Distributed Control of Networked Dynamical Systems: Static Feedback, Integral Action and Consensus

This paper analyzes distributed control protocols for first- and second-order networked dynamical systems. We propose a class of nonlinear consensus controllers where the input of each agent can be written as a product of a nonlinear gain, and a sum of nonlinear interaction functions. By using integral Lyapunov functions, we prove the stability of the proposed control protocols, and explicitly characterize the equilibrium set. We also propose a distributed proportional-integral (PI) controller for networked dynamical systems. The PI controllers successfully attenuate constant disturbances in the network. We prove that agents with single-integrator dynamics are stable for any integral gain, and give an explicit tight upper bound on the integral gain for when the system is stable for agents with double-integrator dynamics. Throughout the paper we highlight some possible applications of the proposed controllers by realistic simulations of autonomous satellites, power systems and building temperature control.

==> Simulations/Powersystems/disutility.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=200,
ymin=-2000, ymax=6000,
xlabel={t [s]},
ylabel={Total disutility},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,-1272.73)(0.0301712,-1213.36)(0.127016,-383.695)(0.323834,2487.29)(0.659711,5007.74)(0.97999,4860.28)(1.20159,4735.63)(1.54291,4859.76)(1.99799,5701.75)(2.50686,5858.3)(3.01733,5031.97)(3.61344,4281.89)(4.34881,3725.4)(5.23311,3163.99)(6.20559,2686.92)(7.20559,2366.64)(8.20559,2148.76)(9.20559,1994.38)(10.2056,1887.06)(11.2056,1811)(12.2056,1757.84)(13.2056,1719.95)(14.2056,1692.74)(15.2056,1672.99)(16.2056,1658.34)(17.2056,1647.36)(18.2056,1638.91)(19.2056,1632.29)(20.2056,1626.96)(21.2056,1622.6)(22.2056,1618.93)(23.2056,1615.8)(24.2056,1613.08)(25.2056,1610.69)(26.2056,1608.56)(27.2056,1606.66)(28.2056,1604.94)(29.2056,1603.38)(30.2056,1601.97)(31.2056,1600.68)(32.2056,1599.51)(33.2056,1598.43)(34.2056,1597.45)(35.2056,1596.56)(36.2056,1595.74)(37.2056,1594.99)(38.2056,1594.3)(39.2056,1593.68)(40.2056,1593.11)(41.2056,1592.58)(42.2056,1592.1)(43.2056,1591.67)(44.2056,1591.27)(45.2056,1590.9)(46.2056,1590.57)(47.2056,1590.26)(48.2056,1589.98)(49.2056,1589.73)(50.2056,1589.49)(51.2056,1589.28)(52.2056,1589.08)(53.2056,1588.9)(54.2056,1588.73)(55.2056,1588.58)(56.2056,1588.44)(57.2056,1588.31)(58.2056,1588.19)(59.2056,1588.08)(60.2056,1587.98)(61.2056,1587.88)(62.2056,1587.79)(63.2056,1587.71)(64.2056,1587.64)(65.2056,1587.57)(66.2056,1587.5)(67.2056,1587.44)(68.2056,1587.38)(69.2056,1587.32)(70.2056,1587.27)(71.2056,1587.22)(72.2056,1587.18)(73.2056,1587.13)(74.2056,1587.09)(75.2056,1587.05)(76.2056,1587.01)(77.2056,1586.97)(78.2056,1586.94)(79.2056,1586.91)(80.2056,1586.87)(81.2056,1586.84)(82.2056,1586.81)(83.2056,1586.78)(84.2056,1586.75)(85.2056,1586.72)(86.2056,1586.7)(87.2056,1586.67)(88.2056,1586.64)(89.2056,1586.62)(90.2056,1586.59)(91.2056,1586.57)(92.2056,1586.54)(93.2056,1586.52)(94.2056,1586.49)(95.2056,1586.47)(96.2056,1586.45)(97.2056,1586.42)(98.2056,1586.4)(99.2056,1586.38)(100.206,1586.36)(101.206,1586.33)(102.206,1586.31)(103.206,1586.29)(104.206,1586.27)(105.206,1586.25)(106.206,1586.23)(107.206,1586.2)(108.206,1586.18)(109.206,1586.16)(110.206,1586.14)(111.206,1586.12)(112.206,1586.1)(113.206,1586.08)(114.206,1586.06)(115.206,1586.04)(116.206,1586.02)(117.206,1586)(118.206,1585.98)(119.206,1585.96)(120.206,1585.94)(121.206,1585.92)(122.206,1585.9)(123.206,1585.88)(124.206,1585.86)(125.206,1585.84)(126.206,1585.82)(127.206,1585.8)(128.206,1585.78)(129.206,1585.76)(130.206,1585.74)(131.206,1585.72)(132.206,1585.7)(133.206,1585.68)(134.206,1585.67)(135.206,1585.65)(136.206,1585.63)(137.206,1585.61)(138.206,1585.59)(139.206,1585.57)(140.206,1585.55)(141.206,1585.53)(142.206,1585.51)(143.206,1585.5)(144.206,1585.48)(145.206,1585.46)(146.206,1585.44)(147.206,1585.42)(148.206,1585.4)(149.206,1585.38)(150.206,1585.37)(151.206,1585.35)(152.206,1585.33)(153.206,1585.31)(154.206,1585.29)(155.206,1585.28)(156.206,1585.26)(157.206,1585.24)(158.206,1585.22)(159.206,1585.2)(160.206,1585.19)(161.206,1585.17)(162.206,1585.15)(163.206,1585.13)(164.206,1585.12)(165.206,1585.1)(166.206,1585.08)(167.206,1585.06)(168.206,1585.05)(169.206,1585.03)(170.206,1585.01)(171.206,1584.99)(172.206,1584.98)(173.206,1584.96)(174.206,1584.94)(175.206,1584.93)(176.206,1584.91)(177.206,1584.89)(178.206,1584.87)(179.206,1584.86)(180.206,1584.84)(181.206,1584.82)(182.206,1584.81)(183.206,1584.79)(184.206,1584.77)(185.206,1584.76)(186.206,1584.74)(187.206,1584.72)(188.206,1584.71)(189.206,1584.69)(190.206,1584.67)(191.206,1584.66)(192.206,1584.64)(193.206,1584.63)(194.206,1584.61)(195.206,1584.59)(196.206,1584.58)(197.206,1584.56)(198.206,1584.54)(199.206,1584.53) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/disutility_transient.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=50,
ymin=0, ymax=9,
xlabel={t [s]},
ylabel={Total disutility},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,8.83899)(0.0227671,8.19307)(0.0886113,6.13929)(0.136987,4.60562)(0.20192,2.76743)(0.295931,0.990851)(0.433747,0.657299)(0.560395,1.91394)(0.665929,3.10629)(0.769391,3.88996)(0.884626,4.25276)(1.02103,4.35601)(1.08527,4.42818)(1.16794,4.63072)(1.32881,5.46224)(1.49536,6.68328)(1.59263,7.32562)(1.72362,7.88349)(1.88348,8.02944)(2.0199,7.87025)(2.15043,7.67878)(2.27872,7.55116)(2.49618,7.51404)(2.65192,7.61599)(2.86951,7.77453)(3.08264,7.61154)(3.34,7.07067)(3.78972,6.56318)(4.1672,6.10287)(4.51943,5.77852)(5.03885,5.25233)(5.57775,4.99397)(6.06392,4.62261)(6.71457,4.47957)(7.57773,4.36932)(8.50979,4.37366)(9.34887,4.19917)(10.027,4.20082)(10.474,4.18794)(11.3362,4.13107)(12.2386,4.10748)(13.1229,4.07956)(14.1229,4.04619)(15.1229,4.01752)(16.1229,3.98353)(17.1229,3.96362)(18.1229,3.93537)(19.1229,3.91451)(20.1229,3.89163)(21.1229,3.87104)(22.1229,3.8515)(23.1229,3.83192)(24.1229,3.8136)(25.1229,3.79544)(26.1229,3.77823)(27.1229,3.76125)(28.1229,3.74498)(29.1229,3.72915)(30.1229,3.71378)(31.1229,3.69894)(32.1229,3.68451)(33.1229,3.67054)(34.1229,3.65696)(35.1229,3.64381)(36.1229,3.63105)(37.1229,3.61866)(38.1229,3.60663)(39.1229,3.59495)(40.1229,3.58362)(41.1229,3.5726)(42.1229,3.56189)(43.1229,3.55149)(44.1229,3.54137)(45.1229,3.53152)(46.1229,3.52195)(47.1229,3.51262)(48.1229,3.50354)(49.1229,3.4947)(50,3.48713) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_cen.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-20, xmax=100,
ymin=49.9, ymax=50.02,
xlabel={t [s]},
ylabel={$\omega{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,49.9999)(0.107589,49.9998)(0.141566,49.9996)(0.184548,49.9992)(0.227531,49.9986)(0.295246,49.997)(0.387692,49.9937)(0.480139,49.9889)(0.572586,49.9826)(0.718749,49.9704)(0.864911,49.9565)(1.01107,49.9426)(1.18189,49.9285)(1.37737,49.9175)(1.57285,49.9131)(1.76832,49.9148)(1.96832,49.9205)(2.16832,49.9276)(2.36832,49.9339)(2.56832,49.938)(2.76832,49.9398)(2.96832,49.9401)(3.16832,49.9399)(3.36832,49.9403)(3.56832,49.9416)(3.76832,49.9439)(3.96832,49.947)(4.16832,49.9503)(4.36832,49.9533)(4.56832,49.9558)(4.76832,49.9576)(4.96832,49.9585)(5.16832,49.9588)(5.36832,49.9587)(5.56832,49.9582)(5.76832,49.9579)(5.96832,49.958)(6.16832,49.9588)(6.36832,49.9605)(6.56832,49.9629)(6.76832,49.9659)(6.96832,49.969)(7.16832,49.9718)(7.36832,49.974)(7.56832,49.9755)(7.76832,49.9762)(7.96832,49.9765)(8.16832,49.9765)(8.36832,49.9766)(8.56832,49.9769)(8.76832,49.9775)(8.96832,49.9782)(9.16832,49.9789)(9.36832,49.9795)(9.56832,49.9799)(9.76832,49.9802)(9.96832,49.9803)(10.1683,49.9805)(10.3683,49.9806)(10.5683,49.981)(10.7683,49.9814)(10.9683,49.9819)(11.1683,49.9823)(11.3683,49.9827)(11.5683,49.983)(11.7683,49.9832)(11.9683,49.9833)(12.1683,49.9833)(12.3683,49.9834)(12.5683,49.9835)(12.7683,49.9836)(12.9683,49.9838)(13.1683,49.9841)(13.3683,49.9843)(13.5683,49.9845)(13.7683,49.9847)(13.9683,49.9849)(14.1683,49.985)(14.3683,49.9851)(14.5683,49.9852)(14.7683,49.9853)(14.9683,49.9853)(15.1683,49.9854)(15.3683,49.9855)(15.5683,49.9856)(15.7683,49.9857)(15.9683,49.9858)(16.1683,49.9859)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9866)(17.5683,49.9867)(17.7683,49.9868)(17.9683,49.987)(18.1683,49.9871)(18.3683,49.9872)(18.5683,49.9873)(18.7683,49.9874)(18.9683,49.9875)(19.1683,49.9876)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9884)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,49.9998)(0.00229919,49.9995)(0.00404871,49.9991)(0.0060154,49.9987)(0.0079821,49.9983)(0.0110011,49.9977)(0.0150725,49.9969)(0.0191439,49.9961)(0.0383953,49.9924)(0.0576466,49.9887)(0.0826177,49.9841)(0.107589,49.9796)(0.141566,49.9737)(0.184548,49.9668)(0.227531,49.9604)(0.295246,49.9517)(0.387692,49.9424)(0.480139,49.9364)(0.572586,49.9333)(0.718749,49.9336)(0.864911,49.9384)(1.01107,49.9452)(1.18189,49.9524)(1.37737,49.9563)(1.57285,49.9537)(1.76832,49.9458)(1.96832,49.935)(2.16832,49.9252)(2.36832,49.9193)(2.56832,49.9185)(2.76832,49.9225)(2.96832,49.9297)(3.16832,49.9378)(3.36832,49.9452)(3.56832,49.9507)(3.76832,49.9541)(3.96832,49.9555)(4.16832,49.9556)(4.36832,49.955)(4.56832,49.9541)(4.76832,49.9534)(4.96832,49.9531)(5.16832,49.9535)(5.36832,49.9546)(5.56832,49.9566)(5.76832,49.9591)(5.96832,49.9618)(6.16832,49.9644)(6.36832,49.9665)(6.56832,49.9679)(6.76832,49.9687)(6.96832,49.9692)(7.16832,49.9698)(7.36832,49.9708)(7.56832,49.9722)(7.76832,49.974)(7.96832,49.9758)(8.16832,49.9774)(8.36832,49.9785)(8.56832,49.979)(8.76832,49.979)(8.96832,49.9787)(9.16832,49.9783)(9.36832,49.9782)(9.56832,49.9785)(9.76832,49.9791)(9.96832,49.9799)(10.1683,49.9808)(10.3683,49.9816)(10.5683,49.9821)(10.7683,49.9823)(10.9683,49.9824)(11.1683,49.9824)(11.3683,49.9824)(11.5683,49.9824)(11.7683,49.9826)(11.9683,49.9829)(12.1683,49.9832)(12.3683,49.9835)(12.5683,49.9838)(12.7683,49.984)(12.9683,49.9841)(13.1683,49.9843)(13.3683,49.9844)(13.5683,49.9845)(13.7683,49.9846)(13.9683,49.9847)(14.1683,49.9848)(14.3683,49.985)(14.5683,49.9851)(14.7683,49.9852)(14.9683,49.9854)(15.1683,49.9855)(15.3683,49.9856)(15.5683,49.9857)(15.7683,49.9858)(15.9683,49.9858)(16.1683,49.9859)(16.3683,49.986)(16.5683,49.9861)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9867)(17.5683,49.9868)(17.7683,49.9869)(17.9683,49.987)(18.1683,49.9871)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9873)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,49.9998)(0.00229919,49.9995)(0.00404871,49.9991)(0.0060154,49.9987)(0.0079821,49.9983)(0.0110011,49.9977)(0.0150725,49.9969)(0.0191439,49.9961)(0.0383953,49.9924)(0.0576466,49.9887)(0.0826177,49.984)(0.107589,49.9795)(0.141566,49.9737)(0.184548,49.9667)(0.227531,49.9603)(0.295246,49.9515)(0.387692,49.942)(0.480139,49.9355)(0.572586,49.9318)(0.718749,49.9307)(0.864911,49.9336)(1.01107,49.9381)(1.18189,49.9426)(1.37737,49.9446)(1.57285,49.9429)(1.76832,49.9394)(1.96832,49.9368)(2.16832,49.9376)(2.36832,49.9421)(2.56832,49.9488)(2.76832,49.955)(2.96832,49.9582)(3.16832,49.9574)(3.36832,49.953)(3.56832,49.947)(3.76832,49.9419)(3.96832,49.9396)(4.16832,49.9407)(4.36832,49.9448)(4.56832,49.9503)(4.76832,49.9556)(4.96832,49.9596)(5.16832,49.9618)(5.36832,49.9626)(5.56832,49.963)(5.76832,49.9637)(5.96832,49.9651)(6.16832,49.9672)(6.36832,49.9694)(6.56832,49.9712)(6.76832,49.9722)(6.96832,49.9723)(7.16832,49.9718)(7.36832,49.9713)(7.56832,49.9713)(7.76832,49.972)(7.96832,49.9733)(8.16832,49.9749)(8.36832,49.9766)(8.56832,49.978)(8.76832,49.9789)(8.96832,49.9795)(9.16832,49.9798)(9.36832,49.9801)(9.56832,49.9804)(9.76832,49.9807)(9.96832,49.9811)(10.1683,49.9814)(10.3683,49.9815)(10.5683,49.9815)(10.7683,49.9814)(10.9683,49.9814)(11.1683,49.9815)(11.3683,49.9818)(11.5683,49.9822)(11.7683,49.9827)(11.9683,49.9832)(12.1683,49.9836)(12.3683,49.9839)(12.5683,49.984)(12.7683,49.984)(12.9683,49.9841)(13.1683,49.9841)(13.3683,49.9842)(13.5683,49.9844)(13.7683,49.9846)(13.9683,49.9847)(14.1683,49.9848)(14.3683,49.9849)(14.5683,49.9849)(14.7683,49.985)(14.9683,49.9851)(15.1683,49.9853)(15.3683,49.9855)(15.5683,49.9857)(15.7683,49.9858)(15.9683,49.986)(16.1683,49.9861)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9866)(17.5683,49.9867)(17.7683,49.9868)(17.9683,49.9869)(18.1683,49.987)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9873)(18.9683,49.9874)(19.1683,49.9876)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,49.9999)(0.107589,49.9998)(0.141566,49.9995)(0.184548,49.9989)(0.227531,49.9981)(0.295246,49.996)(0.387692,49.9916)(0.480139,49.9854)(0.572586,49.9777)(0.718749,49.9636)(0.864911,49.9492)(1.01107,49.9372)(1.18189,49.9288)(1.37737,49.9284)(1.57285,49.9362)(1.76832,49.9479)(1.96832,49.9584)(2.16832,49.9633)(2.36832,49.9613)(2.56832,49.9544)(2.76832,49.9461)(2.96832,49.9402)(3.16832,49.9389)(3.36832,49.9421)(3.56832,49.9478)(3.76832,49.9534)(3.96832,49.9568)(4.16832,49.9571)(4.36832,49.9551)(4.56832,49.9526)(4.76832,49.9513)(4.96832,49.9524)(5.16832,49.956)(5.36832,49.9612)(5.56832,49.9663)(5.76832,49.9701)(5.96832,49.9719)(6.16832,49.9718)(6.36832,49.9706)(6.56832,49.9695)(6.76832,49.9691)(6.96832,49.9697)(7.16832,49.9711)(7.36832,49.9729)(7.56832,49.9744)(7.76832,49.9753)(7.96832,49.9758)(8.16832,49.9759)(8.36832,49.9761)(8.56832,49.9767)(8.76832,49.9776)(8.96832,49.9787)(9.16832,49.9798)(9.36832,49.9806)(9.56832,49.981)(9.76832,49.9811)(9.96832,49.9809)(10.1683,49.9808)(10.3683,49.9808)(10.5683,49.981)(10.7683,49.9815)(10.9683,49.982)(11.1683,49.9824)(11.3683,49.9826)(11.5683,49.9828)(11.7683,49.9828)(11.9683,49.9829)(12.1683,49.983)(12.3683,49.9833)(12.5683,49.9836)(12.7683,49.984)(12.9683,49.9842)(13.1683,49.9844)(13.3683,49.9845)(13.5683,49.9844)(13.7683,49.9844)(13.9683,49.9844)(14.1683,49.9845)(14.3683,49.9847)(14.5683,49.9849)(14.7683,49.9851)(14.9683,49.9853)(15.1683,49.9855)(15.3683,49.9856)(15.5683,49.9856)(15.7683,49.9857)(15.9683,49.9858)(16.1683,49.9859)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9866)(17.5683,49.9867)(17.7683,49.9868)(17.9683,49.9869)(18.1683,49.987)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9874)(18.9683,49.9875)(19.1683,49.9876)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.9881)(20.3683,49.9882)(20.5683,49.9883)(20.7683,49.9884)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,49.9999)(0.141566,49.9998)(0.184548,49.9995)(0.227531,49.9992)(0.295246,49.9982)(0.387692,49.9962)(0.480139,49.9933)(0.572586,49.9893)(0.718749,49.9813)(0.864911,49.9715)(1.01107,49.9606)(1.18189,49.9477)(1.37737,49.9344)(1.57285,49.9239)(1.76832,49.9172)(1.96832,49.9144)(2.16832,49.915)(2.36832,49.9183)(2.56832,49.9233)(2.76832,49.929)(2.96832,49.9347)(3.16832,49.9397)(3.36832,49.9436)(3.56832,49.9464)(3.76832,49.948)(3.96832,49.9485)(4.16832,49.9485)(4.36832,49.9481)(4.56832,49.9479)(4.76832,49.9481)(4.96832,49.949)(5.16832,49.9507)(5.36832,49.9529)(5.56832,49.9556)(5.76832,49.9585)(5.96832,49.9614)(6.16832,49.9641)(6.36832,49.9665)(6.56832,49.9684)(6.76832,49.9699)(6.96832,49.971)(7.16832,49.9718)(7.36832,49.9722)(7.56832,49.9726)(7.76832,49.9729)(7.96832,49.9734)(8.16832,49.974)(8.36832,49.9749)(8.56832,49.9759)(8.76832,49.977)(8.96832,49.9781)(9.16832,49.9791)(9.36832,49.9799)(9.56832,49.9805)(9.76832,49.9808)(9.96832,49.981)(10.1683,49.9811)(10.3683,49.9811)(10.5683,49.9812)(10.7683,49.9813)(10.9683,49.9815)(11.1683,49.9818)(11.3683,49.9822)(11.5683,49.9825)(11.7683,49.9829)(11.9683,49.9832)(12.1683,49.9835)(12.3683,49.9838)(12.5683,49.984)(12.7683,49.9841)(12.9683,49.9843)(13.1683,49.9844)(13.3683,49.9844)(13.5683,49.9845)(13.7683,49.9846)(13.9683,49.9847)(14.1683,49.9848)(14.3683,49.9849)(14.5683,49.985)(14.7683,49.9852)(14.9683,49.9853)(15.1683,49.9855)(15.3683,49.9856)(15.5683,49.9857)(15.7683,49.9859)(15.9683,49.986)(16.1683,49.9861)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9866)(17.5683,49.9867)(17.7683,49.9868)(17.9683,49.987)(18.1683,49.9871)(18.3683,49.9872)(18.5683,49.9873)(18.7683,49.9874)(18.9683,49.9875)(19.1683,49.9876)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,49.9999)(0.107589,49.9999)(0.141566,49.9997)(0.184548,49.9994)(0.227531,49.9989)(0.295246,49.9977)(0.387692,49.9953)(0.480139,49.9917)(0.572586,49.9873)(0.718749,49.9789)(0.864911,49.9698)(1.01107,49.9616)(1.18189,49.9544)(1.37737,49.9505)(1.57285,49.9509)(1.76832,49.9535)(1.96832,49.9558)(2.16832,49.9558)(2.36832,49.9528)(2.56832,49.9477)(2.76832,49.9426)(2.96832,49.9394)(3.16832,49.9393)(3.36832,49.9421)(3.56832,49.9466)(3.76832,49.9512)(3.96832,49.9545)(4.16832,49.956)(4.36832,49.9561)(4.56832,49.9558)(4.76832,49.9559)(4.96832,49.9572)(5.16832,49.9596)(5.36832,49.9627)(5.56832,49.9658)(5.76832,49.9681)(5.96832,49.9695)(6.16832,49.9699)(6.36832,49.9699)(6.56832,49.9698)(6.76832,49.9702)(6.96832,49.9711)(7.16832,49.9724)(7.36832,49.9737)(7.56832,49.9749)(7.76832,49.9757)(7.96832,49.9762)(8.16832,49.9764)(8.36832,49.9766)(8.56832,49.977)(8.76832,49.9775)(8.96832,49.9783)(9.16832,49.979)(9.36832,49.9797)(9.56832,49.9801)(9.76832,49.9804)(9.96832,49.9807)(10.1683,49.9809)(10.3683,49.9812)(10.5683,49.9815)(10.7683,49.982)(10.9683,49.9824)(11.1683,49.9827)(11.3683,49.9829)(11.5683,49.983)(11.7683,49.9831)(11.9683,49.9831)(12.1683,49.9832)(12.3683,49.9834)(12.5683,49.9836)(12.7683,49.9838)(12.9683,49.984)(13.1683,49.9842)(13.3683,49.9843)(13.5683,49.9844)(13.7683,49.9845)(13.9683,49.9846)(14.1683,49.9847)(14.3683,49.9849)(14.5683,49.9851)(14.7683,49.9852)(14.9683,49.9854)(15.1683,49.9855)(15.3683,49.9856)(15.5683,49.9857)(15.7683,49.9857)(15.9683,49.9858)(16.1683,49.986)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9866)(17.5683,49.9867)(17.7683,49.9868)(17.9683,49.9869)(18.1683,49.987)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9874)(18.9683,49.9875)(19.1683,49.9876)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9882)(20.5683,49.9883)(20.7683,49.9884)(20.9683,49.9885)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,49.9998)(0.00229919,49.9995)(0.00404871,49.9991)(0.0060154,49.9987)(0.0079821,49.9983)(0.0110011,49.9977)(0.0150725,49.9969)(0.0191439,49.9961)(0.0383953,49.9924)(0.0576466,49.9887)(0.0826177,49.984)(0.107589,49.9795)(0.141566,49.9735)(0.184548,49.9663)(0.227531,49.9596)(0.295246,49.9501)(0.387692,49.9391)(0.480139,49.9305)(0.572586,49.9245)(0.718749,49.9195)(0.864911,49.9195)(1.01107,49.9232)(1.18189,49.9305)(1.37737,49.9401)(1.57285,49.9488)(1.76832,49.9552)(1.96832,49.9586)(2.16832,49.9588)(2.36832,49.9565)(2.56832,49.9521)(2.76832,49.9464)(2.96832,49.9404)(3.16832,49.935)(3.36832,49.9309)(3.56832,49.9291)(3.76832,49.9299)(3.96832,49.9332)(4.16832,49.9386)(4.36832,49.945)(4.56832,49.9516)(4.76832,49.9573)(4.96832,49.9617)(5.16832,49.9643)(5.36832,49.9655)(5.56832,49.9657)(5.76832,49.9653)(5.96832,49.9648)(6.16832,49.9646)(6.36832,49.9648)(6.56832,49.9655)(6.76832,49.9667)(6.96832,49.9681)(7.16832,49.9697)(7.36832,49.9715)(7.56832,49.9732)(7.76832,49.9748)(7.96832,49.9761)(8.16832,49.9772)(8.36832,49.9778)(8.56832,49.9782)(8.76832,49.9783)(8.96832,49.9783)(9.16832,49.9783)(9.36832,49.9784)(9.56832,49.9787)(9.76832,49.9792)(9.96832,49.9798)(10.1683,49.9805)(10.3683,49.9812)(10.5683,49.9817)(10.7683,49.9822)(10.9683,49.9826)(11.1683,49.9828)(11.3683,49.983)(11.5683,49.9831)(11.7683,49.9832)(11.9683,49.9833)(12.1683,49.9833)(12.3683,49.9834)(12.5683,49.9835)(12.7683,49.9836)(12.9683,49.9838)(13.1683,49.984)(13.3683,49.9842)(13.5683,49.9845)(13.7683,49.9847)(13.9683,49.9849)(14.1683,49.985)(14.3683,49.9851)(14.5683,49.9852)(14.7683,49.9853)(14.9683,49.9853)(15.1683,49.9854)(15.3683,49.9855)(15.5683,49.9856)(15.7683,49.9857)(15.9683,49.9859)(16.1683,49.986)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9864)(16.9683,49.9865)(17.1683,49.9866)(17.3683,49.9867)(17.5683,49.9868)(17.7683,49.9869)(17.9683,49.9869)(18.1683,49.987)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9873)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9882)(20.5683,49.9883)(20.7683,49.9884)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9897)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,49.9999)(0.480139,49.9996)(0.572586,49.9991)(0.718749,49.9975)(0.864911,49.9945)(1.01107,49.9899)(1.18189,49.9822)(1.37737,49.9711)(1.57285,49.9588)(1.76832,49.9475)(1.96832,49.9389)(2.16832,49.9345)(2.36832,49.9341)(2.56832,49.9368)(2.76832,49.9408)(2.96832,49.9444)(3.16832,49.9468)(3.36832,49.9476)(3.56832,49.9475)(3.76832,49.9474)(3.96832,49.948)(4.16832,49.9497)(4.36832,49.9523)(4.56832,49.9553)(4.76832,49.9581)(4.96832,49.9603)(5.16832,49.9618)(5.36832,49.9629)(5.56832,49.9638)(5.76832,49.9649)(5.96832,49.9664)(6.16832,49.9681)(6.36832,49.9699)(6.56832,49.9715)(6.76832,49.9726)(6.96832,49.9733)(7.16832,49.9737)(7.36832,49.9738)(7.56832,49.9741)(7.76832,49.9745)(7.96832,49.9751)(8.16832,49.9758)(8.36832,49.9766)(8.56832,49.9772)(8.76832,49.9778)(8.96832,49.9783)(9.16832,49.9787)(9.36832,49.9791)(9.56832,49.9796)(9.76832,49.9801)(9.96832,49.9807)(10.1683,49.9812)(10.3683,49.9816)(10.5683,49.9819)(10.7683,49.9822)(10.9683,49.9824)(11.1683,49.9826)(11.3683,49.9829)(11.5683,49.9831)(11.7683,49.9833)(11.9683,49.9834)(12.1683,49.9835)(12.3683,49.9836)(12.5683,49.9836)(12.7683,49.9837)(12.9683,49.9838)(13.1683,49.9839)(13.3683,49.9841)(13.5683,49.9843)(13.7683,49.9846)(13.9683,49.9848)(14.1683,49.9849)(14.3683,49.985)(14.5683,49.9851)(14.7683,49.9852)(14.9683,49.9853)(15.1683,49.9854)(15.3683,49.9856)(15.5683,49.9857)(15.7683,49.9858)(15.9683,49.9859)(16.1683,49.986)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9866)(17.5683,49.9867)(17.7683,49.9868)(17.9683,49.9869)(18.1683,49.987)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9873)(18.9683,49.9875)(19.1683,49.9876)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9882)(20.5683,49.9883)(20.7683,49.9884)(20.9683,49.9885)(21.1683,49.9886)(21.3683,49.9887)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9903)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,49.9999)(0.572586,49.9998)(0.718749,49.9995)(0.864911,49.9989)(1.01107,49.9979)(1.18189,49.9963)(1.37737,49.9937)(1.57285,49.9907)(1.76832,49.9876)(1.96832,49.9847)(2.16832,49.9823)(2.36832,49.9807)(2.56832,49.9796)(2.76832,49.9789)(2.96832,49.9784)(3.16832,49.9778)(3.36832,49.9772)(3.56832,49.9766)(3.76832,49.976)(3.96832,49.9756)(4.16832,49.9753)(4.36832,49.9752)(4.56832,49.9752)(4.76832,49.9751)(4.96832,49.975)(5.16832,49.9748)(5.36832,49.9745)(5.56832,49.9744)(5.76832,49.9743)(5.96832,49.9744)(6.16832,49.9747)(6.36832,49.975)(6.56832,49.9753)(6.76832,49.9757)(6.96832,49.976)(7.16832,49.9762)(7.36832,49.9764)(7.56832,49.9767)(7.76832,49.9769)(7.96832,49.9772)(8.16832,49.9775)(8.36832,49.9778)(8.56832,49.9781)(8.76832,49.9784)(8.96832,49.9788)(9.16832,49.9791)(9.36832,49.9795)(9.56832,49.9798)(9.76832,49.9802)(9.96832,49.9805)(10.1683,49.9809)(10.3683,49.9812)(10.5683,49.9814)(10.7683,49.9817)(10.9683,49.9819)(11.1683,49.9821)(11.3683,49.9823)(11.5683,49.9825)(11.7683,49.9827)(11.9683,49.9829)(12.1683,49.983)(12.3683,49.9832)(12.5683,49.9833)(12.7683,49.9835)(12.9683,49.9836)(13.1683,49.9837)(13.3683,49.9839)(13.5683,49.9841)(13.7683,49.9842)(13.9683,49.9844)(14.1683,49.9845)(14.3683,49.9847)(14.5683,49.9848)(14.7683,49.9849)(14.9683,49.985)(15.1683,49.9852)(15.3683,49.9853)(15.5683,49.9854)(15.7683,49.9855)(15.9683,49.9857)(16.1683,49.9858)(16.3683,49.9859)(16.5683,49.986)(16.7683,49.9861)(16.9683,49.9862)(17.1683,49.9864)(17.3683,49.9865)(17.5683,49.9866)(17.7683,49.9867)(17.9683,49.9868)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9872)(18.7683,49.9873)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,49.9999)(0.718749,49.9998)(0.864911,49.9996)(1.01107,49.9993)(1.18189,49.9987)(1.37737,49.9979)(1.57285,49.9969)(1.76832,49.9958)(1.96832,49.9948)(2.16832,49.9939)(2.36832,49.9931)(2.56832,49.9923)(2.76832,49.9914)(2.96832,49.9904)(3.16832,49.9893)(3.36832,49.9882)(3.56832,49.9871)(3.76832,49.9862)(3.96832,49.9854)(4.16832,49.9848)(4.36832,49.9843)(4.56832,49.9838)(4.76832,49.9833)(4.96832,49.9827)(5.16832,49.9821)(5.36832,49.9816)(5.56832,49.9811)(5.76832,49.9808)(5.96832,49.9805)(6.16832,49.9803)(6.36832,49.9802)(6.56832,49.98)(6.76832,49.9799)(6.96832,49.9797)(7.16832,49.9795)(7.36832,49.9794)(7.56832,49.9793)(7.76832,49.9794)(7.96832,49.9794)(8.16832,49.9796)(8.36832,49.9797)(8.56832,49.9798)(8.76832,49.9799)(8.96832,49.9801)(9.16832,49.9802)(9.36832,49.9803)(9.56832,49.9805)(9.76832,49.9807)(9.96832,49.9809)(10.1683,49.9811)(10.3683,49.9813)(10.5683,49.9814)(10.7683,49.9816)(10.9683,49.9817)(11.1683,49.9819)(11.3683,49.9821)(11.5683,49.9822)(11.7683,49.9824)(11.9683,49.9826)(12.1683,49.9828)(12.3683,49.9829)(12.5683,49.9831)(12.7683,49.9832)(12.9683,49.9834)(13.1683,49.9835)(13.3683,49.9837)(13.5683,49.9838)(13.7683,49.984)(13.9683,49.9842)(14.1683,49.9843)(14.3683,49.9845)(14.5683,49.9846)(14.7683,49.9847)(14.9683,49.9849)(15.1683,49.985)(15.3683,49.9851)(15.5683,49.9853)(15.7683,49.9854)(15.9683,49.9855)(16.1683,49.9857)(16.3683,49.9858)(16.5683,49.9859)(16.7683,49.9861)(16.9683,49.9862)(17.1683,49.9863)(17.3683,49.9864)(17.5683,49.9865)(17.7683,49.9867)(17.9683,49.9868)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9875)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,50)(1.37737,49.9998)(1.57285,49.9996)(1.76832,49.9991)(1.96832,49.9983)(2.16832,49.9973)(2.36832,49.996)(2.56832,49.9944)(2.76832,49.9926)(2.96832,49.9907)(3.16832,49.9887)(3.36832,49.9867)(3.56832,49.9848)(3.76832,49.9829)(3.96832,49.981)(4.16832,49.9794)(4.36832,49.9778)(4.56832,49.9765)(4.76832,49.9753)(4.96832,49.9743)(5.16832,49.9735)(5.36832,49.9729)(5.56832,49.9725)(5.76832,49.9722)(5.96832,49.972)(6.16832,49.972)(6.36832,49.9721)(6.56832,49.9723)(6.76832,49.9725)(6.96832,49.9729)(7.16832,49.9733)(7.36832,49.9738)(7.56832,49.9743)(7.76832,49.9748)(7.96832,49.9754)(8.16832,49.9759)(8.36832,49.9764)(8.56832,49.977)(8.76832,49.9775)(8.96832,49.9779)(9.16832,49.9784)(9.36832,49.9788)(9.56832,49.9792)(9.76832,49.9796)(9.96832,49.98)(10.1683,49.9804)(10.3683,49.9807)(10.5683,49.981)(10.7683,49.9813)(10.9683,49.9816)(11.1683,49.9819)(11.3683,49.9822)(11.5683,49.9824)(11.7683,49.9827)(11.9683,49.9829)(12.1683,49.9831)(12.3683,49.9833)(12.5683,49.9835)(12.7683,49.9836)(12.9683,49.9838)(13.1683,49.9839)(13.3683,49.9841)(13.5683,49.9842)(13.7683,49.9843)(13.9683,49.9845)(14.1683,49.9846)(14.3683,49.9847)(14.5683,49.9848)(14.7683,49.9849)(14.9683,49.985)(15.1683,49.9852)(15.3683,49.9853)(15.5683,49.9854)(15.7683,49.9855)(15.9683,49.9856)(16.1683,49.9858)(16.3683,49.9859)(16.5683,49.986)(16.7683,49.9861)(16.9683,49.9862)(17.1683,49.9863)(17.3683,49.9865)(17.5683,49.9866)(17.7683,49.9867)(17.9683,49.9868)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,49.9999)(0.572586,49.9997)(0.718749,49.9993)(0.864911,49.9985)(1.01107,49.9972)(1.18189,49.9952)(1.37737,49.9924)(1.57285,49.9895)(1.76832,49.9873)(1.96832,49.986)(2.16832,49.986)(2.36832,49.9869)(2.56832,49.9883)(2.76832,49.9895)(2.96832,49.9899)(3.16832,49.9892)(3.36832,49.9877)(3.56832,49.9857)(3.76832,49.9837)(3.96832,49.9821)(4.16832,49.9811)(4.36832,49.9808)(4.56832,49.9808)(4.76832,49.9811)(4.96832,49.9812)(5.16832,49.9812)(5.36832,49.9811)(5.56832,49.9808)(5.76832,49.9806)(5.96832,49.9805)(6.16832,49.9806)(6.36832,49.9806)(6.56832,49.9807)(6.76832,49.9807)(6.96832,49.9806)(7.16832,49.9804)(7.36832,49.9802)(7.56832,49.9801)(7.76832,49.9801)(7.96832,49.9801)(8.16832,49.9802)(8.36832,49.9804)(8.56832,49.9805)(8.76832,49.9806)(8.96832,49.9807)(9.16832,49.9808)(9.36832,49.9809)(9.56832,49.981)(9.76832,49.9812)(9.96832,49.9813)(10.1683,49.9814)(10.3683,49.9815)(10.5683,49.9816)(10.7683,49.9817)(10.9683,49.9817)(11.1683,49.9818)(11.3683,49.9819)(11.5683,49.982)(11.7683,49.9822)(11.9683,49.9824)(12.1683,49.9825)(12.3683,49.9827)(12.5683,49.9829)(12.7683,49.983)(12.9683,49.9832)(13.1683,49.9833)(13.3683,49.9835)(13.5683,49.9837)(13.7683,49.9838)(13.9683,49.9839)(14.1683,49.9841)(14.3683,49.9842)(14.5683,49.9843)(14.7683,49.9845)(14.9683,49.9846)(15.1683,49.9848)(15.3683,49.9849)(15.5683,49.9851)(15.7683,49.9853)(15.9683,49.9854)(16.1683,49.9856)(16.3683,49.9857)(16.5683,49.9858)(16.7683,49.986)(16.9683,49.9861)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9865)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,49.9999)(1.37737,49.9996)(1.57285,49.999)(1.76832,49.9981)(1.96832,49.9969)(2.16832,49.9954)(2.36832,49.9937)(2.56832,49.992)(2.76832,49.9903)(2.96832,49.9889)(3.16832,49.9878)(3.36832,49.987)(3.56832,49.9863)(3.76832,49.9857)(3.96832,49.9851)(4.16832,49.9845)(4.36832,49.9839)(4.56832,49.9832)(4.76832,49.9826)(4.96832,49.982)(5.16832,49.9815)(5.36832,49.9811)(5.56832,49.9807)(5.76832,49.9805)(5.96832,49.9803)(6.16832,49.9802)(6.36832,49.9801)(6.56832,49.9801)(6.76832,49.9802)(6.96832,49.9803)(7.16832,49.9804)(7.36832,49.9805)(7.56832,49.9806)(7.76832,49.9807)(7.96832,49.9808)(8.16832,49.9809)(8.36832,49.9809)(8.56832,49.981)(8.76832,49.981)(8.96832,49.981)(9.16832,49.9811)(9.36832,49.9811)(9.56832,49.9812)(9.76832,49.9812)(9.96832,49.9813)(10.1683,49.9814)(10.3683,49.9815)(10.5683,49.9816)(10.7683,49.9817)(10.9683,49.9818)(11.1683,49.9819)(11.3683,49.982)(11.5683,49.9821)(11.7683,49.9823)(11.9683,49.9824)(12.1683,49.9825)(12.3683,49.9826)(12.5683,49.9827)(12.7683,49.9829)(12.9683,49.983)(13.1683,49.9832)(13.3683,49.9833)(13.5683,49.9835)(13.7683,49.9836)(13.9683,49.9838)(14.1683,49.984)(14.3683,49.9841)(14.5683,49.9843)(14.7683,49.9844)(14.9683,49.9846)(15.1683,49.9847)(15.3683,49.9849)(15.5683,49.985)(15.7683,49.9852)(15.9683,49.9853)(16.1683,49.9854)(16.3683,49.9856)(16.5683,49.9857)(16.7683,49.9859)(16.9683,49.986)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9864)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.9869)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9876)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9894)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9901)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,50)(1.37737,49.9998)(1.57285,49.9995)(1.76832,49.999)(1.96832,49.9983)(2.16832,49.9974)(2.36832,49.9963)(2.56832,49.9951)(2.76832,49.9939)(2.96832,49.9927)(3.16832,49.9917)(3.36832,49.9908)(3.56832,49.9901)(3.76832,49.9895)(3.96832,49.9889)(4.16832,49.9884)(4.36832,49.988)(4.56832,49.9875)(4.76832,49.9871)(4.96832,49.9866)(5.16832,49.9861)(5.36832,49.9856)(5.56832,49.9851)(5.76832,49.9847)(5.96832,49.9842)(6.16832,49.9837)(6.36832,49.9834)(6.56832,49.983)(6.76832,49.9827)(6.96832,49.9825)(7.16832,49.9824)(7.36832,49.9822)(7.56832,49.9821)(7.76832,49.982)(7.96832,49.9819)(8.16832,49.9817)(8.36832,49.9816)(8.56832,49.9814)(8.76832,49.9813)(8.96832,49.9812)(9.16832,49.9811)(9.36832,49.981)(9.56832,49.981)(9.76832,49.981)(9.96832,49.9811)(10.1683,49.9812)(10.3683,49.9813)(10.5683,49.9814)(10.7683,49.9816)(10.9683,49.9817)(11.1683,49.9819)(11.3683,49.982)(11.5683,49.9822)(11.7683,49.9823)(11.9683,49.9824)(12.1683,49.9825)(12.3683,49.9826)(12.5683,49.9827)(12.7683,49.9829)(12.9683,49.983)(13.1683,49.9831)(13.3683,49.9833)(13.5683,49.9834)(13.7683,49.9836)(13.9683,49.9837)(14.1683,49.9839)(14.3683,49.984)(14.5683,49.9842)(14.7683,49.9844)(14.9683,49.9845)(15.1683,49.9847)(15.3683,49.9848)(15.5683,49.985)(15.7683,49.9851)(15.9683,49.9853)(16.1683,49.9854)(16.3683,49.9856)(16.5683,49.9857)(16.7683,49.9859)(16.9683,49.986)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9864)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.9869)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9876)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,49.9998)(1.37737,49.9995)(1.57285,49.999)(1.76832,49.9982)(1.96832,49.9972)(2.16832,49.996)(2.36832,49.9948)(2.56832,49.9938)(2.76832,49.9931)(2.96832,49.9927)(3.16832,49.9927)(3.36832,49.9928)(3.56832,49.9929)(3.76832,49.9929)(3.96832,49.9925)(4.16832,49.9918)(4.36832,49.9909)(4.56832,49.9898)(4.76832,49.9886)(4.96832,49.9876)(5.16832,49.9867)(5.36832,49.986)(5.56832,49.9856)(5.76832,49.9852)(5.96832,49.985)(6.16832,49.9849)(6.36832,49.9847)(6.56832,49.9844)(6.76832,49.9841)(6.96832,49.9838)(7.16832,49.9833)(7.36832,49.9829)(7.56832,49.9824)(7.76832,49.982)(7.96832,49.9816)(8.16832,49.9813)(8.36832,49.9811)(8.56832,49.9811)(8.76832,49.981)(8.96832,49.9811)(9.16832,49.9812)(9.36832,49.9813)(9.56832,49.9814)(9.76832,49.9815)(9.96832,49.9815)(10.1683,49.9816)(10.3683,49.9816)(10.5683,49.9816)(10.7683,49.9817)(10.9683,49.9817)(11.1683,49.9818)(11.3683,49.9818)(11.5683,49.9819)(11.7683,49.9821)(11.9683,49.9822)(12.1683,49.9824)(12.3683,49.9825)(12.5683,49.9827)(12.7683,49.9829)(12.9683,49.983)(13.1683,49.9832)(13.3683,49.9833)(13.5683,49.9835)(13.7683,49.9836)(13.9683,49.9838)(14.1683,49.9839)(14.3683,49.9841)(14.5683,49.9842)(14.7683,49.9844)(14.9683,49.9845)(15.1683,49.9847)(15.3683,49.9849)(15.5683,49.985)(15.7683,49.9852)(15.9683,49.9853)(16.1683,49.9855)(16.3683,49.9856)(16.5683,49.9858)(16.7683,49.9859)(16.9683,49.9861)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9864)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.9869)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,49.9999)(1.37737,49.9997)(1.57285,49.9994)(1.76832,49.9988)(1.96832,49.9979)(2.16832,49.9969)(2.36832,49.9957)(2.56832,49.9944)(2.76832,49.9933)(2.96832,49.9922)(3.16832,49.9913)(3.36832,49.9905)(3.56832,49.9897)(3.76832,49.9889)(3.96832,49.9881)(4.16832,49.9872)(4.36832,49.9862)(4.56832,49.9852)(4.76832,49.9841)(4.96832,49.9832)(5.16832,49.9823)(5.36832,49.9816)(5.56832,49.981)(5.76832,49.9806)(5.96832,49.9803)(6.16832,49.9801)(6.36832,49.9799)(6.56832,49.9799)(6.76832,49.9799)(6.96832,49.98)(7.16832,49.9801)(7.36832,49.9802)(7.56832,49.9802)(7.76832,49.9803)(7.96832,49.9803)(8.16832,49.9804)(8.36832,49.9804)(8.56832,49.9804)(8.76832,49.9804)(8.96832,49.9805)(9.16832,49.9805)(9.36832,49.9806)(9.56832,49.9807)(9.76832,49.9808)(9.96832,49.9809)(10.1683,49.9811)(10.3683,49.9812)(10.5683,49.9814)(10.7683,49.9815)(10.9683,49.9817)(11.1683,49.9819)(11.3683,49.982)(11.5683,49.9821)(11.7683,49.9823)(11.9683,49.9824)(12.1683,49.9826)(12.3683,49.9827)(12.5683,49.9829)(12.7683,49.983)(12.9683,49.9832)(13.1683,49.9833)(13.3683,49.9835)(13.5683,49.9836)(13.7683,49.9838)(13.9683,49.984)(14.1683,49.9841)(14.3683,49.9843)(14.5683,49.9844)(14.7683,49.9846)(14.9683,49.9847)(15.1683,49.9848)(15.3683,49.985)(15.5683,49.9851)(15.7683,49.9852)(15.9683,49.9854)(16.1683,49.9855)(16.3683,49.9857)(16.5683,49.9858)(16.7683,49.9859)(16.9683,49.9861)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9865)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,50)(1.37737,49.9999)(1.57285,49.9997)(1.76832,49.9993)(1.96832,49.9987)(2.16832,49.9979)(2.36832,49.9969)(2.56832,49.9957)(2.76832,49.9945)(2.96832,49.9931)(3.16832,49.9918)(3.36832,49.9905)(3.56832,49.9892)(3.76832,49.988)(3.96832,49.9869)(4.16832,49.9859)(4.36832,49.985)(4.56832,49.9843)(4.76832,49.9837)(4.96832,49.9832)(5.16832,49.9828)(5.36832,49.9824)(5.56832,49.982)(5.76832,49.9815)(5.96832,49.9811)(6.16832,49.9807)(6.36832,49.9803)(6.56832,49.98)(6.76832,49.9798)(6.96832,49.9796)(7.16832,49.9795)(7.36832,49.9795)(7.56832,49.9795)(7.76832,49.9795)(7.96832,49.9796)(8.16832,49.9797)(8.36832,49.9798)(8.56832,49.9799)(8.76832,49.9801)(8.96832,49.9802)(9.16832,49.9804)(9.36832,49.9805)(9.56832,49.9806)(9.76832,49.9808)(9.96832,49.9809)(10.1683,49.981)(10.3683,49.9812)(10.5683,49.9813)(10.7683,49.9815)(10.9683,49.9816)(11.1683,49.9818)(11.3683,49.982)(11.5683,49.9822)(11.7683,49.9823)(11.9683,49.9825)(12.1683,49.9827)(12.3683,49.9829)(12.5683,49.983)(12.7683,49.9832)(12.9683,49.9833)(13.1683,49.9835)(13.3683,49.9836)(13.5683,49.9838)(13.7683,49.9839)(13.9683,49.984)(14.1683,49.9842)(14.3683,49.9843)(14.5683,49.9845)(14.7683,49.9846)(14.9683,49.9848)(15.1683,49.9849)(15.3683,49.9851)(15.5683,49.9852)(15.7683,49.9854)(15.9683,49.9855)(16.1683,49.9856)(16.3683,49.9858)(16.5683,49.9859)(16.7683,49.986)(16.9683,49.9861)(17.1683,49.9863)(17.3683,49.9864)(17.5683,49.9865)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0001)(1.57285,50.0002)(1.76832,50.0002)(1.96832,50.0002)(2.16832,50.0001)(2.36832,50)(2.56832,49.9997)(2.76832,49.9994)(2.96832,49.9989)(3.16832,49.9985)(3.36832,49.9979)(3.56832,49.9974)(3.76832,49.9969)(3.96832,49.9964)(4.16832,49.9959)(4.36832,49.9954)(4.56832,49.9949)(4.76832,49.9943)(4.96832,49.9937)(5.16832,49.993)(5.36832,49.9922)(5.56832,49.9914)(5.76832,49.9905)(5.96832,49.9896)(6.16832,49.9888)(6.36832,49.988)(6.56832,49.9872)(6.76832,49.9865)(6.96832,49.9859)(7.16832,49.9853)(7.36832,49.9848)(7.56832,49.9843)(7.76832,49.9839)(7.96832,49.9835)(8.16832,49.9831)(8.36832,49.9827)(8.56832,49.9824)(8.76832,49.982)(8.96832,49.9818)(9.16832,49.9815)(9.36832,49.9813)(9.56832,49.9811)(9.76832,49.981)(9.96832,49.981)(10.1683,49.9809)(10.3683,49.981)(10.5683,49.981)(10.7683,49.9811)(10.9683,49.9812)(11.1683,49.9813)(11.3683,49.9814)(11.5683,49.9816)(11.7683,49.9817)(11.9683,49.9818)(12.1683,49.982)(12.3683,49.9821)(12.5683,49.9823)(12.7683,49.9825)(12.9683,49.9826)(13.1683,49.9828)(13.3683,49.983)(13.5683,49.9832)(13.7683,49.9834)(13.9683,49.9836)(14.1683,49.9838)(14.3683,49.9839)(14.5683,49.9841)(14.7683,49.9843)(14.9683,49.9845)(15.1683,49.9846)(15.3683,49.9848)(15.5683,49.985)(15.7683,49.9851)(15.9683,49.9853)(16.1683,49.9854)(16.3683,49.9856)(16.5683,49.9857)(16.7683,49.9859)(16.9683,49.986)(17.1683,49.9861)(17.3683,49.9863)(17.5683,49.9864)(17.7683,49.9865)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.9869)(18.5683,49.987)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9876)(19.7683,49.9877)(19.9683,49.9878)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9894)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0002)(1.57285,50.0002)(1.76832,50.0002)(1.96832,50.0003)(2.16832,50.0003)(2.36832,50.0002)(2.56832,50.0001)(2.76832,49.9999)(2.96832,49.9996)(3.16832,49.9992)(3.36832,49.9987)(3.56832,49.9982)(3.76832,49.9976)(3.96832,49.997)(4.16832,49.9963)(4.36832,49.9956)(4.56832,49.9949)(4.76832,49.9941)(4.96832,49.9934)(5.16832,49.9927)(5.36832,49.9919)(5.56832,49.9911)(5.76832,49.9904)(5.96832,49.9896)(6.16832,49.9889)(6.36832,49.9881)(6.56832,49.9874)(6.76832,49.9867)(6.96832,49.986)(7.16832,49.9853)(7.36832,49.9848)(7.56832,49.9842)(7.76832,49.9837)(7.96832,49.9833)(8.16832,49.9829)(8.36832,49.9825)(8.56832,49.9822)(8.76832,49.9819)(8.96832,49.9816)(9.16832,49.9814)(9.36832,49.9812)(9.56832,49.981)(9.76832,49.9809)(9.96832,49.9809)(10.1683,49.9808)(10.3683,49.9809)(10.5683,49.9809)(10.7683,49.981)(10.9683,49.9811)(11.1683,49.9812)(11.3683,49.9813)(11.5683,49.9814)(11.7683,49.9816)(11.9683,49.9818)(12.1683,49.9819)(12.3683,49.9821)(12.5683,49.9823)(12.7683,49.9825)(12.9683,49.9827)(13.1683,49.9829)(13.3683,49.9831)(13.5683,49.9832)(13.7683,49.9834)(13.9683,49.9836)(14.1683,49.9838)(14.3683,49.984)(14.5683,49.9842)(14.7683,49.9843)(14.9683,49.9845)(15.1683,49.9847)(15.3683,49.9848)(15.5683,49.985)(15.7683,49.9851)(15.9683,49.9853)(16.1683,49.9855)(16.3683,49.9856)(16.5683,49.9857)(16.7683,49.9859)(16.9683,49.986)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9864)(17.7683,49.9865)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.9869)(18.5683,49.987)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9876)(19.7683,49.9877)(19.9683,49.9878)(20.1683,49.9879)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9894)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0001)(1.57285,50)(1.76832,49.9999)(1.96832,49.9998)(2.16832,49.9996)(2.36832,49.9993)(2.56832,49.999)(2.76832,49.9986)(2.96832,49.9983)(3.16832,49.9979)(3.36832,49.9974)(3.56832,49.9969)(3.76832,49.9963)(3.96832,49.9956)(4.16832,49.9949)(4.36832,49.9941)(4.56832,49.9933)(4.76832,49.9925)(4.96832,49.9918)(5.16832,49.991)(5.36832,49.9902)(5.56832,49.9895)(5.76832,49.9888)(5.96832,49.9882)(6.16832,49.9875)(6.36832,49.9869)(6.56832,49.9863)(6.76832,49.9857)(6.96832,49.9852)(7.16832,49.9846)(7.36832,49.9841)(7.56832,49.9836)(7.76832,49.9831)(7.96832,49.9827)(8.16832,49.9823)(8.36832,49.9819)(8.56832,49.9817)(8.76832,49.9814)(8.96832,49.9813)(9.16832,49.9811)(9.36832,49.981)(9.56832,49.981)(9.76832,49.9809)(9.96832,49.9809)(10.1683,49.9809)(10.3683,49.9809)(10.5683,49.981)(10.7683,49.981)(10.9683,49.9811)(11.1683,49.9812)(11.3683,49.9814)(11.5683,49.9815)(11.7683,49.9817)(11.9683,49.9818)(12.1683,49.982)(12.3683,49.9822)(12.5683,49.9824)(12.7683,49.9826)(12.9683,49.9828)(13.1683,49.983)(13.3683,49.9832)(13.5683,49.9833)(13.7683,49.9835)(13.9683,49.9837)(14.1683,49.9839)(14.3683,49.9841)(14.5683,49.9842)(14.7683,49.9844)(14.9683,49.9846)(15.1683,49.9847)(15.3683,49.9849)(15.5683,49.985)(15.7683,49.9852)(15.9683,49.9853)(16.1683,49.9855)(16.3683,49.9856)(16.5683,49.9858)(16.7683,49.9859)(16.9683,49.9861)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9864)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.9869)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9876)(19.7683,49.9877)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9894)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,50)(1.37737,49.9999)(1.57285,49.9997)(1.76832,49.9993)(1.96832,49.9988)(2.16832,49.9982)(2.36832,49.9974)(2.56832,49.9965)(2.76832,49.9956)(2.96832,49.9946)(3.16832,49.9936)(3.36832,49.9925)(3.56832,49.9914)(3.76832,49.9903)(3.96832,49.9893)(4.16832,49.9883)(4.36832,49.9873)(4.56832,49.9865)(4.76832,49.9857)(4.96832,49.9849)(5.16832,49.9843)(5.36832,49.9836)(5.56832,49.9831)(5.76832,49.9826)(5.96832,49.9821)(6.16832,49.9817)(6.36832,49.9813)(6.56832,49.981)(6.76832,49.9807)(6.96832,49.9805)(7.16832,49.9803)(7.36832,49.9802)(7.56832,49.9801)(7.76832,49.9801)(7.96832,49.9801)(8.16832,49.9801)(8.36832,49.9801)(8.56832,49.9802)(8.76832,49.9803)(8.96832,49.9804)(9.16832,49.9805)(9.36832,49.9807)(9.56832,49.9808)(9.76832,49.9809)(9.96832,49.9811)(10.1683,49.9812)(10.3683,49.9814)(10.5683,49.9816)(10.7683,49.9817)(10.9683,49.9819)(11.1683,49.982)(11.3683,49.9822)(11.5683,49.9823)(11.7683,49.9825)(11.9683,49.9826)(12.1683,49.9828)(12.3683,49.983)(12.5683,49.9831)(12.7683,49.9833)(12.9683,49.9834)(13.1683,49.9836)(13.3683,49.9837)(13.5683,49.9839)(13.7683,49.984)(13.9683,49.9842)(14.1683,49.9843)(14.3683,49.9845)(14.5683,49.9846)(14.7683,49.9847)(14.9683,49.9849)(15.1683,49.985)(15.3683,49.9852)(15.5683,49.9853)(15.7683,49.9854)(15.9683,49.9855)(16.1683,49.9857)(16.3683,49.9858)(16.5683,49.9859)(16.7683,49.9861)(16.9683,49.9862)(17.1683,49.9863)(17.3683,49.9864)(17.5683,49.9866)(17.7683,49.9867)(17.9683,49.9868)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,50)(1.37737,50)(1.57285,49.9998)(1.76832,49.9996)(1.96832,49.9992)(2.16832,49.9986)(2.36832,49.9979)(2.56832,49.997)(2.76832,49.9961)(2.96832,49.9951)(3.16832,49.9941)(3.36832,49.9931)(3.56832,49.9921)(3.76832,49.9911)(3.96832,49.99)(4.16832,49.989)(4.36832,49.9879)(4.56832,49.987)(4.76832,49.9861)(4.96832,49.9854)(5.16832,49.9847)(5.36832,49.984)(5.56832,49.9835)(5.76832,49.9829)(5.96832,49.9824)(6.16832,49.9819)(6.36832,49.9815)(6.56832,49.9812)(6.76832,49.9809)(6.96832,49.9807)(7.16832,49.9806)(7.36832,49.9805)(7.56832,49.9804)(7.76832,49.9803)(7.96832,49.9803)(8.16832,49.9803)(8.36832,49.9803)(8.56832,49.9803)(8.76832,49.9804)(8.96832,49.9805)(9.16832,49.9806)(9.36832,49.9808)(9.56832,49.9809)(9.76832,49.981)(9.96832,49.9812)(10.1683,49.9813)(10.3683,49.9814)(10.5683,49.9816)(10.7683,49.9818)(10.9683,49.9819)(11.1683,49.9821)(11.3683,49.9822)(11.5683,49.9824)(11.7683,49.9825)(11.9683,49.9827)(12.1683,49.9828)(12.3683,49.983)(12.5683,49.9831)(12.7683,49.9833)(12.9683,49.9835)(13.1683,49.9836)(13.3683,49.9838)(13.5683,49.9839)(13.7683,49.9841)(13.9683,49.9842)(14.1683,49.9843)(14.3683,49.9845)(14.5683,49.9846)(14.7683,49.9848)(14.9683,49.9849)(15.1683,49.985)(15.3683,49.9852)(15.5683,49.9853)(15.7683,49.9854)(15.9683,49.9856)(16.1683,49.9857)(16.3683,49.9858)(16.5683,49.9859)(16.7683,49.9861)(16.9683,49.9862)(17.1683,49.9863)(17.3683,49.9864)(17.5683,49.9866)(17.7683,49.9867)(17.9683,49.9868)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9897)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0001)(1.57285,50.0002)(1.76832,50.0002)(1.96832,50.0002)(2.16832,50.0001)(2.36832,49.9999)(2.56832,49.9996)(2.76832,49.9992)(2.96832,49.9987)(3.16832,49.9982)(3.36832,49.9976)(3.56832,49.997)(3.76832,49.9964)(3.96832,49.9958)(4.16832,49.9952)(4.36832,49.9946)(4.56832,49.994)(4.76832,49.9933)(4.96832,49.9926)(5.16832,49.9918)(5.36832,49.9909)(5.56832,49.9899)(5.76832,49.9889)(5.96832,49.9879)(6.16832,49.9869)(6.36832,49.986)(6.56832,49.9852)(6.76832,49.9844)(6.96832,49.9838)(7.16832,49.9833)(7.36832,49.9829)(7.56832,49.9826)(7.76832,49.9823)(7.96832,49.9821)(8.16832,49.982)(8.36832,49.9819)(8.56832,49.9819)(8.76832,49.9818)(8.96832,49.9818)(9.16832,49.9818)(9.36832,49.9818)(9.56832,49.9818)(9.76832,49.9819)(9.96832,49.9819)(10.1683,49.982)(10.3683,49.982)(10.5683,49.9821)(10.7683,49.9821)(10.9683,49.9822)(11.1683,49.9823)(11.3683,49.9824)(11.5683,49.9824)(11.7683,49.9825)(11.9683,49.9826)(12.1683,49.9827)(12.3683,49.9828)(12.5683,49.9829)(12.7683,49.983)(12.9683,49.9832)(13.1683,49.9833)(13.3683,49.9835)(13.5683,49.9836)(13.7683,49.9838)(13.9683,49.9839)(14.1683,49.9841)(14.3683,49.9843)(14.5683,49.9844)(14.7683,49.9846)(14.9683,49.9847)(15.1683,49.9849)(15.3683,49.985)(15.5683,49.9852)(15.7683,49.9853)(15.9683,49.9854)(16.1683,49.9856)(16.3683,49.9857)(16.5683,49.9858)(16.7683,49.986)(16.9683,49.9861)(17.1683,49.9862)(17.3683,49.9864)(17.5683,49.9865)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9875)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9897)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9903)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0002)(1.57285,50.0002)(1.76832,50.0003)(1.96832,50.0003)(2.16832,50.0003)(2.36832,50.0003)(2.56832,50.0002)(2.76832,50)(2.96832,49.9996)(3.16832,49.9992)(3.36832,49.9986)(3.56832,49.9978)(3.76832,49.997)(3.96832,49.996)(4.16832,49.9949)(4.36832,49.9937)(4.56832,49.9925)(4.76832,49.9913)(4.96832,49.9901)(5.16832,49.989)(5.36832,49.988)(5.56832,49.9871)(5.76832,49.9863)(5.96832,49.9856)(6.16832,49.985)(6.36832,49.9845)(6.56832,49.9842)(6.76832,49.9839)(6.96832,49.9836)(7.16832,49.9834)(7.36832,49.9832)(7.56832,49.9831)(7.76832,49.983)(7.96832,49.9828)(8.16832,49.9827)(8.36832,49.9826)(8.56832,49.9825)(8.76832,49.9824)(8.96832,49.9823)(9.16832,49.9822)(9.36832,49.9822)(9.56832,49.9821)(9.76832,49.9821)(9.96832,49.9821)(10.1683,49.9821)(10.3683,49.9822)(10.5683,49.9823)(10.7683,49.9824)(10.9683,49.9825)(11.1683,49.9826)(11.3683,49.9828)(11.5683,49.9829)(11.7683,49.983)(11.9683,49.9832)(12.1683,49.9833)(12.3683,49.9834)(12.5683,49.9835)(12.7683,49.9837)(12.9683,49.9838)(13.1683,49.9839)(13.3683,49.984)(13.5683,49.9841)(13.7683,49.9843)(13.9683,49.9844)(14.1683,49.9845)(14.3683,49.9846)(14.5683,49.9848)(14.7683,49.9849)(14.9683,49.985)(15.1683,49.9852)(15.3683,49.9853)(15.5683,49.9854)(15.7683,49.9855)(15.9683,49.9857)(16.1683,49.9858)(16.3683,49.9859)(16.5683,49.986)(16.7683,49.9862)(16.9683,49.9863)(17.1683,49.9864)(17.3683,49.9865)(17.5683,49.9866)(17.7683,49.9867)(17.9683,49.9869)(18.1683,49.987)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9873)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9882)(20.5683,49.9883)(20.7683,49.9884)(20.9683,49.9885)(21.1683,49.9886)(21.3683,49.9887)(21.5683,49.9888)(21.7683,49.9889)(21.9683,49.989)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9897)(23.7683,49.9898)(23.9683,49.9899)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9903)(25.1683,49.9904)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.9911)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9914)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.9921)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9953)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0002)(1.57285,50.0002)(1.76832,50.0002)(1.96832,50.0002)(2.16832,50.0001)(2.36832,49.9999)(2.56832,49.9996)(2.76832,49.9991)(2.96832,49.9985)(3.16832,49.9977)(3.36832,49.9967)(3.56832,49.9956)(3.76832,49.9945)(3.96832,49.9933)(4.16832,49.9922)(4.36832,49.9911)(4.56832,49.9902)(4.76832,49.9894)(4.96832,49.9888)(5.16832,49.9883)(5.36832,49.9881)(5.56832,49.9879)(5.76832,49.9879)(5.96832,49.9879)(6.16832,49.988)(6.36832,49.9881)(6.56832,49.9881)(6.76832,49.988)(6.96832,49.9879)(7.16832,49.9878)(7.36832,49.9875)(7.56832,49.9872)(7.76832,49.9869)(7.96832,49.9865)(8.16832,49.9862)(8.36832,49.9858)(8.56832,49.9855)(8.76832,49.9853)(8.96832,49.985)(9.16832,49.9848)(9.36832,49.9847)(9.56832,49.9845)(9.76832,49.9844)(9.96832,49.9844)(10.1683,49.9843)(10.3683,49.9843)(10.5683,49.9843)(10.7683,49.9843)(10.9683,49.9843)(11.1683,49.9843)(11.3683,49.9844)(11.5683,49.9844)(11.7683,49.9845)(11.9683,49.9846)(12.1683,49.9846)(12.3683,49.9847)(12.5683,49.9848)(12.7683,49.9849)(12.9683,49.985)(13.1683,49.9851)(13.3683,49.9851)(13.5683,49.9852)(13.7683,49.9853)(13.9683,49.9854)(14.1683,49.9854)(14.3683,49.9855)(14.5683,49.9856)(14.7683,49.9856)(14.9683,49.9857)(15.1683,49.9858)(15.3683,49.9859)(15.5683,49.986)(15.7683,49.9861)(15.9683,49.9862)(16.1683,49.9863)(16.3683,49.9864)(16.5683,49.9865)(16.7683,49.9866)(16.9683,49.9867)(17.1683,49.9868)(17.3683,49.9869)(17.5683,49.987)(17.7683,49.9871)(17.9683,49.9872)(18.1683,49.9873)(18.3683,49.9874)(18.5683,49.9875)(18.7683,49.9876)(18.9683,49.9877)(19.1683,49.9878)(19.3683,49.9879)(19.5683,49.988)(19.7683,49.9881)(19.9683,49.9882)(20.1683,49.9883)(20.3683,49.9883)(20.5683,49.9884)(20.7683,49.9885)(20.9683,49.9886)(21.1683,49.9887)(21.3683,49.9888)(21.5683,49.9889)(21.7683,49.989)(21.9683,49.9891)(22.1683,49.9892)(22.3683,49.9892)(22.5683,49.9893)(22.7683,49.9894)(22.9683,49.9895)(23.1683,49.9896)(23.3683,49.9897)(23.5683,49.9898)(23.7683,49.9898)(23.9683,49.9899)(24.1683,49.99)(24.3683,49.9901)(24.5683,49.9902)(24.7683,49.9902)(24.9683,49.9903)(25.1683,49.9904)(25.3683,49.9905)(25.5683,49.9906)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9908)(26.3683,49.9909)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.9911)(27.1683,49.9912)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9914)(27.9683,49.9915)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9917)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9919)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.9921)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9923)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9925)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9953)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0002)(1.57285,50.0002)(1.76832,50.0003)(1.96832,50.0004)(2.16832,50.0005)(2.36832,50.0006)(2.56832,50.0007)(2.76832,50.0008)(2.96832,50.0008)(3.16832,50.0009)(3.36832,50.0009)(3.56832,50.0008)(3.76832,50.0008)(3.96832,50.0006)(4.16832,50.0004)(4.36832,50.0001)(4.56832,49.9997)(4.76832,49.9992)(4.96832,49.9987)(5.16832,49.9981)(5.36832,49.9974)(5.56832,49.9967)(5.76832,49.996)(5.96832,49.9953)(6.16832,49.9946)(6.36832,49.9939)(6.56832,49.9932)(6.76832,49.9926)(6.96832,49.992)(7.16832,49.9915)(7.36832,49.991)(7.56832,49.9905)(7.76832,49.9901)(7.96832,49.9897)(8.16832,49.9893)(8.36832,49.989)(8.56832,49.9887)(8.76832,49.9884)(8.96832,49.9881)(9.16832,49.9878)(9.36832,49.9875)(9.56832,49.9873)(9.76832,49.987)(9.96832,49.9868)(10.1683,49.9866)(10.3683,49.9864)(10.5683,49.9862)(10.7683,49.9861)(10.9683,49.9859)(11.1683,49.9858)(11.3683,49.9856)(11.5683,49.9855)(11.7683,49.9855)(11.9683,49.9854)(12.1683,49.9853)(12.3683,49.9853)(12.5683,49.9853)(12.7683,49.9853)(12.9683,49.9853)(13.1683,49.9853)(13.3683,49.9853)(13.5683,49.9854)(13.7683,49.9854)(13.9683,49.9855)(14.1683,49.9855)(14.3683,49.9856)(14.5683,49.9857)(14.7683,49.9858)(14.9683,49.9859)(15.1683,49.986)(15.3683,49.986)(15.5683,49.9861)(15.7683,49.9862)(15.9683,49.9863)(16.1683,49.9864)(16.3683,49.9865)(16.5683,49.9866)(16.7683,49.9867)(16.9683,49.9868)(17.1683,49.9869)(17.3683,49.987)(17.5683,49.9871)(17.7683,49.9872)(17.9683,49.9873)(18.1683,49.9874)(18.3683,49.9875)(18.5683,49.9876)(18.7683,49.9877)(18.9683,49.9877)(19.1683,49.9878)(19.3683,49.9879)(19.5683,49.988)(19.7683,49.9881)(19.9683,49.9882)(20.1683,49.9883)(20.3683,49.9884)(20.5683,49.9885)(20.7683,49.9886)(20.9683,49.9887)(21.1683,49.9888)(21.3683,49.9889)(21.5683,49.9889)(21.7683,49.989)(21.9683,49.9891)(22.1683,49.9892)(22.3683,49.9893)(22.5683,49.9894)(22.7683,49.9895)(22.9683,49.9895)(23.1683,49.9896)(23.3683,49.9897)(23.5683,49.9898)(23.7683,49.9899)(23.9683,49.99)(24.1683,49.99)(24.3683,49.9901)(24.5683,49.9902)(24.7683,49.9903)(24.9683,49.9904)(25.1683,49.9904)(25.3683,49.9905)(25.5683,49.9906)(25.7683,49.9907)(25.9683,49.9907)(26.1683,49.9908)(26.3683,49.9909)(26.5683,49.991)(26.7683,49.991)(26.9683,49.9911)(27.1683,49.9912)(27.3683,49.9913)(27.5683,49.9913)(27.7683,49.9914)(27.9683,49.9915)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9917)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9919)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.9921)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9923)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9925)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9934)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9953)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,49.9999)(1.37737,49.9996)(1.57285,49.9991)(1.76832,49.9982)(1.96832,49.997)(2.16832,49.9954)(2.36832,49.9934)(2.56832,49.9913)(2.76832,49.9891)(2.96832,49.9871)(3.16832,49.9853)(3.36832,49.9839)(3.56832,49.9829)(3.76832,49.9824)(3.96832,49.9821)(4.16832,49.9823)(4.36832,49.9826)(4.56832,49.9831)(4.76832,49.9837)(4.96832,49.9844)(5.16832,49.9849)(5.36832,49.9853)(5.56832,49.9856)(5.76832,49.9857)(5.96832,49.9857)(6.16832,49.9855)(6.36832,49.9853)(6.56832,49.9851)(6.76832,49.9849)(6.96832,49.9848)(7.16832,49.9847)(7.36832,49.9846)(7.56832,49.9846)(7.76832,49.9847)(7.96832,49.9847)(8.16832,49.9847)(8.36832,49.9847)(8.56832,49.9846)(8.76832,49.9845)(8.96832,49.9845)(9.16832,49.9844)(9.36832,49.9843)(9.56832,49.9842)(9.76832,49.9841)(9.96832,49.9841)(10.1683,49.9841)(10.3683,49.9841)(10.5683,49.9842)(10.7683,49.9843)(10.9683,49.9844)(11.1683,49.9845)(11.3683,49.9846)(11.5683,49.9847)(11.7683,49.9848)(11.9683,49.9849)(12.1683,49.985)(12.3683,49.9851)(12.5683,49.9852)(12.7683,49.9852)(12.9683,49.9853)(13.1683,49.9853)(13.3683,49.9854)(13.5683,49.9855)(13.7683,49.9855)(13.9683,49.9856)(14.1683,49.9857)(14.3683,49.9857)(14.5683,49.9858)(14.7683,49.9859)(14.9683,49.986)(15.1683,49.9861)(15.3683,49.9862)(15.5683,49.9862)(15.7683,49.9863)(15.9683,49.9864)(16.1683,49.9865)(16.3683,49.9866)(16.5683,49.9867)(16.7683,49.9868)(16.9683,49.9869)(17.1683,49.987)(17.3683,49.987)(17.5683,49.9871)(17.7683,49.9872)(17.9683,49.9873)(18.1683,49.9874)(18.3683,49.9875)(18.5683,49.9876)(18.7683,49.9877)(18.9683,49.9878)(19.1683,49.9879)(19.3683,49.988)(19.5683,49.9881)(19.7683,49.9881)(19.9683,49.9882)(20.1683,49.9883)(20.3683,49.9884)(20.5683,49.9885)(20.7683,49.9886)(20.9683,49.9887)(21.1683,49.9887)(21.3683,49.9888)(21.5683,49.9889)(21.7683,49.989)(21.9683,49.9891)(22.1683,49.9892)(22.3683,49.9893)(22.5683,49.9894)(22.7683,49.9894)(22.9683,49.9895)(23.1683,49.9896)(23.3683,49.9897)(23.5683,49.9898)(23.7683,49.9899)(23.9683,49.9899)(24.1683,49.99)(24.3683,49.9901)(24.5683,49.9902)(24.7683,49.9903)(24.9683,49.9903)(25.1683,49.9904)(25.3683,49.9905)(25.5683,49.9906)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9908)(26.3683,49.9909)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.9911)(27.1683,49.9912)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9914)(27.9683,49.9915)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9917)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9919)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.9921)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9923)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9925)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9953)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,49.9999)(0.480139,49.9997)(0.572586,49.9994)(0.718749,49.9982)(0.864911,49.9961)(1.01107,49.9927)(1.18189,49.9869)(1.37737,49.9782)(1.57285,49.9681)(1.76832,49.9579)(1.96832,49.9489)(2.16832,49.9425)(2.36832,49.939)(2.56832,49.9382)(2.76832,49.9394)(2.96832,49.9416)(3.16832,49.9441)(3.36832,49.9465)(3.56832,49.9488)(3.76832,49.9511)(3.96832,49.9534)(4.16832,49.9559)(4.36832,49.9582)(4.56832,49.9602)(4.76832,49.9617)(4.96832,49.9626)(5.16832,49.9631)(5.36832,49.9635)(5.56832,49.9642)(5.76832,49.9652)(5.96832,49.9668)(6.16832,49.9687)(6.36832,49.9707)(6.56832,49.9726)(6.76832,49.9741)(6.96832,49.9751)(7.16832,49.9757)(7.36832,49.9759)(7.56832,49.976)(7.76832,49.976)(7.96832,49.9761)(8.16832,49.9764)(8.36832,49.9767)(8.56832,49.9771)(8.76832,49.9776)(8.96832,49.9782)(9.16832,49.9788)(9.36832,49.9794)(9.56832,49.9801)(9.76832,49.9807)(9.96832,49.9813)(10.1683,49.9818)(10.3683,49.9821)(10.5683,49.9823)(10.7683,49.9825)(10.9683,49.9826)(11.1683,49.9827)(11.3683,49.9829)(11.5683,49.983)(11.7683,49.9832)(11.9683,49.9834)(12.1683,49.9836)(12.3683,49.9838)(12.5683,49.9839)(12.7683,49.984)(12.9683,49.9841)(13.1683,49.9842)(13.3683,49.9843)(13.5683,49.9844)(13.7683,49.9846)(13.9683,49.9847)(14.1683,49.9849)(14.3683,49.985)(14.5683,49.9852)(14.7683,49.9853)(14.9683,49.9854)(15.1683,49.9855)(15.3683,49.9857)(15.5683,49.9858)(15.7683,49.9859)(15.9683,49.986)(16.1683,49.9861)(16.3683,49.9862)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9867)(17.5683,49.9868)(17.7683,49.9869)(17.9683,49.987)(18.1683,49.9871)(18.3683,49.9872)(18.5683,49.9873)(18.7683,49.9874)(18.9683,49.9875)(19.1683,49.9876)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9882)(20.5683,49.9883)(20.7683,49.9884)(20.9683,49.9885)(21.1683,49.9886)(21.3683,49.9887)(21.5683,49.9888)(21.7683,49.9889)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9897)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9903)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0002)(1.57285,50.0002)(1.76832,50.0003)(1.96832,50.0003)(2.16832,50.0003)(2.36832,50.0002)(2.56832,50.0001)(2.76832,49.9999)(2.96832,49.9996)(3.16832,49.9991)(3.36832,49.9986)(3.56832,49.9979)(3.76832,49.9972)(3.96832,49.9963)(4.16832,49.9954)(4.36832,49.9945)(4.56832,49.9936)(4.76832,49.9927)(4.96832,49.9919)(5.16832,49.9911)(5.36832,49.9904)(5.56832,49.9898)(5.76832,49.9892)(5.96832,49.9888)(6.16832,49.9883)(6.36832,49.988)(6.56832,49.9877)(6.76832,49.9875)(6.96832,49.9872)(7.16832,49.9871)(7.36832,49.9869)(7.56832,49.9867)(7.76832,49.9866)(7.96832,49.9865)(8.16832,49.9864)(8.36832,49.9863)(8.56832,49.9862)(8.76832,49.9861)(8.96832,49.986)(9.16832,49.986)(9.36832,49.9859)(9.56832,49.9859)(9.76832,49.9858)(9.96832,49.9858)(10.1683,49.9857)(10.3683,49.9857)(10.5683,49.9857)(10.7683,49.9856)(10.9683,49.9856)(11.1683,49.9856)(11.3683,49.9856)(11.5683,49.9856)(11.7683,49.9856)(11.9683,49.9856)(12.1683,49.9857)(12.3683,49.9857)(12.5683,49.9858)(12.7683,49.9858)(12.9683,49.9859)(13.1683,49.9859)(13.3683,49.986)(13.5683,49.9861)(13.7683,49.9861)(13.9683,49.9862)(14.1683,49.9863)(14.3683,49.9863)(14.5683,49.9864)(14.7683,49.9865)(14.9683,49.9865)(15.1683,49.9866)(15.3683,49.9867)(15.5683,49.9867)(15.7683,49.9868)(15.9683,49.9869)(16.1683,49.9869)(16.3683,49.987)(16.5683,49.9871)(16.7683,49.9871)(16.9683,49.9872)(17.1683,49.9873)(17.3683,49.9874)(17.5683,49.9874)(17.7683,49.9875)(17.9683,49.9876)(18.1683,49.9877)(18.3683,49.9877)(18.5683,49.9878)(18.7683,49.9879)(18.9683,49.988)(19.1683,49.9881)(19.3683,49.9881)(19.5683,49.9882)(19.7683,49.9883)(19.9683,49.9884)(20.1683,49.9885)(20.3683,49.9885)(20.5683,49.9886)(20.7683,49.9887)(20.9683,49.9888)(21.1683,49.9889)(21.3683,49.989)(21.5683,49.989)(21.7683,49.9891)(21.9683,49.9892)(22.1683,49.9893)(22.3683,49.9894)(22.5683,49.9894)(22.7683,49.9895)(22.9683,49.9896)(23.1683,49.9897)(23.3683,49.9898)(23.5683,49.9898)(23.7683,49.9899)(23.9683,49.99)(24.1683,49.9901)(24.3683,49.9901)(24.5683,49.9902)(24.7683,49.9903)(24.9683,49.9904)(25.1683,49.9905)(25.3683,49.9905)(25.5683,49.9906)(25.7683,49.9907)(25.9683,49.9908)(26.1683,49.9908)(26.3683,49.9909)(26.5683,49.991)(26.7683,49.991)(26.9683,49.9911)(27.1683,49.9912)(27.3683,49.9913)(27.5683,49.9913)(27.7683,49.9914)(27.9683,49.9915)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9917)(28.7683,49.9918)(28.9683,49.9918)(29.1683,49.9919)(29.3683,49.992)(29.5683,49.992)(29.7683,49.9921)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9923)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9925)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9927)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.993)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9934)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9953)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0002)(1.57285,50.0002)(1.76832,50.0003)(1.96832,50.0003)(2.16832,50.0003)(2.36832,50.0003)(2.56832,50.0003)(2.76832,50.0002)(2.96832,50)(3.16832,49.9997)(3.36832,49.9993)(3.56832,49.9988)(3.76832,49.9983)(3.96832,49.9976)(4.16832,49.9969)(4.36832,49.9962)(4.56832,49.9954)(4.76832,49.9946)(4.96832,49.9938)(5.16832,49.993)(5.36832,49.9923)(5.56832,49.9916)(5.76832,49.9909)(5.96832,49.9903)(6.16832,49.9897)(6.36832,49.9892)(6.56832,49.9887)(6.76832,49.9882)(6.96832,49.9878)(7.16832,49.9875)(7.36832,49.9872)(7.56832,49.9869)(7.76832,49.9867)(7.96832,49.9865)(8.16832,49.9863)(8.36832,49.9862)(8.56832,49.9861)(8.76832,49.986)(8.96832,49.9859)(9.16832,49.9859)(9.36832,49.9858)(9.56832,49.9858)(9.76832,49.9858)(9.96832,49.9858)(10.1683,49.9858)(10.3683,49.9858)(10.5683,49.9858)(10.7683,49.9858)(10.9683,49.9858)(11.1683,49.9858)(11.3683,49.9858)(11.5683,49.9859)(11.7683,49.9859)(11.9683,49.9859)(12.1683,49.9859)(12.3683,49.9859)(12.5683,49.986)(12.7683,49.986)(12.9683,49.986)(13.1683,49.9861)(13.3683,49.9861)(13.5683,49.9862)(13.7683,49.9862)(13.9683,49.9863)(14.1683,49.9863)(14.3683,49.9864)(14.5683,49.9864)(14.7683,49.9865)(14.9683,49.9866)(15.1683,49.9866)(15.3683,49.9867)(15.5683,49.9868)(15.7683,49.9868)(15.9683,49.9869)(16.1683,49.987)(16.3683,49.987)(16.5683,49.9871)(16.7683,49.9872)(16.9683,49.9873)(17.1683,49.9873)(17.3683,49.9874)(17.5683,49.9875)(17.7683,49.9876)(17.9683,49.9876)(18.1683,49.9877)(18.3683,49.9878)(18.5683,49.9879)(18.7683,49.9879)(18.9683,49.988)(19.1683,49.9881)(19.3683,49.9882)(19.5683,49.9882)(19.7683,49.9883)(19.9683,49.9884)(20.1683,49.9885)(20.3683,49.9886)(20.5683,49.9886)(20.7683,49.9887)(20.9683,49.9888)(21.1683,49.9889)(21.3683,49.989)(21.5683,49.989)(21.7683,49.9891)(21.9683,49.9892)(22.1683,49.9893)(22.3683,49.9894)(22.5683,49.9894)(22.7683,49.9895)(22.9683,49.9896)(23.1683,49.9897)(23.3683,49.9898)(23.5683,49.9898)(23.7683,49.9899)(23.9683,49.99)(24.1683,49.9901)(24.3683,49.9902)(24.5683,49.9902)(24.7683,49.9903)(24.9683,49.9904)(25.1683,49.9905)(25.3683,49.9905)(25.5683,49.9906)(25.7683,49.9907)(25.9683,49.9908)(26.1683,49.9908)(26.3683,49.9909)(26.5683,49.991)(26.7683,49.9911)(26.9683,49.9911)(27.1683,49.9912)(27.3683,49.9913)(27.5683,49.9913)(27.7683,49.9914)(27.9683,49.9915)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9917)(28.7683,49.9918)(28.9683,49.9918)(29.1683,49.9919)(29.3683,49.992)(29.5683,49.992)(29.7683,49.9921)(29.9683,49.9922)(30.1683,49.9922)(30.3683,49.9923)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9925)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9927)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.993)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9934)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9953)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_cen_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-5, xmax=20,
ymin=49.9, ymax=50.03,
xlabel={t [s]},
ylabel={$\omega{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,49.9999)(0.126471,49.9997)(0.176471,49.9993)(0.226471,49.9986)(0.276471,49.9976)(0.326471,49.9961)(0.376471,49.9943)(0.426471,49.992)(0.476471,49.9893)(0.526471,49.9862)(0.576471,49.9827)(0.626471,49.9788)(0.676471,49.9747)(0.726471,49.9703)(0.776471,49.9658)(0.826471,49.9611)(0.876471,49.9564)(0.926471,49.9517)(0.976471,49.9471)(1.02647,49.9427)(1.07647,49.9385)(1.12647,49.9345)(1.17647,49.9309)(1.22647,49.9277)(1.27647,49.9248)(1.32647,49.9224)(1.37647,49.9205)(1.42647,49.919)(1.47647,49.9179)(1.52647,49.9173)(1.57647,49.9172)(1.62647,49.9174)(1.67647,49.918)(1.72647,49.9189)(1.77647,49.9202)(1.82647,49.9217)(1.87647,49.9234)(1.92647,49.9253)(1.97647,49.9274)(2.02647,49.9295)(2.07647,49.9317)(2.12647,49.9338)(2.17647,49.9359)(2.22647,49.938)(2.27647,49.94)(2.32647,49.9419)(2.37647,49.9436)(2.42647,49.9452)(2.47647,49.9467)(2.52647,49.948)(2.57647,49.9491)(2.62647,49.9502)(2.67647,49.951)(2.72647,49.9518)(2.77647,49.9524)(2.82647,49.9529)(2.87647,49.9534)(2.92647,49.9538)(2.97647,49.9541)(3.02647,49.9544)(3.07647,49.9547)(3.12647,49.955)(3.17647,49.9553)(3.22647,49.9557)(3.27647,49.9561)(3.32647,49.9565)(3.37647,49.957)(3.42647,49.9575)(3.47647,49.9581)(3.52647,49.9588)(3.57647,49.9595)(3.62647,49.9603)(3.67647,49.9612)(3.72647,49.9621)(3.77647,49.963)(3.82647,49.964)(3.87647,49.965)(3.92647,49.9661)(3.97647,49.9671)(4.02647,49.9682)(4.07647,49.9692)(4.12647,49.9703)(4.17647,49.9713)(4.22647,49.9723)(4.27647,49.9733)(4.32647,49.9742)(4.37647,49.9751)(4.42647,49.976)(4.47647,49.9768)(4.52647,49.9775)(4.57647,49.9782)(4.62647,49.9788)(4.67647,49.9794)(4.72647,49.98)(4.77647,49.9804)(4.82647,49.9808)(4.87647,49.9812)(4.92647,49.9815)(4.97647,49.9818)(5.02647,49.982)(5.07647,49.9821)(5.12647,49.9822)(5.17647,49.9823)(5.22647,49.9824)(5.27647,49.9824)(5.32647,49.9823)(5.37647,49.9823)(5.42647,49.9822)(5.47647,49.9821)(5.52647,49.982)(5.57647,49.9819)(5.62647,49.9819)(5.67647,49.9818)(5.72647,49.9817)(5.77647,49.9816)(5.82647,49.9816)(5.87647,49.9816)(5.92647,49.9816)(5.97647,49.9817)(6.02647,49.9818)(6.07647,49.9819)(6.12647,49.9821)(6.17647,49.9824)(6.22647,49.9827)(6.27647,49.983)(6.32647,49.9834)(6.37647,49.9839)(6.42647,49.9843)(6.47647,49.9849)(6.52647,49.9855)(6.57647,49.9861)(6.62647,49.9867)(6.67647,49.9874)(6.72647,49.988)(6.77647,49.9887)(6.82647,49.9894)(6.87647,49.9901)(6.92647,49.9908)(6.97647,49.9915)(7.02647,49.9922)(7.07647,49.9928)(7.12647,49.9934)(7.17647,49.994)(7.22647,49.9945)(7.27647,49.995)(7.32647,49.9954)(7.37647,49.9958)(7.42647,49.9962)(7.47647,49.9965)(7.52647,49.9967)(7.57647,49.9969)(7.62647,49.9971)(7.67647,49.9972)(7.72647,49.9973)(7.77647,49.9973)(7.82647,49.9973)(7.87647,49.9973)(7.92647,49.9973)(7.97647,49.9972)(8.02647,49.9971)(8.07647,49.9971)(8.12647,49.997)(8.17647,49.9969)(8.22647,49.9968)(8.27647,49.9968)(8.32647,49.9967)(8.37647,49.9967)(8.42647,49.9967)(8.47647,49.9967)(8.52647,49.9967)(8.57647,49.9967)(8.62647,49.9967)(8.67647,49.9968)(8.72647,49.9969)(8.77647,49.9969)(8.82647,49.997)(8.87647,49.9971)(8.92647,49.9972)(8.97647,49.9974)(9.02647,49.9975)(9.07647,49.9976)(9.12647,49.9977)(9.17647,49.9978)(9.22647,49.9979)(9.27647,49.998)(9.32647,49.9981)(9.37647,49.9982)(9.42647,49.9982)(9.47647,49.9983)(9.52647,49.9983)(9.57647,49.9984)(9.62647,49.9984)(9.67647,49.9984)(9.72647,49.9984)(9.77647,49.9984)(9.82647,49.9984)(9.87647,49.9984)(9.92647,49.9984)(9.97647,49.9983)(10.0265,49.9983)(10.0765,49.9983)(10.1265,49.9983)(10.1765,49.9983)(10.2265,49.9983)(10.2765,49.9983)(10.3265,49.9983)(10.3765,49.9983)(10.4265,49.9984)(10.4765,49.9984)(10.5265,49.9985)(10.5765,49.9985)(10.6265,49.9986)(10.6765,49.9986)(10.7265,49.9987)(10.7765,49.9988)(10.8265,49.9989)(10.8765,49.999)(10.9265,49.9991)(10.9765,49.9991)(11.0265,49.9992)(11.0765,49.9993)(11.1265,49.9994)(11.1765,49.9995)(11.2265,49.9995)(11.2765,49.9996)(11.3265,49.9997)(11.3765,49.9997)(11.4265,49.9998)(11.4765,49.9998)(11.5265,49.9998)(11.5765,49.9999)(11.6265,49.9999)(11.6765,49.9999)(11.7265,49.9999)(11.7765,49.9999)(11.8265,49.9999)(11.8765,49.9999)(11.9265,49.9999)(11.9765,49.9999)(12.0265,49.9999)(12.0765,49.9999)(12.1265,49.9998)(12.1765,49.9998)(12.2265,49.9998)(12.2765,49.9998)(12.3265,49.9998)(12.3765,49.9998)(12.4265,49.9998)(12.4765,49.9998)(12.5265,49.9998)(12.5765,49.9998)(12.6265,49.9998)(12.6765,49.9998)(12.7265,49.9998)(12.7765,49.9999)(12.8265,49.9999)(12.8765,49.9999)(12.9265,49.9999)(12.9765,49.9999)(13.0265,50)(13.0765,50)(13.1265,50)(13.1765,50.0001)(13.2265,50.0001)(13.2765,50.0001)(13.3265,50.0002)(13.3765,50.0002)(13.4265,50.0002)(13.4765,50.0003)(13.5265,50.0003)(13.5765,50.0003)(13.6265,50.0003)(13.6765,50.0003)(13.7265,50.0004)(13.7765,50.0004)(13.8265,50.0004)(13.8765,50.0004)(13.9265,50.0004)(13.9765,50.0004)(14.0265,50.0004)(14.0765,50.0004)(14.1265,50.0004)(14.1765,50.0004)(14.2265,50.0004)(14.2765,50.0004)(14.3265,50.0004)(14.3765,50.0004)(14.4265,50.0004)(14.4765,50.0004)(14.5265,50.0004)(14.5765,50.0004)(14.6265,50.0004)(14.6765,50.0003)(14.7265,50.0003)(14.7765,50.0003)(14.8265,50.0003)(14.8765,50.0003)(14.9265,50.0003)(14.9765,50.0002)(15.0265,50.0002)(15.0765,50.0002)(15.1265,50.0002)(15.1765,50.0002)(15.2265,50.0002)(15.2765,50.0001)(15.3265,50.0001)(15.3765,50.0001)(15.4265,50.0001)(15.4765,50.0001)(15.5265,50.0001)(15.5765,50.0001)(15.6265,50.0001)(15.6765,50.0001)(15.7265,50.0001)(15.7765,50.0001)(15.8265,50.0001)(15.8765,50.0001)(15.9265,50.0001)(15.9765,50.0001)(16.0265,50.0001)(16.0765,50.0001)(16.1265,50.0001)(16.1765,50.0001)(16.2265,50.0001)(16.2765,50.0001)(16.3265,50.0001)(16.3765,50.0001)(16.4265,50.0001)(16.4765,50.0001)(16.5265,50.0001)(16.5765,50.0001)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50.0001)(17.4765,50.0001)(17.5265,50.0001)(17.5765,50.0001)(17.6265,50.0001)(17.6765,50.0001)(17.7265,50)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,49.9998)(0.00774938,49.9985)(0.0358235,49.993)(0.0764711,49.9853)(0.126471,49.9763)(0.176471,49.9681)(0.226471,49.9606)(0.276471,49.954)(0.326471,49.9483)(0.376471,49.9435)(0.426471,49.9397)(0.476471,49.9367)(0.526471,49.9347)(0.576471,49.9335)(0.626471,49.9331)(0.676471,49.9334)(0.726471,49.9343)(0.776471,49.9358)(0.826471,49.9377)(0.876471,49.9399)(0.926471,49.9423)(0.976471,49.9448)(1.02647,49.9474)(1.07647,49.9498)(1.12647,49.9522)(1.17647,49.9542)(1.22647,49.956)(1.27647,49.9575)(1.32647,49.9586)(1.37647,49.9592)(1.42647,49.9595)(1.47647,49.9593)(1.52647,49.9587)(1.57647,49.9577)(1.62647,49.9564)(1.67647,49.9547)(1.72647,49.9528)(1.77647,49.9507)(1.82647,49.9484)(1.87647,49.946)(1.92647,49.9436)(1.97647,49.9412)(2.02647,49.9389)(2.07647,49.9367)(2.12647,49.9347)(2.17647,49.933)(2.22647,49.9314)(2.27647,49.9302)(2.32647,49.9293)(2.37647,49.9287)(2.42647,49.9284)(2.47647,49.9285)(2.52647,49.9289)(2.57647,49.9296)(2.62647,49.9306)(2.67647,49.9319)(2.72647,49.9335)(2.77647,49.9353)(2.82647,49.9372)(2.87647,49.9393)(2.92647,49.9416)(2.97647,49.9439)(3.02647,49.9463)(3.07647,49.9487)(3.12647,49.9511)(3.17647,49.9535)(3.22647,49.9558)(3.27647,49.958)(3.32647,49.9601)(3.37647,49.9621)(3.42647,49.964)(3.47647,49.9658)(3.52647,49.9674)(3.57647,49.9688)(3.62647,49.9701)(3.67647,49.9713)(3.72647,49.9723)(3.77647,49.9732)(3.82647,49.974)(3.87647,49.9746)(3.92647,49.9752)(3.97647,49.9756)(4.02647,49.9759)(4.07647,49.9762)(4.12647,49.9764)(4.17647,49.9765)(4.22647,49.9766)(4.27647,49.9766)(4.32647,49.9766)(4.37647,49.9766)(4.42647,49.9766)(4.47647,49.9765)(4.52647,49.9764)(4.57647,49.9764)(4.62647,49.9763)(4.67647,49.9762)(4.72647,49.9762)(4.77647,49.9762)(4.82647,49.9762)(4.87647,49.9762)(4.92647,49.9762)(4.97647,49.9763)(5.02647,49.9764)(5.07647,49.9766)(5.12647,49.9767)(5.17647,49.977)(5.22647,49.9773)(5.27647,49.9776)(5.32647,49.9779)(5.37647,49.9784)(5.42647,49.9788)(5.47647,49.9793)(5.52647,49.9798)(5.57647,49.9804)(5.62647,49.981)(5.67647,49.9816)(5.72647,49.9823)(5.77647,49.9829)(5.82647,49.9836)(5.87647,49.9842)(5.92647,49.9849)(5.97647,49.9856)(6.02647,49.9862)(6.07647,49.9868)(6.12647,49.9874)(6.17647,49.988)(6.22647,49.9885)(6.27647,49.989)(6.32647,49.9894)(6.37647,49.9898)(6.42647,49.9901)(6.47647,49.9905)(6.52647,49.9907)(6.57647,49.9909)(6.62647,49.9911)(6.67647,49.9913)(6.72647,49.9914)(6.77647,49.9915)(6.82647,49.9916)(6.87647,49.9916)(6.92647,49.9917)(6.97647,49.9917)(7.02647,49.9918)(7.07647,49.9918)(7.12647,49.9919)(7.17647,49.992)(7.22647,49.9921)(7.27647,49.9922)(7.32647,49.9924)(7.37647,49.9926)(7.42647,49.9928)(7.47647,49.9931)(7.52647,49.9934)(7.57647,49.9937)(7.62647,49.994)(7.67647,49.9943)(7.72647,49.9947)(7.77647,49.9951)(7.82647,49.9955)(7.87647,49.9958)(7.92647,49.9962)(7.97647,49.9966)(8.02647,49.9969)(8.07647,49.9972)(8.12647,49.9975)(8.17647,49.9978)(8.22647,49.9981)(8.27647,49.9983)(8.32647,49.9984)(8.37647,49.9986)(8.42647,49.9987)(8.47647,49.9987)(8.52647,49.9987)(8.57647,49.9987)(8.62647,49.9987)(8.67647,49.9986)(8.72647,49.9985)(8.77647,49.9984)(8.82647,49.9983)(8.87647,49.9981)(8.92647,49.9979)(8.97647,49.9978)(9.02647,49.9976)(9.07647,49.9975)(9.12647,49.9973)(9.17647,49.9972)(9.22647,49.9971)(9.27647,49.997)(9.32647,49.9969)(9.37647,49.9969)(9.42647,49.9969)(9.47647,49.9969)(9.52647,49.9969)(9.57647,49.9969)(9.62647,49.997)(9.67647,49.9971)(9.72647,49.9972)(9.77647,49.9974)(9.82647,49.9975)(9.87647,49.9977)(9.92647,49.9978)(9.97647,49.998)(10.0265,49.9982)(10.0765,49.9983)(10.1265,49.9985)(10.1765,49.9987)(10.2265,49.9988)(10.2765,49.999)(10.3265,49.9991)(10.3765,49.9992)(10.4265,49.9993)(10.4765,49.9994)(10.5265,49.9995)(10.5765,49.9996)(10.6265,49.9996)(10.6765,49.9996)(10.7265,49.9997)(10.7765,49.9997)(10.8265,49.9997)(10.8765,49.9996)(10.9265,49.9996)(10.9765,49.9996)(11.0265,49.9996)(11.0765,49.9995)(11.1265,49.9995)(11.1765,49.9994)(11.2265,49.9994)(11.2765,49.9994)(11.3265,49.9994)(11.3765,49.9993)(11.4265,49.9993)(11.4765,49.9993)(11.5265,49.9993)(11.5765,49.9993)(11.6265,49.9993)(11.6765,49.9993)(11.7265,49.9994)(11.7765,49.9994)(11.8265,49.9994)(11.8765,49.9995)(11.9265,49.9995)(11.9765,49.9996)(12.0265,49.9996)(12.0765,49.9997)(12.1265,49.9997)(12.1765,49.9997)(12.2265,49.9998)(12.2765,49.9998)(12.3265,49.9999)(12.3765,49.9999)(12.4265,50)(12.4765,50)(12.5265,50)(12.5765,50.0001)(12.6265,50.0001)(12.6765,50.0001)(12.7265,50.0001)(12.7765,50.0002)(12.8265,50.0002)(12.8765,50.0002)(12.9265,50.0002)(12.9765,50.0002)(13.0265,50.0002)(13.0765,50.0002)(13.1265,50.0002)(13.1765,50.0002)(13.2265,50.0002)(13.2765,50.0002)(13.3265,50.0002)(13.3765,50.0002)(13.4265,50.0002)(13.4765,50.0002)(13.5265,50.0002)(13.5765,50.0002)(13.6265,50.0002)(13.6765,50.0002)(13.7265,50.0002)(13.7765,50.0002)(13.8265,50.0002)(13.8765,50.0002)(13.9265,50.0002)(13.9765,50.0002)(14.0265,50.0002)(14.0765,50.0002)(14.1265,50.0003)(14.1765,50.0003)(14.2265,50.0003)(14.2765,50.0003)(14.3265,50.0003)(14.3765,50.0003)(14.4265,50.0003)(14.4765,50.0003)(14.5265,50.0003)(14.5765,50.0003)(14.6265,50.0003)(14.6765,50.0003)(14.7265,50.0003)(14.7765,50.0003)(14.8265,50.0003)(14.8765,50.0003)(14.9265,50.0003)(14.9765,50.0003)(15.0265,50.0003)(15.0765,50.0003)(15.1265,50.0003)(15.1765,50.0003)(15.2265,50.0003)(15.2765,50.0003)(15.3265,50.0003)(15.3765,50.0003)(15.4265,50.0002)(15.4765,50.0002)(15.5265,50.0002)(15.5765,50.0002)(15.6265,50.0002)(15.6765,50.0002)(15.7265,50.0002)(15.7765,50.0002)(15.8265,50.0002)(15.8765,50.0001)(15.9265,50.0001)(15.9765,50.0001)(16.0265,50.0001)(16.0765,50.0001)(16.1265,50.0001)(16.1765,50.0001)(16.2265,50.0001)(16.2765,50.0001)(16.3265,50.0001)(16.3765,50.0001)(16.4265,50.0001)(16.4765,50.0001)(16.5265,50.0001)(16.5765,50.0001)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50.0001)(17.4765,50.0001)(17.5265,50.0001)(17.5765,50.0001)(17.6265,50.0001)(17.6765,50.0001)(17.7265,50.0001)(17.7765,50.0001)(17.8265,50.0001)(17.8765,50.0001)(17.9265,50.0001)(17.9765,50.0001)(18.0265,50.0001)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,49.9998)(0.00774938,49.9985)(0.0358235,49.993)(0.0764711,49.9853)(0.126471,49.9763)(0.176471,49.9681)(0.226471,49.9606)(0.276471,49.9539)(0.326471,49.948)(0.376471,49.9431)(0.426471,49.9391)(0.476471,49.9359)(0.526471,49.9336)(0.576471,49.932)(0.626471,49.9312)(0.676471,49.931)(0.726471,49.9313)(0.776471,49.9322)(0.826471,49.9334)(0.876471,49.9348)(0.926471,49.9365)(0.976471,49.9382)(1.02647,49.9399)(1.07647,49.9416)(1.12647,49.9432)(1.17647,49.9445)(1.22647,49.9457)(1.27647,49.9465)(1.32647,49.9472)(1.37647,49.9476)(1.42647,49.9477)(1.47647,49.9476)(1.52647,49.9473)(1.57647,49.9469)(1.62647,49.9463)(1.67647,49.9457)(1.72647,49.9451)(1.77647,49.9445)(1.82647,49.944)(1.87647,49.9436)(1.92647,49.9434)(1.97647,49.9434)(2.02647,49.9436)(2.07647,49.9441)(2.12647,49.9448)(2.17647,49.9458)(2.22647,49.947)(2.27647,49.9484)(2.32647,49.9501)(2.37647,49.9519)(2.42647,49.9538)(2.47647,49.9559)(2.52647,49.958)(2.57647,49.9601)(2.62647,49.9621)(2.67647,49.9641)(2.72647,49.966)(2.77647,49.9677)(2.82647,49.9692)(2.87647,49.9705)(2.92647,49.9715)(2.97647,49.9723)(3.02647,49.9728)(3.07647,49.973)(3.12647,49.973)(3.17647,49.9727)(3.22647,49.9722)(3.27647,49.9714)(3.32647,49.9706)(3.37647,49.9695)(3.42647,49.9684)(3.47647,49.9672)(3.52647,49.966)(3.57647,49.9648)(3.62647,49.9636)(3.67647,49.9625)(3.72647,49.9616)(3.77647,49.9608)(3.82647,49.9602)(3.87647,49.9598)(3.92647,49.9595)(3.97647,49.9595)(4.02647,49.9598)(4.07647,49.9602)(4.12647,49.9608)(4.17647,49.9617)(4.22647,49.9627)(4.27647,49.9639)(4.32647,49.9652)(4.37647,49.9666)(4.42647,49.9681)(4.47647,49.9696)(4.52647,49.9712)(4.57647,49.9728)(4.62647,49.9743)(4.67647,49.9758)(4.72647,49.9773)(4.77647,49.9786)(4.82647,49.9799)(4.87647,49.981)(4.92647,49.982)(4.97647,49.9829)(5.02647,49.9837)(5.07647,49.9844)(5.12647,49.9849)(5.17647,49.9853)(5.22647,49.9857)(5.27647,49.986)(5.32647,49.9862)(5.37647,49.9863)(5.42647,49.9864)(5.47647,49.9866)(5.52647,49.9866)(5.57647,49.9867)(5.62647,49.9869)(5.67647,49.987)(5.72647,49.9872)(5.77647,49.9874)(5.82647,49.9877)(5.87647,49.988)(5.92647,49.9884)(5.97647,49.9888)(6.02647,49.9892)(6.07647,49.9897)(6.12647,49.9902)(6.17647,49.9907)(6.22647,49.9913)(6.27647,49.9918)(6.32647,49.9923)(6.37647,49.9928)(6.42647,49.9932)(6.47647,49.9936)(6.52647,49.994)(6.57647,49.9943)(6.62647,49.9945)(6.67647,49.9947)(6.72647,49.9949)(6.77647,49.9949)(6.82647,49.995)(6.87647,49.9949)(6.92647,49.9948)(6.97647,49.9947)(7.02647,49.9946)(7.07647,49.9944)(7.12647,49.9942)(7.17647,49.9939)(7.22647,49.9937)(7.27647,49.9935)(7.32647,49.9933)(7.37647,49.9931)(7.42647,49.993)(7.47647,49.9929)(7.52647,49.9928)(7.57647,49.9928)(7.62647,49.9928)(7.67647,49.9928)(7.72647,49.9929)(7.77647,49.9931)(7.82647,49.9933)(7.87647,49.9935)(7.92647,49.9937)(7.97647,49.994)(8.02647,49.9943)(8.07647,49.9947)(8.12647,49.995)(8.17647,49.9954)(8.22647,49.9957)(8.27647,49.996)(8.32647,49.9964)(8.37647,49.9967)(8.42647,49.997)(8.47647,49.9973)(8.52647,49.9975)(8.57647,49.9977)(8.62647,49.9979)(8.67647,49.9981)(8.72647,49.9983)(8.77647,49.9984)(8.82647,49.9985)(8.87647,49.9986)(8.92647,49.9986)(8.97647,49.9987)(9.02647,49.9987)(9.07647,49.9987)(9.12647,49.9987)(9.17647,49.9987)(9.22647,49.9987)(9.27647,49.9987)(9.32647,49.9987)(9.37647,49.9988)(9.42647,49.9988)(9.47647,49.9988)(9.52647,49.9988)(9.57647,49.9988)(9.62647,49.9989)(9.67647,49.9989)(9.72647,49.9989)(9.77647,49.999)(9.82647,49.999)(9.87647,49.9991)(9.92647,49.9991)(9.97647,49.9991)(10.0265,49.9991)(10.0765,49.9992)(10.1265,49.9992)(10.1765,49.9992)(10.2265,49.9992)(10.2765,49.9992)(10.3265,49.9992)(10.3765,49.9991)(10.4265,49.9991)(10.4765,49.999)(10.5265,49.999)(10.5765,49.9989)(10.6265,49.9989)(10.6765,49.9988)(10.7265,49.9988)(10.7765,49.9987)(10.8265,49.9987)(10.8765,49.9986)(10.9265,49.9986)(10.9765,49.9986)(11.0265,49.9986)(11.0765,49.9986)(11.1265,49.9986)(11.1765,49.9986)(11.2265,49.9986)(11.2765,49.9987)(11.3265,49.9987)(11.3765,49.9988)(11.4265,49.9989)(11.4765,49.9989)(11.5265,49.999)(11.5765,49.9991)(11.6265,49.9992)(11.6765,49.9993)(11.7265,49.9994)(11.7765,49.9995)(11.8265,49.9996)(11.8765,49.9997)(11.9265,49.9998)(11.9765,49.9999)(12.0265,50)(12.0765,50)(12.1265,50.0001)(12.1765,50.0002)(12.2265,50.0002)(12.2765,50.0002)(12.3265,50.0003)(12.3765,50.0003)(12.4265,50.0003)(12.4765,50.0003)(12.5265,50.0003)(12.5765,50.0003)(12.6265,50.0003)(12.6765,50.0002)(12.7265,50.0002)(12.7765,50.0002)(12.8265,50.0002)(12.8765,50.0002)(12.9265,50.0002)(12.9765,50.0001)(13.0265,50.0001)(13.0765,50.0001)(13.1265,50.0001)(13.1765,50.0001)(13.2265,50.0001)(13.2765,50.0001)(13.3265,50.0001)(13.3765,50.0001)(13.4265,50.0001)(13.4765,50.0001)(13.5265,50.0002)(13.5765,50.0002)(13.6265,50.0002)(13.6765,50.0002)(13.7265,50.0002)(13.7765,50.0002)(13.8265,50.0002)(13.8765,50.0002)(13.9265,50.0002)(13.9765,50.0002)(14.0265,50.0002)(14.0765,50.0002)(14.1265,50.0002)(14.1765,50.0002)(14.2265,50.0002)(14.2765,50.0002)(14.3265,50.0002)(14.3765,50.0001)(14.4265,50.0001)(14.4765,50.0001)(14.5265,50.0001)(14.5765,50.0001)(14.6265,50.0001)(14.6765,50.0001)(14.7265,50.0001)(14.7765,50.0001)(14.8265,50.0001)(14.8765,50.0001)(14.9265,50.0001)(14.9765,50.0001)(15.0265,50.0001)(15.0765,50.0001)(15.1265,50.0001)(15.1765,50.0001)(15.2265,50.0001)(15.2765,50.0001)(15.3265,50.0001)(15.3765,50.0002)(15.4265,50.0002)(15.4765,50.0002)(15.5265,50.0002)(15.5765,50.0002)(15.6265,50.0002)(15.6765,50.0002)(15.7265,50.0002)(15.7765,50.0002)(15.8265,50.0002)(15.8765,50.0002)(15.9265,50.0002)(15.9765,50.0002)(16.0265,50.0002)(16.0765,50.0002)(16.1265,50.0002)(16.1765,50.0002)(16.2265,50.0002)(16.2765,50.0002)(16.3265,50.0002)(16.3765,50.0002)(16.4265,50.0001)(16.4765,50.0001)(16.5265,50.0001)(16.5765,50.0001)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50)(16.9765,50)(17.0265,50)(17.0765,50)(17.1265,50)(17.1765,50)(17.2265,50)(17.2765,50)(17.3265,50)(17.3765,50)(17.4265,50)(17.4765,50)(17.5265,50)(17.5765,50)(17.6265,50)(17.6765,50)(17.7265,50)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,49.9999)(0.126471,49.9996)(0.176471,49.9991)(0.226471,49.9981)(0.276471,49.9967)(0.326471,49.9948)(0.376471,49.9923)(0.426471,49.9894)(0.476471,49.9859)(0.526471,49.982)(0.576471,49.9777)(0.626471,49.9731)(0.676471,49.9683)(0.726471,49.9634)(0.776471,49.9585)(0.826471,49.9537)(0.876471,49.9491)(0.926471,49.9448)(0.976471,49.941)(1.02647,49.9376)(1.07647,49.9348)(1.12647,49.9326)(1.17647,49.931)(1.22647,49.9301)(1.27647,49.9299)(1.32647,49.9303)(1.37647,49.9313)(1.42647,49.9329)(1.47647,49.935)(1.52647,49.9375)(1.57647,49.9404)(1.62647,49.9436)(1.67647,49.9469)(1.72647,49.9503)(1.77647,49.9536)(1.82647,49.9569)(1.87647,49.96)(1.92647,49.9628)(1.97647,49.9653)(2.02647,49.9675)(2.07647,49.9692)(2.12647,49.9705)(2.17647,49.9714)(2.22647,49.9718)(2.27647,49.9719)(2.32647,49.9715)(2.37647,49.9707)(2.42647,49.9697)(2.47647,49.9683)(2.52647,49.9668)(2.57647,49.9652)(2.62647,49.9634)(2.67647,49.9617)(2.72647,49.96)(2.77647,49.9584)(2.82647,49.957)(2.87647,49.9558)(2.92647,49.9548)(2.97647,49.9541)(3.02647,49.9537)(3.07647,49.9536)(3.12647,49.9538)(3.17647,49.9543)(3.22647,49.9551)(3.27647,49.9561)(3.32647,49.9574)(3.37647,49.9589)(3.42647,49.9605)(3.47647,49.9622)(3.52647,49.9641)(3.57647,49.9659)(3.62647,49.9677)(3.67647,49.9694)(3.72647,49.9711)(3.77647,49.9726)(3.82647,49.974)(3.87647,49.9752)(3.92647,49.9761)(3.97647,49.9769)(4.02647,49.9775)(4.07647,49.9779)(4.12647,49.978)(4.17647,49.978)(4.22647,49.9779)(4.27647,49.9776)(4.32647,49.9772)(4.37647,49.9768)(4.42647,49.9763)(4.47647,49.9757)(4.52647,49.9752)(4.57647,49.9748)(4.62647,49.9744)(4.67647,49.9742)(4.72647,49.974)(4.77647,49.9741)(4.82647,49.9742)(4.87647,49.9745)(4.92647,49.975)(4.97647,49.9757)(5.02647,49.9765)(5.07647,49.9774)(5.12647,49.9785)(5.17647,49.9796)(5.22647,49.9809)(5.27647,49.9822)(5.32647,49.9836)(5.37647,49.985)(5.42647,49.9863)(5.47647,49.9877)(5.52647,49.9889)(5.57647,49.9901)(5.62647,49.9913)(5.67647,49.9923)(5.72647,49.9931)(5.77647,49.9939)(5.82647,49.9945)(5.87647,49.995)(5.92647,49.9953)(5.97647,49.9955)(6.02647,49.9956)(6.07647,49.9956)(6.12647,49.9955)(6.17647,49.9953)(6.22647,49.995)(6.27647,49.9947)(6.32647,49.9943)(6.37647,49.9939)(6.42647,49.9935)(6.47647,49.9932)(6.52647,49.9928)(6.57647,49.9925)(6.62647,49.9922)(6.67647,49.992)(6.72647,49.9919)(6.77647,49.9918)(6.82647,49.9918)(6.87647,49.9918)(6.92647,49.992)(6.97647,49.9921)(7.02647,49.9923)(7.07647,49.9926)(7.12647,49.9929)(7.17647,49.9932)(7.22647,49.9936)(7.27647,49.9939)(7.32647,49.9943)(7.37647,49.9946)(7.42647,49.995)(7.47647,49.9953)(7.52647,49.9955)(7.57647,49.9958)(7.62647,49.996)(7.67647,49.9962)(7.72647,49.9963)(7.77647,49.9964)(7.82647,49.9965)(7.87647,49.9965)(7.92647,49.9965)(7.97647,49.9965)(8.02647,49.9965)(8.07647,49.9964)(8.12647,49.9964)(8.17647,49.9963)(8.22647,49.9963)(8.27647,49.9962)(8.32647,49.9962)(8.37647,49.9962)(8.42647,49.9963)(8.47647,49.9963)(8.52647,49.9964)(8.57647,49.9965)(8.62647,49.9966)(8.67647,49.9967)(8.72647,49.9969)(8.77647,49.9971)(8.82647,49.9973)(8.87647,49.9975)(8.92647,49.9977)(8.97647,49.9979)(9.02647,49.9981)(9.07647,49.9983)(9.12647,49.9985)(9.17647,49.9987)(9.22647,49.9989)(9.27647,49.999)(9.32647,49.9992)(9.37647,49.9993)(9.42647,49.9993)(9.47647,49.9994)(9.52647,49.9994)(9.57647,49.9994)(9.62647,49.9994)(9.67647,49.9994)(9.72647,49.9993)(9.77647,49.9992)(9.82647,49.9992)(9.87647,49.9991)(9.92647,49.999)(9.97647,49.9989)(10.0265,49.9988)(10.0765,49.9987)(10.1265,49.9987)(10.1765,49.9986)(10.2265,49.9985)(10.2765,49.9985)(10.3265,49.9985)(10.3765,49.9985)(10.4265,49.9985)(10.4765,49.9985)(10.5265,49.9985)(10.5765,49.9986)(10.6265,49.9987)(10.6765,49.9987)(10.7265,49.9988)(10.7765,49.9989)(10.8265,49.999)(10.8765,49.9991)(10.9265,49.9991)(10.9765,49.9992)(11.0265,49.9993)(11.0765,49.9994)(11.1265,49.9994)(11.1765,49.9995)(11.2265,49.9995)(11.2765,49.9996)(11.3265,49.9996)(11.3765,49.9996)(11.4265,49.9996)(11.4765,49.9996)(11.5265,49.9996)(11.5765,49.9996)(11.6265,49.9996)(11.6765,49.9996)(11.7265,49.9996)(11.7765,49.9995)(11.8265,49.9995)(11.8765,49.9995)(11.9265,49.9995)(11.9765,49.9995)(12.0265,49.9995)(12.0765,49.9995)(12.1265,49.9996)(12.1765,49.9996)(12.2265,49.9996)(12.2765,49.9997)(12.3265,49.9997)(12.3765,49.9998)(12.4265,49.9998)(12.4765,49.9999)(12.5265,49.9999)(12.5765,50)(12.6265,50)(12.6765,50.0001)(12.7265,50.0002)(12.7765,50.0002)(12.8265,50.0003)(12.8765,50.0003)(12.9265,50.0003)(12.9765,50.0003)(13.0265,50.0004)(13.0765,50.0004)(13.1265,50.0004)(13.1765,50.0004)(13.2265,50.0004)(13.2765,50.0003)(13.3265,50.0003)(13.3765,50.0003)(13.4265,50.0003)(13.4765,50.0002)(13.5265,50.0002)(13.5765,50.0002)(13.6265,50.0001)(13.6765,50.0001)(13.7265,50.0001)(13.7765,50)(13.8265,50)(13.8765,50)(13.9265,50)(13.9765,50)(14.0265,50)(14.0765,50)(14.1265,50)(14.1765,50)(14.2265,50)(14.2765,50)(14.3265,50)(14.3765,50)(14.4265,50)(14.4765,50.0001)(14.5265,50.0001)(14.5765,50.0001)(14.6265,50.0001)(14.6765,50.0002)(14.7265,50.0002)(14.7765,50.0002)(14.8265,50.0002)(14.8765,50.0002)(14.9265,50.0002)(14.9765,50.0002)(15.0265,50.0002)(15.0765,50.0002)(15.1265,50.0002)(15.1765,50.0002)(15.2265,50.0002)(15.2765,50.0002)(15.3265,50.0002)(15.3765,50.0002)(15.4265,50.0002)(15.4765,50.0002)(15.5265,50.0002)(15.5765,50.0001)(15.6265,50.0001)(15.6765,50.0001)(15.7265,50.0001)(15.7765,50.0001)(15.8265,50.0001)(15.8765,50.0001)(15.9265,50.0001)(15.9765,50.0001)(16.0265,50.0001)(16.0765,50.0001)(16.1265,50.0001)(16.1765,50.0001)(16.2265,50.0001)(16.2765,50.0001)(16.3265,50.0001)(16.3765,50.0001)(16.4265,50.0001)(16.4765,50.0001)(16.5265,50.0001)(16.5765,50.0001)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50)(17.2765,50)(17.3265,50)(17.3765,50)(17.4265,50)(17.4765,50)(17.5265,50)(17.5765,50)(17.6265,50)(17.6765,50)(17.7265,50)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,49.9999)(0.176471,49.9996)(0.226471,49.9992)(0.276471,49.9986)(0.326471,49.9977)(0.376471,49.9966)(0.426471,49.9953)(0.476471,49.9936)(0.526471,49.9917)(0.576471,49.9895)(0.626471,49.987)(0.676471,49.9843)(0.726471,49.9814)(0.776471,49.9783)(0.826471,49.975)(0.876471,49.9716)(0.926471,49.9681)(0.976471,49.9645)(1.02647,49.9609)(1.07647,49.9573)(1.12647,49.9537)(1.17647,49.9502)(1.22647,49.9468)(1.27647,49.9435)(1.32647,49.9403)(1.37647,49.9374)(1.42647,49.9347)(1.47647,49.9321)(1.52647,49.9299)(1.57647,49.9278)(1.62647,49.9261)(1.67647,49.9245)(1.72647,49.9233)(1.77647,49.9223)(1.82647,49.9216)(1.87647,49.9211)(1.92647,49.9209)(1.97647,49.9209)(2.02647,49.9212)(2.07647,49.9217)(2.12647,49.9223)(2.17647,49.9232)(2.22647,49.9242)(2.27647,49.9253)(2.32647,49.9266)(2.37647,49.928)(2.42647,49.9296)(2.47647,49.9312)(2.52647,49.9328)(2.57647,49.9346)(2.62647,49.9363)(2.67647,49.9382)(2.72647,49.94)(2.77647,49.9418)(2.82647,49.9436)(2.87647,49.9454)(2.92647,49.9471)(2.97647,49.9489)(3.02647,49.9505)(3.07647,49.9522)(3.12647,49.9537)(3.17647,49.9552)(3.22647,49.9566)(3.27647,49.958)(3.32647,49.9593)(3.37647,49.9605)(3.42647,49.9616)(3.47647,49.9626)(3.52647,49.9635)(3.57647,49.9644)(3.62647,49.9652)(3.67647,49.9659)(3.72647,49.9665)(3.77647,49.967)(3.82647,49.9675)(3.87647,49.9679)(3.92647,49.9683)(3.97647,49.9686)(4.02647,49.9688)(4.07647,49.9691)(4.12647,49.9692)(4.17647,49.9694)(4.22647,49.9695)(4.27647,49.9696)(4.32647,49.9697)(4.37647,49.9698)(4.42647,49.9698)(4.47647,49.9699)(4.52647,49.97)(4.57647,49.9702)(4.62647,49.9703)(4.67647,49.9705)(4.72647,49.9707)(4.77647,49.9709)(4.82647,49.9712)(4.87647,49.9715)(4.92647,49.9719)(4.97647,49.9723)(5.02647,49.9727)(5.07647,49.9732)(5.12647,49.9737)(5.17647,49.9742)(5.22647,49.9748)(5.27647,49.9754)(5.32647,49.976)(5.37647,49.9766)(5.42647,49.9773)(5.47647,49.978)(5.52647,49.9787)(5.57647,49.9794)(5.62647,49.9802)(5.67647,49.9809)(5.72647,49.9816)(5.77647,49.9823)(5.82647,49.9831)(5.87647,49.9838)(5.92647,49.9845)(5.97647,49.9851)(6.02647,49.9858)(6.07647,49.9865)(6.12647,49.9871)(6.17647,49.9877)(6.22647,49.9883)(6.27647,49.9888)(6.32647,49.9893)(6.37647,49.9898)(6.42647,49.9903)(6.47647,49.9907)(6.52647,49.9911)(6.57647,49.9915)(6.62647,49.9919)(6.67647,49.9922)(6.72647,49.9925)(6.77647,49.9927)(6.82647,49.9929)(6.87647,49.9931)(6.92647,49.9933)(6.97647,49.9935)(7.02647,49.9936)(7.07647,49.9937)(7.12647,49.9938)(7.17647,49.9939)(7.22647,49.9939)(7.27647,49.994)(7.32647,49.994)(7.37647,49.994)(7.42647,49.994)(7.47647,49.994)(7.52647,49.994)(7.57647,49.994)(7.62647,49.994)(7.67647,49.994)(7.72647,49.994)(7.77647,49.994)(7.82647,49.994)(7.87647,49.994)(7.92647,49.9941)(7.97647,49.9941)(8.02647,49.9942)(8.07647,49.9942)(8.12647,49.9943)(8.17647,49.9944)(8.22647,49.9945)(8.27647,49.9947)(8.32647,49.9948)(8.37647,49.995)(8.42647,49.9951)(8.47647,49.9953)(8.52647,49.9955)(8.57647,49.9957)(8.62647,49.9959)(8.67647,49.9961)(8.72647,49.9963)(8.77647,49.9965)(8.82647,49.9967)(8.87647,49.9969)(8.92647,49.9971)(8.97647,49.9973)(9.02647,49.9975)(9.07647,49.9977)(9.12647,49.9979)(9.17647,49.998)(9.22647,49.9982)(9.27647,49.9983)(9.32647,49.9984)(9.37647,49.9986)(9.42647,49.9987)(9.47647,49.9988)(9.52647,49.9988)(9.57647,49.9989)(9.62647,49.9989)(9.67647,49.999)(9.72647,49.999)(9.77647,49.999)(9.82647,49.999)(9.87647,49.999)(9.92647,49.999)(9.97647,49.999)(10.0265,49.999)(10.0765,49.9989)(10.1265,49.9989)(10.1765,49.9989)(10.2265,49.9989)(10.2765,49.9988)(10.3265,49.9988)(10.3765,49.9988)(10.4265,49.9987)(10.4765,49.9987)(10.5265,49.9987)(10.5765,49.9987)(10.6265,49.9987)(10.6765,49.9987)(10.7265,49.9987)(10.7765,49.9987)(10.8265,49.9987)(10.8765,49.9987)(10.9265,49.9988)(10.9765,49.9988)(11.0265,49.9988)(11.0765,49.9989)(11.1265,49.9989)(11.1765,49.999)(11.2265,49.999)(11.2765,49.9991)(11.3265,49.9991)(11.3765,49.9992)(11.4265,49.9992)(11.4765,49.9993)(11.5265,49.9994)(11.5765,49.9994)(11.6265,49.9995)(11.6765,49.9996)(11.7265,49.9996)(11.7765,49.9997)(11.8265,49.9997)(11.8765,49.9998)(11.9265,49.9998)(11.9765,49.9999)(12.0265,49.9999)(12.0765,50)(12.1265,50)(12.1765,50.0001)(12.2265,50.0001)(12.2765,50.0002)(12.3265,50.0002)(12.3765,50.0002)(12.4265,50.0002)(12.4765,50.0003)(12.5265,50.0003)(12.5765,50.0003)(12.6265,50.0003)(12.6765,50.0003)(12.7265,50.0003)(12.7765,50.0003)(12.8265,50.0004)(12.8765,50.0004)(12.9265,50.0004)(12.9765,50.0004)(13.0265,50.0003)(13.0765,50.0003)(13.1265,50.0003)(13.1765,50.0003)(13.2265,50.0003)(13.2765,50.0003)(13.3265,50.0003)(13.3765,50.0003)(13.4265,50.0003)(13.4765,50.0003)(13.5265,50.0003)(13.5765,50.0003)(13.6265,50.0002)(13.6765,50.0002)(13.7265,50.0002)(13.7765,50.0002)(13.8265,50.0002)(13.8765,50.0002)(13.9265,50.0002)(13.9765,50.0002)(14.0265,50.0002)(14.0765,50.0002)(14.1265,50.0002)(14.1765,50.0002)(14.2265,50.0002)(14.2765,50.0002)(14.3265,50.0002)(14.3765,50.0002)(14.4265,50.0002)(14.4765,50.0002)(14.5265,50.0002)(14.5765,50.0002)(14.6265,50.0002)(14.6765,50.0002)(14.7265,50.0002)(14.7765,50.0002)(14.8265,50.0002)(14.8765,50.0002)(14.9265,50.0002)(14.9765,50.0003)(15.0265,50.0003)(15.0765,50.0003)(15.1265,50.0003)(15.1765,50.0003)(15.2265,50.0003)(15.2765,50.0003)(15.3265,50.0003)(15.3765,50.0003)(15.4265,50.0003)(15.4765,50.0003)(15.5265,50.0003)(15.5765,50.0003)(15.6265,50.0003)(15.6765,50.0003)(15.7265,50.0003)(15.7765,50.0003)(15.8265,50.0003)(15.8765,50.0003)(15.9265,50.0003)(15.9765,50.0002)(16.0265,50.0002)(16.0765,50.0002)(16.1265,50.0002)(16.1765,50.0002)(16.2265,50.0002)(16.2765,50.0002)(16.3265,50.0002)(16.3765,50.0002)(16.4265,50.0002)(16.4765,50.0002)(16.5265,50.0002)(16.5765,50.0002)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50.0001)(17.4765,50.0001)(17.5265,50.0001)(17.5765,50.0001)(17.6265,50)(17.6765,50)(17.7265,50)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,49.9998)(0.176471,49.9995)(0.226471,49.999)(0.276471,49.9982)(0.326471,49.9971)(0.376471,49.9957)(0.426471,49.9941)(0.476471,49.9921)(0.526471,49.9899)(0.576471,49.9874)(0.626471,49.9847)(0.676471,49.9819)(0.726471,49.979)(0.776471,49.976)(0.826471,49.973)(0.876471,49.9701)(0.926471,49.9673)(0.976471,49.9647)(1.02647,49.9623)(1.07647,49.9601)(1.12647,49.9582)(1.17647,49.9566)(1.22647,49.9553)(1.27647,49.9544)(1.32647,49.9538)(1.37647,49.9535)(1.42647,49.9535)(1.47647,49.9537)(1.52647,49.9542)(1.57647,49.9549)(1.62647,49.9558)(1.67647,49.9568)(1.72647,49.9578)(1.77647,49.9589)(1.82647,49.9599)(1.87647,49.9609)(1.92647,49.9618)(1.97647,49.9625)(2.02647,49.9631)(2.07647,49.9635)(2.12647,49.9638)(2.17647,49.9638)(2.22647,49.9637)(2.27647,49.9633)(2.32647,49.9628)(2.37647,49.9622)(2.42647,49.9614)(2.47647,49.9605)(2.52647,49.9595)(2.57647,49.9586)(2.62647,49.9576)(2.67647,49.9566)(2.72647,49.9558)(2.77647,49.955)(2.82647,49.9543)(2.87647,49.9538)(2.92647,49.9535)(2.97647,49.9533)(3.02647,49.9534)(3.07647,49.9536)(3.12647,49.9541)(3.17647,49.9547)(3.22647,49.9555)(3.27647,49.9565)(3.32647,49.9577)(3.37647,49.9589)(3.42647,49.9603)(3.47647,49.9617)(3.52647,49.9632)(3.57647,49.9647)(3.62647,49.9662)(3.67647,49.9677)(3.72647,49.9691)(3.77647,49.9704)(3.82647,49.9716)(3.87647,49.9728)(3.92647,49.9738)(3.97647,49.9747)(4.02647,49.9754)(4.07647,49.9761)(4.12647,49.9766)(4.17647,49.977)(4.22647,49.9773)(4.27647,49.9776)(4.32647,49.9777)(4.37647,49.9778)(4.42647,49.9779)(4.47647,49.978)(4.52647,49.978)(4.57647,49.9781)(4.62647,49.9782)(4.67647,49.9783)(4.72647,49.9785)(4.77647,49.9787)(4.82647,49.979)(4.87647,49.9794)(4.92647,49.9799)(4.97647,49.9804)(5.02647,49.981)(5.07647,49.9817)(5.12647,49.9824)(5.17647,49.9832)(5.22647,49.984)(5.27647,49.9848)(5.32647,49.9856)(5.37647,49.9865)(5.42647,49.9873)(5.47647,49.9881)(5.52647,49.9889)(5.57647,49.9896)(5.62647,49.9903)(5.67647,49.9909)(5.72647,49.9914)(5.77647,49.9919)(5.82647,49.9923)(5.87647,49.9927)(5.92647,49.9929)(5.97647,49.9931)(6.02647,49.9933)(6.07647,49.9934)(6.12647,49.9934)(6.17647,49.9934)(6.22647,49.9934)(6.27647,49.9933)(6.32647,49.9932)(6.37647,49.9932)(6.42647,49.9931)(6.47647,49.993)(6.52647,49.9929)(6.57647,49.9929)(6.62647,49.9929)(6.67647,49.9929)(6.72647,49.9929)(6.77647,49.993)(6.82647,49.9931)(6.87647,49.9932)(6.92647,49.9934)(6.97647,49.9935)(7.02647,49.9938)(7.07647,49.994)(7.12647,49.9942)(7.17647,49.9945)(7.22647,49.9947)(7.27647,49.995)(7.32647,49.9953)(7.37647,49.9955)(7.42647,49.9957)(7.47647,49.996)(7.52647,49.9962)(7.57647,49.9963)(7.62647,49.9965)(7.67647,49.9966)(7.72647,49.9967)(7.77647,49.9968)(7.82647,49.9969)(7.87647,49.9969)(7.92647,49.9969)(7.97647,49.9969)(8.02647,49.9969)(8.07647,49.9969)(8.12647,49.9968)(8.17647,49.9968)(8.22647,49.9968)(8.27647,49.9967)(8.32647,49.9967)(8.37647,49.9967)(8.42647,49.9967)(8.47647,49.9967)(8.52647,49.9967)(8.57647,49.9967)(8.62647,49.9968)(8.67647,49.9968)(8.72647,49.9969)(8.77647,49.997)(8.82647,49.9971)(8.87647,49.9972)(8.92647,49.9973)(8.97647,49.9974)(9.02647,49.9976)(9.07647,49.9977)(9.12647,49.9978)(9.17647,49.9979)(9.22647,49.998)(9.27647,49.9981)(9.32647,49.9982)(9.37647,49.9983)(9.42647,49.9984)(9.47647,49.9985)(9.52647,49.9985)(9.57647,49.9986)(9.62647,49.9986)(9.67647,49.9986)(9.72647,49.9986)(9.77647,49.9986)(9.82647,49.9987)(9.87647,49.9987)(9.92647,49.9987)(9.97647,49.9987)(10.0265,49.9987)(10.0765,49.9987)(10.1265,49.9987)(10.1765,49.9987)(10.2265,49.9987)(10.2765,49.9988)(10.3265,49.9988)(10.3765,49.9989)(10.4265,49.9989)(10.4765,49.999)(10.5265,49.999)(10.5765,49.9991)(10.6265,49.9992)(10.6765,49.9992)(10.7265,49.9993)(10.7765,49.9994)(10.8265,49.9995)(10.8765,49.9995)(10.9265,49.9996)(10.9765,49.9996)(11.0265,49.9997)(11.0765,49.9998)(11.1265,49.9998)(11.1765,49.9998)(11.2265,49.9999)(11.2765,49.9999)(11.3265,49.9999)(11.3765,49.9999)(11.4265,49.9999)(11.4765,49.9999)(11.5265,49.9999)(11.5765,49.9999)(11.6265,49.9998)(11.6765,49.9998)(11.7265,49.9998)(11.7765,49.9998)(11.8265,49.9998)(11.8765,49.9998)(11.9265,49.9997)(11.9765,49.9997)(12.0265,49.9997)(12.0765,49.9997)(12.1265,49.9997)(12.1765,49.9997)(12.2265,49.9997)(12.2765,49.9998)(12.3265,49.9998)(12.3765,49.9998)(12.4265,49.9998)(12.4765,49.9999)(12.5265,49.9999)(12.5765,49.9999)(12.6265,49.9999)(12.6765,50)(12.7265,50)(12.7765,50)(12.8265,50.0001)(12.8765,50.0001)(12.9265,50.0001)(12.9765,50.0001)(13.0265,50.0001)(13.0765,50.0002)(13.1265,50.0002)(13.1765,50.0002)(13.2265,50.0002)(13.2765,50.0002)(13.3265,50.0002)(13.3765,50.0002)(13.4265,50.0002)(13.4765,50.0002)(13.5265,50.0002)(13.5765,50.0002)(13.6265,50.0001)(13.6765,50.0001)(13.7265,50.0001)(13.7765,50.0001)(13.8265,50.0001)(13.8765,50.0001)(13.9265,50.0001)(13.9765,50.0001)(14.0265,50.0001)(14.0765,50.0001)(14.1265,50.0001)(14.1765,50.0001)(14.2265,50.0002)(14.2765,50.0002)(14.3265,50.0002)(14.3765,50.0002)(14.4265,50.0002)(14.4765,50.0002)(14.5265,50.0002)(14.5765,50.0002)(14.6265,50.0002)(14.6765,50.0003)(14.7265,50.0003)(14.7765,50.0003)(14.8265,50.0003)(14.8765,50.0003)(14.9265,50.0003)(14.9765,50.0003)(15.0265,50.0003)(15.0765,50.0003)(15.1265,50.0003)(15.1765,50.0003)(15.2265,50.0003)(15.2765,50.0002)(15.3265,50.0002)(15.3765,50.0002)(15.4265,50.0002)(15.4765,50.0002)(15.5265,50.0002)(15.5765,50.0002)(15.6265,50.0002)(15.6765,50.0002)(15.7265,50.0002)(15.7765,50.0002)(15.8265,50.0001)(15.8765,50.0001)(15.9265,50.0001)(15.9765,50.0001)(16.0265,50.0001)(16.0765,50.0001)(16.1265,50.0001)(16.1765,50.0001)(16.2265,50.0001)(16.2765,50.0001)(16.3265,50.0001)(16.3765,50.0001)(16.4265,50.0001)(16.4765,50.0001)(16.5265,50.0001)(16.5765,50.0001)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50)(17.4765,50)(17.5265,50)(17.5765,50)(17.6265,50)(17.6765,50)(17.7265,50)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,49.9998)(0.00774938,49.9985)(0.0358235,49.993)(0.0764711,49.9852)(0.126471,49.9762)(0.176471,49.9677)(0.226471,49.9599)(0.276471,49.9527)(0.326471,49.9462)(0.376471,49.9404)(0.426471,49.9354)(0.476471,49.9311)(0.526471,49.9275)(0.576471,49.9246)(0.626471,49.9224)(0.676471,49.9209)(0.726471,49.92)(0.776471,49.9197)(0.826471,49.9199)(0.876471,49.9207)(0.926471,49.9218)(0.976471,49.9233)(1.02647,49.9252)(1.07647,49.9273)(1.12647,49.9297)(1.17647,49.9322)(1.22647,49.9348)(1.27647,49.9375)(1.32647,49.9402)(1.37647,49.9429)(1.42647,49.9456)(1.47647,49.9482)(1.52647,49.9506)(1.57647,49.953)(1.62647,49.9552)(1.67647,49.9572)(1.72647,49.959)(1.77647,49.9606)(1.82647,49.9621)(1.87647,49.9633)(1.92647,49.9644)(1.97647,49.9653)(2.02647,49.9659)(2.07647,49.9664)(2.12647,49.9667)(2.17647,49.9669)(2.22647,49.9668)(2.27647,49.9667)(2.32647,49.9663)(2.37647,49.9659)(2.42647,49.9653)(2.47647,49.9646)(2.52647,49.9638)(2.57647,49.9629)(2.62647,49.962)(2.67647,49.9609)(2.72647,49.9599)(2.77647,49.9587)(2.82647,49.9576)(2.87647,49.9565)(2.92647,49.9553)(2.97647,49.9542)(3.02647,49.9531)(3.07647,49.952)(3.12647,49.9511)(3.17647,49.9502)(3.22647,49.9493)(3.27647,49.9486)(3.32647,49.948)(3.37647,49.9475)(3.42647,49.9472)(3.47647,49.947)(3.52647,49.9469)(3.57647,49.947)(3.62647,49.9473)(3.67647,49.9477)(3.72647,49.9483)(3.77647,49.949)(3.82647,49.9499)(3.87647,49.9509)(3.92647,49.9521)(3.97647,49.9534)(4.02647,49.9548)(4.07647,49.9564)(4.12647,49.958)(4.17647,49.9597)(4.22647,49.9615)(4.27647,49.9633)(4.32647,49.9651)(4.37647,49.967)(4.42647,49.9688)(4.47647,49.9706)(4.52647,49.9724)(4.57647,49.9741)(4.62647,49.9758)(4.67647,49.9774)(4.72647,49.9789)(4.77647,49.9804)(4.82647,49.9817)(4.87647,49.9829)(4.92647,49.984)(4.97647,49.985)(5.02647,49.9859)(5.07647,49.9867)(5.12647,49.9873)(5.17647,49.9879)(5.22647,49.9884)(5.27647,49.9887)(5.32647,49.989)(5.37647,49.9892)(5.42647,49.9893)(5.47647,49.9894)(5.52647,49.9894)(5.57647,49.9894)(5.62647,49.9893)(5.67647,49.9892)(5.72647,49.9891)(5.77647,49.989)(5.82647,49.9888)(5.87647,49.9887)(5.92647,49.9886)(5.97647,49.9884)(6.02647,49.9883)(6.07647,49.9882)(6.12647,49.9881)(6.17647,49.9881)(6.22647,49.9881)(6.27647,49.9881)(6.32647,49.9881)(6.37647,49.9881)(6.42647,49.9882)(6.47647,49.9883)(6.52647,49.9884)(6.57647,49.9886)(6.62647,49.9888)(6.67647,49.989)(6.72647,49.9892)(6.77647,49.9894)(6.82647,49.9897)(6.87647,49.99)(6.92647,49.9903)(6.97647,49.9906)(7.02647,49.9909)(7.07647,49.9912)(7.12647,49.9916)(7.17647,49.9919)(7.22647,49.9922)(7.27647,49.9926)(7.32647,49.9929)(7.37647,49.9933)(7.42647,49.9936)(7.47647,49.994)(7.52647,49.9943)(7.57647,49.9947)(7.62647,49.995)(7.67647,49.9953)(7.72647,49.9956)(7.77647,49.9959)(7.82647,49.9962)(7.87647,49.9964)(7.92647,49.9967)(7.97647,49.9969)(8.02647,49.9971)(8.07647,49.9973)(8.12647,49.9974)(8.17647,49.9976)(8.22647,49.9977)(8.27647,49.9978)(8.32647,49.9978)(8.37647,49.9979)(8.42647,49.9979)(8.47647,49.9979)(8.52647,49.9979)(8.57647,49.9979)(8.62647,49.9979)(8.67647,49.9978)(8.72647,49.9978)(8.77647,49.9977)(8.82647,49.9976)(8.87647,49.9976)(8.92647,49.9975)(8.97647,49.9974)(9.02647,49.9973)(9.07647,49.9973)(9.12647,49.9972)(9.17647,49.9972)(9.22647,49.9971)(9.27647,49.9971)(9.32647,49.9971)(9.37647,49.997)(9.42647,49.997)(9.47647,49.9971)(9.52647,49.9971)(9.57647,49.9971)(9.62647,49.9972)(9.67647,49.9973)(9.72647,49.9973)(9.77647,49.9974)(9.82647,49.9975)(9.87647,49.9976)(9.92647,49.9977)(9.97647,49.9979)(10.0265,49.998)(10.0765,49.9981)(10.1265,49.9982)(10.1765,49.9984)(10.2265,49.9985)(10.2765,49.9986)(10.3265,49.9987)(10.3765,49.9989)(10.4265,49.999)(10.4765,49.9991)(10.5265,49.9992)(10.5765,49.9993)(10.6265,49.9994)(10.6765,49.9995)(10.7265,49.9995)(10.7765,49.9996)(10.8265,49.9997)(10.8765,49.9997)(10.9265,49.9998)(10.9765,49.9998)(11.0265,49.9999)(11.0765,49.9999)(11.1265,49.9999)(11.1765,49.9999)(11.2265,50)(11.2765,50)(11.3265,50)(11.3765,50)(11.4265,50)(11.4765,50)(11.5265,50)(11.5765,50)(11.6265,50)(11.6765,50)(11.7265,50)(11.7765,50)(11.8265,49.9999)(11.8765,49.9999)(11.9265,49.9999)(11.9765,49.9999)(12.0265,49.9999)(12.0765,49.9999)(12.1265,49.9999)(12.1765,49.9998)(12.2265,49.9998)(12.2765,49.9998)(12.3265,49.9998)(12.3765,49.9998)(12.4265,49.9998)(12.4765,49.9998)(12.5265,49.9998)(12.5765,49.9998)(12.6265,49.9998)(12.6765,49.9998)(12.7265,49.9998)(12.7765,49.9998)(12.8265,49.9999)(12.8765,49.9999)(12.9265,49.9999)(12.9765,49.9999)(13.0265,49.9999)(13.0765,50)(13.1265,50)(13.1765,50)(13.2265,50)(13.2765,50.0001)(13.3265,50.0001)(13.3765,50.0001)(13.4265,50.0002)(13.4765,50.0002)(13.5265,50.0002)(13.5765,50.0003)(13.6265,50.0003)(13.6765,50.0003)(13.7265,50.0003)(13.7765,50.0003)(13.8265,50.0004)(13.8765,50.0004)(13.9265,50.0004)(13.9765,50.0004)(14.0265,50.0004)(14.0765,50.0004)(14.1265,50.0004)(14.1765,50.0004)(14.2265,50.0004)(14.2765,50.0004)(14.3265,50.0004)(14.3765,50.0004)(14.4265,50.0004)(14.4765,50.0004)(14.5265,50.0003)(14.5765,50.0003)(14.6265,50.0003)(14.6765,50.0003)(14.7265,50.0003)(14.7765,50.0003)(14.8265,50.0003)(14.8765,50.0003)(14.9265,50.0002)(14.9765,50.0002)(15.0265,50.0002)(15.0765,50.0002)(15.1265,50.0002)(15.1765,50.0002)(15.2265,50.0002)(15.2765,50.0002)(15.3265,50.0002)(15.3765,50.0002)(15.4265,50.0002)(15.4765,50.0002)(15.5265,50.0001)(15.5765,50.0001)(15.6265,50.0001)(15.6765,50.0001)(15.7265,50.0001)(15.7765,50.0001)(15.8265,50.0001)(15.8765,50.0001)(15.9265,50.0001)(15.9765,50.0001)(16.0265,50.0002)(16.0765,50.0002)(16.1265,50.0002)(16.1765,50.0002)(16.2265,50.0002)(16.2765,50.0002)(16.3265,50.0002)(16.3765,50.0002)(16.4265,50.0002)(16.4765,50.0002)(16.5265,50.0002)(16.5765,50.0002)(16.6265,50.0002)(16.6765,50.0002)(16.7265,50.0002)(16.7765,50.0002)(16.8265,50.0002)(16.8765,50.0002)(16.9265,50.0002)(16.9765,50.0002)(17.0265,50.0002)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50.0001)(17.4765,50.0001)(17.5265,50.0001)(17.5765,50.0001)(17.6265,50.0001)(17.6765,50.0001)(17.7265,50.0001)(17.7765,50.0001)(17.8265,50.0001)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50)(0.376471,50)(0.426471,49.9999)(0.476471,49.9998)(0.526471,49.9996)(0.576471,49.9994)(0.626471,49.999)(0.676471,49.9986)(0.726471,49.998)(0.776471,49.9972)(0.826471,49.9963)(0.876471,49.9952)(0.926471,49.9939)(0.976471,49.9924)(1.02647,49.9907)(1.07647,49.9889)(1.12647,49.9868)(1.17647,49.9845)(1.22647,49.9821)(1.27647,49.9796)(1.32647,49.9769)(1.37647,49.9741)(1.42647,49.9713)(1.47647,49.9684)(1.52647,49.9655)(1.57647,49.9627)(1.62647,49.9599)(1.67647,49.9573)(1.72647,49.9548)(1.77647,49.9524)(1.82647,49.9503)(1.87647,49.9484)(1.92647,49.9467)(1.97647,49.9453)(2.02647,49.9442)(2.07647,49.9433)(2.12647,49.9427)(2.17647,49.9424)(2.22647,49.9424)(2.27647,49.9426)(2.32647,49.943)(2.37647,49.9437)(2.42647,49.9445)(2.47647,49.9455)(2.52647,49.9467)(2.57647,49.9479)(2.62647,49.9493)(2.67647,49.9506)(2.72647,49.952)(2.77647,49.9534)(2.82647,49.9548)(2.87647,49.9561)(2.92647,49.9574)(2.97647,49.9585)(3.02647,49.9596)(3.07647,49.9606)(3.12647,49.9615)(3.17647,49.9622)(3.22647,49.9629)(3.27647,49.9635)(3.32647,49.9639)(3.37647,49.9644)(3.42647,49.9647)(3.47647,49.965)(3.52647,49.9652)(3.57647,49.9655)(3.62647,49.9657)(3.67647,49.9659)(3.72647,49.9662)(3.77647,49.9665)(3.82647,49.9668)(3.87647,49.9672)(3.92647,49.9676)(3.97647,49.9681)(4.02647,49.9686)(4.07647,49.9693)(4.12647,49.9699)(4.17647,49.9707)(4.22647,49.9715)(4.27647,49.9723)(4.32647,49.9732)(4.37647,49.974)(4.42647,49.975)(4.47647,49.9759)(4.52647,49.9768)(4.57647,49.9777)(4.62647,49.9786)(4.67647,49.9794)(4.72647,49.9802)(4.77647,49.981)(4.82647,49.9817)(4.87647,49.9824)(4.92647,49.983)(4.97647,49.9836)(5.02647,49.9841)(5.07647,49.9846)(5.12647,49.985)(5.17647,49.9854)(5.22647,49.9857)(5.27647,49.986)(5.32647,49.9863)(5.37647,49.9866)(5.42647,49.9868)(5.47647,49.9871)(5.52647,49.9873)(5.57647,49.9876)(5.62647,49.9878)(5.67647,49.9881)(5.72647,49.9884)(5.77647,49.9887)(5.82647,49.989)(5.87647,49.9893)(5.92647,49.9897)(5.97647,49.9901)(6.02647,49.9904)(6.07647,49.9908)(6.12647,49.9912)(6.17647,49.9917)(6.22647,49.9921)(6.27647,49.9925)(6.32647,49.9929)(6.37647,49.9932)(6.42647,49.9936)(6.47647,49.9939)(6.52647,49.9943)(6.57647,49.9946)(6.62647,49.9948)(6.67647,49.995)(6.72647,49.9952)(6.77647,49.9954)(6.82647,49.9955)(6.87647,49.9957)(6.92647,49.9957)(6.97647,49.9958)(7.02647,49.9958)(7.07647,49.9958)(7.12647,49.9958)(7.17647,49.9958)(7.22647,49.9958)(7.27647,49.9957)(7.32647,49.9957)(7.37647,49.9956)(7.42647,49.9956)(7.47647,49.9955)(7.52647,49.9955)(7.57647,49.9955)(7.62647,49.9955)(7.67647,49.9955)(7.72647,49.9955)(7.77647,49.9955)(7.82647,49.9956)(7.87647,49.9956)(7.92647,49.9957)(7.97647,49.9958)(8.02647,49.9959)(8.07647,49.996)(8.12647,49.9961)(8.17647,49.9962)(8.22647,49.9963)(8.27647,49.9964)(8.32647,49.9965)(8.37647,49.9966)(8.42647,49.9967)(8.47647,49.9968)(8.52647,49.9969)(8.57647,49.997)(8.62647,49.9971)(8.67647,49.9971)(8.72647,49.9972)(8.77647,49.9973)(8.82647,49.9973)(8.87647,49.9974)(8.92647,49.9974)(8.97647,49.9974)(9.02647,49.9975)(9.07647,49.9975)(9.12647,49.9976)(9.17647,49.9976)(9.22647,49.9976)(9.27647,49.9977)(9.32647,49.9977)(9.37647,49.9978)(9.42647,49.9978)(9.47647,49.9979)(9.52647,49.998)(9.57647,49.998)(9.62647,49.9981)(9.67647,49.9982)(9.72647,49.9983)(9.77647,49.9984)(9.82647,49.9984)(9.87647,49.9985)(9.92647,49.9986)(9.97647,49.9987)(10.0265,49.9988)(10.0765,49.9988)(10.1265,49.9989)(10.1765,49.999)(10.2265,49.9991)(10.2765,49.9991)(10.3265,49.9992)(10.3765,49.9993)(10.4265,49.9993)(10.4765,49.9994)(10.5265,49.9994)(10.5765,49.9994)(10.6265,49.9995)(10.6765,49.9995)(10.7265,49.9995)(10.7765,49.9996)(10.8265,49.9996)(10.8765,49.9996)(10.9265,49.9996)(10.9765,49.9997)(11.0265,49.9997)(11.0765,49.9997)(11.1265,49.9997)(11.1765,49.9998)(11.2265,49.9998)(11.2765,49.9998)(11.3265,49.9998)(11.3765,49.9999)(11.4265,49.9999)(11.4765,49.9999)(11.5265,49.9999)(11.5765,50)(11.6265,50)(11.6765,50)(11.7265,50)(11.7765,50)(11.8265,50)(11.8765,50)(11.9265,50.0001)(11.9765,50.0001)(12.0265,50.0001)(12.0765,50.0001)(12.1265,50.0001)(12.1765,50)(12.2265,50)(12.2765,50)(12.3265,50)(12.3765,50)(12.4265,50)(12.4765,50)(12.5265,49.9999)(12.5765,49.9999)(12.6265,49.9999)(12.6765,49.9999)(12.7265,49.9999)(12.7765,49.9999)(12.8265,49.9999)(12.8765,49.9999)(12.9265,49.9999)(12.9765,49.9999)(13.0265,49.9999)(13.0765,49.9999)(13.1265,49.9999)(13.1765,49.9999)(13.2265,49.9999)(13.2765,50)(13.3265,50)(13.3765,50)(13.4265,50)(13.4765,50.0001)(13.5265,50.0001)(13.5765,50.0001)(13.6265,50.0001)(13.6765,50.0002)(13.7265,50.0002)(13.7765,50.0002)(13.8265,50.0002)(13.8765,50.0002)(13.9265,50.0003)(13.9765,50.0003)(14.0265,50.0003)(14.0765,50.0003)(14.1265,50.0003)(14.1765,50.0003)(14.2265,50.0003)(14.2765,50.0003)(14.3265,50.0003)(14.3765,50.0003)(14.4265,50.0003)(14.4765,50.0003)(14.5265,50.0003)(14.5765,50.0003)(14.6265,50.0003)(14.6765,50.0003)(14.7265,50.0003)(14.7765,50.0003)(14.8265,50.0003)(14.8765,50.0003)(14.9265,50.0003)(14.9765,50.0002)(15.0265,50.0002)(15.0765,50.0002)(15.1265,50.0002)(15.1765,50.0002)(15.2265,50.0002)(15.2765,50.0002)(15.3265,50.0002)(15.3765,50.0002)(15.4265,50.0002)(15.4765,50.0002)(15.5265,50.0002)(15.5765,50.0002)(15.6265,50.0002)(15.6765,50.0002)(15.7265,50.0002)(15.7765,50.0002)(15.8265,50.0002)(15.8765,50.0002)(15.9265,50.0002)(15.9765,50.0002)(16.0265,50.0002)(16.0765,50.0002)(16.1265,50.0002)(16.1765,50.0002)(16.2265,50.0002)(16.2765,50.0002)(16.3265,50.0002)(16.3765,50.0002)(16.4265,50.0002)(16.4765,50.0001)(16.5265,50.0001)(16.5765,50.0001)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50.0001)(17.4765,50.0001)(17.5265,50.0001)(17.5765,50.0001)(17.6265,50.0001)(17.6765,50.0001)(17.7265,50.0001)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0001)(0.526471,50.0001)(0.576471,50.0001)(0.626471,50.0001)(0.676471,50.0001)(0.726471,50.0001)(0.776471,50)(0.826471,49.9999)(0.876471,49.9998)(0.926471,49.9996)(0.976471,49.9994)(1.02647,49.9992)(1.07647,49.999)(1.12647,49.9987)(1.17647,49.9983)(1.22647,49.998)(1.27647,49.9976)(1.32647,49.9971)(1.37647,49.9967)(1.42647,49.9962)(1.47647,49.9957)(1.52647,49.9952)(1.57647,49.9947)(1.62647,49.9942)(1.67647,49.9937)(1.72647,49.9932)(1.77647,49.9927)(1.82647,49.9923)(1.87647,49.9919)(1.92647,49.9915)(1.97647,49.9912)(2.02647,49.9909)(2.07647,49.9907)(2.12647,49.9905)(2.17647,49.9903)(2.22647,49.9902)(2.27647,49.9901)(2.32647,49.9901)(2.37647,49.9901)(2.42647,49.9902)(2.47647,49.9903)(2.52647,49.9904)(2.57647,49.9906)(2.62647,49.9908)(2.67647,49.991)(2.72647,49.9912)(2.77647,49.9914)(2.82647,49.9916)(2.87647,49.9919)(2.92647,49.9921)(2.97647,49.9923)(3.02647,49.9926)(3.07647,49.9928)(3.12647,49.993)(3.17647,49.9932)(3.22647,49.9934)(3.27647,49.9936)(3.32647,49.9937)(3.37647,49.9939)(3.42647,49.9941)(3.47647,49.9942)(3.52647,49.9944)(3.57647,49.9945)(3.62647,49.9946)(3.67647,49.9948)(3.72647,49.9949)(3.77647,49.995)(3.82647,49.9952)(3.87647,49.9953)(3.92647,49.9955)(3.97647,49.9956)(4.02647,49.9958)(4.07647,49.9959)(4.12647,49.9961)(4.17647,49.9962)(4.22647,49.9964)(4.27647,49.9966)(4.32647,49.9967)(4.37647,49.9969)(4.42647,49.9971)(4.47647,49.9972)(4.52647,49.9973)(4.57647,49.9975)(4.62647,49.9976)(4.67647,49.9977)(4.72647,49.9978)(4.77647,49.9979)(4.82647,49.998)(4.87647,49.9981)(4.92647,49.9981)(4.97647,49.9982)(5.02647,49.9982)(5.07647,49.9982)(5.12647,49.9982)(5.17647,49.9982)(5.22647,49.9982)(5.27647,49.9982)(5.32647,49.9982)(5.37647,49.9982)(5.42647,49.9982)(5.47647,49.9981)(5.52647,49.9981)(5.57647,49.9981)(5.62647,49.9981)(5.67647,49.9981)(5.72647,49.9981)(5.77647,49.998)(5.82647,49.998)(5.87647,49.998)(5.92647,49.9981)(5.97647,49.9981)(6.02647,49.9981)(6.07647,49.9981)(6.12647,49.9981)(6.17647,49.9982)(6.22647,49.9982)(6.27647,49.9982)(6.32647,49.9983)(6.37647,49.9983)(6.42647,49.9983)(6.47647,49.9983)(6.52647,49.9984)(6.57647,49.9984)(6.62647,49.9984)(6.67647,49.9984)(6.72647,49.9984)(6.77647,49.9984)(6.82647,49.9984)(6.87647,49.9984)(6.92647,49.9984)(6.97647,49.9984)(7.02647,49.9984)(7.07647,49.9984)(7.12647,49.9984)(7.17647,49.9983)(7.22647,49.9983)(7.27647,49.9983)(7.32647,49.9982)(7.37647,49.9982)(7.42647,49.9982)(7.47647,49.9981)(7.52647,49.9981)(7.57647,49.9981)(7.62647,49.998)(7.67647,49.998)(7.72647,49.998)(7.77647,49.998)(7.82647,49.9979)(7.87647,49.9979)(7.92647,49.9979)(7.97647,49.9979)(8.02647,49.9979)(8.07647,49.9979)(8.12647,49.9978)(8.17647,49.9978)(8.22647,49.9978)(8.27647,49.9978)(8.32647,49.9978)(8.37647,49.9978)(8.42647,49.9978)(8.47647,49.9978)(8.52647,49.9978)(8.57647,49.9979)(8.62647,49.9979)(8.67647,49.9979)(8.72647,49.9979)(8.77647,49.9979)(8.82647,49.9979)(8.87647,49.9979)(8.92647,49.9979)(8.97647,49.9979)(9.02647,49.998)(9.07647,49.998)(9.12647,49.998)(9.17647,49.998)(9.22647,49.9981)(9.27647,49.9981)(9.32647,49.9981)(9.37647,49.9981)(9.42647,49.9982)(9.47647,49.9982)(9.52647,49.9982)(9.57647,49.9983)(9.62647,49.9983)(9.67647,49.9983)(9.72647,49.9984)(9.77647,49.9984)(9.82647,49.9984)(9.87647,49.9985)(9.92647,49.9985)(9.97647,49.9986)(10.0265,49.9986)(10.0765,49.9986)(10.1265,49.9987)(10.1765,49.9987)(10.2265,49.9987)(10.2765,49.9988)(10.3265,49.9988)(10.3765,49.9988)(10.4265,49.9989)(10.4765,49.9989)(10.5265,49.9989)(10.5765,49.9989)(10.6265,49.999)(10.6765,49.999)(10.7265,49.999)(10.7765,49.999)(10.8265,49.9991)(10.8765,49.9991)(10.9265,49.9991)(10.9765,49.9991)(11.0265,49.9991)(11.0765,49.9992)(11.1265,49.9992)(11.1765,49.9992)(11.2265,49.9992)(11.2765,49.9993)(11.3265,49.9993)(11.3765,49.9993)(11.4265,49.9993)(11.4765,49.9993)(11.5265,49.9993)(11.5765,49.9994)(11.6265,49.9994)(11.6765,49.9994)(11.7265,49.9994)(11.7765,49.9994)(11.8265,49.9995)(11.8765,49.9995)(11.9265,49.9995)(11.9765,49.9995)(12.0265,49.9995)(12.0765,49.9995)(12.1265,49.9995)(12.1765,49.9995)(12.2265,49.9996)(12.2765,49.9996)(12.3265,49.9996)(12.3765,49.9996)(12.4265,49.9996)(12.4765,49.9996)(12.5265,49.9996)(12.5765,49.9996)(12.6265,49.9996)(12.6765,49.9996)(12.7265,49.9996)(12.7765,49.9997)(12.8265,49.9997)(12.8765,49.9997)(12.9265,49.9997)(12.9765,49.9997)(13.0265,49.9997)(13.0765,49.9997)(13.1265,49.9997)(13.1765,49.9997)(13.2265,49.9997)(13.2765,49.9998)(13.3265,49.9998)(13.3765,49.9998)(13.4265,49.9998)(13.4765,49.9998)(13.5265,49.9998)(13.5765,49.9998)(13.6265,49.9998)(13.6765,49.9998)(13.7265,49.9998)(13.7765,49.9999)(13.8265,49.9999)(13.8765,49.9999)(13.9265,49.9999)(13.9765,49.9999)(14.0265,49.9999)(14.0765,49.9999)(14.1265,49.9999)(14.1765,49.9999)(14.2265,49.9999)(14.2765,49.9999)(14.3265,49.9999)(14.3765,49.9999)(14.4265,49.9999)(14.4765,49.9999)(14.5265,49.9999)(14.5765,49.9999)(14.6265,49.9999)(14.6765,49.9999)(14.7265,49.9999)(14.7765,50)(14.8265,50)(14.8765,50)(14.9265,50)(14.9765,50)(15.0265,50)(15.0765,50)(15.1265,50)(15.1765,50)(15.2265,50)(15.2765,50)(15.3265,50)(15.3765,50)(15.4265,50)(15.4765,50)(15.5265,50)(15.5765,50)(15.6265,50)(15.6765,50)(15.7265,50)(15.7765,50)(15.8265,50)(15.8765,49.9999)(15.9265,49.9999)(15.9765,49.9999)(16.0265,49.9999)(16.0765,49.9999)(16.1265,49.9999)(16.1765,49.9999)(16.2265,49.9999)(16.2765,49.9999)(16.3265,49.9999)(16.3765,49.9999)(16.4265,49.9999)(16.4765,49.9999)(16.5265,49.9999)(16.5765,49.9999)(16.6265,49.9999)(16.6765,49.9999)(16.7265,49.9999)(16.7765,49.9999)(16.8265,49.9999)(16.8765,49.9999)(16.9265,49.9999)(16.9765,49.9999)(17.0265,49.9999)(17.0765,49.9999)(17.1265,49.9999)(17.1765,49.9999)(17.2265,49.9999)(17.2765,49.9999)(17.3265,49.9999)(17.3765,49.9999)(17.4265,49.9999)(17.4765,49.9999)(17.5265,49.9999)(17.5765,49.9999)(17.6265,49.9999)(17.6765,49.9999)(17.7265,49.9999)(17.7765,49.9999)(17.8265,49.9999)(17.8765,49.9999)(17.9265,49.9999)(17.9765,49.9999)(18.0265,49.9999)(18.0765,49.9999)(18.1265,49.9999)(18.1765,49.9999)(18.2265,49.9999)(18.2765,49.9999)(18.3265,49.9999)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0002)(0.576471,50.0003)(0.626471,50.0003)(0.676471,50.0004)(0.726471,50.0004)(0.776471,50.0005)(0.826471,50.0005)(0.876471,50.0006)(0.926471,50.0006)(0.976471,50.0006)(1.02647,50.0007)(1.07647,50.0007)(1.12647,50.0007)(1.17647,50.0008)(1.22647,50.0008)(1.27647,50.0008)(1.32647,50.0008)(1.37647,50.0008)(1.42647,50.0008)(1.47647,50.0008)(1.52647,50.0009)(1.57647,50.0009)(1.62647,50.0009)(1.67647,50.001)(1.72647,50.001)(1.77647,50.0011)(1.82647,50.0011)(1.87647,50.0012)(1.92647,50.0013)(1.97647,50.0014)(2.02647,50.0015)(2.07647,50.0016)(2.12647,50.0018)(2.17647,50.0019)(2.22647,50.0021)(2.27647,50.0022)(2.32647,50.0024)(2.37647,50.0026)(2.42647,50.0028)(2.47647,50.0029)(2.52647,50.0031)(2.57647,50.0033)(2.62647,50.0034)(2.67647,50.0036)(2.72647,50.0037)(2.77647,50.0039)(2.82647,50.004)(2.87647,50.0041)(2.92647,50.0042)(2.97647,50.0043)(3.02647,50.0044)(3.07647,50.0045)(3.12647,50.0046)(3.17647,50.0046)(3.22647,50.0047)(3.27647,50.0047)(3.32647,50.0048)(3.37647,50.0048)(3.42647,50.0049)(3.47647,50.0049)(3.52647,50.005)(3.57647,50.005)(3.62647,50.005)(3.67647,50.0051)(3.72647,50.0051)(3.77647,50.0052)(3.82647,50.0053)(3.87647,50.0053)(3.92647,50.0054)(3.97647,50.0055)(4.02647,50.0055)(4.07647,50.0056)(4.12647,50.0057)(4.17647,50.0057)(4.22647,50.0058)(4.27647,50.0059)(4.32647,50.0059)(4.37647,50.006)(4.42647,50.006)(4.47647,50.0061)(4.52647,50.0061)(4.57647,50.0061)(4.62647,50.0061)(4.67647,50.0061)(4.72647,50.0061)(4.77647,50.0061)(4.82647,50.006)(4.87647,50.006)(4.92647,50.006)(4.97647,50.0059)(5.02647,50.0058)(5.07647,50.0058)(5.12647,50.0057)(5.17647,50.0056)(5.22647,50.0055)(5.27647,50.0054)(5.32647,50.0053)(5.37647,50.0052)(5.42647,50.0051)(5.47647,50.005)(5.52647,50.0049)(5.57647,50.0048)(5.62647,50.0047)(5.67647,50.0046)(5.72647,50.0046)(5.77647,50.0045)(5.82647,50.0044)(5.87647,50.0043)(5.92647,50.0042)(5.97647,50.0042)(6.02647,50.0041)(6.07647,50.004)(6.12647,50.0039)(6.17647,50.0038)(6.22647,50.0037)(6.27647,50.0037)(6.32647,50.0036)(6.37647,50.0035)(6.42647,50.0034)(6.47647,50.0033)(6.52647,50.0032)(6.57647,50.0031)(6.62647,50.003)(6.67647,50.0028)(6.72647,50.0027)(6.77647,50.0026)(6.82647,50.0025)(6.87647,50.0024)(6.92647,50.0022)(6.97647,50.0021)(7.02647,50.002)(7.07647,50.0019)(7.12647,50.0017)(7.17647,50.0016)(7.22647,50.0015)(7.27647,50.0014)(7.32647,50.0012)(7.37647,50.0011)(7.42647,50.001)(7.47647,50.0009)(7.52647,50.0008)(7.57647,50.0007)(7.62647,50.0006)(7.67647,50.0006)(7.72647,50.0005)(7.77647,50.0004)(7.82647,50.0003)(7.87647,50.0003)(7.92647,50.0002)(7.97647,50.0002)(8.02647,50.0001)(8.07647,50)(8.12647,50)(8.17647,49.9999)(8.22647,49.9999)(8.27647,49.9998)(8.32647,49.9998)(8.37647,49.9997)(8.42647,49.9997)(8.47647,49.9996)(8.52647,49.9996)(8.57647,49.9996)(8.62647,49.9995)(8.67647,49.9995)(8.72647,49.9994)(8.77647,49.9994)(8.82647,49.9993)(8.87647,49.9993)(8.92647,49.9993)(8.97647,49.9992)(9.02647,49.9992)(9.07647,49.9991)(9.12647,49.9991)(9.17647,49.9991)(9.22647,49.9991)(9.27647,49.999)(9.32647,49.999)(9.37647,49.999)(9.42647,49.999)(9.47647,49.999)(9.52647,49.9989)(9.57647,49.9989)(9.62647,49.9989)(9.67647,49.9989)(9.72647,49.9989)(9.77647,49.9989)(9.82647,49.9989)(9.87647,49.9989)(9.92647,49.9989)(9.97647,49.9989)(10.0265,49.9989)(10.0765,49.9989)(10.1265,49.9989)(10.1765,49.9989)(10.2265,49.9989)(10.2765,49.9989)(10.3265,49.9989)(10.3765,49.9989)(10.4265,49.999)(10.4765,49.999)(10.5265,49.999)(10.5765,49.999)(10.6265,49.999)(10.6765,49.999)(10.7265,49.999)(10.7765,49.999)(10.8265,49.999)(10.8765,49.999)(10.9265,49.999)(10.9765,49.999)(11.0265,49.999)(11.0765,49.999)(11.1265,49.999)(11.1765,49.999)(11.2265,49.999)(11.2765,49.999)(11.3265,49.999)(11.3765,49.999)(11.4265,49.9991)(11.4765,49.9991)(11.5265,49.9991)(11.5765,49.9991)(11.6265,49.9991)(11.6765,49.9991)(11.7265,49.9992)(11.7765,49.9992)(11.8265,49.9992)(11.8765,49.9992)(11.9265,49.9992)(11.9765,49.9992)(12.0265,49.9993)(12.0765,49.9993)(12.1265,49.9993)(12.1765,49.9993)(12.2265,49.9993)(12.2765,49.9993)(12.3265,49.9993)(12.3765,49.9994)(12.4265,49.9994)(12.4765,49.9994)(12.5265,49.9994)(12.5765,49.9994)(12.6265,49.9994)(12.6765,49.9994)(12.7265,49.9994)(12.7765,49.9994)(12.8265,49.9995)(12.8765,49.9995)(12.9265,49.9995)(12.9765,49.9995)(13.0265,49.9995)(13.0765,49.9995)(13.1265,49.9995)(13.1765,49.9995)(13.2265,49.9995)(13.2765,49.9995)(13.3265,49.9996)(13.3765,49.9996)(13.4265,49.9996)(13.4765,49.9996)(13.5265,49.9996)(13.5765,49.9996)(13.6265,49.9996)(13.6765,49.9996)(13.7265,49.9996)(13.7765,49.9996)(13.8265,49.9997)(13.8765,49.9997)(13.9265,49.9997)(13.9765,49.9997)(14.0265,49.9997)(14.0765,49.9997)(14.1265,49.9997)(14.1765,49.9997)(14.2265,49.9997)(14.2765,49.9997)(14.3265,49.9997)(14.3765,49.9997)(14.4265,49.9997)(14.4765,49.9997)(14.5265,49.9997)(14.5765,49.9998)(14.6265,49.9998)(14.6765,49.9998)(14.7265,49.9998)(14.7765,49.9998)(14.8265,49.9998)(14.8765,49.9998)(14.9265,49.9998)(14.9765,49.9998)(15.0265,49.9998)(15.0765,49.9998)(15.1265,49.9998)(15.1765,49.9998)(15.2265,49.9998)(15.2765,49.9998)(15.3265,49.9998)(15.3765,49.9998)(15.4265,49.9998)(15.4765,49.9998)(15.5265,49.9998)(15.5765,49.9998)(15.6265,49.9998)(15.6765,49.9998)(15.7265,49.9998)(15.7765,49.9998)(15.8265,49.9998)(15.8765,49.9998)(15.9265,49.9998)(15.9765,49.9998)(16.0265,49.9998)(16.0765,49.9998)(16.1265,49.9998)(16.1765,49.9998)(16.2265,49.9998)(16.2765,49.9998)(16.3265,49.9998)(16.3765,49.9998)(16.4265,49.9998)(16.4765,49.9998)(16.5265,49.9998)(16.5765,49.9998)(16.6265,49.9998)(16.6765,49.9998)(16.7265,49.9998)(16.7765,49.9998)(16.8265,49.9998)(16.8765,49.9999)(16.9265,49.9999)(16.9765,49.9999)(17.0265,49.9999)(17.0765,49.9999)(17.1265,49.9999)(17.1765,49.9999)(17.2265,49.9999)(17.2765,49.9999)(17.3265,49.9999)(17.3765,49.9999)(17.4265,49.9999)(17.4765,49.9999)(17.5265,49.9999)(17.5765,49.9999)(17.6265,49.9999)(17.6765,49.9999)(17.7265,49.9999)(17.7765,49.9999)(17.8265,49.9999)(17.8765,49.9999)(17.9265,49.9999)(17.9765,49.9999)(18.0265,49.9999)(18.0765,49.9999)(18.1265,49.9999)(18.1765,49.9999)(18.2265,49.9999)(18.2765,49.9999)(18.3265,49.9999)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0014)(1.07647,50.0016)(1.12647,50.0018)(1.17647,50.002)(1.22647,50.0022)(1.27647,50.0024)(1.32647,50.0026)(1.37647,50.0028)(1.42647,50.003)(1.47647,50.0032)(1.52647,50.0034)(1.57647,50.0036)(1.62647,50.0038)(1.67647,50.004)(1.72647,50.0042)(1.77647,50.0043)(1.82647,50.0045)(1.87647,50.0047)(1.92647,50.0048)(1.97647,50.0049)(2.02647,50.005)(2.07647,50.0051)(2.12647,50.0052)(2.17647,50.0053)(2.22647,50.0054)(2.27647,50.0054)(2.32647,50.0054)(2.37647,50.0055)(2.42647,50.0055)(2.47647,50.0054)(2.52647,50.0054)(2.57647,50.0054)(2.62647,50.0053)(2.67647,50.0052)(2.72647,50.0052)(2.77647,50.0051)(2.82647,50.005)(2.87647,50.0049)(2.92647,50.0047)(2.97647,50.0046)(3.02647,50.0045)(3.07647,50.0043)(3.12647,50.0042)(3.17647,50.004)(3.22647,50.0039)(3.27647,50.0037)(3.32647,50.0035)(3.37647,50.0033)(3.42647,50.0032)(3.47647,50.003)(3.52647,50.0028)(3.57647,50.0026)(3.62647,50.0024)(3.67647,50.0022)(3.72647,50.002)(3.77647,50.0018)(3.82647,50.0016)(3.87647,50.0014)(3.92647,50.0012)(3.97647,50.001)(4.02647,50.0008)(4.07647,50.0006)(4.12647,50.0004)(4.17647,50.0002)(4.22647,50)(4.27647,49.9998)(4.32647,49.9996)(4.37647,49.9994)(4.42647,49.9993)(4.47647,49.9991)(4.52647,49.9989)(4.57647,49.9987)(4.62647,49.9986)(4.67647,49.9984)(4.72647,49.9982)(4.77647,49.9981)(4.82647,49.9979)(4.87647,49.9978)(4.92647,49.9976)(4.97647,49.9975)(5.02647,49.9973)(5.07647,49.9972)(5.12647,49.9971)(5.17647,49.997)(5.22647,49.9969)(5.27647,49.9968)(5.32647,49.9967)(5.37647,49.9966)(5.42647,49.9965)(5.47647,49.9964)(5.52647,49.9963)(5.57647,49.9962)(5.62647,49.9961)(5.67647,49.996)(5.72647,49.996)(5.77647,49.9959)(5.82647,49.9958)(5.87647,49.9958)(5.92647,49.9957)(5.97647,49.9957)(6.02647,49.9956)(6.07647,49.9956)(6.12647,49.9955)(6.17647,49.9955)(6.22647,49.9955)(6.27647,49.9954)(6.32647,49.9954)(6.37647,49.9954)(6.42647,49.9953)(6.47647,49.9953)(6.52647,49.9953)(6.57647,49.9953)(6.62647,49.9953)(6.67647,49.9953)(6.72647,49.9953)(6.77647,49.9953)(6.82647,49.9953)(6.87647,49.9953)(6.92647,49.9953)(6.97647,49.9953)(7.02647,49.9954)(7.07647,49.9954)(7.12647,49.9954)(7.17647,49.9954)(7.22647,49.9955)(7.27647,49.9955)(7.32647,49.9955)(7.37647,49.9956)(7.42647,49.9956)(7.47647,49.9956)(7.52647,49.9957)(7.57647,49.9957)(7.62647,49.9958)(7.67647,49.9958)(7.72647,49.9959)(7.77647,49.9959)(7.82647,49.996)(7.87647,49.996)(7.92647,49.996)(7.97647,49.9961)(8.02647,49.9961)(8.07647,49.9962)(8.12647,49.9962)(8.17647,49.9963)(8.22647,49.9964)(8.27647,49.9964)(8.32647,49.9965)(8.37647,49.9965)(8.42647,49.9966)(8.47647,49.9966)(8.52647,49.9967)(8.57647,49.9967)(8.62647,49.9968)(8.67647,49.9968)(8.72647,49.9969)(8.77647,49.9969)(8.82647,49.997)(8.87647,49.997)(8.92647,49.9971)(8.97647,49.9971)(9.02647,49.9972)(9.07647,49.9972)(9.12647,49.9973)(9.17647,49.9973)(9.22647,49.9973)(9.27647,49.9974)(9.32647,49.9974)(9.37647,49.9975)(9.42647,49.9975)(9.47647,49.9976)(9.52647,49.9976)(9.57647,49.9977)(9.62647,49.9977)(9.67647,49.9978)(9.72647,49.9978)(9.77647,49.9979)(9.82647,49.9979)(9.87647,49.9979)(9.92647,49.998)(9.97647,49.998)(10.0265,49.9981)(10.0765,49.9981)(10.1265,49.9982)(10.1765,49.9982)(10.2265,49.9983)(10.2765,49.9983)(10.3265,49.9983)(10.3765,49.9984)(10.4265,49.9984)(10.4765,49.9985)(10.5265,49.9985)(10.5765,49.9985)(10.6265,49.9986)(10.6765,49.9986)(10.7265,49.9987)(10.7765,49.9987)(10.8265,49.9988)(10.8765,49.9988)(10.9265,49.9988)(10.9765,49.9989)(11.0265,49.9989)(11.0765,49.9989)(11.1265,49.999)(11.1765,49.999)(11.2265,49.9991)(11.2765,49.9991)(11.3265,49.9991)(11.3765,49.9992)(11.4265,49.9992)(11.4765,49.9992)(11.5265,49.9993)(11.5765,49.9993)(11.6265,49.9993)(11.6765,49.9994)(11.7265,49.9994)(11.7765,49.9994)(11.8265,49.9994)(11.8765,49.9995)(11.9265,49.9995)(11.9765,49.9995)(12.0265,49.9996)(12.0765,49.9996)(12.1265,49.9996)(12.1765,49.9996)(12.2265,49.9997)(12.2765,49.9997)(12.3265,49.9997)(12.3765,49.9997)(12.4265,49.9997)(12.4765,49.9998)(12.5265,49.9998)(12.5765,49.9998)(12.6265,49.9998)(12.6765,49.9998)(12.7265,49.9998)(12.7765,49.9998)(12.8265,49.9999)(12.8765,49.9999)(12.9265,49.9999)(12.9765,49.9999)(13.0265,49.9999)(13.0765,49.9999)(13.1265,49.9999)(13.1765,49.9999)(13.2265,49.9999)(13.2765,49.9999)(13.3265,49.9999)(13.3765,50)(13.4265,50)(13.4765,50)(13.5265,50)(13.5765,50)(13.6265,50)(13.6765,50)(13.7265,50)(13.7765,50)(13.8265,50)(13.8765,50)(13.9265,50)(13.9765,50)(14.0265,50)(14.0765,50)(14.1265,50)(14.1765,50)(14.2265,50)(14.2765,50)(14.3265,50)(14.3765,50)(14.4265,50)(14.4765,50)(14.5265,50)(14.5765,50)(14.6265,50)(14.6765,50)(14.7265,50)(14.7765,50)(14.8265,50)(14.8765,50)(14.9265,50)(14.9765,50)(15.0265,50)(15.0765,50)(15.1265,50)(15.1765,50)(15.2265,50)(15.2765,49.9999)(15.3265,49.9999)(15.3765,49.9999)(15.4265,49.9999)(15.4765,49.9999)(15.5265,49.9999)(15.5765,49.9999)(15.6265,49.9999)(15.6765,49.9999)(15.7265,49.9999)(15.7765,49.9999)(15.8265,49.9999)(15.8765,49.9999)(15.9265,49.9999)(15.9765,49.9999)(16.0265,49.9999)(16.0765,49.9999)(16.1265,49.9999)(16.1765,49.9999)(16.2265,49.9999)(16.2765,49.9999)(16.3265,49.9999)(16.3765,49.9999)(16.4265,49.9999)(16.4765,49.9999)(16.5265,49.9999)(16.5765,49.9999)(16.6265,49.9999)(16.6765,49.9999)(16.7265,49.9999)(16.7765,49.9999)(16.8265,49.9999)(16.8765,49.9999)(16.9265,49.9999)(16.9765,49.9999)(17.0265,49.9999)(17.0765,49.9999)(17.1265,49.9999)(17.1765,49.9999)(17.2265,49.9999)(17.2765,49.9999)(17.3265,49.9999)(17.3765,49.9999)(17.4265,49.9999)(17.4765,49.9999)(17.5265,49.9999)(17.5765,49.9999)(17.6265,49.9999)(17.6765,49.9999)(17.7265,49.9999)(17.7765,49.9999)(17.8265,49.9999)(17.8765,49.9999)(17.9265,49.9999)(17.9765,49.9999)(18.0265,49.9999)(18.0765,49.9999)(18.1265,49.9999)(18.1765,49.9999)(18.2265,49.9999)(18.2765,49.9999)(18.3265,49.9999)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0001)(0.526471,50.0001)(0.576471,50)(0.626471,50)(0.676471,49.9999)(0.726471,49.9998)(0.776471,49.9997)(0.826471,49.9996)(0.876471,49.9993)(0.926471,49.9991)(0.976471,49.9988)(1.02647,49.9985)(1.07647,49.9981)(1.12647,49.9977)(1.17647,49.9973)(1.22647,49.9968)(1.27647,49.9963)(1.32647,49.9958)(1.37647,49.9954)(1.42647,49.9949)(1.47647,49.9944)(1.52647,49.994)(1.57647,49.9936)(1.62647,49.9932)(1.67647,49.9929)(1.72647,49.9927)(1.77647,49.9925)(1.82647,49.9924)(1.87647,49.9924)(1.92647,49.9925)(1.97647,49.9926)(2.02647,49.9928)(2.07647,49.9932)(2.12647,49.9936)(2.17647,49.994)(2.22647,49.9946)(2.27647,49.9952)(2.32647,49.9958)(2.37647,49.9965)(2.42647,49.9972)(2.47647,49.9979)(2.52647,49.9987)(2.57647,49.9994)(2.62647,50.0001)(2.67647,50.0008)(2.72647,50.0014)(2.77647,50.002)(2.82647,50.0026)(2.87647,50.0031)(2.92647,50.0035)(2.97647,50.0038)(3.02647,50.0041)(3.07647,50.0043)(3.12647,50.0045)(3.17647,50.0046)(3.22647,50.0046)(3.27647,50.0046)(3.32647,50.0045)(3.37647,50.0044)(3.42647,50.0042)(3.47647,50.004)(3.52647,50.0038)(3.57647,50.0036)(3.62647,50.0033)(3.67647,50.0031)(3.72647,50.0029)(3.77647,50.0027)(3.82647,50.0025)(3.87647,50.0023)(3.92647,50.0022)(3.97647,50.0021)(4.02647,50.002)(4.07647,50.002)(4.12647,50.002)(4.17647,50.002)(4.22647,50.0021)(4.27647,50.0022)(4.32647,50.0023)(4.37647,50.0024)(4.42647,50.0026)(4.47647,50.0028)(4.52647,50.003)(4.57647,50.0031)(4.62647,50.0033)(4.67647,50.0035)(4.72647,50.0037)(4.77647,50.0039)(4.82647,50.0041)(4.87647,50.0042)(4.92647,50.0043)(4.97647,50.0044)(5.02647,50.0045)(5.07647,50.0046)(5.12647,50.0047)(5.17647,50.0047)(5.22647,50.0047)(5.27647,50.0047)(5.32647,50.0047)(5.37647,50.0047)(5.42647,50.0047)(5.47647,50.0047)(5.52647,50.0046)(5.57647,50.0046)(5.62647,50.0045)(5.67647,50.0045)(5.72647,50.0044)(5.77647,50.0044)(5.82647,50.0043)(5.87647,50.0043)(5.92647,50.0042)(5.97647,50.0042)(6.02647,50.0041)(6.07647,50.0041)(6.12647,50.0041)(6.17647,50.0041)(6.22647,50.004)(6.27647,50.004)(6.32647,50.004)(6.37647,50.0039)(6.42647,50.0039)(6.47647,50.0038)(6.52647,50.0038)(6.57647,50.0037)(6.62647,50.0037)(6.67647,50.0036)(6.72647,50.0035)(6.77647,50.0034)(6.82647,50.0033)(6.87647,50.0032)(6.92647,50.0031)(6.97647,50.003)(7.02647,50.0029)(7.07647,50.0028)(7.12647,50.0026)(7.17647,50.0025)(7.22647,50.0024)(7.27647,50.0023)(7.32647,50.0021)(7.37647,50.002)(7.42647,50.0019)(7.47647,50.0018)(7.52647,50.0016)(7.57647,50.0015)(7.62647,50.0014)(7.67647,50.0013)(7.72647,50.0012)(7.77647,50.0011)(7.82647,50.0011)(7.87647,50.001)(7.92647,50.0009)(7.97647,50.0009)(8.02647,50.0008)(8.07647,50.0007)(8.12647,50.0007)(8.17647,50.0006)(8.22647,50.0006)(8.27647,50.0005)(8.32647,50.0005)(8.37647,50.0004)(8.42647,50.0004)(8.47647,50.0003)(8.52647,50.0003)(8.57647,50.0002)(8.62647,50.0002)(8.67647,50.0001)(8.72647,50.0001)(8.77647,50)(8.82647,50)(8.87647,49.9999)(8.92647,49.9999)(8.97647,49.9998)(9.02647,49.9998)(9.07647,49.9998)(9.12647,49.9997)(9.17647,49.9997)(9.22647,49.9996)(9.27647,49.9996)(9.32647,49.9996)(9.37647,49.9995)(9.42647,49.9995)(9.47647,49.9995)(9.52647,49.9995)(9.57647,49.9994)(9.62647,49.9994)(9.67647,49.9994)(9.72647,49.9994)(9.77647,49.9994)(9.82647,49.9994)(9.87647,49.9994)(9.92647,49.9993)(9.97647,49.9993)(10.0265,49.9993)(10.0765,49.9993)(10.1265,49.9993)(10.1765,49.9993)(10.2265,49.9993)(10.2765,49.9992)(10.3265,49.9992)(10.3765,49.9992)(10.4265,49.9992)(10.4765,49.9992)(10.5265,49.9991)(10.5765,49.9991)(10.6265,49.9991)(10.6765,49.9991)(10.7265,49.9991)(10.7765,49.999)(10.8265,49.999)(10.8765,49.999)(10.9265,49.999)(10.9765,49.999)(11.0265,49.9989)(11.0765,49.9989)(11.1265,49.9989)(11.1765,49.9989)(11.2265,49.9989)(11.2765,49.9989)(11.3265,49.9989)(11.3765,49.9989)(11.4265,49.9989)(11.4765,49.9989)(11.5265,49.9989)(11.5765,49.9989)(11.6265,49.9989)(11.6765,49.9989)(11.7265,49.9989)(11.7765,49.999)(11.8265,49.999)(11.8765,49.999)(11.9265,49.999)(11.9765,49.999)(12.0265,49.999)(12.0765,49.999)(12.1265,49.9991)(12.1765,49.9991)(12.2265,49.9991)(12.2765,49.9991)(12.3265,49.9991)(12.3765,49.9991)(12.4265,49.9991)(12.4765,49.9992)(12.5265,49.9992)(12.5765,49.9992)(12.6265,49.9992)(12.6765,49.9992)(12.7265,49.9992)(12.7765,49.9992)(12.8265,49.9992)(12.8765,49.9993)(12.9265,49.9993)(12.9765,49.9993)(13.0265,49.9993)(13.0765,49.9993)(13.1265,49.9993)(13.1765,49.9993)(13.2265,49.9993)(13.2765,49.9994)(13.3265,49.9994)(13.3765,49.9994)(13.4265,49.9994)(13.4765,49.9994)(13.5265,49.9994)(13.5765,49.9994)(13.6265,49.9994)(13.6765,49.9994)(13.7265,49.9994)(13.7765,49.9994)(13.8265,49.9994)(13.8765,49.9995)(13.9265,49.9995)(13.9765,49.9995)(14.0265,49.9995)(14.0765,49.9995)(14.1265,49.9995)(14.1765,49.9995)(14.2265,49.9995)(14.2765,49.9995)(14.3265,49.9995)(14.3765,49.9995)(14.4265,49.9995)(14.4765,49.9995)(14.5265,49.9995)(14.5765,49.9995)(14.6265,49.9995)(14.6765,49.9995)(14.7265,49.9995)(14.7765,49.9995)(14.8265,49.9995)(14.8765,49.9995)(14.9265,49.9995)(14.9765,49.9995)(15.0265,49.9995)(15.0765,49.9995)(15.1265,49.9995)(15.1765,49.9996)(15.2265,49.9996)(15.2765,49.9996)(15.3265,49.9996)(15.3765,49.9996)(15.4265,49.9996)(15.4765,49.9996)(15.5265,49.9996)(15.5765,49.9996)(15.6265,49.9996)(15.6765,49.9997)(15.7265,49.9997)(15.7765,49.9997)(15.8265,49.9997)(15.8765,49.9997)(15.9265,49.9997)(15.9765,49.9997)(16.0265,49.9997)(16.0765,49.9997)(16.1265,49.9997)(16.1765,49.9997)(16.2265,49.9997)(16.2765,49.9997)(16.3265,49.9997)(16.3765,49.9997)(16.4265,49.9997)(16.4765,49.9997)(16.5265,49.9997)(16.5765,49.9997)(16.6265,49.9997)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9998)(16.9765,49.9998)(17.0265,49.9998)(17.0765,49.9998)(17.1265,49.9998)(17.1765,49.9998)(17.2265,49.9998)(17.2765,49.9998)(17.3265,49.9998)(17.3765,49.9998)(17.4265,49.9998)(17.4765,49.9998)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0002)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0012)(1.02647,50.0014)(1.07647,50.0015)(1.12647,50.0017)(1.17647,50.0019)(1.22647,50.002)(1.27647,50.0022)(1.32647,50.0023)(1.37647,50.0025)(1.42647,50.0026)(1.47647,50.0028)(1.52647,50.0029)(1.57647,50.003)(1.62647,50.0031)(1.67647,50.0032)(1.72647,50.0033)(1.77647,50.0034)(1.82647,50.0034)(1.87647,50.0035)(1.92647,50.0035)(1.97647,50.0035)(2.02647,50.0035)(2.07647,50.0035)(2.12647,50.0034)(2.17647,50.0034)(2.22647,50.0033)(2.27647,50.0033)(2.32647,50.0032)(2.37647,50.0032)(2.42647,50.0031)(2.47647,50.003)(2.52647,50.003)(2.57647,50.0029)(2.62647,50.0029)(2.67647,50.0029)(2.72647,50.0028)(2.77647,50.0028)(2.82647,50.0028)(2.87647,50.0028)(2.92647,50.0028)(2.97647,50.0029)(3.02647,50.0029)(3.07647,50.003)(3.12647,50.0031)(3.17647,50.0032)(3.22647,50.0033)(3.27647,50.0034)(3.32647,50.0035)(3.37647,50.0036)(3.42647,50.0037)(3.47647,50.0039)(3.52647,50.004)(3.57647,50.0042)(3.62647,50.0043)(3.67647,50.0044)(3.72647,50.0046)(3.77647,50.0047)(3.82647,50.0048)(3.87647,50.0049)(3.92647,50.005)(3.97647,50.0051)(4.02647,50.0052)(4.07647,50.0053)(4.12647,50.0054)(4.17647,50.0054)(4.22647,50.0055)(4.27647,50.0055)(4.32647,50.0055)(4.37647,50.0056)(4.42647,50.0056)(4.47647,50.0056)(4.52647,50.0055)(4.57647,50.0055)(4.62647,50.0055)(4.67647,50.0055)(4.72647,50.0054)(4.77647,50.0054)(4.82647,50.0053)(4.87647,50.0053)(4.92647,50.0053)(4.97647,50.0052)(5.02647,50.0051)(5.07647,50.0051)(5.12647,50.005)(5.17647,50.005)(5.22647,50.0049)(5.27647,50.0048)(5.32647,50.0048)(5.37647,50.0047)(5.42647,50.0047)(5.47647,50.0046)(5.52647,50.0045)(5.57647,50.0045)(5.62647,50.0044)(5.67647,50.0043)(5.72647,50.0043)(5.77647,50.0042)(5.82647,50.0041)(5.87647,50.0041)(5.92647,50.004)(5.97647,50.0039)(6.02647,50.0039)(6.07647,50.0038)(6.12647,50.0037)(6.17647,50.0037)(6.22647,50.0036)(6.27647,50.0035)(6.32647,50.0035)(6.37647,50.0034)(6.42647,50.0033)(6.47647,50.0033)(6.52647,50.0032)(6.57647,50.0032)(6.62647,50.0031)(6.67647,50.003)(6.72647,50.003)(6.77647,50.0029)(6.82647,50.0029)(6.87647,50.0028)(6.92647,50.0027)(6.97647,50.0027)(7.02647,50.0026)(7.07647,50.0026)(7.12647,50.0025)(7.17647,50.0025)(7.22647,50.0024)(7.27647,50.0024)(7.32647,50.0023)(7.37647,50.0023)(7.42647,50.0022)(7.47647,50.0021)(7.52647,50.0021)(7.57647,50.002)(7.62647,50.002)(7.67647,50.0019)(7.72647,50.0018)(7.77647,50.0018)(7.82647,50.0017)(7.87647,50.0016)(7.92647,50.0016)(7.97647,50.0015)(8.02647,50.0014)(8.07647,50.0014)(8.12647,50.0013)(8.17647,50.0012)(8.22647,50.0012)(8.27647,50.0011)(8.32647,50.001)(8.37647,50.001)(8.42647,50.0009)(8.47647,50.0008)(8.52647,50.0008)(8.57647,50.0007)(8.62647,50.0006)(8.67647,50.0006)(8.72647,50.0005)(8.77647,50.0004)(8.82647,50.0004)(8.87647,50.0003)(8.92647,50.0002)(8.97647,50.0002)(9.02647,50.0001)(9.07647,50.0001)(9.12647,50)(9.17647,50)(9.22647,49.9999)(9.27647,49.9999)(9.32647,49.9998)(9.37647,49.9998)(9.42647,49.9997)(9.47647,49.9997)(9.52647,49.9996)(9.57647,49.9996)(9.62647,49.9995)(9.67647,49.9995)(9.72647,49.9995)(9.77647,49.9994)(9.82647,49.9994)(9.87647,49.9994)(9.92647,49.9993)(9.97647,49.9993)(10.0265,49.9993)(10.0765,49.9992)(10.1265,49.9992)(10.1765,49.9992)(10.2265,49.9992)(10.2765,49.9992)(10.3265,49.9991)(10.3765,49.9991)(10.4265,49.9991)(10.4765,49.9991)(10.5265,49.9991)(10.5765,49.9991)(10.6265,49.9991)(10.6765,49.9991)(10.7265,49.999)(10.7765,49.999)(10.8265,49.999)(10.8765,49.999)(10.9265,49.999)(10.9765,49.999)(11.0265,49.999)(11.0765,49.999)(11.1265,49.999)(11.1765,49.999)(11.2265,49.999)(11.2765,49.999)(11.3265,49.999)(11.3765,49.999)(11.4265,49.999)(11.4765,49.999)(11.5265,49.999)(11.5765,49.999)(11.6265,49.999)(11.6765,49.999)(11.7265,49.999)(11.7765,49.999)(11.8265,49.999)(11.8765,49.999)(11.9265,49.999)(11.9765,49.999)(12.0265,49.999)(12.0765,49.999)(12.1265,49.999)(12.1765,49.999)(12.2265,49.999)(12.2765,49.999)(12.3265,49.999)(12.3765,49.999)(12.4265,49.999)(12.4765,49.999)(12.5265,49.999)(12.5765,49.9991)(12.6265,49.9991)(12.6765,49.9991)(12.7265,49.9991)(12.7765,49.9991)(12.8265,49.9991)(12.8765,49.9991)(12.9265,49.9991)(12.9765,49.9991)(13.0265,49.9991)(13.0765,49.9991)(13.1265,49.9991)(13.1765,49.9991)(13.2265,49.9992)(13.2765,49.9992)(13.3265,49.9992)(13.3765,49.9992)(13.4265,49.9992)(13.4765,49.9992)(13.5265,49.9992)(13.5765,49.9992)(13.6265,49.9992)(13.6765,49.9993)(13.7265,49.9993)(13.7765,49.9993)(13.8265,49.9993)(13.8765,49.9993)(13.9265,49.9993)(13.9765,49.9993)(14.0265,49.9993)(14.0765,49.9993)(14.1265,49.9994)(14.1765,49.9994)(14.2265,49.9994)(14.2765,49.9994)(14.3265,49.9994)(14.3765,49.9994)(14.4265,49.9994)(14.4765,49.9994)(14.5265,49.9994)(14.5765,49.9994)(14.6265,49.9995)(14.6765,49.9995)(14.7265,49.9995)(14.7765,49.9995)(14.8265,49.9995)(14.8765,49.9995)(14.9265,49.9995)(14.9765,49.9995)(15.0265,49.9995)(15.0765,49.9995)(15.1265,49.9995)(15.1765,49.9995)(15.2265,49.9995)(15.2765,49.9995)(15.3265,49.9995)(15.3765,49.9995)(15.4265,49.9996)(15.4765,49.9996)(15.5265,49.9996)(15.5765,49.9996)(15.6265,49.9996)(15.6765,49.9996)(15.7265,49.9996)(15.7765,49.9996)(15.8265,49.9996)(15.8765,49.9996)(15.9265,49.9996)(15.9765,49.9996)(16.0265,49.9996)(16.0765,49.9996)(16.1265,49.9996)(16.1765,49.9996)(16.2265,49.9996)(16.2765,49.9996)(16.3265,49.9996)(16.3765,49.9996)(16.4265,49.9996)(16.4765,49.9996)(16.5265,49.9996)(16.5765,49.9997)(16.6265,49.9997)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9997)(17.0265,49.9997)(17.0765,49.9997)(17.1265,49.9997)(17.1765,49.9997)(17.2265,49.9997)(17.2765,49.9997)(17.3265,49.9997)(17.3765,49.9997)(17.4265,49.9997)(17.4765,49.9997)(17.5265,49.9997)(17.5765,49.9997)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9998)(18.9765,49.9998)(19.0265,49.9998)(19.0765,49.9998)(19.1265,49.9998)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0014)(1.07647,50.0016)(1.12647,50.0018)(1.17647,50.002)(1.22647,50.0022)(1.27647,50.0024)(1.32647,50.0026)(1.37647,50.0028)(1.42647,50.003)(1.47647,50.0032)(1.52647,50.0034)(1.57647,50.0036)(1.62647,50.0037)(1.67647,50.0039)(1.72647,50.0041)(1.77647,50.0043)(1.82647,50.0045)(1.87647,50.0046)(1.92647,50.0048)(1.97647,50.0049)(2.02647,50.005)(2.07647,50.0052)(2.12647,50.0053)(2.17647,50.0054)(2.22647,50.0055)(2.27647,50.0056)(2.32647,50.0057)(2.37647,50.0058)(2.42647,50.0058)(2.47647,50.0059)(2.52647,50.006)(2.57647,50.0061)(2.62647,50.0061)(2.67647,50.0062)(2.72647,50.0063)(2.77647,50.0063)(2.82647,50.0064)(2.87647,50.0065)(2.92647,50.0066)(2.97647,50.0067)(3.02647,50.0068)(3.07647,50.0069)(3.12647,50.0069)(3.17647,50.0071)(3.22647,50.0072)(3.27647,50.0073)(3.32647,50.0074)(3.37647,50.0075)(3.42647,50.0076)(3.47647,50.0077)(3.52647,50.0079)(3.57647,50.008)(3.62647,50.0081)(3.67647,50.0082)(3.72647,50.0084)(3.77647,50.0085)(3.82647,50.0086)(3.87647,50.0087)(3.92647,50.0088)(3.97647,50.009)(4.02647,50.0091)(4.07647,50.0092)(4.12647,50.0093)(4.17647,50.0093)(4.22647,50.0094)(4.27647,50.0095)(4.32647,50.0096)(4.37647,50.0096)(4.42647,50.0097)(4.47647,50.0097)(4.52647,50.0098)(4.57647,50.0098)(4.62647,50.0098)(4.67647,50.0098)(4.72647,50.0098)(4.77647,50.0098)(4.82647,50.0098)(4.87647,50.0098)(4.92647,50.0098)(4.97647,50.0098)(5.02647,50.0097)(5.07647,50.0097)(5.12647,50.0096)(5.17647,50.0096)(5.22647,50.0095)(5.27647,50.0094)(5.32647,50.0093)(5.37647,50.0093)(5.42647,50.0092)(5.47647,50.0091)(5.52647,50.009)(5.57647,50.0089)(5.62647,50.0087)(5.67647,50.0086)(5.72647,50.0085)(5.77647,50.0084)(5.82647,50.0082)(5.87647,50.0081)(5.92647,50.0079)(5.97647,50.0078)(6.02647,50.0077)(6.07647,50.0075)(6.12647,50.0074)(6.17647,50.0072)(6.22647,50.0071)(6.27647,50.0069)(6.32647,50.0068)(6.37647,50.0066)(6.42647,50.0065)(6.47647,50.0063)(6.52647,50.0062)(6.57647,50.006)(6.62647,50.0059)(6.67647,50.0058)(6.72647,50.0056)(6.77647,50.0055)(6.82647,50.0054)(6.87647,50.0052)(6.92647,50.0051)(6.97647,50.005)(7.02647,50.0048)(7.07647,50.0047)(7.12647,50.0046)(7.17647,50.0045)(7.22647,50.0043)(7.27647,50.0042)(7.32647,50.0041)(7.37647,50.004)(7.42647,50.0039)(7.47647,50.0037)(7.52647,50.0036)(7.57647,50.0035)(7.62647,50.0034)(7.67647,50.0033)(7.72647,50.0031)(7.77647,50.003)(7.82647,50.0029)(7.87647,50.0028)(7.92647,50.0027)(7.97647,50.0026)(8.02647,50.0024)(8.07647,50.0023)(8.12647,50.0022)(8.17647,50.0021)(8.22647,50.002)(8.27647,50.0018)(8.32647,50.0017)(8.37647,50.0016)(8.42647,50.0015)(8.47647,50.0014)(8.52647,50.0013)(8.57647,50.0012)(8.62647,50.0011)(8.67647,50.0009)(8.72647,50.0008)(8.77647,50.0007)(8.82647,50.0006)(8.87647,50.0005)(8.92647,50.0004)(8.97647,50.0003)(9.02647,50.0003)(9.07647,50.0002)(9.12647,50.0001)(9.17647,50)(9.22647,49.9999)(9.27647,49.9998)(9.32647,49.9998)(9.37647,49.9997)(9.42647,49.9996)(9.47647,49.9996)(9.52647,49.9995)(9.57647,49.9994)(9.62647,49.9994)(9.67647,49.9993)(9.72647,49.9993)(9.77647,49.9992)(9.82647,49.9992)(9.87647,49.9992)(9.92647,49.9991)(9.97647,49.9991)(10.0265,49.9991)(10.0765,49.999)(10.1265,49.999)(10.1765,49.999)(10.2265,49.999)(10.2765,49.999)(10.3265,49.999)(10.3765,49.9989)(10.4265,49.9989)(10.4765,49.9989)(10.5265,49.9989)(10.5765,49.9989)(10.6265,49.9989)(10.6765,49.9989)(10.7265,49.9989)(10.7765,49.9989)(10.8265,49.9989)(10.8765,49.9989)(10.9265,49.9989)(10.9765,49.999)(11.0265,49.999)(11.0765,49.999)(11.1265,49.999)(11.1765,49.999)(11.2265,49.999)(11.2765,49.999)(11.3265,49.999)(11.3765,49.999)(11.4265,49.999)(11.4765,49.999)(11.5265,49.999)(11.5765,49.999)(11.6265,49.999)(11.6765,49.999)(11.7265,49.999)(11.7765,49.999)(11.8265,49.999)(11.8765,49.999)(11.9265,49.999)(11.9765,49.999)(12.0265,49.999)(12.0765,49.999)(12.1265,49.999)(12.1765,49.999)(12.2265,49.999)(12.2765,49.999)(12.3265,49.999)(12.3765,49.999)(12.4265,49.999)(12.4765,49.9991)(12.5265,49.9991)(12.5765,49.9991)(12.6265,49.9991)(12.6765,49.9991)(12.7265,49.9991)(12.7765,49.9991)(12.8265,49.9991)(12.8765,49.9991)(12.9265,49.9991)(12.9765,49.9991)(13.0265,49.9991)(13.0765,49.9991)(13.1265,49.9991)(13.1765,49.9991)(13.2265,49.9991)(13.2765,49.9991)(13.3265,49.9991)(13.3765,49.9991)(13.4265,49.9991)(13.4765,49.9991)(13.5265,49.9992)(13.5765,49.9992)(13.6265,49.9992)(13.6765,49.9992)(13.7265,49.9992)(13.7765,49.9992)(13.8265,49.9992)(13.8765,49.9992)(13.9265,49.9992)(13.9765,49.9992)(14.0265,49.9992)(14.0765,49.9993)(14.1265,49.9993)(14.1765,49.9993)(14.2265,49.9993)(14.2765,49.9993)(14.3265,49.9993)(14.3765,49.9993)(14.4265,49.9993)(14.4765,49.9993)(14.5265,49.9994)(14.5765,49.9994)(14.6265,49.9994)(14.6765,49.9994)(14.7265,49.9994)(14.7765,49.9994)(14.8265,49.9994)(14.8765,49.9994)(14.9265,49.9994)(14.9765,49.9994)(15.0265,49.9994)(15.0765,49.9994)(15.1265,49.9995)(15.1765,49.9995)(15.2265,49.9995)(15.2765,49.9995)(15.3265,49.9995)(15.3765,49.9995)(15.4265,49.9995)(15.4765,49.9995)(15.5265,49.9995)(15.5765,49.9995)(15.6265,49.9995)(15.6765,49.9995)(15.7265,49.9995)(15.7765,49.9995)(15.8265,49.9995)(15.8765,49.9995)(15.9265,49.9996)(15.9765,49.9996)(16.0265,49.9996)(16.0765,49.9996)(16.1265,49.9996)(16.1765,49.9996)(16.2265,49.9996)(16.2765,49.9996)(16.3265,49.9996)(16.3765,49.9996)(16.4265,49.9996)(16.4765,49.9996)(16.5265,49.9996)(16.5765,49.9996)(16.6265,49.9996)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9997)(17.0265,49.9997)(17.0765,49.9997)(17.1265,49.9997)(17.1765,49.9997)(17.2265,49.9997)(17.2765,49.9997)(17.3265,49.9997)(17.3765,49.9997)(17.4265,49.9997)(17.4765,49.9997)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9998)(18.9765,49.9998)(19.0265,49.9998)(19.0765,49.9998)(19.1265,49.9998)(19.1765,49.9998)(19.2265,49.9998)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0002)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0012)(1.02647,50.0014)(1.07647,50.0015)(1.12647,50.0017)(1.17647,50.0019)(1.22647,50.002)(1.27647,50.0022)(1.32647,50.0023)(1.37647,50.0025)(1.42647,50.0026)(1.47647,50.0028)(1.52647,50.0029)(1.57647,50.0031)(1.62647,50.0032)(1.67647,50.0033)(1.72647,50.0034)(1.77647,50.0035)(1.82647,50.0036)(1.87647,50.0036)(1.92647,50.0037)(1.97647,50.0038)(2.02647,50.0038)(2.07647,50.0039)(2.12647,50.0039)(2.17647,50.004)(2.22647,50.004)(2.27647,50.0041)(2.32647,50.0042)(2.37647,50.0043)(2.42647,50.0044)(2.47647,50.0045)(2.52647,50.0046)(2.57647,50.0048)(2.62647,50.0049)(2.67647,50.0051)(2.72647,50.0053)(2.77647,50.0056)(2.82647,50.0058)(2.87647,50.0061)(2.92647,50.0064)(2.97647,50.0067)(3.02647,50.007)(3.07647,50.0073)(3.12647,50.0077)(3.17647,50.008)(3.22647,50.0084)(3.27647,50.0088)(3.32647,50.0091)(3.37647,50.0095)(3.42647,50.0098)(3.47647,50.0102)(3.52647,50.0105)(3.57647,50.0108)(3.62647,50.0111)(3.67647,50.0114)(3.72647,50.0117)(3.77647,50.0119)(3.82647,50.0121)(3.87647,50.0123)(3.92647,50.0124)(3.97647,50.0125)(4.02647,50.0126)(4.07647,50.0127)(4.12647,50.0127)(4.17647,50.0127)(4.22647,50.0127)(4.27647,50.0127)(4.32647,50.0126)(4.37647,50.0125)(4.42647,50.0124)(4.47647,50.0123)(4.52647,50.0122)(4.57647,50.012)(4.62647,50.0119)(4.67647,50.0117)(4.72647,50.0115)(4.77647,50.0114)(4.82647,50.0112)(4.87647,50.011)(4.92647,50.0109)(4.97647,50.0107)(5.02647,50.0106)(5.07647,50.0104)(5.12647,50.0103)(5.17647,50.0101)(5.22647,50.01)(5.27647,50.0099)(5.32647,50.0097)(5.37647,50.0096)(5.42647,50.0095)(5.47647,50.0094)(5.52647,50.0093)(5.57647,50.0093)(5.62647,50.0092)(5.67647,50.0091)(5.72647,50.009)(5.77647,50.009)(5.82647,50.0089)(5.87647,50.0088)(5.92647,50.0087)(5.97647,50.0087)(6.02647,50.0086)(6.07647,50.0085)(6.12647,50.0084)(6.17647,50.0083)(6.22647,50.0083)(6.27647,50.0082)(6.32647,50.0081)(6.37647,50.0079)(6.42647,50.0078)(6.47647,50.0077)(6.52647,50.0076)(6.57647,50.0075)(6.62647,50.0073)(6.67647,50.0072)(6.72647,50.007)(6.77647,50.0069)(6.82647,50.0067)(6.87647,50.0065)(6.92647,50.0064)(6.97647,50.0062)(7.02647,50.006)(7.07647,50.0058)(7.12647,50.0056)(7.17647,50.0054)(7.22647,50.0052)(7.27647,50.005)(7.32647,50.0048)(7.37647,50.0046)(7.42647,50.0044)(7.47647,50.0042)(7.52647,50.004)(7.57647,50.0038)(7.62647,50.0036)(7.67647,50.0034)(7.72647,50.0032)(7.77647,50.003)(7.82647,50.0029)(7.87647,50.0027)(7.92647,50.0025)(7.97647,50.0023)(8.02647,50.0022)(8.07647,50.002)(8.12647,50.0018)(8.17647,50.0017)(8.22647,50.0016)(8.27647,50.0014)(8.32647,50.0013)(8.37647,50.0012)(8.42647,50.0011)(8.47647,50.001)(8.52647,50.0009)(8.57647,50.0008)(8.62647,50.0007)(8.67647,50.0006)(8.72647,50.0005)(8.77647,50.0005)(8.82647,50.0004)(8.87647,50.0004)(8.92647,50.0003)(8.97647,50.0003)(9.02647,50.0002)(9.07647,50.0002)(9.12647,50.0001)(9.17647,50.0001)(9.22647,50)(9.27647,50)(9.32647,50)(9.37647,49.9999)(9.42647,49.9999)(9.47647,49.9999)(9.52647,49.9999)(9.57647,49.9998)(9.62647,49.9998)(9.67647,49.9998)(9.72647,49.9997)(9.77647,49.9997)(9.82647,49.9997)(9.87647,49.9996)(9.92647,49.9996)(9.97647,49.9996)(10.0265,49.9995)(10.0765,49.9995)(10.1265,49.9995)(10.1765,49.9994)(10.2265,49.9994)(10.2765,49.9994)(10.3265,49.9993)(10.3765,49.9993)(10.4265,49.9993)(10.4765,49.9992)(10.5265,49.9992)(10.5765,49.9992)(10.6265,49.9991)(10.6765,49.9991)(10.7265,49.9991)(10.7765,49.999)(10.8265,49.999)(10.8765,49.999)(10.9265,49.999)(10.9765,49.9989)(11.0265,49.9989)(11.0765,49.9989)(11.1265,49.9989)(11.1765,49.9989)(11.2265,49.9989)(11.2765,49.9988)(11.3265,49.9988)(11.3765,49.9988)(11.4265,49.9988)(11.4765,49.9988)(11.5265,49.9988)(11.5765,49.9988)(11.6265,49.9988)(11.6765,49.9988)(11.7265,49.9988)(11.7765,49.9988)(11.8265,49.9988)(11.8765,49.9988)(11.9265,49.9988)(11.9765,49.9988)(12.0265,49.9989)(12.0765,49.9989)(12.1265,49.9989)(12.1765,49.9989)(12.2265,49.9989)(12.2765,49.9989)(12.3265,49.9989)(12.3765,49.9989)(12.4265,49.999)(12.4765,49.999)(12.5265,49.999)(12.5765,49.999)(12.6265,49.999)(12.6765,49.999)(12.7265,49.9991)(12.7765,49.9991)(12.8265,49.9991)(12.8765,49.9991)(12.9265,49.9991)(12.9765,49.9991)(13.0265,49.9991)(13.0765,49.9992)(13.1265,49.9992)(13.1765,49.9992)(13.2265,49.9992)(13.2765,49.9992)(13.3265,49.9992)(13.3765,49.9992)(13.4265,49.9992)(13.4765,49.9992)(13.5265,49.9992)(13.5765,49.9993)(13.6265,49.9993)(13.6765,49.9993)(13.7265,49.9993)(13.7765,49.9993)(13.8265,49.9993)(13.8765,49.9993)(13.9265,49.9993)(13.9765,49.9993)(14.0265,49.9993)(14.0765,49.9993)(14.1265,49.9993)(14.1765,49.9993)(14.2265,49.9993)(14.2765,49.9993)(14.3265,49.9994)(14.3765,49.9994)(14.4265,49.9994)(14.4765,49.9994)(14.5265,49.9994)(14.5765,49.9994)(14.6265,49.9994)(14.6765,49.9994)(14.7265,49.9994)(14.7765,49.9994)(14.8265,49.9994)(14.8765,49.9994)(14.9265,49.9994)(14.9765,49.9995)(15.0265,49.9995)(15.0765,49.9995)(15.1265,49.9995)(15.1765,49.9995)(15.2265,49.9995)(15.2765,49.9995)(15.3265,49.9995)(15.3765,49.9995)(15.4265,49.9995)(15.4765,49.9995)(15.5265,49.9995)(15.5765,49.9996)(15.6265,49.9996)(15.6765,49.9996)(15.7265,49.9996)(15.7765,49.9996)(15.8265,49.9996)(15.8765,49.9996)(15.9265,49.9996)(15.9765,49.9996)(16.0265,49.9996)(16.0765,49.9996)(16.1265,49.9996)(16.1765,49.9996)(16.2265,49.9997)(16.2765,49.9997)(16.3265,49.9997)(16.3765,49.9997)(16.4265,49.9997)(16.4765,49.9997)(16.5265,49.9997)(16.5765,49.9997)(16.6265,49.9997)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9997)(17.0265,49.9997)(17.0765,49.9997)(17.1265,49.9997)(17.1765,49.9997)(17.2265,49.9997)(17.2765,49.9997)(17.3265,49.9998)(17.3765,49.9998)(17.4265,49.9998)(17.4765,49.9998)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9998)(18.9765,49.9998)(19.0265,49.9998)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0002)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0014)(1.07647,50.0016)(1.12647,50.0018)(1.17647,50.0019)(1.22647,50.0021)(1.27647,50.0023)(1.32647,50.0025)(1.37647,50.0027)(1.42647,50.0029)(1.47647,50.003)(1.52647,50.0032)(1.57647,50.0034)(1.62647,50.0036)(1.67647,50.0037)(1.72647,50.0039)(1.77647,50.004)(1.82647,50.0042)(1.87647,50.0043)(1.92647,50.0044)(1.97647,50.0045)(2.02647,50.0046)(2.07647,50.0047)(2.12647,50.0048)(2.17647,50.0049)(2.22647,50.005)(2.27647,50.005)(2.32647,50.0051)(2.37647,50.0052)(2.42647,50.0052)(2.47647,50.0053)(2.52647,50.0054)(2.57647,50.0054)(2.62647,50.0055)(2.67647,50.0056)(2.72647,50.0057)(2.77647,50.0057)(2.82647,50.0058)(2.87647,50.0059)(2.92647,50.006)(2.97647,50.0061)(3.02647,50.0063)(3.07647,50.0064)(3.12647,50.0065)(3.17647,50.0066)(3.22647,50.0067)(3.27647,50.0069)(3.32647,50.007)(3.37647,50.0071)(3.42647,50.0072)(3.47647,50.0074)(3.52647,50.0075)(3.57647,50.0076)(3.62647,50.0077)(3.67647,50.0078)(3.72647,50.0079)(3.77647,50.0079)(3.82647,50.008)(3.87647,50.008)(3.92647,50.0081)(3.97647,50.0081)(4.02647,50.0081)(4.07647,50.0081)(4.12647,50.0081)(4.17647,50.0081)(4.22647,50.008)(4.27647,50.008)(4.32647,50.0079)(4.37647,50.0078)(4.42647,50.0077)(4.47647,50.0076)(4.52647,50.0075)(4.57647,50.0074)(4.62647,50.0073)(4.67647,50.0072)(4.72647,50.0071)(4.77647,50.0069)(4.82647,50.0068)(4.87647,50.0066)(4.92647,50.0065)(4.97647,50.0064)(5.02647,50.0062)(5.07647,50.0061)(5.12647,50.0059)(5.17647,50.0058)(5.22647,50.0057)(5.27647,50.0055)(5.32647,50.0054)(5.37647,50.0053)(5.42647,50.0051)(5.47647,50.005)(5.52647,50.0049)(5.57647,50.0048)(5.62647,50.0046)(5.67647,50.0045)(5.72647,50.0044)(5.77647,50.0043)(5.82647,50.0042)(5.87647,50.0041)(5.92647,50.004)(5.97647,50.0039)(6.02647,50.0038)(6.07647,50.0037)(6.12647,50.0036)(6.17647,50.0036)(6.22647,50.0035)(6.27647,50.0034)(6.32647,50.0033)(6.37647,50.0032)(6.42647,50.0032)(6.47647,50.0031)(6.52647,50.003)(6.57647,50.0029)(6.62647,50.0029)(6.67647,50.0028)(6.72647,50.0027)(6.77647,50.0027)(6.82647,50.0026)(6.87647,50.0026)(6.92647,50.0025)(6.97647,50.0024)(7.02647,50.0024)(7.07647,50.0023)(7.12647,50.0022)(7.17647,50.0022)(7.22647,50.0021)(7.27647,50.002)(7.32647,50.002)(7.37647,50.0019)(7.42647,50.0018)(7.47647,50.0018)(7.52647,50.0017)(7.57647,50.0016)(7.62647,50.0016)(7.67647,50.0015)(7.72647,50.0014)(7.77647,50.0013)(7.82647,50.0013)(7.87647,50.0012)(7.92647,50.0011)(7.97647,50.001)(8.02647,50.001)(8.07647,50.0009)(8.12647,50.0008)(8.17647,50.0007)(8.22647,50.0007)(8.27647,50.0006)(8.32647,50.0005)(8.37647,50.0004)(8.42647,50.0004)(8.47647,50.0003)(8.52647,50.0002)(8.57647,50.0001)(8.62647,50.0001)(8.67647,50)(8.72647,49.9999)(8.77647,49.9999)(8.82647,49.9998)(8.87647,49.9997)(8.92647,49.9997)(8.97647,49.9996)(9.02647,49.9996)(9.07647,49.9995)(9.12647,49.9995)(9.17647,49.9994)(9.22647,49.9994)(9.27647,49.9993)(9.32647,49.9993)(9.37647,49.9993)(9.42647,49.9992)(9.47647,49.9992)(9.52647,49.9991)(9.57647,49.9991)(9.62647,49.9991)(9.67647,49.9991)(9.72647,49.999)(9.77647,49.999)(9.82647,49.999)(9.87647,49.999)(9.92647,49.999)(9.97647,49.9989)(10.0265,49.9989)(10.0765,49.9989)(10.1265,49.9989)(10.1765,49.9989)(10.2265,49.9989)(10.2765,49.9989)(10.3265,49.9989)(10.3765,49.9989)(10.4265,49.9989)(10.4765,49.9989)(10.5265,49.9989)(10.5765,49.9989)(10.6265,49.9989)(10.6765,49.9989)(10.7265,49.9989)(10.7765,49.9989)(10.8265,49.9989)(10.8765,49.9989)(10.9265,49.9989)(10.9765,49.9989)(11.0265,49.9989)(11.0765,49.9989)(11.1265,49.999)(11.1765,49.999)(11.2265,49.999)(11.2765,49.999)(11.3265,49.999)(11.3765,49.999)(11.4265,49.999)(11.4765,49.999)(11.5265,49.999)(11.5765,49.999)(11.6265,49.999)(11.6765,49.999)(11.7265,49.999)(11.7765,49.999)(11.8265,49.999)(11.8765,49.9991)(11.9265,49.9991)(11.9765,49.9991)(12.0265,49.9991)(12.0765,49.9991)(12.1265,49.9991)(12.1765,49.9991)(12.2265,49.9991)(12.2765,49.9991)(12.3265,49.9991)(12.3765,49.9991)(12.4265,49.9991)(12.4765,49.9992)(12.5265,49.9992)(12.5765,49.9992)(12.6265,49.9992)(12.6765,49.9992)(12.7265,49.9992)(12.7765,49.9992)(12.8265,49.9992)(12.8765,49.9992)(12.9265,49.9992)(12.9765,49.9993)(13.0265,49.9993)(13.0765,49.9993)(13.1265,49.9993)(13.1765,49.9993)(13.2265,49.9993)(13.2765,49.9993)(13.3265,49.9993)(13.3765,49.9993)(13.4265,49.9994)(13.4765,49.9994)(13.5265,49.9994)(13.5765,49.9994)(13.6265,49.9994)(13.6765,49.9994)(13.7265,49.9994)(13.7765,49.9994)(13.8265,49.9994)(13.8765,49.9995)(13.9265,49.9995)(13.9765,49.9995)(14.0265,49.9995)(14.0765,49.9995)(14.1265,49.9995)(14.1765,49.9995)(14.2265,49.9995)(14.2765,49.9995)(14.3265,49.9995)(14.3765,49.9995)(14.4265,49.9996)(14.4765,49.9996)(14.5265,49.9996)(14.5765,49.9996)(14.6265,49.9996)(14.6765,49.9996)(14.7265,49.9996)(14.7765,49.9996)(14.8265,49.9996)(14.8765,49.9996)(14.9265,49.9996)(14.9765,49.9996)(15.0265,49.9996)(15.0765,49.9996)(15.1265,49.9996)(15.1765,49.9996)(15.2265,49.9996)(15.2765,49.9996)(15.3265,49.9996)(15.3765,49.9996)(15.4265,49.9996)(15.4765,49.9996)(15.5265,49.9996)(15.5765,49.9996)(15.6265,49.9996)(15.6765,49.9996)(15.7265,49.9997)(15.7765,49.9997)(15.8265,49.9997)(15.8765,49.9997)(15.9265,49.9997)(15.9765,49.9997)(16.0265,49.9997)(16.0765,49.9997)(16.1265,49.9997)(16.1765,49.9997)(16.2265,49.9997)(16.2765,49.9997)(16.3265,49.9997)(16.3765,49.9997)(16.4265,49.9997)(16.4765,49.9997)(16.5265,49.9997)(16.5765,49.9997)(16.6265,49.9997)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9998)(17.0265,49.9998)(17.0765,49.9998)(17.1265,49.9998)(17.1765,49.9998)(17.2265,49.9998)(17.2765,49.9998)(17.3265,49.9998)(17.3765,49.9998)(17.4265,49.9998)(17.4765,49.9998)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0016)(1.12647,50.0018)(1.17647,50.002)(1.22647,50.0022)(1.27647,50.0024)(1.32647,50.0026)(1.37647,50.0028)(1.42647,50.0031)(1.47647,50.0033)(1.52647,50.0035)(1.57647,50.0037)(1.62647,50.0039)(1.67647,50.0041)(1.72647,50.0043)(1.77647,50.0045)(1.82647,50.0047)(1.87647,50.0049)(1.92647,50.0051)(1.97647,50.0053)(2.02647,50.0054)(2.07647,50.0056)(2.12647,50.0058)(2.17647,50.0059)(2.22647,50.006)(2.27647,50.0062)(2.32647,50.0063)(2.37647,50.0064)(2.42647,50.0065)(2.47647,50.0066)(2.52647,50.0066)(2.57647,50.0067)(2.62647,50.0068)(2.67647,50.0068)(2.72647,50.0069)(2.77647,50.0069)(2.82647,50.007)(2.87647,50.007)(2.92647,50.007)(2.97647,50.0071)(3.02647,50.0071)(3.07647,50.0071)(3.12647,50.0071)(3.17647,50.0071)(3.22647,50.0071)(3.27647,50.0071)(3.32647,50.0071)(3.37647,50.0071)(3.42647,50.0071)(3.47647,50.0071)(3.52647,50.0071)(3.57647,50.0071)(3.62647,50.007)(3.67647,50.007)(3.72647,50.007)(3.77647,50.007)(3.82647,50.0069)(3.87647,50.0069)(3.92647,50.0069)(3.97647,50.0069)(4.02647,50.0068)(4.07647,50.0068)(4.12647,50.0068)(4.17647,50.0068)(4.22647,50.0068)(4.27647,50.0067)(4.32647,50.0067)(4.37647,50.0067)(4.42647,50.0067)(4.47647,50.0066)(4.52647,50.0066)(4.57647,50.0066)(4.62647,50.0066)(4.67647,50.0066)(4.72647,50.0065)(4.77647,50.0065)(4.82647,50.0065)(4.87647,50.0065)(4.92647,50.0064)(4.97647,50.0064)(5.02647,50.0064)(5.07647,50.0063)(5.12647,50.0063)(5.17647,50.0062)(5.22647,50.0062)(5.27647,50.0061)(5.32647,50.0061)(5.37647,50.006)(5.42647,50.0059)(5.47647,50.0059)(5.52647,50.0058)(5.57647,50.0057)(5.62647,50.0056)(5.67647,50.0055)(5.72647,50.0054)(5.77647,50.0052)(5.82647,50.0051)(5.87647,50.005)(5.92647,50.0049)(5.97647,50.0047)(6.02647,50.0046)(6.07647,50.0045)(6.12647,50.0043)(6.17647,50.0042)(6.22647,50.004)(6.27647,50.0039)(6.32647,50.0038)(6.37647,50.0036)(6.42647,50.0035)(6.47647,50.0033)(6.52647,50.0032)(6.57647,50.0031)(6.62647,50.0029)(6.67647,50.0028)(6.72647,50.0026)(6.77647,50.0025)(6.82647,50.0024)(6.87647,50.0023)(6.92647,50.0022)(6.97647,50.002)(7.02647,50.0019)(7.07647,50.0018)(7.12647,50.0017)(7.17647,50.0016)(7.22647,50.0015)(7.27647,50.0014)(7.32647,50.0013)(7.37647,50.0012)(7.42647,50.0011)(7.47647,50.001)(7.52647,50.0009)(7.57647,50.0009)(7.62647,50.0008)(7.67647,50.0007)(7.72647,50.0006)(7.77647,50.0006)(7.82647,50.0005)(7.87647,50.0004)(7.92647,50.0003)(7.97647,50.0003)(8.02647,50.0002)(8.07647,50.0002)(8.12647,50.0001)(8.17647,50)(8.22647,50)(8.27647,49.9999)(8.32647,49.9999)(8.37647,49.9998)(8.42647,49.9998)(8.47647,49.9998)(8.52647,49.9997)(8.57647,49.9997)(8.62647,49.9996)(8.67647,49.9996)(8.72647,49.9996)(8.77647,49.9995)(8.82647,49.9995)(8.87647,49.9995)(8.92647,49.9994)(8.97647,49.9994)(9.02647,49.9994)(9.07647,49.9993)(9.12647,49.9993)(9.17647,49.9993)(9.22647,49.9993)(9.27647,49.9992)(9.32647,49.9992)(9.37647,49.9992)(9.42647,49.9991)(9.47647,49.9991)(9.52647,49.9991)(9.57647,49.9991)(9.62647,49.999)(9.67647,49.999)(9.72647,49.999)(9.77647,49.999)(9.82647,49.999)(9.87647,49.9989)(9.92647,49.9989)(9.97647,49.9989)(10.0265,49.9989)(10.0765,49.9989)(10.1265,49.9989)(10.1765,49.9989)(10.2265,49.9988)(10.2765,49.9988)(10.3265,49.9988)(10.3765,49.9988)(10.4265,49.9988)(10.4765,49.9988)(10.5265,49.9988)(10.5765,49.9988)(10.6265,49.9988)(10.6765,49.9988)(10.7265,49.9988)(10.7765,49.9988)(10.8265,49.9988)(10.8765,49.9988)(10.9265,49.9989)(10.9765,49.9989)(11.0265,49.9989)(11.0765,49.9989)(11.1265,49.9989)(11.1765,49.9989)(11.2265,49.9989)(11.2765,49.9989)(11.3265,49.999)(11.3765,49.999)(11.4265,49.999)(11.4765,49.999)(11.5265,49.999)(11.5765,49.999)(11.6265,49.9991)(11.6765,49.9991)(11.7265,49.9991)(11.7765,49.9991)(11.8265,49.9991)(11.8765,49.9991)(11.9265,49.9992)(11.9765,49.9992)(12.0265,49.9992)(12.0765,49.9992)(12.1265,49.9992)(12.1765,49.9992)(12.2265,49.9992)(12.2765,49.9993)(12.3265,49.9993)(12.3765,49.9993)(12.4265,49.9993)(12.4765,49.9993)(12.5265,49.9993)(12.5765,49.9993)(12.6265,49.9993)(12.6765,49.9994)(12.7265,49.9994)(12.7765,49.9994)(12.8265,49.9994)(12.8765,49.9994)(12.9265,49.9994)(12.9765,49.9994)(13.0265,49.9994)(13.0765,49.9994)(13.1265,49.9995)(13.1765,49.9995)(13.2265,49.9995)(13.2765,49.9995)(13.3265,49.9995)(13.3765,49.9995)(13.4265,49.9995)(13.4765,49.9995)(13.5265,49.9995)(13.5765,49.9995)(13.6265,49.9995)(13.6765,49.9995)(13.7265,49.9995)(13.7765,49.9995)(13.8265,49.9996)(13.8765,49.9996)(13.9265,49.9996)(13.9765,49.9996)(14.0265,49.9996)(14.0765,49.9996)(14.1265,49.9996)(14.1765,49.9996)(14.2265,49.9996)(14.2765,49.9996)(14.3265,49.9996)(14.3765,49.9996)(14.4265,49.9996)(14.4765,49.9996)(14.5265,49.9996)(14.5765,49.9997)(14.6265,49.9997)(14.6765,49.9997)(14.7265,49.9997)(14.7765,49.9997)(14.8265,49.9997)(14.8765,49.9997)(14.9265,49.9997)(14.9765,49.9997)(15.0265,49.9997)(15.0765,49.9997)(15.1265,49.9997)(15.1765,49.9997)(15.2265,49.9997)(15.2765,49.9997)(15.3265,49.9997)(15.3765,49.9997)(15.4265,49.9998)(15.4765,49.9998)(15.5265,49.9998)(15.5765,49.9998)(15.6265,49.9998)(15.6765,49.9998)(15.7265,49.9998)(15.7765,49.9998)(15.8265,49.9998)(15.8765,49.9998)(15.9265,49.9998)(15.9765,49.9998)(16.0265,49.9998)(16.0765,49.9998)(16.1265,49.9998)(16.1765,49.9998)(16.2265,49.9998)(16.2765,49.9998)(16.3265,49.9998)(16.3765,49.9998)(16.4265,49.9998)(16.4765,49.9998)(16.5265,49.9998)(16.5765,49.9998)(16.6265,49.9998)(16.6765,49.9998)(16.7265,49.9998)(16.7765,49.9998)(16.8265,49.9998)(16.8765,49.9998)(16.9265,49.9998)(16.9765,49.9998)(17.0265,49.9998)(17.0765,49.9998)(17.1265,49.9998)(17.1765,49.9998)(17.2265,49.9998)(17.2765,49.9998)(17.3265,49.9998)(17.3765,49.9998)(17.4265,49.9998)(17.4765,49.9998)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0036)(1.52647,50.0039)(1.57647,50.0042)(1.62647,50.0045)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0055)(1.82647,50.0058)(1.87647,50.0061)(1.92647,50.0065)(1.97647,50.0068)(2.02647,50.0072)(2.07647,50.0075)(2.12647,50.0078)(2.17647,50.0082)(2.22647,50.0085)(2.27647,50.0088)(2.32647,50.0092)(2.37647,50.0095)(2.42647,50.0098)(2.47647,50.0101)(2.52647,50.0104)(2.57647,50.0107)(2.62647,50.011)(2.67647,50.0113)(2.72647,50.0116)(2.77647,50.0119)(2.82647,50.0121)(2.87647,50.0124)(2.92647,50.0127)(2.97647,50.0129)(3.02647,50.0131)(3.07647,50.0134)(3.12647,50.0136)(3.17647,50.0138)(3.22647,50.014)(3.27647,50.0142)(3.32647,50.0144)(3.37647,50.0146)(3.42647,50.0148)(3.47647,50.015)(3.52647,50.0151)(3.57647,50.0153)(3.62647,50.0155)(3.67647,50.0156)(3.72647,50.0158)(3.77647,50.0159)(3.82647,50.016)(3.87647,50.0162)(3.92647,50.0163)(3.97647,50.0164)(4.02647,50.0165)(4.07647,50.0166)(4.12647,50.0167)(4.17647,50.0168)(4.22647,50.0169)(4.27647,50.017)(4.32647,50.017)(4.37647,50.0171)(4.42647,50.0171)(4.47647,50.0171)(4.52647,50.0172)(4.57647,50.0172)(4.62647,50.0172)(4.67647,50.0172)(4.72647,50.0172)(4.77647,50.0171)(4.82647,50.0171)(4.87647,50.017)(4.92647,50.017)(4.97647,50.0169)(5.02647,50.0168)(5.07647,50.0167)(5.12647,50.0166)(5.17647,50.0164)(5.22647,50.0163)(5.27647,50.0162)(5.32647,50.016)(5.37647,50.0158)(5.42647,50.0156)(5.47647,50.0155)(5.52647,50.0153)(5.57647,50.0151)(5.62647,50.0149)(5.67647,50.0146)(5.72647,50.0144)(5.77647,50.0142)(5.82647,50.014)(5.87647,50.0137)(5.92647,50.0135)(5.97647,50.0132)(6.02647,50.013)(6.07647,50.0127)(6.12647,50.0125)(6.17647,50.0122)(6.22647,50.012)(6.27647,50.0117)(6.32647,50.0115)(6.37647,50.0112)(6.42647,50.011)(6.47647,50.0107)(6.52647,50.0105)(6.57647,50.0102)(6.62647,50.01)(6.67647,50.0097)(6.72647,50.0095)(6.77647,50.0092)(6.82647,50.009)(6.87647,50.0088)(6.92647,50.0085)(6.97647,50.0083)(7.02647,50.0081)(7.07647,50.0078)(7.12647,50.0076)(7.17647,50.0074)(7.22647,50.0072)(7.27647,50.0069)(7.32647,50.0067)(7.37647,50.0065)(7.42647,50.0063)(7.47647,50.0061)(7.52647,50.0059)(7.57647,50.0057)(7.62647,50.0055)(7.67647,50.0053)(7.72647,50.0051)(7.77647,50.0049)(7.82647,50.0047)(7.87647,50.0045)(7.92647,50.0043)(7.97647,50.0042)(8.02647,50.004)(8.07647,50.0038)(8.12647,50.0036)(8.17647,50.0034)(8.22647,50.0032)(8.27647,50.0031)(8.32647,50.0029)(8.37647,50.0027)(8.42647,50.0026)(8.47647,50.0024)(8.52647,50.0022)(8.57647,50.0021)(8.62647,50.0019)(8.67647,50.0018)(8.72647,50.0016)(8.77647,50.0015)(8.82647,50.0013)(8.87647,50.0012)(8.92647,50.001)(8.97647,50.0009)(9.02647,50.0008)(9.07647,50.0006)(9.12647,50.0005)(9.17647,50.0004)(9.22647,50.0003)(9.27647,50.0002)(9.32647,50)(9.37647,49.9999)(9.42647,49.9998)(9.47647,49.9997)(9.52647,49.9996)(9.57647,49.9996)(9.62647,49.9995)(9.67647,49.9994)(9.72647,49.9993)(9.77647,49.9992)(9.82647,49.9992)(9.87647,49.9991)(9.92647,49.999)(9.97647,49.999)(10.0265,49.9989)(10.0765,49.9989)(10.1265,49.9988)(10.1765,49.9988)(10.2265,49.9987)(10.2765,49.9987)(10.3265,49.9987)(10.3765,49.9986)(10.4265,49.9986)(10.4765,49.9986)(10.5265,49.9985)(10.5765,49.9985)(10.6265,49.9985)(10.6765,49.9985)(10.7265,49.9985)(10.7765,49.9985)(10.8265,49.9984)(10.8765,49.9984)(10.9265,49.9984)(10.9765,49.9984)(11.0265,49.9984)(11.0765,49.9984)(11.1265,49.9984)(11.1765,49.9984)(11.2265,49.9984)(11.2765,49.9984)(11.3265,49.9984)(11.3765,49.9984)(11.4265,49.9984)(11.4765,49.9984)(11.5265,49.9984)(11.5765,49.9984)(11.6265,49.9984)(11.6765,49.9984)(11.7265,49.9984)(11.7765,49.9984)(11.8265,49.9985)(11.8765,49.9985)(11.9265,49.9985)(11.9765,49.9985)(12.0265,49.9985)(12.0765,49.9985)(12.1265,49.9985)(12.1765,49.9985)(12.2265,49.9985)(12.2765,49.9985)(12.3265,49.9986)(12.3765,49.9986)(12.4265,49.9986)(12.4765,49.9986)(12.5265,49.9986)(12.5765,49.9986)(12.6265,49.9986)(12.6765,49.9987)(12.7265,49.9987)(12.7765,49.9987)(12.8265,49.9987)(12.8765,49.9987)(12.9265,49.9987)(12.9765,49.9987)(13.0265,49.9988)(13.0765,49.9988)(13.1265,49.9988)(13.1765,49.9988)(13.2265,49.9988)(13.2765,49.9988)(13.3265,49.9989)(13.3765,49.9989)(13.4265,49.9989)(13.4765,49.9989)(13.5265,49.9989)(13.5765,49.999)(13.6265,49.999)(13.6765,49.999)(13.7265,49.999)(13.7765,49.999)(13.8265,49.999)(13.8765,49.9991)(13.9265,49.9991)(13.9765,49.9991)(14.0265,49.9991)(14.0765,49.9991)(14.1265,49.9992)(14.1765,49.9992)(14.2265,49.9992)(14.2765,49.9992)(14.3265,49.9992)(14.3765,49.9992)(14.4265,49.9993)(14.4765,49.9993)(14.5265,49.9993)(14.5765,49.9993)(14.6265,49.9993)(14.6765,49.9993)(14.7265,49.9993)(14.7765,49.9993)(14.8265,49.9994)(14.8765,49.9994)(14.9265,49.9994)(14.9765,49.9994)(15.0265,49.9994)(15.0765,49.9994)(15.1265,49.9994)(15.1765,49.9994)(15.2265,49.9994)(15.2765,49.9995)(15.3265,49.9995)(15.3765,49.9995)(15.4265,49.9995)(15.4765,49.9995)(15.5265,49.9995)(15.5765,49.9995)(15.6265,49.9995)(15.6765,49.9995)(15.7265,49.9995)(15.7765,49.9995)(15.8265,49.9995)(15.8765,49.9995)(15.9265,49.9996)(15.9765,49.9996)(16.0265,49.9996)(16.0765,49.9996)(16.1265,49.9996)(16.1765,49.9996)(16.2265,49.9996)(16.2765,49.9996)(16.3265,49.9996)(16.3765,49.9996)(16.4265,49.9996)(16.4765,49.9996)(16.5265,49.9996)(16.5765,49.9996)(16.6265,49.9996)(16.6765,49.9996)(16.7265,49.9996)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9997)(17.0265,49.9997)(17.0765,49.9997)(17.1265,49.9997)(17.1765,49.9997)(17.2265,49.9997)(17.2765,49.9997)(17.3265,49.9997)(17.3765,49.9997)(17.4265,49.9997)(17.4765,49.9997)(17.5265,49.9997)(17.5765,49.9997)(17.6265,49.9997)(17.6765,49.9997)(17.7265,49.9997)(17.7765,49.9997)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9998)(18.9765,49.9998)(19.0265,49.9998)(19.0765,49.9998)(19.1265,49.9998)(19.1765,49.9998)(19.2265,49.9998)(19.2765,49.9998)(19.3265,49.9998)(19.3765,49.9998)(19.4265,49.9998)(19.4765,49.9998)(19.5265,49.9998)(19.5765,49.9998)(19.6265,49.9998)(19.6765,49.9998)(19.7265,49.9998)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0037)(1.52647,50.004)(1.57647,50.0043)(1.62647,50.0046)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0055)(1.82647,50.0059)(1.87647,50.0062)(1.92647,50.0066)(1.97647,50.0069)(2.02647,50.0073)(2.07647,50.0076)(2.12647,50.008)(2.17647,50.0083)(2.22647,50.0087)(2.27647,50.009)(2.32647,50.0094)(2.37647,50.0097)(2.42647,50.0101)(2.47647,50.0104)(2.52647,50.0108)(2.57647,50.0111)(2.62647,50.0114)(2.67647,50.0118)(2.72647,50.0121)(2.77647,50.0124)(2.82647,50.0127)(2.87647,50.013)(2.92647,50.0133)(2.97647,50.0136)(3.02647,50.0138)(3.07647,50.0141)(3.12647,50.0143)(3.17647,50.0146)(3.22647,50.0148)(3.27647,50.015)(3.32647,50.0152)(3.37647,50.0154)(3.42647,50.0156)(3.47647,50.0158)(3.52647,50.016)(3.57647,50.0161)(3.62647,50.0163)(3.67647,50.0164)(3.72647,50.0165)(3.77647,50.0166)(3.82647,50.0167)(3.87647,50.0168)(3.92647,50.0169)(3.97647,50.017)(4.02647,50.0171)(4.07647,50.0171)(4.12647,50.0172)(4.17647,50.0172)(4.22647,50.0172)(4.27647,50.0172)(4.32647,50.0172)(4.37647,50.0172)(4.42647,50.0172)(4.47647,50.0172)(4.52647,50.0172)(4.57647,50.0171)(4.62647,50.0171)(4.67647,50.017)(4.72647,50.017)(4.77647,50.0169)(4.82647,50.0168)(4.87647,50.0168)(4.92647,50.0167)(4.97647,50.0166)(5.02647,50.0165)(5.07647,50.0163)(5.12647,50.0162)(5.17647,50.0161)(5.22647,50.016)(5.27647,50.0158)(5.32647,50.0157)(5.37647,50.0155)(5.42647,50.0154)(5.47647,50.0152)(5.52647,50.015)(5.57647,50.0148)(5.62647,50.0147)(5.67647,50.0145)(5.72647,50.0143)(5.77647,50.0141)(5.82647,50.0139)(5.87647,50.0137)(5.92647,50.0135)(5.97647,50.0132)(6.02647,50.013)(6.07647,50.0128)(6.12647,50.0126)(6.17647,50.0123)(6.22647,50.0121)(6.27647,50.0118)(6.32647,50.0116)(6.37647,50.0114)(6.42647,50.0111)(6.47647,50.0109)(6.52647,50.0106)(6.57647,50.0104)(6.62647,50.0101)(6.67647,50.0099)(6.72647,50.0096)(6.77647,50.0094)(6.82647,50.0091)(6.87647,50.0089)(6.92647,50.0086)(6.97647,50.0084)(7.02647,50.0081)(7.07647,50.0079)(7.12647,50.0077)(7.17647,50.0074)(7.22647,50.0072)(7.27647,50.007)(7.32647,50.0067)(7.37647,50.0065)(7.42647,50.0063)(7.47647,50.0061)(7.52647,50.0058)(7.57647,50.0056)(7.62647,50.0054)(7.67647,50.0052)(7.72647,50.005)(7.77647,50.0048)(7.82647,50.0046)(7.87647,50.0044)(7.92647,50.0042)(7.97647,50.004)(8.02647,50.0038)(8.07647,50.0036)(8.12647,50.0034)(8.17647,50.0032)(8.22647,50.0031)(8.27647,50.0029)(8.32647,50.0027)(8.37647,50.0025)(8.42647,50.0024)(8.47647,50.0022)(8.52647,50.002)(8.57647,50.0019)(8.62647,50.0017)(8.67647,50.0016)(8.72647,50.0014)(8.77647,50.0013)(8.82647,50.0011)(8.87647,50.001)(8.92647,50.0009)(8.97647,50.0007)(9.02647,50.0006)(9.07647,50.0005)(9.12647,50.0004)(9.17647,50.0002)(9.22647,50.0001)(9.27647,50)(9.32647,49.9999)(9.37647,49.9998)(9.42647,49.9997)(9.47647,49.9996)(9.52647,49.9995)(9.57647,49.9994)(9.62647,49.9994)(9.67647,49.9993)(9.72647,49.9992)(9.77647,49.9991)(9.82647,49.9991)(9.87647,49.999)(9.92647,49.9989)(9.97647,49.9989)(10.0265,49.9988)(10.0765,49.9988)(10.1265,49.9987)(10.1765,49.9987)(10.2265,49.9986)(10.2765,49.9986)(10.3265,49.9986)(10.3765,49.9985)(10.4265,49.9985)(10.4765,49.9985)(10.5265,49.9984)(10.5765,49.9984)(10.6265,49.9984)(10.6765,49.9984)(10.7265,49.9984)(10.7765,49.9983)(10.8265,49.9983)(10.8765,49.9983)(10.9265,49.9983)(10.9765,49.9983)(11.0265,49.9983)(11.0765,49.9983)(11.1265,49.9983)(11.1765,49.9983)(11.2265,49.9983)(11.2765,49.9983)(11.3265,49.9983)(11.3765,49.9983)(11.4265,49.9983)(11.4765,49.9983)(11.5265,49.9983)(11.5765,49.9983)(11.6265,49.9983)(11.6765,49.9983)(11.7265,49.9983)(11.7765,49.9983)(11.8265,49.9984)(11.8765,49.9984)(11.9265,49.9984)(11.9765,49.9984)(12.0265,49.9984)(12.0765,49.9984)(12.1265,49.9984)(12.1765,49.9985)(12.2265,49.9985)(12.2765,49.9985)(12.3265,49.9985)(12.3765,49.9985)(12.4265,49.9985)(12.4765,49.9986)(12.5265,49.9986)(12.5765,49.9986)(12.6265,49.9986)(12.6765,49.9986)(12.7265,49.9987)(12.7765,49.9987)(12.8265,49.9987)(12.8765,49.9987)(12.9265,49.9987)(12.9765,49.9988)(13.0265,49.9988)(13.0765,49.9988)(13.1265,49.9988)(13.1765,49.9988)(13.2265,49.9989)(13.2765,49.9989)(13.3265,49.9989)(13.3765,49.9989)(13.4265,49.9989)(13.4765,49.999)(13.5265,49.999)(13.5765,49.999)(13.6265,49.999)(13.6765,49.999)(13.7265,49.9991)(13.7765,49.9991)(13.8265,49.9991)(13.8765,49.9991)(13.9265,49.9991)(13.9765,49.9991)(14.0265,49.9992)(14.0765,49.9992)(14.1265,49.9992)(14.1765,49.9992)(14.2265,49.9992)(14.2765,49.9992)(14.3265,49.9993)(14.3765,49.9993)(14.4265,49.9993)(14.4765,49.9993)(14.5265,49.9993)(14.5765,49.9993)(14.6265,49.9993)(14.6765,49.9993)(14.7265,49.9994)(14.7765,49.9994)(14.8265,49.9994)(14.8765,49.9994)(14.9265,49.9994)(14.9765,49.9994)(15.0265,49.9994)(15.0765,49.9994)(15.1265,49.9994)(15.1765,49.9995)(15.2265,49.9995)(15.2765,49.9995)(15.3265,49.9995)(15.3765,49.9995)(15.4265,49.9995)(15.4765,49.9995)(15.5265,49.9995)(15.5765,49.9995)(15.6265,49.9995)(15.6765,49.9995)(15.7265,49.9996)(15.7765,49.9996)(15.8265,49.9996)(15.8765,49.9996)(15.9265,49.9996)(15.9765,49.9996)(16.0265,49.9996)(16.0765,49.9996)(16.1265,49.9996)(16.1765,49.9996)(16.2265,49.9996)(16.2765,49.9996)(16.3265,49.9996)(16.3765,49.9996)(16.4265,49.9996)(16.4765,49.9997)(16.5265,49.9997)(16.5765,49.9997)(16.6265,49.9997)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9997)(17.0265,49.9997)(17.0765,49.9997)(17.1265,49.9997)(17.1765,49.9997)(17.2265,49.9997)(17.2765,49.9997)(17.3265,49.9997)(17.3765,49.9997)(17.4265,49.9997)(17.4765,49.9997)(17.5265,49.9997)(17.5765,49.9997)(17.6265,49.9997)(17.6765,49.9997)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9998)(18.9765,49.9998)(19.0265,49.9998)(19.0765,49.9998)(19.1265,49.9998)(19.1765,49.9998)(19.2265,49.9998)(19.2765,49.9998)(19.3265,49.9998)(19.3765,49.9998)(19.4265,49.9998)(19.4765,49.9998)(19.5265,49.9998)(19.5765,49.9998)(19.6265,49.9998)(19.6765,49.9998)(19.7265,49.9998)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0025)(1.32647,50.0028)(1.37647,50.003)(1.42647,50.0033)(1.47647,50.0035)(1.52647,50.0038)(1.57647,50.0041)(1.62647,50.0043)(1.67647,50.0046)(1.72647,50.0049)(1.77647,50.0052)(1.82647,50.0055)(1.87647,50.0058)(1.92647,50.0061)(1.97647,50.0064)(2.02647,50.0067)(2.07647,50.007)(2.12647,50.0073)(2.17647,50.0076)(2.22647,50.0079)(2.27647,50.0082)(2.32647,50.0085)(2.37647,50.0088)(2.42647,50.0091)(2.47647,50.0094)(2.52647,50.0097)(2.57647,50.01)(2.62647,50.0103)(2.67647,50.0106)(2.72647,50.0109)(2.77647,50.0112)(2.82647,50.0114)(2.87647,50.0117)(2.92647,50.012)(2.97647,50.0122)(3.02647,50.0125)(3.07647,50.0127)(3.12647,50.013)(3.17647,50.0132)(3.22647,50.0135)(3.27647,50.0137)(3.32647,50.0139)(3.37647,50.0141)(3.42647,50.0143)(3.47647,50.0145)(3.52647,50.0146)(3.57647,50.0148)(3.62647,50.0149)(3.67647,50.0151)(3.72647,50.0152)(3.77647,50.0153)(3.82647,50.0154)(3.87647,50.0155)(3.92647,50.0156)(3.97647,50.0156)(4.02647,50.0157)(4.07647,50.0157)(4.12647,50.0158)(4.17647,50.0158)(4.22647,50.0158)(4.27647,50.0158)(4.32647,50.0158)(4.37647,50.0158)(4.42647,50.0157)(4.47647,50.0157)(4.52647,50.0157)(4.57647,50.0156)(4.62647,50.0155)(4.67647,50.0155)(4.72647,50.0154)(4.77647,50.0153)(4.82647,50.0152)(4.87647,50.0151)(4.92647,50.015)(4.97647,50.0149)(5.02647,50.0148)(5.07647,50.0147)(5.12647,50.0146)(5.17647,50.0144)(5.22647,50.0143)(5.27647,50.0142)(5.32647,50.014)(5.37647,50.0139)(5.42647,50.0137)(5.47647,50.0136)(5.52647,50.0134)(5.57647,50.0132)(5.62647,50.0131)(5.67647,50.0129)(5.72647,50.0127)(5.77647,50.0125)(5.82647,50.0123)(5.87647,50.0122)(5.92647,50.012)(5.97647,50.0118)(6.02647,50.0116)(6.07647,50.0114)(6.12647,50.0112)(6.17647,50.011)(6.22647,50.0108)(6.27647,50.0106)(6.32647,50.0104)(6.37647,50.0102)(6.42647,50.01)(6.47647,50.0098)(6.52647,50.0095)(6.57647,50.0093)(6.62647,50.0091)(6.67647,50.0089)(6.72647,50.0087)(6.77647,50.0085)(6.82647,50.0083)(6.87647,50.008)(6.92647,50.0078)(6.97647,50.0076)(7.02647,50.0074)(7.07647,50.0072)(7.12647,50.0069)(7.17647,50.0067)(7.22647,50.0065)(7.27647,50.0063)(7.32647,50.0061)(7.37647,50.0058)(7.42647,50.0056)(7.47647,50.0054)(7.52647,50.0052)(7.57647,50.005)(7.62647,50.0048)(7.67647,50.0046)(7.72647,50.0044)(7.77647,50.0041)(7.82647,50.0039)(7.87647,50.0037)(7.92647,50.0035)(7.97647,50.0034)(8.02647,50.0032)(8.07647,50.003)(8.12647,50.0028)(8.17647,50.0026)(8.22647,50.0025)(8.27647,50.0023)(8.32647,50.0021)(8.37647,50.002)(8.42647,50.0018)(8.47647,50.0017)(8.52647,50.0015)(8.57647,50.0014)(8.62647,50.0012)(8.67647,50.0011)(8.72647,50.001)(8.77647,50.0009)(8.82647,50.0007)(8.87647,50.0006)(8.92647,50.0005)(8.97647,50.0004)(9.02647,50.0003)(9.07647,50.0002)(9.12647,50.0001)(9.17647,50)(9.22647,49.9999)(9.27647,49.9998)(9.32647,49.9998)(9.37647,49.9997)(9.42647,49.9996)(9.47647,49.9995)(9.52647,49.9995)(9.57647,49.9994)(9.62647,49.9993)(9.67647,49.9993)(9.72647,49.9992)(9.77647,49.9991)(9.82647,49.9991)(9.87647,49.999)(9.92647,49.999)(9.97647,49.9989)(10.0265,49.9989)(10.0765,49.9988)(10.1265,49.9988)(10.1765,49.9987)(10.2265,49.9987)(10.2765,49.9987)(10.3265,49.9986)(10.3765,49.9986)(10.4265,49.9986)(10.4765,49.9985)(10.5265,49.9985)(10.5765,49.9985)(10.6265,49.9985)(10.6765,49.9984)(10.7265,49.9984)(10.7765,49.9984)(10.8265,49.9984)(10.8765,49.9984)(10.9265,49.9984)(10.9765,49.9984)(11.0265,49.9983)(11.0765,49.9983)(11.1265,49.9983)(11.1765,49.9983)(11.2265,49.9983)(11.2765,49.9983)(11.3265,49.9983)(11.3765,49.9983)(11.4265,49.9984)(11.4765,49.9984)(11.5265,49.9984)(11.5765,49.9984)(11.6265,49.9984)(11.6765,49.9984)(11.7265,49.9984)(11.7765,49.9984)(11.8265,49.9984)(11.8765,49.9985)(11.9265,49.9985)(11.9765,49.9985)(12.0265,49.9985)(12.0765,49.9985)(12.1265,49.9985)(12.1765,49.9986)(12.2265,49.9986)(12.2765,49.9986)(12.3265,49.9986)(12.3765,49.9986)(12.4265,49.9987)(12.4765,49.9987)(12.5265,49.9987)(12.5765,49.9987)(12.6265,49.9987)(12.6765,49.9988)(12.7265,49.9988)(12.7765,49.9988)(12.8265,49.9988)(12.8765,49.9988)(12.9265,49.9989)(12.9765,49.9989)(13.0265,49.9989)(13.0765,49.9989)(13.1265,49.9989)(13.1765,49.999)(13.2265,49.999)(13.2765,49.999)(13.3265,49.999)(13.3765,49.999)(13.4265,49.9991)(13.4765,49.9991)(13.5265,49.9991)(13.5765,49.9991)(13.6265,49.9991)(13.6765,49.9991)(13.7265,49.9992)(13.7765,49.9992)(13.8265,49.9992)(13.8765,49.9992)(13.9265,49.9992)(13.9765,49.9992)(14.0265,49.9992)(14.0765,49.9993)(14.1265,49.9993)(14.1765,49.9993)(14.2265,49.9993)(14.2765,49.9993)(14.3265,49.9993)(14.3765,49.9993)(14.4265,49.9994)(14.4765,49.9994)(14.5265,49.9994)(14.5765,49.9994)(14.6265,49.9994)(14.6765,49.9994)(14.7265,49.9994)(14.7765,49.9994)(14.8265,49.9994)(14.8765,49.9995)(14.9265,49.9995)(14.9765,49.9995)(15.0265,49.9995)(15.0765,49.9995)(15.1265,49.9995)(15.1765,49.9995)(15.2265,49.9995)(15.2765,49.9995)(15.3265,49.9995)(15.3765,49.9995)(15.4265,49.9996)(15.4765,49.9996)(15.5265,49.9996)(15.5765,49.9996)(15.6265,49.9996)(15.6765,49.9996)(15.7265,49.9996)(15.7765,49.9996)(15.8265,49.9996)(15.8765,49.9996)(15.9265,49.9996)(15.9765,49.9996)(16.0265,49.9996)(16.0765,49.9996)(16.1265,49.9997)(16.1765,49.9997)(16.2265,49.9997)(16.2765,49.9997)(16.3265,49.9997)(16.3765,49.9997)(16.4265,49.9997)(16.4765,49.9997)(16.5265,49.9997)(16.5765,49.9997)(16.6265,49.9997)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9997)(17.0265,49.9997)(17.0765,49.9997)(17.1265,49.9997)(17.1765,49.9997)(17.2265,49.9997)(17.2765,49.9997)(17.3265,49.9997)(17.3765,49.9998)(17.4265,49.9998)(17.4765,49.9998)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9998)(18.9765,49.9998)(19.0265,49.9998)(19.0765,49.9998)(19.1265,49.9998)(19.1765,49.9998)(19.2265,49.9998)(19.2765,49.9998)(19.3265,49.9998)(19.3765,49.9998)(19.4265,49.9998)(19.4765,49.9998)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0016)(1.12647,50.0018)(1.17647,50.002)(1.22647,50.0022)(1.27647,50.0024)(1.32647,50.0026)(1.37647,50.0028)(1.42647,50.0031)(1.47647,50.0033)(1.52647,50.0035)(1.57647,50.0037)(1.62647,50.0039)(1.67647,50.0042)(1.72647,50.0044)(1.77647,50.0046)(1.82647,50.0048)(1.87647,50.005)(1.92647,50.0052)(1.97647,50.0054)(2.02647,50.0056)(2.07647,50.0058)(2.12647,50.006)(2.17647,50.0062)(2.22647,50.0064)(2.27647,50.0066)(2.32647,50.0067)(2.37647,50.0069)(2.42647,50.0071)(2.47647,50.0072)(2.52647,50.0074)(2.57647,50.0075)(2.62647,50.0077)(2.67647,50.0078)(2.72647,50.0079)(2.77647,50.0081)(2.82647,50.0082)(2.87647,50.0083)(2.92647,50.0084)(2.97647,50.0085)(3.02647,50.0086)(3.07647,50.0087)(3.12647,50.0088)(3.17647,50.0089)(3.22647,50.009)(3.27647,50.009)(3.32647,50.0091)(3.37647,50.0091)(3.42647,50.0092)(3.47647,50.0092)(3.52647,50.0093)(3.57647,50.0093)(3.62647,50.0093)(3.67647,50.0093)(3.72647,50.0093)(3.77647,50.0093)(3.82647,50.0093)(3.87647,50.0093)(3.92647,50.0093)(3.97647,50.0093)(4.02647,50.0093)(4.07647,50.0092)(4.12647,50.0092)(4.17647,50.0092)(4.22647,50.0091)(4.27647,50.0091)(4.32647,50.009)(4.37647,50.009)(4.42647,50.0089)(4.47647,50.0089)(4.52647,50.0088)(4.57647,50.0087)(4.62647,50.0087)(4.67647,50.0086)(4.72647,50.0085)(4.77647,50.0085)(4.82647,50.0084)(4.87647,50.0083)(4.92647,50.0082)(4.97647,50.0081)(5.02647,50.008)(5.07647,50.0079)(5.12647,50.0078)(5.17647,50.0077)(5.22647,50.0076)(5.27647,50.0075)(5.32647,50.0074)(5.37647,50.0073)(5.42647,50.0072)(5.47647,50.007)(5.52647,50.0069)(5.57647,50.0068)(5.62647,50.0067)(5.67647,50.0065)(5.72647,50.0064)(5.77647,50.0063)(5.82647,50.0061)(5.87647,50.006)(5.92647,50.0058)(5.97647,50.0057)(6.02647,50.0056)(6.07647,50.0054)(6.12647,50.0053)(6.17647,50.0051)(6.22647,50.005)(6.27647,50.0048)(6.32647,50.0047)(6.37647,50.0046)(6.42647,50.0044)(6.47647,50.0043)(6.52647,50.0041)(6.57647,50.004)(6.62647,50.0039)(6.67647,50.0037)(6.72647,50.0036)(6.77647,50.0034)(6.82647,50.0033)(6.87647,50.0032)(6.92647,50.0031)(6.97647,50.0029)(7.02647,50.0028)(7.07647,50.0027)(7.12647,50.0025)(7.17647,50.0024)(7.22647,50.0023)(7.27647,50.0022)(7.32647,50.0021)(7.37647,50.002)(7.42647,50.0018)(7.47647,50.0017)(7.52647,50.0016)(7.57647,50.0015)(7.62647,50.0014)(7.67647,50.0013)(7.72647,50.0012)(7.77647,50.0011)(7.82647,50.001)(7.87647,50.0009)(7.92647,50.0009)(7.97647,50.0008)(8.02647,50.0007)(8.07647,50.0006)(8.12647,50.0005)(8.17647,50.0004)(8.22647,50.0004)(8.27647,50.0003)(8.32647,50.0002)(8.37647,50.0002)(8.42647,50.0001)(8.47647,50)(8.52647,50)(8.57647,49.9999)(8.62647,49.9999)(8.67647,49.9998)(8.72647,49.9998)(8.77647,49.9997)(8.82647,49.9997)(8.87647,49.9996)(8.92647,49.9996)(8.97647,49.9995)(9.02647,49.9995)(9.07647,49.9995)(9.12647,49.9994)(9.17647,49.9994)(9.22647,49.9994)(9.27647,49.9994)(9.32647,49.9993)(9.37647,49.9993)(9.42647,49.9993)(9.47647,49.9993)(9.52647,49.9992)(9.57647,49.9992)(9.62647,49.9992)(9.67647,49.9992)(9.72647,49.9992)(9.77647,49.9992)(9.82647,49.9991)(9.87647,49.9991)(9.92647,49.9991)(9.97647,49.9991)(10.0265,49.9991)(10.0765,49.9991)(10.1265,49.9991)(10.1765,49.9991)(10.2265,49.9991)(10.2765,49.9991)(10.3265,49.9991)(10.3765,49.9991)(10.4265,49.9991)(10.4765,49.9991)(10.5265,49.9991)(10.5765,49.9991)(10.6265,49.9991)(10.6765,49.9991)(10.7265,49.9991)(10.7765,49.9991)(10.8265,49.9991)(10.8765,49.9991)(10.9265,49.9991)(10.9765,49.9991)(11.0265,49.9991)(11.0765,49.9991)(11.1265,49.9991)(11.1765,49.9991)(11.2265,49.9991)(11.2765,49.9991)(11.3265,49.9992)(11.3765,49.9992)(11.4265,49.9992)(11.4765,49.9992)(11.5265,49.9992)(11.5765,49.9992)(11.6265,49.9992)(11.6765,49.9992)(11.7265,49.9992)(11.7765,49.9992)(11.8265,49.9993)(11.8765,49.9993)(11.9265,49.9993)(11.9765,49.9993)(12.0265,49.9993)(12.0765,49.9993)(12.1265,49.9993)(12.1765,49.9993)(12.2265,49.9993)(12.2765,49.9994)(12.3265,49.9994)(12.3765,49.9994)(12.4265,49.9994)(12.4765,49.9994)(12.5265,49.9994)(12.5765,49.9994)(12.6265,49.9994)(12.6765,49.9995)(12.7265,49.9995)(12.7765,49.9995)(12.8265,49.9995)(12.8765,49.9995)(12.9265,49.9995)(12.9765,49.9995)(13.0265,49.9995)(13.0765,49.9996)(13.1265,49.9996)(13.1765,49.9996)(13.2265,49.9996)(13.2765,49.9996)(13.3265,49.9996)(13.3765,49.9996)(13.4265,49.9996)(13.4765,49.9996)(13.5265,49.9996)(13.5765,49.9997)(13.6265,49.9997)(13.6765,49.9997)(13.7265,49.9997)(13.7765,49.9997)(13.8265,49.9997)(13.8765,49.9997)(13.9265,49.9997)(13.9765,49.9997)(14.0265,49.9997)(14.0765,49.9997)(14.1265,49.9997)(14.1765,49.9997)(14.2265,49.9997)(14.2765,49.9997)(14.3265,49.9998)(14.3765,49.9998)(14.4265,49.9998)(14.4765,49.9998)(14.5265,49.9998)(14.5765,49.9998)(14.6265,49.9998)(14.6765,49.9998)(14.7265,49.9998)(14.7765,49.9998)(14.8265,49.9998)(14.8765,49.9998)(14.9265,49.9998)(14.9765,49.9998)(15.0265,49.9998)(15.0765,49.9998)(15.1265,49.9998)(15.1765,49.9998)(15.2265,49.9998)(15.2765,49.9998)(15.3265,49.9998)(15.3765,49.9998)(15.4265,49.9998)(15.4765,49.9998)(15.5265,49.9998)(15.5765,49.9998)(15.6265,49.9998)(15.6765,49.9998)(15.7265,49.9998)(15.7765,49.9998)(15.8265,49.9998)(15.8765,49.9998)(15.9265,49.9998)(15.9765,49.9998)(16.0265,49.9998)(16.0765,49.9998)(16.1265,49.9998)(16.1765,49.9998)(16.2265,49.9998)(16.2765,49.9998)(16.3265,49.9998)(16.3765,49.9998)(16.4265,49.9999)(16.4765,49.9999)(16.5265,49.9999)(16.5765,49.9999)(16.6265,49.9999)(16.6765,49.9999)(16.7265,49.9999)(16.7765,49.9999)(16.8265,49.9999)(16.8765,49.9999)(16.9265,49.9999)(16.9765,49.9999)(17.0265,49.9999)(17.0765,49.9999)(17.1265,49.9999)(17.1765,49.9999)(17.2265,49.9999)(17.2765,49.9999)(17.3265,49.9999)(17.3765,49.9999)(17.4265,49.9999)(17.4765,49.9999)(17.5265,49.9999)(17.5765,49.9999)(17.6265,49.9999)(17.6765,49.9999)(17.7265,49.9999)(17.7765,49.9999)(17.8265,49.9999)(17.8765,49.9999)(17.9265,49.9999)(17.9765,49.9999)(18.0265,49.9999)(18.0765,49.9999)(18.1265,49.9999)(18.1765,49.9999)(18.2265,49.9999)(18.2765,49.9999)(18.3265,49.9999)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0025)(1.32647,50.0027)(1.37647,50.0029)(1.42647,50.0032)(1.47647,50.0034)(1.52647,50.0036)(1.57647,50.0039)(1.62647,50.0041)(1.67647,50.0044)(1.72647,50.0046)(1.77647,50.0049)(1.82647,50.0051)(1.87647,50.0053)(1.92647,50.0056)(1.97647,50.0058)(2.02647,50.006)(2.07647,50.0062)(2.12647,50.0064)(2.17647,50.0067)(2.22647,50.0068)(2.27647,50.007)(2.32647,50.0072)(2.37647,50.0074)(2.42647,50.0076)(2.47647,50.0077)(2.52647,50.0079)(2.57647,50.008)(2.62647,50.0082)(2.67647,50.0083)(2.72647,50.0085)(2.77647,50.0086)(2.82647,50.0087)(2.87647,50.0088)(2.92647,50.009)(2.97647,50.0091)(3.02647,50.0092)(3.07647,50.0093)(3.12647,50.0094)(3.17647,50.0095)(3.22647,50.0096)(3.27647,50.0096)(3.32647,50.0097)(3.37647,50.0098)(3.42647,50.0098)(3.47647,50.0099)(3.52647,50.0099)(3.57647,50.01)(3.62647,50.01)(3.67647,50.01)(3.72647,50.01)(3.77647,50.0101)(3.82647,50.01)(3.87647,50.01)(3.92647,50.01)(3.97647,50.01)(4.02647,50.01)(4.07647,50.0099)(4.12647,50.0099)(4.17647,50.0098)(4.22647,50.0098)(4.27647,50.0097)(4.32647,50.0097)(4.37647,50.0096)(4.42647,50.0095)(4.47647,50.0094)(4.52647,50.0094)(4.57647,50.0093)(4.62647,50.0092)(4.67647,50.0091)(4.72647,50.009)(4.77647,50.0089)(4.82647,50.0088)(4.87647,50.0087)(4.92647,50.0086)(4.97647,50.0085)(5.02647,50.0084)(5.07647,50.0083)(5.12647,50.0082)(5.17647,50.0081)(5.22647,50.008)(5.27647,50.0079)(5.32647,50.0078)(5.37647,50.0077)(5.42647,50.0076)(5.47647,50.0074)(5.52647,50.0073)(5.57647,50.0072)(5.62647,50.007)(5.67647,50.0069)(5.72647,50.0068)(5.77647,50.0066)(5.82647,50.0065)(5.87647,50.0063)(5.92647,50.0062)(5.97647,50.006)(6.02647,50.0059)(6.07647,50.0057)(6.12647,50.0056)(6.17647,50.0054)(6.22647,50.0053)(6.27647,50.0051)(6.32647,50.005)(6.37647,50.0048)(6.42647,50.0047)(6.47647,50.0045)(6.52647,50.0044)(6.57647,50.0042)(6.62647,50.0041)(6.67647,50.0039)(6.72647,50.0038)(6.77647,50.0037)(6.82647,50.0035)(6.87647,50.0034)(6.92647,50.0033)(6.97647,50.0031)(7.02647,50.003)(7.07647,50.0029)(7.12647,50.0028)(7.17647,50.0027)(7.22647,50.0025)(7.27647,50.0024)(7.32647,50.0023)(7.37647,50.0022)(7.42647,50.0021)(7.47647,50.002)(7.52647,50.0019)(7.57647,50.0018)(7.62647,50.0017)(7.67647,50.0016)(7.72647,50.0015)(7.77647,50.0014)(7.82647,50.0013)(7.87647,50.0012)(7.92647,50.0011)(7.97647,50.001)(8.02647,50.0009)(8.07647,50.0008)(8.12647,50.0007)(8.17647,50.0006)(8.22647,50.0005)(8.27647,50.0005)(8.32647,50.0004)(8.37647,50.0003)(8.42647,50.0003)(8.47647,50.0002)(8.52647,50.0001)(8.57647,50.0001)(8.62647,50)(8.67647,50)(8.72647,49.9999)(8.77647,49.9999)(8.82647,49.9998)(8.87647,49.9998)(8.92647,49.9997)(8.97647,49.9997)(9.02647,49.9996)(9.07647,49.9996)(9.12647,49.9996)(9.17647,49.9995)(9.22647,49.9995)(9.27647,49.9995)(9.32647,49.9994)(9.37647,49.9994)(9.42647,49.9994)(9.47647,49.9994)(9.52647,49.9993)(9.57647,49.9993)(9.62647,49.9993)(9.67647,49.9993)(9.72647,49.9993)(9.77647,49.9992)(9.82647,49.9992)(9.87647,49.9992)(9.92647,49.9992)(9.97647,49.9992)(10.0265,49.9992)(10.0765,49.9992)(10.1265,49.9992)(10.1765,49.9991)(10.2265,49.9991)(10.2765,49.9991)(10.3265,49.9991)(10.3765,49.9991)(10.4265,49.9991)(10.4765,49.9991)(10.5265,49.9991)(10.5765,49.9991)(10.6265,49.9991)(10.6765,49.9991)(10.7265,49.9991)(10.7765,49.9991)(10.8265,49.9991)(10.8765,49.9991)(10.9265,49.9991)(10.9765,49.9991)(11.0265,49.9992)(11.0765,49.9992)(11.1265,49.9992)(11.1765,49.9992)(11.2265,49.9992)(11.2765,49.9992)(11.3265,49.9992)(11.3765,49.9992)(11.4265,49.9992)(11.4765,49.9992)(11.5265,49.9992)(11.5765,49.9992)(11.6265,49.9993)(11.6765,49.9993)(11.7265,49.9993)(11.7765,49.9993)(11.8265,49.9993)(11.8765,49.9993)(11.9265,49.9993)(11.9765,49.9993)(12.0265,49.9993)(12.0765,49.9993)(12.1265,49.9994)(12.1765,49.9994)(12.2265,49.9994)(12.2765,49.9994)(12.3265,49.9994)(12.3765,49.9994)(12.4265,49.9994)(12.4765,49.9994)(12.5265,49.9994)(12.5765,49.9995)(12.6265,49.9995)(12.6765,49.9995)(12.7265,49.9995)(12.7765,49.9995)(12.8265,49.9995)(12.8765,49.9995)(12.9265,49.9995)(12.9765,49.9996)(13.0265,49.9996)(13.0765,49.9996)(13.1265,49.9996)(13.1765,49.9996)(13.2265,49.9996)(13.2765,49.9996)(13.3265,49.9996)(13.3765,49.9996)(13.4265,49.9997)(13.4765,49.9997)(13.5265,49.9997)(13.5765,49.9997)(13.6265,49.9997)(13.6765,49.9997)(13.7265,49.9997)(13.7765,49.9997)(13.8265,49.9997)(13.8765,49.9997)(13.9265,49.9997)(13.9765,49.9997)(14.0265,49.9997)(14.0765,49.9997)(14.1265,49.9997)(14.1765,49.9997)(14.2265,49.9998)(14.2765,49.9998)(14.3265,49.9998)(14.3765,49.9998)(14.4265,49.9998)(14.4765,49.9998)(14.5265,49.9998)(14.5765,49.9998)(14.6265,49.9998)(14.6765,49.9998)(14.7265,49.9998)(14.7765,49.9998)(14.8265,49.9998)(14.8765,49.9998)(14.9265,49.9998)(14.9765,49.9998)(15.0265,49.9998)(15.0765,49.9998)(15.1265,49.9998)(15.1765,49.9998)(15.2265,49.9998)(15.2765,49.9998)(15.3265,49.9998)(15.3765,49.9998)(15.4265,49.9998)(15.4765,49.9998)(15.5265,49.9998)(15.5765,49.9998)(15.6265,49.9998)(15.6765,49.9998)(15.7265,49.9998)(15.7765,49.9998)(15.8265,49.9998)(15.8765,49.9998)(15.9265,49.9998)(15.9765,49.9998)(16.0265,49.9998)(16.0765,49.9998)(16.1265,49.9998)(16.1765,49.9999)(16.2265,49.9999)(16.2765,49.9999)(16.3265,49.9999)(16.3765,49.9999)(16.4265,49.9999)(16.4765,49.9999)(16.5265,49.9999)(16.5765,49.9999)(16.6265,49.9999)(16.6765,49.9999)(16.7265,49.9999)(16.7765,49.9999)(16.8265,49.9999)(16.8765,49.9999)(16.9265,49.9999)(16.9765,49.9999)(17.0265,49.9999)(17.0765,49.9999)(17.1265,49.9999)(17.1765,49.9999)(17.2265,49.9999)(17.2765,49.9999)(17.3265,49.9999)(17.3765,49.9999)(17.4265,49.9999)(17.4765,49.9999)(17.5265,49.9999)(17.5765,49.9999)(17.6265,49.9999)(17.6765,49.9999)(17.7265,49.9999)(17.7765,49.9999)(17.8265,49.9999)(17.8765,49.9999)(17.9265,49.9999)(17.9765,49.9999)(18.0265,49.9999)(18.0765,49.9999)(18.1265,49.9999)(18.1765,49.9999)(18.2265,49.9999)(18.2765,49.9999)(18.3265,49.9999)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0036)(1.52647,50.0039)(1.57647,50.0042)(1.62647,50.0045)(1.67647,50.0048)(1.72647,50.0052)(1.77647,50.0055)(1.82647,50.0058)(1.87647,50.0061)(1.92647,50.0065)(1.97647,50.0068)(2.02647,50.0071)(2.07647,50.0075)(2.12647,50.0078)(2.17647,50.0081)(2.22647,50.0085)(2.27647,50.0088)(2.32647,50.0091)(2.37647,50.0094)(2.42647,50.0097)(2.47647,50.01)(2.52647,50.0103)(2.57647,50.0106)(2.62647,50.0109)(2.67647,50.0112)(2.72647,50.0115)(2.77647,50.0117)(2.82647,50.012)(2.87647,50.0122)(2.92647,50.0125)(2.97647,50.0127)(3.02647,50.0129)(3.07647,50.0131)(3.12647,50.0133)(3.17647,50.0135)(3.22647,50.0137)(3.27647,50.0139)(3.32647,50.0141)(3.37647,50.0143)(3.42647,50.0144)(3.47647,50.0146)(3.52647,50.0147)(3.57647,50.0149)(3.62647,50.015)(3.67647,50.0151)(3.72647,50.0153)(3.77647,50.0154)(3.82647,50.0155)(3.87647,50.0156)(3.92647,50.0157)(3.97647,50.0158)(4.02647,50.0159)(4.07647,50.016)(4.12647,50.016)(4.17647,50.0161)(4.22647,50.0161)(4.27647,50.0162)(4.32647,50.0162)(4.37647,50.0163)(4.42647,50.0163)(4.47647,50.0163)(4.52647,50.0163)(4.57647,50.0163)(4.62647,50.0163)(4.67647,50.0162)(4.72647,50.0162)(4.77647,50.0161)(4.82647,50.0161)(4.87647,50.016)(4.92647,50.0159)(4.97647,50.0158)(5.02647,50.0157)(5.07647,50.0155)(5.12647,50.0154)(5.17647,50.0152)(5.22647,50.0151)(5.27647,50.0149)(5.32647,50.0147)(5.37647,50.0145)(5.42647,50.0143)(5.47647,50.0141)(5.52647,50.0138)(5.57647,50.0136)(5.62647,50.0134)(5.67647,50.0131)(5.72647,50.0129)(5.77647,50.0126)(5.82647,50.0123)(5.87647,50.0121)(5.92647,50.0118)(5.97647,50.0115)(6.02647,50.0112)(6.07647,50.0109)(6.12647,50.0107)(6.17647,50.0104)(6.22647,50.0101)(6.27647,50.0098)(6.32647,50.0095)(6.37647,50.0093)(6.42647,50.009)(6.47647,50.0087)(6.52647,50.0084)(6.57647,50.0082)(6.62647,50.0079)(6.67647,50.0077)(6.72647,50.0074)(6.77647,50.0072)(6.82647,50.0069)(6.87647,50.0067)(6.92647,50.0064)(6.97647,50.0062)(7.02647,50.006)(7.07647,50.0058)(7.12647,50.0056)(7.17647,50.0054)(7.22647,50.0052)(7.27647,50.005)(7.32647,50.0048)(7.37647,50.0046)(7.42647,50.0044)(7.47647,50.0043)(7.52647,50.0041)(7.57647,50.004)(7.62647,50.0038)(7.67647,50.0037)(7.72647,50.0035)(7.77647,50.0034)(7.82647,50.0032)(7.87647,50.0031)(7.92647,50.003)(7.97647,50.0028)(8.02647,50.0027)(8.07647,50.0026)(8.12647,50.0025)(8.17647,50.0024)(8.22647,50.0023)(8.27647,50.0022)(8.32647,50.0021)(8.37647,50.002)(8.42647,50.0019)(8.47647,50.0018)(8.52647,50.0017)(8.57647,50.0016)(8.62647,50.0015)(8.67647,50.0014)(8.72647,50.0013)(8.77647,50.0013)(8.82647,50.0012)(8.87647,50.0011)(8.92647,50.001)(8.97647,50.001)(9.02647,50.0009)(9.07647,50.0008)(9.12647,50.0008)(9.17647,50.0007)(9.22647,50.0006)(9.27647,50.0006)(9.32647,50.0005)(9.37647,50.0005)(9.42647,50.0004)(9.47647,50.0003)(9.52647,50.0003)(9.57647,50.0002)(9.62647,50.0002)(9.67647,50.0002)(9.72647,50.0001)(9.77647,50.0001)(9.82647,50)(9.87647,50)(9.92647,50)(9.97647,49.9999)(10.0265,49.9999)(10.0765,49.9999)(10.1265,49.9998)(10.1765,49.9998)(10.2265,49.9998)(10.2765,49.9997)(10.3265,49.9997)(10.3765,49.9997)(10.4265,49.9997)(10.4765,49.9996)(10.5265,49.9996)(10.5765,49.9996)(10.6265,49.9996)(10.6765,49.9995)(10.7265,49.9995)(10.7765,49.9995)(10.8265,49.9995)(10.8765,49.9995)(10.9265,49.9995)(10.9765,49.9994)(11.0265,49.9994)(11.0765,49.9994)(11.1265,49.9994)(11.1765,49.9994)(11.2265,49.9994)(11.2765,49.9994)(11.3265,49.9993)(11.3765,49.9993)(11.4265,49.9993)(11.4765,49.9993)(11.5265,49.9993)(11.5765,49.9993)(11.6265,49.9993)(11.6765,49.9993)(11.7265,49.9993)(11.7765,49.9993)(11.8265,49.9993)(11.8765,49.9992)(11.9265,49.9992)(11.9765,49.9992)(12.0265,49.9992)(12.0765,49.9992)(12.1265,49.9992)(12.1765,49.9992)(12.2265,49.9992)(12.2765,49.9992)(12.3265,49.9992)(12.3765,49.9992)(12.4265,49.9992)(12.4765,49.9992)(12.5265,49.9992)(12.5765,49.9992)(12.6265,49.9992)(12.6765,49.9992)(12.7265,49.9992)(12.7765,49.9992)(12.8265,49.9992)(12.8765,49.9992)(12.9265,49.9993)(12.9765,49.9993)(13.0265,49.9993)(13.0765,49.9993)(13.1265,49.9993)(13.1765,49.9993)(13.2265,49.9993)(13.2765,49.9993)(13.3265,49.9993)(13.3765,49.9993)(13.4265,49.9993)(13.4765,49.9994)(13.5265,49.9994)(13.5765,49.9994)(13.6265,49.9994)(13.6765,49.9994)(13.7265,49.9994)(13.7765,49.9994)(13.8265,49.9994)(13.8765,49.9994)(13.9265,49.9995)(13.9765,49.9995)(14.0265,49.9995)(14.0765,49.9995)(14.1265,49.9995)(14.1765,49.9995)(14.2265,49.9995)(14.2765,49.9995)(14.3265,49.9995)(14.3765,49.9996)(14.4265,49.9996)(14.4765,49.9996)(14.5265,49.9996)(14.5765,49.9996)(14.6265,49.9996)(14.6765,49.9996)(14.7265,49.9996)(14.7765,49.9996)(14.8265,49.9996)(14.8765,49.9996)(14.9265,49.9996)(14.9765,49.9996)(15.0265,49.9997)(15.0765,49.9997)(15.1265,49.9997)(15.1765,49.9997)(15.2265,49.9997)(15.2765,49.9997)(15.3265,49.9997)(15.3765,49.9997)(15.4265,49.9997)(15.4765,49.9997)(15.5265,49.9997)(15.5765,49.9997)(15.6265,49.9997)(15.6765,49.9997)(15.7265,49.9997)(15.7765,49.9997)(15.8265,49.9997)(15.8765,49.9997)(15.9265,49.9997)(15.9765,49.9997)(16.0265,49.9997)(16.0765,49.9997)(16.1265,49.9997)(16.1765,49.9997)(16.2265,49.9997)(16.2765,49.9997)(16.3265,49.9997)(16.3765,49.9997)(16.4265,49.9997)(16.4765,49.9998)(16.5265,49.9998)(16.5765,49.9998)(16.6265,49.9998)(16.6765,49.9998)(16.7265,49.9998)(16.7765,49.9998)(16.8265,49.9998)(16.8765,49.9998)(16.9265,49.9998)(16.9765,49.9998)(17.0265,49.9998)(17.0765,49.9998)(17.1265,49.9998)(17.1765,49.9998)(17.2265,49.9998)(17.2765,49.9998)(17.3265,49.9998)(17.3765,49.9998)(17.4265,49.9998)(17.4765,49.9998)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9999)(18.3265,49.9999)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0024)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0037)(1.52647,50.004)(1.57647,50.0043)(1.62647,50.0046)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0056)(1.82647,50.0059)(1.87647,50.0062)(1.92647,50.0066)(1.97647,50.0069)(2.02647,50.0073)(2.07647,50.0077)(2.12647,50.008)(2.17647,50.0084)(2.22647,50.0087)(2.27647,50.0091)(2.32647,50.0095)(2.37647,50.0098)(2.42647,50.0102)(2.47647,50.0105)(2.52647,50.0109)(2.57647,50.0112)(2.62647,50.0115)(2.67647,50.0119)(2.72647,50.0122)(2.77647,50.0125)(2.82647,50.0128)(2.87647,50.0131)(2.92647,50.0133)(2.97647,50.0136)(3.02647,50.0139)(3.07647,50.0141)(3.12647,50.0143)(3.17647,50.0145)(3.22647,50.0147)(3.27647,50.0149)(3.32647,50.0151)(3.37647,50.0152)(3.42647,50.0154)(3.47647,50.0155)(3.52647,50.0156)(3.57647,50.0157)(3.62647,50.0158)(3.67647,50.0159)(3.72647,50.0159)(3.77647,50.016)(3.82647,50.016)(3.87647,50.016)(3.92647,50.016)(3.97647,50.016)(4.02647,50.0159)(4.07647,50.0159)(4.12647,50.0158)(4.17647,50.0158)(4.22647,50.0157)(4.27647,50.0156)(4.32647,50.0155)(4.37647,50.0153)(4.42647,50.0152)(4.47647,50.0151)(4.52647,50.0149)(4.57647,50.0148)(4.62647,50.0146)(4.67647,50.0144)(4.72647,50.0143)(4.77647,50.0141)(4.82647,50.0139)(4.87647,50.0137)(4.92647,50.0135)(4.97647,50.0133)(5.02647,50.0131)(5.07647,50.0129)(5.12647,50.0127)(5.17647,50.0125)(5.22647,50.0122)(5.27647,50.012)(5.32647,50.0118)(5.37647,50.0116)(5.42647,50.0114)(5.47647,50.0112)(5.52647,50.011)(5.57647,50.0108)(5.62647,50.0106)(5.67647,50.0104)(5.72647,50.0102)(5.77647,50.01)(5.82647,50.0098)(5.87647,50.0096)(5.92647,50.0094)(5.97647,50.0092)(6.02647,50.009)(6.07647,50.0088)(6.12647,50.0087)(6.17647,50.0085)(6.22647,50.0083)(6.27647,50.0081)(6.32647,50.008)(6.37647,50.0078)(6.42647,50.0076)(6.47647,50.0075)(6.52647,50.0073)(6.57647,50.0072)(6.62647,50.007)(6.67647,50.0069)(6.72647,50.0067)(6.77647,50.0066)(6.82647,50.0064)(6.87647,50.0063)(6.92647,50.0062)(6.97647,50.006)(7.02647,50.0059)(7.07647,50.0058)(7.12647,50.0056)(7.17647,50.0055)(7.22647,50.0054)(7.27647,50.0052)(7.32647,50.0051)(7.37647,50.005)(7.42647,50.0049)(7.47647,50.0047)(7.52647,50.0046)(7.57647,50.0045)(7.62647,50.0044)(7.67647,50.0043)(7.72647,50.0041)(7.77647,50.004)(7.82647,50.0039)(7.87647,50.0038)(7.92647,50.0037)(7.97647,50.0036)(8.02647,50.0034)(8.07647,50.0033)(8.12647,50.0032)(8.17647,50.0031)(8.22647,50.003)(8.27647,50.0029)(8.32647,50.0028)(8.37647,50.0027)(8.42647,50.0025)(8.47647,50.0024)(8.52647,50.0023)(8.57647,50.0022)(8.62647,50.0021)(8.67647,50.002)(8.72647,50.0019)(8.77647,50.0018)(8.82647,50.0017)(8.87647,50.0016)(8.92647,50.0015)(8.97647,50.0015)(9.02647,50.0014)(9.07647,50.0013)(9.12647,50.0012)(9.17647,50.0011)(9.22647,50.001)(9.27647,50.001)(9.32647,50.0009)(9.37647,50.0008)(9.42647,50.0007)(9.47647,50.0007)(9.52647,50.0006)(9.57647,50.0005)(9.62647,50.0005)(9.67647,50.0004)(9.72647,50.0004)(9.77647,50.0003)(9.82647,50.0003)(9.87647,50.0002)(9.92647,50.0002)(9.97647,50.0001)(10.0265,50.0001)(10.0765,50)(10.1265,50)(10.1765,50)(10.2265,50)(10.2765,49.9999)(10.3265,49.9999)(10.3765,49.9999)(10.4265,49.9999)(10.4765,49.9998)(10.5265,49.9998)(10.5765,49.9998)(10.6265,49.9998)(10.6765,49.9998)(10.7265,49.9998)(10.7765,49.9998)(10.8265,49.9997)(10.8765,49.9997)(10.9265,49.9997)(10.9765,49.9997)(11.0265,49.9997)(11.0765,49.9997)(11.1265,49.9997)(11.1765,49.9997)(11.2265,49.9997)(11.2765,49.9997)(11.3265,49.9997)(11.3765,49.9997)(11.4265,49.9997)(11.4765,49.9997)(11.5265,49.9997)(11.5765,49.9998)(11.6265,49.9998)(11.6765,49.9998)(11.7265,49.9998)(11.7765,49.9998)(11.8265,49.9998)(11.8765,49.9998)(11.9265,49.9998)(11.9765,49.9998)(12.0265,49.9998)(12.0765,49.9998)(12.1265,49.9998)(12.1765,49.9998)(12.2265,49.9998)(12.2765,49.9998)(12.3265,49.9998)(12.3765,49.9998)(12.4265,49.9998)(12.4765,49.9998)(12.5265,49.9999)(12.5765,49.9999)(12.6265,49.9999)(12.6765,49.9999)(12.7265,49.9999)(12.7765,49.9999)(12.8265,49.9999)(12.8765,49.9999)(12.9265,49.9999)(12.9765,49.9999)(13.0265,49.9999)(13.0765,49.9999)(13.1265,49.9999)(13.1765,49.9999)(13.2265,49.9999)(13.2765,49.9999)(13.3265,49.9999)(13.3765,49.9999)(13.4265,49.9999)(13.4765,49.9999)(13.5265,49.9999)(13.5765,49.9999)(13.6265,49.9999)(13.6765,49.9999)(13.7265,49.9999)(13.7765,49.9999)(13.8265,49.9999)(13.8765,49.9999)(13.9265,49.9999)(13.9765,49.9999)(14.0265,49.9999)(14.0765,49.9999)(14.1265,49.9999)(14.1765,49.9999)(14.2265,49.9999)(14.2765,49.9999)(14.3265,49.9999)(14.3765,49.9999)(14.4265,49.9999)(14.4765,49.9999)(14.5265,49.9999)(14.5765,49.9999)(14.6265,49.9999)(14.6765,49.9999)(14.7265,49.9999)(14.7765,49.9999)(14.8265,49.9999)(14.8765,49.9999)(14.9265,49.9999)(14.9765,49.9999)(15.0265,49.9999)(15.0765,49.9999)(15.1265,49.9999)(15.1765,49.9999)(15.2265,50)(15.2765,50)(15.3265,50)(15.3765,50)(15.4265,50)(15.4765,50)(15.5265,50)(15.5765,50)(15.6265,50)(15.6765,50)(15.7265,50)(15.7765,50)(15.8265,50)(15.8765,50)(15.9265,50)(15.9765,50)(16.0265,50)(16.0765,50)(16.1265,50)(16.1765,50)(16.2265,50)(16.2765,50)(16.3265,50)(16.3765,50)(16.4265,50)(16.4765,50)(16.5265,50)(16.5765,50)(16.6265,49.9999)(16.6765,49.9999)(16.7265,49.9999)(16.7765,49.9999)(16.8265,49.9999)(16.8765,49.9999)(16.9265,49.9999)(16.9765,49.9999)(17.0265,49.9999)(17.0765,49.9999)(17.1265,49.9999)(17.1765,49.9999)(17.2265,49.9999)(17.2765,49.9999)(17.3265,49.9999)(17.3765,49.9999)(17.4265,49.9999)(17.4765,49.9999)(17.5265,49.9999)(17.5765,49.9999)(17.6265,49.9999)(17.6765,50)(17.7265,50)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0037)(1.52647,50.0039)(1.57647,50.0042)(1.62647,50.0045)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0055)(1.82647,50.0058)(1.87647,50.0062)(1.92647,50.0065)(1.97647,50.0068)(2.02647,50.0072)(2.07647,50.0075)(2.12647,50.0078)(2.17647,50.0082)(2.22647,50.0085)(2.27647,50.0088)(2.32647,50.0091)(2.37647,50.0094)(2.42647,50.0098)(2.47647,50.0101)(2.52647,50.0103)(2.57647,50.0106)(2.62647,50.0109)(2.67647,50.0112)(2.72647,50.0114)(2.77647,50.0116)(2.82647,50.0119)(2.87647,50.0121)(2.92647,50.0123)(2.97647,50.0124)(3.02647,50.0126)(3.07647,50.0128)(3.12647,50.0129)(3.17647,50.013)(3.22647,50.0131)(3.27647,50.0132)(3.32647,50.0133)(3.37647,50.0134)(3.42647,50.0134)(3.47647,50.0135)(3.52647,50.0135)(3.57647,50.0135)(3.62647,50.0135)(3.67647,50.0135)(3.72647,50.0135)(3.77647,50.0135)(3.82647,50.0134)(3.87647,50.0134)(3.92647,50.0134)(3.97647,50.0133)(4.02647,50.0132)(4.07647,50.0132)(4.12647,50.0131)(4.17647,50.013)(4.22647,50.013)(4.27647,50.0129)(4.32647,50.0128)(4.37647,50.0127)(4.42647,50.0127)(4.47647,50.0126)(4.52647,50.0125)(4.57647,50.0124)(4.62647,50.0124)(4.67647,50.0123)(4.72647,50.0122)(4.77647,50.0122)(4.82647,50.0121)(4.87647,50.0121)(4.92647,50.012)(4.97647,50.012)(5.02647,50.0119)(5.07647,50.0119)(5.12647,50.0118)(5.17647,50.0118)(5.22647,50.0118)(5.27647,50.0118)(5.32647,50.0117)(5.37647,50.0117)(5.42647,50.0117)(5.47647,50.0117)(5.52647,50.0117)(5.57647,50.0117)(5.62647,50.0116)(5.67647,50.0116)(5.72647,50.0116)(5.77647,50.0116)(5.82647,50.0116)(5.87647,50.0116)(5.92647,50.0116)(5.97647,50.0116)(6.02647,50.0116)(6.07647,50.0115)(6.12647,50.0115)(6.17647,50.0115)(6.22647,50.0115)(6.27647,50.0114)(6.32647,50.0114)(6.37647,50.0113)(6.42647,50.0113)(6.47647,50.0112)(6.52647,50.0112)(6.57647,50.0111)(6.62647,50.011)(6.67647,50.011)(6.72647,50.0109)(6.77647,50.0108)(6.82647,50.0107)(6.87647,50.0106)(6.92647,50.0105)(6.97647,50.0104)(7.02647,50.0102)(7.07647,50.0101)(7.12647,50.01)(7.17647,50.0098)(7.22647,50.0097)(7.27647,50.0096)(7.32647,50.0094)(7.37647,50.0093)(7.42647,50.0091)(7.47647,50.0089)(7.52647,50.0088)(7.57647,50.0086)(7.62647,50.0084)(7.67647,50.0083)(7.72647,50.0081)(7.77647,50.0079)(7.82647,50.0077)(7.87647,50.0076)(7.92647,50.0074)(7.97647,50.0072)(8.02647,50.007)(8.07647,50.0069)(8.12647,50.0067)(8.17647,50.0065)(8.22647,50.0064)(8.27647,50.0062)(8.32647,50.006)(8.37647,50.0059)(8.42647,50.0057)(8.47647,50.0056)(8.52647,50.0054)(8.57647,50.0052)(8.62647,50.0051)(8.67647,50.005)(8.72647,50.0048)(8.77647,50.0047)(8.82647,50.0045)(8.87647,50.0044)(8.92647,50.0043)(8.97647,50.0042)(9.02647,50.004)(9.07647,50.0039)(9.12647,50.0038)(9.17647,50.0037)(9.22647,50.0036)(9.27647,50.0035)(9.32647,50.0034)(9.37647,50.0033)(9.42647,50.0032)(9.47647,50.0031)(9.52647,50.003)(9.57647,50.0029)(9.62647,50.0029)(9.67647,50.0028)(9.72647,50.0027)(9.77647,50.0026)(9.82647,50.0026)(9.87647,50.0025)(9.92647,50.0024)(9.97647,50.0024)(10.0265,50.0023)(10.0765,50.0023)(10.1265,50.0022)(10.1765,50.0021)(10.2265,50.0021)(10.2765,50.002)(10.3265,50.002)(10.3765,50.0019)(10.4265,50.0019)(10.4765,50.0019)(10.5265,50.0018)(10.5765,50.0018)(10.6265,50.0017)(10.6765,50.0017)(10.7265,50.0017)(10.7765,50.0016)(10.8265,50.0016)(10.8765,50.0016)(10.9265,50.0015)(10.9765,50.0015)(11.0265,50.0015)(11.0765,50.0015)(11.1265,50.0014)(11.1765,50.0014)(11.2265,50.0014)(11.2765,50.0014)(11.3265,50.0014)(11.3765,50.0013)(11.4265,50.0013)(11.4765,50.0013)(11.5265,50.0013)(11.5765,50.0013)(11.6265,50.0013)(11.6765,50.0013)(11.7265,50.0012)(11.7765,50.0012)(11.8265,50.0012)(11.8765,50.0012)(11.9265,50.0012)(11.9765,50.0012)(12.0265,50.0012)(12.0765,50.0012)(12.1265,50.0012)(12.1765,50.0012)(12.2265,50.0012)(12.2765,50.0012)(12.3265,50.0012)(12.3765,50.0011)(12.4265,50.0011)(12.4765,50.0011)(12.5265,50.0011)(12.5765,50.0011)(12.6265,50.0011)(12.6765,50.0011)(12.7265,50.0011)(12.7765,50.0011)(12.8265,50.0011)(12.8765,50.0011)(12.9265,50.0011)(12.9765,50.0011)(13.0265,50.0011)(13.0765,50.0011)(13.1265,50.0011)(13.1765,50.001)(13.2265,50.001)(13.2765,50.001)(13.3265,50.001)(13.3765,50.001)(13.4265,50.001)(13.4765,50.001)(13.5265,50.001)(13.5765,50.001)(13.6265,50.001)(13.6765,50.001)(13.7265,50.0009)(13.7765,50.0009)(13.8265,50.0009)(13.8765,50.0009)(13.9265,50.0009)(13.9765,50.0009)(14.0265,50.0009)(14.0765,50.0009)(14.1265,50.0008)(14.1765,50.0008)(14.2265,50.0008)(14.2765,50.0008)(14.3265,50.0008)(14.3765,50.0008)(14.4265,50.0008)(14.4765,50.0007)(14.5265,50.0007)(14.5765,50.0007)(14.6265,50.0007)(14.6765,50.0007)(14.7265,50.0007)(14.7765,50.0007)(14.8265,50.0007)(14.8765,50.0006)(14.9265,50.0006)(14.9765,50.0006)(15.0265,50.0006)(15.0765,50.0006)(15.1265,50.0006)(15.1765,50.0006)(15.2265,50.0006)(15.2765,50.0006)(15.3265,50.0005)(15.3765,50.0005)(15.4265,50.0005)(15.4765,50.0005)(15.5265,50.0005)(15.5765,50.0005)(15.6265,50.0005)(15.6765,50.0005)(15.7265,50.0005)(15.7765,50.0005)(15.8265,50.0005)(15.8765,50.0005)(15.9265,50.0004)(15.9765,50.0004)(16.0265,50.0004)(16.0765,50.0004)(16.1265,50.0004)(16.1765,50.0004)(16.2265,50.0004)(16.2765,50.0004)(16.3265,50.0004)(16.3765,50.0004)(16.4265,50.0004)(16.4765,50.0004)(16.5265,50.0004)(16.5765,50.0004)(16.6265,50.0004)(16.6765,50.0004)(16.7265,50.0004)(16.7765,50.0004)(16.8265,50.0004)(16.8765,50.0004)(16.9265,50.0004)(16.9765,50.0004)(17.0265,50.0004)(17.0765,50.0004)(17.1265,50.0004)(17.1765,50.0004)(17.2265,50.0003)(17.2765,50.0003)(17.3265,50.0003)(17.3765,50.0003)(17.4265,50.0003)(17.4765,50.0003)(17.5265,50.0003)(17.5765,50.0003)(17.6265,50.0003)(17.6765,50.0003)(17.7265,50.0003)(17.7765,50.0003)(17.8265,50.0003)(17.8765,50.0003)(17.9265,50.0003)(17.9765,50.0003)(18.0265,50.0003)(18.0765,50.0003)(18.1265,50.0003)(18.1765,50.0003)(18.2265,50.0003)(18.2765,50.0003)(18.3265,50.0003)(18.3765,50.0003)(18.4265,50.0003)(18.4765,50.0003)(18.5265,50.0003)(18.5765,50.0003)(18.6265,50.0003)(18.6765,50.0002)(18.7265,50.0002)(18.7765,50.0002)(18.8265,50.0002)(18.8765,50.0002)(18.9265,50.0002)(18.9765,50.0002)(19.0265,50.0002)(19.0765,50.0002)(19.1265,50.0002)(19.1765,50.0002)(19.2265,50.0002)(19.2765,50.0002)(19.3265,50.0002)(19.3765,50.0002)(19.4265,50.0002)(19.4765,50.0002)(19.5265,50.0002)(19.5765,50.0002)(19.6265,50.0002)(19.6765,50.0002)(19.7265,50.0002)(19.7765,50.0002)(19.8265,50.0002)(19.8765,50.0002)(19.9265,50.0002)(19.9765,50.0002) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0024)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0037)(1.52647,50.004)(1.57647,50.0043)(1.62647,50.0046)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0056)(1.82647,50.0059)(1.87647,50.0063)(1.92647,50.0067)(1.97647,50.007)(2.02647,50.0074)(2.07647,50.0078)(2.12647,50.0082)(2.17647,50.0085)(2.22647,50.0089)(2.27647,50.0093)(2.32647,50.0097)(2.37647,50.0101)(2.42647,50.0105)(2.47647,50.0109)(2.52647,50.0113)(2.57647,50.0117)(2.62647,50.0121)(2.67647,50.0125)(2.72647,50.0129)(2.77647,50.0133)(2.82647,50.0137)(2.87647,50.0141)(2.92647,50.0144)(2.97647,50.0148)(3.02647,50.0152)(3.07647,50.0155)(3.12647,50.0159)(3.17647,50.0163)(3.22647,50.0166)(3.27647,50.0169)(3.32647,50.0173)(3.37647,50.0176)(3.42647,50.0179)(3.47647,50.0182)(3.52647,50.0185)(3.57647,50.0188)(3.62647,50.019)(3.67647,50.0193)(3.72647,50.0195)(3.77647,50.0198)(3.82647,50.02)(3.87647,50.0202)(3.92647,50.0204)(3.97647,50.0206)(4.02647,50.0208)(4.07647,50.021)(4.12647,50.0211)(4.17647,50.0213)(4.22647,50.0214)(4.27647,50.0215)(4.32647,50.0216)(4.37647,50.0217)(4.42647,50.0218)(4.47647,50.0219)(4.52647,50.0219)(4.57647,50.0219)(4.62647,50.022)(4.67647,50.022)(4.72647,50.022)(4.77647,50.022)(4.82647,50.022)(4.87647,50.0219)(4.92647,50.0219)(4.97647,50.0218)(5.02647,50.0218)(5.07647,50.0217)(5.12647,50.0216)(5.17647,50.0215)(5.22647,50.0214)(5.27647,50.0213)(5.32647,50.0212)(5.37647,50.021)(5.42647,50.0209)(5.47647,50.0207)(5.52647,50.0206)(5.57647,50.0204)(5.62647,50.0203)(5.67647,50.0201)(5.72647,50.0199)(5.77647,50.0197)(5.82647,50.0195)(5.87647,50.0193)(5.92647,50.0191)(5.97647,50.0189)(6.02647,50.0187)(6.07647,50.0185)(6.12647,50.0183)(6.17647,50.0181)(6.22647,50.0178)(6.27647,50.0176)(6.32647,50.0174)(6.37647,50.0172)(6.42647,50.0169)(6.47647,50.0167)(6.52647,50.0165)(6.57647,50.0163)(6.62647,50.016)(6.67647,50.0158)(6.72647,50.0156)(6.77647,50.0153)(6.82647,50.0151)(6.87647,50.0149)(6.92647,50.0147)(6.97647,50.0144)(7.02647,50.0142)(7.07647,50.014)(7.12647,50.0138)(7.17647,50.0136)(7.22647,50.0134)(7.27647,50.0131)(7.32647,50.0129)(7.37647,50.0127)(7.42647,50.0125)(7.47647,50.0123)(7.52647,50.0121)(7.57647,50.0119)(7.62647,50.0117)(7.67647,50.0115)(7.72647,50.0113)(7.77647,50.0111)(7.82647,50.0109)(7.87647,50.0108)(7.92647,50.0106)(7.97647,50.0104)(8.02647,50.0102)(8.07647,50.01)(8.12647,50.0099)(8.17647,50.0097)(8.22647,50.0095)(8.27647,50.0093)(8.32647,50.0092)(8.37647,50.009)(8.42647,50.0089)(8.47647,50.0087)(8.52647,50.0085)(8.57647,50.0084)(8.62647,50.0082)(8.67647,50.0081)(8.72647,50.0079)(8.77647,50.0078)(8.82647,50.0076)(8.87647,50.0075)(8.92647,50.0073)(8.97647,50.0072)(9.02647,50.0071)(9.07647,50.0069)(9.12647,50.0068)(9.17647,50.0067)(9.22647,50.0065)(9.27647,50.0064)(9.32647,50.0063)(9.37647,50.0062)(9.42647,50.006)(9.47647,50.0059)(9.52647,50.0058)(9.57647,50.0057)(9.62647,50.0056)(9.67647,50.0055)(9.72647,50.0053)(9.77647,50.0052)(9.82647,50.0051)(9.87647,50.005)(9.92647,50.0049)(9.97647,50.0048)(10.0265,50.0047)(10.0765,50.0046)(10.1265,50.0045)(10.1765,50.0044)(10.2265,50.0043)(10.2765,50.0042)(10.3265,50.0042)(10.3765,50.0041)(10.4265,50.004)(10.4765,50.0039)(10.5265,50.0038)(10.5765,50.0037)(10.6265,50.0036)(10.6765,50.0036)(10.7265,50.0035)(10.7765,50.0034)(10.8265,50.0033)(10.8765,50.0033)(10.9265,50.0032)(10.9765,50.0031)(11.0265,50.0031)(11.0765,50.003)(11.1265,50.0029)(11.1765,50.0029)(11.2265,50.0028)(11.2765,50.0027)(11.3265,50.0027)(11.3765,50.0026)(11.4265,50.0026)(11.4765,50.0025)(11.5265,50.0025)(11.5765,50.0024)(11.6265,50.0024)(11.6765,50.0023)(11.7265,50.0022)(11.7765,50.0022)(11.8265,50.0022)(11.8765,50.0021)(11.9265,50.0021)(11.9765,50.002)(12.0265,50.002)(12.0765,50.0019)(12.1265,50.0019)(12.1765,50.0019)(12.2265,50.0018)(12.2765,50.0018)(12.3265,50.0017)(12.3765,50.0017)(12.4265,50.0017)(12.4765,50.0016)(12.5265,50.0016)(12.5765,50.0016)(12.6265,50.0015)(12.6765,50.0015)(12.7265,50.0015)(12.7765,50.0015)(12.8265,50.0014)(12.8765,50.0014)(12.9265,50.0014)(12.9765,50.0014)(13.0265,50.0013)(13.0765,50.0013)(13.1265,50.0013)(13.1765,50.0013)(13.2265,50.0012)(13.2765,50.0012)(13.3265,50.0012)(13.3765,50.0012)(13.4265,50.0012)(13.4765,50.0012)(13.5265,50.0011)(13.5765,50.0011)(13.6265,50.0011)(13.6765,50.0011)(13.7265,50.0011)(13.7765,50.0011)(13.8265,50.001)(13.8765,50.001)(13.9265,50.001)(13.9765,50.001)(14.0265,50.001)(14.0765,50.001)(14.1265,50.001)(14.1765,50.0009)(14.2265,50.0009)(14.2765,50.0009)(14.3265,50.0009)(14.3765,50.0009)(14.4265,50.0009)(14.4765,50.0009)(14.5265,50.0009)(14.5765,50.0009)(14.6265,50.0009)(14.6765,50.0008)(14.7265,50.0008)(14.7765,50.0008)(14.8265,50.0008)(14.8765,50.0008)(14.9265,50.0008)(14.9765,50.0008)(15.0265,50.0008)(15.0765,50.0008)(15.1265,50.0008)(15.1765,50.0007)(15.2265,50.0007)(15.2765,50.0007)(15.3265,50.0007)(15.3765,50.0007)(15.4265,50.0007)(15.4765,50.0007)(15.5265,50.0007)(15.5765,50.0007)(15.6265,50.0007)(15.6765,50.0007)(15.7265,50.0007)(15.7765,50.0006)(15.8265,50.0006)(15.8765,50.0006)(15.9265,50.0006)(15.9765,50.0006)(16.0265,50.0006)(16.0765,50.0006)(16.1265,50.0006)(16.1765,50.0006)(16.2265,50.0006)(16.2765,50.0006)(16.3265,50.0006)(16.3765,50.0005)(16.4265,50.0005)(16.4765,50.0005)(16.5265,50.0005)(16.5765,50.0005)(16.6265,50.0005)(16.6765,50.0005)(16.7265,50.0005)(16.7765,50.0005)(16.8265,50.0005)(16.8765,50.0005)(16.9265,50.0005)(16.9765,50.0005)(17.0265,50.0005)(17.0765,50.0005)(17.1265,50.0004)(17.1765,50.0004)(17.2265,50.0004)(17.2765,50.0004)(17.3265,50.0004)(17.3765,50.0004)(17.4265,50.0004)(17.4765,50.0004)(17.5265,50.0004)(17.5765,50.0004)(17.6265,50.0004)(17.6765,50.0004)(17.7265,50.0004)(17.7765,50.0004)(17.8265,50.0004)(17.8765,50.0004)(17.9265,50.0004)(17.9765,50.0004)(18.0265,50.0004)(18.0765,50.0003)(18.1265,50.0003)(18.1765,50.0003)(18.2265,50.0003)(18.2765,50.0003)(18.3265,50.0003)(18.3765,50.0003)(18.4265,50.0003)(18.4765,50.0003)(18.5265,50.0003)(18.5765,50.0003)(18.6265,50.0003)(18.6765,50.0003)(18.7265,50.0003)(18.7765,50.0003)(18.8265,50.0003)(18.8765,50.0003)(18.9265,50.0003)(18.9765,50.0003)(19.0265,50.0003)(19.0765,50.0003)(19.1265,50.0003)(19.1765,50.0003)(19.2265,50.0003)(19.2765,50.0003)(19.3265,50.0003)(19.3765,50.0003)(19.4265,50.0003)(19.4765,50.0003)(19.5265,50.0003)(19.5765,50.0003)(19.6265,50.0003)(19.6765,50.0003)(19.7265,50.0003)(19.7765,50.0002)(19.8265,50.0002)(19.8765,50.0002)(19.9265,50.0002)(19.9765,50.0002) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0002)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0014)(1.07647,50.0016)(1.12647,50.0017)(1.17647,50.0019)(1.22647,50.0021)(1.27647,50.0022)(1.32647,50.0024)(1.37647,50.0026)(1.42647,50.0027)(1.47647,50.0029)(1.52647,50.003)(1.57647,50.0031)(1.62647,50.0032)(1.67647,50.0033)(1.72647,50.0034)(1.77647,50.0035)(1.82647,50.0035)(1.87647,50.0036)(1.92647,50.0036)(1.97647,50.0036)(2.02647,50.0035)(2.07647,50.0035)(2.12647,50.0034)(2.17647,50.0034)(2.22647,50.0033)(2.27647,50.0031)(2.32647,50.003)(2.37647,50.0029)(2.42647,50.0027)(2.47647,50.0026)(2.52647,50.0024)(2.57647,50.0022)(2.62647,50.0021)(2.67647,50.0019)(2.72647,50.0017)(2.77647,50.0016)(2.82647,50.0014)(2.87647,50.0013)(2.92647,50.0011)(2.97647,50.001)(3.02647,50.0009)(3.07647,50.0008)(3.12647,50.0007)(3.17647,50.0006)(3.22647,50.0006)(3.27647,50.0006)(3.32647,50.0006)(3.37647,50.0006)(3.42647,50.0006)(3.47647,50.0007)(3.52647,50.0007)(3.57647,50.0008)(3.62647,50.0009)(3.67647,50.0011)(3.72647,50.0012)(3.77647,50.0014)(3.82647,50.0016)(3.87647,50.0018)(3.92647,50.002)(3.97647,50.0022)(4.02647,50.0024)(4.07647,50.0027)(4.12647,50.0029)(4.17647,50.0032)(4.22647,50.0035)(4.27647,50.0037)(4.32647,50.004)(4.37647,50.0043)(4.42647,50.0046)(4.47647,50.0049)(4.52647,50.0052)(4.57647,50.0055)(4.62647,50.0058)(4.67647,50.006)(4.72647,50.0063)(4.77647,50.0066)(4.82647,50.0068)(4.87647,50.0071)(4.92647,50.0073)(4.97647,50.0076)(5.02647,50.0078)(5.07647,50.008)(5.12647,50.0082)(5.17647,50.0084)(5.22647,50.0086)(5.27647,50.0087)(5.32647,50.0089)(5.37647,50.009)(5.42647,50.0091)(5.47647,50.0092)(5.52647,50.0093)(5.57647,50.0093)(5.62647,50.0094)(5.67647,50.0094)(5.72647,50.0094)(5.77647,50.0094)(5.82647,50.0094)(5.87647,50.0094)(5.92647,50.0094)(5.97647,50.0093)(6.02647,50.0093)(6.07647,50.0092)(6.12647,50.0091)(6.17647,50.009)(6.22647,50.0089)(6.27647,50.0088)(6.32647,50.0087)(6.37647,50.0086)(6.42647,50.0085)(6.47647,50.0084)(6.52647,50.0083)(6.57647,50.0081)(6.62647,50.008)(6.67647,50.0079)(6.72647,50.0078)(6.77647,50.0077)(6.82647,50.0075)(6.87647,50.0074)(6.92647,50.0073)(6.97647,50.0072)(7.02647,50.0071)(7.07647,50.007)(7.12647,50.0069)(7.17647,50.0068)(7.22647,50.0067)(7.27647,50.0066)(7.32647,50.0065)(7.37647,50.0064)(7.42647,50.0063)(7.47647,50.0062)(7.52647,50.0061)(7.57647,50.006)(7.62647,50.006)(7.67647,50.0059)(7.72647,50.0058)(7.77647,50.0057)(7.82647,50.0056)(7.87647,50.0055)(7.92647,50.0055)(7.97647,50.0054)(8.02647,50.0053)(8.07647,50.0052)(8.12647,50.0051)(8.17647,50.005)(8.22647,50.005)(8.27647,50.0049)(8.32647,50.0048)(8.37647,50.0047)(8.42647,50.0046)(8.47647,50.0045)(8.52647,50.0044)(8.57647,50.0043)(8.62647,50.0043)(8.67647,50.0042)(8.72647,50.0041)(8.77647,50.004)(8.82647,50.0039)(8.87647,50.0038)(8.92647,50.0037)(8.97647,50.0036)(9.02647,50.0035)(9.07647,50.0034)(9.12647,50.0033)(9.17647,50.0033)(9.22647,50.0032)(9.27647,50.0031)(9.32647,50.003)(9.37647,50.0029)(9.42647,50.0028)(9.47647,50.0028)(9.52647,50.0027)(9.57647,50.0026)(9.62647,50.0025)(9.67647,50.0025)(9.72647,50.0024)(9.77647,50.0023)(9.82647,50.0023)(9.87647,50.0022)(9.92647,50.0022)(9.97647,50.0021)(10.0265,50.0021)(10.0765,50.002)(10.1265,50.002)(10.1765,50.0019)(10.2265,50.0019)(10.2765,50.0019)(10.3265,50.0018)(10.3765,50.0018)(10.4265,50.0018)(10.4765,50.0018)(10.5265,50.0017)(10.5765,50.0017)(10.6265,50.0017)(10.6765,50.0017)(10.7265,50.0017)(10.7765,50.0017)(10.8265,50.0017)(10.8765,50.0016)(10.9265,50.0016)(10.9765,50.0016)(11.0265,50.0016)(11.0765,50.0016)(11.1265,50.0016)(11.1765,50.0016)(11.2265,50.0016)(11.2765,50.0016)(11.3265,50.0016)(11.3765,50.0016)(11.4265,50.0016)(11.4765,50.0016)(11.5265,50.0016)(11.5765,50.0016)(11.6265,50.0016)(11.6765,50.0016)(11.7265,50.0016)(11.7765,50.0016)(11.8265,50.0016)(11.8765,50.0016)(11.9265,50.0016)(11.9765,50.0016)(12.0265,50.0015)(12.0765,50.0015)(12.1265,50.0015)(12.1765,50.0015)(12.2265,50.0015)(12.2765,50.0015)(12.3265,50.0015)(12.3765,50.0015)(12.4265,50.0015)(12.4765,50.0015)(12.5265,50.0015)(12.5765,50.0015)(12.6265,50.0015)(12.6765,50.0014)(12.7265,50.0014)(12.7765,50.0014)(12.8265,50.0014)(12.8765,50.0014)(12.9265,50.0014)(12.9765,50.0014)(13.0265,50.0014)(13.0765,50.0014)(13.1265,50.0013)(13.1765,50.0013)(13.2265,50.0013)(13.2765,50.0013)(13.3265,50.0013)(13.3765,50.0013)(13.4265,50.0013)(13.4765,50.0013)(13.5265,50.0012)(13.5765,50.0012)(13.6265,50.0012)(13.6765,50.0012)(13.7265,50.0012)(13.7765,50.0012)(13.8265,50.0012)(13.8765,50.0011)(13.9265,50.0011)(13.9765,50.0011)(14.0265,50.0011)(14.0765,50.0011)(14.1265,50.0011)(14.1765,50.0011)(14.2265,50.0011)(14.2765,50.001)(14.3265,50.001)(14.3765,50.001)(14.4265,50.001)(14.4765,50.001)(14.5265,50.001)(14.5765,50.001)(14.6265,50.001)(14.6765,50.001)(14.7265,50.0009)(14.7765,50.0009)(14.8265,50.0009)(14.8765,50.0009)(14.9265,50.0009)(14.9765,50.0009)(15.0265,50.0009)(15.0765,50.0009)(15.1265,50.0009)(15.1765,50.0009)(15.2265,50.0008)(15.2765,50.0008)(15.3265,50.0008)(15.3765,50.0008)(15.4265,50.0008)(15.4765,50.0008)(15.5265,50.0008)(15.5765,50.0008)(15.6265,50.0008)(15.6765,50.0008)(15.7265,50.0008)(15.7765,50.0007)(15.8265,50.0007)(15.8765,50.0007)(15.9265,50.0007)(15.9765,50.0007)(16.0265,50.0007)(16.0765,50.0007)(16.1265,50.0007)(16.1765,50.0007)(16.2265,50.0007)(16.2765,50.0007)(16.3265,50.0007)(16.3765,50.0006)(16.4265,50.0006)(16.4765,50.0006)(16.5265,50.0006)(16.5765,50.0006)(16.6265,50.0006)(16.6765,50.0006)(16.7265,50.0006)(16.7765,50.0006)(16.8265,50.0006)(16.8765,50.0006)(16.9265,50.0006)(16.9765,50.0005)(17.0265,50.0005)(17.0765,50.0005)(17.1265,50.0005)(17.1765,50.0005)(17.2265,50.0005)(17.2765,50.0005)(17.3265,50.0005)(17.3765,50.0005)(17.4265,50.0005)(17.4765,50.0005)(17.5265,50.0005)(17.5765,50.0005)(17.6265,50.0004)(17.6765,50.0004)(17.7265,50.0004)(17.7765,50.0004)(17.8265,50.0004)(17.8765,50.0004)(17.9265,50.0004)(17.9765,50.0004)(18.0265,50.0004)(18.0765,50.0004)(18.1265,50.0004)(18.1765,50.0004)(18.2265,50.0004)(18.2765,50.0004)(18.3265,50.0004)(18.3765,50.0004)(18.4265,50.0004)(18.4765,50.0004)(18.5265,50.0004)(18.5765,50.0003)(18.6265,50.0003)(18.6765,50.0003)(18.7265,50.0003)(18.7765,50.0003)(18.8265,50.0003)(18.8765,50.0003)(18.9265,50.0003)(18.9765,50.0003)(19.0265,50.0003)(19.0765,50.0003)(19.1265,50.0003)(19.1765,50.0003)(19.2265,50.0003)(19.2765,50.0003)(19.3265,50.0003)(19.3765,50.0003)(19.4265,50.0003)(19.4765,50.0003)(19.5265,50.0003)(19.5765,50.0003)(19.6265,50.0003)(19.6765,50.0003)(19.7265,50.0003)(19.7765,50.0003)(19.8265,50.0003)(19.8765,50.0003)(19.9265,50.0002)(19.9765,50.0002) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50)(0.376471,50)(0.426471,50)(0.476471,49.9999)(0.526471,49.9998)(0.576471,49.9996)(0.626471,49.9994)(0.676471,49.9991)(0.726471,49.9987)(0.776471,49.9982)(0.826471,49.9976)(0.876471,49.9968)(0.926471,49.9959)(0.976471,49.9949)(1.02647,49.9937)(1.07647,49.9923)(1.12647,49.9908)(1.17647,49.9891)(1.22647,49.9873)(1.27647,49.9854)(1.32647,49.9833)(1.37647,49.9812)(1.42647,49.9789)(1.47647,49.9766)(1.52647,49.9743)(1.57647,49.9719)(1.62647,49.9696)(1.67647,49.9673)(1.72647,49.965)(1.77647,49.9628)(1.82647,49.9607)(1.87647,49.9588)(1.92647,49.9569)(1.97647,49.9553)(2.02647,49.9538)(2.07647,49.9524)(2.12647,49.9513)(2.17647,49.9503)(2.22647,49.9496)(2.27647,49.949)(2.32647,49.9486)(2.37647,49.9484)(2.42647,49.9484)(2.47647,49.9485)(2.52647,49.9488)(2.57647,49.9492)(2.62647,49.9498)(2.67647,49.9504)(2.72647,49.9511)(2.77647,49.952)(2.82647,49.9528)(2.87647,49.9537)(2.92647,49.9547)(2.97647,49.9557)(3.02647,49.9566)(3.07647,49.9576)(3.12647,49.9586)(3.17647,49.9596)(3.22647,49.9606)(3.27647,49.9615)(3.32647,49.9624)(3.37647,49.9633)(3.42647,49.9642)(3.47647,49.9651)(3.52647,49.966)(3.57647,49.9669)(3.62647,49.9677)(3.67647,49.9685)(3.72647,49.9694)(3.77647,49.9702)(3.82647,49.9711)(3.87647,49.9719)(3.92647,49.9727)(3.97647,49.9736)(4.02647,49.9744)(4.07647,49.9752)(4.12647,49.976)(4.17647,49.9769)(4.22647,49.9777)(4.27647,49.9784)(4.32647,49.9792)(4.37647,49.9799)(4.42647,49.9806)(4.47647,49.9813)(4.52647,49.9819)(4.57647,49.9825)(4.62647,49.9831)(4.67647,49.9836)(4.72647,49.9841)(4.77647,49.9845)(4.82647,49.9849)(4.87647,49.9852)(4.92647,49.9855)(4.97647,49.9858)(5.02647,49.986)(5.07647,49.9863)(5.12647,49.9864)(5.17647,49.9866)(5.22647,49.9868)(5.27647,49.9869)(5.32647,49.9871)(5.37647,49.9872)(5.42647,49.9874)(5.47647,49.9875)(5.52647,49.9877)(5.57647,49.9879)(5.62647,49.9881)(5.67647,49.9884)(5.72647,49.9887)(5.77647,49.989)(5.82647,49.9893)(5.87647,49.9897)(5.92647,49.9901)(5.97647,49.9905)(6.02647,49.9909)(6.07647,49.9913)(6.12647,49.9918)(6.17647,49.9923)(6.22647,49.9927)(6.27647,49.9932)(6.32647,49.9936)(6.37647,49.9941)(6.42647,49.9945)(6.47647,49.9949)(6.52647,49.9953)(6.57647,49.9957)(6.62647,49.996)(6.67647,49.9964)(6.72647,49.9966)(6.77647,49.9969)(6.82647,49.9971)(6.87647,49.9973)(6.92647,49.9975)(6.97647,49.9976)(7.02647,49.9977)(7.07647,49.9977)(7.12647,49.9978)(7.17647,49.9978)(7.22647,49.9978)(7.27647,49.9978)(7.32647,49.9977)(7.37647,49.9977)(7.42647,49.9976)(7.47647,49.9975)(7.52647,49.9975)(7.57647,49.9974)(7.62647,49.9973)(7.67647,49.9972)(7.72647,49.9972)(7.77647,49.9971)(7.82647,49.997)(7.87647,49.9969)(7.92647,49.9969)(7.97647,49.9968)(8.02647,49.9968)(8.07647,49.9968)(8.12647,49.9968)(8.17647,49.9967)(8.22647,49.9967)(8.27647,49.9967)(8.32647,49.9967)(8.37647,49.9968)(8.42647,49.9968)(8.47647,49.9968)(8.52647,49.9968)(8.57647,49.9969)(8.62647,49.9969)(8.67647,49.997)(8.72647,49.997)(8.77647,49.9971)(8.82647,49.9971)(8.87647,49.9972)(8.92647,49.9973)(8.97647,49.9974)(9.02647,49.9974)(9.07647,49.9975)(9.12647,49.9976)(9.17647,49.9977)(9.22647,49.9978)(9.27647,49.9979)(9.32647,49.998)(9.37647,49.9981)(9.42647,49.9982)(9.47647,49.9983)(9.52647,49.9984)(9.57647,49.9986)(9.62647,49.9987)(9.67647,49.9988)(9.72647,49.9989)(9.77647,49.999)(9.82647,49.9991)(9.87647,49.9992)(9.92647,49.9993)(9.97647,49.9994)(10.0265,49.9994)(10.0765,49.9995)(10.1265,49.9996)(10.1765,49.9996)(10.2265,49.9997)(10.2765,49.9997)(10.3265,49.9998)(10.3765,49.9998)(10.4265,49.9998)(10.4765,49.9998)(10.5265,49.9998)(10.5765,49.9999)(10.6265,49.9999)(10.6765,49.9999)(10.7265,49.9999)(10.7765,49.9999)(10.8265,49.9998)(10.8765,49.9998)(10.9265,49.9998)(10.9765,49.9998)(11.0265,49.9998)(11.0765,49.9998)(11.1265,49.9998)(11.1765,49.9998)(11.2265,49.9998)(11.2765,49.9998)(11.3265,49.9998)(11.3765,49.9999)(11.4265,49.9999)(11.4765,49.9999)(11.5265,49.9999)(11.5765,49.9999)(11.6265,49.9999)(11.6765,50)(11.7265,50)(11.7765,50)(11.8265,50)(11.8765,50)(11.9265,50.0001)(11.9765,50.0001)(12.0265,50.0001)(12.0765,50.0001)(12.1265,50.0001)(12.1765,50.0001)(12.2265,50.0001)(12.2765,50.0002)(12.3265,50.0002)(12.3765,50.0002)(12.4265,50.0002)(12.4765,50.0002)(12.5265,50.0002)(12.5765,50.0002)(12.6265,50.0002)(12.6765,50.0002)(12.7265,50.0002)(12.7765,50.0002)(12.8265,50.0002)(12.8765,50.0002)(12.9265,50.0002)(12.9765,50.0002)(13.0265,50.0002)(13.0765,50.0002)(13.1265,50.0002)(13.1765,50.0002)(13.2265,50.0002)(13.2765,50.0002)(13.3265,50.0002)(13.3765,50.0002)(13.4265,50.0002)(13.4765,50.0002)(13.5265,50.0002)(13.5765,50.0002)(13.6265,50.0002)(13.6765,50.0002)(13.7265,50.0002)(13.7765,50.0002)(13.8265,50.0002)(13.8765,50.0003)(13.9265,50.0003)(13.9765,50.0003)(14.0265,50.0003)(14.0765,50.0003)(14.1265,50.0003)(14.1765,50.0003)(14.2265,50.0003)(14.2765,50.0003)(14.3265,50.0003)(14.3765,50.0003)(14.4265,50.0003)(14.4765,50.0003)(14.5265,50.0003)(14.5765,50.0003)(14.6265,50.0003)(14.6765,50.0003)(14.7265,50.0003)(14.7765,50.0003)(14.8265,50.0003)(14.8765,50.0003)(14.9265,50.0003)(14.9765,50.0003)(15.0265,50.0003)(15.0765,50.0003)(15.1265,50.0003)(15.1765,50.0003)(15.2265,50.0003)(15.2765,50.0003)(15.3265,50.0003)(15.3765,50.0003)(15.4265,50.0003)(15.4765,50.0003)(15.5265,50.0003)(15.5765,50.0003)(15.6265,50.0003)(15.6765,50.0003)(15.7265,50.0003)(15.7765,50.0003)(15.8265,50.0003)(15.8765,50.0003)(15.9265,50.0003)(15.9765,50.0003)(16.0265,50.0003)(16.0765,50.0003)(16.1265,50.0003)(16.1765,50.0002)(16.2265,50.0002)(16.2765,50.0002)(16.3265,50.0002)(16.3765,50.0002)(16.4265,50.0002)(16.4765,50.0002)(16.5265,50.0002)(16.5765,50.0002)(16.6265,50.0002)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50.0001)(17.4765,50.0001)(17.5265,50.0001)(17.5765,50.0001)(17.6265,50.0001)(17.6765,50.0001)(17.7265,50.0001)(17.7765,50.0001)(17.8265,50.0001)(17.8765,50.0001)(17.9265,50.0001)(17.9765,50.0001)(18.0265,50.0001)(18.0765,50.0001)(18.1265,50.0001)(18.1765,50.0001)(18.2265,50.0001)(18.2765,50.0001)(18.3265,50.0001)(18.3765,50.0001)(18.4265,50.0001)(18.4765,50.0001)(18.5265,50.0001)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0037)(1.52647,50.004)(1.57647,50.0043)(1.62647,50.0046)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0055)(1.82647,50.0059)(1.87647,50.0062)(1.92647,50.0066)(1.97647,50.0069)(2.02647,50.0073)(2.07647,50.0076)(2.12647,50.008)(2.17647,50.0083)(2.22647,50.0087)(2.27647,50.0091)(2.32647,50.0094)(2.37647,50.0098)(2.42647,50.0101)(2.47647,50.0105)(2.52647,50.0108)(2.57647,50.0111)(2.62647,50.0115)(2.67647,50.0118)(2.72647,50.0121)(2.77647,50.0124)(2.82647,50.0127)(2.87647,50.013)(2.92647,50.0133)(2.97647,50.0135)(3.02647,50.0138)(3.07647,50.014)(3.12647,50.0143)(3.17647,50.0145)(3.22647,50.0147)(3.27647,50.0149)(3.32647,50.0151)(3.37647,50.0152)(3.42647,50.0154)(3.47647,50.0156)(3.52647,50.0157)(3.57647,50.0158)(3.62647,50.0159)(3.67647,50.016)(3.72647,50.0161)(3.77647,50.0162)(3.82647,50.0162)(3.87647,50.0163)(3.92647,50.0163)(3.97647,50.0163)(4.02647,50.0163)(4.07647,50.0163)(4.12647,50.0163)(4.17647,50.0163)(4.22647,50.0163)(4.27647,50.0163)(4.32647,50.0162)(4.37647,50.0162)(4.42647,50.0161)(4.47647,50.016)(4.52647,50.016)(4.57647,50.0159)(4.62647,50.0158)(4.67647,50.0157)(4.72647,50.0156)(4.77647,50.0155)(4.82647,50.0154)(4.87647,50.0153)(4.92647,50.0152)(4.97647,50.0151)(5.02647,50.0149)(5.07647,50.0148)(5.12647,50.0147)(5.17647,50.0146)(5.22647,50.0144)(5.27647,50.0143)(5.32647,50.0142)(5.37647,50.014)(5.42647,50.0139)(5.47647,50.0138)(5.52647,50.0136)(5.57647,50.0135)(5.62647,50.0133)(5.67647,50.0132)(5.72647,50.0131)(5.77647,50.0129)(5.82647,50.0128)(5.87647,50.0127)(5.92647,50.0125)(5.97647,50.0124)(6.02647,50.0122)(6.07647,50.0121)(6.12647,50.012)(6.17647,50.0118)(6.22647,50.0117)(6.27647,50.0116)(6.32647,50.0114)(6.37647,50.0113)(6.42647,50.0111)(6.47647,50.011)(6.52647,50.0109)(6.57647,50.0107)(6.62647,50.0106)(6.67647,50.0105)(6.72647,50.0103)(6.77647,50.0102)(6.82647,50.0101)(6.87647,50.0099)(6.92647,50.0098)(6.97647,50.0097)(7.02647,50.0095)(7.07647,50.0094)(7.12647,50.0093)(7.17647,50.0091)(7.22647,50.009)(7.27647,50.0089)(7.32647,50.0088)(7.37647,50.0086)(7.42647,50.0085)(7.47647,50.0084)(7.52647,50.0083)(7.57647,50.0081)(7.62647,50.008)(7.67647,50.0079)(7.72647,50.0078)(7.77647,50.0076)(7.82647,50.0075)(7.87647,50.0074)(7.92647,50.0073)(7.97647,50.0072)(8.02647,50.0071)(8.07647,50.007)(8.12647,50.0068)(8.17647,50.0067)(8.22647,50.0066)(8.27647,50.0065)(8.32647,50.0064)(8.37647,50.0063)(8.42647,50.0062)(8.47647,50.0061)(8.52647,50.006)(8.57647,50.0059)(8.62647,50.0058)(8.67647,50.0057)(8.72647,50.0056)(8.77647,50.0055)(8.82647,50.0055)(8.87647,50.0054)(8.92647,50.0053)(8.97647,50.0052)(9.02647,50.0051)(9.07647,50.005)(9.12647,50.0049)(9.17647,50.0049)(9.22647,50.0048)(9.27647,50.0047)(9.32647,50.0046)(9.37647,50.0046)(9.42647,50.0045)(9.47647,50.0044)(9.52647,50.0044)(9.57647,50.0043)(9.62647,50.0042)(9.67647,50.0042)(9.72647,50.0041)(9.77647,50.004)(9.82647,50.004)(9.87647,50.0039)(9.92647,50.0038)(9.97647,50.0038)(10.0265,50.0037)(10.0765,50.0037)(10.1265,50.0036)(10.1765,50.0036)(10.2265,50.0035)(10.2765,50.0035)(10.3265,50.0034)(10.3765,50.0034)(10.4265,50.0033)(10.4765,50.0033)(10.5265,50.0032)(10.5765,50.0032)(10.6265,50.0031)(10.6765,50.0031)(10.7265,50.003)(10.7765,50.003)(10.8265,50.003)(10.8765,50.0029)(10.9265,50.0029)(10.9765,50.0028)(11.0265,50.0028)(11.0765,50.0028)(11.1265,50.0027)(11.1765,50.0027)(11.2265,50.0027)(11.2765,50.0026)(11.3265,50.0026)(11.3765,50.0026)(11.4265,50.0025)(11.4765,50.0025)(11.5265,50.0025)(11.5765,50.0025)(11.6265,50.0024)(11.6765,50.0024)(11.7265,50.0024)(11.7765,50.0024)(11.8265,50.0023)(11.8765,50.0023)(11.9265,50.0023)(11.9765,50.0023)(12.0265,50.0023)(12.0765,50.0022)(12.1265,50.0022)(12.1765,50.0022)(12.2265,50.0022)(12.2765,50.0022)(12.3265,50.0021)(12.3765,50.0021)(12.4265,50.0021)(12.4765,50.0021)(12.5265,50.0021)(12.5765,50.0021)(12.6265,50.0021)(12.6765,50.002)(12.7265,50.002)(12.7765,50.002)(12.8265,50.002)(12.8765,50.002)(12.9265,50.002)(12.9765,50.002)(13.0265,50.0019)(13.0765,50.0019)(13.1265,50.0019)(13.1765,50.0019)(13.2265,50.0019)(13.2765,50.0019)(13.3265,50.0019)(13.3765,50.0019)(13.4265,50.0019)(13.4765,50.0018)(13.5265,50.0018)(13.5765,50.0018)(13.6265,50.0018)(13.6765,50.0018)(13.7265,50.0018)(13.7765,50.0018)(13.8265,50.0018)(13.8765,50.0017)(13.9265,50.0017)(13.9765,50.0017)(14.0265,50.0017)(14.0765,50.0017)(14.1265,50.0017)(14.1765,50.0017)(14.2265,50.0017)(14.2765,50.0016)(14.3265,50.0016)(14.3765,50.0016)(14.4265,50.0016)(14.4765,50.0016)(14.5265,50.0016)(14.5765,50.0016)(14.6265,50.0015)(14.6765,50.0015)(14.7265,50.0015)(14.7765,50.0015)(14.8265,50.0015)(14.8765,50.0015)(14.9265,50.0015)(14.9765,50.0014)(15.0265,50.0014)(15.0765,50.0014)(15.1265,50.0014)(15.1765,50.0014)(15.2265,50.0014)(15.2765,50.0014)(15.3265,50.0013)(15.3765,50.0013)(15.4265,50.0013)(15.4765,50.0013)(15.5265,50.0013)(15.5765,50.0013)(15.6265,50.0013)(15.6765,50.0012)(15.7265,50.0012)(15.7765,50.0012)(15.8265,50.0012)(15.8765,50.0012)(15.9265,50.0012)(15.9765,50.0011)(16.0265,50.0011)(16.0765,50.0011)(16.1265,50.0011)(16.1765,50.0011)(16.2265,50.0011)(16.2765,50.0011)(16.3265,50.001)(16.3765,50.001)(16.4265,50.001)(16.4765,50.001)(16.5265,50.001)(16.5765,50.001)(16.6265,50.001)(16.6765,50.001)(16.7265,50.0009)(16.7765,50.0009)(16.8265,50.0009)(16.8765,50.0009)(16.9265,50.0009)(16.9765,50.0009)(17.0265,50.0009)(17.0765,50.0009)(17.1265,50.0008)(17.1765,50.0008)(17.2265,50.0008)(17.2765,50.0008)(17.3265,50.0008)(17.3765,50.0008)(17.4265,50.0008)(17.4765,50.0008)(17.5265,50.0008)(17.5765,50.0007)(17.6265,50.0007)(17.6765,50.0007)(17.7265,50.0007)(17.7765,50.0007)(17.8265,50.0007)(17.8765,50.0007)(17.9265,50.0007)(17.9765,50.0007)(18.0265,50.0007)(18.0765,50.0006)(18.1265,50.0006)(18.1765,50.0006)(18.2265,50.0006)(18.2765,50.0006)(18.3265,50.0006)(18.3765,50.0006)(18.4265,50.0006)(18.4765,50.0006)(18.5265,50.0006)(18.5765,50.0006)(18.6265,50.0006)(18.6765,50.0006)(18.7265,50.0005)(18.7765,50.0005)(18.8265,50.0005)(18.8765,50.0005)(18.9265,50.0005)(18.9765,50.0005)(19.0265,50.0005)(19.0765,50.0005)(19.1265,50.0005)(19.1765,50.0005)(19.2265,50.0005)(19.2765,50.0005)(19.3265,50.0005)(19.3765,50.0005)(19.4265,50.0005)(19.4765,50.0004)(19.5265,50.0004)(19.5765,50.0004)(19.6265,50.0004)(19.6765,50.0004)(19.7265,50.0004)(19.7765,50.0004)(19.8265,50.0004)(19.8765,50.0004)(19.9265,50.0004)(19.9765,50.0004) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0024)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0037)(1.52647,50.004)(1.57647,50.0043)(1.62647,50.0046)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0056)(1.82647,50.0059)(1.87647,50.0062)(1.92647,50.0066)(1.97647,50.007)(2.02647,50.0073)(2.07647,50.0077)(2.12647,50.008)(2.17647,50.0084)(2.22647,50.0088)(2.27647,50.0091)(2.32647,50.0095)(2.37647,50.0099)(2.42647,50.0102)(2.47647,50.0106)(2.52647,50.011)(2.57647,50.0113)(2.62647,50.0117)(2.67647,50.012)(2.72647,50.0123)(2.77647,50.0127)(2.82647,50.013)(2.87647,50.0133)(2.92647,50.0136)(2.97647,50.0139)(3.02647,50.0142)(3.07647,50.0145)(3.12647,50.0148)(3.17647,50.015)(3.22647,50.0153)(3.27647,50.0155)(3.32647,50.0157)(3.37647,50.016)(3.42647,50.0162)(3.47647,50.0164)(3.52647,50.0165)(3.57647,50.0167)(3.62647,50.0169)(3.67647,50.017)(3.72647,50.0171)(3.77647,50.0173)(3.82647,50.0174)(3.87647,50.0175)(3.92647,50.0176)(3.97647,50.0176)(4.02647,50.0177)(4.07647,50.0177)(4.12647,50.0178)(4.17647,50.0178)(4.22647,50.0178)(4.27647,50.0178)(4.32647,50.0178)(4.37647,50.0178)(4.42647,50.0178)(4.47647,50.0178)(4.52647,50.0177)(4.57647,50.0177)(4.62647,50.0176)(4.67647,50.0175)(4.72647,50.0175)(4.77647,50.0174)(4.82647,50.0173)(4.87647,50.0172)(4.92647,50.0171)(4.97647,50.017)(5.02647,50.0169)(5.07647,50.0167)(5.12647,50.0166)(5.17647,50.0165)(5.22647,50.0163)(5.27647,50.0162)(5.32647,50.0161)(5.37647,50.0159)(5.42647,50.0158)(5.47647,50.0156)(5.52647,50.0154)(5.57647,50.0153)(5.62647,50.0151)(5.67647,50.0149)(5.72647,50.0148)(5.77647,50.0146)(5.82647,50.0144)(5.87647,50.0142)(5.92647,50.0141)(5.97647,50.0139)(6.02647,50.0137)(6.07647,50.0135)(6.12647,50.0133)(6.17647,50.0132)(6.22647,50.013)(6.27647,50.0128)(6.32647,50.0126)(6.37647,50.0124)(6.42647,50.0122)(6.47647,50.0121)(6.52647,50.0119)(6.57647,50.0117)(6.62647,50.0115)(6.67647,50.0113)(6.72647,50.0112)(6.77647,50.011)(6.82647,50.0108)(6.87647,50.0106)(6.92647,50.0104)(6.97647,50.0103)(7.02647,50.0101)(7.07647,50.0099)(7.12647,50.0097)(7.17647,50.0096)(7.22647,50.0094)(7.27647,50.0092)(7.32647,50.0091)(7.37647,50.0089)(7.42647,50.0088)(7.47647,50.0086)(7.52647,50.0084)(7.57647,50.0083)(7.62647,50.0081)(7.67647,50.008)(7.72647,50.0078)(7.77647,50.0077)(7.82647,50.0076)(7.87647,50.0074)(7.92647,50.0073)(7.97647,50.0072)(8.02647,50.007)(8.07647,50.0069)(8.12647,50.0068)(8.17647,50.0067)(8.22647,50.0065)(8.27647,50.0064)(8.32647,50.0063)(8.37647,50.0062)(8.42647,50.0061)(8.47647,50.006)(8.52647,50.0059)(8.57647,50.0058)(8.62647,50.0057)(8.67647,50.0056)(8.72647,50.0055)(8.77647,50.0054)(8.82647,50.0053)(8.87647,50.0052)(8.92647,50.0051)(8.97647,50.0051)(9.02647,50.005)(9.07647,50.0049)(9.12647,50.0048)(9.17647,50.0048)(9.22647,50.0047)(9.27647,50.0046)(9.32647,50.0046)(9.37647,50.0045)(9.42647,50.0044)(9.47647,50.0044)(9.52647,50.0043)(9.57647,50.0042)(9.62647,50.0042)(9.67647,50.0041)(9.72647,50.0041)(9.77647,50.004)(9.82647,50.004)(9.87647,50.0039)(9.92647,50.0039)(9.97647,50.0038)(10.0265,50.0038)(10.0765,50.0037)(10.1265,50.0037)(10.1765,50.0036)(10.2265,50.0036)(10.2765,50.0036)(10.3265,50.0035)(10.3765,50.0035)(10.4265,50.0034)(10.4765,50.0034)(10.5265,50.0034)(10.5765,50.0033)(10.6265,50.0033)(10.6765,50.0033)(10.7265,50.0032)(10.7765,50.0032)(10.8265,50.0032)(10.8765,50.0031)(10.9265,50.0031)(10.9765,50.0031)(11.0265,50.003)(11.0765,50.003)(11.1265,50.003)(11.1765,50.0029)(11.2265,50.0029)(11.2765,50.0029)(11.3265,50.0029)(11.3765,50.0028)(11.4265,50.0028)(11.4765,50.0028)(11.5265,50.0027)(11.5765,50.0027)(11.6265,50.0027)(11.6765,50.0027)(11.7265,50.0026)(11.7765,50.0026)(11.8265,50.0026)(11.8765,50.0026)(11.9265,50.0025)(11.9765,50.0025)(12.0265,50.0025)(12.0765,50.0025)(12.1265,50.0025)(12.1765,50.0024)(12.2265,50.0024)(12.2765,50.0024)(12.3265,50.0024)(12.3765,50.0024)(12.4265,50.0023)(12.4765,50.0023)(12.5265,50.0023)(12.5765,50.0023)(12.6265,50.0023)(12.6765,50.0022)(12.7265,50.0022)(12.7765,50.0022)(12.8265,50.0022)(12.8765,50.0022)(12.9265,50.0021)(12.9765,50.0021)(13.0265,50.0021)(13.0765,50.0021)(13.1265,50.0021)(13.1765,50.002)(13.2265,50.002)(13.2765,50.002)(13.3265,50.002)(13.3765,50.002)(13.4265,50.002)(13.4765,50.0019)(13.5265,50.0019)(13.5765,50.0019)(13.6265,50.0019)(13.6765,50.0019)(13.7265,50.0019)(13.7765,50.0018)(13.8265,50.0018)(13.8765,50.0018)(13.9265,50.0018)(13.9765,50.0018)(14.0265,50.0018)(14.0765,50.0017)(14.1265,50.0017)(14.1765,50.0017)(14.2265,50.0017)(14.2765,50.0017)(14.3265,50.0017)(14.3765,50.0016)(14.4265,50.0016)(14.4765,50.0016)(14.5265,50.0016)(14.5765,50.0016)(14.6265,50.0016)(14.6765,50.0016)(14.7265,50.0015)(14.7765,50.0015)(14.8265,50.0015)(14.8765,50.0015)(14.9265,50.0015)(14.9765,50.0015)(15.0265,50.0015)(15.0765,50.0014)(15.1265,50.0014)(15.1765,50.0014)(15.2265,50.0014)(15.2765,50.0014)(15.3265,50.0014)(15.3765,50.0014)(15.4265,50.0013)(15.4765,50.0013)(15.5265,50.0013)(15.5765,50.0013)(15.6265,50.0013)(15.6765,50.0013)(15.7265,50.0013)(15.7765,50.0012)(15.8265,50.0012)(15.8765,50.0012)(15.9265,50.0012)(15.9765,50.0012)(16.0265,50.0012)(16.0765,50.0012)(16.1265,50.0011)(16.1765,50.0011)(16.2265,50.0011)(16.2765,50.0011)(16.3265,50.0011)(16.3765,50.0011)(16.4265,50.0011)(16.4765,50.0011)(16.5265,50.001)(16.5765,50.001)(16.6265,50.001)(16.6765,50.001)(16.7265,50.001)(16.7765,50.001)(16.8265,50.001)(16.8765,50.001)(16.9265,50.0009)(16.9765,50.0009)(17.0265,50.0009)(17.0765,50.0009)(17.1265,50.0009)(17.1765,50.0009)(17.2265,50.0009)(17.2765,50.0009)(17.3265,50.0009)(17.3765,50.0008)(17.4265,50.0008)(17.4765,50.0008)(17.5265,50.0008)(17.5765,50.0008)(17.6265,50.0008)(17.6765,50.0008)(17.7265,50.0008)(17.7765,50.0008)(17.8265,50.0007)(17.8765,50.0007)(17.9265,50.0007)(17.9765,50.0007)(18.0265,50.0007)(18.0765,50.0007)(18.1265,50.0007)(18.1765,50.0007)(18.2265,50.0007)(18.2765,50.0007)(18.3265,50.0007)(18.3765,50.0006)(18.4265,50.0006)(18.4765,50.0006)(18.5265,50.0006)(18.5765,50.0006)(18.6265,50.0006)(18.6765,50.0006)(18.7265,50.0006)(18.7765,50.0006)(18.8265,50.0006)(18.8765,50.0006)(18.9265,50.0006)(18.9765,50.0005)(19.0265,50.0005)(19.0765,50.0005)(19.1265,50.0005)(19.1765,50.0005)(19.2265,50.0005)(19.2765,50.0005)(19.3265,50.0005)(19.3765,50.0005)(19.4265,50.0005)(19.4765,50.0005)(19.5265,50.0005)(19.5765,50.0005)(19.6265,50.0005)(19.6765,50.0005)(19.7265,50.0004)(19.7765,50.0004)(19.8265,50.0004)(19.8765,50.0004)(19.9265,50.0004)(19.9765,50.0004) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_dec.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-20, xmax=100,
ymin=49.9, ymax=50.02,
xlabel={t [s]},
ylabel={$\omega{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,49.9999)(0.123487,49.9998)(0.16734,49.9994)(0.211192,49.9988)(0.279708,49.9974)(0.372887,49.9943)(0.466065,49.9897)(0.559244,49.9836)(0.705761,49.9716)(0.852278,49.9578)(0.998795,49.9439)(1.17205,49.9296)(1.37205,49.9183)(1.57205,49.9141)(1.77205,49.9162)(1.97205,49.9224)(2.17205,49.9298)(2.37205,49.9363)(2.57205,49.9407)(2.77205,49.9427)(2.97205,49.9432)(3.17205,49.9433)(3.37205,49.9439)(3.57205,49.9455)(3.77205,49.948)(3.97205,49.9513)(4.17205,49.9548)(4.37205,49.958)(4.57205,49.9605)(4.77205,49.9623)(4.97205,49.9633)(5.17205,49.9637)(5.37205,49.9635)(5.57205,49.9632)(5.77205,49.963)(5.97205,49.9632)(6.17205,49.9642)(6.37205,49.9659)(6.57205,49.9684)(6.77205,49.9714)(6.97205,49.9744)(7.17205,49.9771)(7.37205,49.9792)(7.57205,49.9804)(7.77205,49.981)(7.97205,49.981)(8.17205,49.9809)(8.37205,49.9808)(8.57205,49.981)(8.77205,49.9814)(8.97205,49.982)(9.17205,49.9826)(9.37205,49.9831)(9.57205,49.9834)(9.77205,49.9835)(9.97205,49.9836)(10.1721,49.9836)(10.3721,49.9837)(10.5721,49.9839)(10.7721,49.9843)(10.9721,49.9847)(11.1721,49.9851)(11.3721,49.9854)(11.5721,49.9856)(11.7721,49.9856)(11.9721,49.9857)(12.1721,49.9856)(12.3721,49.9857)(12.5721,49.9857)(12.7721,49.9858)(12.9721,49.986)(13.1721,49.9862)(13.3721,49.9864)(13.5721,49.9866)(13.7721,49.9868)(13.9721,49.9869)(14.1721,49.987)(14.3721,49.9871)(14.5721,49.9872)(14.7721,49.9872)(14.9721,49.9873)(15.1721,49.9873)(15.3721,49.9874)(15.5721,49.9875)(15.7721,49.9876)(15.9721,49.9878)(16.1721,49.9879)(16.3721,49.9881)(16.5721,49.9882)(16.7721,49.9883)(16.9721,49.9884)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9888)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9896)(19.3721,49.9897)(19.5721,49.9898)(19.7721,49.9899)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9917)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.993)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,49.9998)(0.00115514,49.9997)(0.00527219,49.9989)(0.00938923,49.998)(0.0224776,49.9955)(0.035566,49.9929)(0.0619638,49.9879)(0.0883616,49.983)(0.123487,49.9768)(0.16734,49.9695)(0.211192,49.9628)(0.279708,49.9536)(0.372887,49.9438)(0.466065,49.9372)(0.559244,49.9337)(0.705761,49.9336)(0.852278,49.9382)(0.998795,49.9451)(1.17205,49.9527)(1.37205,49.9569)(1.57205,49.9546)(1.77205,49.9466)(1.97205,49.936)(2.17205,49.9266)(2.37205,49.9212)(2.57205,49.921)(2.77205,49.9255)(2.97205,49.933)(3.17205,49.9415)(3.37205,49.9491)(3.57205,49.9547)(3.77205,49.9581)(3.97205,49.9596)(4.17205,49.9598)(4.37205,49.9592)(4.57205,49.9584)(4.77205,49.9579)(4.97205,49.9577)(5.17205,49.9583)(5.37205,49.9597)(5.57205,49.9617)(5.77205,49.9644)(5.97205,49.9672)(6.17205,49.9697)(6.37205,49.9717)(6.57205,49.9731)(6.77205,49.9738)(6.97205,49.9743)(7.17205,49.9748)(7.37205,49.9757)(7.57205,49.977)(7.77205,49.9786)(7.97205,49.9804)(8.17205,49.9818)(8.37205,49.9827)(8.57205,49.983)(8.77205,49.9828)(8.97205,49.9824)(9.17205,49.9819)(9.37205,49.9817)(9.57205,49.9819)(9.77205,49.9824)(9.97205,49.9832)(10.1721,49.984)(10.3721,49.9846)(10.5721,49.985)(10.7721,49.9851)(10.9721,49.9851)(11.1721,49.985)(11.3721,49.9849)(11.5721,49.9849)(11.7721,49.9851)(11.9721,49.9853)(12.1721,49.9855)(12.3721,49.9858)(12.5721,49.986)(12.7721,49.9862)(12.9721,49.9863)(13.1721,49.9864)(13.3721,49.9865)(13.5721,49.9865)(13.7721,49.9866)(13.9721,49.9867)(14.1721,49.9868)(14.3721,49.987)(14.5721,49.9871)(14.7721,49.9872)(14.9721,49.9873)(15.1721,49.9874)(15.3721,49.9875)(15.5721,49.9876)(15.7721,49.9877)(15.9721,49.9878)(16.1721,49.9879)(16.3721,49.988)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9884)(17.1721,49.9885)(17.3721,49.9887)(17.5721,49.9888)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9896)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9916)(23.3721,49.9917)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,49.9998)(0.00115514,49.9997)(0.00527219,49.9989)(0.00938923,49.998)(0.0224776,49.9955)(0.035566,49.9929)(0.0619638,49.9879)(0.0883616,49.983)(0.123487,49.9768)(0.16734,49.9694)(0.211192,49.9627)(0.279708,49.9534)(0.372887,49.9434)(0.466065,49.9364)(0.559244,49.9323)(0.705761,49.9308)(0.852278,49.9336)(0.998795,49.9382)(1.17205,49.943)(1.37205,49.9454)(1.57205,49.9439)(1.77205,49.9405)(1.97205,49.9382)(2.17205,49.9394)(2.37205,49.9442)(2.57205,49.951)(2.77205,49.9573)(2.97205,49.9606)(3.17205,49.9598)(3.37205,49.9555)(3.57205,49.9498)(3.77205,49.945)(3.97205,49.943)(4.17205,49.9446)(4.37205,49.949)(4.57205,49.9548)(4.77205,49.9603)(4.97205,49.9643)(5.17205,49.9665)(5.37205,49.9673)(5.57205,49.9677)(5.77205,49.9684)(5.97205,49.9698)(6.17205,49.9719)(6.37205,49.9741)(6.57205,49.9758)(6.77205,49.9767)(6.97205,49.9767)(7.17205,49.9761)(7.37205,49.9756)(7.57205,49.9755)(7.77205,49.9761)(7.97205,49.9774)(8.17205,49.979)(8.37205,49.9806)(8.57205,49.9819)(8.77205,49.9827)(8.97205,49.9831)(9.17205,49.9833)(9.37205,49.9834)(9.57205,49.9836)(9.77205,49.9838)(9.97205,49.984)(10.1721,49.9842)(10.3721,49.9843)(10.5721,49.9842)(10.7721,49.984)(10.9721,49.9839)(11.1721,49.984)(11.3721,49.9843)(11.5721,49.9847)(11.7721,49.9852)(11.9721,49.9856)(12.1721,49.9859)(12.3721,49.9861)(12.5721,49.9862)(12.7721,49.9862)(12.9721,49.9862)(13.1721,49.9862)(13.3721,49.9863)(13.5721,49.9864)(13.7721,49.9866)(13.9721,49.9867)(14.1721,49.9868)(14.3721,49.9869)(14.5721,49.9869)(14.7721,49.987)(14.9721,49.9871)(15.1721,49.9873)(15.3721,49.9875)(15.5721,49.9876)(15.7721,49.9878)(15.9721,49.9879)(16.1721,49.988)(16.3721,49.9881)(16.5721,49.9882)(16.7721,49.9883)(16.9721,49.9884)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9917)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,49.9999)(0.123487,49.9997)(0.16734,49.9992)(0.211192,49.9984)(0.279708,49.9965)(0.372887,49.9924)(0.466065,49.9865)(0.559244,49.9789)(0.705761,49.9649)(0.852278,49.9505)(0.998795,49.9383)(1.17205,49.9295)(1.37205,49.929)(1.57205,49.9371)(1.77205,49.9493)(1.97205,49.9598)(2.17205,49.9646)(2.37205,49.9626)(2.57205,49.9558)(2.77205,49.9478)(2.97205,49.9423)(3.17205,49.9414)(3.37205,49.9449)(3.57205,49.9509)(3.77205,49.9566)(3.97205,49.9601)(4.17205,49.9605)(4.37205,49.9587)(4.57205,49.9563)(4.77205,49.9552)(4.97205,49.9566)(5.17205,49.9605)(5.37205,49.9658)(5.57205,49.9709)(5.77205,49.9746)(5.97205,49.9762)(6.17205,49.976)(6.37205,49.9747)(6.57205,49.9735)(6.77205,49.9731)(6.97205,49.9737)(7.17205,49.9752)(7.37205,49.9769)(7.57205,49.9784)(7.77205,49.9793)(7.97205,49.9796)(8.17205,49.9797)(8.37205,49.9798)(8.57205,49.9803)(8.77205,49.9811)(8.97205,49.9821)(9.17205,49.9831)(9.37205,49.9838)(9.57205,49.9841)(9.77205,49.984)(9.97205,49.9838)(10.1721,49.9835)(10.3721,49.9835)(10.5721,49.9837)(10.7721,49.984)(10.9721,49.9845)(11.1721,49.9849)(11.3721,49.9851)(11.5721,49.9851)(11.7721,49.9851)(11.9721,49.9852)(12.1721,49.9853)(12.3721,49.9855)(12.5721,49.9858)(12.7721,49.9861)(12.9721,49.9863)(13.1721,49.9865)(13.3721,49.9865)(13.5721,49.9865)(13.7721,49.9864)(13.9721,49.9864)(14.1721,49.9865)(14.3721,49.9867)(14.5721,49.9869)(14.7721,49.9871)(14.9721,49.9873)(15.1721,49.9874)(15.3721,49.9875)(15.5721,49.9876)(15.7721,49.9877)(15.9721,49.9878)(16.1721,49.9879)(16.3721,49.9881)(16.5721,49.9882)(16.7721,49.9883)(16.9721,49.9884)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.9889)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9916)(23.3721,49.9917)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,49.9999)(0.123487,49.9999)(0.16734,49.9997)(0.211192,49.9993)(0.279708,49.9985)(0.372887,49.9966)(0.466065,49.9938)(0.559244,49.99)(0.705761,49.9821)(0.852278,49.9724)(0.998795,49.9616)(1.17205,49.9487)(1.37205,49.9351)(1.57205,49.9247)(1.77205,49.9182)(1.97205,49.9158)(2.17205,49.917)(2.37205,49.9208)(2.57205,49.9262)(2.77205,49.9323)(2.97205,49.9382)(3.17205,49.9434)(3.37205,49.9476)(3.57205,49.9505)(3.77205,49.9522)(3.97205,49.9529)(4.17205,49.953)(4.37205,49.9528)(4.57205,49.9527)(4.77205,49.9532)(4.97205,49.9543)(5.17205,49.9561)(5.37205,49.9586)(5.57205,49.9614)(5.77205,49.9643)(5.97205,49.9672)(6.17205,49.9699)(6.37205,49.9722)(6.57205,49.974)(6.77205,49.9754)(6.97205,49.9763)(7.17205,49.9769)(7.37205,49.9773)(7.57205,49.9775)(7.77205,49.9777)(7.97205,49.9781)(8.17205,49.9786)(8.37205,49.9794)(8.57205,49.9803)(8.77205,49.9813)(8.97205,49.9822)(9.17205,49.9831)(9.37205,49.9837)(9.57205,49.9841)(9.77205,49.9843)(9.97205,49.9843)(10.1721,49.9843)(10.3721,49.9842)(10.5721,49.9842)(10.7721,49.9842)(10.9721,49.9844)(11.1721,49.9846)(11.3721,49.9849)(11.5721,49.9852)(11.7721,49.9854)(11.9721,49.9857)(12.1721,49.9859)(12.3721,49.9861)(12.5721,49.9863)(12.7721,49.9864)(12.9721,49.9864)(13.1721,49.9865)(13.3721,49.9865)(13.5721,49.9865)(13.7721,49.9866)(13.9721,49.9867)(14.1721,49.9868)(14.3721,49.9869)(14.5721,49.987)(14.7721,49.9872)(14.9721,49.9873)(15.1721,49.9874)(15.3721,49.9876)(15.5721,49.9877)(15.7721,49.9878)(15.9721,49.9879)(16.1721,49.988)(16.3721,49.9881)(16.5721,49.9882)(16.7721,49.9883)(16.9721,49.9884)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9896)(19.3721,49.9897)(19.5721,49.9898)(19.7721,49.9899)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9916)(23.3721,49.9917)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.993)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,49.9999)(0.123487,49.9998)(0.16734,49.9995)(0.211192,49.9991)(0.279708,49.9981)(0.372887,49.9957)(0.466065,49.9923)(0.559244,49.988)(0.705761,49.9797)(0.852278,49.9707)(0.998795,49.9623)(1.17205,49.9549)(1.37205,49.9509)(1.57205,49.9514)(1.77205,49.9542)(1.97205,49.9567)(2.17205,49.9568)(2.37205,49.9539)(2.57205,49.949)(2.77205,49.9442)(2.97205,49.9414)(3.17205,49.9417)(3.37205,49.9449)(3.57205,49.9497)(3.77205,49.9545)(3.97205,49.9579)(4.17205,49.9596)(4.37205,49.9598)(4.57205,49.9595)(4.77205,49.9598)(4.97205,49.9613)(5.17205,49.9638)(5.37205,49.967)(5.57205,49.9701)(5.77205,49.9724)(5.97205,49.9737)(6.17205,49.974)(6.37205,49.9739)(6.57205,49.9739)(6.77205,49.9742)(6.97205,49.9751)(7.17205,49.9763)(7.37205,49.9777)(7.57205,49.9788)(7.77205,49.9795)(7.97205,49.9799)(8.17205,49.98)(8.37205,49.9801)(8.57205,49.9804)(8.77205,49.9809)(8.97205,49.9816)(9.17205,49.9822)(9.37205,49.9828)(9.57205,49.9832)(9.77205,49.9834)(9.97205,49.9835)(10.1721,49.9837)(10.3721,49.9839)(10.5721,49.9842)(10.7721,49.9846)(10.9721,49.9849)(11.1721,49.9852)(11.3721,49.9853)(11.5721,49.9853)(11.7721,49.9853)(11.9721,49.9853)(12.1721,49.9854)(12.3721,49.9855)(12.5721,49.9857)(12.7721,49.9859)(12.9721,49.9861)(13.1721,49.9862)(13.3721,49.9863)(13.5721,49.9864)(13.7721,49.9865)(13.9721,49.9866)(14.1721,49.9867)(14.3721,49.9868)(14.5721,49.987)(14.7721,49.9872)(14.9721,49.9873)(15.1721,49.9874)(15.3721,49.9875)(15.5721,49.9876)(15.7721,49.9877)(15.9721,49.9878)(16.1721,49.9879)(16.3721,49.988)(16.5721,49.9882)(16.7721,49.9883)(16.9721,49.9884)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9896)(19.3721,49.9897)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9916)(23.3721,49.9917)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,49.9998)(0.00115514,49.9997)(0.00527219,49.9989)(0.00938923,49.998)(0.0224776,49.9955)(0.035566,49.9929)(0.0619638,49.9879)(0.0883616,49.9829)(0.123487,49.9766)(0.16734,49.9691)(0.211192,49.9621)(0.279708,49.9522)(0.372887,49.9407)(0.466065,49.9318)(0.559244,49.9254)(0.705761,49.92)(0.852278,49.9198)(0.998795,49.9234)(1.17205,49.9308)(1.37205,49.9408)(1.57205,49.9499)(1.77205,49.9565)(1.97205,49.9599)(2.17205,49.9603)(2.37205,49.9579)(2.57205,49.9537)(2.77205,49.9482)(2.97205,49.9425)(3.17205,49.9374)(3.37205,49.9338)(3.57205,49.9325)(3.77205,49.9338)(3.97205,49.9376)(4.17205,49.9433)(4.37205,49.9501)(4.57205,49.9568)(4.77205,49.9626)(4.97205,49.9669)(5.17205,49.9694)(5.37205,49.9705)(5.57205,49.9706)(5.77205,49.9701)(5.97205,49.9696)(6.17205,49.9694)(6.37205,49.9697)(6.57205,49.9704)(6.77205,49.9716)(6.97205,49.973)(7.17205,49.9746)(7.37205,49.9763)(7.57205,49.9779)(7.77205,49.9794)(7.97205,49.9806)(8.17205,49.9814)(8.37205,49.9819)(8.57205,49.9821)(8.77205,49.9821)(8.97205,49.9819)(9.17205,49.9818)(9.37205,49.9819)(9.57205,49.9821)(9.77205,49.9825)(9.97205,49.983)(10.1721,49.9836)(10.3721,49.9842)(10.5721,49.9847)(10.7721,49.9851)(10.9721,49.9853)(11.1721,49.9855)(11.3721,49.9856)(11.5721,49.9856)(11.7721,49.9856)(11.9721,49.9856)(12.1721,49.9856)(12.3721,49.9856)(12.5721,49.9857)(12.7721,49.9858)(12.9721,49.9859)(13.1721,49.9861)(13.3721,49.9863)(13.5721,49.9865)(13.7721,49.9867)(13.9721,49.9869)(14.1721,49.987)(14.3721,49.9871)(14.5721,49.9871)(14.7721,49.9872)(14.9721,49.9873)(15.1721,49.9873)(15.3721,49.9874)(15.5721,49.9875)(15.7721,49.9877)(15.9721,49.9878)(16.1721,49.988)(16.3721,49.9881)(16.5721,49.9882)(16.7721,49.9883)(16.9721,49.9885)(17.1721,49.9886)(17.3721,49.9887)(17.5721,49.9888)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9896)(19.3721,49.9897)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9917)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,49.9999)(0.466065,49.9996)(0.559244,49.9992)(0.705761,49.9977)(0.852278,49.9948)(0.998795,49.9903)(1.17205,49.9827)(1.37205,49.9714)(1.57205,49.959)(1.77205,49.9477)(1.97205,49.9394)(2.17205,49.9354)(2.37205,49.9354)(2.57205,49.9385)(2.77205,49.9428)(2.97205,49.9467)(3.17205,49.9493)(3.37205,49.9504)(3.57205,49.9505)(3.77205,49.9506)(3.97205,49.9515)(4.17205,49.9534)(4.37205,49.9562)(4.57205,49.9594)(4.77205,49.9623)(4.97205,49.9646)(5.17205,49.9662)(5.37205,49.9672)(5.57205,49.9682)(5.77205,49.9693)(5.97205,49.9708)(6.17205,49.9725)(6.37205,49.9743)(6.57205,49.9758)(6.77205,49.9768)(6.97205,49.9774)(7.17205,49.9777)(7.37205,49.9778)(7.57205,49.9779)(7.77205,49.9783)(7.97205,49.9788)(8.17205,49.9795)(8.37205,49.9802)(8.57205,49.9808)(8.77205,49.9813)(8.97205,49.9817)(9.17205,49.982)(9.37205,49.9823)(9.57205,49.9827)(9.77205,49.9832)(9.97205,49.9836)(10.1721,49.984)(10.3721,49.9844)(10.5721,49.9846)(10.7721,49.9848)(10.9721,49.9849)(11.1721,49.9851)(11.3721,49.9852)(11.5721,49.9854)(11.7721,49.9855)(11.9721,49.9856)(12.1721,49.9857)(12.3721,49.9857)(12.5721,49.9857)(12.7721,49.9858)(12.9721,49.9858)(13.1721,49.986)(13.3721,49.9861)(13.5721,49.9863)(13.7721,49.9866)(13.9721,49.9867)(14.1721,49.9869)(14.3721,49.987)(14.5721,49.9871)(14.7721,49.9872)(14.9721,49.9873)(15.1721,49.9874)(15.3721,49.9875)(15.5721,49.9876)(15.7721,49.9877)(15.9721,49.9879)(16.1721,49.988)(16.3721,49.9881)(16.5721,49.9882)(16.7721,49.9883)(16.9721,49.9884)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9896)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9917)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.993)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,49.9999)(0.559244,49.9998)(0.705761,49.9995)(0.852278,49.9989)(0.998795,49.998)(1.17205,49.9963)(1.37205,49.9937)(1.57205,49.9906)(1.77205,49.9874)(1.97205,49.9845)(2.17205,49.9822)(2.37205,49.9805)(2.57205,49.9795)(2.77205,49.9789)(2.97205,49.9784)(3.17205,49.9779)(3.37205,49.9774)(3.57205,49.9768)(3.77205,49.9763)(3.97205,49.9759)(4.17205,49.9758)(4.37205,49.9757)(4.57205,49.9758)(4.77205,49.9758)(4.97205,49.9757)(5.17205,49.9756)(5.37205,49.9755)(5.57205,49.9754)(5.77205,49.9754)(5.97205,49.9756)(6.17205,49.976)(6.37205,49.9764)(6.57205,49.9768)(6.77205,49.9773)(6.97205,49.9776)(7.17205,49.9779)(7.37205,49.9782)(7.57205,49.9785)(7.77205,49.9788)(7.97205,49.9791)(8.17205,49.9794)(8.37205,49.9798)(8.57205,49.9802)(8.77205,49.9805)(8.97205,49.9809)(9.17205,49.9813)(9.37205,49.9816)(9.57205,49.982)(9.77205,49.9824)(9.97205,49.9827)(10.1721,49.983)(10.3721,49.9833)(10.5721,49.9836)(10.7721,49.9838)(10.9721,49.984)(11.1721,49.9842)(11.3721,49.9844)(11.5721,49.9846)(11.7721,49.9848)(11.9721,49.9849)(12.1721,49.9851)(12.3721,49.9852)(12.5721,49.9854)(12.7721,49.9855)(12.9721,49.9856)(13.1721,49.9858)(13.3721,49.9859)(13.5721,49.9861)(13.7721,49.9863)(13.9721,49.9864)(14.1721,49.9866)(14.3721,49.9867)(14.5721,49.9868)(14.7721,49.987)(14.9721,49.9871)(15.1721,49.9872)(15.3721,49.9874)(15.5721,49.9875)(15.7721,49.9876)(15.9721,49.9877)(16.1721,49.9879)(16.3721,49.988)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9896)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9917)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,49.9999)(0.705761,49.9998)(0.852278,49.9996)(0.998795,49.9993)(1.17205,49.9987)(1.37205,49.9977)(1.57205,49.9967)(1.77205,49.9955)(1.97205,49.9945)(2.17205,49.9935)(2.37205,49.9926)(2.57205,49.9918)(2.77205,49.9908)(2.97205,49.9898)(3.17205,49.9887)(3.37205,49.9875)(3.57205,49.9864)(3.77205,49.9855)(3.97205,49.9848)(4.17205,49.9842)(4.37205,49.9837)(4.57205,49.9832)(4.77205,49.9827)(4.97205,49.9822)(5.17205,49.9816)(5.37205,49.9812)(5.57205,49.9808)(5.77205,49.9805)(5.97205,49.9803)(6.17205,49.9802)(6.37205,49.9802)(6.57205,49.9801)(6.77205,49.98)(6.97205,49.9799)(7.17205,49.9798)(7.37205,49.9798)(7.57205,49.9799)(7.77205,49.98)(7.97205,49.9802)(8.17205,49.9804)(8.37205,49.9806)(8.57205,49.9808)(8.77205,49.981)(8.97205,49.9812)(9.17205,49.9814)(9.37205,49.9816)(9.57205,49.9819)(9.77205,49.9821)(9.97205,49.9824)(10.1721,49.9826)(10.3721,49.9828)(10.5721,49.9831)(10.7721,49.9833)(10.9721,49.9834)(11.1721,49.9836)(11.3721,49.9838)(11.5721,49.984)(11.7721,49.9842)(11.9721,49.9845)(12.1721,49.9847)(12.3721,49.9848)(12.5721,49.985)(12.7721,49.9852)(12.9721,49.9854)(13.1721,49.9855)(13.3721,49.9857)(13.5721,49.9859)(13.7721,49.986)(13.9721,49.9862)(14.1721,49.9864)(14.3721,49.9865)(14.5721,49.9867)(14.7721,49.9868)(14.9721,49.987)(15.1721,49.9871)(15.3721,49.9873)(15.5721,49.9874)(15.7721,49.9875)(15.9721,49.9877)(16.1721,49.9878)(16.3721,49.988)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,49.9999)(1.37205,49.9997)(1.57205,49.9993)(1.77205,49.9988)(1.97205,49.9979)(2.17205,49.9968)(2.37205,49.9954)(2.57205,49.9938)(2.77205,49.9919)(2.97205,49.99)(3.17205,49.988)(3.37205,49.986)(3.57205,49.984)(3.77205,49.9821)(3.97205,49.9804)(4.17205,49.9788)(4.37205,49.9774)(4.57205,49.9762)(4.77205,49.9751)(4.97205,49.9743)(5.17205,49.9737)(5.37205,49.9733)(5.57205,49.973)(5.77205,49.9729)(5.97205,49.9729)(6.17205,49.9731)(6.37205,49.9733)(6.57205,49.9737)(6.77205,49.9741)(6.97205,49.9746)(7.17205,49.9752)(7.37205,49.9758)(7.57205,49.9764)(7.77205,49.977)(7.97205,49.9777)(8.17205,49.9783)(8.37205,49.9789)(8.57205,49.9794)(8.77205,49.9799)(8.97205,49.9804)(9.17205,49.9809)(9.37205,49.9813)(9.57205,49.9818)(9.77205,49.9821)(9.97205,49.9825)(10.1721,49.9828)(10.3721,49.9832)(10.5721,49.9835)(10.7721,49.9837)(10.9721,49.984)(11.1721,49.9843)(11.3721,49.9845)(11.5721,49.9847)(11.7721,49.9849)(11.9721,49.9851)(12.1721,49.9853)(12.3721,49.9855)(12.5721,49.9856)(12.7721,49.9858)(12.9721,49.9859)(13.1721,49.986)(13.3721,49.9862)(13.5721,49.9863)(13.7721,49.9864)(13.9721,49.9865)(14.1721,49.9866)(14.3721,49.9867)(14.5721,49.9869)(14.7721,49.987)(14.9721,49.9871)(15.1721,49.9872)(15.3721,49.9873)(15.5721,49.9875)(15.7721,49.9876)(15.9721,49.9877)(16.1721,49.9878)(16.3721,49.988)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.9889)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9896)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,49.9999)(0.559244,49.9998)(0.705761,49.9993)(0.852278,49.9985)(0.998795,49.9973)(1.17205,49.9952)(1.37205,49.9924)(1.57205,49.9894)(1.77205,49.9871)(1.97205,49.9859)(2.17205,49.9858)(2.37205,49.9868)(2.57205,49.9882)(2.77205,49.9893)(2.97205,49.9896)(3.17205,49.9889)(3.37205,49.9873)(3.57205,49.9853)(3.77205,49.9833)(3.97205,49.9817)(4.17205,49.9808)(4.37205,49.9805)(4.57205,49.9806)(4.77205,49.9809)(4.97205,49.9811)(5.17205,49.9811)(5.37205,49.981)(5.57205,49.9808)(5.77205,49.9807)(5.97205,49.9806)(6.17205,49.9807)(6.37205,49.9808)(6.57205,49.9809)(6.77205,49.981)(6.97205,49.9809)(7.17205,49.9808)(7.37205,49.9807)(7.57205,49.9807)(7.77205,49.9807)(7.97205,49.9808)(8.17205,49.981)(8.37205,49.9812)(8.57205,49.9814)(8.77205,49.9816)(8.97205,49.9817)(9.17205,49.9819)(9.37205,49.982)(9.57205,49.9822)(9.77205,49.9824)(9.97205,49.9826)(10.1721,49.9828)(10.3721,49.983)(10.5721,49.9831)(10.7721,49.9832)(10.9721,49.9833)(11.1721,49.9834)(11.3721,49.9836)(11.5721,49.9838)(11.7721,49.984)(11.9721,49.9842)(12.1721,49.9844)(12.3721,49.9846)(12.5721,49.9848)(12.7721,49.985)(12.9721,49.9852)(13.1721,49.9854)(13.3721,49.9855)(13.5721,49.9857)(13.7721,49.9859)(13.9721,49.986)(14.1721,49.9862)(14.3721,49.9863)(14.5721,49.9865)(14.7721,49.9866)(14.9721,49.9868)(15.1721,49.987)(15.3721,49.9871)(15.5721,49.9873)(15.7721,49.9875)(15.9721,49.9876)(16.1721,49.9878)(16.3721,49.9879)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9895)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,49.9999)(1.17205,49.9998)(1.37205,49.9994)(1.57205,49.9988)(1.77205,49.9978)(1.97205,49.9965)(2.17205,49.9949)(2.37205,49.9932)(2.57205,49.9914)(2.77205,49.9897)(2.97205,49.9883)(3.17205,49.9872)(3.37205,49.9863)(3.57205,49.9856)(3.77205,49.985)(3.97205,49.9845)(4.17205,49.9839)(4.37205,49.9833)(4.57205,49.9827)(4.77205,49.9821)(4.97205,49.9815)(5.17205,49.9811)(5.37205,49.9807)(5.57205,49.9805)(5.77205,49.9803)(5.97205,49.9802)(6.17205,49.9801)(6.37205,49.9802)(6.57205,49.9802)(6.77205,49.9804)(6.97205,49.9805)(7.17205,49.9807)(7.37205,49.9809)(7.57205,49.9811)(7.77205,49.9813)(7.97205,49.9814)(8.17205,49.9815)(8.37205,49.9816)(8.57205,49.9817)(8.77205,49.9818)(8.97205,49.9819)(9.17205,49.982)(9.37205,49.9821)(9.57205,49.9823)(9.77205,49.9824)(9.97205,49.9825)(10.1721,49.9827)(10.3721,49.9828)(10.5721,49.983)(10.7721,49.9831)(10.9721,49.9833)(11.1721,49.9835)(11.3721,49.9837)(11.5721,49.9838)(11.7721,49.984)(11.9721,49.9841)(12.1721,49.9843)(12.3721,49.9845)(12.5721,49.9846)(12.7721,49.9848)(12.9721,49.985)(13.1721,49.9852)(13.3721,49.9854)(13.5721,49.9856)(13.7721,49.9857)(13.9721,49.9859)(14.1721,49.9861)(14.3721,49.9863)(14.5721,49.9865)(14.7721,49.9867)(14.9721,49.9868)(15.1721,49.987)(15.3721,49.9871)(15.5721,49.9873)(15.7721,49.9874)(15.9721,49.9876)(16.1721,49.9877)(16.3721,49.9879)(16.5721,49.988)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9884)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9895)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.993)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,49.9999)(1.17205,49.9999)(1.37205,49.9997)(1.57205,49.9993)(1.77205,49.9987)(1.97205,49.9979)(2.17205,49.9969)(2.37205,49.9957)(2.57205,49.9944)(2.77205,49.9932)(2.97205,49.992)(3.17205,49.9909)(3.37205,49.99)(3.57205,49.9892)(3.77205,49.9886)(3.97205,49.988)(4.17205,49.9875)(4.37205,49.987)(4.57205,49.9865)(4.77205,49.9861)(4.97205,49.9856)(5.17205,49.9852)(5.37205,49.9847)(5.57205,49.9842)(5.77205,49.9838)(5.97205,49.9834)(6.17205,49.983)(6.37205,49.9827)(6.57205,49.9824)(6.77205,49.9822)(6.97205,49.9821)(7.17205,49.982)(7.37205,49.9819)(7.57205,49.9819)(7.77205,49.9818)(7.97205,49.9818)(8.17205,49.9818)(8.37205,49.9817)(8.57205,49.9817)(8.77205,49.9817)(8.97205,49.9816)(9.17205,49.9817)(9.37205,49.9817)(9.57205,49.9818)(9.77205,49.9819)(9.97205,49.982)(10.1721,49.9822)(10.3721,49.9824)(10.5721,49.9826)(10.7721,49.9829)(10.9721,49.9831)(11.1721,49.9833)(11.3721,49.9835)(11.5721,49.9837)(11.7721,49.9839)(11.9721,49.9841)(12.1721,49.9843)(12.3721,49.9844)(12.5721,49.9846)(12.7721,49.9848)(12.9721,49.9849)(13.1721,49.9851)(13.3721,49.9853)(13.5721,49.9855)(13.7721,49.9856)(13.9721,49.9858)(14.1721,49.986)(14.3721,49.9862)(14.5721,49.9864)(14.7721,49.9866)(14.9721,49.9867)(15.1721,49.9869)(15.3721,49.9871)(15.5721,49.9872)(15.7721,49.9874)(15.9721,49.9876)(16.1721,49.9877)(16.3721,49.9879)(16.5721,49.988)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9895)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.993)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,49.9999)(1.17205,49.9997)(1.37205,49.9994)(1.57205,49.9988)(1.77205,49.9979)(1.97205,49.9968)(2.17205,49.9955)(2.37205,49.9943)(2.57205,49.9932)(2.77205,49.9924)(2.97205,49.992)(3.17205,49.9919)(3.37205,49.992)(3.57205,49.992)(3.77205,49.9919)(3.97205,49.9915)(4.17205,49.9907)(4.37205,49.9897)(4.57205,49.9886)(4.77205,49.9874)(4.97205,49.9863)(5.17205,49.9855)(5.37205,49.9849)(5.57205,49.9844)(5.77205,49.9842)(5.97205,49.984)(6.17205,49.9839)(6.37205,49.9838)(6.57205,49.9836)(6.77205,49.9833)(6.97205,49.983)(7.17205,49.9827)(7.37205,49.9823)(7.57205,49.982)(7.77205,49.9816)(7.97205,49.9814)(8.17205,49.9812)(8.37205,49.9811)(8.57205,49.9812)(8.77205,49.9813)(8.97205,49.9815)(9.17205,49.9817)(9.37205,49.9819)(9.57205,49.9821)(9.77205,49.9823)(9.97205,49.9824)(10.1721,49.9825)(10.3721,49.9827)(10.5721,49.9828)(10.7721,49.9829)(10.9721,49.983)(11.1721,49.9831)(11.3721,49.9833)(11.5721,49.9835)(11.7721,49.9837)(11.9721,49.9839)(12.1721,49.9841)(12.3721,49.9843)(12.5721,49.9845)(12.7721,49.9848)(12.9721,49.985)(13.1721,49.9852)(13.3721,49.9854)(13.5721,49.9855)(13.7721,49.9857)(13.9721,49.9859)(14.1721,49.9861)(14.3721,49.9862)(14.5721,49.9864)(14.7721,49.9866)(14.9721,49.9868)(15.1721,49.9869)(15.3721,49.9871)(15.5721,49.9873)(15.7721,49.9874)(15.9721,49.9876)(16.1721,49.9878)(16.3721,49.9879)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,49.9999)(1.17205,49.9998)(1.37205,49.9996)(1.57205,49.9991)(1.77205,49.9985)(1.97205,49.9975)(2.17205,49.9964)(2.37205,49.9951)(2.57205,49.9938)(2.77205,49.9926)(2.97205,49.9915)(3.17205,49.9905)(3.37205,49.9896)(3.57205,49.9888)(3.77205,49.9881)(3.97205,49.9872)(4.17205,49.9863)(4.37205,49.9853)(4.57205,49.9843)(4.77205,49.9833)(4.97205,49.9824)(5.17205,49.9816)(5.37205,49.981)(5.57205,49.9805)(5.77205,49.9802)(5.97205,49.9799)(6.17205,49.9798)(6.37205,49.9798)(6.57205,49.9799)(6.77205,49.98)(6.97205,49.9801)(7.17205,49.9803)(7.37205,49.9805)(7.57205,49.9807)(7.77205,49.9808)(7.97205,49.9809)(8.17205,49.981)(8.37205,49.9811)(8.57205,49.9812)(8.77205,49.9813)(8.97205,49.9814)(9.17205,49.9816)(9.37205,49.9817)(9.57205,49.9819)(9.77205,49.9821)(9.97205,49.9823)(10.1721,49.9825)(10.3721,49.9827)(10.5721,49.9829)(10.7721,49.9831)(10.9721,49.9833)(11.1721,49.9835)(11.3721,49.9837)(11.5721,49.9839)(11.7721,49.9841)(11.9721,49.9843)(12.1721,49.9844)(12.3721,49.9846)(12.5721,49.9848)(12.7721,49.985)(12.9721,49.9852)(13.1721,49.9853)(13.3721,49.9855)(13.5721,49.9857)(13.7721,49.9859)(13.9721,49.9861)(14.1721,49.9862)(14.3721,49.9864)(14.5721,49.9866)(14.7721,49.9867)(14.9721,49.9869)(15.1721,49.987)(15.3721,49.9872)(15.5721,49.9873)(15.7721,49.9875)(15.9721,49.9876)(16.1721,49.9877)(16.3721,49.9879)(16.5721,49.988)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.993)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,49.9999)(1.37205,49.9997)(1.57205,49.9994)(1.77205,49.999)(1.97205,49.9983)(2.17205,49.9974)(2.37205,49.9963)(2.57205,49.9951)(2.77205,49.9938)(2.97205,49.9924)(3.17205,49.991)(3.37205,49.9896)(3.57205,49.9883)(3.77205,49.9871)(3.97205,49.986)(4.17205,49.985)(4.37205,49.9842)(4.57205,49.9835)(4.77205,49.983)(4.97205,49.9825)(5.17205,49.9821)(5.37205,49.9818)(5.57205,49.9814)(5.77205,49.9811)(5.97205,49.9807)(6.17205,49.9804)(6.37205,49.9801)(6.57205,49.9799)(6.77205,49.9798)(6.97205,49.9797)(7.17205,49.9797)(7.37205,49.9798)(7.57205,49.9799)(7.77205,49.98)(7.97205,49.9802)(8.17205,49.9804)(8.37205,49.9806)(8.57205,49.9809)(8.77205,49.9811)(8.97205,49.9813)(9.17205,49.9815)(9.37205,49.9817)(9.57205,49.9819)(9.77205,49.9821)(9.97205,49.9823)(10.1721,49.9825)(10.3721,49.9827)(10.5721,49.9829)(10.7721,49.9831)(10.9721,49.9833)(11.1721,49.9835)(11.3721,49.9838)(11.5721,49.984)(11.7721,49.9842)(11.9721,49.9844)(12.1721,49.9846)(12.3721,49.9848)(12.5721,49.985)(12.7721,49.9851)(12.9721,49.9853)(13.1721,49.9855)(13.3721,49.9856)(13.5721,49.9858)(13.7721,49.986)(13.9721,49.9861)(14.1721,49.9863)(14.3721,49.9864)(14.5721,49.9866)(14.7721,49.9868)(14.9721,49.9869)(15.1721,49.9871)(15.3721,49.9872)(15.5721,49.9874)(15.7721,49.9875)(15.9721,49.9877)(16.1721,49.9878)(16.3721,49.9879)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,50)(1.37205,50)(1.57205,50)(1.77205,49.9999)(1.97205,49.9998)(2.17205,49.9996)(2.37205,49.9994)(2.57205,49.999)(2.77205,49.9985)(2.97205,49.998)(3.17205,49.9974)(3.37205,49.9968)(3.57205,49.9961)(3.77205,49.9955)(3.97205,49.9949)(4.17205,49.9943)(4.37205,49.9938)(4.57205,49.9932)(4.77205,49.9925)(4.97205,49.9918)(5.17205,49.9911)(5.37205,49.9903)(5.57205,49.9894)(5.77205,49.9885)(5.97205,49.9877)(6.17205,49.9869)(6.37205,49.9861)(6.57205,49.9854)(6.77205,49.9848)(6.97205,49.9843)(7.17205,49.9838)(7.37205,49.9834)(7.57205,49.983)(7.77205,49.9827)(7.97205,49.9824)(8.17205,49.9822)(8.37205,49.982)(8.57205,49.9818)(8.77205,49.9816)(8.97205,49.9815)(9.17205,49.9814)(9.37205,49.9813)(9.57205,49.9813)(9.77205,49.9814)(9.97205,49.9814)(10.1721,49.9816)(10.3721,49.9817)(10.5721,49.9819)(10.7721,49.9821)(10.9721,49.9824)(11.1721,49.9826)(11.3721,49.9828)(11.5721,49.9831)(11.7721,49.9833)(11.9721,49.9835)(12.1721,49.9837)(12.3721,49.984)(12.5721,49.9842)(12.7721,49.9844)(12.9721,49.9847)(13.1721,49.9849)(13.3721,49.9851)(13.5721,49.9853)(13.7721,49.9856)(13.9721,49.9858)(14.1721,49.986)(14.3721,49.9862)(14.5721,49.9864)(14.7721,49.9866)(14.9721,49.9868)(15.1721,49.987)(15.3721,49.9871)(15.5721,49.9873)(15.7721,49.9875)(15.9721,49.9876)(16.1721,49.9878)(16.3721,49.9879)(16.5721,49.988)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9895)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9924)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,50)(1.37205,50)(1.57205,50)(1.77205,49.9999)(1.97205,49.9999)(2.17205,49.9998)(2.37205,49.9996)(2.57205,49.9994)(2.77205,49.9991)(2.97205,49.9986)(3.17205,49.9981)(3.37205,49.9976)(3.57205,49.9969)(3.77205,49.9962)(3.97205,49.9955)(4.17205,49.9947)(4.37205,49.9939)(4.57205,49.9931)(4.77205,49.9923)(4.97205,49.9915)(5.17205,49.9907)(5.37205,49.99)(5.57205,49.9892)(5.77205,49.9884)(5.97205,49.9877)(6.17205,49.987)(6.37205,49.9862)(6.57205,49.9856)(6.77205,49.9849)(6.97205,49.9843)(7.17205,49.9838)(7.37205,49.9833)(7.57205,49.9829)(7.77205,49.9826)(7.97205,49.9823)(8.17205,49.982)(8.37205,49.9818)(8.57205,49.9816)(8.77205,49.9814)(8.97205,49.9813)(9.17205,49.9813)(9.37205,49.9812)(9.57205,49.9812)(9.77205,49.9813)(9.97205,49.9814)(10.1721,49.9815)(10.3721,49.9817)(10.5721,49.9818)(10.7721,49.9821)(10.9721,49.9823)(11.1721,49.9825)(11.3721,49.9827)(11.5721,49.983)(11.7721,49.9832)(11.9721,49.9835)(12.1721,49.9837)(12.3721,49.984)(12.5721,49.9842)(12.7721,49.9845)(12.9721,49.9847)(13.1721,49.985)(13.3721,49.9852)(13.5721,49.9854)(13.7721,49.9856)(13.9721,49.9858)(14.1721,49.9861)(14.3721,49.9862)(14.5721,49.9864)(14.7721,49.9866)(14.9721,49.9868)(15.1721,49.987)(15.3721,49.9871)(15.5721,49.9873)(15.7721,49.9875)(15.9721,49.9876)(16.1721,49.9878)(16.3721,49.9879)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9924)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,50)(1.37205,49.9999)(1.57205,49.9998)(1.77205,49.9996)(1.97205,49.9994)(2.17205,49.9991)(2.37205,49.9987)(2.57205,49.9983)(2.77205,49.9979)(2.97205,49.9974)(3.17205,49.9969)(3.37205,49.9963)(3.57205,49.9957)(3.77205,49.995)(3.97205,49.9942)(4.17205,49.9934)(4.37205,49.9926)(4.57205,49.9917)(4.77205,49.9909)(4.97205,49.99)(5.17205,49.9893)(5.37205,49.9885)(5.57205,49.9878)(5.77205,49.9871)(5.97205,49.9865)(6.17205,49.9859)(6.37205,49.9853)(6.57205,49.9848)(6.77205,49.9843)(6.97205,49.9838)(7.17205,49.9834)(7.37205,49.9829)(7.57205,49.9826)(7.77205,49.9822)(7.97205,49.9819)(8.17205,49.9816)(8.37205,49.9814)(8.57205,49.9813)(8.77205,49.9812)(8.97205,49.9812)(9.17205,49.9812)(9.37205,49.9813)(9.57205,49.9814)(9.77205,49.9815)(9.97205,49.9816)(10.1721,49.9817)(10.3721,49.9819)(10.5721,49.982)(10.7721,49.9822)(10.9721,49.9824)(11.1721,49.9826)(11.3721,49.9829)(11.5721,49.9831)(11.7721,49.9833)(11.9721,49.9836)(12.1721,49.9838)(12.3721,49.9841)(12.5721,49.9844)(12.7721,49.9846)(12.9721,49.9848)(13.1721,49.9851)(13.3721,49.9853)(13.5721,49.9855)(13.7721,49.9857)(13.9721,49.9859)(14.1721,49.9861)(14.3721,49.9863)(14.5721,49.9865)(14.7721,49.9867)(14.9721,49.9868)(15.1721,49.987)(15.3721,49.9872)(15.5721,49.9873)(15.7721,49.9875)(15.9721,49.9876)(16.1721,49.9878)(16.3721,49.9879)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9924)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,49.9999)(1.37205,49.9997)(1.57205,49.9994)(1.77205,49.999)(1.97205,49.9984)(2.17205,49.9977)(2.37205,49.9968)(2.57205,49.9959)(2.77205,49.9949)(2.97205,49.9938)(3.17205,49.9927)(3.37205,49.9916)(3.57205,49.9904)(3.77205,49.9893)(3.97205,49.9882)(4.17205,49.9872)(4.37205,49.9863)(4.57205,49.9854)(4.77205,49.9847)(4.97205,49.984)(5.17205,49.9833)(5.37205,49.9828)(5.57205,49.9823)(5.77205,49.9818)(5.97205,49.9814)(6.17205,49.9811)(6.37205,49.9808)(6.57205,49.9806)(6.77205,49.9804)(6.97205,49.9803)(7.17205,49.9803)(7.37205,49.9803)(7.57205,49.9803)(7.77205,49.9804)(7.97205,49.9805)(8.17205,49.9806)(8.37205,49.9807)(8.57205,49.9809)(8.77205,49.9811)(8.97205,49.9813)(9.17205,49.9815)(9.37205,49.9817)(9.57205,49.9819)(9.77205,49.9821)(9.97205,49.9824)(10.1721,49.9826)(10.3721,49.9828)(10.5721,49.983)(10.7721,49.9832)(10.9721,49.9834)(11.1721,49.9836)(11.3721,49.9838)(11.5721,49.984)(11.7721,49.9842)(11.9721,49.9844)(12.1721,49.9846)(12.3721,49.9848)(12.5721,49.985)(12.7721,49.9852)(12.9721,49.9853)(13.1721,49.9855)(13.3721,49.9857)(13.5721,49.9859)(13.7721,49.986)(13.9721,49.9862)(14.1721,49.9864)(14.3721,49.9865)(14.5721,49.9867)(14.7721,49.9868)(14.9721,49.987)(15.1721,49.9871)(15.3721,49.9872)(15.5721,49.9874)(15.7721,49.9875)(15.9721,49.9877)(16.1721,49.9878)(16.3721,49.9879)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,49.9999)(1.37205,49.9998)(1.57205,49.9996)(1.77205,49.9993)(1.97205,49.9988)(2.17205,49.9981)(2.37205,49.9973)(2.57205,49.9964)(2.77205,49.9954)(2.97205,49.9943)(3.17205,49.9932)(3.37205,49.9921)(3.57205,49.9911)(3.77205,49.99)(3.97205,49.9889)(4.17205,49.9878)(4.37205,49.9868)(4.57205,49.9859)(4.77205,49.985)(4.97205,49.9843)(5.17205,49.9837)(5.37205,49.9831)(5.57205,49.9826)(5.77205,49.9821)(5.97205,49.9817)(6.17205,49.9813)(6.37205,49.981)(6.57205,49.9808)(6.77205,49.9806)(6.97205,49.9805)(7.17205,49.9805)(7.37205,49.9804)(7.57205,49.9805)(7.77205,49.9805)(7.97205,49.9806)(8.17205,49.9807)(8.37205,49.9808)(8.57205,49.981)(8.77205,49.9811)(8.97205,49.9813)(9.17205,49.9816)(9.37205,49.9818)(9.57205,49.982)(9.77205,49.9822)(9.97205,49.9824)(10.1721,49.9826)(10.3721,49.9828)(10.5721,49.983)(10.7721,49.9832)(10.9721,49.9834)(11.1721,49.9836)(11.3721,49.9838)(11.5721,49.984)(11.7721,49.9842)(11.9721,49.9844)(12.1721,49.9846)(12.3721,49.9848)(12.5721,49.985)(12.7721,49.9852)(12.9721,49.9853)(13.1721,49.9855)(13.3721,49.9857)(13.5721,49.9859)(13.7721,49.986)(13.9721,49.9862)(14.1721,49.9863)(14.3721,49.9865)(14.5721,49.9867)(14.7721,49.9868)(14.9721,49.987)(15.1721,49.9871)(15.3721,49.9872)(15.5721,49.9874)(15.7721,49.9875)(15.9721,49.9877)(16.1721,49.9878)(16.3721,49.9879)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,50)(1.37205,50)(1.57205,50)(1.77205,49.9999)(1.97205,49.9998)(2.17205,49.9996)(2.37205,49.9993)(2.57205,49.9989)(2.77205,49.9984)(2.97205,49.9978)(3.17205,49.9971)(3.37205,49.9964)(3.57205,49.9957)(3.77205,49.995)(3.97205,49.9943)(4.17205,49.9937)(4.37205,49.993)(4.57205,49.9923)(4.77205,49.9916)(4.97205,49.9908)(5.17205,49.99)(5.37205,49.9891)(5.57205,49.9881)(5.77205,49.9871)(5.97205,49.9861)(6.17205,49.9852)(6.37205,49.9844)(6.57205,49.9836)(6.77205,49.983)(6.97205,49.9825)(7.17205,49.9821)(7.37205,49.9818)(7.57205,49.9817)(7.77205,49.9816)(7.97205,49.9815)(8.17205,49.9815)(8.37205,49.9816)(8.57205,49.9817)(8.77205,49.9817)(8.97205,49.9818)(9.17205,49.982)(9.37205,49.9821)(9.57205,49.9822)(9.77205,49.9824)(9.97205,49.9825)(10.1721,49.9827)(10.3721,49.9828)(10.5721,49.983)(10.7721,49.9831)(10.9721,49.9833)(11.1721,49.9834)(11.3721,49.9836)(11.5721,49.9837)(11.7721,49.9839)(11.9721,49.984)(12.1721,49.9842)(12.3721,49.9844)(12.5721,49.9846)(12.7721,49.9847)(12.9721,49.9849)(13.1721,49.9851)(13.3721,49.9853)(13.5721,49.9855)(13.7721,49.9857)(13.9721,49.9859)(14.1721,49.9861)(14.3721,49.9863)(14.5721,49.9865)(14.7721,49.9867)(14.9721,49.9868)(15.1721,49.987)(15.3721,49.9872)(15.5721,49.9873)(15.7721,49.9875)(15.9721,49.9876)(16.1721,49.9877)(16.3721,49.9879)(16.5721,49.988)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9884)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9895)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,50)(1.37205,50)(1.57205,50)(1.77205,50)(1.97205,49.9999)(2.17205,49.9998)(2.37205,49.9997)(2.57205,49.9995)(2.77205,49.9991)(2.97205,49.9987)(3.17205,49.9981)(3.37205,49.9974)(3.57205,49.9965)(3.77205,49.9956)(3.97205,49.9945)(4.17205,49.9933)(4.37205,49.9921)(4.57205,49.9908)(4.77205,49.9896)(4.97205,49.9884)(5.17205,49.9873)(5.37205,49.9863)(5.57205,49.9855)(5.77205,49.9847)(5.97205,49.9841)(6.17205,49.9836)(6.37205,49.9832)(6.57205,49.9829)(6.77205,49.9827)(6.97205,49.9826)(7.17205,49.9825)(7.37205,49.9824)(7.57205,49.9824)(7.77205,49.9824)(7.97205,49.9824)(8.17205,49.9823)(8.37205,49.9823)(8.57205,49.9823)(8.77205,49.9823)(8.97205,49.9823)(9.17205,49.9824)(9.37205,49.9824)(9.57205,49.9825)(9.77205,49.9825)(9.97205,49.9827)(10.1721,49.9828)(10.3721,49.9829)(10.5721,49.9831)(10.7721,49.9833)(10.9721,49.9835)(11.1721,49.9837)(11.3721,49.9839)(11.5721,49.9841)(11.7721,49.9843)(11.9721,49.9845)(12.1721,49.9847)(12.3721,49.9849)(12.5721,49.985)(12.7721,49.9852)(12.9721,49.9854)(13.1721,49.9855)(13.3721,49.9857)(13.5721,49.9858)(13.7721,49.986)(13.9721,49.9861)(14.1721,49.9863)(14.3721,49.9865)(14.5721,49.9866)(14.7721,49.9868)(14.9721,49.9869)(15.1721,49.9871)(15.3721,49.9872)(15.5721,49.9874)(15.7721,49.9875)(15.9721,49.9877)(16.1721,49.9878)(16.3721,49.9879)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9883)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9888)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9895)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,50)(1.37205,50)(1.57205,50)(1.77205,49.9999)(1.97205,49.9998)(2.17205,49.9996)(2.37205,49.9993)(2.57205,49.9989)(2.77205,49.9983)(2.97205,49.9976)(3.17205,49.9966)(3.37205,49.9956)(3.57205,49.9944)(3.77205,49.9932)(3.97205,49.9919)(4.17205,49.9908)(4.37205,49.9897)(4.57205,49.9887)(4.77205,49.9879)(4.97205,49.9873)(5.17205,49.9869)(5.37205,49.9866)(5.57205,49.9865)(5.77205,49.9865)(5.97205,49.9866)(6.17205,49.9866)(6.37205,49.9867)(6.57205,49.9867)(6.77205,49.9867)(6.97205,49.9866)(7.17205,49.9864)(7.37205,49.9862)(7.57205,49.9859)(7.77205,49.9856)(7.97205,49.9853)(8.17205,49.985)(8.37205,49.9848)(8.57205,49.9845)(8.77205,49.9844)(8.97205,49.9842)(9.17205,49.9841)(9.37205,49.984)(9.57205,49.984)(9.77205,49.984)(9.97205,49.984)(10.1721,49.9841)(10.3721,49.9841)(10.5721,49.9842)(10.7721,49.9843)(10.9721,49.9844)(11.1721,49.9845)(11.3721,49.9847)(11.5721,49.9848)(11.7721,49.9849)(11.9721,49.9851)(12.1721,49.9853)(12.3721,49.9854)(12.5721,49.9856)(12.7721,49.9857)(12.9721,49.9858)(13.1721,49.986)(13.3721,49.9861)(13.5721,49.9862)(13.7721,49.9864)(13.9721,49.9865)(14.1721,49.9866)(14.3721,49.9867)(14.5721,49.9868)(14.7721,49.9869)(14.9721,49.9871)(15.1721,49.9872)(15.3721,49.9873)(15.5721,49.9874)(15.7721,49.9876)(15.9721,49.9877)(16.1721,49.9878)(16.3721,49.988)(16.5721,49.9881)(16.7721,49.9883)(16.9721,49.9884)(17.1721,49.9885)(17.3721,49.9887)(17.5721,49.9888)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9893)(18.5721,49.9894)(18.7721,49.9895)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.993)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,50)(1.37205,50)(1.57205,50)(1.77205,50)(1.97205,50)(2.17205,50)(2.37205,50)(2.57205,50)(2.77205,49.9999)(2.97205,49.9999)(3.17205,49.9998)(3.37205,49.9996)(3.57205,49.9995)(3.77205,49.9992)(3.97205,49.9989)(4.17205,49.9985)(4.37205,49.9981)(4.57205,49.9976)(4.77205,49.997)(4.97205,49.9963)(5.17205,49.9956)(5.37205,49.9949)(5.57205,49.9941)(5.77205,49.9934)(5.97205,49.9926)(6.17205,49.9918)(6.37205,49.9911)(6.57205,49.9905)(6.77205,49.9899)(6.97205,49.9893)(7.17205,49.9888)(7.37205,49.9883)(7.57205,49.9879)(7.77205,49.9876)(7.97205,49.9872)(8.17205,49.9869)(8.37205,49.9867)(8.57205,49.9865)(8.77205,49.9862)(8.97205,49.986)(9.17205,49.9859)(9.37205,49.9857)(9.57205,49.9856)(9.77205,49.9854)(9.97205,49.9853)(10.1721,49.9852)(10.3721,49.9852)(10.5721,49.9851)(10.7721,49.9851)(10.9721,49.985)(11.1721,49.985)(11.3721,49.985)(11.5721,49.985)(11.7721,49.9851)(11.9721,49.9851)(12.1721,49.9852)(12.3721,49.9853)(12.5721,49.9853)(12.7721,49.9854)(12.9721,49.9856)(13.1721,49.9857)(13.3721,49.9858)(13.5721,49.986)(13.7721,49.9861)(13.9721,49.9862)(14.1721,49.9864)(14.3721,49.9865)(14.5721,49.9867)(14.7721,49.9868)(14.9721,49.987)(15.1721,49.9871)(15.3721,49.9873)(15.5721,49.9874)(15.7721,49.9876)(15.9721,49.9877)(16.1721,49.9878)(16.3721,49.988)(16.5721,49.9881)(16.7721,49.9882)(16.9721,49.9884)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9894)(18.7721,49.9895)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9919)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9924)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.9931)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9944)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,49.9999)(1.17205,49.9998)(1.37205,49.9995)(1.57205,49.9989)(1.77205,49.9979)(1.97205,49.9966)(2.17205,49.9949)(2.37205,49.9929)(2.57205,49.9907)(2.77205,49.9885)(2.97205,49.9865)(3.17205,49.9847)(3.37205,49.9834)(3.57205,49.9824)(3.77205,49.9819)(3.97205,49.9817)(4.17205,49.9819)(4.37205,49.9823)(4.57205,49.9828)(4.77205,49.9834)(4.97205,49.9841)(5.17205,49.9846)(5.37205,49.985)(5.57205,49.9852)(5.77205,49.9853)(5.97205,49.9853)(6.17205,49.9851)(6.37205,49.9849)(6.57205,49.9847)(6.77205,49.9845)(6.97205,49.9843)(7.17205,49.9843)(7.37205,49.9842)(7.57205,49.9843)(7.77205,49.9843)(7.97205,49.9844)(8.17205,49.9844)(8.37205,49.9844)(8.57205,49.9844)(8.77205,49.9844)(8.97205,49.9843)(9.17205,49.9843)(9.37205,49.9842)(9.57205,49.9842)(9.77205,49.9842)(9.97205,49.9842)(10.1721,49.9843)(10.3721,49.9844)(10.5721,49.9845)(10.7721,49.9847)(10.9721,49.9848)(11.1721,49.985)(11.3721,49.9851)(11.5721,49.9853)(11.7721,49.9854)(11.9721,49.9856)(12.1721,49.9857)(12.3721,49.9858)(12.5721,49.9859)(12.7721,49.986)(12.9721,49.9861)(13.1721,49.9863)(13.3721,49.9864)(13.5721,49.9865)(13.7721,49.9866)(13.9721,49.9867)(14.1721,49.9868)(14.3721,49.9869)(14.5721,49.987)(14.7721,49.9871)(14.9721,49.9872)(15.1721,49.9874)(15.3721,49.9875)(15.5721,49.9876)(15.7721,49.9877)(15.9721,49.9879)(16.1721,49.988)(16.3721,49.9881)(16.5721,49.9882)(16.7721,49.9883)(16.9721,49.9885)(17.1721,49.9886)(17.3721,49.9887)(17.5721,49.9888)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9893)(18.5721,49.9894)(18.7721,49.9895)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9918)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.993)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,49.9999)(0.466065,49.9997)(0.559244,49.9994)(0.705761,49.9983)(0.852278,49.9963)(0.998795,49.9929)(1.17205,49.9872)(1.37205,49.9784)(1.57205,49.9681)(1.77205,49.9579)(1.97205,49.9492)(2.17205,49.9431)(2.37205,49.9399)(2.57205,49.9395)(2.77205,49.9411)(2.97205,49.9436)(3.17205,49.9465)(3.37205,49.9492)(3.57205,49.9517)(3.77205,49.9542)(3.97205,49.9567)(4.17205,49.9593)(4.37205,49.9618)(4.57205,49.9638)(4.77205,49.9654)(4.97205,49.9664)(5.17205,49.9669)(5.37205,49.9674)(5.57205,49.9681)(5.77205,49.9692)(5.97205,49.9708)(6.17205,49.9728)(6.37205,49.9748)(6.57205,49.9766)(6.77205,49.978)(6.97205,49.9789)(7.17205,49.9793)(7.37205,49.9795)(7.57205,49.9794)(7.77205,49.9794)(7.97205,49.9794)(8.17205,49.9796)(8.37205,49.9799)(8.57205,49.9803)(8.77205,49.9808)(8.97205,49.9813)(9.17205,49.9818)(9.37205,49.9824)(9.57205,49.983)(9.77205,49.9836)(9.97205,49.984)(10.1721,49.9844)(10.3721,49.9847)(10.5721,49.9848)(10.7721,49.9849)(10.9721,49.9849)(11.1721,49.985)(11.3721,49.9851)(11.5721,49.9852)(11.7721,49.9853)(11.9721,49.9855)(12.1721,49.9856)(12.3721,49.9858)(12.5721,49.9858)(12.7721,49.9859)(12.9721,49.986)(13.1721,49.9861)(13.3721,49.9862)(13.5721,49.9864)(13.7721,49.9865)(13.9721,49.9866)(14.1721,49.9868)(14.3721,49.9869)(14.5721,49.987)(14.7721,49.9872)(14.9721,49.9873)(15.1721,49.9874)(15.3721,49.9876)(15.5721,49.9877)(15.7721,49.9878)(15.9721,49.9879)(16.1721,49.988)(16.3721,49.9881)(16.5721,49.9882)(16.7721,49.9883)(16.9721,49.9884)(17.1721,49.9885)(17.3721,49.9886)(17.5721,49.9887)(17.7721,49.9889)(17.9721,49.989)(18.1721,49.9891)(18.3721,49.9892)(18.5721,49.9893)(18.7721,49.9894)(18.9721,49.9895)(19.1721,49.9896)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9916)(23.3721,49.9917)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.993)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,50)(1.37205,50)(1.57205,50)(1.77205,50)(1.97205,49.9999)(2.17205,49.9998)(2.37205,49.9996)(2.57205,49.9994)(2.77205,49.9991)(2.97205,49.9986)(3.17205,49.9981)(3.37205,49.9974)(3.57205,49.9966)(3.77205,49.9957)(3.97205,49.9948)(4.17205,49.9939)(4.37205,49.9929)(4.57205,49.9919)(4.77205,49.991)(4.97205,49.9901)(5.17205,49.9893)(5.37205,49.9886)(5.57205,49.988)(5.77205,49.9874)(5.97205,49.987)(6.17205,49.9866)(6.37205,49.9863)(6.57205,49.9861)(6.77205,49.9859)(6.97205,49.9857)(7.17205,49.9856)(7.37205,49.9854)(7.57205,49.9854)(7.77205,49.9853)(7.97205,49.9852)(8.17205,49.9852)(8.37205,49.9851)(8.57205,49.9851)(8.77205,49.9851)(8.97205,49.9851)(9.17205,49.9851)(9.37205,49.9851)(9.57205,49.9851)(9.77205,49.9851)(9.97205,49.9852)(10.1721,49.9852)(10.3721,49.9852)(10.5721,49.9853)(10.7721,49.9853)(10.9721,49.9854)(11.1721,49.9854)(11.3721,49.9855)(11.5721,49.9856)(11.7721,49.9856)(11.9721,49.9857)(12.1721,49.9858)(12.3721,49.9859)(12.5721,49.986)(12.7721,49.9862)(12.9721,49.9863)(13.1721,49.9864)(13.3721,49.9865)(13.5721,49.9866)(13.7721,49.9868)(13.9721,49.9869)(14.1721,49.987)(14.3721,49.9871)(14.5721,49.9872)(14.7721,49.9873)(14.9721,49.9875)(15.1721,49.9876)(15.3721,49.9877)(15.5721,49.9878)(15.7721,49.9879)(15.9721,49.988)(16.1721,49.9881)(16.3721,49.9882)(16.5721,49.9883)(16.7721,49.9884)(16.9721,49.9885)(17.1721,49.9886)(17.3721,49.9887)(17.5721,49.9888)(17.7721,49.989)(17.9721,49.9891)(18.1721,49.9892)(18.3721,49.9893)(18.5721,49.9894)(18.7721,49.9895)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9917)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.993)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.09,50)(-0.07,50)(-0.05,50)(-0.03,50)(-0.01,50)(-0.0045,50)(-0.0035,50)(-0.0025,50)(-0.0015,50)(-0.0005,50)(0.000385047,50)(0.00115514,50)(0.00527219,50)(0.00938923,50)(0.0224776,50)(0.035566,50)(0.0619638,50)(0.0883616,50)(0.123487,50)(0.16734,50)(0.211192,50)(0.279708,50)(0.372887,50)(0.466065,50)(0.559244,50)(0.705761,50)(0.852278,50)(0.998795,50)(1.17205,50)(1.37205,50)(1.57205,50)(1.77205,50)(1.97205,49.9999)(2.17205,49.9999)(2.37205,49.9997)(2.57205,49.9996)(2.77205,49.9993)(2.97205,49.999)(3.17205,49.9986)(3.37205,49.9981)(3.57205,49.9975)(3.77205,49.9968)(3.97205,49.9961)(4.17205,49.9953)(4.37205,49.9944)(4.57205,49.9936)(4.77205,49.9927)(4.97205,49.9919)(5.17205,49.991)(5.37205,49.9903)(5.57205,49.9895)(5.77205,49.9889)(5.97205,49.9883)(6.17205,49.9877)(6.37205,49.9872)(6.57205,49.9868)(6.77205,49.9864)(6.97205,49.986)(7.17205,49.9857)(7.37205,49.9855)(7.57205,49.9853)(7.77205,49.9851)(7.97205,49.985)(8.17205,49.9849)(8.37205,49.9849)(8.57205,49.9848)(8.77205,49.9848)(8.97205,49.9849)(9.17205,49.9849)(9.37205,49.985)(9.57205,49.985)(9.77205,49.9851)(9.97205,49.9852)(10.1721,49.9852)(10.3721,49.9853)(10.5721,49.9854)(10.7721,49.9854)(10.9721,49.9855)(11.1721,49.9856)(11.3721,49.9857)(11.5721,49.9857)(11.7721,49.9858)(11.9721,49.9859)(12.1721,49.986)(12.3721,49.9861)(12.5721,49.9862)(12.7721,49.9863)(12.9721,49.9864)(13.1721,49.9865)(13.3721,49.9866)(13.5721,49.9867)(13.7721,49.9868)(13.9721,49.9869)(14.1721,49.987)(14.3721,49.9871)(14.5721,49.9872)(14.7721,49.9873)(14.9721,49.9874)(15.1721,49.9875)(15.3721,49.9877)(15.5721,49.9878)(15.7721,49.9879)(15.9721,49.988)(16.1721,49.9881)(16.3721,49.9882)(16.5721,49.9883)(16.7721,49.9884)(16.9721,49.9885)(17.1721,49.9887)(17.3721,49.9888)(17.5721,49.9889)(17.7721,49.989)(17.9721,49.9891)(18.1721,49.9892)(18.3721,49.9893)(18.5721,49.9894)(18.7721,49.9895)(18.9721,49.9896)(19.1721,49.9897)(19.3721,49.9898)(19.5721,49.9899)(19.7721,49.99)(19.9721,49.9901)(20.1721,49.9902)(20.3721,49.9903)(20.5721,49.9904)(20.7721,49.9905)(20.9721,49.9906)(21.1721,49.9907)(21.3721,49.9908)(21.5721,49.9909)(21.7721,49.991)(21.9721,49.9911)(22.1721,49.9912)(22.3721,49.9913)(22.5721,49.9914)(22.7721,49.9915)(22.9721,49.9916)(23.1721,49.9917)(23.3721,49.9917)(23.5721,49.9918)(23.7721,49.9919)(23.9721,49.992)(24.1721,49.9921)(24.3721,49.9922)(24.5721,49.9923)(24.7721,49.9923)(24.9721,49.9924)(25.1721,49.9925)(25.3721,49.9926)(25.5721,49.9927)(25.7721,49.9927)(25.9721,49.9928)(26.1721,49.9929)(26.3721,49.993)(26.5721,49.993)(26.7721,49.9931)(26.9721,49.9932)(27.1721,49.9933)(27.3721,49.9933)(27.5721,49.9934)(27.7721,49.9935)(27.9721,49.9936)(28.1721,49.9936)(28.3721,49.9937)(28.5721,49.9938)(28.7721,49.9938)(28.9721,49.9939)(29.1721,49.994)(29.3721,49.994)(29.5721,49.9941)(29.7721,49.9941)(29.9721,49.9942)(30.1721,49.9943)(30.3721,49.9943)(30.5721,49.9944)(30.7721,49.9945)(30.9721,49.9945)(31.1721,49.9946)(31.3721,49.9946)(31.5721,49.9947)(31.7721,49.9947)(31.9721,49.9948)(32.1721,49.9949)(32.3721,49.9949)(32.5721,49.995)(32.7721,49.995)(32.9721,49.9951)(33.1721,49.9951)(33.3721,49.9952)(33.5721,49.9952)(33.7721,49.9953)(33.9721,49.9953)(34.1721,49.9954)(34.3721,49.9954)(34.5721,49.9955)(34.7721,49.9955)(34.9721,49.9956)(35.1721,49.9956)(35.3721,49.9957)(35.5721,49.9957)(35.7721,49.9958)(35.9721,49.9958)(36.1721,49.9958)(36.3721,49.9959)(36.5721,49.9959)(36.7721,49.996)(36.9721,49.996)(37.1721,49.9961)(37.3721,49.9961)(37.5721,49.9961)(37.7721,49.9962)(37.9721,49.9962)(38.1721,49.9963)(38.3721,49.9963)(38.5721,49.9963)(38.7721,49.9964)(38.9721,49.9964)(39.1721,49.9965)(39.3721,49.9965)(39.5721,49.9965)(39.7721,49.9966)(39.9721,49.9966)(40.1721,49.9966)(40.3721,49.9967)(40.5721,49.9967)(40.7721,49.9968)(40.9721,49.9968)(41.1721,49.9968)(41.3721,49.9969)(41.5721,49.9969)(41.7721,49.9969)(41.9721,49.997)(42.1721,49.997)(42.3721,49.997)(42.5721,49.9971)(42.7721,49.9971)(42.9721,49.9971)(43.1721,49.9971)(43.3721,49.9972)(43.5721,49.9972)(43.7721,49.9972)(43.9721,49.9973)(44.1721,49.9973)(44.3721,49.9973)(44.5721,49.9974)(44.7721,49.9974)(44.9721,49.9974)(45.1721,49.9974)(45.3721,49.9975)(45.5721,49.9975)(45.7721,49.9975)(45.9721,49.9975)(46.1721,49.9976)(46.3721,49.9976)(46.5721,49.9976)(46.7721,49.9976)(46.9721,49.9977)(47.1721,49.9977)(47.3721,49.9977)(47.5721,49.9977)(47.7721,49.9978)(47.9721,49.9978)(48.1721,49.9978)(48.3721,49.9978)(48.5721,49.9979)(48.7721,49.9979)(48.9721,49.9979)(49.1721,49.9979)(49.3721,49.998)(49.5721,49.998)(49.7721,49.998)(49.9721,49.998)(50.1721,49.998)(50.3721,49.9981)(50.5721,49.9981)(50.7721,49.9981)(50.9721,49.9981)(51.1721,49.9981)(51.3721,49.9982)(51.5721,49.9982)(51.7721,49.9982)(51.9721,49.9982)(52.1721,49.9982)(52.3721,49.9983)(52.5721,49.9983)(52.7721,49.9983)(52.9721,49.9983)(53.1721,49.9983)(53.3721,49.9983)(53.5721,49.9984)(53.7721,49.9984)(53.9721,49.9984)(54.1721,49.9984)(54.3721,49.9984)(54.5721,49.9985)(54.7721,49.9985)(54.9721,49.9985)(55.1721,49.9985)(55.3721,49.9985)(55.5721,49.9985)(55.7721,49.9985)(55.9721,49.9986)(56.1721,49.9986)(56.3721,49.9986)(56.5721,49.9986)(56.7721,49.9986)(56.9721,49.9986)(57.1721,49.9987)(57.3721,49.9987)(57.5721,49.9987)(57.7721,49.9987)(57.9721,49.9987)(58.1721,49.9987)(58.3721,49.9987)(58.5721,49.9987)(58.7721,49.9988)(58.9721,49.9988)(59.1721,49.9988)(59.3721,49.9988)(59.5721,49.9988)(59.7721,49.9988)(59.9721,49.9988)(60.1721,49.9989)(60.3721,49.9989)(60.5721,49.9989)(60.7721,49.9989)(60.9721,49.9989)(61.1721,49.9989)(61.3721,49.9989)(61.5721,49.9989)(61.7721,49.9989)(61.9721,49.999)(62.1721,49.999)(62.3721,49.999)(62.5721,49.999)(62.7721,49.999)(62.9721,49.999)(63.1721,49.999)(63.3721,49.999)(63.5721,49.999)(63.7721,49.9991)(63.9721,49.9991)(64.1721,49.9991)(64.3721,49.9991)(64.5721,49.9991)(64.7721,49.9991)(64.9721,49.9991)(65.1721,49.9991)(65.3721,49.9991)(65.5721,49.9991)(65.7721,49.9991)(65.9721,49.9992)(66.1721,49.9992)(66.3721,49.9992)(66.5721,49.9992)(66.7721,49.9992)(66.9721,49.9992)(67.1721,49.9992)(67.3721,49.9992)(67.5721,49.9992)(67.7721,49.9992)(67.9721,49.9992)(68.1721,49.9993)(68.3721,49.9993)(68.5721,49.9993)(68.7721,49.9993)(68.9721,49.9993)(69.1721,49.9993)(69.3721,49.9993)(69.5721,49.9993)(69.7721,49.9993)(69.9721,49.9993)(70.1721,49.9993)(70.3721,49.9993)(70.5721,49.9993)(70.7721,49.9993)(70.9721,49.9994)(71.1721,49.9994)(71.3721,49.9994)(71.5721,49.9994)(71.7721,49.9994)(71.9721,49.9994)(72.1721,49.9994)(72.3721,49.9994)(72.5721,49.9994)(72.7721,49.9994)(72.9721,49.9994)(73.1721,49.9994)(73.3721,49.9994)(73.5721,49.9994)(73.7721,49.9994)(73.9721,49.9995)(74.1721,49.9995)(74.3721,49.9995)(74.5721,49.9995)(74.7721,49.9995)(74.9721,49.9995)(75.1721,49.9995)(75.3721,49.9995)(75.5721,49.9995)(75.7721,49.9995)(75.9721,49.9995)(76.1721,49.9995)(76.3721,49.9995)(76.5721,49.9995)(76.7721,49.9995)(76.9721,49.9995)(77.1721,49.9995)(77.3721,49.9995)(77.5721,49.9995)(77.7721,49.9996)(77.9721,49.9996)(78.1721,49.9996)(78.3721,49.9996)(78.5721,49.9996)(78.7721,49.9996)(78.9721,49.9996)(79.1721,49.9996)(79.3721,49.9996)(79.5721,49.9996)(79.7721,49.9996)(79.9721,49.9996)(80.1721,49.9996)(80.3721,49.9996)(80.5721,49.9996)(80.7721,49.9996)(80.9721,49.9996)(81.1721,49.9996)(81.3721,49.9996)(81.5721,49.9996)(81.7721,49.9996)(81.9721,49.9996)(82.1721,49.9996)(82.3721,49.9997)(82.5721,49.9997)(82.7721,49.9997)(82.9721,49.9997)(83.1721,49.9997)(83.3721,49.9997)(83.5721,49.9997)(83.7721,49.9997)(83.9721,49.9997)(84.1721,49.9997)(84.3721,49.9997)(84.5721,49.9997)(84.7721,49.9997)(84.9721,49.9997)(85.1721,49.9997)(85.3721,49.9997)(85.5721,49.9997)(85.7721,49.9997)(85.9721,49.9997)(86.1721,49.9997)(86.3721,49.9997)(86.5721,49.9997)(86.7721,49.9997)(86.9721,49.9997)(87.1721,49.9997)(87.3721,49.9997)(87.5721,49.9997)(87.7721,49.9997)(87.9721,49.9997)(88.1721,49.9997)(88.3721,49.9997)(88.5721,49.9997)(88.7721,49.9998)(88.9721,49.9998)(89.1721,49.9998)(89.3721,49.9998)(89.5721,49.9998)(89.7721,49.9998)(89.9721,49.9998)(90.1721,49.9998)(90.3721,49.9998)(90.5721,49.9998)(90.7721,49.9998)(90.9721,49.9998)(91.1721,49.9998)(91.3721,49.9998)(91.5721,49.9998)(91.7721,49.9998)(91.9721,49.9998)(92.1721,49.9998)(92.3721,49.9998)(92.5721,49.9998)(92.7721,49.9998)(92.9721,49.9998)(93.1721,49.9998)(93.3721,49.9998)(93.5721,49.9998)(93.7721,49.9998)(93.9721,49.9998)(94.1721,49.9998)(94.3721,49.9998)(94.5721,49.9998)(94.7721,49.9998)(94.9721,49.9998)(95.1721,49.9998)(95.3721,49.9998)(95.5721,49.9998)(95.7721,49.9998)(95.9721,49.9998)(96.1721,49.9998)(96.3721,49.9998)(96.5721,49.9998)(96.7721,49.9998)(96.9721,49.9998)(97.1721,49.9998)(97.3721,49.9998)(97.5721,49.9998)(97.7721,49.9998)(97.9721,49.9998)(98.1721,49.9999)(98.3721,49.9999)(98.5721,49.9999)(98.7721,49.9999)(98.9721,49.9999)(99.1721,49.9999)(99.3721,49.9999)(99.5721,49.9999)(99.7721,49.9999)(99.9721,49.9999) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_dec_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-5, xmax=20,
ymin=49.9, ymax=50.03,
xlabel={t [s]},
ylabel={$\omega{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,49.9999)(0.122466,49.9998)(0.172466,49.9994)(0.222466,49.9987)(0.272466,49.9976)(0.322466,49.9962)(0.372466,49.9944)(0.422466,49.9922)(0.472466,49.9895)(0.522466,49.9865)(0.572466,49.9831)(0.622466,49.9794)(0.672466,49.9755)(0.722466,49.9714)(0.772466,49.9672)(0.822466,49.9629)(0.872466,49.9587)(0.922466,49.9546)(0.972466,49.9507)(1.02247,49.947)(1.07247,49.9437)(1.12247,49.9407)(1.17247,49.9382)(1.22247,49.9361)(1.27247,49.9345)(1.32247,49.9335)(1.37247,49.9329)(1.42247,49.9329)(1.47247,49.9333)(1.52247,49.9343)(1.57247,49.9357)(1.62247,49.9375)(1.67247,49.9397)(1.72247,49.9422)(1.77247,49.9449)(1.82247,49.9479)(1.87247,49.9511)(1.92247,49.9543)(1.97247,49.9576)(2.02247,49.961)(2.07247,49.9642)(2.12247,49.9674)(2.17247,49.9705)(2.22247,49.9735)(2.27247,49.9762)(2.32247,49.9788)(2.37247,49.9812)(2.42247,49.9833)(2.47247,49.9853)(2.52247,49.987)(2.57247,49.9885)(2.62247,49.9899)(2.67247,49.9911)(2.72247,49.9921)(2.77247,49.9929)(2.82247,49.9937)(2.87247,49.9944)(2.92247,49.9949)(2.97247,49.9955)(3.02247,49.996)(3.07247,49.9964)(3.12247,49.9969)(3.17247,49.9974)(3.22247,49.9979)(3.27247,49.9984)(3.32247,49.999)(3.37247,49.9996)(3.42247,50.0003)(3.47247,50.0009)(3.52247,50.0017)(3.57247,50.0024)(3.62247,50.0032)(3.67247,50.004)(3.72247,50.0048)(3.77247,50.0056)(3.82247,50.0063)(3.87247,50.0071)(3.92247,50.0078)(3.97247,50.0085)(4.02247,50.0092)(4.07247,50.0098)(4.12247,50.0103)(4.17247,50.0108)(4.22247,50.0112)(4.27247,50.0115)(4.32247,50.0118)(4.37247,50.012)(4.42247,50.0121)(4.47247,50.0121)(4.52247,50.0121)(4.57247,50.012)(4.62247,50.0118)(4.67247,50.0116)(4.72247,50.0113)(4.77247,50.011)(4.82247,50.0106)(4.87247,50.0102)(4.92247,50.0098)(4.97247,50.0093)(5.02247,50.0088)(5.07247,50.0083)(5.12247,50.0078)(5.17247,50.0073)(5.22247,50.0067)(5.27247,50.0062)(5.32247,50.0057)(5.37247,50.0052)(5.42247,50.0047)(5.47247,50.0043)(5.52247,50.0038)(5.57247,50.0034)(5.62247,50.0031)(5.67247,50.0027)(5.72247,50.0025)(5.77247,50.0022)(5.82247,50.002)(5.87247,50.0019)(5.92247,50.0018)(5.97247,50.0017)(6.02247,50.0017)(6.07247,50.0017)(6.12247,50.0017)(6.17247,50.0018)(6.22247,50.0019)(6.27247,50.0021)(6.32247,50.0022)(6.37247,50.0024)(6.42247,50.0026)(6.47247,50.0028)(6.52247,50.003)(6.57247,50.0032)(6.62247,50.0033)(6.67247,50.0034)(6.72247,50.0036)(6.77247,50.0036)(6.82247,50.0037)(6.87247,50.0037)(6.92247,50.0037)(6.97247,50.0036)(7.02247,50.0035)(7.07247,50.0033)(7.12247,50.0031)(7.17247,50.0029)(7.22247,50.0026)(7.27247,50.0022)(7.32247,50.0019)(7.37247,50.0015)(7.42247,50.0011)(7.47247,50.0007)(7.52247,50.0002)(7.57247,49.9998)(7.62247,49.9994)(7.67247,49.9989)(7.72247,49.9985)(7.77247,49.9981)(7.82247,49.9977)(7.87247,49.9974)(7.92247,49.9971)(7.97247,49.9968)(8.02247,49.9965)(8.07247,49.9963)(8.12247,49.9962)(8.17247,49.9961)(8.22247,49.996)(8.27247,49.9959)(8.32247,49.9959)(8.37247,49.996)(8.42247,49.9961)(8.47247,49.9962)(8.52247,49.9963)(8.57247,49.9964)(8.62247,49.9966)(8.67247,49.9968)(8.72247,49.997)(8.77247,49.9972)(8.82247,49.9974)(8.87247,49.9975)(8.92247,49.9977)(8.97247,49.9979)(9.02247,49.9981)(9.07247,49.9983)(9.12247,49.9984)(9.17247,49.9985)(9.22247,49.9987)(9.27247,49.9988)(9.32247,49.9989)(9.37247,49.999)(9.42247,49.999)(9.47247,49.9991)(9.52247,49.9991)(9.57247,49.9992)(9.62247,49.9992)(9.67247,49.9993)(9.72247,49.9993)(9.77247,49.9993)(9.82247,49.9994)(9.87247,49.9994)(9.92247,49.9994)(9.97247,49.9995)(10.0225,49.9995)(10.0725,49.9996)(10.1225,49.9997)(10.1725,49.9997)(10.2225,49.9998)(10.2725,49.9999)(10.3225,50)(10.3725,50)(10.4225,50.0001)(10.4725,50.0002)(10.5225,50.0003)(10.5725,50.0004)(10.6225,50.0004)(10.6725,50.0005)(10.7225,50.0006)(10.7725,50.0006)(10.8225,50.0007)(10.8725,50.0007)(10.9225,50.0008)(10.9725,50.0008)(11.0225,50.0008)(11.0725,50.0008)(11.1225,50.0008)(11.1725,50.0008)(11.2225,50.0008)(11.2725,50.0007)(11.3225,50.0007)(11.3725,50.0007)(11.4225,50.0006)(11.4725,50.0006)(11.5225,50.0005)(11.5725,50.0005)(11.6225,50.0004)(11.6725,50.0004)(11.7225,50.0003)(11.7725,50.0003)(11.8225,50.0003)(11.8725,50.0002)(11.9225,50.0002)(11.9725,50.0002)(12.0225,50.0002)(12.0725,50.0002)(12.1225,50.0001)(12.1725,50.0001)(12.2225,50.0001)(12.2725,50.0002)(12.3225,50.0002)(12.3725,50.0002)(12.4225,50.0002)(12.4725,50.0002)(12.5225,50.0002)(12.5725,50.0002)(12.6225,50.0002)(12.6725,50.0003)(12.7225,50.0003)(12.7725,50.0003)(12.8225,50.0003)(12.8725,50.0003)(12.9225,50.0003)(12.9725,50.0003)(13.0225,50.0003)(13.0725,50.0003)(13.1225,50.0003)(13.1725,50.0003)(13.2225,50.0003)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50)(13.7725,50)(13.8225,50)(13.8725,50)(13.9225,49.9999)(13.9725,49.9999)(14.0225,49.9999)(14.0725,49.9999)(14.1225,49.9999)(14.1725,49.9999)(14.2225,49.9998)(14.2725,49.9998)(14.3225,49.9998)(14.3725,49.9998)(14.4225,49.9998)(14.4725,49.9998)(14.5225,49.9998)(14.5725,49.9998)(14.6225,49.9998)(14.6725,49.9998)(14.7225,49.9998)(14.7725,49.9999)(14.8225,49.9999)(14.8725,49.9999)(14.9225,49.9999)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,49.9999)(16.6725,49.9999)(16.7225,49.9999)(16.7725,49.9999)(16.8225,49.9999)(16.8725,49.9999)(16.9225,49.9999)(16.9725,49.9999)(17.0225,49.9999)(17.0725,49.9999)(17.1225,49.9999)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,49.9999)(0.00309724,49.9994)(0.0267323,49.9947)(0.0724659,49.986)(0.122466,49.9771)(0.172466,49.9688)(0.222466,49.9614)(0.272466,49.9549)(0.322466,49.9494)(0.372466,49.9449)(0.422466,49.9413)(0.472466,49.9388)(0.522466,49.9372)(0.572466,49.9365)(0.622466,49.9367)(0.672466,49.9376)(0.722466,49.9392)(0.772466,49.9413)(0.822466,49.9438)(0.872466,49.9467)(0.922466,49.9498)(0.972466,49.953)(1.02247,49.9561)(1.07247,49.9592)(1.12247,49.9621)(1.17247,49.9647)(1.22247,49.967)(1.27247,49.969)(1.32247,49.9705)(1.37247,49.9716)(1.42247,49.9723)(1.47247,49.9725)(1.52247,49.9724)(1.57247,49.9719)(1.62247,49.9711)(1.67247,49.97)(1.72247,49.9688)(1.77247,49.9674)(1.82247,49.9659)(1.87247,49.9644)(1.92247,49.9629)(1.97247,49.9616)(2.02247,49.9604)(2.07247,49.9595)(2.12247,49.9588)(2.17247,49.9584)(2.22247,49.9583)(2.27247,49.9585)(2.32247,49.9591)(2.37247,49.9601)(2.42247,49.9614)(2.47247,49.963)(2.52247,49.9649)(2.57247,49.9671)(2.62247,49.9695)(2.67247,49.9721)(2.72247,49.9749)(2.77247,49.9778)(2.82247,49.9808)(2.87247,49.9838)(2.92247,49.9868)(2.97247,49.9898)(3.02247,49.9927)(3.07247,49.9955)(3.12247,49.9981)(3.17247,50.0006)(3.22247,50.0029)(3.27247,50.005)(3.32247,50.0068)(3.37247,50.0085)(3.42247,50.0099)(3.47247,50.0111)(3.52247,50.012)(3.57247,50.0128)(3.62247,50.0134)(3.67247,50.0138)(3.72247,50.014)(3.77247,50.014)(3.82247,50.014)(3.87247,50.0138)(3.92247,50.0135)(3.97247,50.0131)(4.02247,50.0126)(4.07247,50.0121)(4.12247,50.0116)(4.17247,50.011)(4.22247,50.0104)(4.27247,50.0098)(4.32247,50.0092)(4.37247,50.0087)(4.42247,50.0081)(4.47247,50.0076)(4.52247,50.0071)(4.57247,50.0066)(4.62247,50.0062)(4.67247,50.0058)(4.72247,50.0055)(4.77247,50.0052)(4.82247,50.005)(4.87247,50.0048)(4.92247,50.0046)(4.97247,50.0045)(5.02247,50.0044)(5.07247,50.0044)(5.12247,50.0044)(5.17247,50.0045)(5.22247,50.0046)(5.27247,50.0047)(5.32247,50.0048)(5.37247,50.005)(5.42247,50.0051)(5.47247,50.0053)(5.52247,50.0055)(5.57247,50.0057)(5.62247,50.0059)(5.67247,50.006)(5.72247,50.0062)(5.77247,50.0063)(5.82247,50.0064)(5.87247,50.0065)(5.92247,50.0065)(5.97247,50.0065)(6.02247,50.0064)(6.07247,50.0063)(6.12247,50.0062)(6.17247,50.006)(6.22247,50.0058)(6.27247,50.0055)(6.32247,50.0052)(6.37247,50.0048)(6.42247,50.0044)(6.47247,50.004)(6.52247,50.0036)(6.57247,50.0031)(6.62247,50.0027)(6.67247,50.0022)(6.72247,50.0018)(6.77247,50.0013)(6.82247,50.0009)(6.87247,50.0005)(6.92247,50.0001)(6.97247,49.9998)(7.02247,49.9995)(7.07247,49.9992)(7.12247,49.999)(7.17247,49.9988)(7.22247,49.9987)(7.27247,49.9986)(7.32247,49.9985)(7.37247,49.9985)(7.42247,49.9985)(7.47247,49.9985)(7.52247,49.9985)(7.57247,49.9986)(7.62247,49.9987)(7.67247,49.9987)(7.72247,49.9988)(7.77247,49.9989)(7.82247,49.9989)(7.87247,49.999)(7.92247,49.999)(7.97247,49.999)(8.02247,49.999)(8.07247,49.9989)(8.12247,49.9989)(8.17247,49.9988)(8.22247,49.9987)(8.27247,49.9985)(8.32247,49.9984)(8.37247,49.9982)(8.42247,49.9981)(8.47247,49.9979)(8.52247,49.9977)(8.57247,49.9975)(8.62247,49.9974)(8.67247,49.9972)(8.72247,49.9971)(8.77247,49.997)(8.82247,49.9969)(8.87247,49.9968)(8.92247,49.9968)(8.97247,49.9968)(9.02247,49.9968)(9.07247,49.9969)(9.12247,49.9969)(9.17247,49.9971)(9.22247,49.9972)(9.27247,49.9974)(9.32247,49.9976)(9.37247,49.9978)(9.42247,49.998)(9.47247,49.9983)(9.52247,49.9985)(9.57247,49.9987)(9.62247,49.999)(9.67247,49.9992)(9.72247,49.9995)(9.77247,49.9997)(9.82247,49.9999)(9.87247,50.0001)(9.92247,50.0003)(9.97247,50.0004)(10.0225,50.0005)(10.0725,50.0006)(10.1225,50.0007)(10.1725,50.0008)(10.2225,50.0008)(10.2725,50.0008)(10.3225,50.0008)(10.3725,50.0008)(10.4225,50.0007)(10.4725,50.0007)(10.5225,50.0006)(10.5725,50.0006)(10.6225,50.0005)(10.6725,50.0004)(10.7225,50.0003)(10.7725,50.0003)(10.8225,50.0002)(10.8725,50.0001)(10.9225,50.0001)(10.9725,50.0001)(11.0225,50)(11.0725,50)(11.1225,50)(11.1725,50)(11.2225,50)(11.2725,50)(11.3225,50)(11.3725,50.0001)(11.4225,50.0001)(11.4725,50.0002)(11.5225,50.0002)(11.5725,50.0002)(11.6225,50.0003)(11.6725,50.0003)(11.7225,50.0004)(11.7725,50.0004)(11.8225,50.0005)(11.8725,50.0005)(11.9225,50.0005)(11.9725,50.0006)(12.0225,50.0006)(12.0725,50.0006)(12.1225,50.0006)(12.1725,50.0006)(12.2225,50.0006)(12.2725,50.0006)(12.3225,50.0006)(12.3725,50.0005)(12.4225,50.0005)(12.4725,50.0005)(12.5225,50.0004)(12.5725,50.0004)(12.6225,50.0004)(12.6725,50.0003)(12.7225,50.0003)(12.7725,50.0003)(12.8225,50.0002)(12.8725,50.0002)(12.9225,50.0002)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50)(13.2225,50)(13.2725,50)(13.3225,50)(13.3725,50)(13.4225,50)(13.4725,50)(13.5225,50)(13.5725,50)(13.6225,50)(13.6725,50)(13.7225,50)(13.7725,50)(13.8225,50)(13.8725,50)(13.9225,50)(13.9725,50)(14.0225,50)(14.0725,50)(14.1225,50)(14.1725,50)(14.2225,50)(14.2725,50)(14.3225,50)(14.3725,50)(14.4225,50)(14.4725,50)(14.5225,50)(14.5725,50)(14.6225,50)(14.6725,50)(14.7225,50)(14.7725,50)(14.8225,49.9999)(14.8725,49.9999)(14.9225,49.9999)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,49.9999)(15.3725,49.9999)(15.4225,49.9999)(15.4725,49.9999)(15.5225,49.9999)(15.5725,49.9999)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,49.9999)(15.9225,49.9999)(15.9725,49.9999)(16.0225,49.9999)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,49.9999)(0.00309724,49.9994)(0.0267323,49.9947)(0.0724659,49.986)(0.122466,49.977)(0.172466,49.9688)(0.222466,49.9614)(0.272466,49.9548)(0.322466,49.9491)(0.372466,49.9445)(0.422466,49.9407)(0.472466,49.938)(0.522466,49.9361)(0.572466,49.9351)(0.622466,49.9348)(0.672466,49.9353)(0.722466,49.9363)(0.772466,49.9379)(0.822466,49.9398)(0.872466,49.942)(0.922466,49.9444)(0.972466,49.9469)(1.02247,49.9494)(1.07247,49.9518)(1.12247,49.9541)(1.17247,49.9561)(1.22247,49.958)(1.27247,49.9596)(1.32247,49.9609)(1.37247,49.9619)(1.42247,49.9627)(1.47247,49.9633)(1.52247,49.9638)(1.57247,49.964)(1.62247,49.9642)(1.67247,49.9644)(1.72247,49.9645)(1.77247,49.9648)(1.82247,49.9651)(1.87247,49.9655)(1.92247,49.9662)(1.97247,49.9671)(2.02247,49.9681)(2.07247,49.9694)(2.12247,49.971)(2.17247,49.9728)(2.22247,49.9747)(2.27247,49.9769)(2.32247,49.9791)(2.37247,49.9815)(2.42247,49.984)(2.47247,49.9864)(2.52247,49.9888)(2.57247,49.9911)(2.62247,49.9934)(2.67247,49.9954)(2.72247,49.9972)(2.77247,49.9988)(2.82247,50.0002)(2.87247,50.0012)(2.92247,50.002)(2.97247,50.0025)(3.02247,50.0027)(3.07247,50.0027)(3.12247,50.0024)(3.17247,50.0019)(3.22247,50.0012)(3.27247,50.0004)(3.32247,49.9994)(3.37247,49.9984)(3.42247,49.9974)(3.47247,49.9964)(3.52247,49.9955)(3.57247,49.9947)(3.62247,49.994)(3.67247,49.9935)(3.72247,49.9932)(3.77247,49.993)(3.82247,49.9931)(3.87247,49.9934)(3.92247,49.9939)(3.97247,49.9946)(4.02247,49.9955)(4.07247,49.9966)(4.12247,49.9978)(4.17247,49.9991)(4.22247,50.0006)(4.27247,50.002)(4.32247,50.0036)(4.37247,50.0051)(4.42247,50.0065)(4.47247,50.0079)(4.52247,50.0092)(4.57247,50.0104)(4.62247,50.0115)(4.67247,50.0124)(4.72247,50.0131)(4.77247,50.0137)(4.82247,50.014)(4.87247,50.0143)(4.92247,50.0143)(4.97247,50.0142)(5.02247,50.014)(5.07247,50.0136)(5.12247,50.0131)(5.17247,50.0125)(5.22247,50.0119)(5.27247,50.0112)(5.32247,50.0105)(5.37247,50.0098)(5.42247,50.0091)(5.47247,50.0084)(5.52247,50.0077)(5.57247,50.0071)(5.62247,50.0066)(5.67247,50.0061)(5.72247,50.0057)(5.77247,50.0053)(5.82247,50.005)(5.87247,50.0047)(5.92247,50.0045)(5.97247,50.0044)(6.02247,50.0043)(6.07247,50.0042)(6.12247,50.0041)(6.17247,50.004)(6.22247,50.0039)(6.27247,50.0038)(6.32247,50.0036)(6.37247,50.0035)(6.42247,50.0033)(6.47247,50.003)(6.52247,50.0028)(6.57247,50.0024)(6.62247,50.0021)(6.67247,50.0017)(6.72247,50.0013)(6.77247,50.0008)(6.82247,50.0004)(6.87247,49.9999)(6.92247,49.9995)(6.97247,49.999)(7.02247,49.9986)(7.07247,49.9982)(7.12247,49.9978)(7.17247,49.9975)(7.22247,49.9972)(7.27247,49.997)(7.32247,49.9968)(7.37247,49.9967)(7.42247,49.9967)(7.47247,49.9967)(7.52247,49.9967)(7.57247,49.9968)(7.62247,49.997)(7.67247,49.9971)(7.72247,49.9974)(7.77247,49.9976)(7.82247,49.9978)(7.87247,49.9981)(7.92247,49.9984)(7.97247,49.9986)(8.02247,49.9988)(8.07247,49.9991)(8.12247,49.9993)(8.17247,49.9994)(8.22247,49.9996)(8.27247,49.9997)(8.32247,49.9998)(8.37247,49.9998)(8.42247,49.9998)(8.47247,49.9998)(8.52247,49.9998)(8.57247,49.9997)(8.62247,49.9996)(8.67247,49.9995)(8.72247,49.9994)(8.77247,49.9992)(8.82247,49.9991)(8.87247,49.999)(8.92247,49.9988)(8.97247,49.9987)(9.02247,49.9986)(9.07247,49.9985)(9.12247,49.9984)(9.17247,49.9984)(9.22247,49.9983)(9.27247,49.9983)(9.32247,49.9983)(9.37247,49.9983)(9.42247,49.9983)(9.47247,49.9984)(9.52247,49.9984)(9.57247,49.9985)(9.62247,49.9986)(9.67247,49.9986)(9.72247,49.9987)(9.77247,49.9988)(9.82247,49.9989)(9.87247,49.999)(9.92247,49.9991)(9.97247,49.9992)(10.0225,49.9992)(10.0725,49.9993)(10.1225,49.9994)(10.1725,49.9994)(10.2225,49.9995)(10.2725,49.9995)(10.3225,49.9996)(10.3725,49.9996)(10.4225,49.9996)(10.4725,49.9997)(10.5225,49.9997)(10.5725,49.9997)(10.6225,49.9998)(10.6725,49.9998)(10.7225,49.9999)(10.7725,49.9999)(10.8225,50)(10.8725,50.0001)(10.9225,50.0001)(10.9725,50.0002)(11.0225,50.0003)(11.0725,50.0004)(11.1225,50.0004)(11.1725,50.0005)(11.2225,50.0006)(11.2725,50.0007)(11.3225,50.0007)(11.3725,50.0008)(11.4225,50.0009)(11.4725,50.0009)(11.5225,50.0009)(11.5725,50.001)(11.6225,50.001)(11.6725,50.001)(11.7225,50.001)(11.7725,50.001)(11.8225,50.0009)(11.8725,50.0009)(11.9225,50.0008)(11.9725,50.0008)(12.0225,50.0007)(12.0725,50.0007)(12.1225,50.0006)(12.1725,50.0005)(12.2225,50.0004)(12.2725,50.0004)(12.3225,50.0003)(12.3725,50.0002)(12.4225,50.0001)(12.4725,50.0001)(12.5225,50)(12.5725,50)(12.6225,49.9999)(12.6725,49.9999)(12.7225,49.9999)(12.7725,49.9999)(12.8225,49.9999)(12.8725,49.9999)(12.9225,49.9999)(12.9725,49.9999)(13.0225,49.9999)(13.0725,49.9999)(13.1225,49.9999)(13.1725,49.9999)(13.2225,50)(13.2725,50)(13.3225,50)(13.3725,50)(13.4225,50)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50)(14.0725,50)(14.1225,50)(14.1725,50)(14.2225,50)(14.2725,50)(14.3225,50)(14.3725,50)(14.4225,50)(14.4725,50)(14.5225,50)(14.5725,50)(14.6225,50)(14.6725,50)(14.7225,50)(14.7725,50)(14.8225,50)(14.8725,50)(14.9225,50)(14.9725,50)(15.0225,50)(15.0725,50)(15.1225,50)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,49.9999)(15.9225,49.9999)(15.9725,49.9999)(16.0225,49.9999)(16.0725,49.9999)(16.1225,49.9999)(16.1725,49.9999)(16.2225,49.9999)(16.2725,49.9999)(16.3225,49.9999)(16.3725,49.9999)(16.4225,49.9999)(16.4725,49.9999)(16.5225,49.9999)(16.5725,49.9999)(16.6225,49.9999)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,49.9999)(0.122466,49.9997)(0.172466,49.9991)(0.222466,49.9982)(0.272466,49.9968)(0.322466,49.9949)(0.372466,49.9925)(0.422466,49.9896)(0.472466,49.9863)(0.522466,49.9825)(0.572466,49.9784)(0.622466,49.974)(0.672466,49.9695)(0.722466,49.9649)(0.772466,49.9604)(0.822466,49.9561)(0.872466,49.9521)(0.922466,49.9485)(0.972466,49.9453)(1.02247,49.9428)(1.07247,49.9409)(1.12247,49.9397)(1.17247,49.9391)(1.22247,49.9393)(1.27247,49.9402)(1.32247,49.9418)(1.37247,49.9439)(1.42247,49.9466)(1.47247,49.9498)(1.52247,49.9534)(1.57247,49.9572)(1.62247,49.9612)(1.67247,49.9653)(1.72247,49.9694)(1.77247,49.9733)(1.82247,49.9771)(1.87247,49.9805)(1.92247,49.9837)(1.97247,49.9864)(2.02247,49.9886)(2.07247,49.9904)(2.12247,49.9917)(2.17247,49.9926)(2.22247,49.993)(2.27247,49.993)(2.32247,49.9926)(2.37247,49.9918)(2.42247,49.9909)(2.47247,49.9897)(2.52247,49.9884)(2.57247,49.9871)(2.62247,49.9857)(2.67247,49.9845)(2.72247,49.9834)(2.77247,49.9825)(2.82247,49.9818)(2.87247,49.9814)(2.92247,49.9813)(2.97247,49.9815)(3.02247,49.982)(3.07247,49.9829)(3.12247,49.984)(3.17247,49.9854)(3.22247,49.987)(3.27247,49.9888)(3.32247,49.9908)(3.37247,49.9928)(3.42247,49.995)(3.47247,49.9971)(3.52247,49.9991)(3.57247,50.0011)(3.62247,50.0029)(3.67247,50.0046)(3.72247,50.0061)(3.77247,50.0073)(3.82247,50.0083)(3.87247,50.0091)(3.92247,50.0096)(3.97247,50.0099)(4.02247,50.0099)(4.07247,50.0098)(4.12247,50.0094)(4.17247,50.009)(4.22247,50.0084)(4.27247,50.0077)(4.32247,50.007)(4.37247,50.0062)(4.42247,50.0055)(4.47247,50.0048)(4.52247,50.0043)(4.57247,50.0038)(4.62247,50.0034)(4.67247,50.0032)(4.72247,50.0031)(4.77247,50.0032)(4.82247,50.0034)(4.87247,50.0038)(4.92247,50.0042)(4.97247,50.0048)(5.02247,50.0055)(5.07247,50.0063)(5.12247,50.0071)(5.17247,50.0079)(5.22247,50.0087)(5.27247,50.0094)(5.32247,50.0101)(5.37247,50.0107)(5.42247,50.0113)(5.47247,50.0117)(5.52247,50.0119)(5.57247,50.012)(5.62247,50.012)(5.67247,50.0118)(5.72247,50.0115)(5.77247,50.0111)(5.82247,50.0105)(5.87247,50.0098)(5.92247,50.009)(5.97247,50.0081)(6.02247,50.0072)(6.07247,50.0062)(6.12247,50.0052)(6.17247,50.0042)(6.22247,50.0032)(6.27247,50.0023)(6.32247,50.0014)(6.37247,50.0006)(6.42247,49.9999)(6.47247,49.9993)(6.52247,49.9987)(6.57247,49.9983)(6.62247,49.998)(6.67247,49.9977)(6.72247,49.9976)(6.77247,49.9975)(6.82247,49.9976)(6.87247,49.9977)(6.92247,49.9978)(6.97247,49.998)(7.02247,49.9982)(7.07247,49.9984)(7.12247,49.9987)(7.17247,49.9989)(7.22247,49.9992)(7.27247,49.9994)(7.32247,49.9995)(7.37247,49.9997)(7.42247,49.9997)(7.47247,49.9998)(7.52247,49.9998)(7.57247,49.9998)(7.62247,49.9997)(7.67247,49.9996)(7.72247,49.9995)(7.77247,49.9993)(7.82247,49.9991)(7.87247,49.999)(7.92247,49.9988)(7.97247,49.9986)(8.02247,49.9984)(8.07247,49.9983)(8.12247,49.9982)(8.17247,49.9981)(8.22247,49.998)(8.27247,49.9979)(8.32247,49.9979)(8.37247,49.9979)(8.42247,49.998)(8.47247,49.998)(8.52247,49.9981)(8.57247,49.9982)(8.62247,49.9984)(8.67247,49.9985)(8.72247,49.9986)(8.77247,49.9988)(8.82247,49.9989)(8.87247,49.999)(8.92247,49.9992)(8.97247,49.9993)(9.02247,49.9993)(9.07247,49.9994)(9.12247,49.9994)(9.17247,49.9995)(9.22247,49.9995)(9.27247,49.9995)(9.32247,49.9994)(9.37247,49.9994)(9.42247,49.9993)(9.47247,49.9992)(9.52247,49.9992)(9.57247,49.9991)(9.62247,49.999)(9.67247,49.9989)(9.72247,49.9989)(9.77247,49.9988)(9.82247,49.9988)(9.87247,49.9987)(9.92247,49.9987)(9.97247,49.9987)(10.0225,49.9988)(10.0725,49.9988)(10.1225,49.9989)(10.1725,49.999)(10.2225,49.9991)(10.2725,49.9992)(10.3225,49.9993)(10.3725,49.9994)(10.4225,49.9995)(10.4725,49.9997)(10.5225,49.9998)(10.5725,50)(10.6225,50.0001)(10.6725,50.0002)(10.7225,50.0003)(10.7725,50.0004)(10.8225,50.0005)(10.8725,50.0006)(10.9225,50.0006)(10.9725,50.0006)(11.0225,50.0007)(11.0725,50.0007)(11.1225,50.0007)(11.1725,50.0007)(11.2225,50.0006)(11.2725,50.0006)(11.3225,50.0006)(11.3725,50.0005)(11.4225,50.0005)(11.4725,50.0004)(11.5225,50.0004)(11.5725,50.0004)(11.6225,50.0003)(11.6725,50.0003)(11.7225,50.0003)(11.7725,50.0003)(11.8225,50.0003)(11.8725,50.0002)(11.9225,50.0002)(11.9725,50.0003)(12.0225,50.0003)(12.0725,50.0003)(12.1225,50.0003)(12.1725,50.0003)(12.2225,50.0003)(12.2725,50.0004)(12.3225,50.0004)(12.3725,50.0004)(12.4225,50.0004)(12.4725,50.0004)(12.5225,50.0004)(12.5725,50.0004)(12.6225,50.0004)(12.6725,50.0004)(12.7225,50.0004)(12.7725,50.0003)(12.8225,50.0003)(12.8725,50.0003)(12.9225,50.0002)(12.9725,50.0002)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50)(13.2225,50)(13.2725,49.9999)(13.3225,49.9999)(13.3725,49.9999)(13.4225,49.9999)(13.4725,49.9999)(13.5225,49.9998)(13.5725,49.9998)(13.6225,49.9998)(13.6725,49.9999)(13.7225,49.9999)(13.7725,49.9999)(13.8225,49.9999)(13.8725,49.9999)(13.9225,50)(13.9725,50)(14.0225,50)(14.0725,50)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50)(14.8725,50)(14.9225,50)(14.9725,50)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,49.9999)(15.3725,49.9999)(15.4225,49.9998)(15.4725,49.9998)(15.5225,49.9999)(15.5725,49.9999)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,49.9999)(15.9225,49.9999)(15.9725,49.9999)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,49.9999)(0.172466,49.9996)(0.222466,49.9992)(0.272466,49.9986)(0.322466,49.9978)(0.372466,49.9967)(0.422466,49.9953)(0.472466,49.9937)(0.522466,49.9918)(0.572466,49.9896)(0.622466,49.9873)(0.672466,49.9847)(0.722466,49.9819)(0.772466,49.979)(0.822466,49.9759)(0.872466,49.9728)(0.922466,49.9696)(0.972466,49.9664)(1.02247,49.9633)(1.07247,49.9602)(1.12247,49.9573)(1.17247,49.9545)(1.22247,49.9519)(1.27247,49.9496)(1.32247,49.9474)(1.37247,49.9456)(1.42247,49.944)(1.47247,49.9428)(1.52247,49.9418)(1.57247,49.9412)(1.62247,49.9409)(1.67247,49.9409)(1.72247,49.9412)(1.77247,49.9419)(1.82247,49.9428)(1.87247,49.944)(1.92247,49.9454)(1.97247,49.9471)(2.02247,49.949)(2.07247,49.9511)(2.12247,49.9534)(2.17247,49.9558)(2.22247,49.9583)(2.27247,49.9609)(2.32247,49.9636)(2.37247,49.9663)(2.42247,49.9691)(2.47247,49.9719)(2.52247,49.9746)(2.57247,49.9773)(2.62247,49.98)(2.67247,49.9826)(2.72247,49.9851)(2.77247,49.9876)(2.82247,49.9899)(2.87247,49.9921)(2.92247,49.9942)(2.97247,49.9962)(3.02247,49.998)(3.07247,49.9997)(3.12247,50.0013)(3.17247,50.0027)(3.22247,50.004)(3.27247,50.0051)(3.32247,50.0061)(3.37247,50.007)(3.42247,50.0078)(3.47247,50.0084)(3.52247,50.0089)(3.57247,50.0093)(3.62247,50.0096)(3.67247,50.0098)(3.72247,50.0099)(3.77247,50.0099)(3.82247,50.0099)(3.87247,50.0098)(3.92247,50.0097)(3.97247,50.0095)(4.02247,50.0092)(4.07247,50.009)(4.12247,50.0087)(4.17247,50.0084)(4.22247,50.0081)(4.27247,50.0079)(4.32247,50.0076)(4.37247,50.0073)(4.42247,50.0071)(4.47247,50.0069)(4.52247,50.0067)(4.57247,50.0066)(4.62247,50.0065)(4.67247,50.0064)(4.72247,50.0064)(4.77247,50.0064)(4.82247,50.0064)(4.87247,50.0064)(4.92247,50.0065)(4.97247,50.0066)(5.02247,50.0067)(5.07247,50.0069)(5.12247,50.007)(5.17247,50.0072)(5.22247,50.0073)(5.27247,50.0075)(5.32247,50.0076)(5.37247,50.0078)(5.42247,50.0079)(5.47247,50.008)(5.52247,50.0081)(5.57247,50.0081)(5.62247,50.0082)(5.67247,50.0082)(5.72247,50.0082)(5.77247,50.0081)(5.82247,50.008)(5.87247,50.0079)(5.92247,50.0077)(5.97247,50.0076)(6.02247,50.0073)(6.07247,50.0071)(6.12247,50.0068)(6.17247,50.0065)(6.22247,50.0062)(6.27247,50.0058)(6.32247,50.0054)(6.37247,50.005)(6.42247,50.0046)(6.47247,50.0042)(6.52247,50.0037)(6.57247,50.0033)(6.62247,50.0028)(6.67247,50.0024)(6.72247,50.0019)(6.77247,50.0015)(6.82247,50.0011)(6.87247,50.0006)(6.92247,50.0002)(6.97247,49.9998)(7.02247,49.9994)(7.07247,49.9991)(7.12247,49.9987)(7.17247,49.9984)(7.22247,49.9981)(7.27247,49.9978)(7.32247,49.9976)(7.37247,49.9973)(7.42247,49.9971)(7.47247,49.9969)(7.52247,49.9968)(7.57247,49.9967)(7.62247,49.9966)(7.67247,49.9965)(7.72247,49.9965)(7.77247,49.9965)(7.82247,49.9965)(7.87247,49.9965)(7.92247,49.9966)(7.97247,49.9966)(8.02247,49.9967)(8.07247,49.9968)(8.12247,49.997)(8.17247,49.9971)(8.22247,49.9972)(8.27247,49.9974)(8.32247,49.9975)(8.37247,49.9977)(8.42247,49.9979)(8.47247,49.998)(8.52247,49.9982)(8.57247,49.9983)(8.62247,49.9984)(8.67247,49.9986)(8.72247,49.9987)(8.77247,49.9988)(8.82247,49.9989)(8.87247,49.999)(8.92247,49.999)(8.97247,49.9991)(9.02247,49.9992)(9.07247,49.9992)(9.12247,49.9992)(9.17247,49.9992)(9.22247,49.9992)(9.27247,49.9992)(9.32247,49.9992)(9.37247,49.9992)(9.42247,49.9992)(9.47247,49.9992)(9.52247,49.9991)(9.57247,49.9991)(9.62247,49.9991)(9.67247,49.9991)(9.72247,49.999)(9.77247,49.999)(9.82247,49.999)(9.87247,49.999)(9.92247,49.999)(9.97247,49.9991)(10.0225,49.9991)(10.0725,49.9991)(10.1225,49.9991)(10.1725,49.9992)(10.2225,49.9993)(10.2725,49.9993)(10.3225,49.9994)(10.3725,49.9995)(10.4225,49.9995)(10.4725,49.9996)(10.5225,49.9997)(10.5725,49.9998)(10.6225,49.9999)(10.6725,50)(10.7225,50.0001)(10.7725,50.0002)(10.8225,50.0002)(10.8725,50.0003)(10.9225,50.0004)(10.9725,50.0005)(11.0225,50.0006)(11.0725,50.0006)(11.1225,50.0007)(11.1725,50.0007)(11.2225,50.0008)(11.2725,50.0008)(11.3225,50.0008)(11.3725,50.0008)(11.4225,50.0009)(11.4725,50.0009)(11.5225,50.0009)(11.5725,50.0009)(11.6225,50.0008)(11.6725,50.0008)(11.7225,50.0008)(11.7725,50.0008)(11.8225,50.0007)(11.8725,50.0007)(11.9225,50.0007)(11.9725,50.0006)(12.0225,50.0006)(12.0725,50.0006)(12.1225,50.0005)(12.1725,50.0005)(12.2225,50.0004)(12.2725,50.0004)(12.3225,50.0004)(12.3725,50.0003)(12.4225,50.0003)(12.4725,50.0002)(12.5225,50.0002)(12.5725,50.0002)(12.6225,50.0002)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50)(12.9225,50)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50)(13.2725,50)(13.3225,50)(13.3725,50)(13.4225,50)(13.4725,50)(13.5225,50)(13.5725,50)(13.6225,50)(13.6725,50)(13.7225,50)(13.7725,50)(13.8225,50)(13.8725,50)(13.9225,50)(13.9725,50)(14.0225,50)(14.0725,50)(14.1225,50)(14.1725,50)(14.2225,50)(14.2725,50)(14.3225,50)(14.3725,50)(14.4225,50)(14.4725,50)(14.5225,50)(14.5725,50)(14.6225,50)(14.6725,50)(14.7225,50)(14.7725,50)(14.8225,50)(14.8725,50)(14.9225,50)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,49.9999)(15.3725,49.9999)(15.4225,49.9999)(15.4725,49.9999)(15.5225,49.9999)(15.5725,49.9999)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,49.9999)(15.9225,49.9999)(15.9725,49.9999)(16.0225,49.9999)(16.0725,49.9999)(16.1225,49.9999)(16.1725,49.9999)(16.2225,49.9999)(16.2725,49.9999)(16.3225,49.9999)(16.3725,49.9999)(16.4225,49.9999)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,49.9998)(0.172466,49.9995)(0.222466,49.999)(0.272466,49.9982)(0.322466,49.9972)(0.372466,49.9958)(0.422466,49.9942)(0.472466,49.9922)(0.522466,49.99)(0.572466,49.9876)(0.622466,49.9851)(0.672466,49.9824)(0.722466,49.9796)(0.772466,49.9768)(0.822466,49.9741)(0.872466,49.9714)(0.922466,49.969)(0.972466,49.9668)(1.02247,49.9648)(1.07247,49.9631)(1.12247,49.9618)(1.17247,49.9608)(1.22247,49.9601)(1.27247,49.9599)(1.32247,49.96)(1.37247,49.9604)(1.42247,49.9611)(1.47247,49.9621)(1.52247,49.9633)(1.57247,49.9648)(1.62247,49.9663)(1.67247,49.968)(1.72247,49.9697)(1.77247,49.9714)(1.82247,49.973)(1.87247,49.9746)(1.92247,49.976)(1.97247,49.9773)(2.02247,49.9784)(2.07247,49.9793)(2.12247,49.98)(2.17247,49.9805)(2.22247,49.9808)(2.27247,49.981)(2.32247,49.981)(2.37247,49.9809)(2.42247,49.9807)(2.47247,49.9805)(2.52247,49.9802)(2.57247,49.9799)(2.62247,49.9797)(2.67247,49.9795)(2.72247,49.9795)(2.77247,49.9796)(2.82247,49.9799)(2.87247,49.9803)(2.92247,49.9809)(2.97247,49.9817)(3.02247,49.9827)(3.07247,49.9839)(3.12247,49.9852)(3.17247,49.9867)(3.22247,49.9883)(3.27247,49.99)(3.32247,49.9918)(3.37247,49.9936)(3.42247,49.9954)(3.47247,49.9972)(3.52247,49.999)(3.57247,50.0007)(3.62247,50.0022)(3.67247,50.0037)(3.72247,50.005)(3.77247,50.0062)(3.82247,50.0072)(3.87247,50.008)(3.92247,50.0086)(3.97247,50.0091)(4.02247,50.0095)(4.07247,50.0096)(4.12247,50.0097)(4.17247,50.0096)(4.22247,50.0095)(4.27247,50.0092)(4.32247,50.0089)(4.37247,50.0086)(4.42247,50.0083)(4.47247,50.0079)(4.52247,50.0076)(4.57247,50.0073)(4.62247,50.0071)(4.67247,50.0069)(4.72247,50.0068)(4.77247,50.0067)(4.82247,50.0067)(4.87247,50.0068)(4.92247,50.0069)(4.97247,50.0071)(5.02247,50.0073)(5.07247,50.0076)(5.12247,50.0078)(5.17247,50.0081)(5.22247,50.0083)(5.27247,50.0086)(5.32247,50.0088)(5.37247,50.0089)(5.42247,50.009)(5.47247,50.0091)(5.52247,50.0091)(5.57247,50.009)(5.62247,50.0088)(5.67247,50.0086)(5.72247,50.0082)(5.77247,50.0079)(5.82247,50.0074)(5.87247,50.007)(5.92247,50.0064)(5.97247,50.0059)(6.02247,50.0053)(6.07247,50.0047)(6.12247,50.0041)(6.17247,50.0035)(6.22247,50.0029)(6.27247,50.0023)(6.32247,50.0018)(6.37247,50.0013)(6.42247,50.0009)(6.47247,50.0005)(6.52247,50.0002)(6.57247,49.9999)(6.62247,49.9996)(6.67247,49.9994)(6.72247,49.9993)(6.77247,49.9992)(6.82247,49.9992)(6.87247,49.9991)(6.92247,49.9992)(6.97247,49.9992)(7.02247,49.9992)(7.07247,49.9993)(7.12247,49.9994)(7.17247,49.9994)(7.22247,49.9995)(7.27247,49.9995)(7.32247,49.9995)(7.37247,49.9995)(7.42247,49.9995)(7.47247,49.9995)(7.52247,49.9994)(7.57247,49.9993)(7.62247,49.9992)(7.67247,49.9991)(7.72247,49.999)(7.77247,49.9989)(7.82247,49.9987)(7.87247,49.9986)(7.92247,49.9985)(7.97247,49.9983)(8.02247,49.9982)(8.07247,49.9981)(8.12247,49.998)(8.17247,49.9979)(8.22247,49.9979)(8.27247,49.9978)(8.32247,49.9978)(8.37247,49.9978)(8.42247,49.9979)(8.47247,49.9979)(8.52247,49.998)(8.57247,49.998)(8.62247,49.9981)(8.67247,49.9982)(8.72247,49.9983)(8.77247,49.9985)(8.82247,49.9986)(8.87247,49.9987)(8.92247,49.9988)(8.97247,49.9989)(9.02247,49.999)(9.07247,49.9991)(9.12247,49.9992)(9.17247,49.9992)(9.22247,49.9993)(9.27247,49.9993)(9.32247,49.9993)(9.37247,49.9994)(9.42247,49.9994)(9.47247,49.9994)(9.52247,49.9994)(9.57247,49.9994)(9.62247,49.9994)(9.67247,49.9994)(9.72247,49.9993)(9.77247,49.9993)(9.82247,49.9993)(9.87247,49.9993)(9.92247,49.9994)(9.97247,49.9994)(10.0225,49.9994)(10.0725,49.9994)(10.1225,49.9995)(10.1725,49.9995)(10.2225,49.9996)(10.2725,49.9996)(10.3225,49.9997)(10.3725,49.9998)(10.4225,49.9998)(10.4725,49.9999)(10.5225,50)(10.5725,50)(10.6225,50.0001)(10.6725,50.0001)(10.7225,50.0002)(10.7725,50.0002)(10.8225,50.0002)(10.8725,50.0003)(10.9225,50.0003)(10.9725,50.0003)(11.0225,50.0003)(11.0725,50.0003)(11.1225,50.0003)(11.1725,50.0003)(11.2225,50.0003)(11.2725,50.0002)(11.3225,50.0002)(11.3725,50.0002)(11.4225,50.0002)(11.4725,50.0002)(11.5225,50.0001)(11.5725,50.0001)(11.6225,50.0001)(11.6725,50.0001)(11.7225,50.0001)(11.7725,50.0001)(11.8225,50.0001)(11.8725,50.0001)(11.9225,50.0002)(11.9725,50.0002)(12.0225,50.0002)(12.0725,50.0002)(12.1225,50.0003)(12.1725,50.0003)(12.2225,50.0003)(12.2725,50.0003)(12.3225,50.0004)(12.3725,50.0004)(12.4225,50.0004)(12.4725,50.0004)(12.5225,50.0004)(12.5725,50.0004)(12.6225,50.0004)(12.6725,50.0004)(12.7225,50.0004)(12.7725,50.0004)(12.8225,50.0004)(12.8725,50.0004)(12.9225,50.0003)(12.9725,50.0003)(13.0225,50.0003)(13.0725,50.0003)(13.1225,50.0002)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50)(13.5225,50)(13.5725,50)(13.6225,50)(13.6725,50)(13.7225,50)(13.7725,50)(13.8225,50)(13.8725,50)(13.9225,50)(13.9725,50)(14.0225,50)(14.0725,50)(14.1225,50)(14.1725,50)(14.2225,50)(14.2725,50)(14.3225,50)(14.3725,50)(14.4225,50)(14.4725,50)(14.5225,50)(14.5725,50)(14.6225,50)(14.6725,50)(14.7225,50)(14.7725,50)(14.8225,49.9999)(14.8725,49.9999)(14.9225,49.9999)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,49.9999)(15.3725,49.9999)(15.4225,49.9999)(15.4725,49.9999)(15.5225,49.9999)(15.5725,49.9999)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,49.9999)(0.00309724,49.9994)(0.0267323,49.9947)(0.0724659,49.986)(0.122466,49.9769)(0.172466,49.9685)(0.222466,49.9607)(0.272466,49.9537)(0.322466,49.9474)(0.372466,49.9419)(0.422466,49.9372)(0.472466,49.9333)(0.522466,49.9303)(0.572466,49.928)(0.622466,49.9265)(0.672466,49.9257)(0.722466,49.9257)(0.772466,49.9262)(0.822466,49.9273)(0.872466,49.929)(0.922466,49.9311)(0.972466,49.9336)(1.02247,49.9364)(1.07247,49.9395)(1.12247,49.9428)(1.17247,49.9462)(1.22247,49.9497)(1.27247,49.9532)(1.32247,49.9567)(1.37247,49.9602)(1.42247,49.9635)(1.47247,49.9667)(1.52247,49.9697)(1.57247,49.9725)(1.62247,49.9751)(1.67247,49.9774)(1.72247,49.9796)(1.77247,49.9815)(1.82247,49.9832)(1.87247,49.9846)(1.92247,49.9858)(1.97247,49.9868)(2.02247,49.9876)(2.07247,49.9882)(2.12247,49.9886)(2.17247,49.9888)(2.22247,49.9889)(2.27247,49.9888)(2.32247,49.9887)(2.37247,49.9884)(2.42247,49.988)(2.47247,49.9876)(2.52247,49.9871)(2.57247,49.9866)(2.62247,49.986)(2.67247,49.9855)(2.72247,49.9849)(2.77247,49.9844)(2.82247,49.9839)(2.87247,49.9835)(2.92247,49.9831)(2.97247,49.9829)(3.02247,49.9827)(3.07247,49.9825)(3.12247,49.9826)(3.17247,49.9827)(3.22247,49.9829)(3.27247,49.9833)(3.32247,49.9838)(3.37247,49.9844)(3.42247,49.9852)(3.47247,49.9861)(3.52247,49.9872)(3.57247,49.9884)(3.62247,49.9896)(3.67247,49.991)(3.72247,49.9925)(3.77247,49.9941)(3.82247,49.9958)(3.87247,49.9975)(3.92247,49.9992)(3.97247,50.001)(4.02247,50.0027)(4.07247,50.0045)(4.12247,50.0062)(4.17247,50.0079)(4.22247,50.0095)(4.27247,50.011)(4.32247,50.0124)(4.37247,50.0137)(4.42247,50.0148)(4.47247,50.0159)(4.52247,50.0167)(4.57247,50.0175)(4.62247,50.018)(4.67247,50.0185)(4.72247,50.0187)(4.77247,50.0188)(4.82247,50.0188)(4.87247,50.0186)(4.92247,50.0183)(4.97247,50.0178)(5.02247,50.0173)(5.07247,50.0166)(5.12247,50.0158)(5.17247,50.015)(5.22247,50.0141)(5.27247,50.0132)(5.32247,50.0122)(5.37247,50.0112)(5.42247,50.0102)(5.47247,50.0092)(5.52247,50.0082)(5.57247,50.0073)(5.62247,50.0064)(5.67247,50.0055)(5.72247,50.0047)(5.77247,50.0039)(5.82247,50.0032)(5.87247,50.0025)(5.92247,50.0019)(5.97247,50.0014)(6.02247,50.0009)(6.07247,50.0005)(6.12247,50.0002)(6.17247,49.9999)(6.22247,49.9997)(6.27247,49.9995)(6.32247,49.9994)(6.37247,49.9993)(6.42247,49.9992)(6.47247,49.9992)(6.52247,49.9992)(6.57247,49.9993)(6.62247,49.9993)(6.67247,49.9994)(6.72247,49.9994)(6.77247,49.9995)(6.82247,49.9996)(6.87247,49.9997)(6.92247,49.9997)(6.97247,49.9998)(7.02247,49.9999)(7.07247,50)(7.12247,50)(7.17247,50.0001)(7.22247,50.0001)(7.27247,50.0001)(7.32247,50.0001)(7.37247,50.0001)(7.42247,50.0001)(7.47247,50.0001)(7.52247,50)(7.57247,50)(7.62247,49.9999)(7.67247,49.9998)(7.72247,49.9997)(7.77247,49.9996)(7.82247,49.9995)(7.87247,49.9994)(7.92247,49.9992)(7.97247,49.9991)(8.02247,49.9989)(8.07247,49.9988)(8.12247,49.9986)(8.17247,49.9985)(8.22247,49.9983)(8.27247,49.9982)(8.32247,49.998)(8.37247,49.9979)(8.42247,49.9978)(8.47247,49.9976)(8.52247,49.9975)(8.57247,49.9974)(8.62247,49.9974)(8.67247,49.9973)(8.72247,49.9973)(8.77247,49.9972)(8.82247,49.9972)(8.87247,49.9972)(8.92247,49.9973)(8.97247,49.9973)(9.02247,49.9974)(9.07247,49.9975)(9.12247,49.9976)(9.17247,49.9977)(9.22247,49.9978)(9.27247,49.998)(9.32247,49.9981)(9.37247,49.9983)(9.42247,49.9984)(9.47247,49.9986)(9.52247,49.9988)(9.57247,49.9989)(9.62247,49.9991)(9.67247,49.9993)(9.72247,49.9994)(9.77247,49.9996)(9.82247,49.9997)(9.87247,49.9999)(9.92247,50)(9.97247,50.0001)(10.0225,50.0002)(10.0725,50.0003)(10.1225,50.0004)(10.1725,50.0004)(10.2225,50.0005)(10.2725,50.0005)(10.3225,50.0006)(10.3725,50.0006)(10.4225,50.0006)(10.4725,50.0006)(10.5225,50.0006)(10.5725,50.0005)(10.6225,50.0005)(10.6725,50.0005)(10.7225,50.0005)(10.7725,50.0004)(10.8225,50.0004)(10.8725,50.0003)(10.9225,50.0003)(10.9725,50.0003)(11.0225,50.0002)(11.0725,50.0002)(11.1225,50.0002)(11.1725,50.0001)(11.2225,50.0001)(11.2725,50.0001)(11.3225,50.0001)(11.3725,50.0001)(11.4225,50.0001)(11.4725,50.0001)(11.5225,50.0001)(11.5725,50.0001)(11.6225,50.0001)(11.6725,50.0001)(11.7225,50.0001)(11.7725,50.0001)(11.8225,50.0001)(11.8725,50.0001)(11.9225,50.0002)(11.9725,50.0002)(12.0225,50.0002)(12.0725,50.0002)(12.1225,50.0002)(12.1725,50.0003)(12.2225,50.0003)(12.2725,50.0003)(12.3225,50.0003)(12.3725,50.0003)(12.4225,50.0003)(12.4725,50.0004)(12.5225,50.0004)(12.5725,50.0004)(12.6225,50.0004)(12.6725,50.0004)(12.7225,50.0004)(12.7725,50.0004)(12.8225,50.0004)(12.8725,50.0004)(12.9225,50.0004)(12.9725,50.0004)(13.0225,50.0004)(13.0725,50.0004)(13.1225,50.0004)(13.1725,50.0004)(13.2225,50.0003)(13.2725,50.0003)(13.3225,50.0003)(13.3725,50.0003)(13.4225,50.0003)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50)(13.8225,50)(13.8725,50)(13.9225,50)(13.9725,49.9999)(14.0225,49.9999)(14.0725,49.9999)(14.1225,49.9999)(14.1725,49.9999)(14.2225,49.9998)(14.2725,49.9998)(14.3225,49.9998)(14.3725,49.9998)(14.4225,49.9998)(14.4725,49.9998)(14.5225,49.9998)(14.5725,49.9998)(14.6225,49.9998)(14.6725,49.9998)(14.7225,49.9998)(14.7725,49.9998)(14.8225,49.9998)(14.8725,49.9998)(14.9225,49.9999)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,49.9999)(0.372466,49.9999)(0.422466,49.9998)(0.472466,49.9996)(0.522466,49.9994)(0.572466,49.9991)(0.622466,49.9987)(0.672466,49.9982)(0.722466,49.9975)(0.772466,49.9967)(0.822466,49.9957)(0.872466,49.9946)(0.922466,49.9932)(0.972466,49.9917)(1.02247,49.9901)(1.07247,49.9882)(1.12247,49.9862)(1.17247,49.9841)(1.22247,49.9819)(1.27247,49.9795)(1.32247,49.9772)(1.37247,49.9748)(1.42247,49.9724)(1.47247,49.97)(1.52247,49.9677)(1.57247,49.9656)(1.62247,49.9636)(1.67247,49.9618)(1.72247,49.9603)(1.77247,49.959)(1.82247,49.9579)(1.87247,49.9572)(1.92247,49.9567)(1.97247,49.9566)(2.02247,49.9568)(2.07247,49.9573)(2.12247,49.9581)(2.17247,49.9591)(2.22247,49.9605)(2.27247,49.9621)(2.32247,49.9638)(2.37247,49.9658)(2.42247,49.9679)(2.47247,49.9701)(2.52247,49.9724)(2.57247,49.9747)(2.62247,49.977)(2.67247,49.9793)(2.72247,49.9816)(2.77247,49.9837)(2.82247,49.9858)(2.87247,49.9877)(2.92247,49.9895)(2.97247,49.9912)(3.02247,49.9926)(3.07247,49.994)(3.12247,49.9952)(3.17247,49.9962)(3.22247,49.9971)(3.27247,49.9979)(3.32247,49.9985)(3.37247,49.9991)(3.42247,49.9995)(3.47247,50)(3.52247,50.0003)(3.57247,50.0007)(3.62247,50.001)(3.67247,50.0014)(3.72247,50.0017)(3.77247,50.0021)(3.82247,50.0025)(3.87247,50.0029)(3.92247,50.0034)(3.97247,50.0039)(4.02247,50.0044)(4.07247,50.005)(4.12247,50.0055)(4.17247,50.0061)(4.22247,50.0068)(4.27247,50.0074)(4.32247,50.008)(4.37247,50.0085)(4.42247,50.009)(4.47247,50.0095)(4.52247,50.01)(4.57247,50.0103)(4.62247,50.0107)(4.67247,50.0109)(4.72247,50.0111)(4.77247,50.0112)(4.82247,50.0112)(4.87247,50.0111)(4.92247,50.011)(4.97247,50.0108)(5.02247,50.0106)(5.07247,50.0103)(5.12247,50.01)(5.17247,50.0096)(5.22247,50.0092)(5.27247,50.0088)(5.32247,50.0084)(5.37247,50.008)(5.42247,50.0076)(5.47247,50.0072)(5.52247,50.0068)(5.57247,50.0064)(5.62247,50.0061)(5.67247,50.0058)(5.72247,50.0055)(5.77247,50.0053)(5.82247,50.005)(5.87247,50.0048)(5.92247,50.0046)(5.97247,50.0044)(6.02247,50.0043)(6.07247,50.0041)(6.12247,50.004)(6.17247,50.0038)(6.22247,50.0036)(6.27247,50.0035)(6.32247,50.0033)(6.37247,50.0031)(6.42247,50.0029)(6.47247,50.0027)(6.52247,50.0024)(6.57247,50.0022)(6.62247,50.0019)(6.67247,50.0016)(6.72247,50.0013)(6.77247,50.001)(6.82247,50.0007)(6.87247,50.0004)(6.92247,50.0001)(6.97247,49.9997)(7.02247,49.9994)(7.07247,49.9991)(7.12247,49.9989)(7.17247,49.9986)(7.22247,49.9984)(7.27247,49.9982)(7.32247,49.998)(7.37247,49.9978)(7.42247,49.9977)(7.47247,49.9976)(7.52247,49.9975)(7.57247,49.9975)(7.62247,49.9975)(7.67247,49.9975)(7.72247,49.9975)(7.77247,49.9976)(7.82247,49.9976)(7.87247,49.9977)(7.92247,49.9978)(7.97247,49.9979)(8.02247,49.998)(8.07247,49.9981)(8.12247,49.9981)(8.17247,49.9982)(8.22247,49.9983)(8.27247,49.9984)(8.32247,49.9985)(8.37247,49.9986)(8.42247,49.9986)(8.47247,49.9987)(8.52247,49.9987)(8.57247,49.9987)(8.62247,49.9988)(8.67247,49.9988)(8.72247,49.9988)(8.77247,49.9988)(8.82247,49.9988)(8.87247,49.9989)(8.92247,49.9989)(8.97247,49.9989)(9.02247,49.9989)(9.07247,49.9989)(9.12247,49.9989)(9.17247,49.999)(9.22247,49.999)(9.27247,49.999)(9.32247,49.9991)(9.37247,49.9991)(9.42247,49.9992)(9.47247,49.9992)(9.52247,49.9993)(9.57247,49.9994)(9.62247,49.9994)(9.67247,49.9995)(9.72247,49.9995)(9.77247,49.9996)(9.82247,49.9996)(9.87247,49.9997)(9.92247,49.9997)(9.97247,49.9997)(10.0225,49.9998)(10.0725,49.9998)(10.1225,49.9998)(10.1725,49.9999)(10.2225,49.9999)(10.2725,49.9999)(10.3225,49.9999)(10.3725,49.9999)(10.4225,49.9999)(10.4725,49.9999)(10.5225,49.9999)(10.5725,49.9999)(10.6225,49.9999)(10.6725,49.9999)(10.7225,49.9999)(10.7725,49.9999)(10.8225,49.9999)(10.8725,50)(10.9225,50)(10.9725,50)(11.0225,50)(11.0725,50)(11.1225,50)(11.1725,50.0001)(11.2225,50.0001)(11.2725,50.0001)(11.3225,50.0001)(11.3725,50.0002)(11.4225,50.0002)(11.4725,50.0002)(11.5225,50.0002)(11.5725,50.0002)(11.6225,50.0002)(11.6725,50.0003)(11.7225,50.0003)(11.7725,50.0003)(11.8225,50.0003)(11.8725,50.0003)(11.9225,50.0003)(11.9725,50.0003)(12.0225,50.0003)(12.0725,50.0003)(12.1225,50.0003)(12.1725,50.0003)(12.2225,50.0003)(12.2725,50.0003)(12.3225,50.0003)(12.3725,50.0003)(12.4225,50.0003)(12.4725,50.0003)(12.5225,50.0003)(12.5725,50.0003)(12.6225,50.0003)(12.6725,50.0003)(12.7225,50.0003)(12.7725,50.0003)(12.8225,50.0003)(12.8725,50.0003)(12.9225,50.0003)(12.9725,50.0003)(13.0225,50.0003)(13.0725,50.0003)(13.1225,50.0003)(13.1725,50.0003)(13.2225,50.0003)(13.2725,50.0003)(13.3225,50.0003)(13.3725,50.0003)(13.4225,50.0003)(13.4725,50.0003)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50)(14.0225,50)(14.0725,50)(14.1225,49.9999)(14.1725,49.9999)(14.2225,49.9999)(14.2725,49.9999)(14.3225,49.9999)(14.3725,49.9999)(14.4225,49.9998)(14.4725,49.9998)(14.5225,49.9998)(14.5725,49.9998)(14.6225,49.9998)(14.6725,49.9998)(14.7225,49.9998)(14.7725,49.9998)(14.8225,49.9998)(14.8725,49.9998)(14.9225,49.9999)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,49.9999)(15.3725,49.9999)(15.4225,49.9999)(15.4725,49.9999)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,49.9999)(0.522466,49.9999)(0.572466,49.9998)(0.622466,49.9997)(0.672466,49.9996)(0.722466,49.9995)(0.772466,49.9993)(0.822466,49.9991)(0.872466,49.9989)(0.922466,49.9986)(0.972466,49.9983)(1.02247,49.9979)(1.07247,49.9975)(1.12247,49.997)(1.17247,49.9966)(1.22247,49.9961)(1.27247,49.9955)(1.32247,49.995)(1.37247,49.9944)(1.42247,49.9938)(1.47247,49.9932)(1.52247,49.9926)(1.57247,49.992)(1.62247,49.9915)(1.67247,49.9909)(1.72247,49.9904)(1.77247,49.9899)(1.82247,49.9895)(1.87247,49.9891)(1.92247,49.9888)(1.97247,49.9886)(2.02247,49.9883)(2.07247,49.9882)(2.12247,49.9881)(2.17247,49.9881)(2.22247,49.9881)(2.27247,49.9882)(2.32247,49.9883)(2.37247,49.9885)(2.42247,49.9887)(2.47247,49.989)(2.52247,49.9893)(2.57247,49.9896)(2.62247,49.99)(2.67247,49.9903)(2.72247,49.9907)(2.77247,49.9911)(2.82247,49.9915)(2.87247,49.9919)(2.92247,49.9923)(2.97247,49.9927)(3.02247,49.993)(3.07247,49.9934)(3.12247,49.9938)(3.17247,49.9941)(3.22247,49.9944)(3.27247,49.9947)(3.32247,49.995)(3.37247,49.9953)(3.42247,49.9956)(3.47247,49.9959)(3.52247,49.9962)(3.57247,49.9965)(3.62247,49.9967)(3.67247,49.997)(3.72247,49.9973)(3.77247,49.9976)(3.82247,49.9978)(3.87247,49.9981)(3.92247,49.9984)(3.97247,49.9986)(4.02247,49.9989)(4.07247,49.9992)(4.12247,49.9995)(4.17247,49.9997)(4.22247,50)(4.27247,50.0002)(4.32247,50.0005)(4.37247,50.0007)(4.42247,50.001)(4.47247,50.0012)(4.52247,50.0014)(4.57247,50.0016)(4.62247,50.0017)(4.67247,50.0019)(4.72247,50.002)(4.77247,50.0021)(4.82247,50.0022)(4.87247,50.0023)(4.92247,50.0024)(4.97247,50.0025)(5.02247,50.0025)(5.07247,50.0026)(5.12247,50.0026)(5.17247,50.0026)(5.22247,50.0026)(5.27247,50.0027)(5.32247,50.0027)(5.37247,50.0027)(5.42247,50.0027)(5.47247,50.0027)(5.52247,50.0027)(5.57247,50.0027)(5.62247,50.0027)(5.67247,50.0027)(5.72247,50.0027)(5.77247,50.0027)(5.82247,50.0027)(5.87247,50.0027)(5.92247,50.0027)(5.97247,50.0028)(6.02247,50.0028)(6.07247,50.0028)(6.12247,50.0028)(6.17247,50.0028)(6.22247,50.0027)(6.27247,50.0027)(6.32247,50.0027)(6.37247,50.0027)(6.42247,50.0026)(6.47247,50.0026)(6.52247,50.0025)(6.57247,50.0025)(6.62247,50.0024)(6.67247,50.0023)(6.72247,50.0023)(6.77247,50.0022)(6.82247,50.0021)(6.87247,50.002)(6.92247,50.0019)(6.97247,50.0018)(7.02247,50.0017)(7.07247,50.0015)(7.12247,50.0014)(7.17247,50.0013)(7.22247,50.0012)(7.27247,50.0011)(7.32247,50.001)(7.37247,50.0009)(7.42247,50.0008)(7.47247,50.0007)(7.52247,50.0006)(7.57247,50.0005)(7.62247,50.0004)(7.67247,50.0003)(7.72247,50.0003)(7.77247,50.0002)(7.82247,50.0001)(7.87247,50.0001)(7.92247,50)(7.97247,49.9999)(8.02247,49.9999)(8.07247,49.9998)(8.12247,49.9998)(8.17247,49.9998)(8.22247,49.9997)(8.27247,49.9997)(8.32247,49.9996)(8.37247,49.9996)(8.42247,49.9996)(8.47247,49.9995)(8.52247,49.9995)(8.57247,49.9995)(8.62247,49.9995)(8.67247,49.9994)(8.72247,49.9994)(8.77247,49.9994)(8.82247,49.9994)(8.87247,49.9993)(8.92247,49.9993)(8.97247,49.9993)(9.02247,49.9993)(9.07247,49.9993)(9.12247,49.9993)(9.17247,49.9993)(9.22247,49.9993)(9.27247,49.9993)(9.32247,49.9992)(9.37247,49.9992)(9.42247,49.9992)(9.47247,49.9993)(9.52247,49.9993)(9.57247,49.9993)(9.62247,49.9993)(9.67247,49.9993)(9.72247,49.9993)(9.77247,49.9993)(9.82247,49.9993)(9.87247,49.9993)(9.92247,49.9993)(9.97247,49.9993)(10.0225,49.9993)(10.0725,49.9993)(10.1225,49.9994)(10.1725,49.9994)(10.2225,49.9994)(10.2725,49.9994)(10.3225,49.9994)(10.3725,49.9994)(10.4225,49.9994)(10.4725,49.9994)(10.5225,49.9995)(10.5725,49.9995)(10.6225,49.9995)(10.6725,49.9995)(10.7225,49.9995)(10.7725,49.9996)(10.8225,49.9996)(10.8725,49.9996)(10.9225,49.9996)(10.9725,49.9997)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9998)(11.2225,49.9998)(11.2725,49.9998)(11.3225,49.9998)(11.3725,49.9999)(11.4225,49.9999)(11.4725,49.9999)(11.5225,49.9999)(11.5725,50)(11.6225,50)(11.6725,50)(11.7225,50)(11.7725,50)(11.8225,50.0001)(11.8725,50.0001)(11.9225,50.0001)(11.9725,50.0001)(12.0225,50.0001)(12.0725,50.0001)(12.1225,50.0001)(12.1725,50.0002)(12.2225,50.0002)(12.2725,50.0002)(12.3225,50.0002)(12.3725,50.0002)(12.4225,50.0002)(12.4725,50.0002)(12.5225,50.0002)(12.5725,50.0002)(12.6225,50.0002)(12.6725,50.0002)(12.7225,50.0002)(12.7725,50.0002)(12.8225,50.0002)(12.8725,50.0002)(12.9225,50.0003)(12.9725,50.0003)(13.0225,50.0003)(13.0725,50.0003)(13.1225,50.0003)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50)(14.4725,50)(14.5225,50)(14.5725,50)(14.6225,50)(14.6725,50)(14.7225,50)(14.7725,50)(14.8225,50)(14.8725,50)(14.9225,50)(14.9725,50)(15.0225,50)(15.0725,50)(15.1225,50)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,49.9999)(0.622466,49.9999)(0.672466,49.9999)(0.722466,49.9998)(0.772466,49.9997)(0.822466,49.9997)(0.872466,49.9996)(0.922466,49.9995)(0.972466,49.9994)(1.02247,49.9992)(1.07247,49.9991)(1.12247,49.9989)(1.17247,49.9988)(1.22247,49.9986)(1.27247,49.9984)(1.32247,49.9982)(1.37247,49.998)(1.42247,49.9978)(1.47247,49.9976)(1.52247,49.9974)(1.57247,49.9972)(1.62247,49.997)(1.67247,49.9968)(1.72247,49.9966)(1.77247,49.9965)(1.82247,49.9963)(1.87247,49.9962)(1.92247,49.996)(1.97247,49.9959)(2.02247,49.9958)(2.07247,49.9958)(2.12247,49.9957)(2.17247,49.9956)(2.22247,49.9956)(2.27247,49.9956)(2.32247,49.9955)(2.37247,49.9955)(2.42247,49.9955)(2.47247,49.9955)(2.52247,49.9955)(2.57247,49.9955)(2.62247,49.9955)(2.67247,49.9955)(2.72247,49.9955)(2.77247,49.9956)(2.82247,49.9956)(2.87247,49.9956)(2.92247,49.9956)(2.97247,49.9956)(3.02247,49.9956)(3.07247,49.9956)(3.12247,49.9956)(3.17247,49.9956)(3.22247,49.9957)(3.27247,49.9957)(3.32247,49.9957)(3.37247,49.9958)(3.42247,49.9959)(3.47247,49.9959)(3.52247,49.996)(3.57247,49.9961)(3.62247,49.9962)(3.67247,49.9964)(3.72247,49.9965)(3.77247,49.9966)(3.82247,49.9968)(3.87247,49.997)(3.92247,49.9971)(3.97247,49.9973)(4.02247,49.9975)(4.07247,49.9977)(4.12247,49.9979)(4.17247,49.9981)(4.22247,49.9983)(4.27247,49.9984)(4.32247,49.9986)(4.37247,49.9988)(4.42247,49.999)(4.47247,49.9992)(4.52247,49.9993)(4.57247,49.9995)(4.62247,49.9996)(4.67247,49.9997)(4.72247,49.9999)(4.77247,50)(4.82247,50.0001)(4.87247,50.0002)(4.92247,50.0003)(4.97247,50.0004)(5.02247,50.0005)(5.07247,50.0005)(5.12247,50.0006)(5.17247,50.0007)(5.22247,50.0008)(5.27247,50.0008)(5.32247,50.0009)(5.37247,50.001)(5.42247,50.0011)(5.47247,50.0011)(5.52247,50.0012)(5.57247,50.0013)(5.62247,50.0013)(5.67247,50.0014)(5.72247,50.0015)(5.77247,50.0016)(5.82247,50.0016)(5.87247,50.0017)(5.92247,50.0017)(5.97247,50.0018)(6.02247,50.0018)(6.07247,50.0019)(6.12247,50.0019)(6.17247,50.002)(6.22247,50.002)(6.27247,50.002)(6.32247,50.002)(6.37247,50.002)(6.42247,50.002)(6.47247,50.002)(6.52247,50.002)(6.57247,50.0019)(6.62247,50.0019)(6.67247,50.0019)(6.72247,50.0018)(6.77247,50.0018)(6.82247,50.0017)(6.87247,50.0017)(6.92247,50.0016)(6.97247,50.0016)(7.02247,50.0015)(7.07247,50.0014)(7.12247,50.0014)(7.17247,50.0013)(7.22247,50.0013)(7.27247,50.0012)(7.32247,50.0012)(7.37247,50.0011)(7.42247,50.0011)(7.47247,50.0011)(7.52247,50.001)(7.57247,50.001)(7.62247,50.0009)(7.67247,50.0009)(7.72247,50.0009)(7.77247,50.0008)(7.82247,50.0008)(7.87247,50.0007)(7.92247,50.0007)(7.97247,50.0007)(8.02247,50.0006)(8.07247,50.0006)(8.12247,50.0005)(8.17247,50.0005)(8.22247,50.0004)(8.27247,50.0004)(8.32247,50.0003)(8.37247,50.0003)(8.42247,50.0002)(8.47247,50.0002)(8.52247,50.0001)(8.57247,50.0001)(8.62247,50)(8.67247,50)(8.72247,49.9999)(8.77247,49.9999)(8.82247,49.9998)(8.87247,49.9998)(8.92247,49.9997)(8.97247,49.9997)(9.02247,49.9997)(9.07247,49.9996)(9.12247,49.9996)(9.17247,49.9996)(9.22247,49.9995)(9.27247,49.9995)(9.32247,49.9995)(9.37247,49.9995)(9.42247,49.9995)(9.47247,49.9994)(9.52247,49.9994)(9.57247,49.9994)(9.62247,49.9994)(9.67247,49.9994)(9.72247,49.9994)(9.77247,49.9994)(9.82247,49.9994)(9.87247,49.9994)(9.92247,49.9994)(9.97247,49.9994)(10.0225,49.9994)(10.0725,49.9994)(10.1225,49.9994)(10.1725,49.9994)(10.2225,49.9994)(10.2725,49.9994)(10.3225,49.9994)(10.3725,49.9994)(10.4225,49.9994)(10.4725,49.9994)(10.5225,49.9994)(10.5725,49.9994)(10.6225,49.9995)(10.6725,49.9995)(10.7225,49.9995)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9995)(10.9725,49.9996)(11.0225,49.9996)(11.0725,49.9996)(11.1225,49.9996)(11.1725,49.9996)(11.2225,49.9997)(11.2725,49.9997)(11.3225,49.9997)(11.3725,49.9997)(11.4225,49.9998)(11.4725,49.9998)(11.5225,49.9998)(11.5725,49.9998)(11.6225,49.9998)(11.6725,49.9999)(11.7225,49.9999)(11.7725,49.9999)(11.8225,49.9999)(11.8725,49.9999)(11.9225,50)(11.9725,50)(12.0225,50)(12.0725,50)(12.1225,50)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50.0001)(12.3725,50.0001)(12.4225,50.0001)(12.4725,50.0001)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0002)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,49.9999)(1.07247,49.9999)(1.12247,49.9999)(1.17247,49.9999)(1.22247,49.9999)(1.27247,49.9998)(1.32247,49.9998)(1.37247,49.9997)(1.42247,49.9997)(1.47247,49.9996)(1.52247,49.9995)(1.57247,49.9994)(1.62247,49.9993)(1.67247,49.9992)(1.72247,49.9991)(1.77247,49.9989)(1.82247,49.9988)(1.87247,49.9986)(1.92247,49.9985)(1.97247,49.9983)(2.02247,49.9981)(2.07247,49.9979)(2.12247,49.9977)(2.17247,49.9975)(2.22247,49.9973)(2.27247,49.9971)(2.32247,49.9968)(2.37247,49.9966)(2.42247,49.9964)(2.47247,49.9962)(2.52247,49.9959)(2.57247,49.9957)(2.62247,49.9955)(2.67247,49.9953)(2.72247,49.9951)(2.77247,49.9949)(2.82247,49.9947)(2.87247,49.9945)(2.92247,49.9943)(2.97247,49.9942)(3.02247,49.9941)(3.07247,49.9939)(3.12247,49.9938)(3.17247,49.9937)(3.22247,49.9937)(3.27247,49.9936)(3.32247,49.9936)(3.37247,49.9936)(3.42247,49.9935)(3.47247,49.9936)(3.52247,49.9936)(3.57247,49.9936)(3.62247,49.9937)(3.67247,49.9938)(3.72247,49.9939)(3.77247,49.994)(3.82247,49.9941)(3.87247,49.9942)(3.92247,49.9944)(3.97247,49.9946)(4.02247,49.9947)(4.07247,49.9949)(4.12247,49.9951)(4.17247,49.9953)(4.22247,49.9956)(4.27247,49.9958)(4.32247,49.996)(4.37247,49.9963)(4.42247,49.9965)(4.47247,49.9968)(4.52247,49.9971)(4.57247,49.9973)(4.62247,49.9976)(4.67247,49.9979)(4.72247,49.9982)(4.77247,49.9984)(4.82247,49.9987)(4.87247,49.999)(4.92247,49.9993)(4.97247,49.9995)(5.02247,49.9998)(5.07247,50.0001)(5.12247,50.0003)(5.17247,50.0006)(5.22247,50.0008)(5.27247,50.001)(5.32247,50.0013)(5.37247,50.0015)(5.42247,50.0017)(5.47247,50.0019)(5.52247,50.0021)(5.57247,50.0023)(5.62247,50.0025)(5.67247,50.0026)(5.72247,50.0028)(5.77247,50.0029)(5.82247,50.003)(5.87247,50.0031)(5.92247,50.0032)(5.97247,50.0033)(6.02247,50.0034)(6.07247,50.0035)(6.12247,50.0035)(6.17247,50.0036)(6.22247,50.0036)(6.27247,50.0037)(6.32247,50.0037)(6.37247,50.0037)(6.42247,50.0037)(6.47247,50.0037)(6.52247,50.0036)(6.57247,50.0036)(6.62247,50.0036)(6.67247,50.0035)(6.72247,50.0035)(6.77247,50.0034)(6.82247,50.0033)(6.87247,50.0033)(6.92247,50.0032)(6.97247,50.0031)(7.02247,50.003)(7.07247,50.0029)(7.12247,50.0028)(7.17247,50.0027)(7.22247,50.0026)(7.27247,50.0025)(7.32247,50.0024)(7.37247,50.0022)(7.42247,50.0021)(7.47247,50.002)(7.52247,50.0019)(7.57247,50.0017)(7.62247,50.0016)(7.67247,50.0015)(7.72247,50.0014)(7.77247,50.0012)(7.82247,50.0011)(7.87247,50.001)(7.92247,50.0009)(7.97247,50.0007)(8.02247,50.0006)(8.07247,50.0005)(8.12247,50.0004)(8.17247,50.0002)(8.22247,50.0001)(8.27247,50)(8.32247,49.9999)(8.37247,49.9998)(8.42247,49.9997)(8.47247,49.9996)(8.52247,49.9995)(8.57247,49.9995)(8.62247,49.9994)(8.67247,49.9993)(8.72247,49.9992)(8.77247,49.9992)(8.82247,49.9991)(8.87247,49.999)(8.92247,49.999)(8.97247,49.9989)(9.02247,49.9989)(9.07247,49.9989)(9.12247,49.9988)(9.17247,49.9988)(9.22247,49.9988)(9.27247,49.9987)(9.32247,49.9987)(9.37247,49.9987)(9.42247,49.9987)(9.47247,49.9987)(9.52247,49.9987)(9.57247,49.9987)(9.62247,49.9987)(9.67247,49.9987)(9.72247,49.9987)(9.77247,49.9988)(9.82247,49.9988)(9.87247,49.9988)(9.92247,49.9988)(9.97247,49.9988)(10.0225,49.9989)(10.0725,49.9989)(10.1225,49.9989)(10.1725,49.999)(10.2225,49.999)(10.2725,49.9991)(10.3225,49.9991)(10.3725,49.9991)(10.4225,49.9992)(10.4725,49.9992)(10.5225,49.9993)(10.5725,49.9993)(10.6225,49.9993)(10.6725,49.9994)(10.7225,49.9994)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9996)(10.9725,49.9996)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9998)(11.2225,49.9998)(11.2725,49.9998)(11.3225,49.9999)(11.3725,49.9999)(11.4225,49.9999)(11.4725,50)(11.5225,50)(11.5725,50)(11.6225,50)(11.6725,50.0001)(11.7225,50.0001)(11.7725,50.0001)(11.8225,50.0001)(11.8725,50.0002)(11.9225,50.0002)(11.9725,50.0002)(12.0225,50.0002)(12.0725,50.0002)(12.1225,50.0002)(12.1725,50.0002)(12.2225,50.0003)(12.2725,50.0003)(12.3225,50.0003)(12.3725,50.0003)(12.4225,50.0003)(12.4725,50.0003)(12.5225,50.0003)(12.5725,50.0003)(12.6225,50.0003)(12.6725,50.0003)(12.7225,50.0003)(12.7725,50.0003)(12.8225,50.0003)(12.8725,50.0003)(12.9225,50.0003)(12.9725,50.0003)(13.0225,50.0003)(13.0725,50.0003)(13.1225,50.0003)(13.1725,50.0003)(13.2225,50.0003)(13.2725,50.0003)(13.3225,50.0003)(13.3725,50.0003)(13.4225,50.0003)(13.4725,50.0003)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50)(14.7225,50)(14.7725,50)(14.8225,50)(14.8725,50)(14.9225,50)(14.9725,50)(15.0225,50)(15.0725,50)(15.1225,50)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,49.9999)(15.5225,49.9999)(15.5725,49.9999)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,49.9999)(15.9225,49.9999)(15.9725,49.9999)(16.0225,49.9999)(16.0725,49.9999)(16.1225,49.9999)(16.1725,49.9999)(16.2225,49.9999)(16.2725,49.9999)(16.3225,49.9999)(16.3725,49.9999)(16.4225,49.9999)(16.4725,49.9999)(16.5225,49.9999)(16.5725,49.9999)(16.6225,49.9999)(16.6725,49.9999)(16.7225,49.9999)(16.7725,49.9999)(16.8225,49.9999)(16.8725,49.9999)(16.9225,49.9999)(16.9725,49.9999)(17.0225,49.9999)(17.0725,49.9999)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,49.9999)(0.472466,49.9999)(0.522466,49.9998)(0.572466,49.9997)(0.622466,49.9996)(0.672466,49.9995)(0.722466,49.9993)(0.772466,49.999)(0.822466,49.9988)(0.872466,49.9985)(0.922466,49.9981)(0.972466,49.9977)(1.02247,49.9972)(1.07247,49.9967)(1.12247,49.9962)(1.17247,49.9956)(1.22247,49.9951)(1.27247,49.9945)(1.32247,49.9939)(1.37247,49.9933)(1.42247,49.9927)(1.47247,49.9922)(1.52247,49.9916)(1.57247,49.9912)(1.62247,49.9908)(1.67247,49.9905)(1.72247,49.9902)(1.77247,49.99)(1.82247,49.9899)(1.87247,49.9899)(1.92247,49.99)(1.97247,49.9902)(2.02247,49.9904)(2.07247,49.9907)(2.12247,49.9911)(2.17247,49.9916)(2.22247,49.9921)(2.27247,49.9926)(2.32247,49.9932)(2.37247,49.9938)(2.42247,49.9944)(2.47247,49.995)(2.52247,49.9956)(2.57247,49.9962)(2.62247,49.9967)(2.67247,49.9972)(2.72247,49.9976)(2.77247,49.998)(2.82247,49.9983)(2.87247,49.9985)(2.92247,49.9987)(2.97247,49.9988)(3.02247,49.9988)(3.07247,49.9988)(3.12247,49.9987)(3.17247,49.9986)(3.22247,49.9984)(3.27247,49.9982)(3.32247,49.998)(3.37247,49.9977)(3.42247,49.9975)(3.47247,49.9972)(3.52247,49.997)(3.57247,49.9967)(3.62247,49.9965)(3.67247,49.9964)(3.72247,49.9962)(3.77247,49.9962)(3.82247,49.9961)(3.87247,49.9961)(3.92247,49.9962)(3.97247,49.9963)(4.02247,49.9964)(4.07247,49.9966)(4.12247,49.9968)(4.17247,49.9971)(4.22247,49.9974)(4.27247,49.9977)(4.32247,49.998)(4.37247,49.9983)(4.42247,49.9987)(4.47247,49.999)(4.52247,49.9994)(4.57247,49.9997)(4.62247,50.0001)(4.67247,50.0004)(4.72247,50.0006)(4.77247,50.0009)(4.82247,50.0011)(4.87247,50.0014)(4.92247,50.0015)(4.97247,50.0017)(5.02247,50.0018)(5.07247,50.0019)(5.12247,50.002)(5.17247,50.0021)(5.22247,50.0021)(5.27247,50.0022)(5.32247,50.0022)(5.37247,50.0022)(5.42247,50.0022)(5.47247,50.0022)(5.52247,50.0022)(5.57247,50.0021)(5.62247,50.0021)(5.67247,50.0021)(5.72247,50.0021)(5.77247,50.0021)(5.82247,50.0021)(5.87247,50.0021)(5.92247,50.0021)(5.97247,50.0021)(6.02247,50.0021)(6.07247,50.0021)(6.12247,50.0021)(6.17247,50.0021)(6.22247,50.0021)(6.27247,50.0021)(6.32247,50.002)(6.37247,50.002)(6.42247,50.002)(6.47247,50.002)(6.52247,50.0019)(6.57247,50.0019)(6.62247,50.0018)(6.67247,50.0017)(6.72247,50.0017)(6.77247,50.0016)(6.82247,50.0015)(6.87247,50.0014)(6.92247,50.0013)(6.97247,50.0012)(7.02247,50.0011)(7.07247,50.0011)(7.12247,50.001)(7.17247,50.0009)(7.22247,50.0008)(7.27247,50.0007)(7.32247,50.0007)(7.37247,50.0006)(7.42247,50.0005)(7.47247,50.0005)(7.52247,50.0004)(7.57247,50.0004)(7.62247,50.0004)(7.67247,50.0003)(7.72247,50.0003)(7.77247,50.0003)(7.82247,50.0003)(7.87247,50.0003)(7.92247,50.0002)(7.97247,50.0002)(8.02247,50.0002)(8.07247,50.0002)(8.12247,50.0002)(8.17247,50.0002)(8.22247,50.0002)(8.27247,50.0001)(8.32247,50.0001)(8.37247,50.0001)(8.42247,50.0001)(8.47247,50)(8.52247,50)(8.57247,50)(8.62247,49.9999)(8.67247,49.9999)(8.72247,49.9999)(8.77247,49.9998)(8.82247,49.9998)(8.87247,49.9998)(8.92247,49.9997)(8.97247,49.9997)(9.02247,49.9997)(9.07247,49.9996)(9.12247,49.9996)(9.17247,49.9996)(9.22247,49.9996)(9.27247,49.9996)(9.32247,49.9996)(9.37247,49.9995)(9.42247,49.9995)(9.47247,49.9995)(9.52247,49.9995)(9.57247,49.9995)(9.62247,49.9995)(9.67247,49.9995)(9.72247,49.9995)(9.77247,49.9995)(9.82247,49.9995)(9.87247,49.9995)(9.92247,49.9995)(9.97247,49.9995)(10.0225,49.9995)(10.0725,49.9995)(10.1225,49.9995)(10.1725,49.9995)(10.2225,49.9995)(10.2725,49.9995)(10.3225,49.9995)(10.3725,49.9995)(10.4225,49.9995)(10.4725,49.9995)(10.5225,49.9995)(10.5725,49.9995)(10.6225,49.9995)(10.6725,49.9995)(10.7225,49.9996)(10.7725,49.9996)(10.8225,49.9996)(10.8725,49.9996)(10.9225,49.9996)(10.9725,49.9996)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9997)(11.2225,49.9998)(11.2725,49.9998)(11.3225,49.9998)(11.3725,49.9998)(11.4225,49.9999)(11.4725,49.9999)(11.5225,49.9999)(11.5725,49.9999)(11.6225,50)(11.6725,50)(11.7225,50)(11.7725,50)(11.8225,50)(11.8725,50)(11.9225,50)(11.9725,50.0001)(12.0225,50.0001)(12.0725,50.0001)(12.1225,50.0001)(12.1725,50.0001)(12.2225,50.0001)(12.2725,50.0001)(12.3225,50.0001)(12.3725,50.0001)(12.4225,50.0001)(12.4725,50.0001)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,49.9999)(0.972466,49.9999)(1.02247,49.9999)(1.07247,49.9999)(1.12247,49.9998)(1.17247,49.9998)(1.22247,49.9997)(1.27247,49.9996)(1.32247,49.9995)(1.37247,49.9995)(1.42247,49.9993)(1.47247,49.9992)(1.52247,49.9991)(1.57247,49.9989)(1.62247,49.9987)(1.67247,49.9986)(1.72247,49.9984)(1.77247,49.9981)(1.82247,49.9979)(1.87247,49.9977)(1.92247,49.9974)(1.97247,49.9972)(2.02247,49.9969)(2.07247,49.9966)(2.12247,49.9964)(2.17247,49.9961)(2.22247,49.9958)(2.27247,49.9956)(2.32247,49.9953)(2.37247,49.9951)(2.42247,49.9949)(2.47247,49.9947)(2.52247,49.9945)(2.57247,49.9944)(2.62247,49.9942)(2.67247,49.9941)(2.72247,49.994)(2.77247,49.994)(2.82247,49.9939)(2.87247,49.9939)(2.92247,49.9939)(2.97247,49.994)(3.02247,49.994)(3.07247,49.9941)(3.12247,49.9942)(3.17247,49.9944)(3.22247,49.9945)(3.27247,49.9947)(3.32247,49.9949)(3.37247,49.9951)(3.42247,49.9953)(3.47247,49.9955)(3.52247,49.9957)(3.57247,49.9959)(3.62247,49.9962)(3.67247,49.9964)(3.72247,49.9966)(3.77247,49.9968)(3.82247,49.997)(3.87247,49.9973)(3.92247,49.9975)(3.97247,49.9977)(4.02247,49.9978)(4.07247,49.998)(4.12247,49.9982)(4.17247,49.9984)(4.22247,49.9985)(4.27247,49.9987)(4.32247,49.9988)(4.37247,49.999)(4.42247,49.9991)(4.47247,49.9992)(4.52247,49.9993)(4.57247,49.9995)(4.62247,49.9996)(4.67247,49.9997)(4.72247,49.9998)(4.77247,49.9999)(4.82247,50)(4.87247,50.0002)(4.92247,50.0003)(4.97247,50.0004)(5.02247,50.0005)(5.07247,50.0006)(5.12247,50.0007)(5.17247,50.0008)(5.22247,50.0009)(5.27247,50.001)(5.32247,50.0011)(5.37247,50.0012)(5.42247,50.0013)(5.47247,50.0014)(5.52247,50.0015)(5.57247,50.0015)(5.62247,50.0016)(5.67247,50.0017)(5.72247,50.0018)(5.77247,50.0018)(5.82247,50.0019)(5.87247,50.0019)(5.92247,50.002)(5.97247,50.002)(6.02247,50.002)(6.07247,50.0021)(6.12247,50.0021)(6.17247,50.0021)(6.22247,50.0021)(6.27247,50.0021)(6.32247,50.0022)(6.37247,50.0022)(6.42247,50.0021)(6.47247,50.0021)(6.52247,50.0021)(6.57247,50.0021)(6.62247,50.0021)(6.67247,50.0021)(6.72247,50.002)(6.77247,50.002)(6.82247,50.002)(6.87247,50.0019)(6.92247,50.0019)(6.97247,50.0018)(7.02247,50.0018)(7.07247,50.0017)(7.12247,50.0017)(7.17247,50.0016)(7.22247,50.0015)(7.27247,50.0015)(7.32247,50.0014)(7.37247,50.0013)(7.42247,50.0012)(7.47247,50.0012)(7.52247,50.0011)(7.57247,50.001)(7.62247,50.0009)(7.67247,50.0009)(7.72247,50.0008)(7.77247,50.0007)(7.82247,50.0006)(7.87247,50.0005)(7.92247,50.0005)(7.97247,50.0004)(8.02247,50.0003)(8.07247,50.0002)(8.12247,50.0002)(8.17247,50.0001)(8.22247,50)(8.27247,50)(8.32247,49.9999)(8.37247,49.9999)(8.42247,49.9998)(8.47247,49.9998)(8.52247,49.9997)(8.57247,49.9997)(8.62247,49.9996)(8.67247,49.9996)(8.72247,49.9996)(8.77247,49.9995)(8.82247,49.9995)(8.87247,49.9995)(8.92247,49.9995)(8.97247,49.9994)(9.02247,49.9994)(9.07247,49.9994)(9.12247,49.9994)(9.17247,49.9994)(9.22247,49.9994)(9.27247,49.9994)(9.32247,49.9994)(9.37247,49.9994)(9.42247,49.9994)(9.47247,49.9994)(9.52247,49.9994)(9.57247,49.9994)(9.62247,49.9994)(9.67247,49.9994)(9.72247,49.9994)(9.77247,49.9994)(9.82247,49.9994)(9.87247,49.9994)(9.92247,49.9995)(9.97247,49.9995)(10.0225,49.9995)(10.0725,49.9995)(10.1225,49.9995)(10.1725,49.9995)(10.2225,49.9995)(10.2725,49.9996)(10.3225,49.9996)(10.3725,49.9996)(10.4225,49.9996)(10.4725,49.9996)(10.5225,49.9996)(10.5725,49.9997)(10.6225,49.9997)(10.6725,49.9997)(10.7225,49.9997)(10.7725,49.9997)(10.8225,49.9997)(10.8725,49.9997)(10.9225,49.9998)(10.9725,49.9998)(11.0225,49.9998)(11.0725,49.9998)(11.1225,49.9998)(11.1725,49.9998)(11.2225,49.9998)(11.2725,49.9998)(11.3225,49.9998)(11.3725,49.9999)(11.4225,49.9999)(11.4725,49.9999)(11.5225,49.9999)(11.5725,49.9999)(11.6225,49.9999)(11.6725,49.9999)(11.7225,49.9999)(11.7725,49.9999)(11.8225,49.9999)(11.8725,49.9999)(11.9225,50)(11.9725,50)(12.0225,50)(12.0725,50)(12.1225,50)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50)(14.8725,50)(14.9225,50)(14.9725,50)(15.0225,50)(15.0725,50)(15.1225,50)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,49.9999)(1.07247,49.9999)(1.12247,49.9999)(1.17247,49.9999)(1.22247,49.9998)(1.27247,49.9998)(1.32247,49.9997)(1.37247,49.9997)(1.42247,49.9996)(1.47247,49.9995)(1.52247,49.9995)(1.57247,49.9994)(1.62247,49.9993)(1.67247,49.9992)(1.72247,49.999)(1.77247,49.9989)(1.82247,49.9988)(1.87247,49.9986)(1.92247,49.9985)(1.97247,49.9983)(2.02247,49.9981)(2.07247,49.998)(2.12247,49.9978)(2.17247,49.9976)(2.22247,49.9974)(2.27247,49.9972)(2.32247,49.9971)(2.37247,49.9969)(2.42247,49.9967)(2.47247,49.9966)(2.52247,49.9964)(2.57247,49.9963)(2.62247,49.9962)(2.67247,49.996)(2.72247,49.9959)(2.77247,49.9959)(2.82247,49.9958)(2.87247,49.9957)(2.92247,49.9957)(2.97247,49.9957)(3.02247,49.9957)(3.07247,49.9957)(3.12247,49.9957)(3.17247,49.9957)(3.22247,49.9958)(3.27247,49.9958)(3.32247,49.9959)(3.37247,49.996)(3.42247,49.9961)(3.47247,49.9962)(3.52247,49.9964)(3.57247,49.9965)(3.62247,49.9966)(3.67247,49.9968)(3.72247,49.9969)(3.77247,49.9971)(3.82247,49.9972)(3.87247,49.9974)(3.92247,49.9975)(3.97247,49.9977)(4.02247,49.9979)(4.07247,49.998)(4.12247,49.9982)(4.17247,49.9983)(4.22247,49.9985)(4.27247,49.9986)(4.32247,49.9988)(4.37247,49.9989)(4.42247,49.999)(4.47247,49.9992)(4.52247,49.9993)(4.57247,49.9994)(4.62247,49.9995)(4.67247,49.9996)(4.72247,49.9997)(4.77247,49.9998)(4.82247,49.9999)(4.87247,50)(4.92247,50.0001)(4.97247,50.0002)(5.02247,50.0003)(5.07247,50.0003)(5.12247,50.0004)(5.17247,50.0005)(5.22247,50.0005)(5.27247,50.0006)(5.32247,50.0007)(5.37247,50.0007)(5.42247,50.0008)(5.47247,50.0008)(5.52247,50.0008)(5.57247,50.0009)(5.62247,50.0009)(5.67247,50.001)(5.72247,50.001)(5.77247,50.001)(5.82247,50.001)(5.87247,50.0011)(5.92247,50.0011)(5.97247,50.0011)(6.02247,50.0011)(6.07247,50.0012)(6.12247,50.0012)(6.17247,50.0012)(6.22247,50.0012)(6.27247,50.0012)(6.32247,50.0013)(6.37247,50.0013)(6.42247,50.0013)(6.47247,50.0013)(6.52247,50.0013)(6.57247,50.0013)(6.62247,50.0013)(6.67247,50.0013)(6.72247,50.0013)(6.77247,50.0014)(6.82247,50.0014)(6.87247,50.0014)(6.92247,50.0014)(6.97247,50.0013)(7.02247,50.0013)(7.07247,50.0013)(7.12247,50.0013)(7.17247,50.0013)(7.22247,50.0013)(7.27247,50.0013)(7.32247,50.0012)(7.37247,50.0012)(7.42247,50.0012)(7.47247,50.0011)(7.52247,50.0011)(7.57247,50.0011)(7.62247,50.001)(7.67247,50.001)(7.72247,50.0009)(7.77247,50.0009)(7.82247,50.0008)(7.87247,50.0008)(7.92247,50.0007)(7.97247,50.0007)(8.02247,50.0006)(8.07247,50.0006)(8.12247,50.0005)(8.17247,50.0005)(8.22247,50.0004)(8.27247,50.0004)(8.32247,50.0003)(8.37247,50.0003)(8.42247,50.0002)(8.47247,50.0002)(8.52247,50.0001)(8.57247,50.0001)(8.62247,50)(8.67247,50)(8.72247,50)(8.77247,49.9999)(8.82247,49.9999)(8.87247,49.9999)(8.92247,49.9998)(8.97247,49.9998)(9.02247,49.9998)(9.07247,49.9998)(9.12247,49.9998)(9.17247,49.9997)(9.22247,49.9997)(9.27247,49.9997)(9.32247,49.9997)(9.37247,49.9997)(9.42247,49.9997)(9.47247,49.9997)(9.52247,49.9997)(9.57247,49.9997)(9.62247,49.9997)(9.67247,49.9997)(9.72247,49.9997)(9.77247,49.9997)(9.82247,49.9997)(9.87247,49.9997)(9.92247,49.9997)(9.97247,49.9997)(10.0225,49.9997)(10.0725,49.9997)(10.1225,49.9997)(10.1725,49.9997)(10.2225,49.9997)(10.2725,49.9997)(10.3225,49.9997)(10.3725,49.9997)(10.4225,49.9997)(10.4725,49.9997)(10.5225,49.9997)(10.5725,49.9997)(10.6225,49.9997)(10.6725,49.9997)(10.7225,49.9997)(10.7725,49.9997)(10.8225,49.9997)(10.8725,49.9997)(10.9225,49.9997)(10.9725,49.9997)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9997)(11.2225,49.9997)(11.2725,49.9997)(11.3225,49.9997)(11.3725,49.9997)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9997)(11.6225,49.9997)(11.6725,49.9997)(11.7225,49.9997)(11.7725,49.9997)(11.8225,49.9997)(11.8725,49.9997)(11.9225,49.9998)(11.9725,49.9998)(12.0225,49.9998)(12.0725,49.9998)(12.1225,49.9998)(12.1725,49.9998)(12.2225,49.9998)(12.2725,49.9999)(12.3225,49.9999)(12.3725,49.9999)(12.4225,49.9999)(12.4725,49.9999)(12.5225,49.9999)(12.5725,50)(12.6225,50)(12.6725,50)(12.7225,50)(12.7725,50)(12.8225,50)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0002)(14.1725,50.0002)(14.2225,50.0002)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,49.9999)(0.972466,49.9999)(1.02247,49.9999)(1.07247,49.9999)(1.12247,49.9998)(1.17247,49.9998)(1.22247,49.9997)(1.27247,49.9996)(1.32247,49.9995)(1.37247,49.9994)(1.42247,49.9993)(1.47247,49.9992)(1.52247,49.9991)(1.57247,49.9989)(1.62247,49.9988)(1.67247,49.9986)(1.72247,49.9984)(1.77247,49.9982)(1.82247,49.998)(1.87247,49.9978)(1.92247,49.9976)(1.97247,49.9974)(2.02247,49.9972)(2.07247,49.997)(2.12247,49.9968)(2.17247,49.9966)(2.22247,49.9964)(2.27247,49.9963)(2.32247,49.9961)(2.37247,49.996)(2.42247,49.9959)(2.47247,49.9958)(2.52247,49.9958)(2.57247,49.9957)(2.62247,49.9957)(2.67247,49.9958)(2.72247,49.9958)(2.77247,49.9959)(2.82247,49.996)(2.87247,49.9961)(2.92247,49.9962)(2.97247,49.9964)(3.02247,49.9966)(3.07247,49.9968)(3.12247,49.997)(3.17247,49.9972)(3.22247,49.9974)(3.27247,49.9976)(3.32247,49.9978)(3.37247,49.998)(3.42247,49.9982)(3.47247,49.9984)(3.52247,49.9986)(3.57247,49.9987)(3.62247,49.9989)(3.67247,49.999)(3.72247,49.9991)(3.77247,49.9991)(3.82247,49.9992)(3.87247,49.9992)(3.92247,49.9993)(3.97247,49.9993)(4.02247,49.9993)(4.07247,49.9992)(4.12247,49.9992)(4.17247,49.9991)(4.22247,49.9991)(4.27247,49.999)(4.32247,49.9989)(4.37247,49.9989)(4.42247,49.9988)(4.47247,49.9987)(4.52247,49.9987)(4.57247,49.9986)(4.62247,49.9986)(4.67247,49.9986)(4.72247,49.9985)(4.77247,49.9985)(4.82247,49.9986)(4.87247,49.9986)(4.92247,49.9986)(4.97247,49.9987)(5.02247,49.9988)(5.07247,49.9989)(5.12247,49.999)(5.17247,49.9991)(5.22247,49.9992)(5.27247,49.9993)(5.32247,49.9995)(5.37247,49.9996)(5.42247,49.9998)(5.47247,49.9999)(5.52247,50.0001)(5.57247,50.0002)(5.62247,50.0004)(5.67247,50.0005)(5.72247,50.0007)(5.77247,50.0008)(5.82247,50.0009)(5.87247,50.001)(5.92247,50.0011)(5.97247,50.0012)(6.02247,50.0013)(6.07247,50.0014)(6.12247,50.0015)(6.17247,50.0016)(6.22247,50.0016)(6.27247,50.0016)(6.32247,50.0017)(6.37247,50.0017)(6.42247,50.0017)(6.47247,50.0017)(6.52247,50.0017)(6.57247,50.0017)(6.62247,50.0016)(6.67247,50.0016)(6.72247,50.0016)(6.77247,50.0015)(6.82247,50.0015)(6.87247,50.0014)(6.92247,50.0014)(6.97247,50.0013)(7.02247,50.0012)(7.07247,50.0012)(7.12247,50.0011)(7.17247,50.0011)(7.22247,50.001)(7.27247,50.001)(7.32247,50.0009)(7.37247,50.0008)(7.42247,50.0008)(7.47247,50.0008)(7.52247,50.0007)(7.57247,50.0007)(7.62247,50.0006)(7.67247,50.0006)(7.72247,50.0006)(7.77247,50.0005)(7.82247,50.0005)(7.87247,50.0005)(7.92247,50.0005)(7.97247,50.0005)(8.02247,50.0004)(8.07247,50.0004)(8.12247,50.0004)(8.17247,50.0004)(8.22247,50.0004)(8.27247,50.0004)(8.32247,50.0004)(8.37247,50.0004)(8.42247,50.0004)(8.47247,50.0004)(8.52247,50.0004)(8.57247,50.0004)(8.62247,50.0004)(8.67247,50.0004)(8.72247,50.0004)(8.77247,50.0004)(8.82247,50.0004)(8.87247,50.0004)(8.92247,50.0003)(8.97247,50.0003)(9.02247,50.0003)(9.07247,50.0003)(9.12247,50.0002)(9.17247,50.0002)(9.22247,50.0002)(9.27247,50.0001)(9.32247,50.0001)(9.37247,50.0001)(9.42247,50)(9.47247,50)(9.52247,49.9999)(9.57247,49.9999)(9.62247,49.9998)(9.67247,49.9998)(9.72247,49.9998)(9.77247,49.9997)(9.82247,49.9997)(9.87247,49.9996)(9.92247,49.9996)(9.97247,49.9996)(10.0225,49.9995)(10.0725,49.9995)(10.1225,49.9995)(10.1725,49.9994)(10.2225,49.9994)(10.2725,49.9994)(10.3225,49.9994)(10.3725,49.9994)(10.4225,49.9994)(10.4725,49.9994)(10.5225,49.9994)(10.5725,49.9994)(10.6225,49.9994)(10.6725,49.9994)(10.7225,49.9994)(10.7725,49.9994)(10.8225,49.9994)(10.8725,49.9994)(10.9225,49.9994)(10.9725,49.9995)(11.0225,49.9995)(11.0725,49.9995)(11.1225,49.9995)(11.1725,49.9996)(11.2225,49.9996)(11.2725,49.9996)(11.3225,49.9996)(11.3725,49.9996)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9997)(11.6225,49.9998)(11.6725,49.9998)(11.7225,49.9998)(11.7725,49.9998)(11.8225,49.9998)(11.8725,49.9999)(11.9225,49.9999)(11.9725,49.9999)(12.0225,49.9999)(12.0725,49.9999)(12.1225,49.9999)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50)(12.5225,50)(12.5725,50)(12.6225,50)(12.6725,50)(12.7225,50)(12.7725,50)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50.0001)(15.6225,50.0001)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,49.9999)(1.02247,49.9999)(1.07247,49.9999)(1.12247,49.9999)(1.17247,49.9998)(1.22247,49.9998)(1.27247,49.9997)(1.32247,49.9997)(1.37247,49.9996)(1.42247,49.9995)(1.47247,49.9994)(1.52247,49.9993)(1.57247,49.9992)(1.62247,49.9991)(1.67247,49.999)(1.72247,49.9988)(1.77247,49.9987)(1.82247,49.9985)(1.87247,49.9984)(1.92247,49.9982)(1.97247,49.998)(2.02247,49.9978)(2.07247,49.9976)(2.12247,49.9974)(2.17247,49.9972)(2.22247,49.997)(2.27247,49.9969)(2.32247,49.9967)(2.37247,49.9965)(2.42247,49.9964)(2.47247,49.9962)(2.52247,49.9961)(2.57247,49.9959)(2.62247,49.9958)(2.67247,49.9957)(2.72247,49.9957)(2.77247,49.9956)(2.82247,49.9956)(2.87247,49.9955)(2.92247,49.9955)(2.97247,49.9955)(3.02247,49.9956)(3.07247,49.9956)(3.12247,49.9957)(3.17247,49.9957)(3.22247,49.9958)(3.27247,49.9959)(3.32247,49.996)(3.37247,49.9961)(3.42247,49.9962)(3.47247,49.9963)(3.52247,49.9964)(3.57247,49.9965)(3.62247,49.9966)(3.67247,49.9968)(3.72247,49.9969)(3.77247,49.997)(3.82247,49.9971)(3.87247,49.9972)(3.92247,49.9973)(3.97247,49.9974)(4.02247,49.9975)(4.07247,49.9976)(4.12247,49.9977)(4.17247,49.9978)(4.22247,49.9979)(4.27247,49.9979)(4.32247,49.998)(4.37247,49.9981)(4.42247,49.9982)(4.47247,49.9983)(4.52247,49.9983)(4.57247,49.9984)(4.62247,49.9985)(4.67247,49.9986)(4.72247,49.9987)(4.77247,49.9988)(4.82247,49.9989)(4.87247,49.999)(4.92247,49.9991)(4.97247,49.9993)(5.02247,49.9994)(5.07247,49.9995)(5.12247,49.9996)(5.17247,49.9998)(5.22247,49.9999)(5.27247,50)(5.32247,50.0002)(5.37247,50.0003)(5.42247,50.0004)(5.47247,50.0006)(5.52247,50.0007)(5.57247,50.0008)(5.62247,50.001)(5.67247,50.0011)(5.72247,50.0012)(5.77247,50.0013)(5.82247,50.0014)(5.87247,50.0015)(5.92247,50.0016)(5.97247,50.0017)(6.02247,50.0018)(6.07247,50.0019)(6.12247,50.002)(6.17247,50.0021)(6.22247,50.0021)(6.27247,50.0022)(6.32247,50.0022)(6.37247,50.0023)(6.42247,50.0023)(6.47247,50.0023)(6.52247,50.0023)(6.57247,50.0023)(6.62247,50.0024)(6.67247,50.0023)(6.72247,50.0023)(6.77247,50.0023)(6.82247,50.0023)(6.87247,50.0023)(6.92247,50.0022)(6.97247,50.0022)(7.02247,50.0021)(7.07247,50.0021)(7.12247,50.002)(7.17247,50.0019)(7.22247,50.0019)(7.27247,50.0018)(7.32247,50.0017)(7.37247,50.0016)(7.42247,50.0016)(7.47247,50.0015)(7.52247,50.0014)(7.57247,50.0013)(7.62247,50.0012)(7.67247,50.0011)(7.72247,50.001)(7.77247,50.0009)(7.82247,50.0009)(7.87247,50.0008)(7.92247,50.0007)(7.97247,50.0006)(8.02247,50.0005)(8.07247,50.0004)(8.12247,50.0003)(8.17247,50.0003)(8.22247,50.0002)(8.27247,50.0001)(8.32247,50.0001)(8.37247,50)(8.42247,49.9999)(8.47247,49.9999)(8.52247,49.9998)(8.57247,49.9998)(8.62247,49.9997)(8.67247,49.9997)(8.72247,49.9996)(8.77247,49.9996)(8.82247,49.9996)(8.87247,49.9995)(8.92247,49.9995)(8.97247,49.9995)(9.02247,49.9995)(9.07247,49.9995)(9.12247,49.9994)(9.17247,49.9994)(9.22247,49.9994)(9.27247,49.9994)(9.32247,49.9994)(9.37247,49.9994)(9.42247,49.9994)(9.47247,49.9994)(9.52247,49.9994)(9.57247,49.9994)(9.62247,49.9994)(9.67247,49.9994)(9.72247,49.9994)(9.77247,49.9994)(9.82247,49.9994)(9.87247,49.9994)(9.92247,49.9994)(9.97247,49.9994)(10.0225,49.9995)(10.0725,49.9995)(10.1225,49.9995)(10.1725,49.9995)(10.2225,49.9995)(10.2725,49.9995)(10.3225,49.9995)(10.3725,49.9995)(10.4225,49.9995)(10.4725,49.9996)(10.5225,49.9996)(10.5725,49.9996)(10.6225,49.9996)(10.6725,49.9996)(10.7225,49.9996)(10.7725,49.9996)(10.8225,49.9996)(10.8725,49.9996)(10.9225,49.9997)(10.9725,49.9997)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9997)(11.2225,49.9997)(11.2725,49.9997)(11.3225,49.9997)(11.3725,49.9998)(11.4225,49.9998)(11.4725,49.9998)(11.5225,49.9998)(11.5725,49.9998)(11.6225,49.9998)(11.6725,49.9998)(11.7225,49.9999)(11.7725,49.9999)(11.8225,49.9999)(11.8725,49.9999)(11.9225,49.9999)(11.9725,49.9999)(12.0225,49.9999)(12.0725,49.9999)(12.1225,50)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50.0001)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,49.9999)(1.12247,49.9999)(1.17247,49.9999)(1.22247,49.9999)(1.27247,49.9998)(1.32247,49.9998)(1.37247,49.9998)(1.42247,49.9997)(1.47247,49.9996)(1.52247,49.9996)(1.57247,49.9995)(1.62247,49.9994)(1.67247,49.9993)(1.72247,49.9992)(1.77247,49.9991)(1.82247,49.999)(1.87247,49.9989)(1.92247,49.9987)(1.97247,49.9986)(2.02247,49.9984)(2.07247,49.9983)(2.12247,49.9981)(2.17247,49.998)(2.22247,49.9978)(2.27247,49.9976)(2.32247,49.9975)(2.37247,49.9973)(2.42247,49.9971)(2.47247,49.997)(2.52247,49.9968)(2.57247,49.9967)(2.62247,49.9965)(2.67247,49.9964)(2.72247,49.9962)(2.77247,49.9961)(2.82247,49.996)(2.87247,49.9959)(2.92247,49.9958)(2.97247,49.9957)(3.02247,49.9956)(3.07247,49.9955)(3.12247,49.9955)(3.17247,49.9954)(3.22247,49.9954)(3.27247,49.9954)(3.32247,49.9954)(3.37247,49.9954)(3.42247,49.9954)(3.47247,49.9954)(3.52247,49.9955)(3.57247,49.9955)(3.62247,49.9956)(3.67247,49.9957)(3.72247,49.9958)(3.77247,49.9959)(3.82247,49.996)(3.87247,49.9961)(3.92247,49.9962)(3.97247,49.9964)(4.02247,49.9965)(4.07247,49.9967)(4.12247,49.9968)(4.17247,49.997)(4.22247,49.9972)(4.27247,49.9974)(4.32247,49.9976)(4.37247,49.9978)(4.42247,49.9979)(4.47247,49.9981)(4.52247,49.9983)(4.57247,49.9985)(4.62247,49.9987)(4.67247,49.9989)(4.72247,49.9991)(4.77247,49.9993)(4.82247,49.9995)(4.87247,49.9997)(4.92247,49.9999)(4.97247,50)(5.02247,50.0002)(5.07247,50.0004)(5.12247,50.0005)(5.17247,50.0006)(5.22247,50.0008)(5.27247,50.0009)(5.32247,50.001)(5.37247,50.0011)(5.42247,50.0012)(5.47247,50.0013)(5.52247,50.0014)(5.57247,50.0015)(5.62247,50.0015)(5.67247,50.0016)(5.72247,50.0016)(5.77247,50.0017)(5.82247,50.0017)(5.87247,50.0017)(5.92247,50.0018)(5.97247,50.0018)(6.02247,50.0018)(6.07247,50.0018)(6.12247,50.0018)(6.17247,50.0018)(6.22247,50.0018)(6.27247,50.0018)(6.32247,50.0018)(6.37247,50.0018)(6.42247,50.0018)(6.47247,50.0018)(6.52247,50.0018)(6.57247,50.0018)(6.62247,50.0018)(6.67247,50.0018)(6.72247,50.0018)(6.77247,50.0017)(6.82247,50.0017)(6.87247,50.0017)(6.92247,50.0017)(6.97247,50.0017)(7.02247,50.0017)(7.07247,50.0016)(7.12247,50.0016)(7.17247,50.0016)(7.22247,50.0015)(7.27247,50.0015)(7.32247,50.0015)(7.37247,50.0014)(7.42247,50.0014)(7.47247,50.0014)(7.52247,50.0013)(7.57247,50.0013)(7.62247,50.0012)(7.67247,50.0012)(7.72247,50.0011)(7.77247,50.0011)(7.82247,50.001)(7.87247,50.0009)(7.92247,50.0009)(7.97247,50.0008)(8.02247,50.0008)(8.07247,50.0007)(8.12247,50.0006)(8.17247,50.0006)(8.22247,50.0005)(8.27247,50.0005)(8.32247,50.0004)(8.37247,50.0003)(8.42247,50.0003)(8.47247,50.0002)(8.52247,50.0002)(8.57247,50.0001)(8.62247,50.0001)(8.67247,50)(8.72247,50)(8.77247,49.9999)(8.82247,49.9999)(8.87247,49.9998)(8.92247,49.9998)(8.97247,49.9997)(9.02247,49.9997)(9.07247,49.9996)(9.12247,49.9996)(9.17247,49.9996)(9.22247,49.9995)(9.27247,49.9995)(9.32247,49.9995)(9.37247,49.9994)(9.42247,49.9994)(9.47247,49.9994)(9.52247,49.9994)(9.57247,49.9993)(9.62247,49.9993)(9.67247,49.9993)(9.72247,49.9993)(9.77247,49.9993)(9.82247,49.9993)(9.87247,49.9993)(9.92247,49.9993)(9.97247,49.9993)(10.0225,49.9993)(10.0725,49.9993)(10.1225,49.9993)(10.1725,49.9993)(10.2225,49.9993)(10.2725,49.9993)(10.3225,49.9994)(10.3725,49.9994)(10.4225,49.9994)(10.4725,49.9994)(10.5225,49.9994)(10.5725,49.9995)(10.6225,49.9995)(10.6725,49.9995)(10.7225,49.9995)(10.7725,49.9995)(10.8225,49.9996)(10.8725,49.9996)(10.9225,49.9996)(10.9725,49.9996)(11.0225,49.9996)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9997)(11.2225,49.9997)(11.2725,49.9997)(11.3225,49.9998)(11.3725,49.9998)(11.4225,49.9998)(11.4725,49.9998)(11.5225,49.9998)(11.5725,49.9998)(11.6225,49.9999)(11.6725,49.9999)(11.7225,49.9999)(11.7725,49.9999)(11.8225,49.9999)(11.8725,49.9999)(11.9225,49.9999)(11.9725,50)(12.0225,50)(12.0725,50)(12.1225,50)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50.0001)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0002)(14.1725,50.0002)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,49.9999)(1.72247,49.9999)(1.77247,49.9999)(1.82247,49.9999)(1.87247,49.9999)(1.92247,49.9999)(1.97247,49.9998)(2.02247,49.9998)(2.07247,49.9998)(2.12247,49.9997)(2.17247,49.9997)(2.22247,49.9996)(2.27247,49.9996)(2.32247,49.9996)(2.37247,49.9995)(2.42247,49.9994)(2.47247,49.9994)(2.52247,49.9993)(2.57247,49.9993)(2.62247,49.9992)(2.67247,49.9991)(2.72247,49.9991)(2.77247,49.999)(2.82247,49.9989)(2.87247,49.9988)(2.92247,49.9988)(2.97247,49.9987)(3.02247,49.9986)(3.07247,49.9986)(3.12247,49.9985)(3.17247,49.9985)(3.22247,49.9984)(3.27247,49.9984)(3.32247,49.9983)(3.37247,49.9983)(3.42247,49.9983)(3.47247,49.9982)(3.52247,49.9982)(3.57247,49.9982)(3.62247,49.9982)(3.67247,49.9982)(3.72247,49.9982)(3.77247,49.9982)(3.82247,49.9982)(3.87247,49.9982)(3.92247,49.9982)(3.97247,49.9983)(4.02247,49.9983)(4.07247,49.9983)(4.12247,49.9984)(4.17247,49.9984)(4.22247,49.9985)(4.27247,49.9985)(4.32247,49.9985)(4.37247,49.9986)(4.42247,49.9986)(4.47247,49.9987)(4.52247,49.9987)(4.57247,49.9988)(4.62247,49.9988)(4.67247,49.9989)(4.72247,49.9989)(4.77247,49.9989)(4.82247,49.999)(4.87247,49.999)(4.92247,49.999)(4.97247,49.9991)(5.02247,49.9991)(5.07247,49.9991)(5.12247,49.9992)(5.17247,49.9992)(5.22247,49.9992)(5.27247,49.9992)(5.32247,49.9993)(5.37247,49.9993)(5.42247,49.9993)(5.47247,49.9993)(5.52247,49.9994)(5.57247,49.9994)(5.62247,49.9994)(5.67247,49.9995)(5.72247,49.9995)(5.77247,49.9996)(5.82247,49.9996)(5.87247,49.9996)(5.92247,49.9997)(5.97247,49.9997)(6.02247,49.9998)(6.07247,49.9998)(6.12247,49.9999)(6.17247,49.9999)(6.22247,50)(6.27247,50.0001)(6.32247,50.0001)(6.37247,50.0002)(6.42247,50.0003)(6.47247,50.0003)(6.52247,50.0004)(6.57247,50.0005)(6.62247,50.0005)(6.67247,50.0006)(6.72247,50.0006)(6.77247,50.0007)(6.82247,50.0008)(6.87247,50.0008)(6.92247,50.0009)(6.97247,50.0009)(7.02247,50.001)(7.07247,50.001)(7.12247,50.0011)(7.17247,50.0011)(7.22247,50.0011)(7.27247,50.0012)(7.32247,50.0012)(7.37247,50.0012)(7.42247,50.0012)(7.47247,50.0012)(7.52247,50.0012)(7.57247,50.0012)(7.62247,50.0012)(7.67247,50.0012)(7.72247,50.0012)(7.77247,50.0012)(7.82247,50.0012)(7.87247,50.0012)(7.92247,50.0012)(7.97247,50.0011)(8.02247,50.0011)(8.07247,50.0011)(8.12247,50.001)(8.17247,50.001)(8.22247,50.001)(8.27247,50.0009)(8.32247,50.0009)(8.37247,50.0009)(8.42247,50.0008)(8.47247,50.0008)(8.52247,50.0007)(8.57247,50.0007)(8.62247,50.0007)(8.67247,50.0006)(8.72247,50.0006)(8.77247,50.0005)(8.82247,50.0005)(8.87247,50.0004)(8.92247,50.0004)(8.97247,50.0004)(9.02247,50.0003)(9.07247,50.0003)(9.12247,50.0003)(9.17247,50.0002)(9.22247,50.0002)(9.27247,50.0002)(9.32247,50.0001)(9.37247,50.0001)(9.42247,50.0001)(9.47247,50)(9.52247,50)(9.57247,50)(9.62247,50)(9.67247,49.9999)(9.72247,49.9999)(9.77247,49.9999)(9.82247,49.9999)(9.87247,49.9998)(9.92247,49.9998)(9.97247,49.9998)(10.0225,49.9998)(10.0725,49.9998)(10.1225,49.9997)(10.1725,49.9997)(10.2225,49.9997)(10.2725,49.9997)(10.3225,49.9997)(10.3725,49.9997)(10.4225,49.9997)(10.4725,49.9996)(10.5225,49.9996)(10.5725,49.9996)(10.6225,49.9996)(10.6725,49.9996)(10.7225,49.9996)(10.7725,49.9996)(10.8225,49.9996)(10.8725,49.9996)(10.9225,49.9995)(10.9725,49.9995)(11.0225,49.9995)(11.0725,49.9995)(11.1225,49.9995)(11.1725,49.9995)(11.2225,49.9995)(11.2725,49.9995)(11.3225,49.9995)(11.3725,49.9995)(11.4225,49.9995)(11.4725,49.9995)(11.5225,49.9995)(11.5725,49.9995)(11.6225,49.9996)(11.6725,49.9996)(11.7225,49.9996)(11.7725,49.9996)(11.8225,49.9996)(11.8725,49.9996)(11.9225,49.9996)(11.9725,49.9996)(12.0225,49.9996)(12.0725,49.9997)(12.1225,49.9997)(12.1725,49.9997)(12.2225,49.9997)(12.2725,49.9997)(12.3225,49.9997)(12.3725,49.9998)(12.4225,49.9998)(12.4725,49.9998)(12.5225,49.9998)(12.5725,49.9998)(12.6225,49.9999)(12.6725,49.9999)(12.7225,49.9999)(12.7725,49.9999)(12.8225,49.9999)(12.8725,49.9999)(12.9225,50)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0002)(14.1725,50.0002)(14.2225,50.0002)(14.2725,50.0002)(14.3225,50.0002)(14.3725,50.0002)(14.4225,50.0002)(14.4725,50.0002)(14.5225,50.0002)(14.5725,50.0002)(14.6225,50.0002)(14.6725,50.0002)(14.7225,50.0002)(14.7725,50.0002)(14.8225,50.0002)(14.8725,50.0002)(14.9225,50.0002)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50.0001)(15.6225,50.0001)(15.6725,50.0001)(15.7225,50.0001)(15.7725,50.0001)(15.8225,50.0001)(15.8725,50.0001)(15.9225,50.0001)(15.9725,50.0001)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,49.9999)(17.3725,49.9999)(17.4225,49.9999)(17.4725,49.9999)(17.5225,49.9999)(17.5725,49.9999)(17.6225,49.9999)(17.6725,49.9999)(17.7225,49.9999)(17.7725,49.9999)(17.8225,49.9999)(17.8725,49.9999)(17.9225,49.9999)(17.9725,49.9999)(18.0225,49.9999)(18.0725,49.9999)(18.1225,49.9999)(18.1725,49.9999)(18.2225,49.9999)(18.2725,49.9999)(18.3225,49.9999)(18.3725,49.9999)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,50)(1.72247,50)(1.77247,50)(1.82247,49.9999)(1.87247,49.9999)(1.92247,49.9999)(1.97247,49.9999)(2.02247,49.9999)(2.07247,49.9999)(2.12247,49.9998)(2.17247,49.9998)(2.22247,49.9998)(2.27247,49.9998)(2.32247,49.9997)(2.37247,49.9997)(2.42247,49.9997)(2.47247,49.9996)(2.52247,49.9996)(2.57247,49.9995)(2.62247,49.9995)(2.67247,49.9994)(2.72247,49.9994)(2.77247,49.9993)(2.82247,49.9993)(2.87247,49.9992)(2.92247,49.9992)(2.97247,49.9991)(3.02247,49.999)(3.07247,49.999)(3.12247,49.9989)(3.17247,49.9989)(3.22247,49.9988)(3.27247,49.9987)(3.32247,49.9987)(3.37247,49.9986)(3.42247,49.9986)(3.47247,49.9985)(3.52247,49.9985)(3.57247,49.9984)(3.62247,49.9984)(3.67247,49.9983)(3.72247,49.9983)(3.77247,49.9983)(3.82247,49.9982)(3.87247,49.9982)(3.92247,49.9982)(3.97247,49.9982)(4.02247,49.9981)(4.07247,49.9981)(4.12247,49.9981)(4.17247,49.9981)(4.22247,49.9981)(4.27247,49.9982)(4.32247,49.9982)(4.37247,49.9982)(4.42247,49.9982)(4.47247,49.9982)(4.52247,49.9983)(4.57247,49.9983)(4.62247,49.9983)(4.67247,49.9984)(4.72247,49.9984)(4.77247,49.9985)(4.82247,49.9985)(4.87247,49.9986)(4.92247,49.9986)(4.97247,49.9987)(5.02247,49.9987)(5.07247,49.9988)(5.12247,49.9989)(5.17247,49.9989)(5.22247,49.999)(5.27247,49.9991)(5.32247,49.9991)(5.37247,49.9992)(5.42247,49.9993)(5.47247,49.9993)(5.52247,49.9994)(5.57247,49.9995)(5.62247,49.9995)(5.67247,49.9996)(5.72247,49.9997)(5.77247,49.9997)(5.82247,49.9998)(5.87247,49.9999)(5.92247,49.9999)(5.97247,50)(6.02247,50)(6.07247,50.0001)(6.12247,50.0001)(6.17247,50.0002)(6.22247,50.0003)(6.27247,50.0003)(6.32247,50.0004)(6.37247,50.0004)(6.42247,50.0005)(6.47247,50.0005)(6.52247,50.0006)(6.57247,50.0006)(6.62247,50.0006)(6.67247,50.0007)(6.72247,50.0007)(6.77247,50.0008)(6.82247,50.0008)(6.87247,50.0008)(6.92247,50.0009)(6.97247,50.0009)(7.02247,50.0009)(7.07247,50.001)(7.12247,50.001)(7.17247,50.001)(7.22247,50.001)(7.27247,50.0011)(7.32247,50.0011)(7.37247,50.0011)(7.42247,50.0011)(7.47247,50.0011)(7.52247,50.0011)(7.57247,50.0011)(7.62247,50.0011)(7.67247,50.0011)(7.72247,50.0011)(7.77247,50.0011)(7.82247,50.0011)(7.87247,50.0011)(7.92247,50.0011)(7.97247,50.0011)(8.02247,50.0011)(8.07247,50.001)(8.12247,50.001)(8.17247,50.001)(8.22247,50.001)(8.27247,50.0009)(8.32247,50.0009)(8.37247,50.0009)(8.42247,50.0008)(8.47247,50.0008)(8.52247,50.0008)(8.57247,50.0007)(8.62247,50.0007)(8.67247,50.0007)(8.72247,50.0006)(8.77247,50.0006)(8.82247,50.0005)(8.87247,50.0005)(8.92247,50.0005)(8.97247,50.0004)(9.02247,50.0004)(9.07247,50.0004)(9.12247,50.0003)(9.17247,50.0003)(9.22247,50.0002)(9.27247,50.0002)(9.32247,50.0002)(9.37247,50.0001)(9.42247,50.0001)(9.47247,50.0001)(9.52247,50)(9.57247,50)(9.62247,50)(9.67247,49.9999)(9.72247,49.9999)(9.77247,49.9999)(9.82247,49.9999)(9.87247,49.9998)(9.92247,49.9998)(9.97247,49.9998)(10.0225,49.9998)(10.0725,49.9998)(10.1225,49.9997)(10.1725,49.9997)(10.2225,49.9997)(10.2725,49.9997)(10.3225,49.9997)(10.3725,49.9996)(10.4225,49.9996)(10.4725,49.9996)(10.5225,49.9996)(10.5725,49.9996)(10.6225,49.9996)(10.6725,49.9996)(10.7225,49.9996)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9995)(10.9725,49.9995)(11.0225,49.9995)(11.0725,49.9995)(11.1225,49.9995)(11.1725,49.9995)(11.2225,49.9995)(11.2725,49.9995)(11.3225,49.9995)(11.3725,49.9995)(11.4225,49.9995)(11.4725,49.9995)(11.5225,49.9995)(11.5725,49.9995)(11.6225,49.9996)(11.6725,49.9996)(11.7225,49.9996)(11.7725,49.9996)(11.8225,49.9996)(11.8725,49.9996)(11.9225,49.9996)(11.9725,49.9996)(12.0225,49.9997)(12.0725,49.9997)(12.1225,49.9997)(12.1725,49.9997)(12.2225,49.9997)(12.2725,49.9997)(12.3225,49.9998)(12.3725,49.9998)(12.4225,49.9998)(12.4725,49.9998)(12.5225,49.9998)(12.5725,49.9998)(12.6225,49.9999)(12.6725,49.9999)(12.7225,49.9999)(12.7725,49.9999)(12.8225,49.9999)(12.8725,49.9999)(12.9225,50)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0002)(14.1725,50.0002)(14.2225,50.0002)(14.2725,50.0002)(14.3225,50.0002)(14.3725,50.0002)(14.4225,50.0002)(14.4725,50.0002)(14.5225,50.0002)(14.5725,50.0002)(14.6225,50.0002)(14.6725,50.0002)(14.7225,50.0002)(14.7725,50.0002)(14.8225,50.0002)(14.8725,50.0002)(14.9225,50.0002)(14.9725,50.0002)(15.0225,50.0002)(15.0725,50.0002)(15.1225,50.0002)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50.0001)(15.6225,50.0001)(15.6725,50.0001)(15.7225,50.0001)(15.7725,50.0001)(15.8225,50.0001)(15.8725,50.0001)(15.9225,50.0001)(15.9725,50.0001)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,49.9999)(17.2225,49.9999)(17.2725,49.9999)(17.3225,49.9999)(17.3725,49.9999)(17.4225,49.9999)(17.4725,49.9999)(17.5225,49.9999)(17.5725,49.9999)(17.6225,49.9999)(17.6725,49.9999)(17.7225,49.9999)(17.7725,49.9999)(17.8225,49.9999)(17.8725,49.9999)(17.9225,49.9999)(17.9725,49.9999)(18.0225,49.9999)(18.0725,49.9999)(18.1225,49.9999)(18.1725,49.9999)(18.2225,49.9999)(18.2725,49.9999)(18.3225,49.9999)(18.3725,49.9999)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,49.9999)(1.27247,49.9999)(1.32247,49.9999)(1.37247,49.9999)(1.42247,49.9999)(1.47247,49.9999)(1.52247,49.9998)(1.57247,49.9998)(1.62247,49.9998)(1.67247,49.9997)(1.72247,49.9997)(1.77247,49.9997)(1.82247,49.9996)(1.87247,49.9996)(1.92247,49.9995)(1.97247,49.9995)(2.02247,49.9994)(2.07247,49.9994)(2.12247,49.9993)(2.17247,49.9993)(2.22247,49.9992)(2.27247,49.9992)(2.32247,49.9991)(2.37247,49.9991)(2.42247,49.999)(2.47247,49.999)(2.52247,49.9989)(2.57247,49.9989)(2.62247,49.9988)(2.67247,49.9988)(2.72247,49.9987)(2.77247,49.9987)(2.82247,49.9986)(2.87247,49.9986)(2.92247,49.9986)(2.97247,49.9985)(3.02247,49.9985)(3.07247,49.9985)(3.12247,49.9984)(3.17247,49.9984)(3.22247,49.9984)(3.27247,49.9983)(3.32247,49.9983)(3.37247,49.9983)(3.42247,49.9983)(3.47247,49.9983)(3.52247,49.9982)(3.57247,49.9982)(3.62247,49.9982)(3.67247,49.9982)(3.72247,49.9982)(3.77247,49.9982)(3.82247,49.9981)(3.87247,49.9981)(3.92247,49.9981)(3.97247,49.9981)(4.02247,49.9981)(4.07247,49.9981)(4.12247,49.9981)(4.17247,49.9981)(4.22247,49.9981)(4.27247,49.9982)(4.32247,49.9982)(4.37247,49.9982)(4.42247,49.9982)(4.47247,49.9982)(4.52247,49.9983)(4.57247,49.9983)(4.62247,49.9983)(4.67247,49.9984)(4.72247,49.9984)(4.77247,49.9985)(4.82247,49.9986)(4.87247,49.9986)(4.92247,49.9987)(4.97247,49.9987)(5.02247,49.9988)(5.07247,49.9989)(5.12247,49.999)(5.17247,49.999)(5.22247,49.9991)(5.27247,49.9992)(5.32247,49.9993)(5.37247,49.9994)(5.42247,49.9994)(5.47247,49.9995)(5.52247,49.9996)(5.57247,49.9997)(5.62247,49.9998)(5.67247,49.9998)(5.72247,49.9999)(5.77247,50)(5.82247,50.0001)(5.87247,50.0001)(5.92247,50.0002)(5.97247,50.0003)(6.02247,50.0004)(6.07247,50.0004)(6.12247,50.0005)(6.17247,50.0005)(6.22247,50.0006)(6.27247,50.0007)(6.32247,50.0007)(6.37247,50.0008)(6.42247,50.0008)(6.47247,50.0008)(6.52247,50.0009)(6.57247,50.0009)(6.62247,50.001)(6.67247,50.001)(6.72247,50.001)(6.77247,50.001)(6.82247,50.0011)(6.87247,50.0011)(6.92247,50.0011)(6.97247,50.0011)(7.02247,50.0011)(7.07247,50.0011)(7.12247,50.0011)(7.17247,50.0011)(7.22247,50.0011)(7.27247,50.0011)(7.32247,50.0011)(7.37247,50.0011)(7.42247,50.0011)(7.47247,50.0011)(7.52247,50.0011)(7.57247,50.001)(7.62247,50.001)(7.67247,50.001)(7.72247,50.001)(7.77247,50.001)(7.82247,50.001)(7.87247,50.0009)(7.92247,50.0009)(7.97247,50.0009)(8.02247,50.0009)(8.07247,50.0009)(8.12247,50.0008)(8.17247,50.0008)(8.22247,50.0008)(8.27247,50.0008)(8.32247,50.0008)(8.37247,50.0007)(8.42247,50.0007)(8.47247,50.0007)(8.52247,50.0007)(8.57247,50.0006)(8.62247,50.0006)(8.67247,50.0006)(8.72247,50.0006)(8.77247,50.0005)(8.82247,50.0005)(8.87247,50.0005)(8.92247,50.0004)(8.97247,50.0004)(9.02247,50.0004)(9.07247,50.0003)(9.12247,50.0003)(9.17247,50.0003)(9.22247,50.0002)(9.27247,50.0002)(9.32247,50.0002)(9.37247,50.0001)(9.42247,50.0001)(9.47247,50.0001)(9.52247,50)(9.57247,50)(9.62247,49.9999)(9.67247,49.9999)(9.72247,49.9999)(9.77247,49.9998)(9.82247,49.9998)(9.87247,49.9998)(9.92247,49.9997)(9.97247,49.9997)(10.0225,49.9997)(10.0725,49.9997)(10.1225,49.9996)(10.1725,49.9996)(10.2225,49.9996)(10.2725,49.9996)(10.3225,49.9996)(10.3725,49.9996)(10.4225,49.9995)(10.4725,49.9995)(10.5225,49.9995)(10.5725,49.9995)(10.6225,49.9995)(10.6725,49.9995)(10.7225,49.9995)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9995)(10.9725,49.9995)(11.0225,49.9995)(11.0725,49.9995)(11.1225,49.9995)(11.1725,49.9995)(11.2225,49.9995)(11.2725,49.9995)(11.3225,49.9995)(11.3725,49.9996)(11.4225,49.9996)(11.4725,49.9996)(11.5225,49.9996)(11.5725,49.9996)(11.6225,49.9996)(11.6725,49.9996)(11.7225,49.9996)(11.7725,49.9997)(11.8225,49.9997)(11.8725,49.9997)(11.9225,49.9997)(11.9725,49.9997)(12.0225,49.9997)(12.0725,49.9997)(12.1225,49.9998)(12.1725,49.9998)(12.2225,49.9998)(12.2725,49.9998)(12.3225,49.9998)(12.3725,49.9998)(12.4225,49.9998)(12.4725,49.9999)(12.5225,49.9999)(12.5725,49.9999)(12.6225,49.9999)(12.6725,49.9999)(12.7225,49.9999)(12.7725,49.9999)(12.8225,49.9999)(12.8725,50)(12.9225,50)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0002)(14.1725,50.0002)(14.2225,50.0002)(14.2725,50.0002)(14.3225,50.0002)(14.3725,50.0002)(14.4225,50.0002)(14.4725,50.0002)(14.5225,50.0002)(14.5725,50.0002)(14.6225,50.0002)(14.6725,50.0002)(14.7225,50.0002)(14.7725,50.0002)(14.8225,50.0002)(14.8725,50.0002)(14.9225,50.0002)(14.9725,50.0002)(15.0225,50.0002)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50.0001)(15.6225,50.0001)(15.6725,50.0001)(15.7225,50.0001)(15.7725,50.0001)(15.8225,50.0001)(15.8725,50.0001)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,49.9999)(17.2225,49.9999)(17.2725,49.9999)(17.3225,49.9999)(17.3725,49.9999)(17.4225,49.9999)(17.4725,49.9999)(17.5225,49.9999)(17.5725,49.9999)(17.6225,49.9999)(17.6725,49.9999)(17.7225,49.9999)(17.7725,49.9999)(17.8225,49.9999)(17.8725,49.9999)(17.9225,49.9999)(17.9725,49.9999)(18.0225,49.9999)(18.0725,49.9999)(18.1225,49.9999)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,49.9999)(1.12247,49.9999)(1.17247,49.9999)(1.22247,49.9999)(1.27247,49.9998)(1.32247,49.9998)(1.37247,49.9998)(1.42247,49.9997)(1.47247,49.9996)(1.52247,49.9996)(1.57247,49.9995)(1.62247,49.9994)(1.67247,49.9994)(1.72247,49.9993)(1.77247,49.9992)(1.82247,49.9991)(1.87247,49.999)(1.92247,49.9988)(1.97247,49.9987)(2.02247,49.9986)(2.07247,49.9985)(2.12247,49.9984)(2.17247,49.9982)(2.22247,49.9981)(2.27247,49.998)(2.32247,49.9978)(2.37247,49.9977)(2.42247,49.9976)(2.47247,49.9975)(2.52247,49.9974)(2.57247,49.9972)(2.62247,49.9971)(2.67247,49.997)(2.72247,49.9969)(2.77247,49.9968)(2.82247,49.9968)(2.87247,49.9967)(2.92247,49.9966)(2.97247,49.9966)(3.02247,49.9965)(3.07247,49.9964)(3.12247,49.9964)(3.17247,49.9964)(3.22247,49.9963)(3.27247,49.9963)(3.32247,49.9963)(3.37247,49.9963)(3.42247,49.9963)(3.47247,49.9963)(3.52247,49.9963)(3.57247,49.9964)(3.62247,49.9964)(3.67247,49.9964)(3.72247,49.9965)(3.77247,49.9965)(3.82247,49.9966)(3.87247,49.9967)(3.92247,49.9967)(3.97247,49.9968)(4.02247,49.9969)(4.07247,49.997)(4.12247,49.9971)(4.17247,49.9972)(4.22247,49.9973)(4.27247,49.9974)(4.32247,49.9976)(4.37247,49.9977)(4.42247,49.9978)(4.47247,49.998)(4.52247,49.9981)(4.57247,49.9982)(4.62247,49.9984)(4.67247,49.9985)(4.72247,49.9987)(4.77247,49.9988)(4.82247,49.999)(4.87247,49.9991)(4.92247,49.9993)(4.97247,49.9994)(5.02247,49.9995)(5.07247,49.9997)(5.12247,49.9998)(5.17247,49.9999)(5.22247,50.0001)(5.27247,50.0002)(5.32247,50.0003)(5.37247,50.0004)(5.42247,50.0005)(5.47247,50.0006)(5.52247,50.0007)(5.57247,50.0008)(5.62247,50.0009)(5.67247,50.001)(5.72247,50.0011)(5.77247,50.0012)(5.82247,50.0012)(5.87247,50.0013)(5.92247,50.0014)(5.97247,50.0014)(6.02247,50.0015)(6.07247,50.0016)(6.12247,50.0016)(6.17247,50.0016)(6.22247,50.0017)(6.27247,50.0017)(6.32247,50.0017)(6.37247,50.0018)(6.42247,50.0018)(6.47247,50.0018)(6.52247,50.0018)(6.57247,50.0018)(6.62247,50.0018)(6.67247,50.0018)(6.72247,50.0018)(6.77247,50.0018)(6.82247,50.0018)(6.87247,50.0018)(6.92247,50.0018)(6.97247,50.0018)(7.02247,50.0017)(7.07247,50.0017)(7.12247,50.0017)(7.17247,50.0016)(7.22247,50.0016)(7.27247,50.0016)(7.32247,50.0015)(7.37247,50.0015)(7.42247,50.0014)(7.47247,50.0014)(7.52247,50.0014)(7.57247,50.0013)(7.62247,50.0012)(7.67247,50.0012)(7.72247,50.0011)(7.77247,50.0011)(7.82247,50.001)(7.87247,50.001)(7.92247,50.0009)(7.97247,50.0009)(8.02247,50.0008)(8.07247,50.0007)(8.12247,50.0007)(8.17247,50.0006)(8.22247,50.0006)(8.27247,50.0005)(8.32247,50.0005)(8.37247,50.0004)(8.42247,50.0004)(8.47247,50.0003)(8.52247,50.0002)(8.57247,50.0002)(8.62247,50.0001)(8.67247,50.0001)(8.72247,50)(8.77247,50)(8.82247,50)(8.87247,49.9999)(8.92247,49.9999)(8.97247,49.9998)(9.02247,49.9998)(9.07247,49.9998)(9.12247,49.9997)(9.17247,49.9997)(9.22247,49.9996)(9.27247,49.9996)(9.32247,49.9996)(9.37247,49.9996)(9.42247,49.9995)(9.47247,49.9995)(9.52247,49.9995)(9.57247,49.9995)(9.62247,49.9994)(9.67247,49.9994)(9.72247,49.9994)(9.77247,49.9994)(9.82247,49.9994)(9.87247,49.9994)(9.92247,49.9994)(9.97247,49.9994)(10.0225,49.9994)(10.0725,49.9994)(10.1225,49.9994)(10.1725,49.9994)(10.2225,49.9994)(10.2725,49.9994)(10.3225,49.9994)(10.3725,49.9994)(10.4225,49.9994)(10.4725,49.9994)(10.5225,49.9994)(10.5725,49.9994)(10.6225,49.9994)(10.6725,49.9994)(10.7225,49.9995)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9995)(10.9725,49.9995)(11.0225,49.9996)(11.0725,49.9996)(11.1225,49.9996)(11.1725,49.9996)(11.2225,49.9996)(11.2725,49.9996)(11.3225,49.9997)(11.3725,49.9997)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9998)(11.6225,49.9998)(11.6725,49.9998)(11.7225,49.9998)(11.7725,49.9998)(11.8225,49.9999)(11.8725,49.9999)(11.9225,49.9999)(11.9725,49.9999)(12.0225,49.9999)(12.0725,50)(12.1225,50)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50.0001)(12.4725,50.0001)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0002)(13.0725,50.0002)(13.1225,50.0002)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,49.9999)(1.22247,49.9999)(1.27247,49.9999)(1.32247,49.9999)(1.37247,49.9998)(1.42247,49.9998)(1.47247,49.9998)(1.52247,49.9997)(1.57247,49.9997)(1.62247,49.9996)(1.67247,49.9995)(1.72247,49.9995)(1.77247,49.9994)(1.82247,49.9993)(1.87247,49.9992)(1.92247,49.9991)(1.97247,49.999)(2.02247,49.9989)(2.07247,49.9988)(2.12247,49.9987)(2.17247,49.9985)(2.22247,49.9984)(2.27247,49.9983)(2.32247,49.9982)(2.37247,49.998)(2.42247,49.9979)(2.47247,49.9978)(2.52247,49.9976)(2.57247,49.9975)(2.62247,49.9974)(2.67247,49.9973)(2.72247,49.9972)(2.77247,49.9971)(2.82247,49.997)(2.87247,49.9969)(2.92247,49.9968)(2.97247,49.9967)(3.02247,49.9967)(3.07247,49.9966)(3.12247,49.9966)(3.17247,49.9965)(3.22247,49.9965)(3.27247,49.9965)(3.32247,49.9965)(3.37247,49.9965)(3.42247,49.9965)(3.47247,49.9965)(3.52247,49.9965)(3.57247,49.9965)(3.62247,49.9965)(3.67247,49.9966)(3.72247,49.9966)(3.77247,49.9966)(3.82247,49.9967)(3.87247,49.9967)(3.92247,49.9968)(3.97247,49.9969)(4.02247,49.9969)(4.07247,49.997)(4.12247,49.9971)(4.17247,49.9972)(4.22247,49.9973)(4.27247,49.9974)(4.32247,49.9975)(4.37247,49.9976)(4.42247,49.9977)(4.47247,49.9978)(4.52247,49.9979)(4.57247,49.9981)(4.62247,49.9982)(4.67247,49.9983)(4.72247,49.9985)(4.77247,49.9986)(4.82247,49.9988)(4.87247,49.9989)(4.92247,49.9991)(4.97247,49.9992)(5.02247,49.9993)(5.07247,49.9995)(5.12247,49.9996)(5.17247,49.9998)(5.22247,49.9999)(5.27247,50)(5.32247,50.0002)(5.37247,50.0003)(5.42247,50.0004)(5.47247,50.0005)(5.52247,50.0006)(5.57247,50.0007)(5.62247,50.0008)(5.67247,50.0009)(5.72247,50.001)(5.77247,50.0011)(5.82247,50.0012)(5.87247,50.0012)(5.92247,50.0013)(5.97247,50.0014)(6.02247,50.0014)(6.07247,50.0015)(6.12247,50.0015)(6.17247,50.0016)(6.22247,50.0016)(6.27247,50.0016)(6.32247,50.0017)(6.37247,50.0017)(6.42247,50.0017)(6.47247,50.0018)(6.52247,50.0018)(6.57247,50.0018)(6.62247,50.0018)(6.67247,50.0018)(6.72247,50.0018)(6.77247,50.0018)(6.82247,50.0018)(6.87247,50.0018)(6.92247,50.0018)(6.97247,50.0018)(7.02247,50.0018)(7.07247,50.0018)(7.12247,50.0017)(7.17247,50.0017)(7.22247,50.0017)(7.27247,50.0016)(7.32247,50.0016)(7.37247,50.0016)(7.42247,50.0015)(7.47247,50.0015)(7.52247,50.0014)(7.57247,50.0014)(7.62247,50.0013)(7.67247,50.0012)(7.72247,50.0012)(7.77247,50.0011)(7.82247,50.0011)(7.87247,50.001)(7.92247,50.0009)(7.97247,50.0009)(8.02247,50.0008)(8.07247,50.0008)(8.12247,50.0007)(8.17247,50.0006)(8.22247,50.0006)(8.27247,50.0005)(8.32247,50.0005)(8.37247,50.0004)(8.42247,50.0004)(8.47247,50.0003)(8.52247,50.0003)(8.57247,50.0002)(8.62247,50.0002)(8.67247,50.0001)(8.72247,50.0001)(8.77247,50)(8.82247,50)(8.87247,49.9999)(8.92247,49.9999)(8.97247,49.9998)(9.02247,49.9998)(9.07247,49.9998)(9.12247,49.9997)(9.17247,49.9997)(9.22247,49.9997)(9.27247,49.9996)(9.32247,49.9996)(9.37247,49.9996)(9.42247,49.9995)(9.47247,49.9995)(9.52247,49.9995)(9.57247,49.9995)(9.62247,49.9994)(9.67247,49.9994)(9.72247,49.9994)(9.77247,49.9994)(9.82247,49.9994)(9.87247,49.9994)(9.92247,49.9994)(9.97247,49.9994)(10.0225,49.9994)(10.0725,49.9994)(10.1225,49.9994)(10.1725,49.9994)(10.2225,49.9994)(10.2725,49.9994)(10.3225,49.9994)(10.3725,49.9994)(10.4225,49.9994)(10.4725,49.9994)(10.5225,49.9994)(10.5725,49.9994)(10.6225,49.9994)(10.6725,49.9994)(10.7225,49.9995)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9995)(10.9725,49.9995)(11.0225,49.9996)(11.0725,49.9996)(11.1225,49.9996)(11.1725,49.9996)(11.2225,49.9996)(11.2725,49.9997)(11.3225,49.9997)(11.3725,49.9997)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9998)(11.6225,49.9998)(11.6725,49.9998)(11.7225,49.9998)(11.7725,49.9998)(11.8225,49.9999)(11.8725,49.9999)(11.9225,49.9999)(11.9725,49.9999)(12.0225,49.9999)(12.0725,49.9999)(12.1225,50)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50.0001)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0002)(13.1225,50.0002)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,49.9999)(1.67247,49.9999)(1.72247,49.9999)(1.77247,49.9999)(1.82247,49.9999)(1.87247,49.9999)(1.92247,49.9998)(1.97247,49.9998)(2.02247,49.9998)(2.07247,49.9997)(2.12247,49.9997)(2.17247,49.9997)(2.22247,49.9996)(2.27247,49.9996)(2.32247,49.9995)(2.37247,49.9995)(2.42247,49.9994)(2.47247,49.9993)(2.52247,49.9993)(2.57247,49.9992)(2.62247,49.9991)(2.67247,49.999)(2.72247,49.999)(2.77247,49.9989)(2.82247,49.9988)(2.87247,49.9987)(2.92247,49.9987)(2.97247,49.9986)(3.02247,49.9985)(3.07247,49.9984)(3.12247,49.9984)(3.17247,49.9983)(3.22247,49.9982)(3.27247,49.9982)(3.32247,49.9981)(3.37247,49.9981)(3.42247,49.9981)(3.47247,49.998)(3.52247,49.998)(3.57247,49.998)(3.62247,49.998)(3.67247,49.998)(3.72247,49.998)(3.77247,49.998)(3.82247,49.998)(3.87247,49.998)(3.92247,49.998)(3.97247,49.998)(4.02247,49.9981)(4.07247,49.9981)(4.12247,49.9982)(4.17247,49.9982)(4.22247,49.9982)(4.27247,49.9983)(4.32247,49.9983)(4.37247,49.9984)(4.42247,49.9984)(4.47247,49.9985)(4.52247,49.9985)(4.57247,49.9986)(4.62247,49.9986)(4.67247,49.9987)(4.72247,49.9987)(4.77247,49.9988)(4.82247,49.9988)(4.87247,49.9989)(4.92247,49.9989)(4.97247,49.9989)(5.02247,49.999)(5.07247,49.999)(5.12247,49.999)(5.17247,49.9991)(5.22247,49.9991)(5.27247,49.9991)(5.32247,49.9992)(5.37247,49.9992)(5.42247,49.9992)(5.47247,49.9993)(5.52247,49.9993)(5.57247,49.9993)(5.62247,49.9994)(5.67247,49.9994)(5.72247,49.9994)(5.77247,49.9995)(5.82247,49.9995)(5.87247,49.9996)(5.92247,49.9996)(5.97247,49.9997)(6.02247,49.9998)(6.07247,49.9998)(6.12247,49.9999)(6.17247,49.9999)(6.22247,50)(6.27247,50.0001)(6.32247,50.0002)(6.37247,50.0002)(6.42247,50.0003)(6.47247,50.0004)(6.52247,50.0005)(6.57247,50.0006)(6.62247,50.0006)(6.67247,50.0007)(6.72247,50.0008)(6.77247,50.0009)(6.82247,50.0009)(6.87247,50.001)(6.92247,50.0011)(6.97247,50.0012)(7.02247,50.0012)(7.07247,50.0013)(7.12247,50.0013)(7.17247,50.0014)(7.22247,50.0014)(7.27247,50.0015)(7.32247,50.0015)(7.37247,50.0015)(7.42247,50.0016)(7.47247,50.0016)(7.52247,50.0016)(7.57247,50.0016)(7.62247,50.0016)(7.67247,50.0016)(7.72247,50.0016)(7.77247,50.0016)(7.82247,50.0016)(7.87247,50.0016)(7.92247,50.0015)(7.97247,50.0015)(8.02247,50.0015)(8.07247,50.0014)(8.12247,50.0014)(8.17247,50.0013)(8.22247,50.0013)(8.27247,50.0012)(8.32247,50.0012)(8.37247,50.0011)(8.42247,50.001)(8.47247,50.001)(8.52247,50.0009)(8.57247,50.0008)(8.62247,50.0008)(8.67247,50.0007)(8.72247,50.0006)(8.77247,50.0006)(8.82247,50.0005)(8.87247,50.0004)(8.92247,50.0004)(8.97247,50.0003)(9.02247,50.0002)(9.07247,50.0002)(9.12247,50.0001)(9.17247,50.0001)(9.22247,50)(9.27247,49.9999)(9.32247,49.9999)(9.37247,49.9998)(9.42247,49.9998)(9.47247,49.9997)(9.52247,49.9997)(9.57247,49.9997)(9.62247,49.9996)(9.67247,49.9996)(9.72247,49.9996)(9.77247,49.9995)(9.82247,49.9995)(9.87247,49.9995)(9.92247,49.9995)(9.97247,49.9994)(10.0225,49.9994)(10.0725,49.9994)(10.1225,49.9994)(10.1725,49.9994)(10.2225,49.9994)(10.2725,49.9994)(10.3225,49.9993)(10.3725,49.9993)(10.4225,49.9993)(10.4725,49.9993)(10.5225,49.9993)(10.5725,49.9993)(10.6225,49.9994)(10.6725,49.9994)(10.7225,49.9994)(10.7725,49.9994)(10.8225,49.9994)(10.8725,49.9994)(10.9225,49.9994)(10.9725,49.9994)(11.0225,49.9994)(11.0725,49.9995)(11.1225,49.9995)(11.1725,49.9995)(11.2225,49.9995)(11.2725,49.9995)(11.3225,49.9995)(11.3725,49.9996)(11.4225,49.9996)(11.4725,49.9996)(11.5225,49.9996)(11.5725,49.9996)(11.6225,49.9997)(11.6725,49.9997)(11.7225,49.9997)(11.7725,49.9997)(11.8225,49.9998)(11.8725,49.9998)(11.9225,49.9998)(11.9725,49.9998)(12.0225,49.9998)(12.0725,49.9999)(12.1225,49.9999)(12.1725,49.9999)(12.2225,49.9999)(12.2725,49.9999)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50)(12.5225,50)(12.5725,50)(12.6225,50)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,50)(1.72247,50)(1.77247,50)(1.82247,50)(1.87247,49.9999)(1.92247,49.9999)(1.97247,49.9999)(2.02247,49.9999)(2.07247,49.9999)(2.12247,49.9999)(2.17247,49.9999)(2.22247,49.9998)(2.27247,49.9998)(2.32247,49.9998)(2.37247,49.9997)(2.42247,49.9997)(2.47247,49.9997)(2.52247,49.9996)(2.57247,49.9996)(2.62247,49.9995)(2.67247,49.9995)(2.72247,49.9994)(2.77247,49.9994)(2.82247,49.9993)(2.87247,49.9992)(2.92247,49.9992)(2.97247,49.9991)(3.02247,49.999)(3.07247,49.9989)(3.12247,49.9989)(3.17247,49.9988)(3.22247,49.9987)(3.27247,49.9986)(3.32247,49.9985)(3.37247,49.9984)(3.42247,49.9984)(3.47247,49.9983)(3.52247,49.9982)(3.57247,49.9981)(3.62247,49.998)(3.67247,49.9979)(3.72247,49.9979)(3.77247,49.9978)(3.82247,49.9977)(3.87247,49.9976)(3.92247,49.9976)(3.97247,49.9975)(4.02247,49.9975)(4.07247,49.9974)(4.12247,49.9974)(4.17247,49.9974)(4.22247,49.9973)(4.27247,49.9973)(4.32247,49.9973)(4.37247,49.9973)(4.42247,49.9973)(4.47247,49.9973)(4.52247,49.9973)(4.57247,49.9974)(4.62247,49.9974)(4.67247,49.9974)(4.72247,49.9975)(4.77247,49.9976)(4.82247,49.9976)(4.87247,49.9977)(4.92247,49.9978)(4.97247,49.9979)(5.02247,49.998)(5.07247,49.9981)(5.12247,49.9982)(5.17247,49.9983)(5.22247,49.9984)(5.27247,49.9985)(5.32247,49.9987)(5.37247,49.9988)(5.42247,49.9989)(5.47247,49.9991)(5.52247,49.9992)(5.57247,49.9994)(5.62247,49.9995)(5.67247,49.9997)(5.72247,49.9998)(5.77247,49.9999)(5.82247,50.0001)(5.87247,50.0002)(5.92247,50.0004)(5.97247,50.0005)(6.02247,50.0006)(6.07247,50.0008)(6.12247,50.0009)(6.17247,50.001)(6.22247,50.0011)(6.27247,50.0012)(6.32247,50.0013)(6.37247,50.0014)(6.42247,50.0015)(6.47247,50.0016)(6.52247,50.0016)(6.57247,50.0017)(6.62247,50.0018)(6.67247,50.0018)(6.72247,50.0018)(6.77247,50.0019)(6.82247,50.0019)(6.87247,50.0019)(6.92247,50.0019)(6.97247,50.002)(7.02247,50.002)(7.07247,50.0019)(7.12247,50.0019)(7.17247,50.0019)(7.22247,50.0019)(7.27247,50.0019)(7.32247,50.0018)(7.37247,50.0018)(7.42247,50.0018)(7.47247,50.0017)(7.52247,50.0017)(7.57247,50.0016)(7.62247,50.0015)(7.67247,50.0015)(7.72247,50.0014)(7.77247,50.0014)(7.82247,50.0013)(7.87247,50.0012)(7.92247,50.0012)(7.97247,50.0011)(8.02247,50.001)(8.07247,50.0009)(8.12247,50.0009)(8.17247,50.0008)(8.22247,50.0007)(8.27247,50.0007)(8.32247,50.0006)(8.37247,50.0005)(8.42247,50.0005)(8.47247,50.0004)(8.52247,50.0003)(8.57247,50.0003)(8.62247,50.0002)(8.67247,50.0002)(8.72247,50.0001)(8.77247,50.0001)(8.82247,50)(8.87247,50)(8.92247,49.9999)(8.97247,49.9999)(9.02247,49.9998)(9.07247,49.9998)(9.12247,49.9998)(9.17247,49.9997)(9.22247,49.9997)(9.27247,49.9997)(9.32247,49.9997)(9.37247,49.9996)(9.42247,49.9996)(9.47247,49.9996)(9.52247,49.9996)(9.57247,49.9996)(9.62247,49.9996)(9.67247,49.9995)(9.72247,49.9995)(9.77247,49.9995)(9.82247,49.9995)(9.87247,49.9995)(9.92247,49.9995)(9.97247,49.9995)(10.0225,49.9995)(10.0725,49.9995)(10.1225,49.9995)(10.1725,49.9995)(10.2225,49.9995)(10.2725,49.9995)(10.3225,49.9995)(10.3725,49.9995)(10.4225,49.9995)(10.4725,49.9995)(10.5225,49.9996)(10.5725,49.9996)(10.6225,49.9996)(10.6725,49.9996)(10.7225,49.9996)(10.7725,49.9996)(10.8225,49.9996)(10.8725,49.9996)(10.9225,49.9996)(10.9725,49.9996)(11.0225,49.9996)(11.0725,49.9996)(11.1225,49.9996)(11.1725,49.9997)(11.2225,49.9997)(11.2725,49.9997)(11.3225,49.9997)(11.3725,49.9997)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9997)(11.6225,49.9997)(11.6725,49.9997)(11.7225,49.9998)(11.7725,49.9998)(11.8225,49.9998)(11.8725,49.9998)(11.9225,49.9998)(11.9725,49.9998)(12.0225,49.9998)(12.0725,49.9998)(12.1225,49.9998)(12.1725,49.9999)(12.2225,49.9999)(12.2725,49.9999)(12.3225,49.9999)(12.3725,49.9999)(12.4225,49.9999)(12.4725,49.9999)(12.5225,49.9999)(12.5725,50)(12.6225,50)(12.6725,50)(12.7225,50)(12.7725,50)(12.8225,50)(12.8725,50)(12.9225,50)(12.9725,50)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0002)(14.1725,50.0002)(14.2225,50.0002)(14.2725,50.0002)(14.3225,50.0002)(14.3725,50.0002)(14.4225,50.0002)(14.4725,50.0002)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,49.9999)(1.72247,49.9999)(1.77247,49.9999)(1.82247,49.9999)(1.87247,49.9999)(1.92247,49.9999)(1.97247,49.9998)(2.02247,49.9998)(2.07247,49.9998)(2.12247,49.9997)(2.17247,49.9997)(2.22247,49.9996)(2.27247,49.9996)(2.32247,49.9995)(2.37247,49.9995)(2.42247,49.9994)(2.47247,49.9993)(2.52247,49.9992)(2.57247,49.9992)(2.62247,49.9991)(2.67247,49.999)(2.72247,49.9989)(2.77247,49.9988)(2.82247,49.9987)(2.87247,49.9986)(2.92247,49.9985)(2.97247,49.9984)(3.02247,49.9982)(3.07247,49.9981)(3.12247,49.998)(3.17247,49.9979)(3.22247,49.9978)(3.27247,49.9977)(3.32247,49.9976)(3.37247,49.9975)(3.42247,49.9974)(3.47247,49.9973)(3.52247,49.9972)(3.57247,49.9971)(3.62247,49.997)(3.67247,49.997)(3.72247,49.9969)(3.77247,49.9969)(3.82247,49.9968)(3.87247,49.9968)(3.92247,49.9968)(3.97247,49.9968)(4.02247,49.9968)(4.07247,49.9968)(4.12247,49.9969)(4.17247,49.9969)(4.22247,49.997)(4.27247,49.997)(4.32247,49.9971)(4.37247,49.9972)(4.42247,49.9973)(4.47247,49.9974)(4.52247,49.9975)(4.57247,49.9977)(4.62247,49.9978)(4.67247,49.9979)(4.72247,49.9981)(4.77247,49.9983)(4.82247,49.9984)(4.87247,49.9986)(4.92247,49.9988)(4.97247,49.9989)(5.02247,49.9991)(5.07247,49.9993)(5.12247,49.9995)(5.17247,49.9997)(5.22247,49.9998)(5.27247,50)(5.32247,50.0002)(5.37247,50.0003)(5.42247,50.0005)(5.47247,50.0007)(5.52247,50.0008)(5.57247,50.001)(5.62247,50.0011)(5.67247,50.0012)(5.72247,50.0013)(5.77247,50.0014)(5.82247,50.0015)(5.87247,50.0016)(5.92247,50.0017)(5.97247,50.0018)(6.02247,50.0018)(6.07247,50.0019)(6.12247,50.0019)(6.17247,50.002)(6.22247,50.002)(6.27247,50.002)(6.32247,50.002)(6.37247,50.002)(6.42247,50.002)(6.47247,50.0019)(6.52247,50.0019)(6.57247,50.0019)(6.62247,50.0018)(6.67247,50.0018)(6.72247,50.0017)(6.77247,50.0016)(6.82247,50.0016)(6.87247,50.0015)(6.92247,50.0014)(6.97247,50.0013)(7.02247,50.0013)(7.07247,50.0012)(7.12247,50.0011)(7.17247,50.001)(7.22247,50.0009)(7.27247,50.0008)(7.32247,50.0008)(7.37247,50.0007)(7.42247,50.0006)(7.47247,50.0005)(7.52247,50.0005)(7.57247,50.0004)(7.62247,50.0003)(7.67247,50.0003)(7.72247,50.0002)(7.77247,50.0002)(7.82247,50.0001)(7.87247,50.0001)(7.92247,50.0001)(7.97247,50)(8.02247,50)(8.07247,50)(8.12247,49.9999)(8.17247,49.9999)(8.22247,49.9999)(8.27247,49.9999)(8.32247,49.9999)(8.37247,49.9999)(8.42247,49.9999)(8.47247,49.9999)(8.52247,49.9999)(8.57247,49.9999)(8.62247,49.9999)(8.67247,49.9999)(8.72247,49.9999)(8.77247,49.9999)(8.82247,49.9999)(8.87247,49.9999)(8.92247,49.9999)(8.97247,49.9999)(9.02247,49.9999)(9.07247,49.9999)(9.12247,50)(9.17247,50)(9.22247,50)(9.27247,50)(9.32247,50)(9.37247,50)(9.42247,50)(9.47247,50)(9.52247,50)(9.57247,50)(9.62247,50)(9.67247,50)(9.72247,50)(9.77247,50)(9.82247,50)(9.87247,50)(9.92247,50)(9.97247,49.9999)(10.0225,49.9999)(10.0725,49.9999)(10.1225,49.9999)(10.1725,49.9999)(10.2225,49.9999)(10.2725,49.9999)(10.3225,49.9999)(10.3725,49.9999)(10.4225,49.9999)(10.4725,49.9998)(10.5225,49.9998)(10.5725,49.9998)(10.6225,49.9998)(10.6725,49.9998)(10.7225,49.9998)(10.7725,49.9998)(10.8225,49.9998)(10.8725,49.9998)(10.9225,49.9998)(10.9725,49.9998)(11.0225,49.9998)(11.0725,49.9998)(11.1225,49.9998)(11.1725,49.9998)(11.2225,49.9998)(11.2725,49.9998)(11.3225,49.9998)(11.3725,49.9998)(11.4225,49.9998)(11.4725,49.9998)(11.5225,49.9998)(11.5725,49.9998)(11.6225,49.9998)(11.6725,49.9998)(11.7225,49.9998)(11.7725,49.9998)(11.8225,49.9998)(11.8725,49.9998)(11.9225,49.9998)(11.9725,49.9998)(12.0225,49.9998)(12.0725,49.9998)(12.1225,49.9998)(12.1725,49.9998)(12.2225,49.9998)(12.2725,49.9998)(12.3225,49.9998)(12.3725,49.9999)(12.4225,49.9999)(12.4725,49.9999)(12.5225,49.9999)(12.5725,49.9999)(12.6225,49.9999)(12.6725,49.9999)(12.7225,49.9999)(12.7725,49.9999)(12.8225,49.9999)(12.8725,49.9999)(12.9225,49.9999)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50)(13.2725,50)(13.3225,50)(13.3725,50)(13.4225,50)(13.4725,50)(13.5225,50)(13.5725,50)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50.0001)(15.6225,50.0001)(15.6725,50.0001)(15.7225,50.0001)(15.7725,50.0001)(15.8225,50.0001)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,50)(1.72247,50)(1.77247,50)(1.82247,50)(1.87247,50)(1.92247,50)(1.97247,50)(2.02247,50)(2.07247,50)(2.12247,50)(2.17247,50)(2.22247,50)(2.27247,50)(2.32247,50)(2.37247,50)(2.42247,50)(2.47247,50)(2.52247,50)(2.57247,50)(2.62247,50)(2.67247,50)(2.72247,49.9999)(2.77247,49.9999)(2.82247,49.9999)(2.87247,49.9999)(2.92247,49.9999)(2.97247,49.9999)(3.02247,49.9999)(3.07247,49.9999)(3.12247,49.9999)(3.17247,49.9998)(3.22247,49.9998)(3.27247,49.9998)(3.32247,49.9998)(3.37247,49.9998)(3.42247,49.9997)(3.47247,49.9997)(3.52247,49.9997)(3.57247,49.9997)(3.62247,49.9996)(3.67247,49.9996)(3.72247,49.9996)(3.77247,49.9996)(3.82247,49.9995)(3.87247,49.9995)(3.92247,49.9995)(3.97247,49.9994)(4.02247,49.9994)(4.07247,49.9994)(4.12247,49.9993)(4.17247,49.9993)(4.22247,49.9992)(4.27247,49.9992)(4.32247,49.9992)(4.37247,49.9991)(4.42247,49.9991)(4.47247,49.9991)(4.52247,49.9991)(4.57247,49.999)(4.62247,49.999)(4.67247,49.999)(4.72247,49.9989)(4.77247,49.9989)(4.82247,49.9989)(4.87247,49.9989)(4.92247,49.9989)(4.97247,49.9989)(5.02247,49.9989)(5.07247,49.9988)(5.12247,49.9988)(5.17247,49.9988)(5.22247,49.9988)(5.27247,49.9989)(5.32247,49.9989)(5.37247,49.9989)(5.42247,49.9989)(5.47247,49.9989)(5.52247,49.9989)(5.57247,49.999)(5.62247,49.999)(5.67247,49.999)(5.72247,49.9991)(5.77247,49.9991)(5.82247,49.9991)(5.87247,49.9992)(5.92247,49.9992)(5.97247,49.9993)(6.02247,49.9993)(6.07247,49.9994)(6.12247,49.9994)(6.17247,49.9995)(6.22247,49.9996)(6.27247,49.9996)(6.32247,49.9997)(6.37247,49.9997)(6.42247,49.9998)(6.47247,49.9999)(6.52247,49.9999)(6.57247,50)(6.62247,50.0001)(6.67247,50.0001)(6.72247,50.0002)(6.77247,50.0002)(6.82247,50.0003)(6.87247,50.0004)(6.92247,50.0004)(6.97247,50.0005)(7.02247,50.0005)(7.07247,50.0006)(7.12247,50.0006)(7.17247,50.0007)(7.22247,50.0007)(7.27247,50.0007)(7.32247,50.0008)(7.37247,50.0008)(7.42247,50.0008)(7.47247,50.0009)(7.52247,50.0009)(7.57247,50.0009)(7.62247,50.0009)(7.67247,50.0009)(7.72247,50.001)(7.77247,50.001)(7.82247,50.001)(7.87247,50.001)(7.92247,50.001)(7.97247,50.001)(8.02247,50.001)(8.07247,50.001)(8.12247,50.0009)(8.17247,50.0009)(8.22247,50.0009)(8.27247,50.0009)(8.32247,50.0009)(8.37247,50.0008)(8.42247,50.0008)(8.47247,50.0008)(8.52247,50.0008)(8.57247,50.0007)(8.62247,50.0007)(8.67247,50.0007)(8.72247,50.0006)(8.77247,50.0006)(8.82247,50.0006)(8.87247,50.0005)(8.92247,50.0005)(8.97247,50.0005)(9.02247,50.0004)(9.07247,50.0004)(9.12247,50.0004)(9.17247,50.0003)(9.22247,50.0003)(9.27247,50.0003)(9.32247,50.0002)(9.37247,50.0002)(9.42247,50.0002)(9.47247,50.0001)(9.52247,50.0001)(9.57247,50.0001)(9.62247,50)(9.67247,50)(9.72247,50)(9.77247,50)(9.82247,49.9999)(9.87247,49.9999)(9.92247,49.9999)(9.97247,49.9999)(10.0225,49.9998)(10.0725,49.9998)(10.1225,49.9998)(10.1725,49.9998)(10.2225,49.9998)(10.2725,49.9998)(10.3225,49.9997)(10.3725,49.9997)(10.4225,49.9997)(10.4725,49.9997)(10.5225,49.9997)(10.5725,49.9997)(10.6225,49.9997)(10.6725,49.9997)(10.7225,49.9997)(10.7725,49.9997)(10.8225,49.9997)(10.8725,49.9997)(10.9225,49.9997)(10.9725,49.9997)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9997)(11.2225,49.9997)(11.2725,49.9997)(11.3225,49.9997)(11.3725,49.9997)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9997)(11.6225,49.9997)(11.6725,49.9997)(11.7225,49.9997)(11.7725,49.9997)(11.8225,49.9998)(11.8725,49.9998)(11.9225,49.9998)(11.9725,49.9998)(12.0225,49.9998)(12.0725,49.9998)(12.1225,49.9998)(12.1725,49.9998)(12.2225,49.9998)(12.2725,49.9998)(12.3225,49.9998)(12.3725,49.9999)(12.4225,49.9999)(12.4725,49.9999)(12.5225,49.9999)(12.5725,49.9999)(12.6225,49.9999)(12.6725,49.9999)(12.7225,49.9999)(12.7725,49.9999)(12.8225,49.9999)(12.8725,49.9999)(12.9225,49.9999)(12.9725,49.9999)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50)(13.2725,50)(13.3225,50)(13.3725,50)(13.4225,50)(13.4725,50)(13.5225,50)(13.5725,50)(13.6225,50)(13.6725,50)(13.7225,50)(13.7725,50)(13.8225,50)(13.8725,50)(13.9225,50)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50.0001)(15.6225,50.0001)(15.6725,50.0001)(15.7225,50.0001)(15.7725,50.0001)(15.8225,50.0001)(15.8725,50.0001)(15.9225,50.0001)(15.9725,50.0001)(16.0225,50.0001)(16.0725,50.0001)(16.1225,50.0001)(16.1725,50.0001)(16.2225,50.0001)(16.2725,50.0001)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,49.9999)(1.02247,49.9999)(1.07247,49.9999)(1.12247,49.9998)(1.17247,49.9998)(1.22247,49.9997)(1.27247,49.9997)(1.32247,49.9996)(1.37247,49.9995)(1.42247,49.9994)(1.47247,49.9993)(1.52247,49.9991)(1.57247,49.999)(1.62247,49.9988)(1.67247,49.9986)(1.72247,49.9984)(1.77247,49.9982)(1.82247,49.998)(1.87247,49.9978)(1.92247,49.9975)(1.97247,49.9972)(2.02247,49.9969)(2.07247,49.9966)(2.12247,49.9963)(2.17247,49.996)(2.22247,49.9957)(2.27247,49.9954)(2.32247,49.9951)(2.37247,49.9948)(2.42247,49.9945)(2.47247,49.9943)(2.52247,49.994)(2.57247,49.9938)(2.62247,49.9935)(2.67247,49.9933)(2.72247,49.9931)(2.77247,49.993)(2.82247,49.9928)(2.87247,49.9927)(2.92247,49.9927)(2.97247,49.9926)(3.02247,49.9926)(3.07247,49.9927)(3.12247,49.9927)(3.17247,49.9928)(3.22247,49.9929)(3.27247,49.9931)(3.32247,49.9932)(3.37247,49.9934)(3.42247,49.9937)(3.47247,49.9939)(3.52247,49.9942)(3.57247,49.9945)(3.62247,49.9948)(3.67247,49.9952)(3.72247,49.9955)(3.77247,49.9959)(3.82247,49.9963)(3.87247,49.9966)(3.92247,49.997)(3.97247,49.9974)(4.02247,49.9978)(4.07247,49.9982)(4.12247,49.9986)(4.17247,49.9989)(4.22247,49.9993)(4.27247,49.9997)(4.32247,50)(4.37247,50.0003)(4.42247,50.0007)(4.47247,50.001)(4.52247,50.0013)(4.57247,50.0015)(4.62247,50.0018)(4.67247,50.002)(4.72247,50.0022)(4.77247,50.0024)(4.82247,50.0026)(4.87247,50.0028)(4.92247,50.0029)(4.97247,50.003)(5.02247,50.0031)(5.07247,50.0032)(5.12247,50.0032)(5.17247,50.0033)(5.22247,50.0033)(5.27247,50.0033)(5.32247,50.0033)(5.37247,50.0032)(5.42247,50.0032)(5.47247,50.0031)(5.52247,50.003)(5.57247,50.003)(5.62247,50.0029)(5.67247,50.0027)(5.72247,50.0026)(5.77247,50.0025)(5.82247,50.0024)(5.87247,50.0023)(5.92247,50.0021)(5.97247,50.002)(6.02247,50.0019)(6.07247,50.0017)(6.12247,50.0016)(6.17247,50.0015)(6.22247,50.0014)(6.27247,50.0012)(6.32247,50.0011)(6.37247,50.001)(6.42247,50.0009)(6.47247,50.0008)(6.52247,50.0008)(6.57247,50.0007)(6.62247,50.0006)(6.67247,50.0006)(6.72247,50.0005)(6.77247,50.0005)(6.82247,50.0004)(6.87247,50.0004)(6.92247,50.0004)(6.97247,50.0003)(7.02247,50.0003)(7.07247,50.0003)(7.12247,50.0003)(7.17247,50.0003)(7.22247,50.0003)(7.27247,50.0003)(7.32247,50.0002)(7.37247,50.0002)(7.42247,50.0002)(7.47247,50.0002)(7.52247,50.0002)(7.57247,50.0002)(7.62247,50.0002)(7.67247,50.0002)(7.72247,50.0002)(7.77247,50.0002)(7.82247,50.0002)(7.87247,50.0002)(7.92247,50.0001)(7.97247,50.0001)(8.02247,50.0001)(8.07247,50.0001)(8.12247,50.0001)(8.17247,50)(8.22247,50)(8.27247,50)(8.32247,50)(8.37247,49.9999)(8.42247,49.9999)(8.47247,49.9999)(8.52247,49.9999)(8.57247,49.9998)(8.62247,49.9998)(8.67247,49.9998)(8.72247,49.9998)(8.77247,49.9998)(8.82247,49.9997)(8.87247,49.9997)(8.92247,49.9997)(8.97247,49.9997)(9.02247,49.9997)(9.07247,49.9997)(9.12247,49.9997)(9.17247,49.9997)(9.22247,49.9996)(9.27247,49.9996)(9.32247,49.9996)(9.37247,49.9996)(9.42247,49.9996)(9.47247,49.9997)(9.52247,49.9997)(9.57247,49.9997)(9.62247,49.9997)(9.67247,49.9997)(9.72247,49.9997)(9.77247,49.9997)(9.82247,49.9997)(9.87247,49.9997)(9.92247,49.9997)(9.97247,49.9998)(10.0225,49.9998)(10.0725,49.9998)(10.1225,49.9998)(10.1725,49.9998)(10.2225,49.9998)(10.2725,49.9998)(10.3225,49.9999)(10.3725,49.9999)(10.4225,49.9999)(10.4725,49.9999)(10.5225,49.9999)(10.5725,49.9999)(10.6225,49.9999)(10.6725,49.9999)(10.7225,49.9999)(10.7725,49.9999)(10.8225,49.9999)(10.8725,49.9999)(10.9225,49.9999)(10.9725,49.9999)(11.0225,49.9999)(11.0725,49.9999)(11.1225,49.9999)(11.1725,49.9999)(11.2225,49.9999)(11.2725,49.9999)(11.3225,49.9999)(11.3725,49.9999)(11.4225,49.9999)(11.4725,49.9999)(11.5225,49.9999)(11.5725,49.9999)(11.6225,49.9999)(11.6725,49.9999)(11.7225,49.9999)(11.7725,49.9999)(11.8225,49.9999)(11.8725,49.9999)(11.9225,49.9999)(11.9725,49.9999)(12.0225,49.9999)(12.0725,49.9999)(12.1225,49.9999)(12.1725,49.9999)(12.2225,49.9999)(12.2725,49.9999)(12.3225,49.9999)(12.3725,49.9999)(12.4225,49.9999)(12.4725,49.9999)(12.5225,49.9999)(12.5725,49.9999)(12.6225,49.9999)(12.6725,49.9999)(12.7225,50)(12.7725,50)(12.8225,50)(12.8725,50)(12.9225,50)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50)(13.2725,50)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,49.9999)(0.422466,49.9998)(0.472466,49.9997)(0.522466,49.9996)(0.572466,49.9994)(0.622466,49.9991)(0.672466,49.9987)(0.722466,49.9982)(0.772466,49.9976)(0.822466,49.9969)(0.872466,49.9961)(0.922466,49.9951)(0.972466,49.994)(1.02247,49.9928)(1.07247,49.9914)(1.12247,49.9899)(1.17247,49.9882)(1.22247,49.9865)(1.27247,49.9847)(1.32247,49.9828)(1.37247,49.9809)(1.42247,49.9789)(1.47247,49.9769)(1.52247,49.975)(1.57247,49.9731)(1.62247,49.9713)(1.67247,49.9696)(1.72247,49.968)(1.77247,49.9666)(1.82247,49.9654)(1.87247,49.9643)(1.92247,49.9635)(1.97247,49.9628)(2.02247,49.9624)(2.07247,49.9622)(2.12247,49.9623)(2.17247,49.9626)(2.22247,49.9631)(2.27247,49.9638)(2.32247,49.9647)(2.37247,49.9657)(2.42247,49.967)(2.47247,49.9684)(2.52247,49.9699)(2.57247,49.9715)(2.62247,49.9732)(2.67247,49.975)(2.72247,49.9768)(2.77247,49.9786)(2.82247,49.9804)(2.87247,49.9822)(2.92247,49.984)(2.97247,49.9858)(3.02247,49.9875)(3.07247,49.9891)(3.12247,49.9907)(3.17247,49.9922)(3.22247,49.9936)(3.27247,49.995)(3.32247,49.9963)(3.37247,49.9975)(3.42247,49.9986)(3.47247,49.9997)(3.52247,50.0007)(3.57247,50.0016)(3.62247,50.0025)(3.67247,50.0033)(3.72247,50.0041)(3.77247,50.0049)(3.82247,50.0056)(3.87247,50.0062)(3.92247,50.0068)(3.97247,50.0074)(4.02247,50.0079)(4.07247,50.0084)(4.12247,50.0088)(4.17247,50.0092)(4.22247,50.0095)(4.27247,50.0098)(4.32247,50.0101)(4.37247,50.0102)(4.42247,50.0104)(4.47247,50.0105)(4.52247,50.0105)(4.57247,50.0105)(4.62247,50.0104)(4.67247,50.0102)(4.72247,50.0101)(4.77247,50.0099)(4.82247,50.0096)(4.87247,50.0093)(4.92247,50.009)(4.97247,50.0087)(5.02247,50.0083)(5.07247,50.0079)(5.12247,50.0076)(5.17247,50.0072)(5.22247,50.0068)(5.27247,50.0065)(5.32247,50.0062)(5.37247,50.0059)(5.42247,50.0056)(5.47247,50.0053)(5.52247,50.0051)(5.57247,50.0049)(5.62247,50.0047)(5.67247,50.0046)(5.72247,50.0044)(5.77247,50.0044)(5.82247,50.0043)(5.87247,50.0042)(5.92247,50.0042)(5.97247,50.0041)(6.02247,50.0041)(6.07247,50.0041)(6.12247,50.004)(6.17247,50.004)(6.22247,50.0039)(6.27247,50.0038)(6.32247,50.0038)(6.37247,50.0036)(6.42247,50.0035)(6.47247,50.0033)(6.52247,50.0031)(6.57247,50.0029)(6.62247,50.0027)(6.67247,50.0024)(6.72247,50.0022)(6.77247,50.0019)(6.82247,50.0016)(6.87247,50.0012)(6.92247,50.0009)(6.97247,50.0006)(7.02247,50.0003)(7.07247,49.9999)(7.12247,49.9996)(7.17247,49.9993)(7.22247,49.999)(7.27247,49.9987)(7.32247,49.9985)(7.37247,49.9982)(7.42247,49.998)(7.47247,49.9978)(7.52247,49.9977)(7.57247,49.9975)(7.62247,49.9974)(7.67247,49.9973)(7.72247,49.9973)(7.77247,49.9972)(7.82247,49.9972)(7.87247,49.9972)(7.92247,49.9972)(7.97247,49.9973)(8.02247,49.9973)(8.07247,49.9974)(8.12247,49.9975)(8.17247,49.9976)(8.22247,49.9977)(8.27247,49.9978)(8.32247,49.9979)(8.37247,49.998)(8.42247,49.9981)(8.47247,49.9983)(8.52247,49.9984)(8.57247,49.9985)(8.62247,49.9986)(8.67247,49.9987)(8.72247,49.9988)(8.77247,49.9989)(8.82247,49.999)(8.87247,49.9991)(8.92247,49.9992)(8.97247,49.9993)(9.02247,49.9993)(9.07247,49.9994)(9.12247,49.9995)(9.17247,49.9995)(9.22247,49.9996)(9.27247,49.9996)(9.32247,49.9997)(9.37247,49.9997)(9.42247,49.9998)(9.47247,49.9998)(9.52247,49.9998)(9.57247,49.9999)(9.62247,49.9999)(9.67247,49.9999)(9.72247,49.9999)(9.77247,49.9999)(9.82247,49.9999)(9.87247,49.9999)(9.92247,49.9999)(9.97247,49.9999)(10.0225,49.9998)(10.0725,49.9998)(10.1225,49.9998)(10.1725,49.9998)(10.2225,49.9998)(10.2725,49.9997)(10.3225,49.9997)(10.3725,49.9997)(10.4225,49.9997)(10.4725,49.9997)(10.5225,49.9997)(10.5725,49.9996)(10.6225,49.9996)(10.6725,49.9996)(10.7225,49.9997)(10.7725,49.9997)(10.8225,49.9997)(10.8725,49.9997)(10.9225,49.9997)(10.9725,49.9998)(11.0225,49.9998)(11.0725,49.9998)(11.1225,49.9999)(11.1725,49.9999)(11.2225,50)(11.2725,50)(11.3225,50)(11.3725,50.0001)(11.4225,50.0001)(11.4725,50.0002)(11.5225,50.0002)(11.5725,50.0002)(11.6225,50.0003)(11.6725,50.0003)(11.7225,50.0003)(11.7725,50.0004)(11.8225,50.0004)(11.8725,50.0004)(11.9225,50.0004)(11.9725,50.0004)(12.0225,50.0004)(12.0725,50.0004)(12.1225,50.0004)(12.1725,50.0004)(12.2225,50.0004)(12.2725,50.0004)(12.3225,50.0004)(12.3725,50.0004)(12.4225,50.0003)(12.4725,50.0003)(12.5225,50.0003)(12.5725,50.0003)(12.6225,50.0003)(12.6725,50.0003)(12.7225,50.0003)(12.7725,50.0003)(12.8225,50.0002)(12.8725,50.0002)(12.9225,50.0002)(12.9725,50.0002)(13.0225,50.0002)(13.0725,50.0002)(13.1225,50.0002)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50)(14.0225,50)(14.0725,50)(14.1225,50)(14.1725,50)(14.2225,50)(14.2725,50)(14.3225,50)(14.3725,50)(14.4225,49.9999)(14.4725,49.9999)(14.5225,49.9999)(14.5725,49.9999)(14.6225,49.9999)(14.6725,49.9999)(14.7225,49.9999)(14.7725,49.9999)(14.8225,49.9999)(14.8725,49.9999)(14.9225,49.9999)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,49.9999)(15.3725,49.9999)(15.4225,49.9999)(15.4725,49.9999)(15.5225,49.9999)(15.5725,49.9999)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,49.9999)(15.9225,49.9999)(15.9725,49.9999)(16.0225,49.9999)(16.0725,49.9999)(16.1225,49.9999)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,50)(1.72247,50)(1.77247,50)(1.82247,49.9999)(1.87247,49.9999)(1.92247,49.9999)(1.97247,49.9999)(2.02247,49.9999)(2.07247,49.9999)(2.12247,49.9999)(2.17247,49.9998)(2.22247,49.9998)(2.27247,49.9998)(2.32247,49.9997)(2.37247,49.9997)(2.42247,49.9997)(2.47247,49.9996)(2.52247,49.9996)(2.57247,49.9995)(2.62247,49.9995)(2.67247,49.9994)(2.72247,49.9994)(2.77247,49.9993)(2.82247,49.9993)(2.87247,49.9992)(2.92247,49.9991)(2.97247,49.9991)(3.02247,49.999)(3.07247,49.9989)(3.12247,49.9988)(3.17247,49.9988)(3.22247,49.9987)(3.27247,49.9986)(3.32247,49.9986)(3.37247,49.9985)(3.42247,49.9984)(3.47247,49.9983)(3.52247,49.9983)(3.57247,49.9982)(3.62247,49.9981)(3.67247,49.9981)(3.72247,49.998)(3.77247,49.998)(3.82247,49.9979)(3.87247,49.9979)(3.92247,49.9978)(3.97247,49.9978)(4.02247,49.9978)(4.07247,49.9977)(4.12247,49.9977)(4.17247,49.9977)(4.22247,49.9977)(4.27247,49.9977)(4.32247,49.9977)(4.37247,49.9978)(4.42247,49.9978)(4.47247,49.9978)(4.52247,49.9978)(4.57247,49.9979)(4.62247,49.9979)(4.67247,49.998)(4.72247,49.9981)(4.77247,49.9981)(4.82247,49.9982)(4.87247,49.9983)(4.92247,49.9984)(4.97247,49.9985)(5.02247,49.9985)(5.07247,49.9986)(5.12247,49.9987)(5.17247,49.9988)(5.22247,49.999)(5.27247,49.9991)(5.32247,49.9992)(5.37247,49.9993)(5.42247,49.9994)(5.47247,49.9995)(5.52247,49.9996)(5.57247,49.9997)(5.62247,49.9999)(5.67247,50)(5.72247,50.0001)(5.77247,50.0002)(5.82247,50.0003)(5.87247,50.0004)(5.92247,50.0005)(5.97247,50.0006)(6.02247,50.0007)(6.07247,50.0008)(6.12247,50.0008)(6.17247,50.0009)(6.22247,50.001)(6.27247,50.0011)(6.32247,50.0011)(6.37247,50.0012)(6.42247,50.0012)(6.47247,50.0013)(6.52247,50.0013)(6.57247,50.0014)(6.62247,50.0014)(6.67247,50.0014)(6.72247,50.0014)(6.77247,50.0014)(6.82247,50.0015)(6.87247,50.0015)(6.92247,50.0015)(6.97247,50.0015)(7.02247,50.0015)(7.07247,50.0014)(7.12247,50.0014)(7.17247,50.0014)(7.22247,50.0014)(7.27247,50.0014)(7.32247,50.0013)(7.37247,50.0013)(7.42247,50.0013)(7.47247,50.0012)(7.52247,50.0012)(7.57247,50.0012)(7.62247,50.0011)(7.67247,50.0011)(7.72247,50.001)(7.77247,50.001)(7.82247,50.001)(7.87247,50.0009)(7.92247,50.0009)(7.97247,50.0008)(8.02247,50.0008)(8.07247,50.0007)(8.12247,50.0007)(8.17247,50.0006)(8.22247,50.0006)(8.27247,50.0005)(8.32247,50.0005)(8.37247,50.0004)(8.42247,50.0004)(8.47247,50.0003)(8.52247,50.0003)(8.57247,50.0003)(8.62247,50.0002)(8.67247,50.0002)(8.72247,50.0001)(8.77247,50.0001)(8.82247,50.0001)(8.87247,50)(8.92247,50)(8.97247,50)(9.02247,49.9999)(9.07247,49.9999)(9.12247,49.9999)(9.17247,49.9998)(9.22247,49.9998)(9.27247,49.9998)(9.32247,49.9998)(9.37247,49.9997)(9.42247,49.9997)(9.47247,49.9997)(9.52247,49.9997)(9.57247,49.9997)(9.62247,49.9997)(9.67247,49.9996)(9.72247,49.9996)(9.77247,49.9996)(9.82247,49.9996)(9.87247,49.9996)(9.92247,49.9996)(9.97247,49.9996)(10.0225,49.9996)(10.0725,49.9996)(10.1225,49.9996)(10.1725,49.9996)(10.2225,49.9996)(10.2725,49.9996)(10.3225,49.9996)(10.3725,49.9996)(10.4225,49.9996)(10.4725,49.9996)(10.5225,49.9996)(10.5725,49.9996)(10.6225,49.9996)(10.6725,49.9996)(10.7225,49.9996)(10.7725,49.9996)(10.8225,49.9996)(10.8725,49.9997)(10.9225,49.9997)(10.9725,49.9997)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9997)(11.2225,49.9997)(11.2725,49.9998)(11.3225,49.9998)(11.3725,49.9998)(11.4225,49.9998)(11.4725,49.9998)(11.5225,49.9998)(11.5725,49.9998)(11.6225,49.9998)(11.6725,49.9998)(11.7225,49.9999)(11.7725,49.9999)(11.8225,49.9999)(11.8725,49.9999)(11.9225,49.9999)(11.9725,49.9999)(12.0225,49.9999)(12.0725,49.9999)(12.1225,49.9999)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50)(12.5225,50)(12.5725,50)(12.6225,50)(12.6725,50)(12.7225,50)(12.7725,50)(12.8225,50)(12.8725,50)(12.9225,50)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,50)(1.72247,50)(1.77247,50)(1.82247,50)(1.87247,50)(1.92247,49.9999)(1.97247,49.9999)(2.02247,49.9999)(2.07247,49.9999)(2.12247,49.9999)(2.17247,49.9999)(2.22247,49.9999)(2.27247,49.9998)(2.32247,49.9998)(2.37247,49.9998)(2.42247,49.9998)(2.47247,49.9997)(2.52247,49.9997)(2.57247,49.9997)(2.62247,49.9996)(2.67247,49.9996)(2.72247,49.9996)(2.77247,49.9995)(2.82247,49.9995)(2.87247,49.9994)(2.92247,49.9994)(2.97247,49.9993)(3.02247,49.9993)(3.07247,49.9992)(3.12247,49.9992)(3.17247,49.9991)(3.22247,49.999)(3.27247,49.999)(3.32247,49.9989)(3.37247,49.9989)(3.42247,49.9988)(3.47247,49.9988)(3.52247,49.9987)(3.57247,49.9986)(3.62247,49.9986)(3.67247,49.9985)(3.72247,49.9985)(3.77247,49.9984)(3.82247,49.9984)(3.87247,49.9984)(3.92247,49.9983)(3.97247,49.9983)(4.02247,49.9982)(4.07247,49.9982)(4.12247,49.9982)(4.17247,49.9982)(4.22247,49.9982)(4.27247,49.9982)(4.32247,49.9981)(4.37247,49.9981)(4.42247,49.9982)(4.47247,49.9982)(4.52247,49.9982)(4.57247,49.9982)(4.62247,49.9982)(4.67247,49.9982)(4.72247,49.9983)(4.77247,49.9983)(4.82247,49.9984)(4.87247,49.9984)(4.92247,49.9985)(4.97247,49.9985)(5.02247,49.9986)(5.07247,49.9986)(5.12247,49.9987)(5.17247,49.9988)(5.22247,49.9988)(5.27247,49.9989)(5.32247,49.999)(5.37247,49.9991)(5.42247,49.9992)(5.47247,49.9992)(5.52247,49.9993)(5.57247,49.9994)(5.62247,49.9995)(5.67247,49.9996)(5.72247,49.9997)(5.77247,49.9998)(5.82247,49.9998)(5.87247,49.9999)(5.92247,50)(5.97247,50.0001)(6.02247,50.0002)(6.07247,50.0002)(6.12247,50.0003)(6.17247,50.0004)(6.22247,50.0005)(6.27247,50.0005)(6.32247,50.0006)(6.37247,50.0007)(6.42247,50.0007)(6.47247,50.0008)(6.52247,50.0008)(6.57247,50.0009)(6.62247,50.0009)(6.67247,50.001)(6.72247,50.001)(6.77247,50.0011)(6.82247,50.0011)(6.87247,50.0011)(6.92247,50.0011)(6.97247,50.0012)(7.02247,50.0012)(7.07247,50.0012)(7.12247,50.0012)(7.17247,50.0012)(7.22247,50.0012)(7.27247,50.0012)(7.32247,50.0012)(7.37247,50.0012)(7.42247,50.0012)(7.47247,50.0012)(7.52247,50.0012)(7.57247,50.0012)(7.62247,50.0012)(7.67247,50.0012)(7.72247,50.0011)(7.77247,50.0011)(7.82247,50.0011)(7.87247,50.0011)(7.92247,50.001)(7.97247,50.001)(8.02247,50.001)(8.07247,50.0009)(8.12247,50.0009)(8.17247,50.0009)(8.22247,50.0008)(8.27247,50.0008)(8.32247,50.0007)(8.37247,50.0007)(8.42247,50.0007)(8.47247,50.0006)(8.52247,50.0006)(8.57247,50.0005)(8.62247,50.0005)(8.67247,50.0005)(8.72247,50.0004)(8.77247,50.0004)(8.82247,50.0003)(8.87247,50.0003)(8.92247,50.0002)(8.97247,50.0002)(9.02247,50.0002)(9.07247,50.0001)(9.12247,50.0001)(9.17247,50.0001)(9.22247,50)(9.27247,50)(9.32247,49.9999)(9.37247,49.9999)(9.42247,49.9999)(9.47247,49.9998)(9.52247,49.9998)(9.57247,49.9998)(9.62247,49.9998)(9.67247,49.9997)(9.72247,49.9997)(9.77247,49.9997)(9.82247,49.9997)(9.87247,49.9996)(9.92247,49.9996)(9.97247,49.9996)(10.0225,49.9996)(10.0725,49.9996)(10.1225,49.9996)(10.1725,49.9996)(10.2225,49.9995)(10.2725,49.9995)(10.3225,49.9995)(10.3725,49.9995)(10.4225,49.9995)(10.4725,49.9995)(10.5225,49.9995)(10.5725,49.9995)(10.6225,49.9995)(10.6725,49.9995)(10.7225,49.9995)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9996)(10.9725,49.9996)(11.0225,49.9996)(11.0725,49.9996)(11.1225,49.9996)(11.1725,49.9996)(11.2225,49.9996)(11.2725,49.9996)(11.3225,49.9996)(11.3725,49.9997)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9997)(11.6225,49.9997)(11.6725,49.9998)(11.7225,49.9998)(11.7725,49.9998)(11.8225,49.9998)(11.8725,49.9998)(11.9225,49.9998)(11.9725,49.9998)(12.0225,49.9999)(12.0725,49.9999)(12.1225,49.9999)(12.1725,49.9999)(12.2225,49.9999)(12.2725,49.9999)(12.3225,49.9999)(12.3725,50)(12.4225,50)(12.4725,50)(12.5225,50)(12.5725,50)(12.6225,50)(12.6725,50)(12.7225,50)(12.7725,50)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_dec_island.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=200,
ymin=48, ymax=51,
xlabel={t [s]},
ylabel={$\phi{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,49.9993)(0.32664,49.961)(0.57664,49.8205)(0.82664,49.577)(1.07664,49.2935)(1.32664,49.0581)(1.57664,48.9349)(1.82664,48.9349)(2.07664,49.0193)(2.32664,49.1257)(2.57664,49.2018)(2.82664,49.2277)(3.07664,49.2152)(3.32664,49.1939)(3.57664,49.1904)(3.82664,49.2161)(4.07664,49.2657)(4.32664,49.3241)(4.57664,49.3755)(4.82664,49.409)(5.07664,49.4193)(5.32664,49.4067)(5.57664,49.3757)(5.82664,49.3385)(6.07664,49.3098)(6.32664,49.3053)(6.57664,49.3378)(6.82664,49.4054)(7.07664,49.4921)(7.32664,49.5774)(7.57664,49.638)(7.82664,49.6631)(8.07664,49.6567)(8.32664,49.631)(8.57664,49.6057)(8.82664,49.5933)(9.07664,49.5969)(9.32664,49.6109)(9.57664,49.6238)(9.82664,49.6271)(10.0766,49.6196)(10.3266,49.6066)(10.5766,49.5956)(10.8266,49.5918)(11.0766,49.5959)(11.3266,49.6044)(11.5766,49.612)(11.8266,49.6144)(12.0766,49.6104)(12.3266,49.6017)(12.5766,49.5916)(12.8266,49.5834)(13.0766,49.579)(13.3266,49.5786)(13.5766,49.581)(13.8266,49.5844)(14.0766,49.5871)(14.3266,49.5879)(14.5766,49.5864)(14.8266,49.5826)(15.0766,49.5777)(15.3266,49.5727)(15.5766,49.5689)(15.8266,49.5675)(16.0766,49.5685)(16.3266,49.5717)(16.5766,49.576)(16.8266,49.5803)(17.0766,49.5838)(17.3266,49.5863)(17.5766,49.5881)(17.8266,49.5899)(18.0766,49.5919)(18.3266,49.5945)(18.5766,49.5973)(18.8266,49.6)(19.0766,49.6021)(19.3266,49.6038)(19.5766,49.6051)(19.8266,49.6065)(20.0766,49.6084)(20.3266,49.6109)(20.5766,49.6139)(20.8266,49.6174)(21.0766,49.6208)(21.3266,49.6241)(21.5766,49.627)(21.8266,49.6297)(22.0766,49.6322)(22.3266,49.6346)(22.5766,49.6369)(22.8266,49.6393)(23.0766,49.6417)(23.3266,49.644)(23.5766,49.6461)(23.8266,49.6481)(24.0766,49.65)(24.3266,49.6517)(24.5766,49.6534)(24.8266,49.6551)(25.0766,49.6568)(25.3266,49.6586)(25.5766,49.6604)(25.8266,49.6622)(26.0766,49.6639)(26.3266,49.6656)(26.5766,49.6672)(26.8266,49.6688)(27.0766,49.6703)(27.3266,49.6719)(27.5766,49.6735)(27.8266,49.6752)(28.0766,49.6768)(28.3266,49.6784)(28.5766,49.68)(28.8266,49.6815)(29.0766,49.6829)(29.3266,49.6844)(29.5766,49.6858)(29.8266,49.6873)(30.0766,49.6888)(30.3266,49.6903)(30.5766,49.6918)(30.8266,49.6933)(31.0766,49.6948)(31.3266,49.6964)(31.5766,49.6979)(31.8266,49.6995)(32.0766,49.701)(32.3266,49.7026)(32.5766,49.7041)(32.8266,49.7056)(33.0766,49.7071)(33.3266,49.7086)(33.5766,49.7101)(33.8266,49.7116)(34.0766,49.713)(34.3266,49.7145)(34.5766,49.716)(34.8266,49.7175)(35.0766,49.7189)(35.3266,49.7204)(35.5766,49.7219)(35.8266,49.7233)(36.0766,49.7248)(36.3266,49.7262)(36.5766,49.7276)(36.8266,49.729)(37.0766,49.7304)(37.3266,49.7318)(37.5766,49.7332)(37.8266,49.7346)(38.0766,49.736)(38.3266,49.7373)(38.5766,49.7387)(38.8266,49.74)(39.0766,49.7414)(39.3266,49.7427)(39.5766,49.744)(39.8266,49.7453)(40.0766,49.7467)(40.3266,49.748)(40.5766,49.7493)(40.8266,49.7505)(41.0766,49.7518)(41.3266,49.7531)(41.5766,49.7544)(41.8266,49.7556)(42.0766,49.7569)(42.3266,49.7581)(42.5766,49.7594)(42.8266,49.7606)(43.0766,49.7618)(43.3266,49.7631)(43.5766,49.7643)(43.8266,49.7655)(44.0766,49.7667)(44.3266,49.7679)(44.5766,49.7691)(44.8266,49.7703)(45.0766,49.7714)(45.3266,49.7726)(45.5766,49.7738)(45.8266,49.7749)(46.0766,49.7761)(46.3266,49.7772)(46.5766,49.7784)(46.8266,49.7795)(47.0766,49.7807)(47.3266,49.7818)(47.5766,49.7829)(47.8266,49.784)(48.0766,49.7851)(48.3266,49.7862)(48.5766,49.7873)(48.8266,49.7884)(49.0766,49.7895)(49.3266,49.7906)(49.5766,49.7917)(49.8266,49.7928)(50.0766,49.7938)(50.3266,49.7949)(50.5766,49.7957)(50.8266,49.7961)(51.0766,49.7954)(51.3266,49.7934)(51.5766,49.7902)(51.8266,49.7863)(52.0766,49.7829)(52.3266,49.7808)(52.5766,49.7801)(52.8266,49.7805)(53.0766,49.7811)(53.3266,49.7814)(53.5766,49.7813)(53.8266,49.7819)(54.0766,49.784)(54.3266,49.7883)(54.5766,49.7943)(54.8266,49.801)(55.0766,49.8072)(55.3266,49.8121)(55.5766,49.8157)(55.8266,49.8188)(56.0766,49.8221)(56.3266,49.8263)(56.5766,49.8314)(56.8266,49.837)(57.0766,49.8426)(57.3266,49.8478)(57.5766,49.8525)(57.8266,49.8569)(58.0766,49.8613)(58.3266,49.8658)(58.5766,49.8704)(58.8266,49.8749)(59.0766,49.879)(59.3266,49.8825)(59.5766,49.8854)(59.8266,49.8878)(60.0766,49.89)(60.3266,49.8921)(60.5766,49.8943)(60.8266,49.8966)(61.0766,49.8988)(61.3266,49.9011)(61.5766,49.9034)(61.8266,49.9057)(62.0766,49.9082)(62.3266,49.9105)(62.5766,49.9126)(62.8266,49.9143)(63.0766,49.9156)(63.3266,49.9167)(63.5766,49.9175)(63.8266,49.9183)(64.0766,49.919)(64.3266,49.9197)(64.5766,49.9202)(64.8266,49.9206)(65.0766,49.9209)(65.3266,49.9211)(65.5766,49.9214)(65.8266,49.9218)(66.0766,49.9223)(66.3266,49.9229)(66.5766,49.9234)(66.8266,49.9237)(67.0766,49.9238)(67.3266,49.9238)(67.5766,49.9238)(67.8266,49.9237)(68.0766,49.9237)(68.3266,49.9237)(68.5766,49.9237)(68.8266,49.9237)(69.0766,49.9237)(69.3266,49.9237)(69.5766,49.9238)(69.8266,49.9239)(70.0766,49.9241)(70.3266,49.9243)(70.5766,49.9245)(70.8266,49.9247)(71.0766,49.9249)(71.3266,49.925)(71.5766,49.9252)(71.8266,49.9254)(72.0766,49.9256)(72.3266,49.9259)(72.5766,49.9261)(72.8266,49.9263)(73.0766,49.9266)(73.3266,49.9269)(73.5766,49.9273)(73.8266,49.9276)(74.0766,49.928)(74.3266,49.9284)(74.5766,49.9287)(74.8266,49.929)(75.0766,49.9294)(75.3266,49.9297)(75.5766,49.9301)(75.8266,49.9304)(76.0766,49.9308)(76.3266,49.9312)(76.5766,49.9315)(76.8266,49.9318)(77.0766,49.9322)(77.3266,49.9325)(77.5766,49.9329)(77.8266,49.9333)(78.0766,49.9337)(78.3266,49.9341)(78.5766,49.9344)(78.8266,49.9348)(79.0766,49.9352)(79.3266,49.9355)(79.5766,49.9359)(79.8266,49.9362)(80.0766,49.9366)(80.3266,49.9369)(80.5766,49.9372)(80.8266,49.9376)(81.0766,49.9379)(81.3266,49.9382)(81.5766,49.9386)(81.8266,49.9389)(82.0766,49.9392)(82.3266,49.9395)(82.5766,49.9398)(82.8266,49.9402)(83.0766,49.9405)(83.3266,49.9408)(83.5766,49.9411)(83.8266,49.9414)(84.0766,49.9417)(84.3266,49.942)(84.5766,49.9423)(84.8266,49.9426)(85.0766,49.9429)(85.3266,49.9432)(85.5766,49.9435)(85.8266,49.9438)(86.0766,49.944)(86.3266,49.9443)(86.5766,49.9446)(86.8266,49.9449)(87.0766,49.9452)(87.3266,49.9454)(87.5766,49.9457)(87.8266,49.946)(88.0766,49.9463)(88.3266,49.9465)(88.5766,49.9468)(88.8266,49.9471)(89.0766,49.9473)(89.3266,49.9476)(89.5766,49.9479)(89.8266,49.9481)(90.0766,49.9484)(90.3266,49.9487)(90.5766,49.9489)(90.8266,49.9492)(91.0766,49.9494)(91.3266,49.9497)(91.5766,49.95)(91.8266,49.9502)(92.0766,49.9505)(92.3266,49.9507)(92.5766,49.951)(92.8266,49.9512)(93.0766,49.9515)(93.3266,49.9517)(93.5766,49.952)(93.8266,49.9522)(94.0766,49.9524)(94.3266,49.9527)(94.5766,49.9529)(94.8266,49.9532)(95.0766,49.9534)(95.3266,49.9536)(95.5766,49.9539)(95.8266,49.9541)(96.0766,49.9543)(96.3266,49.9546)(96.5766,49.9548)(96.8266,49.955)(97.0766,49.9553)(97.3266,49.9555)(97.5766,49.9557)(97.8266,49.9559)(98.0766,49.9562)(98.3266,49.9564)(98.5766,49.9566)(98.8266,49.9568)(99.0766,49.957)(99.3266,49.9573)(99.5766,49.9575)(99.8266,49.9577)(100.077,49.9579)(100.327,49.9581)(100.577,49.9583)(100.827,49.9585)(101.077,49.9588)(101.327,49.959)(101.577,49.9592)(101.827,49.9594)(102.077,49.9596)(102.327,49.9598)(102.577,49.96)(102.827,49.9602)(103.077,49.9604)(103.327,49.9606)(103.577,49.9608)(103.827,49.961)(104.077,49.9612)(104.327,49.9614)(104.577,49.9616)(104.827,49.9618)(105.077,49.962)(105.327,49.9622)(105.577,49.9624)(105.827,49.9625)(106.077,49.9627)(106.327,49.9629)(106.577,49.9631)(106.827,49.9633)(107.077,49.9635)(107.327,49.9637)(107.577,49.9639)(107.827,49.964)(108.077,49.9642)(108.327,49.9644)(108.577,49.9646)(108.827,49.9648)(109.077,49.9649)(109.327,49.9651)(109.577,49.9653)(109.827,49.9655)(110.077,49.9656)(110.327,49.9658)(110.577,49.966)(110.827,49.9662)(111.077,49.9663)(111.327,49.9665)(111.577,49.9667)(111.827,49.9668)(112.077,49.967)(112.327,49.9672)(112.577,49.9673)(112.827,49.9675)(113.077,49.9677)(113.327,49.9678)(113.577,49.968)(113.827,49.9682)(114.077,49.9683)(114.327,49.9685)(114.577,49.9686)(114.827,49.9688)(115.077,49.969)(115.327,49.9691)(115.577,49.9693)(115.827,49.9694)(116.077,49.9696)(116.327,49.9697)(116.577,49.9699)(116.827,49.97)(117.077,49.9702)(117.327,49.9703)(117.577,49.9705)(117.827,49.9706)(118.077,49.9708)(118.327,49.9709)(118.577,49.9711)(118.827,49.9712)(119.077,49.9714)(119.327,49.9715)(119.577,49.9717)(119.827,49.9718)(120.077,49.9719)(120.327,49.9721)(120.577,49.9722)(120.827,49.9724)(121.077,49.9725)(121.327,49.9726)(121.577,49.9728)(121.827,49.9729)(122.077,49.973)(122.327,49.9732)(122.577,49.9733)(122.827,49.9735)(123.077,49.9736)(123.327,49.9737)(123.577,49.9739)(123.827,49.974)(124.077,49.9741)(124.327,49.9742)(124.577,49.9744)(124.827,49.9745)(125.077,49.9746)(125.327,49.9748)(125.577,49.9749)(125.827,49.975)(126.077,49.9751)(126.327,49.9753)(126.577,49.9754)(126.827,49.9755)(127.077,49.9756)(127.327,49.9758)(127.577,49.9759)(127.827,49.976)(128.077,49.9761)(128.327,49.9762)(128.577,49.9764)(128.827,49.9765)(129.077,49.9766)(129.327,49.9767)(129.577,49.9768)(129.827,49.9769)(130.077,49.9771)(130.327,49.9772)(130.577,49.9773)(130.827,49.9774)(131.077,49.9775)(131.327,49.9776)(131.577,49.9777)(131.827,49.9779)(132.077,49.978)(132.327,49.9781)(132.577,49.9782)(132.827,49.9783)(133.077,49.9784)(133.327,49.9785)(133.577,49.9786)(133.827,49.9787)(134.077,49.9788)(134.327,49.9789)(134.577,49.979)(134.827,49.9791)(135.077,49.9793)(135.327,49.9794)(135.577,49.9795)(135.827,49.9796)(136.077,49.9797)(136.327,49.9798)(136.577,49.9799)(136.827,49.98)(137.077,49.9801)(137.327,49.9802)(137.577,49.9803)(137.827,49.9804)(138.077,49.9805)(138.327,49.9806)(138.577,49.9807)(138.827,49.9808)(139.077,49.9809)(139.327,49.9809)(139.577,49.981)(139.827,49.9811)(140.077,49.9812)(140.327,49.9813)(140.577,49.9814)(140.827,49.9815)(141.077,49.9816)(141.327,49.9817)(141.577,49.9818)(141.827,49.9819)(142.077,49.982)(142.327,49.9821)(142.577,49.9821)(142.827,49.9822)(143.077,49.9823)(143.327,49.9824)(143.577,49.9825)(143.827,49.9826)(144.077,49.9827)(144.327,49.9828)(144.577,49.9828)(144.827,49.9829)(145.077,49.983)(145.327,49.9831)(145.577,49.9832)(145.827,49.9833)(146.077,49.9834)(146.327,49.9834)(146.577,49.9835)(146.827,49.9836)(147.077,49.9837)(147.327,49.9838)(147.577,49.9838)(147.827,49.9839)(148.077,49.984)(148.327,49.9841)(148.577,49.9842)(148.827,49.9842)(149.077,49.9843)(149.327,49.9844)(149.577,49.9845)(149.827,49.9846)(150.077,49.9846)(150.327,49.9847)(150.577,49.9848)(150.827,49.9849)(151.077,49.9849)(151.327,49.985)(151.577,49.9851)(151.827,49.9852)(152.077,49.9852)(152.327,49.9853)(152.577,49.9854)(152.827,49.9854)(153.077,49.9855)(153.327,49.9856)(153.577,49.9857)(153.827,49.9857)(154.077,49.9858)(154.327,49.9859)(154.577,49.9859)(154.827,49.986)(155.077,49.9861)(155.327,49.9862)(155.577,49.9862)(155.827,49.9863)(156.077,49.9864)(156.327,49.9864)(156.577,49.9865)(156.827,49.9866)(157.077,49.9866)(157.327,49.9867)(157.577,49.9868)(157.827,49.9868)(158.077,49.9869)(158.327,49.987)(158.577,49.987)(158.827,49.9871)(159.077,49.9871)(159.327,49.9872)(159.577,49.9873)(159.827,49.9873)(160.077,49.9874)(160.327,49.9875)(160.577,49.9875)(160.827,49.9876)(161.077,49.9876)(161.327,49.9877)(161.577,49.9878)(161.827,49.9878)(162.077,49.9879)(162.327,49.9879)(162.577,49.988)(162.827,49.9881)(163.077,49.9881)(163.327,49.9882)(163.577,49.9882)(163.827,49.9883)(164.077,49.9884)(164.327,49.9884)(164.577,49.9885)(164.827,49.9885)(165.077,49.9886)(165.327,49.9886)(165.577,49.9887)(165.827,49.9888)(166.077,49.9888)(166.327,49.9889)(166.577,49.9889)(166.827,49.989)(167.077,49.989)(167.327,49.9891)(167.577,49.9891)(167.827,49.9892)(168.077,49.9892)(168.327,49.9893)(168.577,49.9893)(168.827,49.9894)(169.077,49.9894)(169.327,49.9895)(169.577,49.9896)(169.827,49.9896)(170.077,49.9897)(170.327,49.9897)(170.577,49.9898)(170.827,49.9898)(171.077,49.9899)(171.327,49.9899)(171.577,49.99)(171.827,49.99)(172.077,49.9901)(172.327,49.9901)(172.577,49.9902)(172.827,49.9902)(173.077,49.9902)(173.327,49.9903)(173.577,49.9903)(173.827,49.9904)(174.077,49.9904)(174.327,49.9905)(174.577,49.9905)(174.827,49.9906)(175.077,49.9906)(175.327,49.9907)(175.577,49.9907)(175.827,49.9908)(176.077,49.9908)(176.327,49.9908)(176.577,49.9909)(176.827,49.9909)(177.077,49.991)(177.327,49.991)(177.577,49.9911)(177.827,49.9911)(178.077,49.9912)(178.327,49.9912)(178.577,49.9912)(178.827,49.9913)(179.077,49.9913)(179.327,49.9914)(179.577,49.9914)(179.827,49.9915)(180.077,49.9915)(180.327,49.9915)(180.577,49.9916)(180.827,49.9916)(181.077,49.9917)(181.327,49.9917)(181.577,49.9917)(181.827,49.9918)(182.077,49.9918)(182.327,49.9919)(182.577,49.9919)(182.827,49.9919)(183.077,49.992)(183.327,49.992)(183.577,49.9921)(183.827,49.9921)(184.077,49.9921)(184.327,49.9922)(184.577,49.9922)(184.827,49.9922)(185.077,49.9923)(185.327,49.9923)(185.577,49.9924)(185.827,49.9924)(186.077,49.9924)(186.327,49.9925)(186.577,49.9925)(186.827,49.9925)(187.077,49.9926)(187.327,49.9926)(187.577,49.9927)(187.827,49.9927)(188.077,49.9927)(188.327,49.9928)(188.577,49.9928)(188.827,49.9928)(189.077,49.9929)(189.327,49.9929)(189.577,49.9929)(189.827,49.993)(190.077,49.993)(190.327,49.993)(190.577,49.9931)(190.827,49.9931)(191.077,49.9931)(191.327,49.9932)(191.577,49.9932)(191.827,49.9932)(192.077,49.9933)(192.327,49.9933)(192.577,49.9933)(192.827,49.9934)(193.077,49.9934)(193.327,49.9934)(193.577,49.9935)(193.827,49.9935)(194.077,49.9935)(194.327,49.9936)(194.577,49.9936)(194.827,49.9936)(195.077,49.9936)(195.327,49.9937)(195.577,49.9937)(195.827,49.9937)(196.077,49.9938)(196.327,49.9938)(196.577,49.9938)(196.827,49.9939)(197.077,49.9939)(197.327,49.9939)(197.577,49.9939)(197.827,49.994)(198.077,49.994)(198.327,49.994)(198.577,49.9941)(198.827,49.9941)(199.077,49.9941)(199.327,49.9941)(199.577,49.9942)(199.827,49.9942) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00184,49.9963)(0.07664,49.8508)(0.32664,49.4534)(0.57664,49.257)(0.82664,49.2586)(1.07664,49.3672)(1.32664,49.4582)(1.57664,49.4437)(1.82664,49.3123)(2.07664,49.1211)(2.32664,48.9577)(2.57664,48.8894)(2.82664,48.9335)(3.07664,49.0592)(3.32664,49.2101)(3.57664,49.3355)(3.82664,49.4089)(4.07664,49.4285)(4.32664,49.409)(4.57664,49.3685)(4.82664,49.3225)(5.07664,49.2846)(5.32664,49.267)(5.57664,49.2801)(5.82664,49.3247)(6.07664,49.3895)(6.32664,49.457)(6.57664,49.5057)(6.82664,49.5252)(7.07664,49.5228)(7.32664,49.5142)(7.57664,49.5199)(7.82664,49.5496)(8.07664,49.5974)(8.32664,49.6466)(8.57664,49.6752)(8.82664,49.674)(9.07664,49.6453)(9.32664,49.6037)(9.57664,49.5706)(9.82664,49.5601)(10.0766,49.5727)(10.3266,49.5985)(10.5766,49.6232)(10.8266,49.636)(11.0766,49.6335)(11.3266,49.6197)(11.5766,49.6024)(11.8266,49.5887)(12.0766,49.5822)(12.3266,49.5823)(12.5766,49.5861)(12.8266,49.59)(13.0766,49.5917)(13.3266,49.5908)(13.5766,49.5878)(13.8266,49.5838)(14.0766,49.5798)(14.3266,49.5765)(14.5766,49.5744)(14.8266,49.5737)(15.0766,49.5741)(15.3266,49.5751)(15.5766,49.576)(15.8266,49.5761)(16.0766,49.5755)(16.3266,49.5746)(16.5766,49.5742)(16.8266,49.5753)(17.0766,49.5783)(17.3266,49.5829)(17.5766,49.588)(17.8266,49.5926)(18.0766,49.5957)(18.3266,49.5974)(18.5766,49.5979)(18.8266,49.5983)(19.0766,49.5992)(19.3266,49.6011)(19.5766,49.6039)(19.8266,49.6072)(20.0766,49.6105)(20.3266,49.6134)(20.5766,49.6159)(20.8266,49.6183)(21.0766,49.6207)(21.3266,49.6234)(21.5766,49.6264)(21.8266,49.6294)(22.0766,49.6325)(22.3266,49.6353)(22.5766,49.6378)(22.8266,49.6399)(23.0766,49.6419)(23.3266,49.6438)(23.5766,49.6456)(23.8266,49.6475)(24.0766,49.6495)(24.3266,49.6515)(24.5766,49.6535)(24.8266,49.6554)(25.0766,49.6572)(25.3266,49.6589)(25.5766,49.6606)(25.8266,49.6621)(26.0766,49.6637)(26.3266,49.6653)(26.5766,49.667)(26.8266,49.6687)(27.0766,49.6704)(27.3266,49.672)(27.5766,49.6736)(27.8266,49.6752)(28.0766,49.6767)(28.3266,49.6782)(28.5766,49.6797)(28.8266,49.6813)(29.0766,49.6828)(29.3266,49.6843)(29.5766,49.6858)(29.8266,49.6873)(30.0766,49.6888)(30.3266,49.6903)(30.5766,49.6918)(30.8266,49.6933)(31.0766,49.6948)(31.3266,49.6964)(31.5766,49.698)(31.8266,49.6995)(32.0766,49.7011)(32.3266,49.7026)(32.5766,49.7041)(32.8266,49.7056)(33.0766,49.7071)(33.3266,49.7086)(33.5766,49.7101)(33.8266,49.7116)(34.0766,49.7131)(34.3266,49.7145)(34.5766,49.716)(34.8266,49.7175)(35.0766,49.719)(35.3266,49.7204)(35.5766,49.7219)(35.8266,49.7233)(36.0766,49.7248)(36.3266,49.7262)(36.5766,49.7276)(36.8266,49.729)(37.0766,49.7305)(37.3266,49.7318)(37.5766,49.7332)(37.8266,49.7346)(38.0766,49.736)(38.3266,49.7374)(38.5766,49.7387)(38.8266,49.7401)(39.0766,49.7414)(39.3266,49.7427)(39.5766,49.7441)(39.8266,49.7454)(40.0766,49.7467)(40.3266,49.748)(40.5766,49.7493)(40.8266,49.7506)(41.0766,49.7518)(41.3266,49.7531)(41.5766,49.7544)(41.8266,49.7557)(42.0766,49.7569)(42.3266,49.7582)(42.5766,49.7594)(42.8266,49.7606)(43.0766,49.7619)(43.3266,49.7631)(43.5766,49.7643)(43.8266,49.7655)(44.0766,49.7667)(44.3266,49.7679)(44.5766,49.7691)(44.8266,49.7703)(45.0766,49.7715)(45.3266,49.7726)(45.5766,49.7738)(45.8266,49.775)(46.0766,49.7761)(46.3266,49.7773)(46.5766,49.7784)(46.8266,49.7796)(47.0766,49.7807)(47.3266,49.7818)(47.5766,49.7829)(47.8266,49.7841)(48.0766,49.7852)(48.3266,49.7863)(48.5766,49.7874)(48.8266,49.7885)(49.0766,49.7896)(49.3266,49.7906)(49.5766,49.7917)(49.8266,49.7928)(50.0766,49.7938)(50.3266,49.7941)(50.5766,49.7929)(50.8266,49.7906)(51.0766,49.7885)(51.3266,49.7876)(51.5766,49.7879)(51.8266,49.7883)(52.0766,49.7877)(52.3266,49.7852)(52.5766,49.7816)(52.8266,49.7782)(53.0766,49.7767)(53.3266,49.778)(53.5766,49.7819)(53.8266,49.7872)(54.0766,49.7924)(54.3266,49.7963)(54.5766,49.799)(54.8266,49.8013)(55.0766,49.8042)(55.3266,49.8087)(55.5766,49.8147)(55.8266,49.8214)(56.0766,49.8276)(56.3266,49.8325)(56.5766,49.8361)(56.8266,49.8391)(57.0766,49.8424)(57.3266,49.8468)(57.5766,49.8522)(57.8266,49.8582)(58.0766,49.8639)(58.3266,49.8688)(58.5766,49.8728)(58.8266,49.8762)(59.0766,49.8793)(59.3266,49.8824)(59.5766,49.8855)(59.8266,49.8884)(60.0766,49.8911)(60.3266,49.8934)(60.5766,49.8956)(60.8266,49.8977)(61.0766,49.9)(61.3266,49.9023)(61.5766,49.9046)(61.8266,49.9068)(62.0766,49.9088)(62.3266,49.9106)(62.5766,49.9122)(62.8266,49.9138)(63.0766,49.9154)(63.3266,49.9168)(63.5766,49.9179)(63.8266,49.9187)(64.0766,49.9191)(64.3266,49.9194)(64.5766,49.9196)(64.8266,49.92)(65.0766,49.9206)(65.3266,49.9213)(65.5766,49.922)(65.8266,49.9224)(66.0766,49.9227)(66.3266,49.9228)(66.5766,49.9229)(66.8266,49.923)(67.0766,49.9233)(67.3266,49.9236)(67.5766,49.9237)(67.8266,49.9238)(68.0766,49.9237)(68.3266,49.9235)(68.5766,49.9234)(68.8266,49.9234)(69.0766,49.9234)(69.3266,49.9235)(69.5766,49.9237)(69.8266,49.9239)(70.0766,49.924)(70.3266,49.9242)(70.5766,49.9244)(70.8266,49.9245)(71.0766,49.9248)(71.3266,49.925)(71.5766,49.9252)(71.8266,49.9254)(72.0766,49.9256)(72.3266,49.9258)(72.5766,49.9261)(72.8266,49.9264)(73.0766,49.9267)(73.3266,49.927)(73.5766,49.9273)(73.8266,49.9276)(74.0766,49.928)(74.3266,49.9283)(74.5766,49.9287)(74.8266,49.9291)(75.0766,49.9295)(75.3266,49.9298)(75.5766,49.9301)(75.8266,49.9305)(76.0766,49.9308)(76.3266,49.9311)(76.5766,49.9315)(76.8266,49.9319)(77.0766,49.9323)(77.3266,49.9327)(77.5766,49.933)(77.8266,49.9334)(78.0766,49.9337)(78.3266,49.9341)(78.5766,49.9345)(78.8266,49.9348)(79.0766,49.9352)(79.3266,49.9356)(79.5766,49.9359)(79.8266,49.9363)(80.0766,49.9366)(80.3266,49.9369)(80.5766,49.9373)(80.8266,49.9376)(81.0766,49.938)(81.3266,49.9383)(81.5766,49.9386)(81.8266,49.9389)(82.0766,49.9393)(82.3266,49.9396)(82.5766,49.9399)(82.8266,49.9402)(83.0766,49.9405)(83.3266,49.9408)(83.5766,49.9411)(83.8266,49.9414)(84.0766,49.9417)(84.3266,49.942)(84.5766,49.9423)(84.8266,49.9426)(85.0766,49.9429)(85.3266,49.9432)(85.5766,49.9435)(85.8266,49.9438)(86.0766,49.9441)(86.3266,49.9444)(86.5766,49.9447)(86.8266,49.9449)(87.0766,49.9452)(87.3266,49.9455)(87.5766,49.9458)(87.8266,49.946)(88.0766,49.9463)(88.3266,49.9466)(88.5766,49.9469)(88.8266,49.9471)(89.0766,49.9474)(89.3266,49.9477)(89.5766,49.9479)(89.8266,49.9482)(90.0766,49.9485)(90.3266,49.9487)(90.5766,49.949)(90.8266,49.9492)(91.0766,49.9495)(91.3266,49.9498)(91.5766,49.95)(91.8266,49.9503)(92.0766,49.9505)(92.3266,49.9508)(92.5766,49.951)(92.8266,49.9513)(93.0766,49.9515)(93.3266,49.9518)(93.5766,49.952)(93.8266,49.9522)(94.0766,49.9525)(94.3266,49.9527)(94.5766,49.953)(94.8266,49.9532)(95.0766,49.9534)(95.3266,49.9537)(95.5766,49.9539)(95.8266,49.9541)(96.0766,49.9544)(96.3266,49.9546)(96.5766,49.9548)(96.8266,49.9551)(97.0766,49.9553)(97.3266,49.9555)(97.5766,49.9558)(97.8266,49.956)(98.0766,49.9562)(98.3266,49.9564)(98.5766,49.9566)(98.8266,49.9569)(99.0766,49.9571)(99.3266,49.9573)(99.5766,49.9575)(99.8266,49.9577)(100.077,49.958)(100.327,49.9582)(100.577,49.9584)(100.827,49.9586)(101.077,49.9588)(101.327,49.959)(101.577,49.9592)(101.827,49.9594)(102.077,49.9596)(102.327,49.9598)(102.577,49.96)(102.827,49.9602)(103.077,49.9604)(103.327,49.9606)(103.577,49.9608)(103.827,49.961)(104.077,49.9612)(104.327,49.9614)(104.577,49.9616)(104.827,49.9618)(105.077,49.962)(105.327,49.9622)(105.577,49.9624)(105.827,49.9626)(106.077,49.9628)(106.327,49.963)(106.577,49.9632)(106.827,49.9633)(107.077,49.9635)(107.327,49.9637)(107.577,49.9639)(107.827,49.9641)(108.077,49.9643)(108.327,49.9644)(108.577,49.9646)(108.827,49.9648)(109.077,49.965)(109.327,49.9652)(109.577,49.9653)(109.827,49.9655)(110.077,49.9657)(110.327,49.9659)(110.577,49.966)(110.827,49.9662)(111.077,49.9664)(111.327,49.9665)(111.577,49.9667)(111.827,49.9669)(112.077,49.9671)(112.327,49.9672)(112.577,49.9674)(112.827,49.9676)(113.077,49.9677)(113.327,49.9679)(113.577,49.968)(113.827,49.9682)(114.077,49.9684)(114.327,49.9685)(114.577,49.9687)(114.827,49.9688)(115.077,49.969)(115.327,49.9692)(115.577,49.9693)(115.827,49.9695)(116.077,49.9696)(116.327,49.9698)(116.577,49.9699)(116.827,49.9701)(117.077,49.9702)(117.327,49.9704)(117.577,49.9705)(117.827,49.9707)(118.077,49.9708)(118.327,49.971)(118.577,49.9711)(118.827,49.9713)(119.077,49.9714)(119.327,49.9716)(119.577,49.9717)(119.827,49.9718)(120.077,49.972)(120.327,49.9721)(120.577,49.9723)(120.827,49.9724)(121.077,49.9725)(121.327,49.9727)(121.577,49.9728)(121.827,49.973)(122.077,49.9731)(122.327,49.9732)(122.577,49.9734)(122.827,49.9735)(123.077,49.9736)(123.327,49.9738)(123.577,49.9739)(123.827,49.974)(124.077,49.9742)(124.327,49.9743)(124.577,49.9744)(124.827,49.9745)(125.077,49.9747)(125.327,49.9748)(125.577,49.9749)(125.827,49.9751)(126.077,49.9752)(126.327,49.9753)(126.577,49.9754)(126.827,49.9756)(127.077,49.9757)(127.327,49.9758)(127.577,49.9759)(127.827,49.976)(128.077,49.9762)(128.327,49.9763)(128.577,49.9764)(128.827,49.9765)(129.077,49.9766)(129.327,49.9768)(129.577,49.9769)(129.827,49.977)(130.077,49.9771)(130.327,49.9772)(130.577,49.9773)(130.827,49.9774)(131.077,49.9776)(131.327,49.9777)(131.577,49.9778)(131.827,49.9779)(132.077,49.978)(132.327,49.9781)(132.577,49.9782)(132.827,49.9783)(133.077,49.9784)(133.327,49.9786)(133.577,49.9787)(133.827,49.9788)(134.077,49.9789)(134.327,49.979)(134.577,49.9791)(134.827,49.9792)(135.077,49.9793)(135.327,49.9794)(135.577,49.9795)(135.827,49.9796)(136.077,49.9797)(136.327,49.9798)(136.577,49.9799)(136.827,49.98)(137.077,49.9801)(137.327,49.9802)(137.577,49.9803)(137.827,49.9804)(138.077,49.9805)(138.327,49.9806)(138.577,49.9807)(138.827,49.9808)(139.077,49.9809)(139.327,49.981)(139.577,49.9811)(139.827,49.9812)(140.077,49.9813)(140.327,49.9814)(140.577,49.9815)(140.827,49.9816)(141.077,49.9816)(141.327,49.9817)(141.577,49.9818)(141.827,49.9819)(142.077,49.982)(142.327,49.9821)(142.577,49.9822)(142.827,49.9823)(143.077,49.9824)(143.327,49.9825)(143.577,49.9825)(143.827,49.9826)(144.077,49.9827)(144.327,49.9828)(144.577,49.9829)(144.827,49.983)(145.077,49.9831)(145.327,49.9831)(145.577,49.9832)(145.827,49.9833)(146.077,49.9834)(146.327,49.9835)(146.577,49.9836)(146.827,49.9836)(147.077,49.9837)(147.327,49.9838)(147.577,49.9839)(147.827,49.984)(148.077,49.984)(148.327,49.9841)(148.577,49.9842)(148.827,49.9843)(149.077,49.9844)(149.327,49.9844)(149.577,49.9845)(149.827,49.9846)(150.077,49.9847)(150.327,49.9847)(150.577,49.9848)(150.827,49.9849)(151.077,49.985)(151.327,49.985)(151.577,49.9851)(151.827,49.9852)(152.077,49.9853)(152.327,49.9853)(152.577,49.9854)(152.827,49.9855)(153.077,49.9856)(153.327,49.9856)(153.577,49.9857)(153.827,49.9858)(154.077,49.9858)(154.327,49.9859)(154.577,49.986)(154.827,49.9861)(155.077,49.9861)(155.327,49.9862)(155.577,49.9863)(155.827,49.9863)(156.077,49.9864)(156.327,49.9865)(156.577,49.9865)(156.827,49.9866)(157.077,49.9867)(157.327,49.9867)(157.577,49.9868)(157.827,49.9869)(158.077,49.9869)(158.327,49.987)(158.577,49.9871)(158.827,49.9871)(159.077,49.9872)(159.327,49.9872)(159.577,49.9873)(159.827,49.9874)(160.077,49.9874)(160.327,49.9875)(160.577,49.9876)(160.827,49.9876)(161.077,49.9877)(161.327,49.9877)(161.577,49.9878)(161.827,49.9879)(162.077,49.9879)(162.327,49.988)(162.577,49.988)(162.827,49.9881)(163.077,49.9882)(163.327,49.9882)(163.577,49.9883)(163.827,49.9883)(164.077,49.9884)(164.327,49.9884)(164.577,49.9885)(164.827,49.9886)(165.077,49.9886)(165.327,49.9887)(165.577,49.9887)(165.827,49.9888)(166.077,49.9888)(166.327,49.9889)(166.577,49.9889)(166.827,49.989)(167.077,49.9891)(167.327,49.9891)(167.577,49.9892)(167.827,49.9892)(168.077,49.9893)(168.327,49.9893)(168.577,49.9894)(168.827,49.9894)(169.077,49.9895)(169.327,49.9895)(169.577,49.9896)(169.827,49.9896)(170.077,49.9897)(170.327,49.9897)(170.577,49.9898)(170.827,49.9898)(171.077,49.9899)(171.327,49.9899)(171.577,49.99)(171.827,49.99)(172.077,49.9901)(172.327,49.9901)(172.577,49.9902)(172.827,49.9902)(173.077,49.9903)(173.327,49.9903)(173.577,49.9904)(173.827,49.9904)(174.077,49.9905)(174.327,49.9905)(174.577,49.9906)(174.827,49.9906)(175.077,49.9907)(175.327,49.9907)(175.577,49.9907)(175.827,49.9908)(176.077,49.9908)(176.327,49.9909)(176.577,49.9909)(176.827,49.991)(177.077,49.991)(177.327,49.9911)(177.577,49.9911)(177.827,49.9911)(178.077,49.9912)(178.327,49.9912)(178.577,49.9913)(178.827,49.9913)(179.077,49.9914)(179.327,49.9914)(179.577,49.9914)(179.827,49.9915)(180.077,49.9915)(180.327,49.9916)(180.577,49.9916)(180.827,49.9917)(181.077,49.9917)(181.327,49.9917)(181.577,49.9918)(181.827,49.9918)(182.077,49.9919)(182.327,49.9919)(182.577,49.9919)(182.827,49.992)(183.077,49.992)(183.327,49.992)(183.577,49.9921)(183.827,49.9921)(184.077,49.9922)(184.327,49.9922)(184.577,49.9922)(184.827,49.9923)(185.077,49.9923)(185.327,49.9924)(185.577,49.9924)(185.827,49.9924)(186.077,49.9925)(186.327,49.9925)(186.577,49.9925)(186.827,49.9926)(187.077,49.9926)(187.327,49.9926)(187.577,49.9927)(187.827,49.9927)(188.077,49.9928)(188.327,49.9928)(188.577,49.9928)(188.827,49.9929)(189.077,49.9929)(189.327,49.9929)(189.577,49.993)(189.827,49.993)(190.077,49.993)(190.327,49.9931)(190.577,49.9931)(190.827,49.9931)(191.077,49.9932)(191.327,49.9932)(191.577,49.9932)(191.827,49.9933)(192.077,49.9933)(192.327,49.9933)(192.577,49.9934)(192.827,49.9934)(193.077,49.9934)(193.327,49.9935)(193.577,49.9935)(193.827,49.9935)(194.077,49.9935)(194.327,49.9936)(194.577,49.9936)(194.827,49.9936)(195.077,49.9937)(195.327,49.9937)(195.577,49.9937)(195.827,49.9938)(196.077,49.9938)(196.327,49.9938)(196.577,49.9939)(196.827,49.9939)(197.077,49.9939)(197.327,49.9939)(197.577,49.994)(197.827,49.994)(198.077,49.994)(198.327,49.9941)(198.577,49.9941)(198.827,49.9941)(199.077,49.9941)(199.327,49.9942)(199.577,49.9942)(199.827,49.9942) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00184,49.9963)(0.07664,49.8508)(0.32664,49.4523)(0.57664,49.2489)(0.82664,49.2288)(1.07664,49.2972)(1.32664,49.3424)(1.57664,49.3105)(1.82664,49.2278)(2.07664,49.168)(2.32664,49.1917)(2.57664,49.2968)(2.82664,49.4209)(3.07664,49.4817)(3.32664,49.4329)(3.57664,49.2958)(3.82664,49.1429)(4.07664,49.056)(4.32664,49.0763)(4.57664,49.1851)(4.82664,49.3221)(5.07664,49.4235)(5.32664,49.4604)(5.57664,49.4483)(5.82664,49.4326)(6.07664,49.4436)(6.32664,49.4884)(6.57664,49.5449)(6.82664,49.579)(7.07664,49.5757)(7.32664,49.5405)(7.57664,49.4995)(7.82664,49.4815)(8.07664,49.4975)(8.32664,49.5431)(8.57664,49.5953)(8.82664,49.6337)(9.07664,49.6491)(9.32664,49.6446)(9.57664,49.6334)(9.82664,49.6261)(10.0766,49.6241)(10.3266,49.6219)(10.5766,49.6132)(10.8266,49.5969)(11.0766,49.5778)(11.3266,49.5641)(11.5766,49.5619)(11.8266,49.5713)(12.0766,49.5869)(12.3266,49.6008)(12.5766,49.6069)(12.8266,49.6041)(13.0766,49.5954)(13.3266,49.5856)(13.5766,49.5786)(13.8266,49.5753)(14.0766,49.5743)(14.3266,49.5733)(14.5766,49.5711)(14.8266,49.5682)(15.0766,49.5664)(15.3266,49.567)(15.5766,49.5704)(15.8266,49.5755)(16.0766,49.5804)(16.3266,49.5836)(16.5766,49.5846)(16.8266,49.5841)(17.0766,49.5834)(17.3266,49.5834)(17.5766,49.5846)(17.8266,49.5868)(18.0766,49.5895)(18.3266,49.5922)(18.5766,49.5949)(18.8266,49.5976)(19.0766,49.6007)(19.3266,49.604)(19.5766,49.6074)(19.8266,49.6104)(20.0766,49.6131)(20.3266,49.6152)(20.5766,49.6172)(20.8266,49.6191)(21.0766,49.6214)(21.3266,49.6239)(21.5766,49.6266)(21.8266,49.6292)(22.0766,49.6317)(22.3266,49.6341)(22.5766,49.6365)(22.8266,49.6389)(23.0766,49.6414)(23.3266,49.6438)(23.5766,49.6461)(23.8266,49.6481)(24.0766,49.65)(24.3266,49.6516)(24.5766,49.6532)(24.8266,49.6549)(25.0766,49.6566)(25.3266,49.6584)(25.5766,49.6602)(25.8266,49.6619)(26.0766,49.6637)(26.3266,49.6654)(26.5766,49.6671)(26.8266,49.6688)(27.0766,49.6705)(27.3266,49.6721)(27.5766,49.6737)(27.8266,49.6752)(28.0766,49.6767)(28.3266,49.6782)(28.5766,49.6797)(28.8266,49.6812)(29.0766,49.6827)(29.3266,49.6843)(29.5766,49.6858)(29.8266,49.6874)(30.0766,49.689)(30.3266,49.6905)(30.5766,49.6921)(30.8266,49.6936)(31.0766,49.6952)(31.3266,49.6967)(31.5766,49.6982)(31.8266,49.6997)(32.0766,49.7012)(32.3266,49.7027)(32.5766,49.7042)(32.8266,49.7057)(33.0766,49.7073)(33.3266,49.7088)(33.5766,49.7103)(33.8266,49.7118)(34.0766,49.7133)(34.3266,49.7148)(34.5766,49.7163)(34.8266,49.7178)(35.0766,49.7192)(35.3266,49.7207)(35.5766,49.7221)(35.8266,49.7236)(36.0766,49.725)(36.3266,49.7264)(36.5766,49.7279)(36.8266,49.7293)(37.0766,49.7307)(37.3266,49.7321)(37.5766,49.7335)(37.8266,49.7349)(38.0766,49.7363)(38.3266,49.7376)(38.5766,49.739)(38.8266,49.7403)(39.0766,49.7417)(39.3266,49.743)(39.5766,49.7443)(39.8266,49.7456)(40.0766,49.747)(40.3266,49.7483)(40.5766,49.7496)(40.8266,49.7509)(41.0766,49.7521)(41.3266,49.7534)(41.5766,49.7547)(41.8266,49.7559)(42.0766,49.7572)(42.3266,49.7584)(42.5766,49.7597)(42.8266,49.7609)(43.0766,49.7622)(43.3266,49.7634)(43.5766,49.7646)(43.8266,49.7658)(44.0766,49.767)(44.3266,49.7682)(44.5766,49.7694)(44.8266,49.7706)(45.0766,49.7718)(45.3266,49.773)(45.5766,49.7741)(45.8266,49.7753)(46.0766,49.7764)(46.3266,49.7776)(46.5766,49.7787)(46.8266,49.7799)(47.0766,49.781)(47.3266,49.7821)(47.5766,49.7833)(47.8266,49.7844)(48.0766,49.7855)(48.3266,49.7866)(48.5766,49.7877)(48.8266,49.7888)(49.0766,49.7899)(49.3266,49.791)(49.5766,49.7921)(49.8266,49.7931)(50.0766,49.7942)(50.3266,49.7951)(50.5766,49.7951)(50.8266,49.7929)(51.0766,49.7877)(51.3266,49.7812)(51.5766,49.7767)(51.8266,49.7769)(52.0766,49.7814)(52.3266,49.7866)(52.5766,49.7889)(52.8266,49.7871)(53.0766,49.7837)(53.3266,49.7828)(53.5766,49.7865)(53.8266,49.7937)(54.0766,49.8005)(54.3266,49.8041)(54.5766,49.8044)(54.8266,49.8039)(55.0766,49.8055)(55.3266,49.8103)(55.5766,49.8174)(55.8266,49.8245)(56.0766,49.8303)(56.3266,49.8348)(56.5766,49.8392)(56.8266,49.8441)(57.0766,49.8497)(57.3266,49.8553)(57.5766,49.8603)(57.8266,49.8647)(58.0766,49.8684)(58.3266,49.8716)(58.5766,49.8742)(58.8266,49.8764)(59.0766,49.8786)(59.3266,49.8814)(59.5766,49.885)(59.8266,49.8891)(60.0766,49.8929)(60.3266,49.8958)(60.5766,49.8977)(60.8266,49.8993)(61.0766,49.9015)(61.3266,49.9043)(61.5766,49.9073)(61.8266,49.9098)(62.0766,49.9114)(62.3266,49.9121)(62.5766,49.9126)(62.8266,49.9135)(63.0766,49.9148)(63.3266,49.9164)(63.5766,49.9178)(63.8266,49.9187)(64.0766,49.9193)(64.3266,49.9198)(64.5766,49.9204)(64.8266,49.921)(65.0766,49.9216)(65.3266,49.9221)(65.5766,49.9224)(65.8266,49.9226)(66.0766,49.9227)(66.3266,49.9227)(66.5766,49.9227)(66.8266,49.9226)(67.0766,49.9227)(67.3266,49.9229)(67.5766,49.9233)(67.8266,49.9235)(68.0766,49.9236)(68.3266,49.9236)(68.5766,49.9236)(68.8266,49.9237)(69.0766,49.924)(69.3266,49.9243)(69.5766,49.9245)(69.8266,49.9245)(70.0766,49.9244)(70.3266,49.9243)(70.5766,49.9244)(70.8266,49.9246)(71.0766,49.9249)(71.3266,49.9252)(71.5766,49.9254)(71.8266,49.9256)(72.0766,49.9258)(72.3266,49.9261)(72.5766,49.9264)(72.8266,49.9268)(73.0766,49.9271)(73.3266,49.9275)(73.5766,49.9278)(73.8266,49.9281)(74.0766,49.9284)(74.3266,49.9286)(74.5766,49.929)(74.8266,49.9293)(75.0766,49.9297)(75.3266,49.9301)(75.5766,49.9305)(75.8266,49.9308)(76.0766,49.9312)(76.3266,49.9315)(76.5766,49.9319)(76.8266,49.9323)(77.0766,49.9327)(77.3266,49.9331)(77.5766,49.9334)(77.8266,49.9337)(78.0766,49.9341)(78.3266,49.9344)(78.5766,49.9348)(78.8266,49.9352)(79.0766,49.9356)(79.3266,49.9359)(79.5766,49.9362)(79.8266,49.9366)(80.0766,49.9369)(80.3266,49.9373)(80.5766,49.9376)(80.8266,49.938)(81.0766,49.9383)(81.3266,49.9386)(81.5766,49.9389)(81.8266,49.9393)(82.0766,49.9396)(82.3266,49.9399)(82.5766,49.9402)(82.8266,49.9405)(83.0766,49.9409)(83.3266,49.9412)(83.5766,49.9415)(83.8266,49.9418)(84.0766,49.9421)(84.3266,49.9424)(84.5766,49.9427)(84.8266,49.943)(85.0766,49.9433)(85.3266,49.9435)(85.5766,49.9438)(85.8266,49.9441)(86.0766,49.9444)(86.3266,49.9447)(86.5766,49.945)(86.8266,49.9453)(87.0766,49.9455)(87.3266,49.9458)(87.5766,49.9461)(87.8266,49.9464)(88.0766,49.9466)(88.3266,49.9469)(88.5766,49.9472)(88.8266,49.9474)(89.0766,49.9477)(89.3266,49.948)(89.5766,49.9482)(89.8266,49.9485)(90.0766,49.9488)(90.3266,49.949)(90.5766,49.9493)(90.8266,49.9495)(91.0766,49.9498)(91.3266,49.9501)(91.5766,49.9503)(91.8266,49.9506)(92.0766,49.9508)(92.3266,49.9511)(92.5766,49.9513)(92.8266,49.9516)(93.0766,49.9518)(93.3266,49.9521)(93.5766,49.9523)(93.8266,49.9525)(94.0766,49.9528)(94.3266,49.953)(94.5766,49.9533)(94.8266,49.9535)(95.0766,49.9537)(95.3266,49.954)(95.5766,49.9542)(95.8266,49.9544)(96.0766,49.9547)(96.3266,49.9549)(96.5766,49.9551)(96.8266,49.9554)(97.0766,49.9556)(97.3266,49.9558)(97.5766,49.9561)(97.8266,49.9563)(98.0766,49.9565)(98.3266,49.9567)(98.5766,49.9569)(98.8266,49.9572)(99.0766,49.9574)(99.3266,49.9576)(99.5766,49.9578)(99.8266,49.958)(100.077,49.9582)(100.327,49.9585)(100.577,49.9587)(100.827,49.9589)(101.077,49.9591)(101.327,49.9593)(101.577,49.9595)(101.827,49.9597)(102.077,49.9599)(102.327,49.9601)(102.577,49.9603)(102.827,49.9605)(103.077,49.9607)(103.327,49.9609)(103.577,49.9611)(103.827,49.9613)(104.077,49.9615)(104.327,49.9617)(104.577,49.9619)(104.827,49.9621)(105.077,49.9623)(105.327,49.9625)(105.577,49.9627)(105.827,49.9629)(106.077,49.9631)(106.327,49.9633)(106.577,49.9634)(106.827,49.9636)(107.077,49.9638)(107.327,49.964)(107.577,49.9642)(107.827,49.9644)(108.077,49.9645)(108.327,49.9647)(108.577,49.9649)(108.827,49.9651)(109.077,49.9653)(109.327,49.9654)(109.577,49.9656)(109.827,49.9658)(110.077,49.966)(110.327,49.9661)(110.577,49.9663)(110.827,49.9665)(111.077,49.9667)(111.327,49.9668)(111.577,49.967)(111.827,49.9672)(112.077,49.9673)(112.327,49.9675)(112.577,49.9677)(112.827,49.9678)(113.077,49.968)(113.327,49.9681)(113.577,49.9683)(113.827,49.9685)(114.077,49.9686)(114.327,49.9688)(114.577,49.9689)(114.827,49.9691)(115.077,49.9693)(115.327,49.9694)(115.577,49.9696)(115.827,49.9697)(116.077,49.9699)(116.327,49.97)(116.577,49.9702)(116.827,49.9703)(117.077,49.9705)(117.327,49.9706)(117.577,49.9708)(117.827,49.9709)(118.077,49.9711)(118.327,49.9712)(118.577,49.9714)(118.827,49.9715)(119.077,49.9717)(119.327,49.9718)(119.577,49.972)(119.827,49.9721)(120.077,49.9722)(120.327,49.9724)(120.577,49.9725)(120.827,49.9727)(121.077,49.9728)(121.327,49.9729)(121.577,49.9731)(121.827,49.9732)(122.077,49.9733)(122.327,49.9735)(122.577,49.9736)(122.827,49.9738)(123.077,49.9739)(123.327,49.974)(123.577,49.9741)(123.827,49.9743)(124.077,49.9744)(124.327,49.9745)(124.577,49.9747)(124.827,49.9748)(125.077,49.9749)(125.327,49.9751)(125.577,49.9752)(125.827,49.9753)(126.077,49.9754)(126.327,49.9756)(126.577,49.9757)(126.827,49.9758)(127.077,49.9759)(127.327,49.976)(127.577,49.9762)(127.827,49.9763)(128.077,49.9764)(128.327,49.9765)(128.577,49.9766)(128.827,49.9768)(129.077,49.9769)(129.327,49.977)(129.577,49.9771)(129.827,49.9772)(130.077,49.9773)(130.327,49.9775)(130.577,49.9776)(130.827,49.9777)(131.077,49.9778)(131.327,49.9779)(131.577,49.978)(131.827,49.9781)(132.077,49.9782)(132.327,49.9784)(132.577,49.9785)(132.827,49.9786)(133.077,49.9787)(133.327,49.9788)(133.577,49.9789)(133.827,49.979)(134.077,49.9791)(134.327,49.9792)(134.577,49.9793)(134.827,49.9794)(135.077,49.9795)(135.327,49.9796)(135.577,49.9797)(135.827,49.9798)(136.077,49.9799)(136.327,49.98)(136.577,49.9801)(136.827,49.9802)(137.077,49.9803)(137.327,49.9804)(137.577,49.9805)(137.827,49.9806)(138.077,49.9807)(138.327,49.9808)(138.577,49.9809)(138.827,49.981)(139.077,49.9811)(139.327,49.9812)(139.577,49.9813)(139.827,49.9814)(140.077,49.9815)(140.327,49.9816)(140.577,49.9817)(140.827,49.9818)(141.077,49.9819)(141.327,49.982)(141.577,49.9821)(141.827,49.9821)(142.077,49.9822)(142.327,49.9823)(142.577,49.9824)(142.827,49.9825)(143.077,49.9826)(143.327,49.9827)(143.577,49.9828)(143.827,49.9828)(144.077,49.9829)(144.327,49.983)(144.577,49.9831)(144.827,49.9832)(145.077,49.9833)(145.327,49.9834)(145.577,49.9834)(145.827,49.9835)(146.077,49.9836)(146.327,49.9837)(146.577,49.9838)(146.827,49.9839)(147.077,49.9839)(147.327,49.984)(147.577,49.9841)(147.827,49.9842)(148.077,49.9843)(148.327,49.9843)(148.577,49.9844)(148.827,49.9845)(149.077,49.9846)(149.327,49.9847)(149.577,49.9847)(149.827,49.9848)(150.077,49.9849)(150.327,49.985)(150.577,49.985)(150.827,49.9851)(151.077,49.9852)(151.327,49.9853)(151.577,49.9853)(151.827,49.9854)(152.077,49.9855)(152.327,49.9855)(152.577,49.9856)(152.827,49.9857)(153.077,49.9858)(153.327,49.9858)(153.577,49.9859)(153.827,49.986)(154.077,49.986)(154.327,49.9861)(154.577,49.9862)(154.827,49.9863)(155.077,49.9863)(155.327,49.9864)(155.577,49.9865)(155.827,49.9865)(156.077,49.9866)(156.327,49.9867)(156.577,49.9867)(156.827,49.9868)(157.077,49.9869)(157.327,49.9869)(157.577,49.987)(157.827,49.9871)(158.077,49.9871)(158.327,49.9872)(158.577,49.9873)(158.827,49.9873)(159.077,49.9874)(159.327,49.9874)(159.577,49.9875)(159.827,49.9876)(160.077,49.9876)(160.327,49.9877)(160.577,49.9878)(160.827,49.9878)(161.077,49.9879)(161.327,49.9879)(161.577,49.988)(161.827,49.9881)(162.077,49.9881)(162.327,49.9882)(162.577,49.9882)(162.827,49.9883)(163.077,49.9884)(163.327,49.9884)(163.577,49.9885)(163.827,49.9885)(164.077,49.9886)(164.327,49.9886)(164.577,49.9887)(164.827,49.9888)(165.077,49.9888)(165.327,49.9889)(165.577,49.9889)(165.827,49.989)(166.077,49.989)(166.327,49.9891)(166.577,49.9891)(166.827,49.9892)(167.077,49.9893)(167.327,49.9893)(167.577,49.9894)(167.827,49.9894)(168.077,49.9895)(168.327,49.9895)(168.577,49.9896)(168.827,49.9896)(169.077,49.9897)(169.327,49.9897)(169.577,49.9898)(169.827,49.9898)(170.077,49.9899)(170.327,49.9899)(170.577,49.99)(170.827,49.99)(171.077,49.9901)(171.327,49.9901)(171.577,49.9902)(171.827,49.9902)(172.077,49.9903)(172.327,49.9903)(172.577,49.9904)(172.827,49.9904)(173.077,49.9905)(173.327,49.9905)(173.577,49.9906)(173.827,49.9906)(174.077,49.9907)(174.327,49.9907)(174.577,49.9907)(174.827,49.9908)(175.077,49.9908)(175.327,49.9909)(175.577,49.9909)(175.827,49.991)(176.077,49.991)(176.327,49.9911)(176.577,49.9911)(176.827,49.9912)(177.077,49.9912)(177.327,49.9912)(177.577,49.9913)(177.827,49.9913)(178.077,49.9914)(178.327,49.9914)(178.577,49.9915)(178.827,49.9915)(179.077,49.9915)(179.327,49.9916)(179.577,49.9916)(179.827,49.9917)(180.077,49.9917)(180.327,49.9917)(180.577,49.9918)(180.827,49.9918)(181.077,49.9919)(181.327,49.9919)(181.577,49.9919)(181.827,49.992)(182.077,49.992)(182.327,49.9921)(182.577,49.9921)(182.827,49.9921)(183.077,49.9922)(183.327,49.9922)(183.577,49.9923)(183.827,49.9923)(184.077,49.9923)(184.327,49.9924)(184.577,49.9924)(184.827,49.9924)(185.077,49.9925)(185.327,49.9925)(185.577,49.9926)(185.827,49.9926)(186.077,49.9926)(186.327,49.9927)(186.577,49.9927)(186.827,49.9927)(187.077,49.9928)(187.327,49.9928)(187.577,49.9928)(187.827,49.9929)(188.077,49.9929)(188.327,49.993)(188.577,49.993)(188.827,49.993)(189.077,49.9931)(189.327,49.9931)(189.577,49.9931)(189.827,49.9932)(190.077,49.9932)(190.327,49.9932)(190.577,49.9933)(190.827,49.9933)(191.077,49.9933)(191.327,49.9934)(191.577,49.9934)(191.827,49.9934)(192.077,49.9935)(192.327,49.9935)(192.577,49.9935)(192.827,49.9936)(193.077,49.9936)(193.327,49.9936)(193.577,49.9936)(193.827,49.9937)(194.077,49.9937)(194.327,49.9937)(194.577,49.9938)(194.827,49.9938)(195.077,49.9938)(195.327,49.9939)(195.577,49.9939)(195.827,49.9939)(196.077,49.994)(196.327,49.994)(196.577,49.994)(196.827,49.994)(197.077,49.9941)(197.327,49.9941)(197.577,49.9941)(197.827,49.9942)(198.077,49.9942)(198.327,49.9942)(198.577,49.9942)(198.827,49.9943)(199.077,49.9943)(199.327,49.9943)(199.577,49.9944)(199.827,49.9944) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,49.999)(0.32664,49.9465)(0.57664,49.763)(0.82664,49.4786)(1.07664,49.2154)(1.32664,49.1013)(1.57664,49.1754)(1.82664,49.3637)(2.07664,49.5295)(2.32664,49.5616)(2.57664,49.4448)(2.82664,49.2586)(3.07664,49.1199)(3.32664,49.1045)(3.57664,49.2024)(3.82664,49.3355)(4.07664,49.4122)(4.32664,49.39)(4.57664,49.2978)(4.82664,49.2109)(5.07664,49.2013)(5.32664,49.2894)(5.57664,49.4352)(5.82664,49.562)(6.07664,49.6218)(6.32664,49.6014)(6.57664,49.5328)(6.82664,49.4729)(7.07664,49.4551)(7.32664,49.4836)(7.57664,49.5349)(7.82664,49.5742)(8.07664,49.5858)(8.32664,49.5732)(8.57664,49.5588)(8.82664,49.5615)(9.07664,49.5857)(9.32664,49.6203)(9.57664,49.6442)(9.82664,49.6448)(10.0766,49.6246)(10.3266,49.5973)(10.5766,49.5778)(10.8266,49.5735)(11.0766,49.5815)(11.3266,49.5922)(11.5766,49.5969)(11.8266,49.5928)(12.0766,49.5836)(12.3266,49.5761)(12.5766,49.5754)(12.8266,49.5811)(13.0766,49.5888)(13.3266,49.5928)(13.5766,49.5899)(13.8266,49.5811)(14.0766,49.5708)(14.3266,49.5637)(14.5766,49.5624)(14.8266,49.5662)(15.0766,49.5722)(15.3266,49.5772)(15.5766,49.5794)(15.8266,49.5792)(16.0766,49.5783)(16.3266,49.5784)(16.5766,49.58)(16.8266,49.5826)(17.0766,49.5853)(17.3266,49.587)(17.5766,49.5879)(17.8266,49.5885)(18.0766,49.5897)(18.3266,49.5919)(18.5766,49.5952)(18.8266,49.5988)(19.0766,49.6022)(19.3266,49.6052)(19.5766,49.6077)(19.8266,49.6101)(20.0766,49.6127)(20.3266,49.6154)(20.5766,49.6181)(20.8266,49.6206)(21.0766,49.6229)(21.3266,49.6248)(21.5766,49.6268)(21.8266,49.629)(22.0766,49.6315)(22.3266,49.6341)(22.5766,49.6368)(22.8266,49.6393)(23.0766,49.6415)(23.3266,49.6435)(23.5766,49.6454)(23.8266,49.6473)(24.0766,49.6493)(24.3266,49.6513)(24.5766,49.6533)(24.8266,49.6551)(25.0766,49.6568)(25.3266,49.6585)(25.5766,49.6601)(25.8266,49.6618)(26.0766,49.6636)(26.3266,49.6653)(26.5766,49.6671)(26.8266,49.6688)(27.0766,49.6704)(27.3266,49.672)(27.5766,49.6735)(27.8266,49.6751)(28.0766,49.6766)(28.3266,49.6781)(28.5766,49.6797)(28.8266,49.6812)(29.0766,49.6828)(29.3266,49.6843)(29.5766,49.6859)(29.8266,49.6875)(30.0766,49.6891)(30.3266,49.6906)(30.5766,49.6922)(30.8266,49.6937)(31.0766,49.6952)(31.3266,49.6967)(31.5766,49.6983)(31.8266,49.6998)(32.0766,49.7013)(32.3266,49.7028)(32.5766,49.7043)(32.8266,49.7059)(33.0766,49.7074)(33.3266,49.7089)(33.5766,49.7104)(33.8266,49.7119)(34.0766,49.7134)(34.3266,49.7149)(34.5766,49.7164)(34.8266,49.7179)(35.0766,49.7193)(35.3266,49.7208)(35.5766,49.7222)(35.8266,49.7237)(36.0766,49.7251)(36.3266,49.7265)(36.5766,49.728)(36.8266,49.7294)(37.0766,49.7308)(37.3266,49.7322)(37.5766,49.7336)(37.8266,49.735)(38.0766,49.7363)(38.3266,49.7377)(38.5766,49.7391)(38.8266,49.7404)(39.0766,49.7418)(39.3266,49.7431)(39.5766,49.7444)(39.8266,49.7457)(40.0766,49.7471)(40.3266,49.7484)(40.5766,49.7497)(40.8266,49.751)(41.0766,49.7522)(41.3266,49.7535)(41.5766,49.7548)(41.8266,49.756)(42.0766,49.7573)(42.3266,49.7586)(42.5766,49.7598)(42.8266,49.761)(43.0766,49.7623)(43.3266,49.7635)(43.5766,49.7647)(43.8266,49.7659)(44.0766,49.7671)(44.3266,49.7683)(44.5766,49.7695)(44.8266,49.7707)(45.0766,49.7719)(45.3266,49.7731)(45.5766,49.7742)(45.8266,49.7754)(46.0766,49.7766)(46.3266,49.7777)(46.5766,49.7789)(46.8266,49.78)(47.0766,49.7811)(47.3266,49.7823)(47.5766,49.7834)(47.8266,49.7845)(48.0766,49.7856)(48.3266,49.7867)(48.5766,49.7878)(48.8266,49.7889)(49.0766,49.79)(49.3266,49.7911)(49.5766,49.7922)(49.8266,49.7933)(50.0766,49.7942)(50.3266,49.7921)(50.5766,49.7855)(50.8266,49.7785)(51.0766,49.7774)(51.3266,49.7834)(51.5766,49.791)(51.8266,49.7925)(52.0766,49.786)(52.3266,49.7771)(52.5766,49.7742)(52.8266,49.781)(53.0766,49.7931)(53.3266,49.8022)(53.5766,49.8031)(53.8266,49.7978)(54.0766,49.7931)(54.3266,49.795)(54.5766,49.8033)(54.8266,49.8131)(55.0766,49.8192)(55.3266,49.8205)(55.5766,49.8203)(55.8266,49.8227)(56.0766,49.8292)(56.3266,49.8377)(56.5766,49.8452)(56.8266,49.85)(57.0766,49.8532)(57.3266,49.8565)(57.5766,49.8608)(57.8266,49.8653)(58.0766,49.8689)(58.3266,49.8713)(58.5766,49.8736)(58.8266,49.8769)(59.0766,49.8812)(59.3266,49.8852)(59.5766,49.8879)(59.8266,49.8892)(60.0766,49.8906)(60.3266,49.8933)(60.5766,49.8976)(60.8266,49.9022)(61.0766,49.9054)(61.3266,49.9066)(61.5766,49.9067)(61.8266,49.9072)(62.0766,49.9089)(62.3266,49.9115)(62.5766,49.9139)(62.8266,49.9153)(63.0766,49.9156)(63.3266,49.9156)(63.5766,49.9162)(63.8266,49.9175)(64.0766,49.9189)(64.3266,49.92)(64.5766,49.9205)(64.8266,49.9208)(65.0766,49.9212)(65.3266,49.9216)(65.5766,49.922)(65.8266,49.9222)(66.0766,49.9221)(66.3266,49.9221)(66.5766,49.9223)(66.8266,49.9227)(67.0766,49.9229)(67.3266,49.9229)(67.5766,49.9228)(67.8266,49.9227)(68.0766,49.923)(68.3266,49.9235)(68.5766,49.924)(68.8266,49.9242)(69.0766,49.9241)(69.3266,49.9239)(69.5766,49.9239)(69.8266,49.9241)(70.0766,49.9245)(70.3266,49.9248)(70.5766,49.9249)(70.8266,49.9248)(71.0766,49.9248)(71.3266,49.925)(71.5766,49.9254)(71.8266,49.9258)(72.0766,49.9261)(72.3266,49.9264)(72.5766,49.9266)(72.8266,49.9269)(73.0766,49.9273)(73.3266,49.9276)(73.5766,49.9279)(73.8266,49.9282)(74.0766,49.9285)(74.3266,49.9288)(74.5766,49.9292)(74.8266,49.9296)(75.0766,49.9299)(75.3266,49.9302)(75.5766,49.9305)(75.8266,49.9309)(76.0766,49.9314)(76.3266,49.9318)(76.5766,49.9322)(76.8266,49.9325)(77.0766,49.9328)(77.3266,49.9331)(77.5766,49.9335)(77.8266,49.9339)(78.0766,49.9343)(78.3266,49.9346)(78.5766,49.935)(78.8266,49.9353)(79.0766,49.9356)(79.3266,49.936)(79.5766,49.9364)(79.8266,49.9368)(80.0766,49.9371)(80.3266,49.9374)(80.5766,49.9377)(80.8266,49.9381)(81.0766,49.9384)(81.3266,49.9387)(81.5766,49.9391)(81.8266,49.9394)(82.0766,49.9397)(82.3266,49.94)(82.5766,49.9404)(82.8266,49.9407)(83.0766,49.941)(83.3266,49.9413)(83.5766,49.9416)(83.8266,49.9419)(84.0766,49.9422)(84.3266,49.9425)(84.5766,49.9428)(84.8266,49.9431)(85.0766,49.9434)(85.3266,49.9437)(85.5766,49.944)(85.8266,49.9442)(86.0766,49.9445)(86.3266,49.9448)(86.5766,49.9451)(86.8266,49.9454)(87.0766,49.9456)(87.3266,49.9459)(87.5766,49.9462)(87.8266,49.9465)(88.0766,49.9467)(88.3266,49.947)(88.5766,49.9473)(88.8266,49.9476)(89.0766,49.9478)(89.3266,49.9481)(89.5766,49.9484)(89.8266,49.9486)(90.0766,49.9489)(90.3266,49.9491)(90.5766,49.9494)(90.8266,49.9497)(91.0766,49.9499)(91.3266,49.9502)(91.5766,49.9504)(91.8266,49.9507)(92.0766,49.9509)(92.3266,49.9512)(92.5766,49.9514)(92.8266,49.9517)(93.0766,49.9519)(93.3266,49.9522)(93.5766,49.9524)(93.8266,49.9527)(94.0766,49.9529)(94.3266,49.9531)(94.5766,49.9534)(94.8266,49.9536)(95.0766,49.9539)(95.3266,49.9541)(95.5766,49.9543)(95.8266,49.9546)(96.0766,49.9548)(96.3266,49.955)(96.5766,49.9553)(96.8266,49.9555)(97.0766,49.9557)(97.3266,49.9559)(97.5766,49.9562)(97.8266,49.9564)(98.0766,49.9566)(98.3266,49.9568)(98.5766,49.9571)(98.8266,49.9573)(99.0766,49.9575)(99.3266,49.9577)(99.5766,49.9579)(99.8266,49.9581)(100.077,49.9584)(100.327,49.9586)(100.577,49.9588)(100.827,49.959)(101.077,49.9592)(101.327,49.9594)(101.577,49.9596)(101.827,49.9598)(102.077,49.96)(102.327,49.9602)(102.577,49.9604)(102.827,49.9606)(103.077,49.9608)(103.327,49.961)(103.577,49.9612)(103.827,49.9614)(104.077,49.9616)(104.327,49.9618)(104.577,49.962)(104.827,49.9622)(105.077,49.9624)(105.327,49.9626)(105.577,49.9628)(105.827,49.963)(106.077,49.9632)(106.327,49.9634)(106.577,49.9636)(106.827,49.9637)(107.077,49.9639)(107.327,49.9641)(107.577,49.9643)(107.827,49.9645)(108.077,49.9647)(108.327,49.9648)(108.577,49.965)(108.827,49.9652)(109.077,49.9654)(109.327,49.9655)(109.577,49.9657)(109.827,49.9659)(110.077,49.9661)(110.327,49.9662)(110.577,49.9664)(110.827,49.9666)(111.077,49.9668)(111.327,49.9669)(111.577,49.9671)(111.827,49.9673)(112.077,49.9674)(112.327,49.9676)(112.577,49.9678)(112.827,49.9679)(113.077,49.9681)(113.327,49.9683)(113.577,49.9684)(113.827,49.9686)(114.077,49.9687)(114.327,49.9689)(114.577,49.9691)(114.827,49.9692)(115.077,49.9694)(115.327,49.9695)(115.577,49.9697)(115.827,49.9698)(116.077,49.97)(116.327,49.9701)(116.577,49.9703)(116.827,49.9704)(117.077,49.9706)(117.327,49.9707)(117.577,49.9709)(117.827,49.971)(118.077,49.9712)(118.327,49.9713)(118.577,49.9715)(118.827,49.9716)(119.077,49.9718)(119.327,49.9719)(119.577,49.9721)(119.827,49.9722)(120.077,49.9723)(120.327,49.9725)(120.577,49.9726)(120.827,49.9728)(121.077,49.9729)(121.327,49.973)(121.577,49.9732)(121.827,49.9733)(122.077,49.9735)(122.327,49.9736)(122.577,49.9737)(122.827,49.9739)(123.077,49.974)(123.327,49.9741)(123.577,49.9743)(123.827,49.9744)(124.077,49.9745)(124.327,49.9746)(124.577,49.9748)(124.827,49.9749)(125.077,49.975)(125.327,49.9752)(125.577,49.9753)(125.827,49.9754)(126.077,49.9755)(126.327,49.9757)(126.577,49.9758)(126.827,49.9759)(127.077,49.976)(127.327,49.9761)(127.577,49.9763)(127.827,49.9764)(128.077,49.9765)(128.327,49.9766)(128.577,49.9767)(128.827,49.9769)(129.077,49.977)(129.327,49.9771)(129.577,49.9772)(129.827,49.9773)(130.077,49.9774)(130.327,49.9776)(130.577,49.9777)(130.827,49.9778)(131.077,49.9779)(131.327,49.978)(131.577,49.9781)(131.827,49.9782)(132.077,49.9783)(132.327,49.9785)(132.577,49.9786)(132.827,49.9787)(133.077,49.9788)(133.327,49.9789)(133.577,49.979)(133.827,49.9791)(134.077,49.9792)(134.327,49.9793)(134.577,49.9794)(134.827,49.9795)(135.077,49.9796)(135.327,49.9797)(135.577,49.9798)(135.827,49.9799)(136.077,49.98)(136.327,49.9801)(136.577,49.9802)(136.827,49.9803)(137.077,49.9804)(137.327,49.9805)(137.577,49.9806)(137.827,49.9807)(138.077,49.9808)(138.327,49.9809)(138.577,49.981)(138.827,49.9811)(139.077,49.9812)(139.327,49.9813)(139.577,49.9814)(139.827,49.9815)(140.077,49.9816)(140.327,49.9817)(140.577,49.9818)(140.827,49.9819)(141.077,49.982)(141.327,49.9821)(141.577,49.9821)(141.827,49.9822)(142.077,49.9823)(142.327,49.9824)(142.577,49.9825)(142.827,49.9826)(143.077,49.9827)(143.327,49.9828)(143.577,49.9829)(143.827,49.9829)(144.077,49.983)(144.327,49.9831)(144.577,49.9832)(144.827,49.9833)(145.077,49.9834)(145.327,49.9835)(145.577,49.9835)(145.827,49.9836)(146.077,49.9837)(146.327,49.9838)(146.577,49.9839)(146.827,49.9839)(147.077,49.984)(147.327,49.9841)(147.577,49.9842)(147.827,49.9843)(148.077,49.9843)(148.327,49.9844)(148.577,49.9845)(148.827,49.9846)(149.077,49.9847)(149.327,49.9847)(149.577,49.9848)(149.827,49.9849)(150.077,49.985)(150.327,49.985)(150.577,49.9851)(150.827,49.9852)(151.077,49.9853)(151.327,49.9853)(151.577,49.9854)(151.827,49.9855)(152.077,49.9856)(152.327,49.9856)(152.577,49.9857)(152.827,49.9858)(153.077,49.9859)(153.327,49.9859)(153.577,49.986)(153.827,49.9861)(154.077,49.9861)(154.327,49.9862)(154.577,49.9863)(154.827,49.9863)(155.077,49.9864)(155.327,49.9865)(155.577,49.9865)(155.827,49.9866)(156.077,49.9867)(156.327,49.9868)(156.577,49.9868)(156.827,49.9869)(157.077,49.987)(157.327,49.987)(157.577,49.9871)(157.827,49.9871)(158.077,49.9872)(158.327,49.9873)(158.577,49.9873)(158.827,49.9874)(159.077,49.9875)(159.327,49.9875)(159.577,49.9876)(159.827,49.9877)(160.077,49.9877)(160.327,49.9878)(160.577,49.9878)(160.827,49.9879)(161.077,49.988)(161.327,49.988)(161.577,49.9881)(161.827,49.9881)(162.077,49.9882)(162.327,49.9883)(162.577,49.9883)(162.827,49.9884)(163.077,49.9884)(163.327,49.9885)(163.577,49.9886)(163.827,49.9886)(164.077,49.9887)(164.327,49.9887)(164.577,49.9888)(164.827,49.9888)(165.077,49.9889)(165.327,49.9889)(165.577,49.989)(165.827,49.9891)(166.077,49.9891)(166.327,49.9892)(166.577,49.9892)(166.827,49.9893)(167.077,49.9893)(167.327,49.9894)(167.577,49.9894)(167.827,49.9895)(168.077,49.9895)(168.327,49.9896)(168.577,49.9896)(168.827,49.9897)(169.077,49.9897)(169.327,49.9898)(169.577,49.9899)(169.827,49.9899)(170.077,49.99)(170.327,49.99)(170.577,49.9901)(170.827,49.9901)(171.077,49.9902)(171.327,49.9902)(171.577,49.9903)(171.827,49.9903)(172.077,49.9903)(172.327,49.9904)(172.577,49.9904)(172.827,49.9905)(173.077,49.9905)(173.327,49.9906)(173.577,49.9906)(173.827,49.9907)(174.077,49.9907)(174.327,49.9908)(174.577,49.9908)(174.827,49.9909)(175.077,49.9909)(175.327,49.991)(175.577,49.991)(175.827,49.991)(176.077,49.9911)(176.327,49.9911)(176.577,49.9912)(176.827,49.9912)(177.077,49.9913)(177.327,49.9913)(177.577,49.9914)(177.827,49.9914)(178.077,49.9914)(178.327,49.9915)(178.577,49.9915)(178.827,49.9916)(179.077,49.9916)(179.327,49.9917)(179.577,49.9917)(179.827,49.9917)(180.077,49.9918)(180.327,49.9918)(180.577,49.9919)(180.827,49.9919)(181.077,49.9919)(181.327,49.992)(181.577,49.992)(181.827,49.9921)(182.077,49.9921)(182.327,49.9921)(182.577,49.9922)(182.827,49.9922)(183.077,49.9923)(183.327,49.9923)(183.577,49.9923)(183.827,49.9924)(184.077,49.9924)(184.327,49.9924)(184.577,49.9925)(184.827,49.9925)(185.077,49.9926)(185.327,49.9926)(185.577,49.9926)(185.827,49.9927)(186.077,49.9927)(186.327,49.9927)(186.577,49.9928)(186.827,49.9928)(187.077,49.9928)(187.327,49.9929)(187.577,49.9929)(187.827,49.993)(188.077,49.993)(188.327,49.993)(188.577,49.9931)(188.827,49.9931)(189.077,49.9931)(189.327,49.9932)(189.577,49.9932)(189.827,49.9932)(190.077,49.9933)(190.327,49.9933)(190.577,49.9933)(190.827,49.9934)(191.077,49.9934)(191.327,49.9934)(191.577,49.9935)(191.827,49.9935)(192.077,49.9935)(192.327,49.9936)(192.577,49.9936)(192.827,49.9936)(193.077,49.9937)(193.327,49.9937)(193.577,49.9937)(193.827,49.9937)(194.077,49.9938)(194.327,49.9938)(194.577,49.9938)(194.827,49.9939)(195.077,49.9939)(195.327,49.9939)(195.577,49.994)(195.827,49.994)(196.077,49.994)(196.327,49.994)(196.577,49.9941)(196.827,49.9941)(197.077,49.9941)(197.327,49.9942)(197.577,49.9942)(197.827,49.9942)(198.077,49.9943)(198.327,49.9943)(198.577,49.9943)(198.827,49.9943)(199.077,49.9944)(199.327,49.9944)(199.577,49.9944)(199.827,49.9944) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,49.9996)(0.32664,49.9763)(0.57664,49.8875)(0.82664,49.7213)(1.07664,49.5001)(1.32664,49.2679)(1.57664,49.071)(1.82664,48.9413)(2.07664,48.8902)(2.32664,48.9096)(2.57664,48.9785)(2.82664,49.0719)(3.07664,49.1663)(3.32664,49.2439)(3.57664,49.2936)(3.82664,49.3118)(4.07664,49.3021)(4.32664,49.2749)(4.57664,49.2444)(4.82664,49.2249)(5.07664,49.2266)(5.32664,49.2529)(5.57664,49.3004)(5.82664,49.3595)(6.07664,49.4201)(6.32664,49.4746)(6.57664,49.517)(6.82664,49.5451)(7.07664,49.5601)(7.32664,49.5637)(7.57664,49.5591)(7.82664,49.5523)(8.07664,49.5486)(8.32664,49.553)(8.57664,49.5679)(8.82664,49.5909)(9.07664,49.6178)(9.32664,49.6419)(9.57664,49.6563)(9.82664,49.6585)(10.0766,49.6495)(10.3266,49.6335)(10.5766,49.616)(10.8266,49.6019)(11.0766,49.5938)(11.3266,49.5922)(11.5766,49.5954)(11.8266,49.6009)(12.0766,49.6062)(12.3266,49.6094)(12.5766,49.6096)(12.8266,49.6066)(13.0766,49.6011)(13.3266,49.5941)(13.5766,49.5867)(13.8266,49.5801)(14.0766,49.5751)(14.3266,49.5722)(14.5766,49.5713)(14.8266,49.572)(15.0766,49.5736)(15.3266,49.5756)(15.5766,49.5775)(15.8266,49.5789)(16.0766,49.5798)(16.3266,49.5803)(16.5766,49.5807)(16.8266,49.5812)(17.0766,49.5819)(17.3266,49.5831)(17.5766,49.5849)(17.8266,49.5873)(18.0766,49.5902)(18.3266,49.5933)(18.5766,49.5964)(18.8266,49.5991)(19.0766,49.6014)(19.3266,49.6033)(19.5766,49.6051)(19.8266,49.6069)(20.0766,49.6089)(20.3266,49.6114)(20.5766,49.6143)(20.8266,49.6175)(21.0766,49.6208)(21.3266,49.6242)(21.5766,49.6273)(21.8266,49.6302)(22.0766,49.6329)(22.3266,49.6353)(22.5766,49.6376)(22.8266,49.6398)(23.0766,49.6419)(23.3266,49.644)(23.5766,49.646)(23.8266,49.6481)(24.0766,49.6501)(24.3266,49.6521)(24.5766,49.654)(24.8266,49.6558)(25.0766,49.6576)(25.3266,49.6592)(25.5766,49.6609)(25.8266,49.6625)(26.0766,49.6641)(26.3266,49.6657)(26.5766,49.6674)(26.8266,49.669)(27.0766,49.6707)(27.3266,49.6723)(27.5766,49.6739)(27.8266,49.6755)(28.0766,49.677)(28.3266,49.6785)(28.5766,49.68)(28.8266,49.6814)(29.0766,49.6829)(29.3266,49.6843)(29.5766,49.6858)(29.8266,49.6873)(30.0766,49.6888)(30.3266,49.6904)(30.5766,49.6919)(30.8266,49.6934)(31.0766,49.695)(31.3266,49.6965)(31.5766,49.698)(31.8266,49.6995)(32.0766,49.701)(32.3266,49.7025)(32.5766,49.704)(32.8266,49.7055)(33.0766,49.707)(33.3266,49.7085)(33.5766,49.71)(33.8266,49.7115)(34.0766,49.713)(34.3266,49.7145)(34.5766,49.716)(34.8266,49.7174)(35.0766,49.7189)(35.3266,49.7203)(35.5766,49.7218)(35.8266,49.7232)(36.0766,49.7247)(36.3266,49.7261)(36.5766,49.7275)(36.8266,49.7289)(37.0766,49.7304)(37.3266,49.7317)(37.5766,49.7331)(37.8266,49.7345)(38.0766,49.7359)(38.3266,49.7372)(38.5766,49.7386)(38.8266,49.7399)(39.0766,49.7413)(39.3266,49.7426)(39.5766,49.7439)(39.8266,49.7452)(40.0766,49.7465)(40.3266,49.7478)(40.5766,49.7491)(40.8266,49.7504)(41.0766,49.7517)(41.3266,49.753)(41.5766,49.7542)(41.8266,49.7555)(42.0766,49.7567)(42.3266,49.758)(42.5766,49.7592)(42.8266,49.7604)(43.0766,49.7617)(43.3266,49.7629)(43.5766,49.7641)(43.8266,49.7653)(44.0766,49.7665)(44.3266,49.7677)(44.5766,49.7689)(44.8266,49.7701)(45.0766,49.7712)(45.3266,49.7724)(45.5766,49.7736)(45.8266,49.7747)(46.0766,49.7759)(46.3266,49.777)(46.5766,49.7782)(46.8266,49.7793)(47.0766,49.7805)(47.3266,49.7816)(47.5766,49.7827)(47.8266,49.7838)(48.0766,49.7849)(48.3266,49.786)(48.5766,49.7871)(48.8266,49.7882)(49.0766,49.7893)(49.3266,49.7904)(49.5766,49.7915)(49.8266,49.7925)(50.0766,49.7936)(50.3266,49.7946)(50.5766,49.7954)(50.8266,49.7956)(51.0766,49.7947)(51.3266,49.7924)(51.5766,49.7892)(51.8266,49.7857)(52.0766,49.7826)(52.3266,49.7803)(52.5766,49.7789)(52.8266,49.7784)(53.0766,49.7786)(53.3266,49.7794)(53.5766,49.7809)(53.8266,49.7831)(54.0766,49.7861)(54.3266,49.7898)(54.5766,49.794)(54.8266,49.7986)(55.0766,49.8032)(55.3266,49.8077)(55.5766,49.812)(55.8266,49.8161)(56.0766,49.8203)(56.3266,49.8247)(56.5766,49.8296)(56.8266,49.8347)(57.0766,49.8399)(57.3266,49.845)(57.5766,49.8499)(57.8266,49.8547)(58.0766,49.8594)(58.3266,49.8641)(58.5766,49.8687)(58.8266,49.873)(59.0766,49.8769)(59.3266,49.8805)(59.5766,49.8837)(59.8266,49.8867)(60.0766,49.8895)(60.3266,49.8922)(60.5766,49.8948)(60.8266,49.8973)(61.0766,49.8997)(61.3266,49.9019)(61.5766,49.9041)(61.8266,49.9062)(62.0766,49.9081)(62.3266,49.9099)(62.5766,49.9114)(62.8266,49.9129)(63.0766,49.9141)(63.3266,49.9152)(63.5766,49.9162)(63.8266,49.9171)(64.0766,49.9179)(64.3266,49.9188)(64.5766,49.9196)(64.8266,49.9203)(65.0766,49.9209)(65.3266,49.9215)(65.5766,49.9219)(65.8266,49.9224)(66.0766,49.9228)(66.3266,49.9231)(66.5766,49.9234)(66.8266,49.9235)(67.0766,49.9236)(67.3266,49.9236)(67.5766,49.9235)(67.8266,49.9235)(68.0766,49.9234)(68.3266,49.9234)(68.5766,49.9234)(68.8266,49.9233)(69.0766,49.9233)(69.3266,49.9234)(69.5766,49.9234)(69.8266,49.9235)(70.0766,49.9236)(70.3266,49.9238)(70.5766,49.924)(70.8266,49.9242)(71.0766,49.9244)(71.3266,49.9246)(71.5766,49.9248)(71.8266,49.9251)(72.0766,49.9253)(72.3266,49.9256)(72.5766,49.9258)(72.8266,49.9261)(73.0766,49.9263)(73.3266,49.9266)(73.5766,49.9269)(73.8266,49.9273)(74.0766,49.9276)(74.3266,49.9279)(74.5766,49.9283)(74.8266,49.9286)(75.0766,49.929)(75.3266,49.9293)(75.5766,49.9297)(75.8266,49.9301)(76.0766,49.9304)(76.3266,49.9308)(76.5766,49.9312)(76.8266,49.9315)(77.0766,49.9319)(77.3266,49.9323)(77.5766,49.9326)(77.8266,49.933)(78.0766,49.9334)(78.3266,49.9337)(78.5766,49.9341)(78.8266,49.9345)(79.0766,49.9348)(79.3266,49.9352)(79.5766,49.9355)(79.8266,49.9359)(80.0766,49.9363)(80.3266,49.9366)(80.5766,49.9369)(80.8266,49.9373)(81.0766,49.9376)(81.3266,49.9379)(81.5766,49.9383)(81.8266,49.9386)(82.0766,49.9389)(82.3266,49.9392)(82.5766,49.9396)(82.8266,49.9399)(83.0766,49.9402)(83.3266,49.9405)(83.5766,49.9408)(83.8266,49.9411)(84.0766,49.9414)(84.3266,49.9417)(84.5766,49.942)(84.8266,49.9423)(85.0766,49.9426)(85.3266,49.9429)(85.5766,49.9432)(85.8266,49.9435)(86.0766,49.9438)(86.3266,49.9441)(86.5766,49.9443)(86.8266,49.9446)(87.0766,49.9449)(87.3266,49.9452)(87.5766,49.9455)(87.8266,49.9457)(88.0766,49.946)(88.3266,49.9463)(88.5766,49.9466)(88.8266,49.9468)(89.0766,49.9471)(89.3266,49.9474)(89.5766,49.9476)(89.8266,49.9479)(90.0766,49.9482)(90.3266,49.9484)(90.5766,49.9487)(90.8266,49.9489)(91.0766,49.9492)(91.3266,49.9495)(91.5766,49.9497)(91.8266,49.95)(92.0766,49.9502)(92.3266,49.9505)(92.5766,49.9507)(92.8266,49.951)(93.0766,49.9512)(93.3266,49.9515)(93.5766,49.9517)(93.8266,49.952)(94.0766,49.9522)(94.3266,49.9524)(94.5766,49.9527)(94.8266,49.9529)(95.0766,49.9532)(95.3266,49.9534)(95.5766,49.9536)(95.8266,49.9539)(96.0766,49.9541)(96.3266,49.9543)(96.5766,49.9546)(96.8266,49.9548)(97.0766,49.955)(97.3266,49.9553)(97.5766,49.9555)(97.8266,49.9557)(98.0766,49.9559)(98.3266,49.9562)(98.5766,49.9564)(98.8266,49.9566)(99.0766,49.9568)(99.3266,49.957)(99.5766,49.9573)(99.8266,49.9575)(100.077,49.9577)(100.327,49.9579)(100.577,49.9581)(100.827,49.9583)(101.077,49.9585)(101.327,49.9587)(101.577,49.959)(101.827,49.9592)(102.077,49.9594)(102.327,49.9596)(102.577,49.9598)(102.827,49.96)(103.077,49.9602)(103.327,49.9604)(103.577,49.9606)(103.827,49.9608)(104.077,49.961)(104.327,49.9612)(104.577,49.9614)(104.827,49.9616)(105.077,49.9618)(105.327,49.962)(105.577,49.9621)(105.827,49.9623)(106.077,49.9625)(106.327,49.9627)(106.577,49.9629)(106.827,49.9631)(107.077,49.9633)(107.327,49.9635)(107.577,49.9637)(107.827,49.9638)(108.077,49.964)(108.327,49.9642)(108.577,49.9644)(108.827,49.9646)(109.077,49.9647)(109.327,49.9649)(109.577,49.9651)(109.827,49.9653)(110.077,49.9654)(110.327,49.9656)(110.577,49.9658)(110.827,49.966)(111.077,49.9661)(111.327,49.9663)(111.577,49.9665)(111.827,49.9666)(112.077,49.9668)(112.327,49.967)(112.577,49.9671)(112.827,49.9673)(113.077,49.9675)(113.327,49.9676)(113.577,49.9678)(113.827,49.968)(114.077,49.9681)(114.327,49.9683)(114.577,49.9684)(114.827,49.9686)(115.077,49.9688)(115.327,49.9689)(115.577,49.9691)(115.827,49.9692)(116.077,49.9694)(116.327,49.9695)(116.577,49.9697)(116.827,49.9698)(117.077,49.97)(117.327,49.9701)(117.577,49.9703)(117.827,49.9704)(118.077,49.9706)(118.327,49.9707)(118.577,49.9709)(118.827,49.971)(119.077,49.9712)(119.327,49.9713)(119.577,49.9715)(119.827,49.9716)(120.077,49.9718)(120.327,49.9719)(120.577,49.972)(120.827,49.9722)(121.077,49.9723)(121.327,49.9725)(121.577,49.9726)(121.827,49.9727)(122.077,49.9729)(122.327,49.973)(122.577,49.9731)(122.827,49.9733)(123.077,49.9734)(123.327,49.9735)(123.577,49.9737)(123.827,49.9738)(124.077,49.9739)(124.327,49.9741)(124.577,49.9742)(124.827,49.9743)(125.077,49.9745)(125.327,49.9746)(125.577,49.9747)(125.827,49.9748)(126.077,49.975)(126.327,49.9751)(126.577,49.9752)(126.827,49.9753)(127.077,49.9755)(127.327,49.9756)(127.577,49.9757)(127.827,49.9758)(128.077,49.9759)(128.327,49.9761)(128.577,49.9762)(128.827,49.9763)(129.077,49.9764)(129.327,49.9765)(129.577,49.9767)(129.827,49.9768)(130.077,49.9769)(130.327,49.977)(130.577,49.9771)(130.827,49.9772)(131.077,49.9773)(131.327,49.9775)(131.577,49.9776)(131.827,49.9777)(132.077,49.9778)(132.327,49.9779)(132.577,49.978)(132.827,49.9781)(133.077,49.9782)(133.327,49.9783)(133.577,49.9784)(133.827,49.9786)(134.077,49.9787)(134.327,49.9788)(134.577,49.9789)(134.827,49.979)(135.077,49.9791)(135.327,49.9792)(135.577,49.9793)(135.827,49.9794)(136.077,49.9795)(136.327,49.9796)(136.577,49.9797)(136.827,49.9798)(137.077,49.9799)(137.327,49.98)(137.577,49.9801)(137.827,49.9802)(138.077,49.9803)(138.327,49.9804)(138.577,49.9805)(138.827,49.9806)(139.077,49.9807)(139.327,49.9808)(139.577,49.9809)(139.827,49.981)(140.077,49.9811)(140.327,49.9812)(140.577,49.9813)(140.827,49.9813)(141.077,49.9814)(141.327,49.9815)(141.577,49.9816)(141.827,49.9817)(142.077,49.9818)(142.327,49.9819)(142.577,49.982)(142.827,49.9821)(143.077,49.9822)(143.327,49.9823)(143.577,49.9823)(143.827,49.9824)(144.077,49.9825)(144.327,49.9826)(144.577,49.9827)(144.827,49.9828)(145.077,49.9829)(145.327,49.9829)(145.577,49.983)(145.827,49.9831)(146.077,49.9832)(146.327,49.9833)(146.577,49.9834)(146.827,49.9834)(147.077,49.9835)(147.327,49.9836)(147.577,49.9837)(147.827,49.9838)(148.077,49.9838)(148.327,49.9839)(148.577,49.984)(148.827,49.9841)(149.077,49.9842)(149.327,49.9842)(149.577,49.9843)(149.827,49.9844)(150.077,49.9845)(150.327,49.9846)(150.577,49.9846)(150.827,49.9847)(151.077,49.9848)(151.327,49.9849)(151.577,49.9849)(151.827,49.985)(152.077,49.9851)(152.327,49.9851)(152.577,49.9852)(152.827,49.9853)(153.077,49.9854)(153.327,49.9854)(153.577,49.9855)(153.827,49.9856)(154.077,49.9857)(154.327,49.9857)(154.577,49.9858)(154.827,49.9859)(155.077,49.9859)(155.327,49.986)(155.577,49.9861)(155.827,49.9861)(156.077,49.9862)(156.327,49.9863)(156.577,49.9863)(156.827,49.9864)(157.077,49.9865)(157.327,49.9865)(157.577,49.9866)(157.827,49.9867)(158.077,49.9867)(158.327,49.9868)(158.577,49.9869)(158.827,49.9869)(159.077,49.987)(159.327,49.9871)(159.577,49.9871)(159.827,49.9872)(160.077,49.9873)(160.327,49.9873)(160.577,49.9874)(160.827,49.9874)(161.077,49.9875)(161.327,49.9876)(161.577,49.9876)(161.827,49.9877)(162.077,49.9877)(162.327,49.9878)(162.577,49.9879)(162.827,49.9879)(163.077,49.988)(163.327,49.988)(163.577,49.9881)(163.827,49.9882)(164.077,49.9882)(164.327,49.9883)(164.577,49.9883)(164.827,49.9884)(165.077,49.9884)(165.327,49.9885)(165.577,49.9886)(165.827,49.9886)(166.077,49.9887)(166.327,49.9887)(166.577,49.9888)(166.827,49.9888)(167.077,49.9889)(167.327,49.9889)(167.577,49.989)(167.827,49.989)(168.077,49.9891)(168.327,49.9892)(168.577,49.9892)(168.827,49.9893)(169.077,49.9893)(169.327,49.9894)(169.577,49.9894)(169.827,49.9895)(170.077,49.9895)(170.327,49.9896)(170.577,49.9896)(170.827,49.9897)(171.077,49.9897)(171.327,49.9898)(171.577,49.9898)(171.827,49.9899)(172.077,49.9899)(172.327,49.99)(172.577,49.99)(172.827,49.9901)(173.077,49.9901)(173.327,49.9902)(173.577,49.9902)(173.827,49.9903)(174.077,49.9903)(174.327,49.9904)(174.577,49.9904)(174.827,49.9904)(175.077,49.9905)(175.327,49.9905)(175.577,49.9906)(175.827,49.9906)(176.077,49.9907)(176.327,49.9907)(176.577,49.9908)(176.827,49.9908)(177.077,49.9909)(177.327,49.9909)(177.577,49.9909)(177.827,49.991)(178.077,49.991)(178.327,49.9911)(178.577,49.9911)(178.827,49.9912)(179.077,49.9912)(179.327,49.9912)(179.577,49.9913)(179.827,49.9913)(180.077,49.9914)(180.327,49.9914)(180.577,49.9915)(180.827,49.9915)(181.077,49.9915)(181.327,49.9916)(181.577,49.9916)(181.827,49.9917)(182.077,49.9917)(182.327,49.9917)(182.577,49.9918)(182.827,49.9918)(183.077,49.9919)(183.327,49.9919)(183.577,49.9919)(183.827,49.992)(184.077,49.992)(184.327,49.992)(184.577,49.9921)(184.827,49.9921)(185.077,49.9922)(185.327,49.9922)(185.577,49.9922)(185.827,49.9923)(186.077,49.9923)(186.327,49.9923)(186.577,49.9924)(186.827,49.9924)(187.077,49.9925)(187.327,49.9925)(187.577,49.9925)(187.827,49.9926)(188.077,49.9926)(188.327,49.9926)(188.577,49.9927)(188.827,49.9927)(189.077,49.9927)(189.327,49.9928)(189.577,49.9928)(189.827,49.9928)(190.077,49.9929)(190.327,49.9929)(190.577,49.9929)(190.827,49.993)(191.077,49.993)(191.327,49.993)(191.577,49.9931)(191.827,49.9931)(192.077,49.9931)(192.327,49.9932)(192.577,49.9932)(192.827,49.9932)(193.077,49.9933)(193.327,49.9933)(193.577,49.9933)(193.827,49.9934)(194.077,49.9934)(194.327,49.9934)(194.577,49.9935)(194.827,49.9935)(195.077,49.9935)(195.327,49.9936)(195.577,49.9936)(195.827,49.9936)(196.077,49.9937)(196.327,49.9937)(196.577,49.9937)(196.827,49.9937)(197.077,49.9938)(197.327,49.9938)(197.577,49.9938)(197.827,49.9939)(198.077,49.9939)(198.327,49.9939)(198.577,49.9939)(198.827,49.994)(199.077,49.994)(199.327,49.994)(199.577,49.9941)(199.827,49.9941) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,49.9994)(0.32664,49.9702)(0.57664,49.8679)(0.82664,49.7052)(1.07664,49.5403)(1.32664,49.4341)(1.57664,49.407)(1.82664,49.4304)(2.07664,49.4483)(2.32664,49.4148)(2.57664,49.3234)(2.82664,49.2092)(3.07664,49.1263)(3.32664,49.1138)(3.57664,49.171)(3.82664,49.2605)(4.07664,49.3316)(4.32664,49.3529)(4.57664,49.3306)(4.82664,49.2998)(5.07664,49.3)(5.32664,49.3468)(5.57664,49.4237)(5.82664,49.4929)(6.07664,49.5301)(6.32664,49.5287)(6.57664,49.505)(6.82664,49.4866)(7.07664,49.4889)(7.32664,49.5126)(7.57664,49.5452)(7.82664,49.5696)(8.07664,49.5781)(8.32664,49.572)(8.57664,49.5624)(8.82664,49.5597)(9.07664,49.568)(9.32664,49.5841)(9.57664,49.5992)(9.82664,49.6062)(10.0766,49.6045)(10.3266,49.5987)(10.5766,49.5952)(10.8266,49.5972)(11.0766,49.6031)(11.3266,49.6081)(11.5766,49.6079)(11.8266,49.6014)(12.0766,49.5912)(12.3266,49.5818)(12.5766,49.5765)(12.8266,49.576)(13.0766,49.5783)(13.3266,49.5805)(13.5766,49.5805)(13.8266,49.5782)(14.0766,49.5752)(14.3266,49.5734)(14.5766,49.5737)(14.8266,49.5759)(15.0766,49.5786)(15.3266,49.5806)(15.5766,49.581)(15.8266,49.5803)(16.0766,49.5794)(16.3266,49.5793)(16.5766,49.5803)(16.8266,49.5822)(17.0766,49.5844)(17.3266,49.5863)(17.5766,49.5878)(17.8266,49.5892)(18.0766,49.5907)(18.3266,49.5928)(18.5766,49.5954)(18.8266,49.5983)(19.0766,49.6012)(19.3266,49.604)(19.5766,49.6067)(19.8266,49.6094)(20.0766,49.6122)(20.3266,49.6151)(20.5766,49.6179)(20.8266,49.6205)(21.0766,49.6229)(21.3266,49.6251)(21.5766,49.6271)(21.8266,49.6293)(22.0766,49.6315)(22.3266,49.6338)(22.5766,49.6362)(22.8266,49.6384)(23.0766,49.6405)(23.3266,49.6426)(23.5766,49.6446)(23.8266,49.6466)(24.0766,49.6486)(24.3266,49.6507)(24.5766,49.6527)(24.8266,49.6546)(25.0766,49.6565)(25.3266,49.6582)(25.5766,49.66)(25.8266,49.6616)(26.0766,49.6633)(26.3266,49.665)(26.5766,49.6666)(26.8266,49.6682)(27.0766,49.6697)(27.3266,49.6713)(27.5766,49.6728)(27.8266,49.6744)(28.0766,49.676)(28.3266,49.6776)(28.5766,49.6791)(28.8266,49.6807)(29.0766,49.6823)(29.3266,49.6839)(29.5766,49.6854)(29.8266,49.687)(30.0766,49.6885)(30.3266,49.6901)(30.5766,49.6916)(30.8266,49.6932)(31.0766,49.6947)(31.3266,49.6962)(31.5766,49.6977)(31.8266,49.6993)(32.0766,49.7008)(32.3266,49.7023)(32.5766,49.7038)(32.8266,49.7053)(33.0766,49.7068)(33.3266,49.7084)(33.5766,49.7099)(33.8266,49.7114)(34.0766,49.7129)(34.3266,49.7144)(34.5766,49.7158)(34.8266,49.7173)(35.0766,49.7188)(35.3266,49.7203)(35.5766,49.7217)(35.8266,49.7232)(36.0766,49.7246)(36.3266,49.726)(36.5766,49.7274)(36.8266,49.7288)(37.0766,49.7302)(37.3266,49.7316)(37.5766,49.733)(37.8266,49.7344)(38.0766,49.7358)(38.3266,49.7372)(38.5766,49.7385)(38.8266,49.7399)(39.0766,49.7412)(39.3266,49.7426)(39.5766,49.7439)(39.8266,49.7452)(40.0766,49.7465)(40.3266,49.7478)(40.5766,49.7491)(40.8266,49.7504)(41.0766,49.7517)(41.3266,49.753)(41.5766,49.7542)(41.8266,49.7555)(42.0766,49.7568)(42.3266,49.758)(42.5766,49.7593)(42.8266,49.7605)(43.0766,49.7617)(43.3266,49.763)(43.5766,49.7642)(43.8266,49.7654)(44.0766,49.7666)(44.3266,49.7678)(44.5766,49.769)(44.8266,49.7702)(45.0766,49.7714)(45.3266,49.7725)(45.5766,49.7737)(45.8266,49.7749)(46.0766,49.776)(46.3266,49.7772)(46.5766,49.7783)(46.8266,49.7795)(47.0766,49.7806)(47.3266,49.7817)(47.5766,49.7829)(47.8266,49.784)(48.0766,49.7851)(48.3266,49.7862)(48.5766,49.7873)(48.8266,49.7884)(49.0766,49.7895)(49.3266,49.7906)(49.5766,49.7917)(49.8266,49.7927)(50.0766,49.7827)(50.3266,49.7642)(50.5766,49.7651)(50.8266,49.7795)(51.0766,49.7918)(51.3266,49.7914)(51.5766,49.7811)(51.8266,49.7723)(52.0766,49.7734)(52.3266,49.7833)(52.5766,49.7937)(52.8266,49.7976)(53.0766,49.7955)(53.3266,49.793)(53.5766,49.7952)(53.8266,49.8014)(54.0766,49.8068)(54.3266,49.808)(54.5766,49.8062)(54.8266,49.8063)(55.0766,49.8113)(55.3266,49.82)(55.5766,49.8278)(55.8266,49.8313)(56.0766,49.8313)(56.3266,49.832)(56.5766,49.8369)(56.8266,49.8456)(57.0766,49.8541)(57.3266,49.8588)(57.5766,49.8594)(57.8266,49.8589)(58.0766,49.8609)(58.3266,49.8665)(58.5766,49.8736)(58.8266,49.879)(59.0766,49.8815)(59.3266,49.8824)(59.5766,49.8839)(59.8266,49.8873)(60.0766,49.892)(60.3266,49.8962)(60.5766,49.8988)(60.8266,49.9002)(61.0766,49.9015)(61.3266,49.9035)(61.5766,49.9059)(61.8266,49.9077)(62.0766,49.9087)(62.3266,49.9091)(62.5766,49.9101)(62.8266,49.9118)(63.0766,49.9139)(63.3266,49.9155)(63.5766,49.9161)(63.8266,49.9161)(64.0766,49.9165)(64.3266,49.9177)(64.5766,49.9194)(64.8266,49.9207)(65.0766,49.9212)(65.3266,49.9209)(65.5766,49.9205)(65.8266,49.9206)(66.0766,49.9214)(66.3266,49.9222)(66.5766,49.9225)(66.8266,49.9223)(67.0766,49.922)(67.3266,49.9219)(67.5766,49.9222)(67.8266,49.9227)(68.0766,49.923)(68.3266,49.9231)(68.5766,49.9231)(68.8266,49.9231)(69.0766,49.9233)(69.3266,49.9236)(69.5766,49.9238)(69.8266,49.9238)(70.0766,49.9238)(70.3266,49.9239)(70.5766,49.9242)(70.8266,49.9246)(71.0766,49.9248)(71.3266,49.9249)(71.5766,49.9249)(71.8266,49.9252)(72.0766,49.9255)(72.3266,49.926)(72.5766,49.9264)(72.8266,49.9267)(73.0766,49.9268)(73.3266,49.927)(73.5766,49.9273)(73.8266,49.9278)(74.0766,49.9282)(74.3266,49.9286)(74.5766,49.9288)(74.8266,49.9291)(75.0766,49.9294)(75.3266,49.9298)(75.5766,49.9302)(75.8266,49.9306)(76.0766,49.931)(76.3266,49.9313)(76.5766,49.9316)(76.8266,49.932)(77.0766,49.9324)(77.3266,49.9328)(77.5766,49.9331)(77.8266,49.9335)(78.0766,49.9338)(78.3266,49.9342)(78.5766,49.9346)(78.8266,49.935)(79.0766,49.9353)(79.3266,49.9356)(79.5766,49.9359)(79.8266,49.9363)(80.0766,49.9367)(80.3266,49.9371)(80.5766,49.9374)(80.8266,49.9377)(81.0766,49.938)(81.3266,49.9383)(81.5766,49.9387)(81.8266,49.939)(82.0766,49.9394)(82.3266,49.9397)(82.5766,49.94)(82.8266,49.9403)(83.0766,49.9406)(83.3266,49.9409)(83.5766,49.9412)(83.8266,49.9415)(84.0766,49.9418)(84.3266,49.9421)(84.5766,49.9424)(84.8266,49.9427)(85.0766,49.943)(85.3266,49.9433)(85.5766,49.9436)(85.8266,49.9439)(86.0766,49.9442)(86.3266,49.9445)(86.5766,49.9447)(86.8266,49.945)(87.0766,49.9453)(87.3266,49.9456)(87.5766,49.9458)(87.8266,49.9461)(88.0766,49.9464)(88.3266,49.9467)(88.5766,49.9469)(88.8266,49.9472)(89.0766,49.9475)(89.3266,49.9478)(89.5766,49.948)(89.8266,49.9483)(90.0766,49.9485)(90.3266,49.9488)(90.5766,49.9491)(90.8266,49.9493)(91.0766,49.9496)(91.3266,49.9498)(91.5766,49.9501)(91.8266,49.9503)(92.0766,49.9506)(92.3266,49.9508)(92.5766,49.9511)(92.8266,49.9513)(93.0766,49.9516)(93.3266,49.9518)(93.5766,49.9521)(93.8266,49.9523)(94.0766,49.9526)(94.3266,49.9528)(94.5766,49.9531)(94.8266,49.9533)(95.0766,49.9535)(95.3266,49.9538)(95.5766,49.954)(95.8266,49.9542)(96.0766,49.9545)(96.3266,49.9547)(96.5766,49.9549)(96.8266,49.9552)(97.0766,49.9554)(97.3266,49.9556)(97.5766,49.9558)(97.8266,49.9561)(98.0766,49.9563)(98.3266,49.9565)(98.5766,49.9567)(98.8266,49.957)(99.0766,49.9572)(99.3266,49.9574)(99.5766,49.9576)(99.8266,49.9578)(100.077,49.958)(100.327,49.9583)(100.577,49.9585)(100.827,49.9587)(101.077,49.9589)(101.327,49.9591)(101.577,49.9593)(101.827,49.9595)(102.077,49.9597)(102.327,49.9599)(102.577,49.9601)(102.827,49.9603)(103.077,49.9605)(103.327,49.9607)(103.577,49.9609)(103.827,49.9611)(104.077,49.9613)(104.327,49.9615)(104.577,49.9617)(104.827,49.9619)(105.077,49.9621)(105.327,49.9623)(105.577,49.9625)(105.827,49.9627)(106.077,49.9629)(106.327,49.9631)(106.577,49.9632)(106.827,49.9634)(107.077,49.9636)(107.327,49.9638)(107.577,49.964)(107.827,49.9642)(108.077,49.9644)(108.327,49.9645)(108.577,49.9647)(108.827,49.9649)(109.077,49.9651)(109.327,49.9652)(109.577,49.9654)(109.827,49.9656)(110.077,49.9658)(110.327,49.9659)(110.577,49.9661)(110.827,49.9663)(111.077,49.9665)(111.327,49.9666)(111.577,49.9668)(111.827,49.967)(112.077,49.9671)(112.327,49.9673)(112.577,49.9675)(112.827,49.9676)(113.077,49.9678)(113.327,49.968)(113.577,49.9681)(113.827,49.9683)(114.077,49.9684)(114.327,49.9686)(114.577,49.9688)(114.827,49.9689)(115.077,49.9691)(115.327,49.9692)(115.577,49.9694)(115.827,49.9696)(116.077,49.9697)(116.327,49.9699)(116.577,49.97)(116.827,49.9702)(117.077,49.9703)(117.327,49.9705)(117.577,49.9706)(117.827,49.9708)(118.077,49.9709)(118.327,49.9711)(118.577,49.9712)(118.827,49.9713)(119.077,49.9715)(119.327,49.9716)(119.577,49.9718)(119.827,49.9719)(120.077,49.9721)(120.327,49.9722)(120.577,49.9723)(120.827,49.9725)(121.077,49.9726)(121.327,49.9728)(121.577,49.9729)(121.827,49.973)(122.077,49.9732)(122.327,49.9733)(122.577,49.9734)(122.827,49.9736)(123.077,49.9737)(123.327,49.9738)(123.577,49.974)(123.827,49.9741)(124.077,49.9742)(124.327,49.9744)(124.577,49.9745)(124.827,49.9746)(125.077,49.9748)(125.327,49.9749)(125.577,49.975)(125.827,49.9751)(126.077,49.9753)(126.327,49.9754)(126.577,49.9755)(126.827,49.9756)(127.077,49.9758)(127.327,49.9759)(127.577,49.976)(127.827,49.9761)(128.077,49.9762)(128.327,49.9764)(128.577,49.9765)(128.827,49.9766)(129.077,49.9767)(129.327,49.9768)(129.577,49.977)(129.827,49.9771)(130.077,49.9772)(130.327,49.9773)(130.577,49.9774)(130.827,49.9775)(131.077,49.9776)(131.327,49.9778)(131.577,49.9779)(131.827,49.978)(132.077,49.9781)(132.327,49.9782)(132.577,49.9783)(132.827,49.9784)(133.077,49.9785)(133.327,49.9786)(133.577,49.9787)(133.827,49.9788)(134.077,49.979)(134.327,49.9791)(134.577,49.9792)(134.827,49.9793)(135.077,49.9794)(135.327,49.9795)(135.577,49.9796)(135.827,49.9797)(136.077,49.9798)(136.327,49.9799)(136.577,49.98)(136.827,49.9801)(137.077,49.9802)(137.327,49.9803)(137.577,49.9804)(137.827,49.9805)(138.077,49.9806)(138.327,49.9807)(138.577,49.9808)(138.827,49.9809)(139.077,49.981)(139.327,49.9811)(139.577,49.9812)(139.827,49.9813)(140.077,49.9813)(140.327,49.9814)(140.577,49.9815)(140.827,49.9816)(141.077,49.9817)(141.327,49.9818)(141.577,49.9819)(141.827,49.982)(142.077,49.9821)(142.327,49.9822)(142.577,49.9823)(142.827,49.9824)(143.077,49.9824)(143.327,49.9825)(143.577,49.9826)(143.827,49.9827)(144.077,49.9828)(144.327,49.9829)(144.577,49.983)(144.827,49.983)(145.077,49.9831)(145.327,49.9832)(145.577,49.9833)(145.827,49.9834)(146.077,49.9835)(146.327,49.9835)(146.577,49.9836)(146.827,49.9837)(147.077,49.9838)(147.327,49.9839)(147.577,49.984)(147.827,49.984)(148.077,49.9841)(148.327,49.9842)(148.577,49.9843)(148.827,49.9844)(149.077,49.9844)(149.327,49.9845)(149.577,49.9846)(149.827,49.9847)(150.077,49.9847)(150.327,49.9848)(150.577,49.9849)(150.827,49.985)(151.077,49.985)(151.327,49.9851)(151.577,49.9852)(151.827,49.9853)(152.077,49.9853)(152.327,49.9854)(152.577,49.9855)(152.827,49.9856)(153.077,49.9856)(153.327,49.9857)(153.577,49.9858)(153.827,49.9858)(154.077,49.9859)(154.327,49.986)(154.577,49.9861)(154.827,49.9861)(155.077,49.9862)(155.327,49.9863)(155.577,49.9863)(155.827,49.9864)(156.077,49.9865)(156.327,49.9865)(156.577,49.9866)(156.827,49.9867)(157.077,49.9867)(157.327,49.9868)(157.577,49.9869)(157.827,49.9869)(158.077,49.987)(158.327,49.9871)(158.577,49.9871)(158.827,49.9872)(159.077,49.9872)(159.327,49.9873)(159.577,49.9874)(159.827,49.9874)(160.077,49.9875)(160.327,49.9876)(160.577,49.9876)(160.827,49.9877)(161.077,49.9877)(161.327,49.9878)(161.577,49.9879)(161.827,49.9879)(162.077,49.988)(162.327,49.988)(162.577,49.9881)(162.827,49.9882)(163.077,49.9882)(163.327,49.9883)(163.577,49.9883)(163.827,49.9884)(164.077,49.9885)(164.327,49.9885)(164.577,49.9886)(164.827,49.9886)(165.077,49.9887)(165.327,49.9887)(165.577,49.9888)(165.827,49.9889)(166.077,49.9889)(166.327,49.989)(166.577,49.989)(166.827,49.9891)(167.077,49.9891)(167.327,49.9892)(167.577,49.9892)(167.827,49.9893)(168.077,49.9893)(168.327,49.9894)(168.577,49.9894)(168.827,49.9895)(169.077,49.9895)(169.327,49.9896)(169.577,49.9897)(169.827,49.9897)(170.077,49.9898)(170.327,49.9898)(170.577,49.9899)(170.827,49.9899)(171.077,49.99)(171.327,49.99)(171.577,49.9901)(171.827,49.9901)(172.077,49.9902)(172.327,49.9902)(172.577,49.9902)(172.827,49.9903)(173.077,49.9903)(173.327,49.9904)(173.577,49.9904)(173.827,49.9905)(174.077,49.9905)(174.327,49.9906)(174.577,49.9906)(174.827,49.9907)(175.077,49.9907)(175.327,49.9908)(175.577,49.9908)(175.827,49.9909)(176.077,49.9909)(176.327,49.9909)(176.577,49.991)(176.827,49.991)(177.077,49.9911)(177.327,49.9911)(177.577,49.9912)(177.827,49.9912)(178.077,49.9913)(178.327,49.9913)(178.577,49.9913)(178.827,49.9914)(179.077,49.9914)(179.327,49.9915)(179.577,49.9915)(179.827,49.9915)(180.077,49.9916)(180.327,49.9916)(180.577,49.9917)(180.827,49.9917)(181.077,49.9918)(181.327,49.9918)(181.577,49.9918)(181.827,49.9919)(182.077,49.9919)(182.327,49.992)(182.577,49.992)(182.827,49.992)(183.077,49.9921)(183.327,49.9921)(183.577,49.9921)(183.827,49.9922)(184.077,49.9922)(184.327,49.9923)(184.577,49.9923)(184.827,49.9923)(185.077,49.9924)(185.327,49.9924)(185.577,49.9924)(185.827,49.9925)(186.077,49.9925)(186.327,49.9926)(186.577,49.9926)(186.827,49.9926)(187.077,49.9927)(187.327,49.9927)(187.577,49.9927)(187.827,49.9928)(188.077,49.9928)(188.327,49.9928)(188.577,49.9929)(188.827,49.9929)(189.077,49.9929)(189.327,49.993)(189.577,49.993)(189.827,49.9931)(190.077,49.9931)(190.327,49.9931)(190.577,49.9932)(190.827,49.9932)(191.077,49.9932)(191.327,49.9933)(191.577,49.9933)(191.827,49.9933)(192.077,49.9934)(192.327,49.9934)(192.577,49.9934)(192.827,49.9934)(193.077,49.9935)(193.327,49.9935)(193.577,49.9935)(193.827,49.9936)(194.077,49.9936)(194.327,49.9936)(194.577,49.9937)(194.827,49.9937)(195.077,49.9937)(195.327,49.9938)(195.577,49.9938)(195.827,49.9938)(196.077,49.9938)(196.327,49.9939)(196.577,49.9939)(196.827,49.9939)(197.077,49.994)(197.327,49.994)(197.577,49.994)(197.827,49.9941)(198.077,49.9941)(198.327,49.9941)(198.577,49.9941)(198.827,49.9942)(199.077,49.9942)(199.327,49.9942)(199.577,49.9943)(199.827,49.9943) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00184,49.9963)(0.07664,49.8504)(0.32664,49.4343)(0.57664,49.174)(0.82664,49.0844)(1.07664,49.1318)(1.32664,49.2533)(1.57664,49.384)(1.82664,49.4774)(2.07664,49.5103)(2.32664,49.4805)(2.57664,49.3989)(2.82664,49.2828)(3.07664,49.1542)(3.32664,49.0391)(3.57664,48.9641)(3.82664,48.9503)(4.07664,49.0056)(4.32664,49.1179)(4.57664,49.2587)(4.82664,49.3915)(5.07664,49.4853)(5.32664,49.5262)(5.57664,49.5189)(5.82664,49.4853)(6.07664,49.448)(6.32664,49.4228)(6.57664,49.4186)(6.82664,49.4342)(7.07664,49.4632)(7.32664,49.5005)(7.57664,49.5407)(7.82664,49.5785)(8.07664,49.6091)(8.32664,49.6276)(8.57664,49.6312)(8.82664,49.6221)(9.07664,49.6049)(9.32664,49.5869)(9.57664,49.5764)(9.82664,49.577)(10.0766,49.5877)(10.3266,49.604)(10.5766,49.62)(10.8266,49.6308)(11.0766,49.6342)(11.3266,49.6306)(11.5766,49.6222)(11.8266,49.6112)(12.0766,49.6)(12.3266,49.5899)(12.5766,49.5821)(12.8266,49.5771)(13.0766,49.5753)(13.3266,49.5765)(13.5766,49.5795)(13.8266,49.583)(14.0766,49.5854)(14.3266,49.5856)(14.5766,49.5836)(14.8266,49.58)(15.0766,49.5761)(15.3266,49.5732)(15.5766,49.572)(15.8266,49.5728)(16.0766,49.5751)(16.3266,49.5782)(16.5766,49.5815)(16.8266,49.5845)(17.0766,49.5868)(17.3266,49.5884)(17.5766,49.5895)(17.8266,49.5902)(18.0766,49.5907)(18.3266,49.5915)(18.5766,49.5928)(18.8266,49.5949)(19.0766,49.5977)(19.3266,49.6012)(19.5766,49.6051)(19.8266,49.6089)(20.0766,49.6125)(20.3266,49.6155)(20.5766,49.6181)(20.8266,49.6203)(21.0766,49.6224)(21.3266,49.6244)(21.5766,49.6265)(21.8266,49.6288)(22.0766,49.6312)(22.3266,49.6338)(22.5766,49.6364)(22.8266,49.6391)(23.0766,49.6416)(23.3266,49.644)(23.5766,49.6462)(23.8266,49.6481)(24.0766,49.6499)(24.3266,49.6515)(24.5766,49.6532)(24.8266,49.6549)(25.0766,49.6567)(25.3266,49.6585)(25.5766,49.6604)(25.8266,49.6622)(26.0766,49.664)(26.3266,49.6657)(26.5766,49.6674)(26.8266,49.6689)(27.0766,49.6704)(27.3266,49.6719)(27.5766,49.6734)(27.8266,49.6748)(28.0766,49.6763)(28.3266,49.6779)(28.5766,49.6794)(28.8266,49.681)(29.0766,49.6826)(29.3266,49.6842)(29.5766,49.6857)(29.8266,49.6873)(30.0766,49.6888)(30.3266,49.6903)(30.5766,49.6918)(30.8266,49.6932)(31.0766,49.6948)(31.3266,49.6963)(31.5766,49.6978)(31.8266,49.6993)(32.0766,49.7009)(32.3266,49.7024)(32.5766,49.7039)(32.8266,49.7054)(33.0766,49.7069)(33.3266,49.7084)(33.5766,49.7099)(33.8266,49.7114)(34.0766,49.7129)(34.3266,49.7144)(34.5766,49.7159)(34.8266,49.7173)(35.0766,49.7188)(35.3266,49.7203)(35.5766,49.7217)(35.8266,49.7232)(36.0766,49.7246)(36.3266,49.726)(36.5766,49.7274)(36.8266,49.7288)(37.0766,49.7302)(37.3266,49.7316)(37.5766,49.733)(37.8266,49.7344)(38.0766,49.7358)(38.3266,49.7372)(38.5766,49.7385)(38.8266,49.7399)(39.0766,49.7412)(39.3266,49.7425)(39.5766,49.7438)(39.8266,49.7452)(40.0766,49.7465)(40.3266,49.7478)(40.5766,49.7491)(40.8266,49.7504)(41.0766,49.7516)(41.3266,49.7529)(41.5766,49.7542)(41.8266,49.7554)(42.0766,49.7567)(42.3266,49.7579)(42.5766,49.7592)(42.8266,49.7604)(43.0766,49.7616)(43.3266,49.7629)(43.5766,49.7641)(43.8266,49.7653)(44.0766,49.7665)(44.3266,49.7677)(44.5766,49.7689)(44.8266,49.7701)(45.0766,49.7712)(45.3266,49.7724)(45.5766,49.7736)(45.8266,49.7747)(46.0766,49.7759)(46.3266,49.7771)(46.5766,49.7782)(46.8266,49.7793)(47.0766,49.7805)(47.3266,49.7816)(47.5766,49.7827)(47.8266,49.7838)(48.0766,49.7849)(48.3266,49.7861)(48.5766,49.7872)(48.8266,49.7882)(49.0766,49.7893)(49.3266,49.7904)(49.5766,49.7915)(49.8266,49.7926)(50.0766,49.7935)(50.3266,49.7929)(50.5766,49.7894)(50.8266,49.7841)(51.0766,49.7799)(51.3266,49.7788)(51.5766,49.7804)(51.8266,49.7827)(52.0766,49.784)(52.3266,49.7839)(52.5766,49.7836)(52.8266,49.7842)(53.0766,49.7858)(53.3266,49.7879)(53.5766,49.7899)(53.8266,49.7916)(54.0766,49.7937)(54.3266,49.7966)(54.5766,49.8)(54.8266,49.8033)(55.0766,49.8065)(55.3266,49.8097)(55.5766,49.8137)(55.8266,49.8189)(56.0766,49.8248)(56.3266,49.8305)(56.5766,49.8354)(56.8266,49.8397)(57.0766,49.8438)(57.3266,49.8484)(57.5766,49.8535)(57.8266,49.8585)(58.0766,49.8628)(58.3266,49.8662)(58.5766,49.8692)(58.8266,49.8724)(59.0766,49.8761)(59.3266,49.8802)(59.5766,49.8842)(59.8266,49.8877)(60.0766,49.8908)(60.3266,49.8936)(60.5766,49.8964)(60.8266,49.899)(61.0766,49.9014)(61.3266,49.9035)(61.5766,49.9052)(61.8266,49.9068)(62.0766,49.9083)(62.3266,49.9096)(62.5766,49.9109)(62.8266,49.912)(63.0766,49.913)(63.3266,49.9142)(63.5766,49.9155)(63.8266,49.9167)(64.0766,49.9179)(64.3266,49.9187)(64.5766,49.9194)(64.8266,49.92)(65.0766,49.9207)(65.3266,49.9214)(65.5766,49.9219)(65.8266,49.9223)(66.0766,49.9224)(66.3266,49.9225)(66.5766,49.9225)(66.8266,49.9227)(67.0766,49.9228)(67.3266,49.9229)(67.5766,49.923)(67.8266,49.923)(68.0766,49.923)(68.3266,49.9231)(68.5766,49.9232)(68.8266,49.9233)(69.0766,49.9233)(69.3266,49.9234)(69.5766,49.9235)(69.8266,49.9236)(70.0766,49.9237)(70.3266,49.9238)(70.5766,49.924)(70.8266,49.9241)(71.0766,49.9243)(71.3266,49.9246)(71.5766,49.9248)(71.8266,49.9251)(72.0766,49.9254)(72.3266,49.9256)(72.5766,49.9259)(72.8266,49.9262)(73.0766,49.9265)(73.3266,49.9269)(73.5766,49.9272)(73.8266,49.9274)(74.0766,49.9277)(74.3266,49.928)(74.5766,49.9284)(74.8266,49.9287)(75.0766,49.9291)(75.3266,49.9295)(75.5766,49.9298)(75.8266,49.9302)(76.0766,49.9306)(76.3266,49.9309)(76.5766,49.9313)(76.8266,49.9317)(77.0766,49.9321)(77.3266,49.9324)(77.5766,49.9328)(77.8266,49.9332)(78.0766,49.9335)(78.3266,49.9339)(78.5766,49.9342)(78.8266,49.9346)(79.0766,49.935)(79.3266,49.9353)(79.5766,49.9357)(79.8266,49.936)(80.0766,49.9364)(80.3266,49.9367)(80.5766,49.9371)(80.8266,49.9374)(81.0766,49.9377)(81.3266,49.9381)(81.5766,49.9384)(81.8266,49.9387)(82.0766,49.939)(82.3266,49.9394)(82.5766,49.9397)(82.8266,49.94)(83.0766,49.9403)(83.3266,49.9406)(83.5766,49.9409)(83.8266,49.9412)(84.0766,49.9415)(84.3266,49.9418)(84.5766,49.9421)(84.8266,49.9424)(85.0766,49.9427)(85.3266,49.943)(85.5766,49.9433)(85.8266,49.9436)(86.0766,49.9439)(86.3266,49.9442)(86.5766,49.9445)(86.8266,49.9447)(87.0766,49.945)(87.3266,49.9453)(87.5766,49.9456)(87.8266,49.9459)(88.0766,49.9461)(88.3266,49.9464)(88.5766,49.9467)(88.8266,49.947)(89.0766,49.9472)(89.3266,49.9475)(89.5766,49.9478)(89.8266,49.948)(90.0766,49.9483)(90.3266,49.9485)(90.5766,49.9488)(90.8266,49.9491)(91.0766,49.9493)(91.3266,49.9496)(91.5766,49.9498)(91.8266,49.9501)(92.0766,49.9503)(92.3266,49.9506)(92.5766,49.9508)(92.8266,49.9511)(93.0766,49.9513)(93.3266,49.9516)(93.5766,49.9518)(93.8266,49.9521)(94.0766,49.9523)(94.3266,49.9526)(94.5766,49.9528)(94.8266,49.953)(95.0766,49.9533)(95.3266,49.9535)(95.5766,49.9538)(95.8266,49.954)(96.0766,49.9542)(96.3266,49.9545)(96.5766,49.9547)(96.8266,49.9549)(97.0766,49.9551)(97.3266,49.9554)(97.5766,49.9556)(97.8266,49.9558)(98.0766,49.956)(98.3266,49.9563)(98.5766,49.9565)(98.8266,49.9567)(99.0766,49.9569)(99.3266,49.9572)(99.5766,49.9574)(99.8266,49.9576)(100.077,49.9578)(100.327,49.958)(100.577,49.9582)(100.827,49.9584)(101.077,49.9586)(101.327,49.9589)(101.577,49.9591)(101.827,49.9593)(102.077,49.9595)(102.327,49.9597)(102.577,49.9599)(102.827,49.9601)(103.077,49.9603)(103.327,49.9605)(103.577,49.9607)(103.827,49.9609)(104.077,49.9611)(104.327,49.9613)(104.577,49.9615)(104.827,49.9617)(105.077,49.9619)(105.327,49.9621)(105.577,49.9623)(105.827,49.9625)(106.077,49.9626)(106.327,49.9628)(106.577,49.963)(106.827,49.9632)(107.077,49.9634)(107.327,49.9636)(107.577,49.9638)(107.827,49.9639)(108.077,49.9641)(108.327,49.9643)(108.577,49.9645)(108.827,49.9647)(109.077,49.9648)(109.327,49.965)(109.577,49.9652)(109.827,49.9654)(110.077,49.9655)(110.327,49.9657)(110.577,49.9659)(110.827,49.9661)(111.077,49.9662)(111.327,49.9664)(111.577,49.9666)(111.827,49.9667)(112.077,49.9669)(112.327,49.9671)(112.577,49.9672)(112.827,49.9674)(113.077,49.9676)(113.327,49.9677)(113.577,49.9679)(113.827,49.9681)(114.077,49.9682)(114.327,49.9684)(114.577,49.9685)(114.827,49.9687)(115.077,49.9689)(115.327,49.969)(115.577,49.9692)(115.827,49.9693)(116.077,49.9695)(116.327,49.9696)(116.577,49.9698)(116.827,49.9699)(117.077,49.9701)(117.327,49.9702)(117.577,49.9704)(117.827,49.9705)(118.077,49.9707)(118.327,49.9708)(118.577,49.971)(118.827,49.9711)(119.077,49.9713)(119.327,49.9714)(119.577,49.9716)(119.827,49.9717)(120.077,49.9719)(120.327,49.972)(120.577,49.9721)(120.827,49.9723)(121.077,49.9724)(121.327,49.9726)(121.577,49.9727)(121.827,49.9728)(122.077,49.973)(122.327,49.9731)(122.577,49.9732)(122.827,49.9734)(123.077,49.9735)(123.327,49.9736)(123.577,49.9738)(123.827,49.9739)(124.077,49.974)(124.327,49.9742)(124.577,49.9743)(124.827,49.9744)(125.077,49.9745)(125.327,49.9747)(125.577,49.9748)(125.827,49.9749)(126.077,49.9751)(126.327,49.9752)(126.577,49.9753)(126.827,49.9754)(127.077,49.9756)(127.327,49.9757)(127.577,49.9758)(127.827,49.9759)(128.077,49.976)(128.327,49.9762)(128.577,49.9763)(128.827,49.9764)(129.077,49.9765)(129.327,49.9766)(129.577,49.9767)(129.827,49.9769)(130.077,49.977)(130.327,49.9771)(130.577,49.9772)(130.827,49.9773)(131.077,49.9774)(131.327,49.9776)(131.577,49.9777)(131.827,49.9778)(132.077,49.9779)(132.327,49.978)(132.577,49.9781)(132.827,49.9782)(133.077,49.9783)(133.327,49.9784)(133.577,49.9785)(133.827,49.9786)(134.077,49.9788)(134.327,49.9789)(134.577,49.979)(134.827,49.9791)(135.077,49.9792)(135.327,49.9793)(135.577,49.9794)(135.827,49.9795)(136.077,49.9796)(136.327,49.9797)(136.577,49.9798)(136.827,49.9799)(137.077,49.98)(137.327,49.9801)(137.577,49.9802)(137.827,49.9803)(138.077,49.9804)(138.327,49.9805)(138.577,49.9806)(138.827,49.9807)(139.077,49.9808)(139.327,49.9809)(139.577,49.981)(139.827,49.9811)(140.077,49.9812)(140.327,49.9813)(140.577,49.9813)(140.827,49.9814)(141.077,49.9815)(141.327,49.9816)(141.577,49.9817)(141.827,49.9818)(142.077,49.9819)(142.327,49.982)(142.577,49.9821)(142.827,49.9822)(143.077,49.9823)(143.327,49.9823)(143.577,49.9824)(143.827,49.9825)(144.077,49.9826)(144.327,49.9827)(144.577,49.9828)(144.827,49.9829)(145.077,49.9829)(145.327,49.983)(145.577,49.9831)(145.827,49.9832)(146.077,49.9833)(146.327,49.9834)(146.577,49.9834)(146.827,49.9835)(147.077,49.9836)(147.327,49.9837)(147.577,49.9838)(147.827,49.9839)(148.077,49.9839)(148.327,49.984)(148.577,49.9841)(148.827,49.9842)(149.077,49.9843)(149.327,49.9843)(149.577,49.9844)(149.827,49.9845)(150.077,49.9846)(150.327,49.9846)(150.577,49.9847)(150.827,49.9848)(151.077,49.9849)(151.327,49.9849)(151.577,49.985)(151.827,49.9851)(152.077,49.9852)(152.327,49.9852)(152.577,49.9853)(152.827,49.9854)(153.077,49.9855)(153.327,49.9855)(153.577,49.9856)(153.827,49.9857)(154.077,49.9857)(154.327,49.9858)(154.577,49.9859)(154.827,49.9859)(155.077,49.986)(155.327,49.9861)(155.577,49.9862)(155.827,49.9862)(156.077,49.9863)(156.327,49.9864)(156.577,49.9864)(156.827,49.9865)(157.077,49.9866)(157.327,49.9866)(157.577,49.9867)(157.827,49.9868)(158.077,49.9868)(158.327,49.9869)(158.577,49.987)(158.827,49.987)(159.077,49.9871)(159.327,49.9871)(159.577,49.9872)(159.827,49.9873)(160.077,49.9873)(160.327,49.9874)(160.577,49.9875)(160.827,49.9875)(161.077,49.9876)(161.327,49.9876)(161.577,49.9877)(161.827,49.9878)(162.077,49.9878)(162.327,49.9879)(162.577,49.9879)(162.827,49.988)(163.077,49.9881)(163.327,49.9881)(163.577,49.9882)(163.827,49.9882)(164.077,49.9883)(164.327,49.9884)(164.577,49.9884)(164.827,49.9885)(165.077,49.9885)(165.327,49.9886)(165.577,49.9886)(165.827,49.9887)(166.077,49.9887)(166.327,49.9888)(166.577,49.9889)(166.827,49.9889)(167.077,49.989)(167.327,49.989)(167.577,49.9891)(167.827,49.9891)(168.077,49.9892)(168.327,49.9892)(168.577,49.9893)(168.827,49.9893)(169.077,49.9894)(169.327,49.9894)(169.577,49.9895)(169.827,49.9895)(170.077,49.9896)(170.327,49.9896)(170.577,49.9897)(170.827,49.9897)(171.077,49.9898)(171.327,49.9898)(171.577,49.9899)(171.827,49.9899)(172.077,49.99)(172.327,49.99)(172.577,49.9901)(172.827,49.9901)(173.077,49.9902)(173.327,49.9902)(173.577,49.9903)(173.827,49.9903)(174.077,49.9904)(174.327,49.9904)(174.577,49.9905)(174.827,49.9905)(175.077,49.9906)(175.327,49.9906)(175.577,49.9907)(175.827,49.9907)(176.077,49.9907)(176.327,49.9908)(176.577,49.9908)(176.827,49.9909)(177.077,49.9909)(177.327,49.991)(177.577,49.991)(177.827,49.9911)(178.077,49.9911)(178.327,49.9911)(178.577,49.9912)(178.827,49.9912)(179.077,49.9913)(179.327,49.9913)(179.577,49.9914)(179.827,49.9914)(180.077,49.9914)(180.327,49.9915)(180.577,49.9915)(180.827,49.9916)(181.077,49.9916)(181.327,49.9916)(181.577,49.9917)(181.827,49.9917)(182.077,49.9918)(182.327,49.9918)(182.577,49.9918)(182.827,49.9919)(183.077,49.9919)(183.327,49.992)(183.577,49.992)(183.827,49.992)(184.077,49.9921)(184.327,49.9921)(184.577,49.9922)(184.827,49.9922)(185.077,49.9922)(185.327,49.9923)(185.577,49.9923)(185.827,49.9923)(186.077,49.9924)(186.327,49.9924)(186.577,49.9925)(186.827,49.9925)(187.077,49.9925)(187.327,49.9926)(187.577,49.9926)(187.827,49.9926)(188.077,49.9927)(188.327,49.9927)(188.577,49.9927)(188.827,49.9928)(189.077,49.9928)(189.327,49.9928)(189.577,49.9929)(189.827,49.9929)(190.077,49.9929)(190.327,49.993)(190.577,49.993)(190.827,49.993)(191.077,49.9931)(191.327,49.9931)(191.577,49.9931)(191.827,49.9932)(192.077,49.9932)(192.327,49.9932)(192.577,49.9933)(192.827,49.9933)(193.077,49.9933)(193.327,49.9934)(193.577,49.9934)(193.827,49.9934)(194.077,49.9935)(194.327,49.9935)(194.577,49.9935)(194.827,49.9936)(195.077,49.9936)(195.327,49.9936)(195.577,49.9937)(195.827,49.9937)(196.077,49.9937)(196.327,49.9937)(196.577,49.9938)(196.827,49.9938)(197.077,49.9938)(197.327,49.9939)(197.577,49.9939)(197.827,49.9939)(198.077,49.994)(198.327,49.994)(198.577,49.994)(198.827,49.994)(199.077,49.9941)(199.327,49.9941)(199.577,49.9941)(199.827,49.9942) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,49.9992)(0.57664,49.9899)(0.82664,49.9512)(1.07664,49.8585)(1.32664,49.7015)(1.57664,49.4995)(1.82664,49.297)(2.07664,49.1451)(2.32664,49.0762)(2.57664,49.0878)(2.82664,49.1469)(3.07664,49.208)(3.32664,49.2379)(3.57664,49.2312)(3.82664,49.2077)(4.07664,49.1969)(4.32664,49.2182)(4.57664,49.2698)(4.82664,49.3329)(5.07664,49.3848)(5.32664,49.4145)(5.57664,49.427)(5.82664,49.4388)(6.07664,49.4611)(6.32664,49.4958)(6.57664,49.5333)(6.82664,49.5596)(7.07664,49.568)(7.32664,49.5598)(7.57664,49.5443)(7.82664,49.5336)(8.07664,49.5338)(8.32664,49.5453)(8.57664,49.5616)(8.82664,49.5757)(9.07664,49.5841)(9.32664,49.5871)(9.57664,49.5885)(9.82664,49.5922)(10.0766,49.5988)(10.3266,49.6063)(10.5766,49.6118)(10.8266,49.6137)(11.0766,49.6123)(11.3266,49.6093)(11.5766,49.6063)(11.8266,49.6033)(12.0766,49.5994)(12.3266,49.5932)(12.5766,49.5847)(12.8266,49.5752)(13.0766,49.5673)(13.3266,49.5633)(13.5766,49.5639)(13.8266,49.5684)(14.0766,49.5747)(14.3266,49.5802)(14.5766,49.5835)(14.8266,49.5842)(15.0766,49.5829)(15.3266,49.581)(15.5766,49.5795)(15.8266,49.5789)(16.0766,49.579)(16.3266,49.5796)(16.5766,49.5804)(16.8266,49.5814)(17.0766,49.5828)(17.3266,49.5845)(17.5766,49.5865)(17.8266,49.5887)(18.0766,49.5909)(18.3266,49.593)(18.5766,49.5952)(18.8266,49.5976)(19.0766,49.6003)(19.3266,49.6033)(19.5766,49.6066)(19.8266,49.6099)(20.0766,49.6131)(20.3266,49.616)(20.5766,49.6186)(20.8266,49.6211)(21.0766,49.6235)(21.3266,49.6257)(21.5766,49.6279)(21.8266,49.63)(22.0766,49.632)(22.3266,49.634)(22.5766,49.636)(22.8266,49.6381)(23.0766,49.6403)(23.3266,49.6425)(23.5766,49.6447)(23.8266,49.6468)(24.0766,49.6488)(24.3266,49.6508)(24.5766,49.6528)(24.8266,49.6548)(25.0766,49.6568)(25.3266,49.6587)(25.5766,49.6605)(25.8266,49.6622)(26.0766,49.6638)(26.3266,49.6653)(26.5766,49.6667)(26.8266,49.6682)(27.0766,49.6697)(27.3266,49.6712)(27.5766,49.6728)(27.8266,49.6744)(28.0766,49.676)(28.3266,49.6776)(28.5766,49.6792)(28.8266,49.6808)(29.0766,49.6824)(29.3266,49.684)(29.5766,49.6855)(29.8266,49.687)(30.0766,49.6886)(30.3266,49.6901)(30.5766,49.6917)(30.8266,49.6932)(31.0766,49.6948)(31.3266,49.6963)(31.5766,49.6978)(31.8266,49.6994)(32.0766,49.7009)(32.3266,49.7024)(32.5766,49.7039)(32.8266,49.7054)(33.0766,49.7069)(33.3266,49.7084)(33.5766,49.7099)(33.8266,49.7114)(34.0766,49.7129)(34.3266,49.7144)(34.5766,49.7159)(34.8266,49.7174)(35.0766,49.7189)(35.3266,49.7204)(35.5766,49.7218)(35.8266,49.7232)(36.0766,49.7247)(36.3266,49.7261)(36.5766,49.7275)(36.8266,49.7289)(37.0766,49.7303)(37.3266,49.7317)(37.5766,49.7331)(37.8266,49.7345)(38.0766,49.7359)(38.3266,49.7372)(38.5766,49.7386)(38.8266,49.7399)(39.0766,49.7413)(39.3266,49.7426)(39.5766,49.744)(39.8266,49.7453)(40.0766,49.7466)(40.3266,49.7479)(40.5766,49.7492)(40.8266,49.7505)(41.0766,49.7518)(41.3266,49.753)(41.5766,49.7543)(41.8266,49.7556)(42.0766,49.7568)(42.3266,49.7581)(42.5766,49.7593)(42.8266,49.7606)(43.0766,49.7618)(43.3266,49.763)(43.5766,49.7642)(43.8266,49.7654)(44.0766,49.7667)(44.3266,49.7679)(44.5766,49.769)(44.8266,49.7702)(45.0766,49.7714)(45.3266,49.7726)(45.5766,49.7738)(45.8266,49.7749)(46.0766,49.7761)(46.3266,49.7772)(46.5766,49.7784)(46.8266,49.7795)(47.0766,49.7807)(47.3266,49.7818)(47.5766,49.7829)(47.8266,49.784)(48.0766,49.7852)(48.3266,49.7863)(48.5766,49.7874)(48.8266,49.7885)(49.0766,49.7896)(49.3266,49.7906)(49.5766,49.7917)(49.8266,49.7928)(50.0766,49.7921)(50.3266,49.7863)(50.5766,49.7764)(50.8266,49.765)(51.0766,49.7579)(51.3266,49.7589)(51.5766,49.7669)(51.8266,49.7772)(52.0766,49.7856)(52.3266,49.7907)(52.5766,49.7938)(52.8266,49.7967)(53.0766,49.7997)(53.3266,49.8017)(53.5766,49.8018)(53.8266,49.8007)(54.0766,49.8)(54.3266,49.801)(54.5766,49.8036)(54.8266,49.8067)(55.0766,49.8096)(55.3266,49.8129)(55.5766,49.8177)(55.8266,49.8245)(56.0766,49.8324)(56.3266,49.8395)(56.5766,49.8447)(56.8266,49.848)(57.0766,49.8507)(57.3266,49.8543)(57.5766,49.8587)(57.8266,49.8632)(58.0766,49.8665)(58.3266,49.8686)(58.5766,49.8703)(58.8266,49.8728)(59.0766,49.8766)(59.3266,49.8814)(59.5766,49.8862)(59.8266,49.8903)(60.0766,49.8935)(60.3266,49.8963)(60.5766,49.899)(60.8266,49.9016)(61.0766,49.9038)(61.3266,49.9055)(61.5766,49.9067)(61.8266,49.9077)(62.0766,49.9088)(62.3266,49.9098)(62.5766,49.9107)(62.8266,49.9114)(63.0766,49.9123)(63.3266,49.9135)(63.5766,49.9151)(63.8266,49.9169)(64.0766,49.9183)(64.3266,49.9193)(64.5766,49.9199)(64.8266,49.9204)(65.0766,49.921)(65.3266,49.9215)(65.5766,49.922)(65.8266,49.9221)(66.0766,49.9219)(66.3266,49.9216)(66.5766,49.9215)(66.8266,49.9216)(67.0766,49.9219)(67.3266,49.9222)(67.5766,49.9224)(67.8266,49.9225)(68.0766,49.9227)(68.3266,49.9229)(68.5766,49.9232)(68.8266,49.9234)(69.0766,49.9235)(69.3266,49.9236)(69.5766,49.9237)(69.8266,49.9238)(70.0766,49.9239)(70.3266,49.9239)(70.5766,49.924)(70.8266,49.9242)(71.0766,49.9244)(71.3266,49.9247)(71.5766,49.925)(71.8266,49.9253)(72.0766,49.9256)(72.3266,49.9258)(72.5766,49.9261)(72.8266,49.9264)(73.0766,49.9268)(73.3266,49.9272)(73.5766,49.9275)(73.8266,49.9278)(74.0766,49.928)(74.3266,49.9283)(74.5766,49.9287)(74.8266,49.9291)(75.0766,49.9294)(75.3266,49.9298)(75.5766,49.9301)(75.8266,49.9305)(76.0766,49.9309)(76.3266,49.9313)(76.5766,49.9316)(76.8266,49.932)(77.0766,49.9324)(77.3266,49.9328)(77.5766,49.9331)(77.8266,49.9335)(78.0766,49.9339)(78.3266,49.9342)(78.5766,49.9345)(78.8266,49.9349)(79.0766,49.9353)(79.3266,49.9356)(79.5766,49.936)(79.8266,49.9363)(80.0766,49.9366)(80.3266,49.937)(80.5766,49.9373)(80.8266,49.9377)(81.0766,49.938)(81.3266,49.9384)(81.5766,49.9387)(81.8266,49.939)(82.0766,49.9393)(82.3266,49.9396)(82.5766,49.9399)(82.8266,49.9403)(83.0766,49.9406)(83.3266,49.9409)(83.5766,49.9412)(83.8266,49.9415)(84.0766,49.9418)(84.3266,49.9421)(84.5766,49.9424)(84.8266,49.9427)(85.0766,49.943)(85.3266,49.9433)(85.5766,49.9436)(85.8266,49.9439)(86.0766,49.9441)(86.3266,49.9444)(86.5766,49.9447)(86.8266,49.945)(87.0766,49.9453)(87.3266,49.9455)(87.5766,49.9458)(87.8266,49.9461)(88.0766,49.9464)(88.3266,49.9466)(88.5766,49.9469)(88.8266,49.9472)(89.0766,49.9475)(89.3266,49.9477)(89.5766,49.948)(89.8266,49.9483)(90.0766,49.9485)(90.3266,49.9488)(90.5766,49.949)(90.8266,49.9493)(91.0766,49.9496)(91.3266,49.9498)(91.5766,49.9501)(91.8266,49.9503)(92.0766,49.9506)(92.3266,49.9508)(92.5766,49.9511)(92.8266,49.9513)(93.0766,49.9516)(93.3266,49.9518)(93.5766,49.9521)(93.8266,49.9523)(94.0766,49.9526)(94.3266,49.9528)(94.5766,49.953)(94.8266,49.9533)(95.0766,49.9535)(95.3266,49.9537)(95.5766,49.954)(95.8266,49.9542)(96.0766,49.9544)(96.3266,49.9547)(96.5766,49.9549)(96.8266,49.9551)(97.0766,49.9554)(97.3266,49.9556)(97.5766,49.9558)(97.8266,49.956)(98.0766,49.9563)(98.3266,49.9565)(98.5766,49.9567)(98.8266,49.9569)(99.0766,49.9572)(99.3266,49.9574)(99.5766,49.9576)(99.8266,49.9578)(100.077,49.958)(100.327,49.9582)(100.577,49.9584)(100.827,49.9587)(101.077,49.9589)(101.327,49.9591)(101.577,49.9593)(101.827,49.9595)(102.077,49.9597)(102.327,49.9599)(102.577,49.9601)(102.827,49.9603)(103.077,49.9605)(103.327,49.9607)(103.577,49.9609)(103.827,49.9611)(104.077,49.9613)(104.327,49.9615)(104.577,49.9617)(104.827,49.9619)(105.077,49.9621)(105.327,49.9623)(105.577,49.9625)(105.827,49.9627)(106.077,49.9629)(106.327,49.963)(106.577,49.9632)(106.827,49.9634)(107.077,49.9636)(107.327,49.9638)(107.577,49.964)(107.827,49.9642)(108.077,49.9643)(108.327,49.9645)(108.577,49.9647)(108.827,49.9649)(109.077,49.9651)(109.327,49.9652)(109.577,49.9654)(109.827,49.9656)(110.077,49.9658)(110.327,49.9659)(110.577,49.9661)(110.827,49.9663)(111.077,49.9664)(111.327,49.9666)(111.577,49.9668)(111.827,49.967)(112.077,49.9671)(112.327,49.9673)(112.577,49.9675)(112.827,49.9676)(113.077,49.9678)(113.327,49.9679)(113.577,49.9681)(113.827,49.9683)(114.077,49.9684)(114.327,49.9686)(114.577,49.9687)(114.827,49.9689)(115.077,49.9691)(115.327,49.9692)(115.577,49.9694)(115.827,49.9695)(116.077,49.9697)(116.327,49.9698)(116.577,49.97)(116.827,49.9701)(117.077,49.9703)(117.327,49.9704)(117.577,49.9706)(117.827,49.9707)(118.077,49.9709)(118.327,49.971)(118.577,49.9712)(118.827,49.9713)(119.077,49.9715)(119.327,49.9716)(119.577,49.9718)(119.827,49.9719)(120.077,49.972)(120.327,49.9722)(120.577,49.9723)(120.827,49.9725)(121.077,49.9726)(121.327,49.9727)(121.577,49.9729)(121.827,49.973)(122.077,49.9732)(122.327,49.9733)(122.577,49.9734)(122.827,49.9736)(123.077,49.9737)(123.327,49.9738)(123.577,49.974)(123.827,49.9741)(124.077,49.9742)(124.327,49.9743)(124.577,49.9745)(124.827,49.9746)(125.077,49.9747)(125.327,49.9749)(125.577,49.975)(125.827,49.9751)(126.077,49.9752)(126.327,49.9754)(126.577,49.9755)(126.827,49.9756)(127.077,49.9757)(127.327,49.9759)(127.577,49.976)(127.827,49.9761)(128.077,49.9762)(128.327,49.9763)(128.577,49.9765)(128.827,49.9766)(129.077,49.9767)(129.327,49.9768)(129.577,49.9769)(129.827,49.977)(130.077,49.9772)(130.327,49.9773)(130.577,49.9774)(130.827,49.9775)(131.077,49.9776)(131.327,49.9777)(131.577,49.9778)(131.827,49.978)(132.077,49.9781)(132.327,49.9782)(132.577,49.9783)(132.827,49.9784)(133.077,49.9785)(133.327,49.9786)(133.577,49.9787)(133.827,49.9788)(134.077,49.9789)(134.327,49.979)(134.577,49.9791)(134.827,49.9792)(135.077,49.9794)(135.327,49.9795)(135.577,49.9796)(135.827,49.9797)(136.077,49.9798)(136.327,49.9799)(136.577,49.98)(136.827,49.9801)(137.077,49.9802)(137.327,49.9803)(137.577,49.9804)(137.827,49.9805)(138.077,49.9806)(138.327,49.9807)(138.577,49.9808)(138.827,49.9809)(139.077,49.981)(139.327,49.981)(139.577,49.9811)(139.827,49.9812)(140.077,49.9813)(140.327,49.9814)(140.577,49.9815)(140.827,49.9816)(141.077,49.9817)(141.327,49.9818)(141.577,49.9819)(141.827,49.982)(142.077,49.9821)(142.327,49.9822)(142.577,49.9822)(142.827,49.9823)(143.077,49.9824)(143.327,49.9825)(143.577,49.9826)(143.827,49.9827)(144.077,49.9828)(144.327,49.9829)(144.577,49.9829)(144.827,49.983)(145.077,49.9831)(145.327,49.9832)(145.577,49.9833)(145.827,49.9834)(146.077,49.9834)(146.327,49.9835)(146.577,49.9836)(146.827,49.9837)(147.077,49.9838)(147.327,49.9839)(147.577,49.9839)(147.827,49.984)(148.077,49.9841)(148.327,49.9842)(148.577,49.9843)(148.827,49.9843)(149.077,49.9844)(149.327,49.9845)(149.577,49.9846)(149.827,49.9846)(150.077,49.9847)(150.327,49.9848)(150.577,49.9849)(150.827,49.9849)(151.077,49.985)(151.327,49.9851)(151.577,49.9852)(151.827,49.9852)(152.077,49.9853)(152.327,49.9854)(152.577,49.9855)(152.827,49.9855)(153.077,49.9856)(153.327,49.9857)(153.577,49.9858)(153.827,49.9858)(154.077,49.9859)(154.327,49.986)(154.577,49.986)(154.827,49.9861)(155.077,49.9862)(155.327,49.9862)(155.577,49.9863)(155.827,49.9864)(156.077,49.9864)(156.327,49.9865)(156.577,49.9866)(156.827,49.9866)(157.077,49.9867)(157.327,49.9868)(157.577,49.9868)(157.827,49.9869)(158.077,49.987)(158.327,49.987)(158.577,49.9871)(158.827,49.9872)(159.077,49.9872)(159.327,49.9873)(159.577,49.9874)(159.827,49.9874)(160.077,49.9875)(160.327,49.9875)(160.577,49.9876)(160.827,49.9877)(161.077,49.9877)(161.327,49.9878)(161.577,49.9879)(161.827,49.9879)(162.077,49.988)(162.327,49.988)(162.577,49.9881)(162.827,49.9882)(163.077,49.9882)(163.327,49.9883)(163.577,49.9883)(163.827,49.9884)(164.077,49.9884)(164.327,49.9885)(164.577,49.9886)(164.827,49.9886)(165.077,49.9887)(165.327,49.9887)(165.577,49.9888)(165.827,49.9888)(166.077,49.9889)(166.327,49.9889)(166.577,49.989)(166.827,49.9891)(167.077,49.9891)(167.327,49.9892)(167.577,49.9892)(167.827,49.9893)(168.077,49.9893)(168.327,49.9894)(168.577,49.9894)(168.827,49.9895)(169.077,49.9895)(169.327,49.9896)(169.577,49.9896)(169.827,49.9897)(170.077,49.9897)(170.327,49.9898)(170.577,49.9898)(170.827,49.9899)(171.077,49.9899)(171.327,49.99)(171.577,49.99)(171.827,49.9901)(172.077,49.9901)(172.327,49.9902)(172.577,49.9902)(172.827,49.9903)(173.077,49.9903)(173.327,49.9904)(173.577,49.9904)(173.827,49.9905)(174.077,49.9905)(174.327,49.9906)(174.577,49.9906)(174.827,49.9907)(175.077,49.9907)(175.327,49.9907)(175.577,49.9908)(175.827,49.9908)(176.077,49.9909)(176.327,49.9909)(176.577,49.991)(176.827,49.991)(177.077,49.9911)(177.327,49.9911)(177.577,49.9911)(177.827,49.9912)(178.077,49.9912)(178.327,49.9913)(178.577,49.9913)(178.827,49.9914)(179.077,49.9914)(179.327,49.9914)(179.577,49.9915)(179.827,49.9915)(180.077,49.9916)(180.327,49.9916)(180.577,49.9917)(180.827,49.9917)(181.077,49.9917)(181.327,49.9918)(181.577,49.9918)(181.827,49.9919)(182.077,49.9919)(182.327,49.9919)(182.577,49.992)(182.827,49.992)(183.077,49.9921)(183.327,49.9921)(183.577,49.9921)(183.827,49.9922)(184.077,49.9922)(184.327,49.9922)(184.577,49.9923)(184.827,49.9923)(185.077,49.9924)(185.327,49.9924)(185.577,49.9924)(185.827,49.9925)(186.077,49.9925)(186.327,49.9925)(186.577,49.9926)(186.827,49.9926)(187.077,49.9927)(187.327,49.9927)(187.577,49.9927)(187.827,49.9928)(188.077,49.9928)(188.327,49.9928)(188.577,49.9929)(188.827,49.9929)(189.077,49.9929)(189.327,49.993)(189.577,49.993)(189.827,49.993)(190.077,49.9931)(190.327,49.9931)(190.577,49.9931)(190.827,49.9932)(191.077,49.9932)(191.327,49.9932)(191.577,49.9933)(191.827,49.9933)(192.077,49.9933)(192.327,49.9934)(192.577,49.9934)(192.827,49.9934)(193.077,49.9935)(193.327,49.9935)(193.577,49.9935)(193.827,49.9936)(194.077,49.9936)(194.327,49.9936)(194.577,49.9937)(194.827,49.9937)(195.077,49.9937)(195.327,49.9937)(195.577,49.9938)(195.827,49.9938)(196.077,49.9938)(196.327,49.9939)(196.577,49.9939)(196.827,49.9939)(197.077,49.994)(197.327,49.994)(197.577,49.994)(197.827,49.994)(198.077,49.9941)(198.327,49.9941)(198.577,49.9941)(198.827,49.9942)(199.077,49.9942)(199.327,49.9942)(199.577,49.9942)(199.827,49.9943) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,49.9998)(0.57664,49.9979)(0.82664,49.9899)(1.07664,49.9702)(1.32664,49.9353)(1.57664,49.8873)(1.82664,49.8333)(2.07664,49.7826)(2.32664,49.7424)(2.57664,49.7146)(2.82664,49.696)(3.07664,49.6804)(3.32664,49.6629)(3.57664,49.6421)(3.82664,49.6204)(4.07664,49.6017)(4.32664,49.5883)(4.57664,49.5794)(4.82664,49.5718)(5.07664,49.562)(5.32664,49.5488)(5.57664,49.534)(5.82664,49.5212)(6.07664,49.5127)(6.32664,49.5093)(6.57664,49.5095)(6.82664,49.5103)(7.07664,49.5098)(7.32664,49.5072)(7.57664,49.5035)(7.82664,49.5006)(8.07664,49.4996)(8.32664,49.5014)(8.57664,49.5053)(8.82664,49.5105)(9.07664,49.5165)(9.32664,49.5229)(9.57664,49.5298)(9.82664,49.537)(10.0766,49.5441)(10.3266,49.5504)(10.5766,49.5553)(10.8266,49.5585)(11.0766,49.5602)(11.3266,49.561)(11.5766,49.5613)(11.8266,49.5615)(12.0766,49.5615)(12.3266,49.5613)(12.5766,49.5609)(12.8266,49.5606)(13.0766,49.5604)(13.3266,49.5608)(13.5766,49.5619)(13.8266,49.5634)(14.0766,49.5651)(14.3266,49.5668)(14.5766,49.5682)(14.8266,49.5693)(15.0766,49.5701)(15.3266,49.571)(15.5766,49.5719)(15.8266,49.5729)(16.0766,49.5741)(16.3266,49.5755)(16.5766,49.577)(16.8266,49.5787)(17.0766,49.5806)(17.3266,49.5828)(17.5766,49.5852)(17.8266,49.5877)(18.0766,49.5903)(18.3266,49.5928)(18.5766,49.5953)(18.8266,49.5977)(19.0766,49.6)(19.3266,49.6024)(19.5766,49.6049)(19.8266,49.6073)(20.0766,49.6098)(20.3266,49.6123)(20.5766,49.6148)(20.8266,49.6174)(21.0766,49.6199)(21.3266,49.6223)(21.5766,49.6246)(21.8266,49.6268)(22.0766,49.6288)(22.3266,49.6308)(22.5766,49.6327)(22.8266,49.6346)(23.0766,49.6365)(23.3266,49.6384)(23.5766,49.6403)(23.8266,49.6423)(24.0766,49.6442)(24.3266,49.6461)(24.5766,49.648)(24.8266,49.6499)(25.0766,49.6517)(25.3266,49.6535)(25.5766,49.6553)(25.8266,49.657)(26.0766,49.6587)(26.3266,49.6604)(26.5766,49.662)(26.8266,49.6637)(27.0766,49.6654)(27.3266,49.6671)(27.5766,49.6687)(27.8266,49.6704)(28.0766,49.6721)(28.3266,49.6738)(28.5766,49.6755)(28.8266,49.6771)(29.0766,49.6788)(29.3266,49.6805)(29.5766,49.6821)(29.8266,49.6837)(30.0766,49.6854)(30.3266,49.687)(30.5766,49.6886)(30.8266,49.6902)(31.0766,49.6918)(31.3266,49.6934)(31.5766,49.695)(31.8266,49.6965)(32.0766,49.6981)(32.3266,49.6997)(32.5766,49.7012)(32.8266,49.7028)(33.0766,49.7043)(33.3266,49.7059)(33.5766,49.7074)(33.8266,49.7089)(34.0766,49.7104)(34.3266,49.7119)(34.5766,49.7134)(34.8266,49.7149)(35.0766,49.7164)(35.3266,49.7179)(35.5766,49.7194)(35.8266,49.7208)(36.0766,49.7223)(36.3266,49.7237)(36.5766,49.7251)(36.8266,49.7266)(37.0766,49.728)(37.3266,49.7294)(37.5766,49.7308)(37.8266,49.7322)(38.0766,49.7336)(38.3266,49.735)(38.5766,49.7363)(38.8266,49.7377)(39.0766,49.7391)(39.3266,49.7404)(39.5766,49.7418)(39.8266,49.7431)(40.0766,49.7445)(40.3266,49.7458)(40.5766,49.7471)(40.8266,49.7484)(41.0766,49.7497)(41.3266,49.751)(41.5766,49.7523)(41.8266,49.7536)(42.0766,49.7549)(42.3266,49.7562)(42.5766,49.7574)(42.8266,49.7587)(43.0766,49.7599)(43.3266,49.7612)(43.5766,49.7624)(43.8266,49.7637)(44.0766,49.7649)(44.3266,49.7661)(44.5766,49.7673)(44.8266,49.7685)(45.0766,49.7697)(45.3266,49.7709)(45.5766,49.7721)(45.8266,49.7733)(46.0766,49.7745)(46.3266,49.7756)(46.5766,49.7768)(46.8266,49.778)(47.0766,49.7791)(47.3266,49.7803)(47.5766,49.7814)(47.8266,49.7825)(48.0766,49.7837)(48.3266,49.7848)(48.5766,49.7859)(48.8266,49.787)(49.0766,49.7881)(49.3266,49.7892)(49.5766,49.7903)(49.8266,49.7914)(50.0766,49.7925)(50.3266,49.7929)(50.5766,49.7921)(50.8266,49.7905)(51.0766,49.7891)(51.3266,49.7888)(51.5766,49.7896)(51.8266,49.791)(52.0766,49.7925)(52.3266,49.7943)(52.5766,49.7971)(52.8266,49.8014)(53.0766,49.8074)(53.3266,49.8151)(53.5766,49.8238)(53.8266,49.8333)(54.0766,49.8432)(54.3266,49.8529)(54.5766,49.8615)(54.8266,49.8682)(55.0766,49.8725)(55.3266,49.8744)(55.5766,49.8743)(55.8266,49.8728)(56.0766,49.8704)(56.3266,49.8675)(56.5766,49.8646)(56.8266,49.8625)(57.0766,49.8619)(57.3266,49.8633)(57.5766,49.8667)(57.8266,49.8716)(58.0766,49.8775)(58.3266,49.8836)(58.5766,49.8894)(58.8266,49.8946)(59.0766,49.8988)(59.3266,49.902)(59.5766,49.9037)(59.8266,49.9043)(60.0766,49.9039)(60.3266,49.9031)(60.5766,49.9023)(60.8266,49.9018)(61.0766,49.9019)(61.3266,49.9027)(61.5766,49.9041)(61.8266,49.9061)(62.0766,49.9085)(62.3266,49.9109)(62.5766,49.9131)(62.8266,49.9148)(63.0766,49.9161)(63.3266,49.9168)(63.5766,49.9171)(63.8266,49.917)(64.0766,49.9166)(64.3266,49.9162)(64.5766,49.9158)(64.8266,49.9157)(65.0766,49.9159)(65.3266,49.9164)(65.5766,49.9172)(65.8266,49.9181)(66.0766,49.919)(66.3266,49.9198)(66.5766,49.9205)(66.8266,49.921)(67.0766,49.9213)(67.3266,49.9214)(67.5766,49.9213)(67.8266,49.9211)(68.0766,49.9209)(68.3266,49.9207)(68.5766,49.9208)(68.8266,49.9209)(69.0766,49.9212)(69.3266,49.9217)(69.5766,49.9223)(69.8266,49.9229)(70.0766,49.9235)(70.3266,49.9241)(70.5766,49.9246)(70.8266,49.9251)(71.0766,49.9254)(71.3266,49.9257)(71.5766,49.9259)(71.8266,49.926)(72.0766,49.9262)(72.3266,49.9264)(72.5766,49.9266)(72.8266,49.9269)(73.0766,49.9272)(73.3266,49.9276)(73.5766,49.928)(73.8266,49.9284)(74.0766,49.9288)(74.3266,49.9292)(74.5766,49.9296)(74.8266,49.9299)(75.0766,49.9303)(75.3266,49.9306)(75.5766,49.9309)(75.8266,49.9313)(76.0766,49.9316)(76.3266,49.9319)(76.5766,49.9322)(76.8266,49.9326)(77.0766,49.933)(77.3266,49.9333)(77.5766,49.9337)(77.8266,49.9341)(78.0766,49.9345)(78.3266,49.9348)(78.5766,49.9352)(78.8266,49.9355)(79.0766,49.9359)(79.3266,49.9362)(79.5766,49.9365)(79.8266,49.9368)(80.0766,49.9371)(80.3266,49.9375)(80.5766,49.9378)(80.8266,49.9381)(81.0766,49.9384)(81.3266,49.9388)(81.5766,49.9391)(81.8266,49.9394)(82.0766,49.9397)(82.3266,49.9401)(82.5766,49.9404)(82.8266,49.9407)(83.0766,49.941)(83.3266,49.9413)(83.5766,49.9416)(83.8266,49.9419)(84.0766,49.9422)(84.3266,49.9425)(84.5766,49.9428)(84.8266,49.9431)(85.0766,49.9434)(85.3266,49.9436)(85.5766,49.9439)(85.8266,49.9442)(86.0766,49.9445)(86.3266,49.9448)(86.5766,49.9451)(86.8266,49.9454)(87.0766,49.9457)(87.3266,49.9459)(87.5766,49.9462)(87.8266,49.9465)(88.0766,49.9468)(88.3266,49.947)(88.5766,49.9473)(88.8266,49.9476)(89.0766,49.9478)(89.3266,49.9481)(89.5766,49.9484)(89.8266,49.9486)(90.0766,49.9489)(90.3266,49.9492)(90.5766,49.9494)(90.8266,49.9497)(91.0766,49.9499)(91.3266,49.9502)(91.5766,49.9504)(91.8266,49.9507)(92.0766,49.951)(92.3266,49.9512)(92.5766,49.9515)(92.8266,49.9517)(93.0766,49.952)(93.3266,49.9522)(93.5766,49.9524)(93.8266,49.9527)(94.0766,49.9529)(94.3266,49.9532)(94.5766,49.9534)(94.8266,49.9536)(95.0766,49.9539)(95.3266,49.9541)(95.5766,49.9544)(95.8266,49.9546)(96.0766,49.9548)(96.3266,49.9551)(96.5766,49.9553)(96.8266,49.9555)(97.0766,49.9557)(97.3266,49.956)(97.5766,49.9562)(97.8266,49.9564)(98.0766,49.9566)(98.3266,49.9569)(98.5766,49.9571)(98.8266,49.9573)(99.0766,49.9575)(99.3266,49.9577)(99.5766,49.958)(99.8266,49.9582)(100.077,49.9584)(100.327,49.9586)(100.577,49.9588)(100.827,49.959)(101.077,49.9592)(101.327,49.9594)(101.577,49.9596)(101.827,49.9599)(102.077,49.9601)(102.327,49.9603)(102.577,49.9605)(102.827,49.9607)(103.077,49.9609)(103.327,49.9611)(103.577,49.9613)(103.827,49.9615)(104.077,49.9617)(104.327,49.9619)(104.577,49.9621)(104.827,49.9623)(105.077,49.9624)(105.327,49.9626)(105.577,49.9628)(105.827,49.963)(106.077,49.9632)(106.327,49.9634)(106.577,49.9636)(106.827,49.9638)(107.077,49.964)(107.327,49.9641)(107.577,49.9643)(107.827,49.9645)(108.077,49.9647)(108.327,49.9649)(108.577,49.965)(108.827,49.9652)(109.077,49.9654)(109.327,49.9656)(109.577,49.9658)(109.827,49.9659)(110.077,49.9661)(110.327,49.9663)(110.577,49.9665)(110.827,49.9666)(111.077,49.9668)(111.327,49.967)(111.577,49.9671)(111.827,49.9673)(112.077,49.9675)(112.327,49.9676)(112.577,49.9678)(112.827,49.968)(113.077,49.9681)(113.327,49.9683)(113.577,49.9685)(113.827,49.9686)(114.077,49.9688)(114.327,49.9689)(114.577,49.9691)(114.827,49.9693)(115.077,49.9694)(115.327,49.9696)(115.577,49.9697)(115.827,49.9699)(116.077,49.97)(116.327,49.9702)(116.577,49.9703)(116.827,49.9705)(117.077,49.9706)(117.327,49.9708)(117.577,49.9709)(117.827,49.9711)(118.077,49.9712)(118.327,49.9714)(118.577,49.9715)(118.827,49.9717)(119.077,49.9718)(119.327,49.972)(119.577,49.9721)(119.827,49.9722)(120.077,49.9724)(120.327,49.9725)(120.577,49.9727)(120.827,49.9728)(121.077,49.9729)(121.327,49.9731)(121.577,49.9732)(121.827,49.9734)(122.077,49.9735)(122.327,49.9736)(122.577,49.9738)(122.827,49.9739)(123.077,49.974)(123.327,49.9742)(123.577,49.9743)(123.827,49.9744)(124.077,49.9746)(124.327,49.9747)(124.577,49.9748)(124.827,49.9749)(125.077,49.9751)(125.327,49.9752)(125.577,49.9753)(125.827,49.9754)(126.077,49.9756)(126.327,49.9757)(126.577,49.9758)(126.827,49.9759)(127.077,49.9761)(127.327,49.9762)(127.577,49.9763)(127.827,49.9764)(128.077,49.9766)(128.327,49.9767)(128.577,49.9768)(128.827,49.9769)(129.077,49.977)(129.327,49.9771)(129.577,49.9773)(129.827,49.9774)(130.077,49.9775)(130.327,49.9776)(130.577,49.9777)(130.827,49.9778)(131.077,49.9779)(131.327,49.9781)(131.577,49.9782)(131.827,49.9783)(132.077,49.9784)(132.327,49.9785)(132.577,49.9786)(132.827,49.9787)(133.077,49.9788)(133.327,49.9789)(133.577,49.979)(133.827,49.9791)(134.077,49.9793)(134.327,49.9794)(134.577,49.9795)(134.827,49.9796)(135.077,49.9797)(135.327,49.9798)(135.577,49.9799)(135.827,49.98)(136.077,49.9801)(136.327,49.9802)(136.577,49.9803)(136.827,49.9804)(137.077,49.9805)(137.327,49.9806)(137.577,49.9807)(137.827,49.9808)(138.077,49.9809)(138.327,49.981)(138.577,49.9811)(138.827,49.9812)(139.077,49.9813)(139.327,49.9814)(139.577,49.9815)(139.827,49.9815)(140.077,49.9816)(140.327,49.9817)(140.577,49.9818)(140.827,49.9819)(141.077,49.982)(141.327,49.9821)(141.577,49.9822)(141.827,49.9823)(142.077,49.9824)(142.327,49.9825)(142.577,49.9826)(142.827,49.9826)(143.077,49.9827)(143.327,49.9828)(143.577,49.9829)(143.827,49.983)(144.077,49.9831)(144.327,49.9832)(144.577,49.9832)(144.827,49.9833)(145.077,49.9834)(145.327,49.9835)(145.577,49.9836)(145.827,49.9837)(146.077,49.9837)(146.327,49.9838)(146.577,49.9839)(146.827,49.984)(147.077,49.9841)(147.327,49.9842)(147.577,49.9842)(147.827,49.9843)(148.077,49.9844)(148.327,49.9845)(148.577,49.9846)(148.827,49.9846)(149.077,49.9847)(149.327,49.9848)(149.577,49.9849)(149.827,49.9849)(150.077,49.985)(150.327,49.9851)(150.577,49.9852)(150.827,49.9852)(151.077,49.9853)(151.327,49.9854)(151.577,49.9855)(151.827,49.9855)(152.077,49.9856)(152.327,49.9857)(152.577,49.9858)(152.827,49.9858)(153.077,49.9859)(153.327,49.986)(153.577,49.986)(153.827,49.9861)(154.077,49.9862)(154.327,49.9863)(154.577,49.9863)(154.827,49.9864)(155.077,49.9865)(155.327,49.9865)(155.577,49.9866)(155.827,49.9867)(156.077,49.9867)(156.327,49.9868)(156.577,49.9869)(156.827,49.9869)(157.077,49.987)(157.327,49.9871)(157.577,49.9871)(157.827,49.9872)(158.077,49.9873)(158.327,49.9873)(158.577,49.9874)(158.827,49.9875)(159.077,49.9875)(159.327,49.9876)(159.577,49.9876)(159.827,49.9877)(160.077,49.9878)(160.327,49.9878)(160.577,49.9879)(160.827,49.9879)(161.077,49.988)(161.327,49.9881)(161.577,49.9881)(161.827,49.9882)(162.077,49.9882)(162.327,49.9883)(162.577,49.9884)(162.827,49.9884)(163.077,49.9885)(163.327,49.9885)(163.577,49.9886)(163.827,49.9887)(164.077,49.9887)(164.327,49.9888)(164.577,49.9888)(164.827,49.9889)(165.077,49.9889)(165.327,49.989)(165.577,49.989)(165.827,49.9891)(166.077,49.9892)(166.327,49.9892)(166.577,49.9893)(166.827,49.9893)(167.077,49.9894)(167.327,49.9894)(167.577,49.9895)(167.827,49.9895)(168.077,49.9896)(168.327,49.9896)(168.577,49.9897)(168.827,49.9897)(169.077,49.9898)(169.327,49.9898)(169.577,49.9899)(169.827,49.9899)(170.077,49.99)(170.327,49.99)(170.577,49.9901)(170.827,49.9901)(171.077,49.9902)(171.327,49.9902)(171.577,49.9903)(171.827,49.9903)(172.077,49.9904)(172.327,49.9904)(172.577,49.9905)(172.827,49.9905)(173.077,49.9906)(173.327,49.9906)(173.577,49.9907)(173.827,49.9907)(174.077,49.9908)(174.327,49.9908)(174.577,49.9909)(174.827,49.9909)(175.077,49.991)(175.327,49.991)(175.577,49.991)(175.827,49.9911)(176.077,49.9911)(176.327,49.9912)(176.577,49.9912)(176.827,49.9913)(177.077,49.9913)(177.327,49.9914)(177.577,49.9914)(177.827,49.9914)(178.077,49.9915)(178.327,49.9915)(178.577,49.9916)(178.827,49.9916)(179.077,49.9917)(179.327,49.9917)(179.577,49.9917)(179.827,49.9918)(180.077,49.9918)(180.327,49.9919)(180.577,49.9919)(180.827,49.9919)(181.077,49.992)(181.327,49.992)(181.577,49.9921)(181.827,49.9921)(182.077,49.9921)(182.327,49.9922)(182.577,49.9922)(182.827,49.9923)(183.077,49.9923)(183.327,49.9923)(183.577,49.9924)(183.827,49.9924)(184.077,49.9924)(184.327,49.9925)(184.577,49.9925)(184.827,49.9926)(185.077,49.9926)(185.327,49.9926)(185.577,49.9927)(185.827,49.9927)(186.077,49.9927)(186.327,49.9928)(186.577,49.9928)(186.827,49.9929)(187.077,49.9929)(187.327,49.9929)(187.577,49.993)(187.827,49.993)(188.077,49.993)(188.327,49.9931)(188.577,49.9931)(188.827,49.9931)(189.077,49.9932)(189.327,49.9932)(189.577,49.9932)(189.827,49.9933)(190.077,49.9933)(190.327,49.9933)(190.577,49.9934)(190.827,49.9934)(191.077,49.9934)(191.327,49.9935)(191.577,49.9935)(191.827,49.9935)(192.077,49.9936)(192.327,49.9936)(192.577,49.9936)(192.827,49.9937)(193.077,49.9937)(193.327,49.9937)(193.577,49.9938)(193.827,49.9938)(194.077,49.9938)(194.327,49.9938)(194.577,49.9939)(194.827,49.9939)(195.077,49.9939)(195.327,49.994)(195.577,49.994)(195.827,49.994)(196.077,49.9941)(196.327,49.9941)(196.577,49.9941)(196.827,49.9941)(197.077,49.9942)(197.327,49.9942)(197.577,49.9942)(197.827,49.9943)(198.077,49.9943)(198.327,49.9943)(198.577,49.9943)(198.827,49.9944)(199.077,49.9944)(199.327,49.9944)(199.577,49.9945)(199.827,49.9945) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,49.9999)(0.57664,49.9992)(0.82664,49.9963)(1.07664,49.9893)(1.32664,49.9771)(1.57664,49.9607)(1.82664,49.9422)(2.07664,49.9239)(2.32664,49.9067)(2.57664,49.8895)(2.82664,49.8703)(3.07664,49.8475)(3.32664,49.8214)(3.57664,49.7941)(3.82664,49.7684)(4.07664,49.7461)(4.32664,49.7269)(4.57664,49.7088)(4.82664,49.6893)(5.07664,49.6673)(5.32664,49.6436)(5.57664,49.6206)(5.82664,49.6008)(6.07664,49.5846)(6.32664,49.5713)(6.57664,49.559)(6.82664,49.5461)(7.07664,49.5327)(7.32664,49.5201)(7.57664,49.5103)(7.82664,49.5044)(8.07664,49.5023)(8.32664,49.5029)(8.57664,49.5046)(8.82664,49.5061)(9.07664,49.5071)(9.32664,49.5083)(9.57664,49.5105)(9.82664,49.514)(10.0766,49.5183)(10.3266,49.5227)(10.5766,49.5261)(10.8266,49.5284)(11.0766,49.5299)(11.3266,49.5313)(11.5766,49.5331)(11.8266,49.5356)(12.0766,49.5386)(12.3266,49.5417)(12.5766,49.5445)(12.8266,49.5469)(13.0766,49.549)(13.3266,49.5511)(13.5766,49.5534)(13.8266,49.556)(14.0766,49.5587)(14.3266,49.5613)(14.5766,49.5638)(14.8266,49.5661)(15.0766,49.5683)(15.3266,49.5707)(15.5766,49.5732)(15.8266,49.5757)(16.0766,49.5784)(16.3266,49.5809)(16.5766,49.5833)(16.8266,49.5856)(17.0766,49.5878)(17.3266,49.59)(17.5766,49.5922)(17.8266,49.5943)(18.0766,49.5965)(18.3266,49.5986)(18.5766,49.6006)(18.8266,49.6026)(19.0766,49.6047)(19.3266,49.6067)(19.5766,49.6087)(19.8266,49.6108)(20.0766,49.6128)(20.3266,49.6149)(20.5766,49.6169)(20.8266,49.6189)(21.0766,49.6209)(21.3266,49.6229)(21.5766,49.6249)(21.8266,49.6269)(22.0766,49.6288)(22.3266,49.6307)(22.5766,49.6326)(22.8266,49.6345)(23.0766,49.6363)(23.3266,49.6382)(23.5766,49.64)(23.8266,49.6418)(24.0766,49.6436)(24.3266,49.6455)(24.5766,49.6473)(24.8266,49.6491)(25.0766,49.6509)(25.3266,49.6526)(25.5766,49.6544)(25.8266,49.6562)(26.0766,49.6579)(26.3266,49.6597)(26.5766,49.6614)(26.8266,49.6632)(27.0766,49.6649)(27.3266,49.6666)(27.5766,49.6683)(27.8266,49.67)(28.0766,49.6717)(28.3266,49.6734)(28.5766,49.6751)(28.8266,49.6768)(29.0766,49.6785)(29.3266,49.6802)(29.5766,49.6819)(29.8266,49.6836)(30.0766,49.6852)(30.3266,49.6869)(30.5766,49.6885)(30.8266,49.6901)(31.0766,49.6917)(31.3266,49.6933)(31.5766,49.6949)(31.8266,49.6965)(32.0766,49.6981)(32.3266,49.6997)(32.5766,49.7012)(32.8266,49.7028)(33.0766,49.7043)(33.3266,49.7059)(33.5766,49.7074)(33.8266,49.7089)(34.0766,49.7104)(34.3266,49.7119)(34.5766,49.7134)(34.8266,49.7149)(35.0766,49.7164)(35.3266,49.7178)(35.5766,49.7193)(35.8266,49.7207)(36.0766,49.7222)(36.3266,49.7236)(36.5766,49.7251)(36.8266,49.7265)(37.0766,49.7279)(37.3266,49.7293)(37.5766,49.7307)(37.8266,49.7321)(38.0766,49.7335)(38.3266,49.7349)(38.5766,49.7363)(38.8266,49.7376)(39.0766,49.739)(39.3266,49.7403)(39.5766,49.7417)(39.8266,49.743)(40.0766,49.7444)(40.3266,49.7457)(40.5766,49.747)(40.8266,49.7484)(41.0766,49.7497)(41.3266,49.751)(41.5766,49.7523)(41.8266,49.7536)(42.0766,49.7548)(42.3266,49.7561)(42.5766,49.7574)(42.8266,49.7587)(43.0766,49.7599)(43.3266,49.7612)(43.5766,49.7624)(43.8266,49.7636)(44.0766,49.7649)(44.3266,49.7661)(44.5766,49.7673)(44.8266,49.7685)(45.0766,49.7697)(45.3266,49.7709)(45.5766,49.7721)(45.8266,49.7733)(46.0766,49.7745)(46.3266,49.7757)(46.5766,49.7768)(46.8266,49.778)(47.0766,49.7792)(47.3266,49.7803)(47.5766,49.7814)(47.8266,49.7826)(48.0766,49.7837)(48.3266,49.7848)(48.5766,49.786)(48.8266,49.7871)(49.0766,49.7882)(49.3266,49.7893)(49.5766,49.7904)(49.8266,49.7915)(50.0766,49.7925)(50.3266,49.7934)(50.5766,49.7938)(50.8266,49.794)(51.0766,49.7944)(51.3266,49.7955)(51.5766,49.7975)(51.8266,49.8005)(52.0766,49.805)(52.3266,49.8114)(52.5766,49.8202)(52.8266,49.8314)(53.0766,49.8444)(53.3266,49.8581)(53.5766,49.8711)(53.8266,49.8826)(54.0766,49.8919)(54.3266,49.8986)(54.5766,49.9026)(54.8266,49.9036)(55.0766,49.902)(55.3266,49.898)(55.5766,49.8924)(55.8266,49.886)(56.0766,49.8798)(56.3266,49.8744)(56.5766,49.8705)(56.8266,49.8685)(57.0766,49.8688)(57.3266,49.8711)(57.5766,49.8752)(57.8266,49.8804)(58.0766,49.886)(58.3266,49.8917)(58.5766,49.8971)(58.8266,49.9019)(59.0766,49.9059)(59.3266,49.909)(59.5766,49.9109)(59.8266,49.9118)(60.0766,49.9119)(60.3266,49.9115)(60.5766,49.9109)(60.8266,49.9104)(61.0766,49.9101)(61.3266,49.91)(61.5766,49.9101)(61.8266,49.9103)(62.0766,49.9106)(62.3266,49.9109)(62.5766,49.9112)(62.8266,49.9114)(63.0766,49.9116)(63.3266,49.9117)(63.5766,49.9117)(63.8266,49.9117)(64.0766,49.9116)(64.3266,49.9117)(64.5766,49.9119)(64.8266,49.9123)(65.0766,49.9129)(65.3266,49.9137)(65.5766,49.9147)(65.8266,49.9156)(66.0766,49.9165)(66.3266,49.9173)(66.5766,49.918)(66.8266,49.9186)(67.0766,49.9191)(67.3266,49.9195)(67.5766,49.9198)(67.8266,49.92)(68.0766,49.9201)(68.3266,49.9203)(68.5766,49.9205)(68.8266,49.9208)(69.0766,49.9212)(69.3266,49.9217)(69.5766,49.9222)(69.8266,49.9227)(70.0766,49.9232)(70.3266,49.9237)(70.5766,49.9242)(70.8266,49.9247)(71.0766,49.9251)(71.3266,49.9254)(71.5766,49.9257)(71.8266,49.926)(72.0766,49.9262)(72.3266,49.9265)(72.5766,49.9267)(72.8266,49.927)(73.0766,49.9274)(73.3266,49.9278)(73.5766,49.9282)(73.8266,49.9286)(74.0766,49.929)(74.3266,49.9295)(74.5766,49.9299)(74.8266,49.9303)(75.0766,49.9308)(75.3266,49.9312)(75.5766,49.9315)(75.8266,49.9319)(76.0766,49.9323)(76.3266,49.9326)(76.5766,49.9329)(76.8266,49.9333)(77.0766,49.9336)(77.3266,49.934)(77.5766,49.9343)(77.8266,49.9346)(78.0766,49.935)(78.3266,49.9353)(78.5766,49.9356)(78.8266,49.9359)(79.0766,49.9362)(79.3266,49.9366)(79.5766,49.9369)(79.8266,49.9372)(80.0766,49.9375)(80.3266,49.9378)(80.5766,49.9381)(80.8266,49.9384)(81.0766,49.9388)(81.3266,49.9391)(81.5766,49.9394)(81.8266,49.9397)(82.0766,49.9401)(82.3266,49.9404)(82.5766,49.9407)(82.8266,49.941)(83.0766,49.9414)(83.3266,49.9417)(83.5766,49.942)(83.8266,49.9423)(84.0766,49.9426)(84.3266,49.9429)(84.5766,49.9432)(84.8266,49.9434)(85.0766,49.9437)(85.3266,49.944)(85.5766,49.9443)(85.8266,49.9446)(86.0766,49.9449)(86.3266,49.9452)(86.5766,49.9454)(86.8266,49.9457)(87.0766,49.946)(87.3266,49.9463)(87.5766,49.9466)(87.8266,49.9468)(88.0766,49.9471)(88.3266,49.9474)(88.5766,49.9477)(88.8266,49.9479)(89.0766,49.9482)(89.3266,49.9485)(89.5766,49.9487)(89.8266,49.949)(90.0766,49.9493)(90.3266,49.9495)(90.5766,49.9498)(90.8266,49.95)(91.0766,49.9503)(91.3266,49.9506)(91.5766,49.9508)(91.8266,49.9511)(92.0766,49.9513)(92.3266,49.9516)(92.5766,49.9518)(92.8266,49.9521)(93.0766,49.9523)(93.3266,49.9526)(93.5766,49.9528)(93.8266,49.9531)(94.0766,49.9533)(94.3266,49.9535)(94.5766,49.9538)(94.8266,49.954)(95.0766,49.9543)(95.3266,49.9545)(95.5766,49.9547)(95.8266,49.955)(96.0766,49.9552)(96.3266,49.9554)(96.5766,49.9557)(96.8266,49.9559)(97.0766,49.9561)(97.3266,49.9563)(97.5766,49.9566)(97.8266,49.9568)(98.0766,49.957)(98.3266,49.9572)(98.5766,49.9575)(98.8266,49.9577)(99.0766,49.9579)(99.3266,49.9581)(99.5766,49.9583)(99.8266,49.9585)(100.077,49.9588)(100.327,49.959)(100.577,49.9592)(100.827,49.9594)(101.077,49.9596)(101.327,49.9598)(101.577,49.96)(101.827,49.9602)(102.077,49.9604)(102.327,49.9606)(102.577,49.9608)(102.827,49.961)(103.077,49.9612)(103.327,49.9614)(103.577,49.9616)(103.827,49.9618)(104.077,49.962)(104.327,49.9622)(104.577,49.9624)(104.827,49.9626)(105.077,49.9628)(105.327,49.963)(105.577,49.9632)(105.827,49.9634)(106.077,49.9636)(106.327,49.9638)(106.577,49.9639)(106.827,49.9641)(107.077,49.9643)(107.327,49.9645)(107.577,49.9647)(107.827,49.9649)(108.077,49.965)(108.327,49.9652)(108.577,49.9654)(108.827,49.9656)(109.077,49.9658)(109.327,49.9659)(109.577,49.9661)(109.827,49.9663)(110.077,49.9665)(110.327,49.9666)(110.577,49.9668)(110.827,49.967)(111.077,49.9671)(111.327,49.9673)(111.577,49.9675)(111.827,49.9677)(112.077,49.9678)(112.327,49.968)(112.577,49.9681)(112.827,49.9683)(113.077,49.9685)(113.327,49.9686)(113.577,49.9688)(113.827,49.969)(114.077,49.9691)(114.327,49.9693)(114.577,49.9694)(114.827,49.9696)(115.077,49.9698)(115.327,49.9699)(115.577,49.9701)(115.827,49.9702)(116.077,49.9704)(116.327,49.9705)(116.577,49.9707)(116.827,49.9708)(117.077,49.971)(117.327,49.9711)(117.577,49.9713)(117.827,49.9714)(118.077,49.9716)(118.327,49.9717)(118.577,49.9719)(118.827,49.972)(119.077,49.9722)(119.327,49.9723)(119.577,49.9724)(119.827,49.9726)(120.077,49.9727)(120.327,49.9729)(120.577,49.973)(120.827,49.9731)(121.077,49.9733)(121.327,49.9734)(121.577,49.9736)(121.827,49.9737)(122.077,49.9738)(122.327,49.974)(122.577,49.9741)(122.827,49.9742)(123.077,49.9744)(123.327,49.9745)(123.577,49.9746)(123.827,49.9748)(124.077,49.9749)(124.327,49.975)(124.577,49.9751)(124.827,49.9753)(125.077,49.9754)(125.327,49.9755)(125.577,49.9757)(125.827,49.9758)(126.077,49.9759)(126.327,49.976)(126.577,49.9761)(126.827,49.9763)(127.077,49.9764)(127.327,49.9765)(127.577,49.9766)(127.827,49.9768)(128.077,49.9769)(128.327,49.977)(128.577,49.9771)(128.827,49.9772)(129.077,49.9773)(129.327,49.9775)(129.577,49.9776)(129.827,49.9777)(130.077,49.9778)(130.327,49.9779)(130.577,49.978)(130.827,49.9782)(131.077,49.9783)(131.327,49.9784)(131.577,49.9785)(131.827,49.9786)(132.077,49.9787)(132.327,49.9788)(132.577,49.9789)(132.827,49.979)(133.077,49.9791)(133.327,49.9792)(133.577,49.9794)(133.827,49.9795)(134.077,49.9796)(134.327,49.9797)(134.577,49.9798)(134.827,49.9799)(135.077,49.98)(135.327,49.9801)(135.577,49.9802)(135.827,49.9803)(136.077,49.9804)(136.327,49.9805)(136.577,49.9806)(136.827,49.9807)(137.077,49.9808)(137.327,49.9809)(137.577,49.981)(137.827,49.9811)(138.077,49.9812)(138.327,49.9813)(138.577,49.9814)(138.827,49.9815)(139.077,49.9816)(139.327,49.9817)(139.577,49.9818)(139.827,49.9818)(140.077,49.9819)(140.327,49.982)(140.577,49.9821)(140.827,49.9822)(141.077,49.9823)(141.327,49.9824)(141.577,49.9825)(141.827,49.9826)(142.077,49.9827)(142.327,49.9828)(142.577,49.9828)(142.827,49.9829)(143.077,49.983)(143.327,49.9831)(143.577,49.9832)(143.827,49.9833)(144.077,49.9834)(144.327,49.9835)(144.577,49.9835)(144.827,49.9836)(145.077,49.9837)(145.327,49.9838)(145.577,49.9839)(145.827,49.984)(146.077,49.984)(146.327,49.9841)(146.577,49.9842)(146.827,49.9843)(147.077,49.9844)(147.327,49.9844)(147.577,49.9845)(147.827,49.9846)(148.077,49.9847)(148.327,49.9848)(148.577,49.9848)(148.827,49.9849)(149.077,49.985)(149.327,49.9851)(149.577,49.9851)(149.827,49.9852)(150.077,49.9853)(150.327,49.9854)(150.577,49.9855)(150.827,49.9855)(151.077,49.9856)(151.327,49.9857)(151.577,49.9857)(151.827,49.9858)(152.077,49.9859)(152.327,49.986)(152.577,49.986)(152.827,49.9861)(153.077,49.9862)(153.327,49.9863)(153.577,49.9863)(153.827,49.9864)(154.077,49.9865)(154.327,49.9865)(154.577,49.9866)(154.827,49.9867)(155.077,49.9867)(155.327,49.9868)(155.577,49.9869)(155.827,49.9869)(156.077,49.987)(156.327,49.9871)(156.577,49.9871)(156.827,49.9872)(157.077,49.9873)(157.327,49.9873)(157.577,49.9874)(157.827,49.9875)(158.077,49.9875)(158.327,49.9876)(158.577,49.9877)(158.827,49.9877)(159.077,49.9878)(159.327,49.9878)(159.577,49.9879)(159.827,49.988)(160.077,49.988)(160.327,49.9881)(160.577,49.9882)(160.827,49.9882)(161.077,49.9883)(161.327,49.9883)(161.577,49.9884)(161.827,49.9885)(162.077,49.9885)(162.327,49.9886)(162.577,49.9886)(162.827,49.9887)(163.077,49.9887)(163.327,49.9888)(163.577,49.9889)(163.827,49.9889)(164.077,49.989)(164.327,49.989)(164.577,49.9891)(164.827,49.9891)(165.077,49.9892)(165.327,49.9893)(165.577,49.9893)(165.827,49.9894)(166.077,49.9894)(166.327,49.9895)(166.577,49.9895)(166.827,49.9896)(167.077,49.9896)(167.327,49.9897)(167.577,49.9897)(167.827,49.9898)(168.077,49.9898)(168.327,49.9899)(168.577,49.9899)(168.827,49.99)(169.077,49.99)(169.327,49.9901)(169.577,49.9901)(169.827,49.9902)(170.077,49.9902)(170.327,49.9903)(170.577,49.9903)(170.827,49.9904)(171.077,49.9904)(171.327,49.9905)(171.577,49.9905)(171.827,49.9906)(172.077,49.9906)(172.327,49.9907)(172.577,49.9907)(172.827,49.9908)(173.077,49.9908)(173.327,49.9909)(173.577,49.9909)(173.827,49.991)(174.077,49.991)(174.327,49.9911)(174.577,49.9911)(174.827,49.9912)(175.077,49.9912)(175.327,49.9912)(175.577,49.9913)(175.827,49.9913)(176.077,49.9914)(176.327,49.9914)(176.577,49.9915)(176.827,49.9915)(177.077,49.9915)(177.327,49.9916)(177.577,49.9916)(177.827,49.9917)(178.077,49.9917)(178.327,49.9918)(178.577,49.9918)(178.827,49.9918)(179.077,49.9919)(179.327,49.9919)(179.577,49.992)(179.827,49.992)(180.077,49.9921)(180.327,49.9921)(180.577,49.9921)(180.827,49.9922)(181.077,49.9922)(181.327,49.9923)(181.577,49.9923)(181.827,49.9923)(182.077,49.9924)(182.327,49.9924)(182.577,49.9924)(182.827,49.9925)(183.077,49.9925)(183.327,49.9926)(183.577,49.9926)(183.827,49.9926)(184.077,49.9927)(184.327,49.9927)(184.577,49.9927)(184.827,49.9928)(185.077,49.9928)(185.327,49.9929)(185.577,49.9929)(185.827,49.9929)(186.077,49.993)(186.327,49.993)(186.577,49.993)(186.827,49.9931)(187.077,49.9931)(187.327,49.9931)(187.577,49.9932)(187.827,49.9932)(188.077,49.9932)(188.327,49.9933)(188.577,49.9933)(188.827,49.9933)(189.077,49.9934)(189.327,49.9934)(189.577,49.9935)(189.827,49.9935)(190.077,49.9935)(190.327,49.9935)(190.577,49.9936)(190.827,49.9936)(191.077,49.9936)(191.327,49.9937)(191.577,49.9937)(191.827,49.9937)(192.077,49.9938)(192.327,49.9938)(192.577,49.9938)(192.827,49.9939)(193.077,49.9939)(193.327,49.9939)(193.577,49.994)(193.827,49.994)(194.077,49.994)(194.327,49.9941)(194.577,49.9941)(194.827,49.9941)(195.077,49.9941)(195.327,49.9942)(195.577,49.9942)(195.827,49.9942)(196.077,49.9943)(196.327,49.9943)(196.577,49.9943)(196.827,49.9943)(197.077,49.9944)(197.327,49.9944)(197.577,49.9944)(197.827,49.9945)(198.077,49.9945)(198.327,49.9945)(198.577,49.9945)(198.827,49.9946)(199.077,49.9946)(199.327,49.9946)(199.577,49.9947)(199.827,49.9947) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,49.9999)(1.07664,49.9992)(1.32664,49.9973)(1.57664,49.9926)(1.82664,49.9835)(2.07664,49.9685)(2.32664,49.9466)(2.57664,49.9178)(2.82664,49.8827)(3.07664,49.8427)(3.32664,49.7996)(3.57664,49.7548)(3.82664,49.7095)(4.07664,49.6649)(4.32664,49.6221)(4.57664,49.5821)(4.82664,49.5461)(5.07664,49.5148)(5.32664,49.4887)(5.57664,49.468)(5.82664,49.4524)(6.07664,49.4409)(6.32664,49.4335)(6.57664,49.4301)(6.82664,49.4304)(7.07664,49.4337)(7.32664,49.4397)(7.57664,49.4478)(7.82664,49.4571)(8.07664,49.4669)(8.32664,49.4769)(8.57664,49.4866)(8.82664,49.4958)(9.07664,49.5044)(9.32664,49.5124)(9.57664,49.5197)(9.82664,49.5266)(10.0766,49.533)(10.3266,49.539)(10.5766,49.5448)(10.8266,49.5503)(11.0766,49.5555)(11.3266,49.5602)(11.5766,49.5643)(11.8266,49.5678)(12.0766,49.5705)(12.3266,49.5724)(12.5766,49.5736)(12.8266,49.5741)(13.0766,49.5739)(13.3266,49.573)(13.5766,49.5717)(13.8266,49.5701)(14.0766,49.5684)(14.3266,49.5667)(14.5766,49.5653)(14.8266,49.5641)(15.0766,49.5633)(15.3266,49.5629)(15.5766,49.5629)(15.8266,49.5634)(16.0766,49.5642)(16.3266,49.5654)(16.5766,49.5669)(16.8266,49.5688)(17.0766,49.5708)(17.3266,49.5732)(17.5766,49.5757)(17.8266,49.5784)(18.0766,49.5813)(18.3266,49.5843)(18.5766,49.5874)(18.8266,49.5905)(19.0766,49.5937)(19.3266,49.5968)(19.5766,49.5999)(19.8266,49.603)(20.0766,49.606)(20.3266,49.6088)(20.5766,49.6116)(20.8266,49.6143)(21.0766,49.617)(21.3266,49.6195)(21.5766,49.622)(21.8266,49.6244)(22.0766,49.6267)(22.3266,49.629)(22.5766,49.6312)(22.8266,49.6333)(23.0766,49.6353)(23.3266,49.6373)(23.5766,49.6392)(23.8266,49.641)(24.0766,49.6428)(24.3266,49.6446)(24.5766,49.6463)(24.8266,49.648)(25.0766,49.6498)(25.3266,49.6515)(25.5766,49.6532)(25.8266,49.655)(26.0766,49.6567)(26.3266,49.6585)(26.5766,49.6603)(26.8266,49.662)(27.0766,49.6638)(27.3266,49.6655)(27.5766,49.6672)(27.8266,49.6689)(28.0766,49.6706)(28.3266,49.6723)(28.5766,49.674)(28.8266,49.6757)(29.0766,49.6773)(29.3266,49.679)(29.5766,49.6807)(29.8266,49.6823)(30.0766,49.684)(30.3266,49.6856)(30.5766,49.6872)(30.8266,49.6889)(31.0766,49.6905)(31.3266,49.6921)(31.5766,49.6937)(31.8266,49.6953)(32.0766,49.6969)(32.3266,49.6985)(32.5766,49.7)(32.8266,49.7016)(33.0766,49.7032)(33.3266,49.7047)(33.5766,49.7063)(33.8266,49.7078)(34.0766,49.7093)(34.3266,49.7108)(34.5766,49.7124)(34.8266,49.7139)(35.0766,49.7154)(35.3266,49.7168)(35.5766,49.7183)(35.8266,49.7198)(36.0766,49.7213)(36.3266,49.7227)(36.5766,49.7242)(36.8266,49.7256)(37.0766,49.727)(37.3266,49.7285)(37.5766,49.7299)(37.8266,49.7313)(38.0766,49.7327)(38.3266,49.7341)(38.5766,49.7355)(38.8266,49.7368)(39.0766,49.7382)(39.3266,49.7396)(39.5766,49.7409)(39.8266,49.7423)(40.0766,49.7436)(40.3266,49.745)(40.5766,49.7463)(40.8266,49.7476)(41.0766,49.7489)(41.3266,49.7502)(41.5766,49.7515)(41.8266,49.7528)(42.0766,49.7541)(42.3266,49.7554)(42.5766,49.7567)(42.8266,49.7579)(43.0766,49.7592)(43.3266,49.7605)(43.5766,49.7617)(43.8266,49.7629)(44.0766,49.7642)(44.3266,49.7654)(44.5766,49.7666)(44.8266,49.7678)(45.0766,49.769)(45.3266,49.7702)(45.5766,49.7714)(45.8266,49.7726)(46.0766,49.7738)(46.3266,49.775)(46.5766,49.7762)(46.8266,49.7773)(47.0766,49.7785)(47.3266,49.7796)(47.5766,49.7808)(47.8266,49.7819)(48.0766,49.7831)(48.3266,49.7842)(48.5766,49.7853)(48.8266,49.7864)(49.0766,49.7875)(49.3266,49.7886)(49.5766,49.7897)(49.8266,49.7908)(50.0766,49.7919)(50.3266,49.793)(50.5766,49.794)(50.8266,49.7949)(51.0766,49.7956)(51.3266,49.796)(51.5766,49.7961)(51.8266,49.796)(52.0766,49.7958)(52.3266,49.7955)(52.5766,49.7952)(52.8266,49.7952)(53.0766,49.7955)(53.3266,49.7964)(53.5766,49.7982)(53.8266,49.801)(54.0766,49.805)(54.3266,49.8104)(54.5766,49.8173)(54.8266,49.8255)(55.0766,49.8348)(55.3266,49.8448)(55.5766,49.8552)(55.8266,49.8655)(56.0766,49.875)(56.3266,49.8834)(56.5766,49.8902)(56.8266,49.8953)(57.0766,49.8984)(57.3266,49.8996)(57.5766,49.8992)(57.8266,49.8975)(58.0766,49.8949)(58.3266,49.892)(58.5766,49.8891)(58.8266,49.8867)(59.0766,49.885)(59.3266,49.8843)(59.5766,49.8846)(59.8266,49.8858)(60.0766,49.8878)(60.3266,49.8905)(60.5766,49.8936)(60.8266,49.8968)(61.0766,49.9)(61.3266,49.903)(61.5766,49.9058)(61.8266,49.9083)(62.0766,49.9105)(62.3266,49.9125)(62.5766,49.9143)(62.8266,49.916)(63.0766,49.9175)(63.3266,49.9189)(63.5766,49.9201)(63.8266,49.9212)(64.0766,49.9221)(64.3266,49.9227)(64.5766,49.923)(64.8266,49.9231)(65.0766,49.9229)(65.3266,49.9225)(65.5766,49.922)(65.8266,49.9214)(66.0766,49.9208)(66.3266,49.9202)(66.5766,49.9198)(66.8266,49.9196)(67.0766,49.9195)(67.3266,49.9195)(67.5766,49.9198)(67.8266,49.9201)(68.0766,49.9205)(68.3266,49.9209)(68.5766,49.9214)(68.8266,49.9218)(69.0766,49.9222)(69.3266,49.9226)(69.5766,49.9229)(69.8266,49.9233)(70.0766,49.9236)(70.3266,49.924)(70.5766,49.9244)(70.8266,49.9248)(71.0766,49.9252)(71.3266,49.9256)(71.5766,49.9261)(71.8266,49.9265)(72.0766,49.9269)(72.3266,49.9273)(72.5766,49.9276)(72.8266,49.928)(73.0766,49.9282)(73.3266,49.9285)(73.5766,49.9287)(73.8266,49.9289)(74.0766,49.9291)(74.3266,49.9293)(74.5766,49.9295)(74.8266,49.9298)(75.0766,49.93)(75.3266,49.9303)(75.5766,49.9306)(75.8266,49.9309)(76.0766,49.9313)(76.3266,49.9317)(76.5766,49.932)(76.8266,49.9324)(77.0766,49.9328)(77.3266,49.9332)(77.5766,49.9335)(77.8266,49.9339)(78.0766,49.9343)(78.3266,49.9347)(78.5766,49.9351)(78.8266,49.9355)(79.0766,49.9358)(79.3266,49.9362)(79.5766,49.9366)(79.8266,49.9369)(80.0766,49.9373)(80.3266,49.9376)(80.5766,49.9379)(80.8266,49.9382)(81.0766,49.9385)(81.3266,49.9388)(81.5766,49.9391)(81.8266,49.9394)(82.0766,49.9397)(82.3266,49.94)(82.5766,49.9403)(82.8266,49.9406)(83.0766,49.9408)(83.3266,49.9411)(83.5766,49.9414)(83.8266,49.9417)(84.0766,49.942)(84.3266,49.9423)(84.5766,49.9426)(84.8266,49.9429)(85.0766,49.9432)(85.3266,49.9435)(85.5766,49.9438)(85.8266,49.9441)(86.0766,49.9444)(86.3266,49.9447)(86.5766,49.945)(86.8266,49.9453)(87.0766,49.9456)(87.3266,49.9459)(87.5766,49.9461)(87.8266,49.9464)(88.0766,49.9467)(88.3266,49.9469)(88.5766,49.9472)(88.8266,49.9475)(89.0766,49.9477)(89.3266,49.948)(89.5766,49.9483)(89.8266,49.9485)(90.0766,49.9488)(90.3266,49.949)(90.5766,49.9493)(90.8266,49.9496)(91.0766,49.9498)(91.3266,49.9501)(91.5766,49.9503)(91.8266,49.9506)(92.0766,49.9508)(92.3266,49.9511)(92.5766,49.9513)(92.8266,49.9516)(93.0766,49.9518)(93.3266,49.9521)(93.5766,49.9523)(93.8266,49.9526)(94.0766,49.9528)(94.3266,49.953)(94.5766,49.9533)(94.8266,49.9535)(95.0766,49.9538)(95.3266,49.954)(95.5766,49.9542)(95.8266,49.9545)(96.0766,49.9547)(96.3266,49.9549)(96.5766,49.9552)(96.8266,49.9554)(97.0766,49.9556)(97.3266,49.9558)(97.5766,49.9561)(97.8266,49.9563)(98.0766,49.9565)(98.3266,49.9567)(98.5766,49.957)(98.8266,49.9572)(99.0766,49.9574)(99.3266,49.9576)(99.5766,49.9578)(99.8266,49.958)(100.077,49.9583)(100.327,49.9585)(100.577,49.9587)(100.827,49.9589)(101.077,49.9591)(101.327,49.9593)(101.577,49.9595)(101.827,49.9597)(102.077,49.9599)(102.327,49.9601)(102.577,49.9603)(102.827,49.9605)(103.077,49.9607)(103.327,49.9609)(103.577,49.9611)(103.827,49.9613)(104.077,49.9615)(104.327,49.9617)(104.577,49.9619)(104.827,49.9621)(105.077,49.9623)(105.327,49.9625)(105.577,49.9627)(105.827,49.9629)(106.077,49.9631)(106.327,49.9633)(106.577,49.9635)(106.827,49.9636)(107.077,49.9638)(107.327,49.964)(107.577,49.9642)(107.827,49.9644)(108.077,49.9646)(108.327,49.9647)(108.577,49.9649)(108.827,49.9651)(109.077,49.9653)(109.327,49.9655)(109.577,49.9656)(109.827,49.9658)(110.077,49.966)(110.327,49.9662)(110.577,49.9663)(110.827,49.9665)(111.077,49.9667)(111.327,49.9668)(111.577,49.967)(111.827,49.9672)(112.077,49.9673)(112.327,49.9675)(112.577,49.9677)(112.827,49.9678)(113.077,49.968)(113.327,49.9682)(113.577,49.9683)(113.827,49.9685)(114.077,49.9687)(114.327,49.9688)(114.577,49.969)(114.827,49.9691)(115.077,49.9693)(115.327,49.9694)(115.577,49.9696)(115.827,49.9698)(116.077,49.9699)(116.327,49.9701)(116.577,49.9702)(116.827,49.9704)(117.077,49.9705)(117.327,49.9707)(117.577,49.9708)(117.827,49.971)(118.077,49.9711)(118.327,49.9713)(118.577,49.9714)(118.827,49.9716)(119.077,49.9717)(119.327,49.9718)(119.577,49.972)(119.827,49.9721)(120.077,49.9723)(120.327,49.9724)(120.577,49.9725)(120.827,49.9727)(121.077,49.9728)(121.327,49.973)(121.577,49.9731)(121.827,49.9732)(122.077,49.9734)(122.327,49.9735)(122.577,49.9736)(122.827,49.9738)(123.077,49.9739)(123.327,49.974)(123.577,49.9742)(123.827,49.9743)(124.077,49.9744)(124.327,49.9746)(124.577,49.9747)(124.827,49.9748)(125.077,49.975)(125.327,49.9751)(125.577,49.9752)(125.827,49.9753)(126.077,49.9755)(126.327,49.9756)(126.577,49.9757)(126.827,49.9758)(127.077,49.976)(127.327,49.9761)(127.577,49.9762)(127.827,49.9763)(128.077,49.9764)(128.327,49.9766)(128.577,49.9767)(128.827,49.9768)(129.077,49.9769)(129.327,49.977)(129.577,49.9771)(129.827,49.9773)(130.077,49.9774)(130.327,49.9775)(130.577,49.9776)(130.827,49.9777)(131.077,49.9778)(131.327,49.9779)(131.577,49.9781)(131.827,49.9782)(132.077,49.9783)(132.327,49.9784)(132.577,49.9785)(132.827,49.9786)(133.077,49.9787)(133.327,49.9788)(133.577,49.9789)(133.827,49.979)(134.077,49.9791)(134.327,49.9792)(134.577,49.9794)(134.827,49.9795)(135.077,49.9796)(135.327,49.9797)(135.577,49.9798)(135.827,49.9799)(136.077,49.98)(136.327,49.9801)(136.577,49.9802)(136.827,49.9803)(137.077,49.9804)(137.327,49.9805)(137.577,49.9806)(137.827,49.9807)(138.077,49.9808)(138.327,49.9809)(138.577,49.981)(138.827,49.9811)(139.077,49.9812)(139.327,49.9813)(139.577,49.9813)(139.827,49.9814)(140.077,49.9815)(140.327,49.9816)(140.577,49.9817)(140.827,49.9818)(141.077,49.9819)(141.327,49.982)(141.577,49.9821)(141.827,49.9822)(142.077,49.9823)(142.327,49.9824)(142.577,49.9824)(142.827,49.9825)(143.077,49.9826)(143.327,49.9827)(143.577,49.9828)(143.827,49.9829)(144.077,49.983)(144.327,49.9831)(144.577,49.9831)(144.827,49.9832)(145.077,49.9833)(145.327,49.9834)(145.577,49.9835)(145.827,49.9836)(146.077,49.9836)(146.327,49.9837)(146.577,49.9838)(146.827,49.9839)(147.077,49.984)(147.327,49.9841)(147.577,49.9841)(147.827,49.9842)(148.077,49.9843)(148.327,49.9844)(148.577,49.9845)(148.827,49.9845)(149.077,49.9846)(149.327,49.9847)(149.577,49.9848)(149.827,49.9848)(150.077,49.9849)(150.327,49.985)(150.577,49.9851)(150.827,49.9851)(151.077,49.9852)(151.327,49.9853)(151.577,49.9854)(151.827,49.9854)(152.077,49.9855)(152.327,49.9856)(152.577,49.9857)(152.827,49.9857)(153.077,49.9858)(153.327,49.9859)(153.577,49.9859)(153.827,49.986)(154.077,49.9861)(154.327,49.9862)(154.577,49.9862)(154.827,49.9863)(155.077,49.9864)(155.327,49.9864)(155.577,49.9865)(155.827,49.9866)(156.077,49.9866)(156.327,49.9867)(156.577,49.9868)(156.827,49.9868)(157.077,49.9869)(157.327,49.987)(157.577,49.987)(157.827,49.9871)(158.077,49.9872)(158.327,49.9872)(158.577,49.9873)(158.827,49.9874)(159.077,49.9874)(159.327,49.9875)(159.577,49.9875)(159.827,49.9876)(160.077,49.9877)(160.327,49.9877)(160.577,49.9878)(160.827,49.9879)(161.077,49.9879)(161.327,49.988)(161.577,49.988)(161.827,49.9881)(162.077,49.9882)(162.327,49.9882)(162.577,49.9883)(162.827,49.9883)(163.077,49.9884)(163.327,49.9885)(163.577,49.9885)(163.827,49.9886)(164.077,49.9886)(164.327,49.9887)(164.577,49.9887)(164.827,49.9888)(165.077,49.9888)(165.327,49.9889)(165.577,49.989)(165.827,49.989)(166.077,49.9891)(166.327,49.9891)(166.577,49.9892)(166.827,49.9892)(167.077,49.9893)(167.327,49.9893)(167.577,49.9894)(167.827,49.9894)(168.077,49.9895)(168.327,49.9896)(168.577,49.9896)(168.827,49.9897)(169.077,49.9897)(169.327,49.9898)(169.577,49.9898)(169.827,49.9899)(170.077,49.9899)(170.327,49.99)(170.577,49.99)(170.827,49.9901)(171.077,49.9901)(171.327,49.9902)(171.577,49.9902)(171.827,49.9903)(172.077,49.9903)(172.327,49.9904)(172.577,49.9904)(172.827,49.9905)(173.077,49.9905)(173.327,49.9905)(173.577,49.9906)(173.827,49.9906)(174.077,49.9907)(174.327,49.9907)(174.577,49.9908)(174.827,49.9908)(175.077,49.9909)(175.327,49.9909)(175.577,49.991)(175.827,49.991)(176.077,49.9911)(176.327,49.9911)(176.577,49.9911)(176.827,49.9912)(177.077,49.9912)(177.327,49.9913)(177.577,49.9913)(177.827,49.9914)(178.077,49.9914)(178.327,49.9914)(178.577,49.9915)(178.827,49.9915)(179.077,49.9916)(179.327,49.9916)(179.577,49.9917)(179.827,49.9917)(180.077,49.9917)(180.327,49.9918)(180.577,49.9918)(180.827,49.9919)(181.077,49.9919)(181.327,49.9919)(181.577,49.992)(181.827,49.992)(182.077,49.9921)(182.327,49.9921)(182.577,49.9921)(182.827,49.9922)(183.077,49.9922)(183.327,49.9923)(183.577,49.9923)(183.827,49.9923)(184.077,49.9924)(184.327,49.9924)(184.577,49.9924)(184.827,49.9925)(185.077,49.9925)(185.327,49.9926)(185.577,49.9926)(185.827,49.9926)(186.077,49.9927)(186.327,49.9927)(186.577,49.9927)(186.827,49.9928)(187.077,49.9928)(187.327,49.9928)(187.577,49.9929)(187.827,49.9929)(188.077,49.993)(188.327,49.993)(188.577,49.993)(188.827,49.9931)(189.077,49.9931)(189.327,49.9931)(189.577,49.9932)(189.827,49.9932)(190.077,49.9932)(190.327,49.9933)(190.577,49.9933)(190.827,49.9933)(191.077,49.9934)(191.327,49.9934)(191.577,49.9934)(191.827,49.9935)(192.077,49.9935)(192.327,49.9935)(192.577,49.9936)(192.827,49.9936)(193.077,49.9936)(193.327,49.9936)(193.577,49.9937)(193.827,49.9937)(194.077,49.9937)(194.327,49.9938)(194.577,49.9938)(194.827,49.9938)(195.077,49.9939)(195.327,49.9939)(195.577,49.9939)(195.827,49.994)(196.077,49.994)(196.327,49.994)(196.577,49.994)(196.827,49.9941)(197.077,49.9941)(197.327,49.9941)(197.577,49.9942)(197.827,49.9942)(198.077,49.9942)(198.327,49.9942)(198.577,49.9943)(198.827,49.9943)(199.077,49.9943)(199.327,49.9944)(199.577,49.9944)(199.827,49.9944) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,49.9998)(0.57664,49.9973)(0.82664,49.9868)(1.07664,49.9617)(1.32664,49.9201)(1.57664,49.8694)(1.82664,49.8245)(2.07664,49.7999)(2.32664,49.8019)(2.57664,49.823)(2.82664,49.8461)(3.07664,49.8527)(3.32664,49.8329)(3.57664,49.7899)(3.82664,49.7373)(4.07664,49.6917)(4.32664,49.6638)(4.57664,49.6543)(4.82664,49.6558)(5.07664,49.6581)(5.32664,49.6544)(5.57664,49.6442)(5.82664,49.6317)(6.07664,49.6211)(6.32664,49.614)(6.57664,49.6086)(6.82664,49.6014)(7.07664,49.5906)(7.32664,49.5766)(7.57664,49.5622)(7.82664,49.5507)(8.07664,49.5435)(8.32664,49.54)(8.57664,49.5378)(8.82664,49.535)(9.07664,49.5307)(9.32664,49.5258)(9.57664,49.5221)(9.82664,49.5207)(10.0766,49.5212)(10.3266,49.5222)(10.5766,49.5223)(10.8266,49.5209)(11.0766,49.5184)(11.3266,49.5161)(11.5766,49.5153)(11.8266,49.5163)(12.0766,49.5192)(12.3266,49.5232)(12.5766,49.5277)(12.8266,49.5323)(13.0766,49.5369)(13.3266,49.5415)(13.5766,49.546)(13.8266,49.55)(14.0766,49.5533)(14.3266,49.5556)(14.5766,49.5573)(14.8266,49.5589)(15.0766,49.5611)(15.3266,49.5644)(15.5766,49.5688)(15.8266,49.574)(16.0766,49.5795)(16.3266,49.5845)(16.5766,49.5887)(16.8266,49.5921)(17.0766,49.5947)(17.3266,49.597)(17.5766,49.5992)(17.8266,49.6014)(18.0766,49.6038)(18.3266,49.6064)(18.5766,49.6091)(18.8266,49.6117)(19.0766,49.6144)(19.3266,49.6169)(19.5766,49.6192)(19.8266,49.6212)(20.0766,49.6231)(20.3266,49.6247)(20.5766,49.6263)(20.8266,49.6279)(21.0766,49.6294)(21.3266,49.631)(21.5766,49.6326)(21.8266,49.6342)(22.0766,49.6358)(22.3266,49.6374)(22.5766,49.6391)(22.8266,49.6409)(23.0766,49.6428)(23.3266,49.6447)(23.5766,49.6466)(23.8266,49.6485)(24.0766,49.6504)(24.3266,49.6522)(24.5766,49.654)(24.8266,49.6558)(25.0766,49.6576)(25.3266,49.6594)(25.5766,49.6613)(25.8266,49.6632)(26.0766,49.6652)(26.3266,49.6671)(26.5766,49.6691)(26.8266,49.671)(27.0766,49.6728)(27.3266,49.6746)(27.5766,49.6764)(27.8266,49.6781)(28.0766,49.6798)(28.3266,49.6815)(28.5766,49.6833)(28.8266,49.685)(29.0766,49.6867)(29.3266,49.6884)(29.5766,49.6901)(29.8266,49.6918)(30.0766,49.6934)(30.3266,49.695)(30.5766,49.6966)(30.8266,49.6982)(31.0766,49.6998)(31.3266,49.7014)(31.5766,49.7029)(31.8266,49.7045)(32.0766,49.7061)(32.3266,49.7076)(32.5766,49.7091)(32.8266,49.7107)(33.0766,49.7122)(33.3266,49.7137)(33.5766,49.7152)(33.8266,49.7167)(34.0766,49.7182)(34.3266,49.7197)(34.5766,49.7212)(34.8266,49.7226)(35.0766,49.7241)(35.3266,49.7256)(35.5766,49.727)(35.8266,49.7285)(36.0766,49.7299)(36.3266,49.7313)(36.5766,49.7327)(36.8266,49.7342)(37.0766,49.7356)(37.3266,49.737)(37.5766,49.7384)(37.8266,49.7397)(38.0766,49.7411)(38.3266,49.7425)(38.5766,49.7438)(38.8266,49.7452)(39.0766,49.7465)(39.3266,49.7479)(39.5766,49.7492)(39.8266,49.7505)(40.0766,49.7519)(40.3266,49.7532)(40.5766,49.7545)(40.8266,49.7558)(41.0766,49.7571)(41.3266,49.7584)(41.5766,49.7596)(41.8266,49.7609)(42.0766,49.7622)(42.3266,49.7634)(42.5766,49.7647)(42.8266,49.7659)(43.0766,49.7672)(43.3266,49.7684)(43.5766,49.7696)(43.8266,49.7708)(44.0766,49.7721)(44.3266,49.7733)(44.5766,49.7745)(44.8266,49.7757)(45.0766,49.7768)(45.3266,49.778)(45.5766,49.7792)(45.8266,49.7804)(46.0766,49.7815)(46.3266,49.7827)(46.5766,49.7838)(46.8266,49.785)(47.0766,49.7861)(47.3266,49.7872)(47.5766,49.7884)(47.8266,49.7895)(48.0766,49.7906)(48.3266,49.7917)(48.5766,49.7928)(48.8266,49.7939)(49.0766,49.795)(49.3266,49.7961)(49.5766,49.7972)(49.8266,49.7982)(50.0766,49.7993)(50.3266,49.8003)(50.5766,49.8012)(50.8266,49.8018)(51.0766,49.8019)(51.3266,49.8017)(51.5766,49.8017)(51.8266,49.8024)(52.0766,49.8038)(52.3266,49.8055)(52.5766,49.807)(52.8266,49.8084)(53.0766,49.8102)(53.3266,49.8131)(53.5766,49.8175)(53.8266,49.8234)(54.0766,49.8302)(54.3266,49.8373)(54.5766,49.8443)(54.8266,49.8513)(55.0766,49.8584)(55.3266,49.8653)(55.5766,49.8718)(55.8266,49.8776)(56.0766,49.8824)(56.3266,49.8865)(56.5766,49.8899)(56.8266,49.8929)(57.0766,49.8955)(57.3266,49.8976)(57.5766,49.8991)(57.8266,49.9001)(58.0766,49.9005)(58.3266,49.9004)(58.5766,49.9001)(58.8266,49.8996)(59.0766,49.8993)(59.3266,49.8994)(59.5766,49.9001)(59.8266,49.9015)(60.0766,49.9034)(60.3266,49.9057)(60.5766,49.9083)(60.8266,49.911)(61.0766,49.9137)(61.3266,49.9164)(61.5766,49.9186)(61.8266,49.9204)(62.0766,49.9215)(62.3266,49.9221)(62.5766,49.9223)(62.8266,49.9223)(63.0766,49.9222)(63.3266,49.9222)(63.5766,49.9221)(63.8266,49.922)(64.0766,49.922)(64.3266,49.922)(64.5766,49.9221)(64.8266,49.9221)(65.0766,49.9221)(65.3266,49.922)(65.5766,49.9219)(65.8266,49.9218)(66.0766,49.9217)(66.3266,49.9217)(66.5766,49.9218)(66.8266,49.9221)(67.0766,49.9225)(67.3266,49.923)(67.5766,49.9237)(67.8266,49.9244)(68.0766,49.9251)(68.3266,49.9258)(68.5766,49.9263)(68.8266,49.9268)(69.0766,49.9272)(69.3266,49.9276)(69.5766,49.9278)(69.8266,49.928)(70.0766,49.9281)(70.3266,49.9283)(70.5766,49.9285)(70.8266,49.9288)(71.0766,49.9291)(71.3266,49.9295)(71.5766,49.9298)(71.8266,49.9302)(72.0766,49.9305)(72.3266,49.9309)(72.5766,49.9312)(72.8266,49.9316)(73.0766,49.9319)(73.3266,49.9322)(73.5766,49.9326)(73.8266,49.9329)(74.0766,49.9333)(74.3266,49.9336)(74.5766,49.934)(74.8266,49.9343)(75.0766,49.9347)(75.3266,49.935)(75.5766,49.9354)(75.8266,49.9357)(76.0766,49.936)(76.3266,49.9364)(76.5766,49.9367)(76.8266,49.937)(77.0766,49.9374)(77.3266,49.9377)(77.5766,49.938)(77.8266,49.9383)(78.0766,49.9387)(78.3266,49.939)(78.5766,49.9393)(78.8266,49.9397)(79.0766,49.94)(79.3266,49.9403)(79.5766,49.9406)(79.8266,49.941)(80.0766,49.9413)(80.3266,49.9416)(80.5766,49.9419)(80.8266,49.9422)(81.0766,49.9426)(81.3266,49.9429)(81.5766,49.9432)(81.8266,49.9435)(82.0766,49.9438)(82.3266,49.9441)(82.5766,49.9444)(82.8266,49.9447)(83.0766,49.945)(83.3266,49.9453)(83.5766,49.9456)(83.8266,49.9458)(84.0766,49.9461)(84.3266,49.9464)(84.5766,49.9467)(84.8266,49.947)(85.0766,49.9473)(85.3266,49.9476)(85.5766,49.9479)(85.8266,49.9481)(86.0766,49.9484)(86.3266,49.9487)(86.5766,49.949)(86.8266,49.9493)(87.0766,49.9495)(87.3266,49.9498)(87.5766,49.9501)(87.8266,49.9503)(88.0766,49.9506)(88.3266,49.9509)(88.5766,49.9511)(88.8266,49.9514)(89.0766,49.9517)(89.3266,49.9519)(89.5766,49.9522)(89.8266,49.9524)(90.0766,49.9527)(90.3266,49.953)(90.5766,49.9532)(90.8266,49.9535)(91.0766,49.9537)(91.3266,49.954)(91.5766,49.9542)(91.8266,49.9545)(92.0766,49.9547)(92.3266,49.9549)(92.5766,49.9552)(92.8266,49.9554)(93.0766,49.9557)(93.3266,49.9559)(93.5766,49.9561)(93.8266,49.9564)(94.0766,49.9566)(94.3266,49.9569)(94.5766,49.9571)(94.8266,49.9573)(95.0766,49.9576)(95.3266,49.9578)(95.5766,49.958)(95.8266,49.9582)(96.0766,49.9585)(96.3266,49.9587)(96.5766,49.9589)(96.8266,49.9591)(97.0766,49.9594)(97.3266,49.9596)(97.5766,49.9598)(97.8266,49.96)(98.0766,49.9602)(98.3266,49.9605)(98.5766,49.9607)(98.8266,49.9609)(99.0766,49.9611)(99.3266,49.9613)(99.5766,49.9615)(99.8266,49.9617)(100.077,49.9619)(100.327,49.9621)(100.577,49.9623)(100.827,49.9626)(101.077,49.9628)(101.327,49.963)(101.577,49.9632)(101.827,49.9634)(102.077,49.9636)(102.327,49.9638)(102.577,49.964)(102.827,49.9642)(103.077,49.9643)(103.327,49.9645)(103.577,49.9647)(103.827,49.9649)(104.077,49.9651)(104.327,49.9653)(104.577,49.9655)(104.827,49.9657)(105.077,49.9659)(105.327,49.9661)(105.577,49.9662)(105.827,49.9664)(106.077,49.9666)(106.327,49.9668)(106.577,49.967)(106.827,49.9672)(107.077,49.9673)(107.327,49.9675)(107.577,49.9677)(107.827,49.9679)(108.077,49.9681)(108.327,49.9682)(108.577,49.9684)(108.827,49.9686)(109.077,49.9687)(109.327,49.9689)(109.577,49.9691)(109.827,49.9693)(110.077,49.9694)(110.327,49.9696)(110.577,49.9698)(110.827,49.9699)(111.077,49.9701)(111.327,49.9703)(111.577,49.9704)(111.827,49.9706)(112.077,49.9707)(112.327,49.9709)(112.577,49.9711)(112.827,49.9712)(113.077,49.9714)(113.327,49.9715)(113.577,49.9717)(113.827,49.9719)(114.077,49.972)(114.327,49.9722)(114.577,49.9723)(114.827,49.9725)(115.077,49.9726)(115.327,49.9728)(115.577,49.9729)(115.827,49.9731)(116.077,49.9732)(116.327,49.9734)(116.577,49.9735)(116.827,49.9737)(117.077,49.9738)(117.327,49.974)(117.577,49.9741)(117.827,49.9742)(118.077,49.9744)(118.327,49.9745)(118.577,49.9747)(118.827,49.9748)(119.077,49.9749)(119.327,49.9751)(119.577,49.9752)(119.827,49.9754)(120.077,49.9755)(120.327,49.9756)(120.577,49.9758)(120.827,49.9759)(121.077,49.976)(121.327,49.9762)(121.577,49.9763)(121.827,49.9764)(122.077,49.9766)(122.327,49.9767)(122.577,49.9768)(122.827,49.977)(123.077,49.9771)(123.327,49.9772)(123.577,49.9773)(123.827,49.9775)(124.077,49.9776)(124.327,49.9777)(124.577,49.9778)(124.827,49.978)(125.077,49.9781)(125.327,49.9782)(125.577,49.9783)(125.827,49.9784)(126.077,49.9786)(126.327,49.9787)(126.577,49.9788)(126.827,49.9789)(127.077,49.979)(127.327,49.9792)(127.577,49.9793)(127.827,49.9794)(128.077,49.9795)(128.327,49.9796)(128.577,49.9797)(128.827,49.9798)(129.077,49.98)(129.327,49.9801)(129.577,49.9802)(129.827,49.9803)(130.077,49.9804)(130.327,49.9805)(130.577,49.9806)(130.827,49.9807)(131.077,49.9808)(131.327,49.9809)(131.577,49.9811)(131.827,49.9812)(132.077,49.9813)(132.327,49.9814)(132.577,49.9815)(132.827,49.9816)(133.077,49.9817)(133.327,49.9818)(133.577,49.9819)(133.827,49.982)(134.077,49.9821)(134.327,49.9822)(134.577,49.9823)(134.827,49.9824)(135.077,49.9825)(135.327,49.9826)(135.577,49.9827)(135.827,49.9828)(136.077,49.9829)(136.327,49.983)(136.577,49.9831)(136.827,49.9832)(137.077,49.9833)(137.327,49.9834)(137.577,49.9835)(137.827,49.9836)(138.077,49.9836)(138.327,49.9837)(138.577,49.9838)(138.827,49.9839)(139.077,49.984)(139.327,49.9841)(139.577,49.9842)(139.827,49.9843)(140.077,49.9844)(140.327,49.9845)(140.577,49.9846)(140.827,49.9846)(141.077,49.9847)(141.327,49.9848)(141.577,49.9849)(141.827,49.985)(142.077,49.9851)(142.327,49.9852)(142.577,49.9852)(142.827,49.9853)(143.077,49.9854)(143.327,49.9855)(143.577,49.9856)(143.827,49.9857)(144.077,49.9857)(144.327,49.9858)(144.577,49.9859)(144.827,49.986)(145.077,49.9861)(145.327,49.9861)(145.577,49.9862)(145.827,49.9863)(146.077,49.9864)(146.327,49.9865)(146.577,49.9865)(146.827,49.9866)(147.077,49.9867)(147.327,49.9868)(147.577,49.9868)(147.827,49.9869)(148.077,49.987)(148.327,49.9871)(148.577,49.9871)(148.827,49.9872)(149.077,49.9873)(149.327,49.9874)(149.577,49.9874)(149.827,49.9875)(150.077,49.9876)(150.327,49.9877)(150.577,49.9877)(150.827,49.9878)(151.077,49.9879)(151.327,49.9879)(151.577,49.988)(151.827,49.9881)(152.077,49.9881)(152.327,49.9882)(152.577,49.9883)(152.827,49.9883)(153.077,49.9884)(153.327,49.9885)(153.577,49.9885)(153.827,49.9886)(154.077,49.9887)(154.327,49.9887)(154.577,49.9888)(154.827,49.9889)(155.077,49.9889)(155.327,49.989)(155.577,49.9891)(155.827,49.9891)(156.077,49.9892)(156.327,49.9893)(156.577,49.9893)(156.827,49.9894)(157.077,49.9894)(157.327,49.9895)(157.577,49.9896)(157.827,49.9896)(158.077,49.9897)(158.327,49.9898)(158.577,49.9898)(158.827,49.9899)(159.077,49.9899)(159.327,49.99)(159.577,49.9901)(159.827,49.9901)(160.077,49.9902)(160.327,49.9902)(160.577,49.9903)(160.827,49.9903)(161.077,49.9904)(161.327,49.9905)(161.577,49.9905)(161.827,49.9906)(162.077,49.9906)(162.327,49.9907)(162.577,49.9907)(162.827,49.9908)(163.077,49.9908)(163.327,49.9909)(163.577,49.9909)(163.827,49.991)(164.077,49.9911)(164.327,49.9911)(164.577,49.9912)(164.827,49.9912)(165.077,49.9913)(165.327,49.9913)(165.577,49.9914)(165.827,49.9914)(166.077,49.9915)(166.327,49.9915)(166.577,49.9916)(166.827,49.9916)(167.077,49.9917)(167.327,49.9917)(167.577,49.9918)(167.827,49.9918)(168.077,49.9919)(168.327,49.9919)(168.577,49.992)(168.827,49.992)(169.077,49.9921)(169.327,49.9921)(169.577,49.9922)(169.827,49.9922)(170.077,49.9923)(170.327,49.9923)(170.577,49.9923)(170.827,49.9924)(171.077,49.9924)(171.327,49.9925)(171.577,49.9925)(171.827,49.9926)(172.077,49.9926)(172.327,49.9927)(172.577,49.9927)(172.827,49.9928)(173.077,49.9928)(173.327,49.9928)(173.577,49.9929)(173.827,49.9929)(174.077,49.993)(174.327,49.993)(174.577,49.9931)(174.827,49.9931)(175.077,49.9931)(175.327,49.9932)(175.577,49.9932)(175.827,49.9933)(176.077,49.9933)(176.327,49.9933)(176.577,49.9934)(176.827,49.9934)(177.077,49.9935)(177.327,49.9935)(177.577,49.9935)(177.827,49.9936)(178.077,49.9936)(178.327,49.9937)(178.577,49.9937)(178.827,49.9937)(179.077,49.9938)(179.327,49.9938)(179.577,49.9939)(179.827,49.9939)(180.077,49.9939)(180.327,49.994)(180.577,49.994)(180.827,49.994)(181.077,49.9941)(181.327,49.9941)(181.577,49.9942)(181.827,49.9942)(182.077,49.9942)(182.327,49.9943)(182.577,49.9943)(182.827,49.9943)(183.077,49.9944)(183.327,49.9944)(183.577,49.9944)(183.827,49.9945)(184.077,49.9945)(184.327,49.9945)(184.577,49.9946)(184.827,49.9946)(185.077,49.9946)(185.327,49.9947)(185.577,49.9947)(185.827,49.9947)(186.077,49.9948)(186.327,49.9948)(186.577,49.9948)(186.827,49.9949)(187.077,49.9949)(187.327,49.9949)(187.577,49.995)(187.827,49.995)(188.077,49.995)(188.327,49.9951)(188.577,49.9951)(188.827,49.9951)(189.077,49.9952)(189.327,49.9952)(189.577,49.9952)(189.827,49.9953)(190.077,49.9953)(190.327,49.9953)(190.577,49.9953)(190.827,49.9954)(191.077,49.9954)(191.327,49.9954)(191.577,49.9955)(191.827,49.9955)(192.077,49.9955)(192.327,49.9955)(192.577,49.9956)(192.827,49.9956)(193.077,49.9956)(193.327,49.9957)(193.577,49.9957)(193.827,49.9957)(194.077,49.9957)(194.327,49.9958)(194.577,49.9958)(194.827,49.9958)(195.077,49.9959)(195.327,49.9959)(195.577,49.9959)(195.827,49.9959)(196.077,49.996)(196.327,49.996)(196.577,49.996)(196.827,49.996)(197.077,49.9961)(197.327,49.9961)(197.577,49.9961)(197.827,49.9961)(198.077,49.9962)(198.327,49.9962)(198.577,49.9962)(198.827,49.9962)(199.077,49.9963)(199.327,49.9963)(199.577,49.9963)(199.827,49.9963) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,49.9998)(1.07664,49.9987)(1.32664,49.9954)(1.57664,49.9876)(1.82664,49.9731)(2.07664,49.9508)(2.32664,49.9214)(2.57664,49.8879)(2.82664,49.8545)(3.07664,49.8251)(3.32664,49.8017)(3.57664,49.7841)(3.82664,49.7701)(4.07664,49.757)(4.32664,49.7425)(4.57664,49.7259)(4.82664,49.7079)(5.07664,49.6899)(5.32664,49.6735)(5.57664,49.6593)(5.82664,49.6475)(6.07664,49.6377)(6.32664,49.6298)(6.57664,49.6236)(6.82664,49.619)(7.07664,49.6155)(7.32664,49.6126)(7.57664,49.6096)(7.82664,49.6056)(8.07664,49.6004)(8.32664,49.5939)(8.57664,49.5866)(8.82664,49.5789)(9.07664,49.5711)(9.32664,49.5636)(9.57664,49.5566)(9.82664,49.5502)(10.0766,49.5447)(10.3266,49.5405)(10.5766,49.5376)(10.8266,49.5362)(11.0766,49.5359)(11.3266,49.5366)(11.5766,49.5378)(11.8266,49.5394)(12.0766,49.5412)(12.3266,49.5433)(12.5766,49.5458)(12.8266,49.5486)(13.0766,49.5518)(13.3266,49.5554)(13.5766,49.5595)(13.8266,49.5638)(14.0766,49.5684)(14.3266,49.5731)(14.5766,49.5776)(14.8266,49.5818)(15.0766,49.5855)(15.3266,49.5886)(15.5766,49.5912)(15.8266,49.5935)(16.0766,49.5957)(16.3266,49.598)(16.5766,49.6004)(16.8266,49.6032)(17.0766,49.6063)(17.3266,49.6095)(17.5766,49.6128)(17.8266,49.6161)(18.0766,49.6193)(18.3266,49.6223)(18.5766,49.6251)(18.8266,49.6277)(19.0766,49.6302)(19.3266,49.6325)(19.5766,49.6346)(19.8266,49.6366)(20.0766,49.6385)(20.3266,49.6403)(20.5766,49.642)(20.8266,49.6436)(21.0766,49.645)(21.3266,49.6464)(21.5766,49.6477)(21.8266,49.6489)(22.0766,49.6501)(22.3266,49.6513)(22.5766,49.6526)(22.8266,49.6539)(23.0766,49.6552)(23.3266,49.6567)(23.5766,49.6582)(23.8266,49.6599)(24.0766,49.6617)(24.3266,49.6635)(24.5766,49.6655)(24.8266,49.6674)(25.0766,49.6694)(25.3266,49.6714)(25.5766,49.6734)(25.8266,49.6753)(26.0766,49.6772)(26.3266,49.679)(26.5766,49.6809)(26.8266,49.6827)(27.0766,49.6845)(27.3266,49.6862)(27.5766,49.688)(27.8266,49.6897)(28.0766,49.6913)(28.3266,49.693)(28.5766,49.6946)(28.8266,49.6963)(29.0766,49.6979)(29.3266,49.6994)(29.5766,49.701)(29.8266,49.7026)(30.0766,49.7042)(30.3266,49.7057)(30.5766,49.7073)(30.8266,49.7089)(31.0766,49.7104)(31.3266,49.712)(31.5766,49.7135)(31.8266,49.7151)(32.0766,49.7166)(32.3266,49.7181)(32.5766,49.7196)(32.8266,49.721)(33.0766,49.7225)(33.3266,49.724)(33.5766,49.7254)(33.8266,49.7269)(34.0766,49.7283)(34.3266,49.7298)(34.5766,49.7312)(34.8266,49.7326)(35.0766,49.734)(35.3266,49.7354)(35.5766,49.7368)(35.8266,49.7383)(36.0766,49.7397)(36.3266,49.741)(36.5766,49.7424)(36.8266,49.7438)(37.0766,49.7452)(37.3266,49.7466)(37.5766,49.7479)(37.8266,49.7493)(38.0766,49.7506)(38.3266,49.752)(38.5766,49.7533)(38.8266,49.7546)(39.0766,49.7559)(39.3266,49.7572)(39.5766,49.7585)(39.8266,49.7598)(40.0766,49.7611)(40.3266,49.7624)(40.5766,49.7637)(40.8266,49.7649)(41.0766,49.7662)(41.3266,49.7675)(41.5766,49.7687)(41.8266,49.7699)(42.0766,49.7712)(42.3266,49.7724)(42.5766,49.7736)(42.8266,49.7749)(43.0766,49.7761)(43.3266,49.7773)(43.5766,49.7785)(43.8266,49.7797)(44.0766,49.7809)(44.3266,49.782)(44.5766,49.7832)(44.8266,49.7844)(45.0766,49.7856)(45.3266,49.7867)(45.5766,49.7879)(45.8266,49.789)(46.0766,49.7901)(46.3266,49.7913)(46.5766,49.7924)(46.8266,49.7935)(47.0766,49.7946)(47.3266,49.7957)(47.5766,49.7968)(47.8266,49.7979)(48.0766,49.799)(48.3266,49.8001)(48.5766,49.8012)(48.8266,49.8023)(49.0766,49.8033)(49.3266,49.8044)(49.5766,49.8055)(49.8266,49.8065)(50.0766,49.8076)(50.3266,49.8086)(50.5766,49.8096)(50.8266,49.8106)(51.0766,49.8116)(51.3266,49.8125)(51.5766,49.8132)(51.8266,49.8137)(52.0766,49.8141)(52.3266,49.8144)(52.5766,49.8147)(52.8266,49.8152)(53.0766,49.8157)(53.3266,49.8165)(53.5766,49.8177)(53.8266,49.8193)(54.0766,49.8216)(54.3266,49.8248)(54.5766,49.829)(54.8266,49.8342)(55.0766,49.8405)(55.3266,49.8477)(55.5766,49.8557)(55.8266,49.8642)(56.0766,49.8729)(56.3266,49.8816)(56.5766,49.8898)(56.8266,49.8973)(57.0766,49.9039)(57.3266,49.9093)(57.5766,49.9135)(57.8266,49.9164)(58.0766,49.918)(58.3266,49.9185)(58.5766,49.9179)(58.8266,49.9164)(59.0766,49.9142)(59.3266,49.9115)(59.5766,49.9086)(59.8266,49.9058)(60.0766,49.9033)(60.3266,49.9015)(60.5766,49.9005)(60.8266,49.9005)(61.0766,49.9016)(61.3266,49.9037)(61.5766,49.9067)(61.8266,49.9106)(62.0766,49.9149)(62.3266,49.9195)(62.5766,49.924)(62.8266,49.9281)(63.0766,49.9317)(63.3266,49.9344)(63.5766,49.9362)(63.8266,49.9372)(64.0766,49.9372)(64.3266,49.9365)(64.5766,49.9352)(64.8266,49.9335)(65.0766,49.9315)(65.3266,49.9294)(65.5766,49.9274)(65.8266,49.9256)(66.0766,49.9242)(66.3266,49.9231)(66.5766,49.9224)(66.8266,49.9222)(67.0766,49.9224)(67.3266,49.9229)(67.5766,49.9238)(67.8266,49.9249)(68.0766,49.9263)(68.3266,49.9278)(68.5766,49.9293)(68.8266,49.9309)(69.0766,49.9323)(69.3266,49.9336)(69.5766,49.9347)(69.8266,49.9355)(70.0766,49.9361)(70.3266,49.9364)(70.5766,49.9365)(70.8266,49.9364)(71.0766,49.9362)(71.3266,49.9358)(71.5766,49.9355)(71.8266,49.9352)(72.0766,49.9349)(72.3266,49.9348)(72.5766,49.9347)(72.8266,49.9349)(73.0766,49.9351)(73.3266,49.9355)(73.5766,49.936)(73.8266,49.9366)(74.0766,49.9372)(74.3266,49.9379)(74.5766,49.9386)(74.8266,49.9392)(75.0766,49.9398)(75.3266,49.9404)(75.5766,49.9409)(75.8266,49.9413)(76.0766,49.9417)(76.3266,49.942)(76.5766,49.9422)(76.8266,49.9424)(77.0766,49.9426)(77.3266,49.9428)(77.5766,49.943)(77.8266,49.9431)(78.0766,49.9433)(78.3266,49.9436)(78.5766,49.9438)(78.8266,49.9441)(79.0766,49.9444)(79.3266,49.9448)(79.5766,49.9451)(79.8266,49.9455)(80.0766,49.9459)(80.3266,49.9463)(80.5766,49.9467)(80.8266,49.9471)(81.0766,49.9474)(81.3266,49.9478)(81.5766,49.9481)(81.8266,49.9484)(82.0766,49.9487)(82.3266,49.949)(82.5766,49.9493)(82.8266,49.9495)(83.0766,49.9498)(83.3266,49.95)(83.5766,49.9503)(83.8266,49.9505)(84.0766,49.9508)(84.3266,49.9511)(84.5766,49.9513)(84.8266,49.9516)(85.0766,49.9519)(85.3266,49.9522)(85.5766,49.9525)(85.8266,49.9528)(86.0766,49.9531)(86.3266,49.9534)(86.5766,49.9536)(86.8266,49.9539)(87.0766,49.9542)(87.3266,49.9545)(87.5766,49.9548)(87.8266,49.955)(88.0766,49.9553)(88.3266,49.9555)(88.5766,49.9558)(88.8266,49.956)(89.0766,49.9563)(89.3266,49.9565)(89.5766,49.9568)(89.8266,49.957)(90.0766,49.9572)(90.3266,49.9575)(90.5766,49.9577)(90.8266,49.958)(91.0766,49.9582)(91.3266,49.9585)(91.5766,49.9587)(91.8266,49.959)(92.0766,49.9592)(92.3266,49.9594)(92.5766,49.9597)(92.8266,49.9599)(93.0766,49.9602)(93.3266,49.9604)(93.5766,49.9606)(93.8266,49.9609)(94.0766,49.9611)(94.3266,49.9613)(94.5766,49.9615)(94.8266,49.9618)(95.0766,49.962)(95.3266,49.9622)(95.5766,49.9624)(95.8266,49.9626)(96.0766,49.9629)(96.3266,49.9631)(96.5766,49.9633)(96.8266,49.9635)(97.0766,49.9637)(97.3266,49.9639)(97.5766,49.9642)(97.8266,49.9644)(98.0766,49.9646)(98.3266,49.9648)(98.5766,49.965)(98.8266,49.9652)(99.0766,49.9654)(99.3266,49.9656)(99.5766,49.9658)(99.8266,49.966)(100.077,49.9662)(100.327,49.9664)(100.577,49.9666)(100.827,49.9668)(101.077,49.967)(101.327,49.9672)(101.577,49.9674)(101.827,49.9676)(102.077,49.9678)(102.327,49.968)(102.577,49.9682)(102.827,49.9684)(103.077,49.9686)(103.327,49.9687)(103.577,49.9689)(103.827,49.9691)(104.077,49.9693)(104.327,49.9695)(104.577,49.9697)(104.827,49.9698)(105.077,49.97)(105.327,49.9702)(105.577,49.9704)(105.827,49.9706)(106.077,49.9707)(106.327,49.9709)(106.577,49.9711)(106.827,49.9713)(107.077,49.9714)(107.327,49.9716)(107.577,49.9718)(107.827,49.972)(108.077,49.9721)(108.327,49.9723)(108.577,49.9725)(108.827,49.9726)(109.077,49.9728)(109.327,49.973)(109.577,49.9731)(109.827,49.9733)(110.077,49.9734)(110.327,49.9736)(110.577,49.9738)(110.827,49.9739)(111.077,49.9741)(111.327,49.9742)(111.577,49.9744)(111.827,49.9746)(112.077,49.9747)(112.327,49.9749)(112.577,49.975)(112.827,49.9752)(113.077,49.9753)(113.327,49.9755)(113.577,49.9756)(113.827,49.9758)(114.077,49.9759)(114.327,49.9761)(114.577,49.9762)(114.827,49.9764)(115.077,49.9765)(115.327,49.9767)(115.577,49.9768)(115.827,49.9769)(116.077,49.9771)(116.327,49.9772)(116.577,49.9774)(116.827,49.9775)(117.077,49.9776)(117.327,49.9778)(117.577,49.9779)(117.827,49.9781)(118.077,49.9782)(118.327,49.9783)(118.577,49.9785)(118.827,49.9786)(119.077,49.9787)(119.327,49.9789)(119.577,49.979)(119.827,49.9791)(120.077,49.9793)(120.327,49.9794)(120.577,49.9795)(120.827,49.9796)(121.077,49.9798)(121.327,49.9799)(121.577,49.98)(121.827,49.9802)(122.077,49.9803)(122.327,49.9804)(122.577,49.9805)(122.827,49.9806)(123.077,49.9808)(123.327,49.9809)(123.577,49.981)(123.827,49.9811)(124.077,49.9813)(124.327,49.9814)(124.577,49.9815)(124.827,49.9816)(125.077,49.9817)(125.327,49.9818)(125.577,49.982)(125.827,49.9821)(126.077,49.9822)(126.327,49.9823)(126.577,49.9824)(126.827,49.9825)(127.077,49.9826)(127.327,49.9827)(127.577,49.9829)(127.827,49.983)(128.077,49.9831)(128.327,49.9832)(128.577,49.9833)(128.827,49.9834)(129.077,49.9835)(129.327,49.9836)(129.577,49.9837)(129.827,49.9838)(130.077,49.9839)(130.327,49.984)(130.577,49.9841)(130.827,49.9842)(131.077,49.9843)(131.327,49.9844)(131.577,49.9845)(131.827,49.9846)(132.077,49.9847)(132.327,49.9848)(132.577,49.9849)(132.827,49.985)(133.077,49.9851)(133.327,49.9852)(133.577,49.9853)(133.827,49.9854)(134.077,49.9855)(134.327,49.9856)(134.577,49.9857)(134.827,49.9858)(135.077,49.9859)(135.327,49.986)(135.577,49.9861)(135.827,49.9862)(136.077,49.9863)(136.327,49.9864)(136.577,49.9865)(136.827,49.9865)(137.077,49.9866)(137.327,49.9867)(137.577,49.9868)(137.827,49.9869)(138.077,49.987)(138.327,49.9871)(138.577,49.9872)(138.827,49.9873)(139.077,49.9873)(139.327,49.9874)(139.577,49.9875)(139.827,49.9876)(140.077,49.9877)(140.327,49.9878)(140.577,49.9878)(140.827,49.9879)(141.077,49.988)(141.327,49.9881)(141.577,49.9882)(141.827,49.9882)(142.077,49.9883)(142.327,49.9884)(142.577,49.9885)(142.827,49.9886)(143.077,49.9886)(143.327,49.9887)(143.577,49.9888)(143.827,49.9889)(144.077,49.989)(144.327,49.989)(144.577,49.9891)(144.827,49.9892)(145.077,49.9893)(145.327,49.9893)(145.577,49.9894)(145.827,49.9895)(146.077,49.9896)(146.327,49.9896)(146.577,49.9897)(146.827,49.9898)(147.077,49.9898)(147.327,49.9899)(147.577,49.99)(147.827,49.9901)(148.077,49.9901)(148.327,49.9902)(148.577,49.9903)(148.827,49.9903)(149.077,49.9904)(149.327,49.9905)(149.577,49.9905)(149.827,49.9906)(150.077,49.9907)(150.327,49.9907)(150.577,49.9908)(150.827,49.9909)(151.077,49.9909)(151.327,49.991)(151.577,49.9911)(151.827,49.9911)(152.077,49.9912)(152.327,49.9913)(152.577,49.9913)(152.827,49.9914)(153.077,49.9914)(153.327,49.9915)(153.577,49.9916)(153.827,49.9916)(154.077,49.9917)(154.327,49.9918)(154.577,49.9918)(154.827,49.9919)(155.077,49.9919)(155.327,49.992)(155.577,49.9921)(155.827,49.9921)(156.077,49.9922)(156.327,49.9922)(156.577,49.9923)(156.827,49.9923)(157.077,49.9924)(157.327,49.9925)(157.577,49.9925)(157.827,49.9926)(158.077,49.9926)(158.327,49.9927)(158.577,49.9927)(158.827,49.9928)(159.077,49.9929)(159.327,49.9929)(159.577,49.993)(159.827,49.993)(160.077,49.9931)(160.327,49.9931)(160.577,49.9932)(160.827,49.9932)(161.077,49.9933)(161.327,49.9933)(161.577,49.9934)(161.827,49.9934)(162.077,49.9935)(162.327,49.9935)(162.577,49.9936)(162.827,49.9936)(163.077,49.9937)(163.327,49.9937)(163.577,49.9938)(163.827,49.9938)(164.077,49.9939)(164.327,49.9939)(164.577,49.994)(164.827,49.994)(165.077,49.9941)(165.327,49.9941)(165.577,49.9942)(165.827,49.9942)(166.077,49.9943)(166.327,49.9943)(166.577,49.9944)(166.827,49.9944)(167.077,49.9944)(167.327,49.9945)(167.577,49.9945)(167.827,49.9946)(168.077,49.9946)(168.327,49.9947)(168.577,49.9947)(168.827,49.9948)(169.077,49.9948)(169.327,49.9948)(169.577,49.9949)(169.827,49.9949)(170.077,49.995)(170.327,49.995)(170.577,49.9951)(170.827,49.9951)(171.077,49.9951)(171.327,49.9952)(171.577,49.9952)(171.827,49.9953)(172.077,49.9953)(172.327,49.9953)(172.577,49.9954)(172.827,49.9954)(173.077,49.9955)(173.327,49.9955)(173.577,49.9955)(173.827,49.9956)(174.077,49.9956)(174.327,49.9957)(174.577,49.9957)(174.827,49.9957)(175.077,49.9958)(175.327,49.9958)(175.577,49.9959)(175.827,49.9959)(176.077,49.9959)(176.327,49.996)(176.577,49.996)(176.827,49.996)(177.077,49.9961)(177.327,49.9961)(177.577,49.9961)(177.827,49.9962)(178.077,49.9962)(178.327,49.9962)(178.577,49.9963)(178.827,49.9963)(179.077,49.9964)(179.327,49.9964)(179.577,49.9964)(179.827,49.9965)(180.077,49.9965)(180.327,49.9965)(180.577,49.9966)(180.827,49.9966)(181.077,49.9966)(181.327,49.9967)(181.577,49.9967)(181.827,49.9967)(182.077,49.9967)(182.327,49.9968)(182.577,49.9968)(182.827,49.9968)(183.077,49.9969)(183.327,49.9969)(183.577,49.9969)(183.827,49.997)(184.077,49.997)(184.327,49.997)(184.577,49.9971)(184.827,49.9971)(185.077,49.9971)(185.327,49.9972)(185.577,49.9972)(185.827,49.9972)(186.077,49.9972)(186.327,49.9973)(186.577,49.9973)(186.827,49.9973)(187.077,49.9974)(187.327,49.9974)(187.577,49.9974)(187.827,49.9974)(188.077,49.9975)(188.327,49.9975)(188.577,49.9975)(188.827,49.9975)(189.077,49.9976)(189.327,49.9976)(189.577,49.9976)(189.827,49.9977)(190.077,49.9977)(190.327,49.9977)(190.577,49.9977)(190.827,49.9978)(191.077,49.9978)(191.327,49.9978)(191.577,49.9978)(191.827,49.9979)(192.077,49.9979)(192.327,49.9979)(192.577,49.9979)(192.827,49.998)(193.077,49.998)(193.327,49.998)(193.577,49.998)(193.827,49.9981)(194.077,49.9981)(194.327,49.9981)(194.577,49.9981)(194.827,49.9982)(195.077,49.9982)(195.327,49.9982)(195.577,49.9982)(195.827,49.9983)(196.077,49.9983)(196.327,49.9983)(196.577,49.9983)(196.827,49.9983)(197.077,49.9984)(197.327,49.9984)(197.577,49.9984)(197.827,49.9984)(198.077,49.9985)(198.327,49.9985)(198.577,49.9985)(198.827,49.9985)(199.077,49.9985)(199.327,49.9986)(199.577,49.9986)(199.827,49.9986) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,49.9999)(1.07664,49.9993)(1.32664,49.9974)(1.57664,49.9928)(1.82664,49.9841)(2.07664,49.9701)(2.32664,49.9507)(2.57664,49.9269)(2.82664,49.9007)(3.07664,49.8744)(3.32664,49.8499)(3.57664,49.8281)(3.82664,49.809)(4.07664,49.7918)(4.32664,49.7758)(4.57664,49.7602)(4.82664,49.7445)(5.07664,49.7284)(5.32664,49.7115)(5.57664,49.6937)(5.82664,49.675)(6.07664,49.6558)(6.32664,49.6366)(6.57664,49.6183)(6.82664,49.6017)(7.07664,49.587)(7.32664,49.5741)(7.57664,49.5627)(7.82664,49.552)(8.07664,49.5414)(8.32664,49.5306)(8.57664,49.5196)(8.82664,49.5087)(9.07664,49.4984)(9.32664,49.4892)(9.57664,49.482)(9.82664,49.4769)(10.0766,49.4745)(10.3266,49.4746)(10.5766,49.477)(10.8266,49.4812)(11.0766,49.4864)(11.3266,49.4919)(11.5766,49.497)(11.8266,49.5013)(12.0766,49.5047)(12.3266,49.5073)(12.5766,49.5093)(12.8266,49.5112)(13.0766,49.5133)(13.3266,49.5159)(13.5766,49.5192)(13.8266,49.5233)(14.0766,49.5281)(14.3266,49.5336)(14.5766,49.5395)(14.8266,49.5455)(15.0766,49.5513)(15.3266,49.5569)(15.5766,49.5622)(15.8266,49.5671)(16.0766,49.5718)(16.3266,49.5764)(16.5766,49.5808)(16.8266,49.5852)(17.0766,49.5896)(17.3266,49.5938)(17.5766,49.5978)(17.8266,49.6014)(18.0766,49.6046)(18.3266,49.6073)(18.5766,49.6096)(18.8266,49.6114)(19.0766,49.6129)(19.3266,49.6142)(19.5766,49.6154)(19.8266,49.6165)(20.0766,49.6178)(20.3266,49.6192)(20.5766,49.6208)(20.8266,49.6225)(21.0766,49.6244)(21.3266,49.6263)(21.5766,49.6282)(21.8266,49.6301)(22.0766,49.632)(22.3266,49.6338)(22.5766,49.6356)(22.8266,49.6373)(23.0766,49.6391)(23.3266,49.6408)(23.5766,49.6426)(23.8266,49.6444)(24.0766,49.6462)(24.3266,49.6481)(24.5766,49.65)(24.8266,49.6519)(25.0766,49.6538)(25.3266,49.6556)(25.5766,49.6575)(25.8266,49.6594)(26.0766,49.6613)(26.3266,49.6632)(26.5766,49.6651)(26.8266,49.6671)(27.0766,49.6691)(27.3266,49.671)(27.5766,49.673)(27.8266,49.6749)(28.0766,49.6769)(28.3266,49.6787)(28.5766,49.6806)(28.8266,49.6824)(29.0766,49.6842)(29.3266,49.6859)(29.5766,49.6876)(29.8266,49.6893)(30.0766,49.691)(30.3266,49.6926)(30.5766,49.6943)(30.8266,49.6959)(31.0766,49.6975)(31.3266,49.6991)(31.5766,49.7007)(31.8266,49.7023)(32.0766,49.7039)(32.3266,49.7054)(32.5766,49.707)(32.8266,49.7085)(33.0766,49.7101)(33.3266,49.7116)(33.5766,49.7131)(33.8266,49.7146)(34.0766,49.7162)(34.3266,49.7177)(34.5766,49.7192)(34.8266,49.7207)(35.0766,49.7222)(35.3266,49.7236)(35.5766,49.7251)(35.8266,49.7266)(36.0766,49.728)(36.3266,49.7294)(36.5766,49.7309)(36.8266,49.7323)(37.0766,49.7337)(37.3266,49.7351)(37.5766,49.7365)(37.8266,49.7379)(38.0766,49.7393)(38.3266,49.7407)(38.5766,49.7421)(38.8266,49.7434)(39.0766,49.7448)(39.3266,49.7461)(39.5766,49.7475)(39.8266,49.7488)(40.0766,49.7502)(40.3266,49.7515)(40.5766,49.7528)(40.8266,49.7541)(41.0766,49.7554)(41.3266,49.7567)(41.5766,49.758)(41.8266,49.7593)(42.0766,49.7606)(42.3266,49.7618)(42.5766,49.7631)(42.8266,49.7644)(43.0766,49.7656)(43.3266,49.7669)(43.5766,49.7681)(43.8266,49.7693)(44.0766,49.7705)(44.3266,49.7718)(44.5766,49.773)(44.8266,49.7742)(45.0766,49.7754)(45.3266,49.7766)(45.5766,49.7777)(45.8266,49.7789)(46.0766,49.7801)(46.3266,49.7812)(46.5766,49.7824)(46.8266,49.7836)(47.0766,49.7847)(47.3266,49.7858)(47.5766,49.787)(47.8266,49.7881)(48.0766,49.7892)(48.3266,49.7903)(48.5766,49.7914)(48.8266,49.7925)(49.0766,49.7936)(49.3266,49.7947)(49.5766,49.7958)(49.8266,49.7969)(50.0766,49.798)(50.3266,49.799)(50.5766,49.8001)(50.8266,49.8011)(51.0766,49.8022)(51.3266,49.8031)(51.5766,49.804)(51.8266,49.8048)(52.0766,49.8055)(52.3266,49.8063)(52.5766,49.8074)(52.8266,49.8089)(53.0766,49.811)(53.3266,49.814)(53.5766,49.8181)(53.8266,49.8236)(54.0766,49.8305)(54.3266,49.8388)(54.5766,49.8484)(54.8266,49.8588)(55.0766,49.8695)(55.3266,49.88)(55.5766,49.8894)(55.8266,49.8974)(56.0766,49.9034)(56.3266,49.9071)(56.5766,49.9085)(56.8266,49.9079)(57.0766,49.9056)(57.3266,49.9023)(57.5766,49.8985)(57.8266,49.895)(58.0766,49.8924)(58.3266,49.891)(58.5766,49.891)(58.8266,49.8926)(59.0766,49.8956)(59.3266,49.8996)(59.5766,49.9042)(59.8266,49.9091)(60.0766,49.9139)(60.3266,49.9181)(60.5766,49.9217)(60.8266,49.9243)(61.0766,49.9261)(61.3266,49.927)(61.5766,49.9271)(61.8266,49.9266)(62.0766,49.9257)(62.3266,49.9245)(62.5766,49.9231)(62.8266,49.9216)(63.0766,49.9201)(63.3266,49.9188)(63.5766,49.9176)(63.8266,49.9167)(64.0766,49.9161)(64.3266,49.9158)(64.5766,49.916)(64.8266,49.9165)(65.0766,49.9174)(65.3266,49.9185)(65.5766,49.9199)(65.8266,49.9214)(66.0766,49.9228)(66.3266,49.9242)(66.5766,49.9253)(66.8266,49.9262)(67.0766,49.9268)(67.3266,49.9271)(67.5766,49.9272)(67.8266,49.927)(68.0766,49.9266)(68.3266,49.9261)(68.5766,49.9257)(68.8266,49.9252)(69.0766,49.9249)(69.3266,49.9247)(69.5766,49.9246)(69.8266,49.9247)(70.0766,49.925)(70.3266,49.9254)(70.5766,49.926)(70.8266,49.9267)(71.0766,49.9275)(71.3266,49.9283)(71.5766,49.9291)(71.8266,49.9299)(72.0766,49.9307)(72.3266,49.9315)(72.5766,49.9321)(72.8266,49.9326)(73.0766,49.933)(73.3266,49.9334)(73.5766,49.9336)(73.8266,49.9337)(74.0766,49.9338)(74.3266,49.9338)(74.5766,49.9338)(74.8266,49.9339)(75.0766,49.934)(75.3266,49.9341)(75.5766,49.9343)(75.8266,49.9346)(76.0766,49.9349)(76.3266,49.9352)(76.5766,49.9356)(76.8266,49.9361)(77.0766,49.9365)(77.3266,49.937)(77.5766,49.9375)(77.8266,49.9379)(78.0766,49.9384)(78.3266,49.9388)(78.5766,49.9392)(78.8266,49.9395)(79.0766,49.9398)(79.3266,49.9401)(79.5766,49.9404)(79.8266,49.9407)(80.0766,49.9409)(80.3266,49.9412)(80.5766,49.9414)(80.8266,49.9417)(81.0766,49.9419)(81.3266,49.9422)(81.5766,49.9425)(81.8266,49.9428)(82.0766,49.9431)(82.3266,49.9434)(82.5766,49.9437)(82.8266,49.944)(83.0766,49.9443)(83.3266,49.9446)(83.5766,49.945)(83.8266,49.9453)(84.0766,49.9456)(84.3266,49.9459)(84.5766,49.9462)(84.8266,49.9465)(85.0766,49.9468)(85.3266,49.9471)(85.5766,49.9473)(85.8266,49.9476)(86.0766,49.9479)(86.3266,49.9481)(86.5766,49.9484)(86.8266,49.9487)(87.0766,49.9489)(87.3266,49.9492)(87.5766,49.9495)(87.8266,49.9497)(88.0766,49.95)(88.3266,49.9503)(88.5766,49.9505)(88.8266,49.9508)(89.0766,49.9511)(89.3266,49.9514)(89.5766,49.9516)(89.8266,49.9519)(90.0766,49.9521)(90.3266,49.9524)(90.5766,49.9526)(90.8266,49.9529)(91.0766,49.9531)(91.3266,49.9534)(91.5766,49.9536)(91.8266,49.9539)(92.0766,49.9541)(92.3266,49.9544)(92.5766,49.9546)(92.8266,49.9548)(93.0766,49.9551)(93.3266,49.9553)(93.5766,49.9556)(93.8266,49.9558)(94.0766,49.956)(94.3266,49.9563)(94.5766,49.9565)(94.8266,49.9567)(95.0766,49.957)(95.3266,49.9572)(95.5766,49.9574)(95.8266,49.9577)(96.0766,49.9579)(96.3266,49.9581)(96.5766,49.9584)(96.8266,49.9586)(97.0766,49.9588)(97.3266,49.959)(97.5766,49.9592)(97.8266,49.9595)(98.0766,49.9597)(98.3266,49.9599)(98.5766,49.9601)(98.8266,49.9603)(99.0766,49.9605)(99.3266,49.9607)(99.5766,49.961)(99.8266,49.9612)(100.077,49.9614)(100.327,49.9616)(100.577,49.9618)(100.827,49.962)(101.077,49.9622)(101.327,49.9624)(101.577,49.9626)(101.827,49.9628)(102.077,49.963)(102.327,49.9632)(102.577,49.9634)(102.827,49.9636)(103.077,49.9638)(103.327,49.964)(103.577,49.9642)(103.827,49.9644)(104.077,49.9646)(104.327,49.9648)(104.577,49.965)(104.827,49.9652)(105.077,49.9653)(105.327,49.9655)(105.577,49.9657)(105.827,49.9659)(106.077,49.9661)(106.327,49.9663)(106.577,49.9665)(106.827,49.9666)(107.077,49.9668)(107.327,49.967)(107.577,49.9672)(107.827,49.9674)(108.077,49.9675)(108.327,49.9677)(108.577,49.9679)(108.827,49.9681)(109.077,49.9682)(109.327,49.9684)(109.577,49.9686)(109.827,49.9687)(110.077,49.9689)(110.327,49.9691)(110.577,49.9692)(110.827,49.9694)(111.077,49.9696)(111.327,49.9697)(111.577,49.9699)(111.827,49.9701)(112.077,49.9702)(112.327,49.9704)(112.577,49.9706)(112.827,49.9707)(113.077,49.9709)(113.327,49.971)(113.577,49.9712)(113.827,49.9714)(114.077,49.9715)(114.327,49.9717)(114.577,49.9718)(114.827,49.972)(115.077,49.9721)(115.327,49.9723)(115.577,49.9724)(115.827,49.9726)(116.077,49.9727)(116.327,49.9729)(116.577,49.973)(116.827,49.9732)(117.077,49.9733)(117.327,49.9735)(117.577,49.9736)(117.827,49.9738)(118.077,49.9739)(118.327,49.974)(118.577,49.9742)(118.827,49.9743)(119.077,49.9745)(119.327,49.9746)(119.577,49.9747)(119.827,49.9749)(120.077,49.975)(120.327,49.9752)(120.577,49.9753)(120.827,49.9754)(121.077,49.9756)(121.327,49.9757)(121.577,49.9758)(121.827,49.976)(122.077,49.9761)(122.327,49.9762)(122.577,49.9763)(122.827,49.9765)(123.077,49.9766)(123.327,49.9767)(123.577,49.9769)(123.827,49.977)(124.077,49.9771)(124.327,49.9772)(124.577,49.9774)(124.827,49.9775)(125.077,49.9776)(125.327,49.9777)(125.577,49.9779)(125.827,49.978)(126.077,49.9781)(126.327,49.9782)(126.577,49.9783)(126.827,49.9785)(127.077,49.9786)(127.327,49.9787)(127.577,49.9788)(127.827,49.9789)(128.077,49.979)(128.327,49.9792)(128.577,49.9793)(128.827,49.9794)(129.077,49.9795)(129.327,49.9796)(129.577,49.9797)(129.827,49.9798)(130.077,49.98)(130.327,49.9801)(130.577,49.9802)(130.827,49.9803)(131.077,49.9804)(131.327,49.9805)(131.577,49.9806)(131.827,49.9807)(132.077,49.9808)(132.327,49.9809)(132.577,49.981)(132.827,49.9811)(133.077,49.9812)(133.327,49.9813)(133.577,49.9815)(133.827,49.9816)(134.077,49.9817)(134.327,49.9818)(134.577,49.9819)(134.827,49.982)(135.077,49.9821)(135.327,49.9822)(135.577,49.9823)(135.827,49.9824)(136.077,49.9825)(136.327,49.9826)(136.577,49.9827)(136.827,49.9827)(137.077,49.9828)(137.327,49.9829)(137.577,49.983)(137.827,49.9831)(138.077,49.9832)(138.327,49.9833)(138.577,49.9834)(138.827,49.9835)(139.077,49.9836)(139.327,49.9837)(139.577,49.9838)(139.827,49.9839)(140.077,49.984)(140.327,49.984)(140.577,49.9841)(140.827,49.9842)(141.077,49.9843)(141.327,49.9844)(141.577,49.9845)(141.827,49.9846)(142.077,49.9847)(142.327,49.9847)(142.577,49.9848)(142.827,49.9849)(143.077,49.985)(143.327,49.9851)(143.577,49.9852)(143.827,49.9852)(144.077,49.9853)(144.327,49.9854)(144.577,49.9855)(144.827,49.9856)(145.077,49.9857)(145.327,49.9857)(145.577,49.9858)(145.827,49.9859)(146.077,49.986)(146.327,49.9861)(146.577,49.9861)(146.827,49.9862)(147.077,49.9863)(147.327,49.9864)(147.577,49.9864)(147.827,49.9865)(148.077,49.9866)(148.327,49.9867)(148.577,49.9867)(148.827,49.9868)(149.077,49.9869)(149.327,49.987)(149.577,49.987)(149.827,49.9871)(150.077,49.9872)(150.327,49.9873)(150.577,49.9873)(150.827,49.9874)(151.077,49.9875)(151.327,49.9875)(151.577,49.9876)(151.827,49.9877)(152.077,49.9878)(152.327,49.9878)(152.577,49.9879)(152.827,49.988)(153.077,49.988)(153.327,49.9881)(153.577,49.9882)(153.827,49.9882)(154.077,49.9883)(154.327,49.9884)(154.577,49.9884)(154.827,49.9885)(155.077,49.9886)(155.327,49.9886)(155.577,49.9887)(155.827,49.9888)(156.077,49.9888)(156.327,49.9889)(156.577,49.9889)(156.827,49.989)(157.077,49.9891)(157.327,49.9891)(157.577,49.9892)(157.827,49.9893)(158.077,49.9893)(158.327,49.9894)(158.577,49.9894)(158.827,49.9895)(159.077,49.9896)(159.327,49.9896)(159.577,49.9897)(159.827,49.9897)(160.077,49.9898)(160.327,49.9899)(160.577,49.9899)(160.827,49.99)(161.077,49.99)(161.327,49.9901)(161.577,49.9901)(161.827,49.9902)(162.077,49.9903)(162.327,49.9903)(162.577,49.9904)(162.827,49.9904)(163.077,49.9905)(163.327,49.9905)(163.577,49.9906)(163.827,49.9906)(164.077,49.9907)(164.327,49.9908)(164.577,49.9908)(164.827,49.9909)(165.077,49.9909)(165.327,49.991)(165.577,49.991)(165.827,49.9911)(166.077,49.9911)(166.327,49.9912)(166.577,49.9912)(166.827,49.9913)(167.077,49.9913)(167.327,49.9914)(167.577,49.9914)(167.827,49.9915)(168.077,49.9915)(168.327,49.9916)(168.577,49.9916)(168.827,49.9917)(169.077,49.9917)(169.327,49.9918)(169.577,49.9918)(169.827,49.9919)(170.077,49.9919)(170.327,49.992)(170.577,49.992)(170.827,49.992)(171.077,49.9921)(171.327,49.9921)(171.577,49.9922)(171.827,49.9922)(172.077,49.9923)(172.327,49.9923)(172.577,49.9924)(172.827,49.9924)(173.077,49.9925)(173.327,49.9925)(173.577,49.9925)(173.827,49.9926)(174.077,49.9926)(174.327,49.9927)(174.577,49.9927)(174.827,49.9928)(175.077,49.9928)(175.327,49.9928)(175.577,49.9929)(175.827,49.9929)(176.077,49.993)(176.327,49.993)(176.577,49.9931)(176.827,49.9931)(177.077,49.9931)(177.327,49.9932)(177.577,49.9932)(177.827,49.9933)(178.077,49.9933)(178.327,49.9933)(178.577,49.9934)(178.827,49.9934)(179.077,49.9935)(179.327,49.9935)(179.577,49.9935)(179.827,49.9936)(180.077,49.9936)(180.327,49.9936)(180.577,49.9937)(180.827,49.9937)(181.077,49.9938)(181.327,49.9938)(181.577,49.9938)(181.827,49.9939)(182.077,49.9939)(182.327,49.9939)(182.577,49.994)(182.827,49.994)(183.077,49.9941)(183.327,49.9941)(183.577,49.9941)(183.827,49.9942)(184.077,49.9942)(184.327,49.9942)(184.577,49.9943)(184.827,49.9943)(185.077,49.9943)(185.327,49.9944)(185.577,49.9944)(185.827,49.9944)(186.077,49.9945)(186.327,49.9945)(186.577,49.9945)(186.827,49.9946)(187.077,49.9946)(187.327,49.9946)(187.577,49.9947)(187.827,49.9947)(188.077,49.9947)(188.327,49.9948)(188.577,49.9948)(188.827,49.9948)(189.077,49.9949)(189.327,49.9949)(189.577,49.9949)(189.827,49.9949)(190.077,49.995)(190.327,49.995)(190.577,49.995)(190.827,49.9951)(191.077,49.9951)(191.327,49.9951)(191.577,49.9952)(191.827,49.9952)(192.077,49.9952)(192.327,49.9952)(192.577,49.9953)(192.827,49.9953)(193.077,49.9953)(193.327,49.9954)(193.577,49.9954)(193.827,49.9954)(194.077,49.9954)(194.327,49.9955)(194.577,49.9955)(194.827,49.9955)(195.077,49.9956)(195.327,49.9956)(195.577,49.9956)(195.827,49.9956)(196.077,49.9957)(196.327,49.9957)(196.577,49.9957)(196.827,49.9957)(197.077,49.9958)(197.327,49.9958)(197.577,49.9958)(197.827,49.9959)(198.077,49.9959)(198.327,49.9959)(198.577,49.9959)(198.827,49.996)(199.077,49.996)(199.327,49.996)(199.577,49.996)(199.827,49.9961) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,49.9998)(1.07664,49.9987)(1.32664,49.9952)(1.57664,49.9873)(1.82664,49.9733)(2.07664,49.953)(2.32664,49.9286)(2.57664,49.9043)(2.82664,49.885)(3.07664,49.8736)(3.32664,49.87)(3.57664,49.8704)(3.82664,49.8689)(4.07664,49.8598)(4.32664,49.84)(4.57664,49.8102)(4.82664,49.7742)(5.07664,49.7374)(5.32664,49.7046)(5.57664,49.6789)(5.82664,49.6605)(6.07664,49.6471)(6.32664,49.6367)(6.57664,49.6266)(6.82664,49.6145)(7.07664,49.5996)(7.32664,49.5815)(7.57664,49.5608)(7.82664,49.5393)(8.07664,49.5189)(8.32664,49.502)(8.57664,49.4905)(8.82664,49.4846)(9.07664,49.4839)(9.32664,49.4869)(9.57664,49.4915)(9.82664,49.4956)(10.0766,49.4978)(10.3266,49.4978)(10.5766,49.4959)(10.8266,49.4929)(11.0766,49.4898)(11.3266,49.4876)(11.5766,49.4869)(11.8266,49.4881)(12.0766,49.4914)(12.3266,49.4965)(12.5766,49.503)(12.8266,49.5101)(13.0766,49.5173)(13.3266,49.5239)(13.5766,49.5298)(13.8266,49.5348)(14.0766,49.5393)(14.3266,49.5434)(14.5766,49.5474)(14.8266,49.5517)(15.0766,49.5561)(15.3266,49.5609)(15.5766,49.566)(15.8266,49.5712)(16.0766,49.5765)(16.3266,49.5817)(16.5766,49.5866)(16.8266,49.591)(17.0766,49.5947)(17.3266,49.5977)(17.5766,49.6001)(17.8266,49.6019)(18.0766,49.6034)(18.3266,49.6048)(18.5766,49.6064)(18.8266,49.6082)(19.0766,49.6102)(19.3266,49.6125)(19.5766,49.6149)(19.8266,49.6172)(20.0766,49.6193)(20.3266,49.6211)(20.5766,49.6227)(20.8266,49.6241)(21.0766,49.6253)(21.3266,49.6266)(21.5766,49.6279)(21.8266,49.6294)(22.0766,49.6311)(22.3266,49.633)(22.5766,49.635)(22.8266,49.637)(23.0766,49.639)(23.3266,49.6409)(23.5766,49.6428)(23.8266,49.6445)(24.0766,49.6462)(24.3266,49.6479)(24.5766,49.6497)(24.8266,49.6515)(25.0766,49.6533)(25.3266,49.6552)(25.5766,49.6571)(25.8266,49.6591)(26.0766,49.661)(26.3266,49.663)(26.5766,49.6649)(26.8266,49.6668)(27.0766,49.6687)(27.3266,49.6706)(27.5766,49.6724)(27.8266,49.6742)(28.0766,49.676)(28.3266,49.6779)(28.5766,49.6797)(28.8266,49.6815)(29.0766,49.6833)(29.3266,49.685)(29.5766,49.6868)(29.8266,49.6885)(30.0766,49.6902)(30.3266,49.6919)(30.5766,49.6935)(30.8266,49.6952)(31.0766,49.6968)(31.3266,49.6984)(31.5766,49.6999)(31.8266,49.7015)(32.0766,49.7031)(32.3266,49.7046)(32.5766,49.7062)(32.8266,49.7078)(33.0766,49.7093)(33.3266,49.7109)(33.5766,49.7124)(33.8266,49.7139)(34.0766,49.7154)(34.3266,49.7169)(34.5766,49.7184)(34.8266,49.7198)(35.0766,49.7213)(35.3266,49.7228)(35.5766,49.7243)(35.8266,49.7257)(36.0766,49.7272)(36.3266,49.7286)(36.5766,49.73)(36.8266,49.7315)(37.0766,49.7329)(37.3266,49.7343)(37.5766,49.7357)(37.8266,49.737)(38.0766,49.7384)(38.3266,49.7398)(38.5766,49.7412)(38.8266,49.7425)(39.0766,49.7439)(39.3266,49.7453)(39.5766,49.7466)(39.8266,49.7479)(40.0766,49.7493)(40.3266,49.7506)(40.5766,49.7519)(40.8266,49.7532)(41.0766,49.7545)(41.3266,49.7558)(41.5766,49.7571)(41.8266,49.7584)(42.0766,49.7597)(42.3266,49.7609)(42.5766,49.7622)(42.8266,49.7635)(43.0766,49.7647)(43.3266,49.766)(43.5766,49.7672)(43.8266,49.7684)(44.0766,49.7696)(44.3266,49.7709)(44.5766,49.7721)(44.8266,49.7733)(45.0766,49.7745)(45.3266,49.7757)(45.5766,49.7768)(45.8266,49.778)(46.0766,49.7792)(46.3266,49.7804)(46.5766,49.7815)(46.8266,49.7827)(47.0766,49.7838)(47.3266,49.785)(47.5766,49.7861)(47.8266,49.7872)(48.0766,49.7883)(48.3266,49.7894)(48.5766,49.7906)(48.8266,49.7917)(49.0766,49.7928)(49.3266,49.7938)(49.5766,49.7949)(49.8266,49.796)(50.0766,49.7971)(50.3266,49.7981)(50.5766,49.7992)(50.8266,49.8003)(51.0766,49.8013)(51.3266,49.8024)(51.5766,49.8037)(51.8266,49.8055)(52.0766,49.8081)(52.3266,49.812)(52.5766,49.8176)(52.8266,49.825)(53.0766,49.8342)(53.3266,49.8446)(53.5766,49.8556)(53.8266,49.8664)(54.0766,49.8763)(54.3266,49.8844)(54.5766,49.8902)(54.8266,49.8934)(55.0766,49.8939)(55.3266,49.8922)(55.5766,49.8889)(55.8266,49.885)(56.0766,49.8813)(56.3266,49.8786)(56.5766,49.8776)(56.8266,49.8784)(57.0766,49.8812)(57.3266,49.8856)(57.5766,49.8911)(57.8266,49.8973)(58.0766,49.9033)(58.3266,49.9088)(58.5766,49.9132)(58.8266,49.9165)(59.0766,49.9185)(59.3266,49.9194)(59.5766,49.9196)(59.8266,49.9192)(60.0766,49.9187)(60.3266,49.9182)(60.5766,49.9179)(60.8266,49.9177)(61.0766,49.9177)(61.3266,49.9177)(61.5766,49.9176)(61.8266,49.9173)(62.0766,49.9169)(62.3266,49.9163)(62.5766,49.9155)(62.8266,49.9148)(63.0766,49.9142)(63.3266,49.9139)(63.5766,49.9139)(63.8266,49.9143)(64.0766,49.915)(64.3266,49.9159)(64.5766,49.9171)(64.8266,49.9183)(65.0766,49.9195)(65.3266,49.9205)(65.5766,49.9214)(65.8266,49.9221)(66.0766,49.9225)(66.3266,49.9228)(66.5766,49.923)(66.8266,49.9231)(67.0766,49.9232)(67.3266,49.9232)(67.5766,49.9232)(67.8266,49.9232)(68.0766,49.9232)(68.3266,49.9232)(68.5766,49.9233)(68.8266,49.9234)(69.0766,49.9235)(69.3266,49.9238)(69.5766,49.9241)(69.8266,49.9246)(70.0766,49.9251)(70.3266,49.9257)(70.5766,49.9264)(70.8266,49.9271)(71.0766,49.9277)(71.3266,49.9284)(71.5766,49.929)(71.8266,49.9295)(72.0766,49.93)(72.3266,49.9304)(72.5766,49.9308)(72.8266,49.9311)(73.0766,49.9314)(73.3266,49.9317)(73.5766,49.9319)(73.8266,49.9322)(74.0766,49.9325)(74.3266,49.9328)(74.5766,49.9331)(74.8266,49.9334)(75.0766,49.9337)(75.3266,49.9339)(75.5766,49.9342)(75.8266,49.9345)(76.0766,49.9348)(76.3266,49.9351)(76.5766,49.9355)(76.8266,49.9358)(77.0766,49.9362)(77.3266,49.9366)(77.5766,49.9369)(77.8266,49.9373)(78.0766,49.9377)(78.3266,49.9381)(78.5766,49.9384)(78.8266,49.9388)(79.0766,49.9391)(79.3266,49.9394)(79.5766,49.9397)(79.8266,49.94)(80.0766,49.9403)(80.3266,49.9406)(80.5766,49.9408)(80.8266,49.9411)(81.0766,49.9414)(81.3266,49.9417)(81.5766,49.942)(81.8266,49.9423)(82.0766,49.9426)(82.3266,49.9429)(82.5766,49.9432)(82.8266,49.9435)(83.0766,49.9438)(83.3266,49.9441)(83.5766,49.9445)(83.8266,49.9448)(84.0766,49.9451)(84.3266,49.9453)(84.5766,49.9456)(84.8266,49.9459)(85.0766,49.9462)(85.3266,49.9465)(85.5766,49.9468)(85.8266,49.9471)(86.0766,49.9473)(86.3266,49.9476)(86.5766,49.9479)(86.8266,49.9482)(87.0766,49.9484)(87.3266,49.9487)(87.5766,49.949)(87.8266,49.9493)(88.0766,49.9495)(88.3266,49.9498)(88.5766,49.9501)(88.8266,49.9503)(89.0766,49.9506)(89.3266,49.9509)(89.5766,49.9511)(89.8266,49.9514)(90.0766,49.9516)(90.3266,49.9519)(90.5766,49.9521)(90.8266,49.9524)(91.0766,49.9527)(91.3266,49.9529)(91.5766,49.9532)(91.8266,49.9534)(92.0766,49.9536)(92.3266,49.9539)(92.5766,49.9541)(92.8266,49.9544)(93.0766,49.9546)(93.3266,49.9549)(93.5766,49.9551)(93.8266,49.9553)(94.0766,49.9556)(94.3266,49.9558)(94.5766,49.9561)(94.8266,49.9563)(95.0766,49.9565)(95.3266,49.9568)(95.5766,49.957)(95.8266,49.9572)(96.0766,49.9574)(96.3266,49.9577)(96.5766,49.9579)(96.8266,49.9581)(97.0766,49.9583)(97.3266,49.9586)(97.5766,49.9588)(97.8266,49.959)(98.0766,49.9592)(98.3266,49.9594)(98.5766,49.9597)(98.8266,49.9599)(99.0766,49.9601)(99.3266,49.9603)(99.5766,49.9605)(99.8266,49.9607)(100.077,49.9609)(100.327,49.9612)(100.577,49.9614)(100.827,49.9616)(101.077,49.9618)(101.327,49.962)(101.577,49.9622)(101.827,49.9624)(102.077,49.9626)(102.327,49.9628)(102.577,49.963)(102.827,49.9632)(103.077,49.9634)(103.327,49.9636)(103.577,49.9638)(103.827,49.964)(104.077,49.9642)(104.327,49.9644)(104.577,49.9645)(104.827,49.9647)(105.077,49.9649)(105.327,49.9651)(105.577,49.9653)(105.827,49.9655)(106.077,49.9657)(106.327,49.9659)(106.577,49.966)(106.827,49.9662)(107.077,49.9664)(107.327,49.9666)(107.577,49.9668)(107.827,49.9669)(108.077,49.9671)(108.327,49.9673)(108.577,49.9675)(108.827,49.9676)(109.077,49.9678)(109.327,49.968)(109.577,49.9682)(109.827,49.9683)(110.077,49.9685)(110.327,49.9687)(110.577,49.9688)(110.827,49.969)(111.077,49.9692)(111.327,49.9693)(111.577,49.9695)(111.827,49.9697)(112.077,49.9698)(112.327,49.97)(112.577,49.9702)(112.827,49.9703)(113.077,49.9705)(113.327,49.9706)(113.577,49.9708)(113.827,49.971)(114.077,49.9711)(114.327,49.9713)(114.577,49.9714)(114.827,49.9716)(115.077,49.9717)(115.327,49.9719)(115.577,49.972)(115.827,49.9722)(116.077,49.9723)(116.327,49.9725)(116.577,49.9726)(116.827,49.9728)(117.077,49.9729)(117.327,49.9731)(117.577,49.9732)(117.827,49.9734)(118.077,49.9735)(118.327,49.9737)(118.577,49.9738)(118.827,49.9739)(119.077,49.9741)(119.327,49.9742)(119.577,49.9744)(119.827,49.9745)(120.077,49.9746)(120.327,49.9748)(120.577,49.9749)(120.827,49.9751)(121.077,49.9752)(121.327,49.9753)(121.577,49.9755)(121.827,49.9756)(122.077,49.9757)(122.327,49.9759)(122.577,49.976)(122.827,49.9761)(123.077,49.9762)(123.327,49.9764)(123.577,49.9765)(123.827,49.9766)(124.077,49.9768)(124.327,49.9769)(124.577,49.977)(124.827,49.9771)(125.077,49.9773)(125.327,49.9774)(125.577,49.9775)(125.827,49.9776)(126.077,49.9777)(126.327,49.9779)(126.577,49.978)(126.827,49.9781)(127.077,49.9782)(127.327,49.9783)(127.577,49.9785)(127.827,49.9786)(128.077,49.9787)(128.327,49.9788)(128.577,49.9789)(128.827,49.979)(129.077,49.9792)(129.327,49.9793)(129.577,49.9794)(129.827,49.9795)(130.077,49.9796)(130.327,49.9797)(130.577,49.9798)(130.827,49.9799)(131.077,49.9801)(131.327,49.9802)(131.577,49.9803)(131.827,49.9804)(132.077,49.9805)(132.327,49.9806)(132.577,49.9807)(132.827,49.9808)(133.077,49.9809)(133.327,49.981)(133.577,49.9811)(133.827,49.9812)(134.077,49.9813)(134.327,49.9814)(134.577,49.9815)(134.827,49.9816)(135.077,49.9817)(135.327,49.9818)(135.577,49.9819)(135.827,49.982)(136.077,49.9821)(136.327,49.9822)(136.577,49.9823)(136.827,49.9824)(137.077,49.9825)(137.327,49.9826)(137.577,49.9827)(137.827,49.9828)(138.077,49.9829)(138.327,49.983)(138.577,49.9831)(138.827,49.9832)(139.077,49.9833)(139.327,49.9834)(139.577,49.9834)(139.827,49.9835)(140.077,49.9836)(140.327,49.9837)(140.577,49.9838)(140.827,49.9839)(141.077,49.984)(141.327,49.9841)(141.577,49.9842)(141.827,49.9843)(142.077,49.9843)(142.327,49.9844)(142.577,49.9845)(142.827,49.9846)(143.077,49.9847)(143.327,49.9848)(143.577,49.9848)(143.827,49.9849)(144.077,49.985)(144.327,49.9851)(144.577,49.9852)(144.827,49.9853)(145.077,49.9853)(145.327,49.9854)(145.577,49.9855)(145.827,49.9856)(146.077,49.9857)(146.327,49.9857)(146.577,49.9858)(146.827,49.9859)(147.077,49.986)(147.327,49.9861)(147.577,49.9861)(147.827,49.9862)(148.077,49.9863)(148.327,49.9864)(148.577,49.9864)(148.827,49.9865)(149.077,49.9866)(149.327,49.9867)(149.577,49.9867)(149.827,49.9868)(150.077,49.9869)(150.327,49.987)(150.577,49.987)(150.827,49.9871)(151.077,49.9872)(151.327,49.9872)(151.577,49.9873)(151.827,49.9874)(152.077,49.9875)(152.327,49.9875)(152.577,49.9876)(152.827,49.9877)(153.077,49.9877)(153.327,49.9878)(153.577,49.9879)(153.827,49.9879)(154.077,49.988)(154.327,49.9881)(154.577,49.9881)(154.827,49.9882)(155.077,49.9883)(155.327,49.9883)(155.577,49.9884)(155.827,49.9885)(156.077,49.9885)(156.327,49.9886)(156.577,49.9887)(156.827,49.9887)(157.077,49.9888)(157.327,49.9888)(157.577,49.9889)(157.827,49.989)(158.077,49.989)(158.327,49.9891)(158.577,49.9892)(158.827,49.9892)(159.077,49.9893)(159.327,49.9893)(159.577,49.9894)(159.827,49.9895)(160.077,49.9895)(160.327,49.9896)(160.577,49.9896)(160.827,49.9897)(161.077,49.9897)(161.327,49.9898)(161.577,49.9899)(161.827,49.9899)(162.077,49.99)(162.327,49.99)(162.577,49.9901)(162.827,49.9901)(163.077,49.9902)(163.327,49.9903)(163.577,49.9903)(163.827,49.9904)(164.077,49.9904)(164.327,49.9905)(164.577,49.9905)(164.827,49.9906)(165.077,49.9906)(165.327,49.9907)(165.577,49.9907)(165.827,49.9908)(166.077,49.9908)(166.327,49.9909)(166.577,49.9909)(166.827,49.991)(167.077,49.991)(167.327,49.9911)(167.577,49.9912)(167.827,49.9912)(168.077,49.9913)(168.327,49.9913)(168.577,49.9913)(168.827,49.9914)(169.077,49.9914)(169.327,49.9915)(169.577,49.9915)(169.827,49.9916)(170.077,49.9916)(170.327,49.9917)(170.577,49.9917)(170.827,49.9918)(171.077,49.9918)(171.327,49.9919)(171.577,49.9919)(171.827,49.992)(172.077,49.992)(172.327,49.9921)(172.577,49.9921)(172.827,49.9921)(173.077,49.9922)(173.327,49.9922)(173.577,49.9923)(173.827,49.9923)(174.077,49.9924)(174.327,49.9924)(174.577,49.9925)(174.827,49.9925)(175.077,49.9925)(175.327,49.9926)(175.577,49.9926)(175.827,49.9927)(176.077,49.9927)(176.327,49.9928)(176.577,49.9928)(176.827,49.9928)(177.077,49.9929)(177.327,49.9929)(177.577,49.993)(177.827,49.993)(178.077,49.993)(178.327,49.9931)(178.577,49.9931)(178.827,49.9932)(179.077,49.9932)(179.327,49.9932)(179.577,49.9933)(179.827,49.9933)(180.077,49.9934)(180.327,49.9934)(180.577,49.9934)(180.827,49.9935)(181.077,49.9935)(181.327,49.9935)(181.577,49.9936)(181.827,49.9936)(182.077,49.9937)(182.327,49.9937)(182.577,49.9937)(182.827,49.9938)(183.077,49.9938)(183.327,49.9938)(183.577,49.9939)(183.827,49.9939)(184.077,49.9939)(184.327,49.994)(184.577,49.994)(184.827,49.9941)(185.077,49.9941)(185.327,49.9941)(185.577,49.9942)(185.827,49.9942)(186.077,49.9942)(186.327,49.9943)(186.577,49.9943)(186.827,49.9943)(187.077,49.9944)(187.327,49.9944)(187.577,49.9944)(187.827,49.9945)(188.077,49.9945)(188.327,49.9945)(188.577,49.9946)(188.827,49.9946)(189.077,49.9946)(189.327,49.9946)(189.577,49.9947)(189.827,49.9947)(190.077,49.9947)(190.327,49.9948)(190.577,49.9948)(190.827,49.9948)(191.077,49.9949)(191.327,49.9949)(191.577,49.9949)(191.827,49.995)(192.077,49.995)(192.327,49.995)(192.577,49.995)(192.827,49.9951)(193.077,49.9951)(193.327,49.9951)(193.577,49.9952)(193.827,49.9952)(194.077,49.9952)(194.327,49.9952)(194.577,49.9953)(194.827,49.9953)(195.077,49.9953)(195.327,49.9954)(195.577,49.9954)(195.827,49.9954)(196.077,49.9954)(196.327,49.9955)(196.577,49.9955)(196.827,49.9955)(197.077,49.9955)(197.327,49.9956)(197.577,49.9956)(197.827,49.9956)(198.077,49.9957)(198.327,49.9957)(198.577,49.9957)(198.827,49.9957)(199.077,49.9958)(199.327,49.9958)(199.577,49.9958)(199.827,49.9958) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,49.9998)(1.07664,49.9991)(1.32664,49.9967)(1.57664,49.9911)(1.82664,49.9806)(2.07664,49.9642)(2.32664,49.9424)(2.57664,49.917)(2.82664,49.8907)(3.07664,49.8658)(3.32664,49.8436)(3.57664,49.8235)(3.82664,49.8039)(4.07664,49.7826)(4.32664,49.7583)(4.57664,49.7311)(4.82664,49.7022)(5.07664,49.6736)(5.32664,49.6473)(5.57664,49.6245)(5.82664,49.6059)(6.07664,49.591)(6.32664,49.5795)(6.57664,49.5709)(6.82664,49.5646)(7.07664,49.5595)(7.32664,49.555)(7.57664,49.5503)(7.82664,49.5447)(8.07664,49.5381)(8.32664,49.5308)(8.57664,49.5233)(8.82664,49.5163)(9.07664,49.5103)(9.32664,49.5057)(9.57664,49.5028)(9.82664,49.5014)(10.0766,49.5017)(10.3266,49.5034)(10.5766,49.5062)(10.8266,49.51)(11.0766,49.5142)(11.3266,49.5184)(11.5766,49.5223)(11.8266,49.5256)(12.0766,49.5284)(12.3266,49.5308)(12.5766,49.5329)(12.8266,49.5349)(13.0766,49.537)(13.3266,49.5393)(13.5766,49.5418)(13.8266,49.5447)(14.0766,49.5479)(14.3266,49.5512)(14.5766,49.5546)(14.8266,49.5578)(15.0766,49.5609)(15.3266,49.5638)(15.5766,49.5666)(15.8266,49.5693)(16.0766,49.5721)(16.3266,49.5752)(16.5766,49.5785)(16.8266,49.5821)(17.0766,49.5859)(17.3266,49.5897)(17.5766,49.5934)(17.8266,49.5969)(18.0766,49.6001)(18.3266,49.6029)(18.5766,49.6055)(18.8266,49.6077)(19.0766,49.6098)(19.3266,49.6117)(19.5766,49.6135)(19.8266,49.6153)(20.0766,49.6171)(20.3266,49.6189)(20.5766,49.6206)(20.8266,49.6224)(21.0766,49.6241)(21.3266,49.6258)(21.5766,49.6275)(21.8266,49.6291)(22.0766,49.6308)(22.3266,49.6325)(22.5766,49.6342)(22.8266,49.636)(23.0766,49.6378)(23.3266,49.6397)(23.5766,49.6416)(23.8266,49.6435)(24.0766,49.6454)(24.3266,49.6474)(24.5766,49.6493)(24.8266,49.6513)(25.0766,49.6531)(25.3266,49.655)(25.5766,49.6568)(25.8266,49.6586)(26.0766,49.6605)(26.3266,49.6623)(26.5766,49.6641)(26.8266,49.6659)(27.0766,49.6678)(27.3266,49.6696)(27.5766,49.6714)(27.8266,49.6733)(28.0766,49.6751)(28.3266,49.6768)(28.5766,49.6786)(28.8266,49.6803)(29.0766,49.682)(29.3266,49.6837)(29.5766,49.6853)(29.8266,49.687)(30.0766,49.6887)(30.3266,49.6903)(30.5766,49.692)(30.8266,49.6936)(31.0766,49.6952)(31.3266,49.6969)(31.5766,49.6985)(31.8266,49.7001)(32.0766,49.7016)(32.3266,49.7032)(32.5766,49.7047)(32.8266,49.7063)(33.0766,49.7078)(33.3266,49.7093)(33.5766,49.7109)(33.8266,49.7124)(34.0766,49.7139)(34.3266,49.7154)(34.5766,49.7169)(34.8266,49.7184)(35.0766,49.7199)(35.3266,49.7214)(35.5766,49.7228)(35.8266,49.7243)(36.0766,49.7257)(36.3266,49.7272)(36.5766,49.7286)(36.8266,49.73)(37.0766,49.7314)(37.3266,49.7329)(37.5766,49.7343)(37.8266,49.7357)(38.0766,49.7371)(38.3266,49.7384)(38.5766,49.7398)(38.8266,49.7412)(39.0766,49.7425)(39.3266,49.7439)(39.5766,49.7453)(39.8266,49.7466)(40.0766,49.7479)(40.3266,49.7493)(40.5766,49.7506)(40.8266,49.7519)(41.0766,49.7532)(41.3266,49.7545)(41.5766,49.7558)(41.8266,49.7571)(42.0766,49.7584)(42.3266,49.7596)(42.5766,49.7609)(42.8266,49.7622)(43.0766,49.7634)(43.3266,49.7647)(43.5766,49.7659)(43.8266,49.7671)(44.0766,49.7684)(44.3266,49.7696)(44.5766,49.7708)(44.8266,49.772)(45.0766,49.7732)(45.3266,49.7744)(45.5766,49.7756)(45.8266,49.7768)(46.0766,49.778)(46.3266,49.7791)(46.5766,49.7803)(46.8266,49.7815)(47.0766,49.7826)(47.3266,49.7838)(47.5766,49.7849)(47.8266,49.786)(48.0766,49.7871)(48.3266,49.7883)(48.5766,49.7894)(48.8266,49.7905)(49.0766,49.7916)(49.3266,49.7927)(49.5766,49.7938)(49.8266,49.7949)(50.0766,49.7959)(50.3266,49.797)(50.5766,49.7981)(50.8266,49.7991)(51.0766,49.8001)(51.3266,49.801)(51.5766,49.8018)(51.8266,49.8024)(52.0766,49.8028)(52.3266,49.8032)(52.5766,49.8036)(52.8266,49.8043)(53.0766,49.8054)(53.3266,49.8071)(53.5766,49.8099)(53.8266,49.814)(54.0766,49.8198)(54.3266,49.8275)(54.5766,49.8372)(54.8266,49.8486)(55.0766,49.8614)(55.3266,49.8748)(55.5766,49.8879)(55.8266,49.9)(56.0766,49.9101)(56.3266,49.9174)(56.5766,49.9214)(56.8266,49.922)(57.0766,49.9192)(57.3266,49.9136)(57.5766,49.9059)(57.8266,49.8972)(58.0766,49.8885)(58.3266,49.8809)(58.5766,49.8751)(58.8266,49.8718)(59.0766,49.8713)(59.3266,49.8736)(59.5766,49.8783)(59.8266,49.885)(60.0766,49.8929)(60.3266,49.9013)(60.5766,49.9095)(60.8266,49.9169)(61.0766,49.923)(61.3266,49.9275)(61.5766,49.9303)(61.8266,49.9316)(62.0766,49.9315)(62.3266,49.9303)(62.5766,49.9284)(62.8266,49.9261)(63.0766,49.9236)(63.3266,49.9213)(63.5766,49.9192)(63.8266,49.9175)(64.0766,49.9162)(64.3266,49.9153)(64.5766,49.9147)(64.8266,49.9145)(65.0766,49.9145)(65.3266,49.9147)(65.5766,49.9151)(65.8266,49.9157)(66.0766,49.9165)(66.3266,49.9174)(66.5766,49.9185)(66.8266,49.9197)(67.0766,49.921)(67.3266,49.9223)(67.5766,49.9236)(67.8266,49.9247)(68.0766,49.9257)(68.3266,49.9264)(68.5766,49.9269)(68.8266,49.9272)(69.0766,49.9272)(69.3266,49.9271)(69.5766,49.9268)(69.8266,49.9264)(70.0766,49.9261)(70.3266,49.9258)(70.5766,49.9257)(70.8266,49.9258)(71.0766,49.926)(71.3266,49.9264)(71.5766,49.9269)(71.8266,49.9276)(72.0766,49.9283)(72.3266,49.929)(72.5766,49.9296)(72.8266,49.9302)(73.0766,49.9307)(73.3266,49.9311)(73.5766,49.9315)(73.8266,49.9317)(74.0766,49.932)(74.3266,49.9322)(74.5766,49.9324)(74.8266,49.9326)(75.0766,49.9329)(75.3266,49.9332)(75.5766,49.9335)(75.8266,49.9339)(76.0766,49.9342)(76.3266,49.9346)(76.5766,49.935)(76.8266,49.9354)(77.0766,49.9358)(77.3266,49.9362)(77.5766,49.9365)(77.8266,49.9369)(78.0766,49.9372)(78.3266,49.9375)(78.5766,49.9379)(78.8266,49.9382)(79.0766,49.9385)(79.3266,49.9388)(79.5766,49.9391)(79.8266,49.9395)(80.0766,49.9397)(80.3266,49.94)(80.5766,49.9403)(80.8266,49.9406)(81.0766,49.9409)(81.3266,49.9412)(81.5766,49.9415)(81.8266,49.9418)(82.0766,49.9421)(82.3266,49.9424)(82.5766,49.9427)(82.8266,49.943)(83.0766,49.9434)(83.3266,49.9437)(83.5766,49.944)(83.8266,49.9443)(84.0766,49.9447)(84.3266,49.945)(84.5766,49.9453)(84.8266,49.9456)(85.0766,49.9458)(85.3266,49.9461)(85.5766,49.9464)(85.8266,49.9467)(86.0766,49.9469)(86.3266,49.9472)(86.5766,49.9474)(86.8266,49.9477)(87.0766,49.948)(87.3266,49.9482)(87.5766,49.9485)(87.8266,49.9488)(88.0766,49.9491)(88.3266,49.9493)(88.5766,49.9496)(88.8266,49.9499)(89.0766,49.9501)(89.3266,49.9504)(89.5766,49.9507)(89.8266,49.951)(90.0766,49.9512)(90.3266,49.9515)(90.5766,49.9517)(90.8266,49.952)(91.0766,49.9522)(91.3266,49.9525)(91.5766,49.9527)(91.8266,49.953)(92.0766,49.9532)(92.3266,49.9535)(92.5766,49.9537)(92.8266,49.954)(93.0766,49.9542)(93.3266,49.9544)(93.5766,49.9547)(93.8266,49.9549)(94.0766,49.9552)(94.3266,49.9554)(94.5766,49.9556)(94.8266,49.9559)(95.0766,49.9561)(95.3266,49.9563)(95.5766,49.9566)(95.8266,49.9568)(96.0766,49.957)(96.3266,49.9573)(96.5766,49.9575)(96.8266,49.9577)(97.0766,49.9579)(97.3266,49.9582)(97.5766,49.9584)(97.8266,49.9586)(98.0766,49.9588)(98.3266,49.959)(98.5766,49.9593)(98.8266,49.9595)(99.0766,49.9597)(99.3266,49.9599)(99.5766,49.9601)(99.8266,49.9603)(100.077,49.9605)(100.327,49.9607)(100.577,49.961)(100.827,49.9612)(101.077,49.9614)(101.327,49.9616)(101.577,49.9618)(101.827,49.962)(102.077,49.9622)(102.327,49.9624)(102.577,49.9626)(102.827,49.9628)(103.077,49.963)(103.327,49.9632)(103.577,49.9634)(103.827,49.9636)(104.077,49.9638)(104.327,49.964)(104.577,49.9641)(104.827,49.9643)(105.077,49.9645)(105.327,49.9647)(105.577,49.9649)(105.827,49.9651)(106.077,49.9653)(106.327,49.9655)(106.577,49.9656)(106.827,49.9658)(107.077,49.966)(107.327,49.9662)(107.577,49.9664)(107.827,49.9665)(108.077,49.9667)(108.327,49.9669)(108.577,49.9671)(108.827,49.9673)(109.077,49.9674)(109.327,49.9676)(109.577,49.9678)(109.827,49.9679)(110.077,49.9681)(110.327,49.9683)(110.577,49.9685)(110.827,49.9686)(111.077,49.9688)(111.327,49.969)(111.577,49.9691)(111.827,49.9693)(112.077,49.9695)(112.327,49.9696)(112.577,49.9698)(112.827,49.9699)(113.077,49.9701)(113.327,49.9703)(113.577,49.9704)(113.827,49.9706)(114.077,49.9707)(114.327,49.9709)(114.577,49.971)(114.827,49.9712)(115.077,49.9714)(115.327,49.9715)(115.577,49.9717)(115.827,49.9718)(116.077,49.972)(116.327,49.9721)(116.577,49.9723)(116.827,49.9724)(117.077,49.9726)(117.327,49.9727)(117.577,49.9729)(117.827,49.973)(118.077,49.9731)(118.327,49.9733)(118.577,49.9734)(118.827,49.9736)(119.077,49.9737)(119.327,49.9739)(119.577,49.974)(119.827,49.9741)(120.077,49.9743)(120.327,49.9744)(120.577,49.9745)(120.827,49.9747)(121.077,49.9748)(121.327,49.975)(121.577,49.9751)(121.827,49.9752)(122.077,49.9754)(122.327,49.9755)(122.577,49.9756)(122.827,49.9757)(123.077,49.9759)(123.327,49.976)(123.577,49.9761)(123.827,49.9763)(124.077,49.9764)(124.327,49.9765)(124.577,49.9766)(124.827,49.9768)(125.077,49.9769)(125.327,49.977)(125.577,49.9771)(125.827,49.9773)(126.077,49.9774)(126.327,49.9775)(126.577,49.9776)(126.827,49.9778)(127.077,49.9779)(127.327,49.978)(127.577,49.9781)(127.827,49.9782)(128.077,49.9783)(128.327,49.9785)(128.577,49.9786)(128.827,49.9787)(129.077,49.9788)(129.327,49.9789)(129.577,49.979)(129.827,49.9791)(130.077,49.9793)(130.327,49.9794)(130.577,49.9795)(130.827,49.9796)(131.077,49.9797)(131.327,49.9798)(131.577,49.9799)(131.827,49.98)(132.077,49.9801)(132.327,49.9802)(132.577,49.9803)(132.827,49.9805)(133.077,49.9806)(133.327,49.9807)(133.577,49.9808)(133.827,49.9809)(134.077,49.981)(134.327,49.9811)(134.577,49.9812)(134.827,49.9813)(135.077,49.9814)(135.327,49.9815)(135.577,49.9816)(135.827,49.9817)(136.077,49.9818)(136.327,49.9819)(136.577,49.982)(136.827,49.9821)(137.077,49.9822)(137.327,49.9823)(137.577,49.9824)(137.827,49.9825)(138.077,49.9826)(138.327,49.9827)(138.577,49.9827)(138.827,49.9828)(139.077,49.9829)(139.327,49.983)(139.577,49.9831)(139.827,49.9832)(140.077,49.9833)(140.327,49.9834)(140.577,49.9835)(140.827,49.9836)(141.077,49.9837)(141.327,49.9837)(141.577,49.9838)(141.827,49.9839)(142.077,49.984)(142.327,49.9841)(142.577,49.9842)(142.827,49.9843)(143.077,49.9844)(143.327,49.9844)(143.577,49.9845)(143.827,49.9846)(144.077,49.9847)(144.327,49.9848)(144.577,49.9849)(144.827,49.9849)(145.077,49.985)(145.327,49.9851)(145.577,49.9852)(145.827,49.9853)(146.077,49.9853)(146.327,49.9854)(146.577,49.9855)(146.827,49.9856)(147.077,49.9857)(147.327,49.9857)(147.577,49.9858)(147.827,49.9859)(148.077,49.986)(148.327,49.986)(148.577,49.9861)(148.827,49.9862)(149.077,49.9863)(149.327,49.9864)(149.577,49.9864)(149.827,49.9865)(150.077,49.9866)(150.327,49.9866)(150.577,49.9867)(150.827,49.9868)(151.077,49.9869)(151.327,49.9869)(151.577,49.987)(151.827,49.9871)(152.077,49.9872)(152.327,49.9872)(152.577,49.9873)(152.827,49.9874)(153.077,49.9874)(153.327,49.9875)(153.577,49.9876)(153.827,49.9876)(154.077,49.9877)(154.327,49.9878)(154.577,49.9878)(154.827,49.9879)(155.077,49.988)(155.327,49.988)(155.577,49.9881)(155.827,49.9882)(156.077,49.9882)(156.327,49.9883)(156.577,49.9884)(156.827,49.9884)(157.077,49.9885)(157.327,49.9886)(157.577,49.9886)(157.827,49.9887)(158.077,49.9887)(158.327,49.9888)(158.577,49.9889)(158.827,49.9889)(159.077,49.989)(159.327,49.989)(159.577,49.9891)(159.827,49.9892)(160.077,49.9892)(160.327,49.9893)(160.577,49.9893)(160.827,49.9894)(161.077,49.9895)(161.327,49.9895)(161.577,49.9896)(161.827,49.9896)(162.077,49.9897)(162.327,49.9897)(162.577,49.9898)(162.827,49.9899)(163.077,49.9899)(163.327,49.99)(163.577,49.99)(163.827,49.9901)(164.077,49.9901)(164.327,49.9902)(164.577,49.9902)(164.827,49.9903)(165.077,49.9904)(165.327,49.9904)(165.577,49.9905)(165.827,49.9905)(166.077,49.9906)(166.327,49.9906)(166.577,49.9907)(166.827,49.9907)(167.077,49.9908)(167.327,49.9908)(167.577,49.9909)(167.827,49.9909)(168.077,49.991)(168.327,49.991)(168.577,49.9911)(168.827,49.9911)(169.077,49.9912)(169.327,49.9912)(169.577,49.9913)(169.827,49.9913)(170.077,49.9914)(170.327,49.9914)(170.577,49.9915)(170.827,49.9915)(171.077,49.9916)(171.327,49.9916)(171.577,49.9917)(171.827,49.9917)(172.077,49.9917)(172.327,49.9918)(172.577,49.9918)(172.827,49.9919)(173.077,49.9919)(173.327,49.992)(173.577,49.992)(173.827,49.9921)(174.077,49.9921)(174.327,49.9922)(174.577,49.9922)(174.827,49.9922)(175.077,49.9923)(175.327,49.9923)(175.577,49.9924)(175.827,49.9924)(176.077,49.9925)(176.327,49.9925)(176.577,49.9925)(176.827,49.9926)(177.077,49.9926)(177.327,49.9927)(177.577,49.9927)(177.827,49.9927)(178.077,49.9928)(178.327,49.9928)(178.577,49.9929)(178.827,49.9929)(179.077,49.9929)(179.327,49.993)(179.577,49.993)(179.827,49.9931)(180.077,49.9931)(180.327,49.9931)(180.577,49.9932)(180.827,49.9932)(181.077,49.9933)(181.327,49.9933)(181.577,49.9933)(181.827,49.9934)(182.077,49.9934)(182.327,49.9934)(182.577,49.9935)(182.827,49.9935)(183.077,49.9936)(183.327,49.9936)(183.577,49.9936)(183.827,49.9937)(184.077,49.9937)(184.327,49.9937)(184.577,49.9938)(184.827,49.9938)(185.077,49.9938)(185.327,49.9939)(185.577,49.9939)(185.827,49.9939)(186.077,49.994)(186.327,49.994)(186.577,49.994)(186.827,49.9941)(187.077,49.9941)(187.327,49.9942)(187.577,49.9942)(187.827,49.9942)(188.077,49.9942)(188.327,49.9943)(188.577,49.9943)(188.827,49.9943)(189.077,49.9944)(189.327,49.9944)(189.577,49.9944)(189.827,49.9945)(190.077,49.9945)(190.327,49.9945)(190.577,49.9946)(190.827,49.9946)(191.077,49.9946)(191.327,49.9947)(191.577,49.9947)(191.827,49.9947)(192.077,49.9948)(192.327,49.9948)(192.577,49.9948)(192.827,49.9948)(193.077,49.9949)(193.327,49.9949)(193.577,49.9949)(193.827,49.995)(194.077,49.995)(194.327,49.995)(194.577,49.995)(194.827,49.9951)(195.077,49.9951)(195.327,49.9951)(195.577,49.9952)(195.827,49.9952)(196.077,49.9952)(196.327,49.9952)(196.577,49.9953)(196.827,49.9953)(197.077,49.9953)(197.327,49.9954)(197.577,49.9954)(197.827,49.9954)(198.077,49.9954)(198.327,49.9955)(198.577,49.9955)(198.827,49.9955)(199.077,49.9955)(199.327,49.9956)(199.577,49.9956)(199.827,49.9956) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,49.9999)(1.07664,49.9993)(1.32664,49.9976)(1.57664,49.9936)(1.82664,49.9862)(2.07664,49.9744)(2.32664,49.9577)(2.57664,49.9366)(2.82664,49.9117)(3.07664,49.8843)(3.32664,49.8552)(3.57664,49.8255)(3.82664,49.7961)(4.07664,49.7679)(4.32664,49.7418)(4.57664,49.7186)(4.82664,49.6983)(5.07664,49.6804)(5.32664,49.6636)(5.57664,49.6465)(5.82664,49.6282)(6.07664,49.6089)(6.32664,49.5892)(6.57664,49.5703)(6.82664,49.5534)(7.07664,49.5392)(7.32664,49.5278)(7.57664,49.5193)(7.82664,49.5132)(8.07664,49.5093)(8.32664,49.5074)(8.57664,49.5073)(8.82664,49.5085)(9.07664,49.5105)(9.32664,49.5126)(9.57664,49.5144)(9.82664,49.5157)(10.0766,49.5167)(10.3266,49.5176)(10.5766,49.519)(10.8266,49.5209)(11.0766,49.5235)(11.3266,49.5264)(11.5766,49.5296)(11.8266,49.5329)(12.0766,49.5361)(12.3266,49.5392)(12.5766,49.5421)(12.8266,49.5448)(13.0766,49.5472)(13.3266,49.5493)(13.5766,49.5511)(13.8266,49.5528)(14.0766,49.5545)(14.3266,49.5563)(14.5766,49.5585)(14.8266,49.561)(15.0766,49.5638)(15.3266,49.5668)(15.5766,49.5699)(15.8266,49.5729)(16.0766,49.5759)(16.3266,49.5787)(16.5766,49.5814)(16.8266,49.5839)(17.0766,49.5864)(17.3266,49.5888)(17.5766,49.5911)(17.8266,49.5935)(18.0766,49.596)(18.3266,49.5985)(18.5766,49.6009)(18.8266,49.6034)(19.0766,49.6057)(19.3266,49.6079)(19.5766,49.6099)(19.8266,49.6118)(20.0766,49.6136)(20.3266,49.6153)(20.5766,49.617)(20.8266,49.6188)(21.0766,49.6206)(21.3266,49.6224)(21.5766,49.6243)(21.8266,49.6263)(22.0766,49.6283)(22.3266,49.6303)(22.5766,49.6323)(22.8266,49.6342)(23.0766,49.6361)(23.3266,49.6379)(23.5766,49.6397)(23.8266,49.6414)(24.0766,49.6432)(24.3266,49.6449)(24.5766,49.6467)(24.8266,49.6485)(25.0766,49.6504)(25.3266,49.6523)(25.5766,49.6541)(25.8266,49.656)(26.0766,49.6578)(26.3266,49.6597)(26.5766,49.6614)(26.8266,49.6632)(27.0766,49.6649)(27.3266,49.6666)(27.5766,49.6683)(27.8266,49.67)(28.0766,49.6717)(28.3266,49.6734)(28.5766,49.6752)(28.8266,49.6769)(29.0766,49.6787)(29.3266,49.6804)(29.5766,49.6821)(29.8266,49.6838)(30.0766,49.6855)(30.3266,49.6871)(30.5766,49.6888)(30.8266,49.6904)(31.0766,49.692)(31.3266,49.6936)(31.5766,49.6952)(31.8266,49.6968)(32.0766,49.6983)(32.3266,49.6999)(32.5766,49.7015)(32.8266,49.7031)(33.0766,49.7046)(33.3266,49.7062)(33.5766,49.7077)(33.8266,49.7092)(34.0766,49.7107)(34.3266,49.7122)(34.5766,49.7137)(34.8266,49.7152)(35.0766,49.7167)(35.3266,49.7182)(35.5766,49.7196)(35.8266,49.7211)(36.0766,49.7225)(36.3266,49.724)(36.5766,49.7254)(36.8266,49.7269)(37.0766,49.7283)(37.3266,49.7297)(37.5766,49.7311)(37.8266,49.7325)(38.0766,49.7339)(38.3266,49.7353)(38.5766,49.7367)(38.8266,49.738)(39.0766,49.7394)(39.3266,49.7408)(39.5766,49.7421)(39.8266,49.7435)(40.0766,49.7448)(40.3266,49.7462)(40.5766,49.7475)(40.8266,49.7488)(41.0766,49.7501)(41.3266,49.7514)(41.5766,49.7527)(41.8266,49.754)(42.0766,49.7553)(42.3266,49.7566)(42.5766,49.7579)(42.8266,49.7591)(43.0766,49.7604)(43.3266,49.7617)(43.5766,49.7629)(43.8266,49.7641)(44.0766,49.7654)(44.3266,49.7666)(44.5766,49.7678)(44.8266,49.769)(45.0766,49.7703)(45.3266,49.7715)(45.5766,49.7726)(45.8266,49.7738)(46.0766,49.775)(46.3266,49.7762)(46.5766,49.7774)(46.8266,49.7785)(47.0766,49.7797)(47.3266,49.7808)(47.5766,49.782)(47.8266,49.7831)(48.0766,49.7843)(48.3266,49.7854)(48.5766,49.7865)(48.8266,49.7876)(49.0766,49.7887)(49.3266,49.7898)(49.5766,49.7909)(49.8266,49.792)(50.0766,49.7931)(50.3266,49.7942)(50.5766,49.7952)(50.8266,49.7962)(51.0766,49.7969)(51.3266,49.7975)(51.5766,49.798)(51.8266,49.7987)(52.0766,49.7997)(52.3266,49.8014)(52.5766,49.8042)(52.8266,49.8086)(53.0766,49.8148)(53.3266,49.8233)(53.5766,49.8339)(53.8266,49.8463)(54.0766,49.8598)(54.3266,49.8732)(54.5766,49.8855)(54.8266,49.8957)(55.0766,49.9031)(55.3266,49.9072)(55.5766,49.9079)(55.8266,49.9055)(56.0766,49.9006)(56.3266,49.8942)(56.5766,49.8872)(56.8266,49.8807)(57.0766,49.8755)(57.3266,49.8722)(57.5766,49.8712)(57.8266,49.8726)(58.0766,49.8759)(58.3266,49.8806)(58.5766,49.8861)(58.8266,49.8918)(59.0766,49.8969)(59.3266,49.9013)(59.5766,49.9046)(59.8266,49.907)(60.0766,49.9085)(60.3266,49.9094)(60.5766,49.9099)(60.8266,49.9105)(61.0766,49.9112)(61.3266,49.9122)(61.5766,49.9135)(61.8266,49.9151)(62.0766,49.9167)(62.3266,49.9181)(62.5766,49.9191)(62.8266,49.9195)(63.0766,49.9193)(63.3266,49.9184)(63.5766,49.917)(63.8266,49.9153)(64.0766,49.9135)(64.3266,49.9119)(64.5766,49.9107)(64.8266,49.91)(65.0766,49.9099)(65.3266,49.9104)(65.5766,49.9116)(65.8266,49.9131)(66.0766,49.915)(66.3266,49.9169)(66.5766,49.9187)(66.8266,49.9202)(67.0766,49.9214)(67.3266,49.9222)(67.5766,49.9226)(67.8266,49.9227)(68.0766,49.9226)(68.3266,49.9224)(68.5766,49.9222)(68.8266,49.9221)(69.0766,49.9222)(69.3266,49.9224)(69.5766,49.9227)(69.8266,49.9232)(70.0766,49.9238)(70.3266,49.9244)(70.5766,49.9249)(70.8266,49.9254)(71.0766,49.9258)(71.3266,49.9261)(71.5766,49.9264)(71.8266,49.9266)(72.0766,49.9268)(72.3266,49.927)(72.5766,49.9272)(72.8266,49.9276)(73.0766,49.9279)(73.3266,49.9284)(73.5766,49.9289)(73.8266,49.9294)(74.0766,49.9299)(74.3266,49.9304)(74.5766,49.9308)(74.8266,49.9312)(75.0766,49.9316)(75.3266,49.9319)(75.5766,49.9321)(75.8266,49.9324)(76.0766,49.9327)(76.3266,49.933)(76.5766,49.9333)(76.8266,49.9337)(77.0766,49.9341)(77.3266,49.9345)(77.5766,49.9349)(77.8266,49.9353)(78.0766,49.9356)(78.3266,49.936)(78.5766,49.9363)(78.8266,49.9367)(79.0766,49.937)(79.3266,49.9372)(79.5766,49.9375)(79.8266,49.9378)(80.0766,49.9381)(80.3266,49.9384)(80.5766,49.9386)(80.8266,49.939)(81.0766,49.9393)(81.3266,49.9396)(81.5766,49.9399)(81.8266,49.9403)(82.0766,49.9406)(82.3266,49.9409)(82.5766,49.9413)(82.8266,49.9416)(83.0766,49.9419)(83.3266,49.9422)(83.5766,49.9425)(83.8266,49.9428)(84.0766,49.9431)(84.3266,49.9434)(84.5766,49.9437)(84.8266,49.944)(85.0766,49.9443)(85.3266,49.9446)(85.5766,49.9449)(85.8266,49.9451)(86.0766,49.9454)(86.3266,49.9457)(86.5766,49.946)(86.8266,49.9462)(87.0766,49.9465)(87.3266,49.9468)(87.5766,49.9471)(87.8266,49.9473)(88.0766,49.9476)(88.3266,49.9479)(88.5766,49.9482)(88.8266,49.9484)(89.0766,49.9487)(89.3266,49.949)(89.5766,49.9492)(89.8266,49.9495)(90.0766,49.9498)(90.3266,49.95)(90.5766,49.9503)(90.8266,49.9506)(91.0766,49.9508)(91.3266,49.9511)(91.5766,49.9513)(91.8266,49.9516)(92.0766,49.9518)(92.3266,49.9521)(92.5766,49.9523)(92.8266,49.9526)(93.0766,49.9528)(93.3266,49.9531)(93.5766,49.9533)(93.8266,49.9535)(94.0766,49.9538)(94.3266,49.954)(94.5766,49.9543)(94.8266,49.9545)(95.0766,49.9547)(95.3266,49.955)(95.5766,49.9552)(95.8266,49.9554)(96.0766,49.9557)(96.3266,49.9559)(96.5766,49.9561)(96.8266,49.9564)(97.0766,49.9566)(97.3266,49.9568)(97.5766,49.957)(97.8266,49.9573)(98.0766,49.9575)(98.3266,49.9577)(98.5766,49.9579)(98.8266,49.9581)(99.0766,49.9584)(99.3266,49.9586)(99.5766,49.9588)(99.8266,49.959)(100.077,49.9592)(100.327,49.9594)(100.577,49.9596)(100.827,49.9598)(101.077,49.9601)(101.327,49.9603)(101.577,49.9605)(101.827,49.9607)(102.077,49.9609)(102.327,49.9611)(102.577,49.9613)(102.827,49.9615)(103.077,49.9617)(103.327,49.9619)(103.577,49.9621)(103.827,49.9623)(104.077,49.9625)(104.327,49.9627)(104.577,49.9629)(104.827,49.9631)(105.077,49.9633)(105.327,49.9634)(105.577,49.9636)(105.827,49.9638)(106.077,49.964)(106.327,49.9642)(106.577,49.9644)(106.827,49.9646)(107.077,49.9648)(107.327,49.9649)(107.577,49.9651)(107.827,49.9653)(108.077,49.9655)(108.327,49.9657)(108.577,49.9658)(108.827,49.966)(109.077,49.9662)(109.327,49.9664)(109.577,49.9665)(109.827,49.9667)(110.077,49.9669)(110.327,49.9671)(110.577,49.9672)(110.827,49.9674)(111.077,49.9676)(111.327,49.9677)(111.577,49.9679)(111.827,49.9681)(112.077,49.9682)(112.327,49.9684)(112.577,49.9686)(112.827,49.9687)(113.077,49.9689)(113.327,49.9691)(113.577,49.9692)(113.827,49.9694)(114.077,49.9695)(114.327,49.9697)(114.577,49.9699)(114.827,49.97)(115.077,49.9702)(115.327,49.9703)(115.577,49.9705)(115.827,49.9706)(116.077,49.9708)(116.327,49.9709)(116.577,49.9711)(116.827,49.9712)(117.077,49.9714)(117.327,49.9715)(117.577,49.9717)(117.827,49.9718)(118.077,49.972)(118.327,49.9721)(118.577,49.9723)(118.827,49.9724)(119.077,49.9726)(119.327,49.9727)(119.577,49.9728)(119.827,49.973)(120.077,49.9731)(120.327,49.9733)(120.577,49.9734)(120.827,49.9735)(121.077,49.9737)(121.327,49.9738)(121.577,49.974)(121.827,49.9741)(122.077,49.9742)(122.327,49.9744)(122.577,49.9745)(122.827,49.9746)(123.077,49.9748)(123.327,49.9749)(123.577,49.975)(123.827,49.9751)(124.077,49.9753)(124.327,49.9754)(124.577,49.9755)(124.827,49.9757)(125.077,49.9758)(125.327,49.9759)(125.577,49.976)(125.827,49.9762)(126.077,49.9763)(126.327,49.9764)(126.577,49.9765)(126.827,49.9767)(127.077,49.9768)(127.327,49.9769)(127.577,49.977)(127.827,49.9771)(128.077,49.9773)(128.327,49.9774)(128.577,49.9775)(128.827,49.9776)(129.077,49.9777)(129.327,49.9778)(129.577,49.978)(129.827,49.9781)(130.077,49.9782)(130.327,49.9783)(130.577,49.9784)(130.827,49.9785)(131.077,49.9786)(131.327,49.9787)(131.577,49.9789)(131.827,49.979)(132.077,49.9791)(132.327,49.9792)(132.577,49.9793)(132.827,49.9794)(133.077,49.9795)(133.327,49.9796)(133.577,49.9797)(133.827,49.9798)(134.077,49.9799)(134.327,49.98)(134.577,49.9801)(134.827,49.9802)(135.077,49.9803)(135.327,49.9805)(135.577,49.9806)(135.827,49.9807)(136.077,49.9808)(136.327,49.9809)(136.577,49.981)(136.827,49.9811)(137.077,49.9812)(137.327,49.9813)(137.577,49.9813)(137.827,49.9814)(138.077,49.9815)(138.327,49.9816)(138.577,49.9817)(138.827,49.9818)(139.077,49.9819)(139.327,49.982)(139.577,49.9821)(139.827,49.9822)(140.077,49.9823)(140.327,49.9824)(140.577,49.9825)(140.827,49.9826)(141.077,49.9827)(141.327,49.9828)(141.577,49.9828)(141.827,49.9829)(142.077,49.983)(142.327,49.9831)(142.577,49.9832)(142.827,49.9833)(143.077,49.9834)(143.327,49.9835)(143.577,49.9835)(143.827,49.9836)(144.077,49.9837)(144.327,49.9838)(144.577,49.9839)(144.827,49.984)(145.077,49.9841)(145.327,49.9841)(145.577,49.9842)(145.827,49.9843)(146.077,49.9844)(146.327,49.9845)(146.577,49.9845)(146.827,49.9846)(147.077,49.9847)(147.327,49.9848)(147.577,49.9849)(147.827,49.9849)(148.077,49.985)(148.327,49.9851)(148.577,49.9852)(148.827,49.9853)(149.077,49.9853)(149.327,49.9854)(149.577,49.9855)(149.827,49.9856)(150.077,49.9856)(150.327,49.9857)(150.577,49.9858)(150.827,49.9859)(151.077,49.9859)(151.327,49.986)(151.577,49.9861)(151.827,49.9862)(152.077,49.9862)(152.327,49.9863)(152.577,49.9864)(152.827,49.9864)(153.077,49.9865)(153.327,49.9866)(153.577,49.9866)(153.827,49.9867)(154.077,49.9868)(154.327,49.9869)(154.577,49.9869)(154.827,49.987)(155.077,49.9871)(155.327,49.9871)(155.577,49.9872)(155.827,49.9873)(156.077,49.9873)(156.327,49.9874)(156.577,49.9875)(156.827,49.9875)(157.077,49.9876)(157.327,49.9877)(157.577,49.9877)(157.827,49.9878)(158.077,49.9878)(158.327,49.9879)(158.577,49.988)(158.827,49.988)(159.077,49.9881)(159.327,49.9882)(159.577,49.9882)(159.827,49.9883)(160.077,49.9883)(160.327,49.9884)(160.577,49.9885)(160.827,49.9885)(161.077,49.9886)(161.327,49.9886)(161.577,49.9887)(161.827,49.9888)(162.077,49.9888)(162.327,49.9889)(162.577,49.9889)(162.827,49.989)(163.077,49.9891)(163.327,49.9891)(163.577,49.9892)(163.827,49.9892)(164.077,49.9893)(164.327,49.9893)(164.577,49.9894)(164.827,49.9894)(165.077,49.9895)(165.327,49.9896)(165.577,49.9896)(165.827,49.9897)(166.077,49.9897)(166.327,49.9898)(166.577,49.9898)(166.827,49.9899)(167.077,49.9899)(167.327,49.99)(167.577,49.99)(167.827,49.9901)(168.077,49.9901)(168.327,49.9902)(168.577,49.9902)(168.827,49.9903)(169.077,49.9903)(169.327,49.9904)(169.577,49.9904)(169.827,49.9905)(170.077,49.9905)(170.327,49.9906)(170.577,49.9906)(170.827,49.9907)(171.077,49.9907)(171.327,49.9908)(171.577,49.9908)(171.827,49.9909)(172.077,49.9909)(172.327,49.991)(172.577,49.991)(172.827,49.9911)(173.077,49.9911)(173.327,49.9912)(173.577,49.9912)(173.827,49.9913)(174.077,49.9913)(174.327,49.9913)(174.577,49.9914)(174.827,49.9914)(175.077,49.9915)(175.327,49.9915)(175.577,49.9916)(175.827,49.9916)(176.077,49.9917)(176.327,49.9917)(176.577,49.9917)(176.827,49.9918)(177.077,49.9918)(177.327,49.9919)(177.577,49.9919)(177.827,49.992)(178.077,49.992)(178.327,49.992)(178.577,49.9921)(178.827,49.9921)(179.077,49.9922)(179.327,49.9922)(179.577,49.9922)(179.827,49.9923)(180.077,49.9923)(180.327,49.9924)(180.577,49.9924)(180.827,49.9924)(181.077,49.9925)(181.327,49.9925)(181.577,49.9926)(181.827,49.9926)(182.077,49.9926)(182.327,49.9927)(182.577,49.9927)(182.827,49.9928)(183.077,49.9928)(183.327,49.9928)(183.577,49.9929)(183.827,49.9929)(184.077,49.9929)(184.327,49.993)(184.577,49.993)(184.827,49.9931)(185.077,49.9931)(185.327,49.9931)(185.577,49.9932)(185.827,49.9932)(186.077,49.9932)(186.327,49.9933)(186.577,49.9933)(186.827,49.9933)(187.077,49.9934)(187.327,49.9934)(187.577,49.9934)(187.827,49.9935)(188.077,49.9935)(188.327,49.9935)(188.577,49.9936)(188.827,49.9936)(189.077,49.9936)(189.327,49.9937)(189.577,49.9937)(189.827,49.9937)(190.077,49.9938)(190.327,49.9938)(190.577,49.9938)(190.827,49.9939)(191.077,49.9939)(191.327,49.9939)(191.577,49.994)(191.827,49.994)(192.077,49.994)(192.327,49.9941)(192.577,49.9941)(192.827,49.9941)(193.077,49.9942)(193.327,49.9942)(193.577,49.9942)(193.827,49.9942)(194.077,49.9943)(194.327,49.9943)(194.577,49.9943)(194.827,49.9944)(195.077,49.9944)(195.327,49.9944)(195.577,49.9945)(195.827,49.9945)(196.077,49.9945)(196.327,49.9945)(196.577,49.9946)(196.827,49.9946)(197.077,49.9946)(197.327,49.9947)(197.577,49.9947)(197.827,49.9947)(198.077,49.9947)(198.327,49.9948)(198.577,49.9948)(198.827,49.9948)(199.077,49.9948)(199.327,49.9949)(199.577,49.9949)(199.827,49.9949) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,50)(1.07664,50)(1.32664,49.9999)(1.57664,49.9997)(1.82664,49.999)(2.07664,49.9973)(2.32664,49.994)(2.57664,49.9885)(2.82664,49.9803)(3.07664,49.9693)(3.32664,49.956)(3.57664,49.9413)(3.82664,49.9259)(4.07664,49.9106)(4.32664,49.8954)(4.57664,49.88)(4.82664,49.8633)(5.07664,49.8444)(5.32664,49.8226)(5.57664,49.7975)(5.82664,49.7695)(6.07664,49.7398)(6.32664,49.7095)(6.57664,49.6798)(6.82664,49.6518)(7.07664,49.626)(7.32664,49.6025)(7.57664,49.5815)(7.82664,49.5623)(8.07664,49.5445)(8.32664,49.5277)(8.57664,49.5118)(8.82664,49.4967)(9.07664,49.4828)(9.32664,49.4705)(9.57664,49.4606)(9.82664,49.4535)(10.0766,49.4492)(10.3266,49.448)(10.5766,49.4494)(10.8266,49.4531)(11.0766,49.4585)(11.3266,49.465)(11.5766,49.4722)(11.8266,49.4795)(12.0766,49.4869)(12.3266,49.4941)(12.5766,49.5012)(12.8266,49.5082)(13.0766,49.5153)(13.3266,49.5225)(13.5766,49.5298)(13.8266,49.5371)(14.0766,49.5444)(14.3266,49.5515)(14.5766,49.5582)(14.8266,49.5642)(15.0766,49.5697)(15.3266,49.5744)(15.5766,49.5785)(15.8266,49.5819)(16.0766,49.5849)(16.3266,49.5876)(16.5766,49.5901)(16.8266,49.5925)(17.0766,49.5949)(17.3266,49.5973)(17.5766,49.5997)(17.8266,49.6021)(18.0766,49.6044)(18.3266,49.6065)(18.5766,49.6084)(18.8266,49.6102)(19.0766,49.6118)(19.3266,49.6132)(19.5766,49.6146)(19.8266,49.6161)(20.0766,49.6176)(20.3266,49.6191)(20.5766,49.6208)(20.8266,49.6226)(21.0766,49.6244)(21.3266,49.6262)(21.5766,49.628)(21.8266,49.6298)(22.0766,49.6315)(22.3266,49.6332)(22.5766,49.6349)(22.8266,49.6365)(23.0766,49.6382)(23.3266,49.6399)(23.5766,49.6416)(23.8266,49.6434)(24.0766,49.6452)(24.3266,49.647)(24.5766,49.6488)(24.8266,49.6506)(25.0766,49.6524)(25.3266,49.6542)(25.5766,49.656)(25.8266,49.6578)(26.0766,49.6596)(26.3266,49.6613)(26.5766,49.6631)(26.8266,49.6649)(27.0766,49.6667)(27.3266,49.6685)(27.5766,49.6703)(27.8266,49.6721)(28.0766,49.6739)(28.3266,49.6757)(28.5766,49.6774)(28.8266,49.6792)(29.0766,49.6809)(29.3266,49.6827)(29.5766,49.6844)(29.8266,49.6861)(30.0766,49.6878)(30.3266,49.6895)(30.5766,49.6911)(30.8266,49.6928)(31.0766,49.6944)(31.3266,49.6961)(31.5766,49.6977)(31.8266,49.6993)(32.0766,49.7008)(32.3266,49.7024)(32.5766,49.7039)(32.8266,49.7055)(33.0766,49.707)(33.3266,49.7085)(33.5766,49.71)(33.8266,49.7115)(34.0766,49.713)(34.3266,49.7144)(34.5766,49.7159)(34.8266,49.7173)(35.0766,49.7188)(35.3266,49.7202)(35.5766,49.7217)(35.8266,49.7231)(36.0766,49.7245)(36.3266,49.7259)(36.5766,49.7273)(36.8266,49.7287)(37.0766,49.7301)(37.3266,49.7315)(37.5766,49.7329)(37.8266,49.7343)(38.0766,49.7356)(38.3266,49.737)(38.5766,49.7384)(38.8266,49.7397)(39.0766,49.7411)(39.3266,49.7424)(39.5766,49.7438)(39.8266,49.7451)(40.0766,49.7464)(40.3266,49.7477)(40.5766,49.749)(40.8266,49.7504)(41.0766,49.7517)(41.3266,49.753)(41.5766,49.7542)(41.8266,49.7555)(42.0766,49.7568)(42.3266,49.7581)(42.5766,49.7593)(42.8266,49.7606)(43.0766,49.7618)(43.3266,49.7631)(43.5766,49.7643)(43.8266,49.7655)(44.0766,49.7667)(44.3266,49.768)(44.5766,49.7692)(44.8266,49.7704)(45.0766,49.7716)(45.3266,49.7727)(45.5766,49.7739)(45.8266,49.7751)(46.0766,49.7763)(46.3266,49.7774)(46.5766,49.7786)(46.8266,49.7797)(47.0766,49.7809)(47.3266,49.782)(47.5766,49.7832)(47.8266,49.7843)(48.0766,49.7854)(48.3266,49.7865)(48.5766,49.7876)(48.8266,49.7887)(49.0766,49.7898)(49.3266,49.7909)(49.5766,49.792)(49.8266,49.7931)(50.0766,49.7942)(50.3266,49.7952)(50.5766,49.7963)(50.8266,49.7974)(51.0766,49.7984)(51.3266,49.7995)(51.5766,49.8005)(51.8266,49.8015)(52.0766,49.8026)(52.3266,49.8037)(52.5766,49.805)(52.8266,49.8066)(53.0766,49.8087)(53.3266,49.8114)(53.5766,49.8151)(53.8266,49.8198)(54.0766,49.8257)(54.3266,49.8328)(54.5766,49.841)(54.8266,49.8501)(55.0766,49.8597)(55.3266,49.8695)(55.5766,49.879)(55.8266,49.8878)(56.0766,49.8954)(56.3266,49.9016)(56.5766,49.9062)(56.8266,49.9092)(57.0766,49.9108)(57.3266,49.9112)(57.5766,49.9107)(57.8266,49.9096)(58.0766,49.9083)(58.3266,49.907)(58.5766,49.9059)(58.8266,49.9052)(59.0766,49.9047)(59.3266,49.9046)(59.5766,49.9048)(59.8266,49.9051)(60.0766,49.9056)(60.3266,49.9062)(60.5766,49.9068)(60.8266,49.9076)(61.0766,49.9084)(61.3266,49.9094)(61.5766,49.9105)(61.8266,49.9117)(62.0766,49.913)(62.3266,49.9142)(62.5766,49.9154)(62.8266,49.9164)(63.0766,49.9171)(63.3266,49.9177)(63.5766,49.9179)(63.8266,49.918)(64.0766,49.9178)(64.3266,49.9176)(64.5766,49.9173)(64.8266,49.9171)(65.0766,49.9169)(65.3266,49.9169)(65.5766,49.917)(65.8266,49.9172)(66.0766,49.9175)(66.3266,49.9178)(66.5766,49.9182)(66.8266,49.9185)(67.0766,49.9188)(67.3266,49.9191)(67.5766,49.9194)(67.8266,49.9196)(68.0766,49.9199)(68.3266,49.9202)(68.5766,49.9205)(68.8266,49.9209)(69.0766,49.9214)(69.3266,49.9219)(69.5766,49.9225)(69.8266,49.923)(70.0766,49.9235)(70.3266,49.9241)(70.5766,49.9246)(70.8266,49.9251)(71.0766,49.9255)(71.3266,49.9259)(71.5766,49.9264)(71.8266,49.9268)(72.0766,49.9272)(72.3266,49.9276)(72.5766,49.9281)(72.8266,49.9285)(73.0766,49.9289)(73.3266,49.9293)(73.5766,49.9297)(73.8266,49.9301)(74.0766,49.9304)(74.3266,49.9307)(74.5766,49.9311)(74.8266,49.9314)(75.0766,49.9317)(75.3266,49.932)(75.5766,49.9322)(75.8266,49.9326)(76.0766,49.9329)(76.3266,49.9332)(76.5766,49.9335)(76.8266,49.9338)(77.0766,49.9342)(77.3266,49.9345)(77.5766,49.9349)(77.8266,49.9352)(78.0766,49.9356)(78.3266,49.936)(78.5766,49.9363)(78.8266,49.9367)(79.0766,49.937)(79.3266,49.9373)(79.5766,49.9377)(79.8266,49.938)(80.0766,49.9383)(80.3266,49.9386)(80.5766,49.9389)(80.8266,49.9393)(81.0766,49.9396)(81.3266,49.9399)(81.5766,49.9402)(81.8266,49.9405)(82.0766,49.9408)(82.3266,49.9411)(82.5766,49.9414)(82.8266,49.9417)(83.0766,49.942)(83.3266,49.9423)(83.5766,49.9426)(83.8266,49.9429)(84.0766,49.9432)(84.3266,49.9435)(84.5766,49.9438)(84.8266,49.9441)(85.0766,49.9444)(85.3266,49.9447)(85.5766,49.945)(85.8266,49.9453)(86.0766,49.9456)(86.3266,49.9459)(86.5766,49.9462)(86.8266,49.9465)(87.0766,49.9467)(87.3266,49.947)(87.5766,49.9473)(87.8266,49.9476)(88.0766,49.9478)(88.3266,49.9481)(88.5766,49.9484)(88.8266,49.9487)(89.0766,49.9489)(89.3266,49.9492)(89.5766,49.9495)(89.8266,49.9497)(90.0766,49.95)(90.3266,49.9503)(90.5766,49.9505)(90.8266,49.9508)(91.0766,49.951)(91.3266,49.9513)(91.5766,49.9515)(91.8266,49.9518)(92.0766,49.9521)(92.3266,49.9523)(92.5766,49.9526)(92.8266,49.9528)(93.0766,49.9531)(93.3266,49.9533)(93.5766,49.9535)(93.8266,49.9538)(94.0766,49.954)(94.3266,49.9543)(94.5766,49.9545)(94.8266,49.9548)(95.0766,49.955)(95.3266,49.9552)(95.5766,49.9555)(95.8266,49.9557)(96.0766,49.9559)(96.3266,49.9562)(96.5766,49.9564)(96.8266,49.9566)(97.0766,49.9569)(97.3266,49.9571)(97.5766,49.9573)(97.8266,49.9575)(98.0766,49.9578)(98.3266,49.958)(98.5766,49.9582)(98.8266,49.9584)(99.0766,49.9586)(99.3266,49.9589)(99.5766,49.9591)(99.8266,49.9593)(100.077,49.9595)(100.327,49.9597)(100.577,49.9599)(100.827,49.9601)(101.077,49.9604)(101.327,49.9606)(101.577,49.9608)(101.827,49.961)(102.077,49.9612)(102.327,49.9614)(102.577,49.9616)(102.827,49.9618)(103.077,49.962)(103.327,49.9622)(103.577,49.9624)(103.827,49.9626)(104.077,49.9628)(104.327,49.963)(104.577,49.9632)(104.827,49.9634)(105.077,49.9636)(105.327,49.9638)(105.577,49.964)(105.827,49.9641)(106.077,49.9643)(106.327,49.9645)(106.577,49.9647)(106.827,49.9649)(107.077,49.9651)(107.327,49.9653)(107.577,49.9654)(107.827,49.9656)(108.077,49.9658)(108.327,49.966)(108.577,49.9662)(108.827,49.9663)(109.077,49.9665)(109.327,49.9667)(109.577,49.9669)(109.827,49.9671)(110.077,49.9672)(110.327,49.9674)(110.577,49.9676)(110.827,49.9677)(111.077,49.9679)(111.327,49.9681)(111.577,49.9683)(111.827,49.9684)(112.077,49.9686)(112.327,49.9688)(112.577,49.9689)(112.827,49.9691)(113.077,49.9692)(113.327,49.9694)(113.577,49.9696)(113.827,49.9697)(114.077,49.9699)(114.327,49.97)(114.577,49.9702)(114.827,49.9704)(115.077,49.9705)(115.327,49.9707)(115.577,49.9708)(115.827,49.971)(116.077,49.9711)(116.327,49.9713)(116.577,49.9714)(116.827,49.9716)(117.077,49.9717)(117.327,49.9719)(117.577,49.972)(117.827,49.9722)(118.077,49.9723)(118.327,49.9725)(118.577,49.9726)(118.827,49.9728)(119.077,49.9729)(119.327,49.9731)(119.577,49.9732)(119.827,49.9733)(120.077,49.9735)(120.327,49.9736)(120.577,49.9738)(120.827,49.9739)(121.077,49.974)(121.327,49.9742)(121.577,49.9743)(121.827,49.9745)(122.077,49.9746)(122.327,49.9747)(122.577,49.9749)(122.827,49.975)(123.077,49.9751)(123.327,49.9753)(123.577,49.9754)(123.827,49.9755)(124.077,49.9756)(124.327,49.9758)(124.577,49.9759)(124.827,49.976)(125.077,49.9762)(125.327,49.9763)(125.577,49.9764)(125.827,49.9765)(126.077,49.9767)(126.327,49.9768)(126.577,49.9769)(126.827,49.977)(127.077,49.9771)(127.327,49.9773)(127.577,49.9774)(127.827,49.9775)(128.077,49.9776)(128.327,49.9777)(128.577,49.9779)(128.827,49.978)(129.077,49.9781)(129.327,49.9782)(129.577,49.9783)(129.827,49.9784)(130.077,49.9786)(130.327,49.9787)(130.577,49.9788)(130.827,49.9789)(131.077,49.979)(131.327,49.9791)(131.577,49.9792)(131.827,49.9793)(132.077,49.9795)(132.327,49.9796)(132.577,49.9797)(132.827,49.9798)(133.077,49.9799)(133.327,49.98)(133.577,49.9801)(133.827,49.9802)(134.077,49.9803)(134.327,49.9804)(134.577,49.9805)(134.827,49.9806)(135.077,49.9807)(135.327,49.9808)(135.577,49.9809)(135.827,49.981)(136.077,49.9811)(136.327,49.9812)(136.577,49.9813)(136.827,49.9814)(137.077,49.9815)(137.327,49.9816)(137.577,49.9817)(137.827,49.9818)(138.077,49.9819)(138.327,49.982)(138.577,49.9821)(138.827,49.9822)(139.077,49.9823)(139.327,49.9824)(139.577,49.9825)(139.827,49.9826)(140.077,49.9827)(140.327,49.9828)(140.577,49.9829)(140.827,49.9829)(141.077,49.983)(141.327,49.9831)(141.577,49.9832)(141.827,49.9833)(142.077,49.9834)(142.327,49.9835)(142.577,49.9836)(142.827,49.9837)(143.077,49.9837)(143.327,49.9838)(143.577,49.9839)(143.827,49.984)(144.077,49.9841)(144.327,49.9842)(144.577,49.9843)(144.827,49.9843)(145.077,49.9844)(145.327,49.9845)(145.577,49.9846)(145.827,49.9847)(146.077,49.9848)(146.327,49.9848)(146.577,49.9849)(146.827,49.985)(147.077,49.9851)(147.327,49.9852)(147.577,49.9852)(147.827,49.9853)(148.077,49.9854)(148.327,49.9855)(148.577,49.9856)(148.827,49.9856)(149.077,49.9857)(149.327,49.9858)(149.577,49.9859)(149.827,49.9859)(150.077,49.986)(150.327,49.9861)(150.577,49.9862)(150.827,49.9862)(151.077,49.9863)(151.327,49.9864)(151.577,49.9865)(151.827,49.9865)(152.077,49.9866)(152.327,49.9867)(152.577,49.9867)(152.827,49.9868)(153.077,49.9869)(153.327,49.9869)(153.577,49.987)(153.827,49.9871)(154.077,49.9872)(154.327,49.9872)(154.577,49.9873)(154.827,49.9874)(155.077,49.9874)(155.327,49.9875)(155.577,49.9876)(155.827,49.9876)(156.077,49.9877)(156.327,49.9878)(156.577,49.9878)(156.827,49.9879)(157.077,49.988)(157.327,49.988)(157.577,49.9881)(157.827,49.9881)(158.077,49.9882)(158.327,49.9883)(158.577,49.9883)(158.827,49.9884)(159.077,49.9885)(159.327,49.9885)(159.577,49.9886)(159.827,49.9886)(160.077,49.9887)(160.327,49.9888)(160.577,49.9888)(160.827,49.9889)(161.077,49.9889)(161.327,49.989)(161.577,49.9891)(161.827,49.9891)(162.077,49.9892)(162.327,49.9892)(162.577,49.9893)(162.827,49.9894)(163.077,49.9894)(163.327,49.9895)(163.577,49.9895)(163.827,49.9896)(164.077,49.9896)(164.327,49.9897)(164.577,49.9898)(164.827,49.9898)(165.077,49.9899)(165.327,49.9899)(165.577,49.99)(165.827,49.99)(166.077,49.9901)(166.327,49.9901)(166.577,49.9902)(166.827,49.9902)(167.077,49.9903)(167.327,49.9903)(167.577,49.9904)(167.827,49.9904)(168.077,49.9905)(168.327,49.9905)(168.577,49.9906)(168.827,49.9906)(169.077,49.9907)(169.327,49.9907)(169.577,49.9908)(169.827,49.9908)(170.077,49.9909)(170.327,49.9909)(170.577,49.991)(170.827,49.991)(171.077,49.9911)(171.327,49.9911)(171.577,49.9912)(171.827,49.9912)(172.077,49.9913)(172.327,49.9913)(172.577,49.9914)(172.827,49.9914)(173.077,49.9915)(173.327,49.9915)(173.577,49.9916)(173.827,49.9916)(174.077,49.9917)(174.327,49.9917)(174.577,49.9917)(174.827,49.9918)(175.077,49.9918)(175.327,49.9919)(175.577,49.9919)(175.827,49.992)(176.077,49.992)(176.327,49.992)(176.577,49.9921)(176.827,49.9921)(177.077,49.9922)(177.327,49.9922)(177.577,49.9923)(177.827,49.9923)(178.077,49.9923)(178.327,49.9924)(178.577,49.9924)(178.827,49.9925)(179.077,49.9925)(179.327,49.9925)(179.577,49.9926)(179.827,49.9926)(180.077,49.9927)(180.327,49.9927)(180.577,49.9927)(180.827,49.9928)(181.077,49.9928)(181.327,49.9929)(181.577,49.9929)(181.827,49.9929)(182.077,49.993)(182.327,49.993)(182.577,49.9931)(182.827,49.9931)(183.077,49.9931)(183.327,49.9932)(183.577,49.9932)(183.827,49.9932)(184.077,49.9933)(184.327,49.9933)(184.577,49.9934)(184.827,49.9934)(185.077,49.9934)(185.327,49.9935)(185.577,49.9935)(185.827,49.9935)(186.077,49.9936)(186.327,49.9936)(186.577,49.9936)(186.827,49.9937)(187.077,49.9937)(187.327,49.9937)(187.577,49.9938)(187.827,49.9938)(188.077,49.9938)(188.327,49.9939)(188.577,49.9939)(188.827,49.9939)(189.077,49.994)(189.327,49.994)(189.577,49.994)(189.827,49.9941)(190.077,49.9941)(190.327,49.9941)(190.577,49.9942)(190.827,49.9942)(191.077,49.9942)(191.327,49.9943)(191.577,49.9943)(191.827,49.9943)(192.077,49.9944)(192.327,49.9944)(192.577,49.9944)(192.827,49.9944)(193.077,49.9945)(193.327,49.9945)(193.577,49.9945)(193.827,49.9946)(194.077,49.9946)(194.327,49.9946)(194.577,49.9947)(194.827,49.9947)(195.077,49.9947)(195.327,49.9947)(195.577,49.9948)(195.827,49.9948)(196.077,49.9948)(196.327,49.9949)(196.577,49.9949)(196.827,49.9949)(197.077,49.9949)(197.327,49.995)(197.577,49.995)(197.827,49.995)(198.077,49.9951)(198.327,49.9951)(198.577,49.9951)(198.827,49.9951)(199.077,49.9952)(199.327,49.9952)(199.577,49.9952)(199.827,49.9952) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,50)(1.07664,50)(1.32664,49.9999)(1.57664,49.9998)(1.82664,49.9993)(2.07664,49.9982)(2.32664,49.996)(2.57664,49.9925)(2.82664,49.987)(3.07664,49.9792)(3.32664,49.9691)(3.57664,49.9566)(3.82664,49.942)(4.07664,49.9253)(4.32664,49.9071)(4.57664,49.8874)(4.82664,49.8668)(5.07664,49.8454)(5.32664,49.8233)(5.57664,49.8006)(5.82664,49.7772)(6.07664,49.753)(6.32664,49.7281)(6.57664,49.7025)(6.82664,49.6767)(7.07664,49.6511)(7.32664,49.6264)(7.57664,49.603)(7.82664,49.5813)(8.07664,49.5612)(8.32664,49.5428)(8.57664,49.526)(8.82664,49.5108)(9.07664,49.4973)(9.32664,49.4857)(9.57664,49.4764)(9.82664,49.4696)(10.0766,49.4652)(10.3266,49.4633)(10.5766,49.4636)(10.8266,49.4659)(11.0766,49.4698)(11.3266,49.4749)(11.5766,49.4811)(11.8266,49.4879)(12.0766,49.4951)(12.3266,49.5027)(12.5766,49.5104)(12.8266,49.5181)(13.0766,49.5257)(13.3266,49.5331)(13.5766,49.5402)(13.8266,49.547)(14.0766,49.5533)(14.3266,49.5592)(14.5766,49.5645)(14.8266,49.5693)(15.0766,49.5736)(15.3266,49.5776)(15.5766,49.5811)(15.8266,49.5843)(16.0766,49.5873)(16.3266,49.5899)(16.5766,49.5924)(16.8266,49.5946)(17.0766,49.5967)(17.3266,49.5987)(17.5766,49.6006)(17.8266,49.6024)(18.0766,49.6042)(18.3266,49.6061)(18.5766,49.6079)(18.8266,49.6096)(19.0766,49.6114)(19.3266,49.6131)(19.5766,49.6148)(19.8266,49.6165)(20.0766,49.6182)(20.3266,49.6198)(20.5766,49.6215)(20.8266,49.6232)(21.0766,49.6249)(21.3266,49.6266)(21.5766,49.6283)(21.8266,49.63)(22.0766,49.6318)(22.3266,49.6335)(22.5766,49.6352)(22.8266,49.6369)(23.0766,49.6386)(23.3266,49.6403)(23.5766,49.6421)(23.8266,49.6438)(24.0766,49.6455)(24.3266,49.6473)(24.5766,49.649)(24.8266,49.6507)(25.0766,49.6524)(25.3266,49.6542)(25.5766,49.6559)(25.8266,49.6576)(26.0766,49.6593)(26.3266,49.661)(26.5766,49.6628)(26.8266,49.6645)(27.0766,49.6662)(27.3266,49.6679)(27.5766,49.6697)(27.8266,49.6714)(28.0766,49.6731)(28.3266,49.6748)(28.5766,49.6765)(28.8266,49.6782)(29.0766,49.6799)(29.3266,49.6816)(29.5766,49.6833)(29.8266,49.685)(30.0766,49.6867)(30.3266,49.6883)(30.5766,49.69)(30.8266,49.6916)(31.0766,49.6933)(31.3266,49.6949)(31.5766,49.6965)(31.8266,49.6981)(32.0766,49.6996)(32.3266,49.7012)(32.5766,49.7027)(32.8266,49.7043)(33.0766,49.7058)(33.3266,49.7073)(33.5766,49.7088)(33.8266,49.7102)(34.0766,49.7117)(34.3266,49.7132)(34.5766,49.7146)(34.8266,49.716)(35.0766,49.7175)(35.3266,49.7189)(35.5766,49.7203)(35.8266,49.7217)(36.0766,49.7231)(36.3266,49.7245)(36.5766,49.7259)(36.8266,49.7273)(37.0766,49.7287)(37.3266,49.7301)(37.5766,49.7315)(37.8266,49.7328)(38.0766,49.7342)(38.3266,49.7355)(38.5766,49.7369)(38.8266,49.7383)(39.0766,49.7396)(39.3266,49.7409)(39.5766,49.7423)(39.8266,49.7436)(40.0766,49.7449)(40.3266,49.7462)(40.5766,49.7475)(40.8266,49.7488)(41.0766,49.7501)(41.3266,49.7514)(41.5766,49.7527)(41.8266,49.754)(42.0766,49.7553)(42.3266,49.7565)(42.5766,49.7578)(42.8266,49.759)(43.0766,49.7603)(43.3266,49.7615)(43.5766,49.7627)(43.8266,49.764)(44.0766,49.7652)(44.3266,49.7664)(44.5766,49.7676)(44.8266,49.7688)(45.0766,49.77)(45.3266,49.7712)(45.5766,49.7724)(45.8266,49.7735)(46.0766,49.7747)(46.3266,49.7759)(46.5766,49.777)(46.8266,49.7782)(47.0766,49.7793)(47.3266,49.7804)(47.5766,49.7816)(47.8266,49.7827)(48.0766,49.7838)(48.3266,49.7849)(48.5766,49.7861)(48.8266,49.7872)(49.0766,49.7883)(49.3266,49.7893)(49.5766,49.7904)(49.8266,49.7915)(50.0766,49.7926)(50.3266,49.7937)(50.5766,49.7947)(50.8266,49.7958)(51.0766,49.7968)(51.3266,49.7978)(51.5766,49.7988)(51.8266,49.7997)(52.0766,49.8006)(52.3266,49.8015)(52.5766,49.8024)(52.8266,49.8036)(53.0766,49.8051)(53.3266,49.8072)(53.5766,49.8101)(53.8266,49.8141)(54.0766,49.8192)(54.3266,49.8257)(54.5766,49.8335)(54.8266,49.8424)(55.0766,49.8521)(55.3266,49.8621)(55.5766,49.8721)(55.8266,49.8816)(56.0766,49.8902)(56.3266,49.8975)(56.5766,49.9032)(56.8266,49.9074)(57.0766,49.9099)(57.3266,49.9109)(57.5766,49.9106)(57.8266,49.9093)(58.0766,49.9073)(58.3266,49.905)(58.5766,49.9027)(58.8266,49.9006)(59.0766,49.899)(59.3266,49.898)(59.5766,49.8976)(59.8266,49.8979)(60.0766,49.8986)(60.3266,49.8998)(60.5766,49.9013)(60.8266,49.903)(61.0766,49.9047)(61.3266,49.9064)(61.5766,49.908)(61.8266,49.9096)(62.0766,49.911)(62.3266,49.9122)(62.5766,49.9134)(62.8266,49.9144)(63.0766,49.9152)(63.3266,49.9159)(63.5766,49.9164)(63.8266,49.9167)(64.0766,49.9168)(64.3266,49.9168)(64.5766,49.9167)(64.8266,49.9164)(65.0766,49.9161)(65.3266,49.9158)(65.5766,49.9155)(65.8266,49.9152)(66.0766,49.915)(66.3266,49.915)(66.5766,49.9151)(66.8266,49.9153)(67.0766,49.9157)(67.3266,49.9162)(67.5766,49.9168)(67.8266,49.9175)(68.0766,49.9182)(68.3266,49.9189)(68.5766,49.9196)(68.8266,49.9202)(69.0766,49.9208)(69.3266,49.9213)(69.5766,49.9218)(69.8266,49.9222)(70.0766,49.9226)(70.3266,49.923)(70.5766,49.9233)(70.8266,49.9237)(71.0766,49.924)(71.3266,49.9244)(71.5766,49.9248)(71.8266,49.9252)(72.0766,49.9257)(72.3266,49.9261)(72.5766,49.9265)(72.8266,49.9269)(73.0766,49.9274)(73.3266,49.9278)(73.5766,49.9282)(73.8266,49.9286)(74.0766,49.9289)(74.3266,49.9293)(74.5766,49.9297)(74.8266,49.93)(75.0766,49.9304)(75.3266,49.9308)(75.5766,49.9311)(75.8266,49.9315)(76.0766,49.9318)(76.3266,49.9322)(76.5766,49.9325)(76.8266,49.9328)(77.0766,49.9332)(77.3266,49.9335)(77.5766,49.9338)(77.8266,49.9341)(78.0766,49.9345)(78.3266,49.9348)(78.5766,49.9351)(78.8266,49.9355)(79.0766,49.9358)(79.3266,49.9361)(79.5766,49.9365)(79.8266,49.9368)(80.0766,49.9372)(80.3266,49.9375)(80.5766,49.9379)(80.8266,49.9382)(81.0766,49.9385)(81.3266,49.9388)(81.5766,49.9392)(81.8266,49.9395)(82.0766,49.9398)(82.3266,49.9401)(82.5766,49.9404)(82.8266,49.9407)(83.0766,49.941)(83.3266,49.9413)(83.5766,49.9416)(83.8266,49.9419)(84.0766,49.9422)(84.3266,49.9425)(84.5766,49.9428)(84.8266,49.9431)(85.0766,49.9434)(85.3266,49.9437)(85.5766,49.944)(85.8266,49.9443)(86.0766,49.9446)(86.3266,49.9449)(86.5766,49.9452)(86.8266,49.9455)(87.0766,49.9458)(87.3266,49.9461)(87.5766,49.9464)(87.8266,49.9466)(88.0766,49.9469)(88.3266,49.9472)(88.5766,49.9475)(88.8266,49.9477)(89.0766,49.948)(89.3266,49.9483)(89.5766,49.9486)(89.8266,49.9488)(90.0766,49.9491)(90.3266,49.9494)(90.5766,49.9496)(90.8266,49.9499)(91.0766,49.9501)(91.3266,49.9504)(91.5766,49.9507)(91.8266,49.9509)(92.0766,49.9512)(92.3266,49.9514)(92.5766,49.9517)(92.8266,49.9519)(93.0766,49.9522)(93.3266,49.9524)(93.5766,49.9527)(93.8266,49.9529)(94.0766,49.9532)(94.3266,49.9534)(94.5766,49.9537)(94.8266,49.9539)(95.0766,49.9542)(95.3266,49.9544)(95.5766,49.9546)(95.8266,49.9549)(96.0766,49.9551)(96.3266,49.9553)(96.5766,49.9556)(96.8266,49.9558)(97.0766,49.956)(97.3266,49.9563)(97.5766,49.9565)(97.8266,49.9567)(98.0766,49.957)(98.3266,49.9572)(98.5766,49.9574)(98.8266,49.9576)(99.0766,49.9578)(99.3266,49.9581)(99.5766,49.9583)(99.8266,49.9585)(100.077,49.9587)(100.327,49.9589)(100.577,49.9591)(100.827,49.9594)(101.077,49.9596)(101.327,49.9598)(101.577,49.96)(101.827,49.9602)(102.077,49.9604)(102.327,49.9606)(102.577,49.9608)(102.827,49.961)(103.077,49.9612)(103.327,49.9614)(103.577,49.9616)(103.827,49.9618)(104.077,49.962)(104.327,49.9622)(104.577,49.9624)(104.827,49.9626)(105.077,49.9628)(105.327,49.963)(105.577,49.9632)(105.827,49.9634)(106.077,49.9636)(106.327,49.9638)(106.577,49.964)(106.827,49.9642)(107.077,49.9644)(107.327,49.9645)(107.577,49.9647)(107.827,49.9649)(108.077,49.9651)(108.327,49.9653)(108.577,49.9655)(108.827,49.9656)(109.077,49.9658)(109.327,49.966)(109.577,49.9662)(109.827,49.9663)(110.077,49.9665)(110.327,49.9667)(110.577,49.9669)(110.827,49.967)(111.077,49.9672)(111.327,49.9674)(111.577,49.9676)(111.827,49.9677)(112.077,49.9679)(112.327,49.9681)(112.577,49.9682)(112.827,49.9684)(113.077,49.9686)(113.327,49.9687)(113.577,49.9689)(113.827,49.9691)(114.077,49.9692)(114.327,49.9694)(114.577,49.9695)(114.827,49.9697)(115.077,49.9699)(115.327,49.97)(115.577,49.9702)(115.827,49.9703)(116.077,49.9705)(116.327,49.9706)(116.577,49.9708)(116.827,49.9709)(117.077,49.9711)(117.327,49.9712)(117.577,49.9714)(117.827,49.9715)(118.077,49.9717)(118.327,49.9718)(118.577,49.972)(118.827,49.9721)(119.077,49.9723)(119.327,49.9724)(119.577,49.9726)(119.827,49.9727)(120.077,49.9729)(120.327,49.973)(120.577,49.9731)(120.827,49.9733)(121.077,49.9734)(121.327,49.9736)(121.577,49.9737)(121.827,49.9738)(122.077,49.974)(122.327,49.9741)(122.577,49.9742)(122.827,49.9744)(123.077,49.9745)(123.327,49.9746)(123.577,49.9748)(123.827,49.9749)(124.077,49.975)(124.327,49.9752)(124.577,49.9753)(124.827,49.9754)(125.077,49.9756)(125.327,49.9757)(125.577,49.9758)(125.827,49.9759)(126.077,49.9761)(126.327,49.9762)(126.577,49.9763)(126.827,49.9764)(127.077,49.9766)(127.327,49.9767)(127.577,49.9768)(127.827,49.9769)(128.077,49.977)(128.327,49.9772)(128.577,49.9773)(128.827,49.9774)(129.077,49.9775)(129.327,49.9776)(129.577,49.9778)(129.827,49.9779)(130.077,49.978)(130.327,49.9781)(130.577,49.9782)(130.827,49.9783)(131.077,49.9784)(131.327,49.9786)(131.577,49.9787)(131.827,49.9788)(132.077,49.9789)(132.327,49.979)(132.577,49.9791)(132.827,49.9792)(133.077,49.9793)(133.327,49.9794)(133.577,49.9795)(133.827,49.9796)(134.077,49.9798)(134.327,49.9799)(134.577,49.98)(134.827,49.9801)(135.077,49.9802)(135.327,49.9803)(135.577,49.9804)(135.827,49.9805)(136.077,49.9806)(136.327,49.9807)(136.577,49.9808)(136.827,49.9809)(137.077,49.981)(137.327,49.9811)(137.577,49.9812)(137.827,49.9813)(138.077,49.9814)(138.327,49.9815)(138.577,49.9816)(138.827,49.9817)(139.077,49.9818)(139.327,49.9819)(139.577,49.982)(139.827,49.9821)(140.077,49.9821)(140.327,49.9822)(140.577,49.9823)(140.827,49.9824)(141.077,49.9825)(141.327,49.9826)(141.577,49.9827)(141.827,49.9828)(142.077,49.9829)(142.327,49.983)(142.577,49.9831)(142.827,49.9831)(143.077,49.9832)(143.327,49.9833)(143.577,49.9834)(143.827,49.9835)(144.077,49.9836)(144.327,49.9837)(144.577,49.9838)(144.827,49.9838)(145.077,49.9839)(145.327,49.984)(145.577,49.9841)(145.827,49.9842)(146.077,49.9843)(146.327,49.9843)(146.577,49.9844)(146.827,49.9845)(147.077,49.9846)(147.327,49.9847)(147.577,49.9847)(147.827,49.9848)(148.077,49.9849)(148.327,49.985)(148.577,49.9851)(148.827,49.9851)(149.077,49.9852)(149.327,49.9853)(149.577,49.9854)(149.827,49.9854)(150.077,49.9855)(150.327,49.9856)(150.577,49.9857)(150.827,49.9857)(151.077,49.9858)(151.327,49.9859)(151.577,49.986)(151.827,49.986)(152.077,49.9861)(152.327,49.9862)(152.577,49.9863)(152.827,49.9863)(153.077,49.9864)(153.327,49.9865)(153.577,49.9865)(153.827,49.9866)(154.077,49.9867)(154.327,49.9868)(154.577,49.9868)(154.827,49.9869)(155.077,49.987)(155.327,49.987)(155.577,49.9871)(155.827,49.9872)(156.077,49.9872)(156.327,49.9873)(156.577,49.9874)(156.827,49.9874)(157.077,49.9875)(157.327,49.9876)(157.577,49.9876)(157.827,49.9877)(158.077,49.9878)(158.327,49.9878)(158.577,49.9879)(158.827,49.9879)(159.077,49.988)(159.327,49.9881)(159.577,49.9881)(159.827,49.9882)(160.077,49.9883)(160.327,49.9883)(160.577,49.9884)(160.827,49.9884)(161.077,49.9885)(161.327,49.9886)(161.577,49.9886)(161.827,49.9887)(162.077,49.9887)(162.327,49.9888)(162.577,49.9889)(162.827,49.9889)(163.077,49.989)(163.327,49.989)(163.577,49.9891)(163.827,49.9891)(164.077,49.9892)(164.327,49.9893)(164.577,49.9893)(164.827,49.9894)(165.077,49.9894)(165.327,49.9895)(165.577,49.9895)(165.827,49.9896)(166.077,49.9897)(166.327,49.9897)(166.577,49.9898)(166.827,49.9898)(167.077,49.9899)(167.327,49.9899)(167.577,49.99)(167.827,49.99)(168.077,49.9901)(168.327,49.9901)(168.577,49.9902)(168.827,49.9902)(169.077,49.9903)(169.327,49.9903)(169.577,49.9904)(169.827,49.9904)(170.077,49.9905)(170.327,49.9905)(170.577,49.9906)(170.827,49.9906)(171.077,49.9907)(171.327,49.9907)(171.577,49.9908)(171.827,49.9908)(172.077,49.9909)(172.327,49.9909)(172.577,49.991)(172.827,49.991)(173.077,49.9911)(173.327,49.9911)(173.577,49.9912)(173.827,49.9912)(174.077,49.9913)(174.327,49.9913)(174.577,49.9913)(174.827,49.9914)(175.077,49.9914)(175.327,49.9915)(175.577,49.9915)(175.827,49.9916)(176.077,49.9916)(176.327,49.9917)(176.577,49.9917)(176.827,49.9917)(177.077,49.9918)(177.327,49.9918)(177.577,49.9919)(177.827,49.9919)(178.077,49.992)(178.327,49.992)(178.577,49.992)(178.827,49.9921)(179.077,49.9921)(179.327,49.9922)(179.577,49.9922)(179.827,49.9922)(180.077,49.9923)(180.327,49.9923)(180.577,49.9924)(180.827,49.9924)(181.077,49.9924)(181.327,49.9925)(181.577,49.9925)(181.827,49.9926)(182.077,49.9926)(182.327,49.9926)(182.577,49.9927)(182.827,49.9927)(183.077,49.9928)(183.327,49.9928)(183.577,49.9928)(183.827,49.9929)(184.077,49.9929)(184.327,49.9929)(184.577,49.993)(184.827,49.993)(185.077,49.9931)(185.327,49.9931)(185.577,49.9931)(185.827,49.9932)(186.077,49.9932)(186.327,49.9932)(186.577,49.9933)(186.827,49.9933)(187.077,49.9933)(187.327,49.9934)(187.577,49.9934)(187.827,49.9934)(188.077,49.9935)(188.327,49.9935)(188.577,49.9935)(188.827,49.9936)(189.077,49.9936)(189.327,49.9937)(189.577,49.9937)(189.827,49.9937)(190.077,49.9938)(190.327,49.9938)(190.577,49.9938)(190.827,49.9938)(191.077,49.9939)(191.327,49.9939)(191.577,49.9939)(191.827,49.994)(192.077,49.994)(192.327,49.994)(192.577,49.9941)(192.827,49.9941)(193.077,49.9941)(193.327,49.9942)(193.577,49.9942)(193.827,49.9942)(194.077,49.9943)(194.327,49.9943)(194.577,49.9943)(194.827,49.9943)(195.077,49.9944)(195.327,49.9944)(195.577,49.9944)(195.827,49.9945)(196.077,49.9945)(196.327,49.9945)(196.577,49.9945)(196.827,49.9946)(197.077,49.9946)(197.327,49.9946)(197.577,49.9947)(197.827,49.9947)(198.077,49.9947)(198.327,49.9947)(198.577,49.9948)(198.827,49.9948)(199.077,49.9948)(199.327,49.9949)(199.577,49.9949)(199.827,49.9949) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,49.9999)(1.07664,49.9997)(1.32664,49.9991)(1.57664,49.9976)(1.82664,49.9948)(2.07664,49.9906)(2.32664,49.9849)(2.57664,49.9778)(2.82664,49.9697)(3.07664,49.9604)(3.32664,49.9498)(3.57664,49.9374)(3.82664,49.9228)(4.07664,49.9058)(4.32664,49.8866)(4.57664,49.8657)(4.82664,49.8435)(5.07664,49.8208)(5.32664,49.7979)(5.57664,49.775)(5.82664,49.7522)(6.07664,49.7297)(6.32664,49.7075)(6.57664,49.6858)(6.82664,49.6644)(7.07664,49.6431)(7.32664,49.6219)(7.57664,49.6006)(7.82664,49.5796)(8.07664,49.5596)(8.32664,49.5412)(8.57664,49.5254)(8.82664,49.5123)(9.07664,49.502)(9.32664,49.4944)(9.57664,49.489)(9.82664,49.4853)(10.0766,49.4829)(10.3266,49.4817)(10.5766,49.4817)(10.8266,49.483)(11.0766,49.4854)(11.3266,49.4891)(11.5766,49.4938)(11.8266,49.4995)(12.0766,49.506)(12.3266,49.513)(12.5766,49.5204)(12.8266,49.5279)(13.0766,49.5351)(13.3266,49.5419)(13.5766,49.5481)(13.8266,49.5538)(14.0766,49.5589)(14.3266,49.5636)(14.5766,49.5679)(14.8266,49.5718)(15.0766,49.5755)(15.3266,49.5789)(15.5766,49.5822)(15.8266,49.5851)(16.0766,49.5879)(16.3266,49.5905)(16.5766,49.5929)(16.8266,49.5952)(17.0766,49.5972)(17.3266,49.5991)(17.5766,49.6009)(17.8266,49.6025)(18.0766,49.6042)(18.3266,49.6058)(18.5766,49.6074)(18.8266,49.6092)(19.0766,49.6109)(19.3266,49.6127)(19.5766,49.6146)(19.8266,49.6164)(20.0766,49.6182)(20.3266,49.62)(20.5766,49.6217)(20.8266,49.6234)(21.0766,49.6251)(21.3266,49.6267)(21.5766,49.6284)(21.8266,49.63)(22.0766,49.6317)(22.3266,49.6335)(22.5766,49.6352)(22.8266,49.637)(23.0766,49.6388)(23.3266,49.6406)(23.5766,49.6423)(23.8266,49.644)(24.0766,49.6457)(24.3266,49.6474)(24.5766,49.6491)(24.8266,49.6508)(25.0766,49.6525)(25.3266,49.6542)(25.5766,49.6559)(25.8266,49.6576)(26.0766,49.6593)(26.3266,49.661)(26.5766,49.6627)(26.8266,49.6644)(27.0766,49.6661)(27.3266,49.6678)(27.5766,49.6695)(27.8266,49.6712)(28.0766,49.6729)(28.3266,49.6746)(28.5766,49.6762)(28.8266,49.6779)(29.0766,49.6796)(29.3266,49.6813)(29.5766,49.683)(29.8266,49.6846)(30.0766,49.6863)(30.3266,49.6879)(30.5766,49.6896)(30.8266,49.6912)(31.0766,49.6928)(31.3266,49.6944)(31.5766,49.696)(31.8266,49.6976)(32.0766,49.6992)(32.3266,49.7007)(32.5766,49.7023)(32.8266,49.7038)(33.0766,49.7053)(33.3266,49.7068)(33.5766,49.7083)(33.8266,49.7098)(34.0766,49.7112)(34.3266,49.7127)(34.5766,49.7141)(34.8266,49.7156)(35.0766,49.717)(35.3266,49.7184)(35.5766,49.7198)(35.8266,49.7212)(36.0766,49.7226)(36.3266,49.724)(36.5766,49.7254)(36.8266,49.7268)(37.0766,49.7282)(37.3266,49.7296)(37.5766,49.731)(37.8266,49.7323)(38.0766,49.7337)(38.3266,49.7351)(38.5766,49.7364)(38.8266,49.7378)(39.0766,49.7391)(39.3266,49.7404)(39.5766,49.7418)(39.8266,49.7431)(40.0766,49.7444)(40.3266,49.7457)(40.5766,49.747)(40.8266,49.7483)(41.0766,49.7496)(41.3266,49.7509)(41.5766,49.7522)(41.8266,49.7535)(42.0766,49.7547)(42.3266,49.756)(42.5766,49.7573)(42.8266,49.7585)(43.0766,49.7598)(43.3266,49.761)(43.5766,49.7622)(43.8266,49.7635)(44.0766,49.7647)(44.3266,49.7659)(44.5766,49.7671)(44.8266,49.7683)(45.0766,49.7695)(45.3266,49.7707)(45.5766,49.7719)(45.8266,49.773)(46.0766,49.7742)(46.3266,49.7754)(46.5766,49.7765)(46.8266,49.7777)(47.0766,49.7788)(47.3266,49.7799)(47.5766,49.7811)(47.8266,49.7822)(48.0766,49.7833)(48.3266,49.7844)(48.5766,49.7856)(48.8266,49.7867)(49.0766,49.7878)(49.3266,49.7889)(49.5766,49.7899)(49.8266,49.791)(50.0766,49.7921)(50.3266,49.7932)(50.5766,49.7942)(50.8266,49.7952)(51.0766,49.7962)(51.3266,49.797)(51.5766,49.7979)(51.8266,49.7988)(52.0766,49.7998)(52.3266,49.8011)(52.5766,49.8028)(52.8266,49.8051)(53.0766,49.8081)(53.3266,49.812)(53.5766,49.8169)(53.8266,49.8227)(54.0766,49.8294)(54.3266,49.8366)(54.5766,49.8441)(54.8266,49.8519)(55.0766,49.8596)(55.3266,49.8671)(55.5766,49.8742)(55.8266,49.8808)(56.0766,49.8867)(56.3266,49.8918)(56.5766,49.896)(56.8266,49.8993)(57.0766,49.9016)(57.3266,49.903)(57.5766,49.9036)(57.8266,49.9035)(58.0766,49.9029)(58.3266,49.9019)(58.5766,49.9008)(58.8266,49.8997)(59.0766,49.8987)(59.3266,49.898)(59.5766,49.8976)(59.8266,49.8978)(60.0766,49.8984)(60.3266,49.8994)(60.5766,49.9007)(60.8266,49.9023)(61.0766,49.9039)(61.3266,49.9056)(61.5766,49.9072)(61.8266,49.9088)(62.0766,49.9101)(62.3266,49.9113)(62.5766,49.9123)(62.8266,49.9131)(63.0766,49.9137)(63.3266,49.9143)(63.5766,49.9147)(63.8266,49.915)(64.0766,49.9152)(64.3266,49.9154)(64.5766,49.9154)(64.8266,49.9153)(65.0766,49.9151)(65.3266,49.9149)(65.5766,49.9147)(65.8266,49.9145)(66.0766,49.9144)(66.3266,49.9144)(66.5766,49.9145)(66.8266,49.9148)(67.0766,49.9152)(67.3266,49.9157)(67.5766,49.9164)(67.8266,49.9171)(68.0766,49.9178)(68.3266,49.9186)(68.5766,49.9193)(68.8266,49.9199)(69.0766,49.9205)(69.3266,49.921)(69.5766,49.9215)(69.8266,49.9219)(70.0766,49.9223)(70.3266,49.9226)(70.5766,49.923)(70.8266,49.9233)(71.0766,49.9237)(71.3266,49.9241)(71.5766,49.9244)(71.8266,49.9248)(72.0766,49.9252)(72.3266,49.9256)(72.5766,49.926)(72.8266,49.9264)(73.0766,49.9268)(73.3266,49.9272)(73.5766,49.9276)(73.8266,49.928)(74.0766,49.9284)(74.3266,49.9288)(74.5766,49.9292)(74.8266,49.9296)(75.0766,49.93)(75.3266,49.9304)(75.5766,49.9308)(75.8266,49.9312)(76.0766,49.9315)(76.3266,49.9319)(76.5766,49.9322)(76.8266,49.9325)(77.0766,49.9329)(77.3266,49.9332)(77.5766,49.9335)(77.8266,49.9338)(78.0766,49.9341)(78.3266,49.9345)(78.5766,49.9348)(78.8266,49.9351)(79.0766,49.9355)(79.3266,49.9358)(79.5766,49.9362)(79.8266,49.9365)(80.0766,49.9369)(80.3266,49.9372)(80.5766,49.9375)(80.8266,49.9379)(81.0766,49.9382)(81.3266,49.9385)(81.5766,49.9389)(81.8266,49.9392)(82.0766,49.9395)(82.3266,49.9398)(82.5766,49.9401)(82.8266,49.9404)(83.0766,49.9407)(83.3266,49.941)(83.5766,49.9414)(83.8266,49.9417)(84.0766,49.942)(84.3266,49.9423)(84.5766,49.9426)(84.8266,49.9429)(85.0766,49.9432)(85.3266,49.9435)(85.5766,49.9438)(85.8266,49.9441)(86.0766,49.9444)(86.3266,49.9447)(86.5766,49.9449)(86.8266,49.9452)(87.0766,49.9455)(87.3266,49.9458)(87.5766,49.9461)(87.8266,49.9464)(88.0766,49.9467)(88.3266,49.9469)(88.5766,49.9472)(88.8266,49.9475)(89.0766,49.9478)(89.3266,49.948)(89.5766,49.9483)(89.8266,49.9486)(90.0766,49.9488)(90.3266,49.9491)(90.5766,49.9494)(90.8266,49.9496)(91.0766,49.9499)(91.3266,49.9502)(91.5766,49.9504)(91.8266,49.9507)(92.0766,49.9509)(92.3266,49.9512)(92.5766,49.9514)(92.8266,49.9517)(93.0766,49.9519)(93.3266,49.9522)(93.5766,49.9524)(93.8266,49.9527)(94.0766,49.9529)(94.3266,49.9532)(94.5766,49.9534)(94.8266,49.9537)(95.0766,49.9539)(95.3266,49.9542)(95.5766,49.9544)(95.8266,49.9546)(96.0766,49.9549)(96.3266,49.9551)(96.5766,49.9553)(96.8266,49.9556)(97.0766,49.9558)(97.3266,49.956)(97.5766,49.9563)(97.8266,49.9565)(98.0766,49.9567)(98.3266,49.9569)(98.5766,49.9572)(98.8266,49.9574)(99.0766,49.9576)(99.3266,49.9578)(99.5766,49.958)(99.8266,49.9583)(100.077,49.9585)(100.327,49.9587)(100.577,49.9589)(100.827,49.9591)(101.077,49.9593)(101.327,49.9596)(101.577,49.9598)(101.827,49.96)(102.077,49.9602)(102.327,49.9604)(102.577,49.9606)(102.827,49.9608)(103.077,49.961)(103.327,49.9612)(103.577,49.9614)(103.827,49.9616)(104.077,49.9618)(104.327,49.962)(104.577,49.9622)(104.827,49.9624)(105.077,49.9626)(105.327,49.9628)(105.577,49.963)(105.827,49.9632)(106.077,49.9634)(106.327,49.9636)(106.577,49.9638)(106.827,49.9639)(107.077,49.9641)(107.327,49.9643)(107.577,49.9645)(107.827,49.9647)(108.077,49.9649)(108.327,49.9651)(108.577,49.9652)(108.827,49.9654)(109.077,49.9656)(109.327,49.9658)(109.577,49.966)(109.827,49.9661)(110.077,49.9663)(110.327,49.9665)(110.577,49.9667)(110.827,49.9668)(111.077,49.967)(111.327,49.9672)(111.577,49.9673)(111.827,49.9675)(112.077,49.9677)(112.327,49.9678)(112.577,49.968)(112.827,49.9682)(113.077,49.9683)(113.327,49.9685)(113.577,49.9687)(113.827,49.9688)(114.077,49.969)(114.327,49.9692)(114.577,49.9693)(114.827,49.9695)(115.077,49.9696)(115.327,49.9698)(115.577,49.97)(115.827,49.9701)(116.077,49.9703)(116.327,49.9704)(116.577,49.9706)(116.827,49.9707)(117.077,49.9709)(117.327,49.971)(117.577,49.9712)(117.827,49.9713)(118.077,49.9715)(118.327,49.9716)(118.577,49.9718)(118.827,49.9719)(119.077,49.9721)(119.327,49.9722)(119.577,49.9724)(119.827,49.9725)(120.077,49.9726)(120.327,49.9728)(120.577,49.9729)(120.827,49.9731)(121.077,49.9732)(121.327,49.9733)(121.577,49.9735)(121.827,49.9736)(122.077,49.9738)(122.327,49.9739)(122.577,49.974)(122.827,49.9742)(123.077,49.9743)(123.327,49.9744)(123.577,49.9746)(123.827,49.9747)(124.077,49.9748)(124.327,49.975)(124.577,49.9751)(124.827,49.9752)(125.077,49.9754)(125.327,49.9755)(125.577,49.9756)(125.827,49.9757)(126.077,49.9759)(126.327,49.976)(126.577,49.9761)(126.827,49.9762)(127.077,49.9764)(127.327,49.9765)(127.577,49.9766)(127.827,49.9767)(128.077,49.9768)(128.327,49.977)(128.577,49.9771)(128.827,49.9772)(129.077,49.9773)(129.327,49.9774)(129.577,49.9776)(129.827,49.9777)(130.077,49.9778)(130.327,49.9779)(130.577,49.978)(130.827,49.9781)(131.077,49.9782)(131.327,49.9784)(131.577,49.9785)(131.827,49.9786)(132.077,49.9787)(132.327,49.9788)(132.577,49.9789)(132.827,49.979)(133.077,49.9791)(133.327,49.9792)(133.577,49.9794)(133.827,49.9795)(134.077,49.9796)(134.327,49.9797)(134.577,49.9798)(134.827,49.9799)(135.077,49.98)(135.327,49.9801)(135.577,49.9802)(135.827,49.9803)(136.077,49.9804)(136.327,49.9805)(136.577,49.9806)(136.827,49.9807)(137.077,49.9808)(137.327,49.9809)(137.577,49.981)(137.827,49.9811)(138.077,49.9812)(138.327,49.9813)(138.577,49.9814)(138.827,49.9815)(139.077,49.9816)(139.327,49.9817)(139.577,49.9818)(139.827,49.9819)(140.077,49.982)(140.327,49.9821)(140.577,49.9822)(140.827,49.9822)(141.077,49.9823)(141.327,49.9824)(141.577,49.9825)(141.827,49.9826)(142.077,49.9827)(142.327,49.9828)(142.577,49.9829)(142.827,49.983)(143.077,49.9831)(143.327,49.9831)(143.577,49.9832)(143.827,49.9833)(144.077,49.9834)(144.327,49.9835)(144.577,49.9836)(144.827,49.9837)(145.077,49.9837)(145.327,49.9838)(145.577,49.9839)(145.827,49.984)(146.077,49.9841)(146.327,49.9842)(146.577,49.9842)(146.827,49.9843)(147.077,49.9844)(147.327,49.9845)(147.577,49.9846)(147.827,49.9847)(148.077,49.9847)(148.327,49.9848)(148.577,49.9849)(148.827,49.985)(149.077,49.985)(149.327,49.9851)(149.577,49.9852)(149.827,49.9853)(150.077,49.9854)(150.327,49.9854)(150.577,49.9855)(150.827,49.9856)(151.077,49.9857)(151.327,49.9857)(151.577,49.9858)(151.827,49.9859)(152.077,49.9859)(152.327,49.986)(152.577,49.9861)(152.827,49.9862)(153.077,49.9862)(153.327,49.9863)(153.577,49.9864)(153.827,49.9865)(154.077,49.9865)(154.327,49.9866)(154.577,49.9867)(154.827,49.9867)(155.077,49.9868)(155.327,49.9869)(155.577,49.9869)(155.827,49.987)(156.077,49.9871)(156.327,49.9871)(156.577,49.9872)(156.827,49.9873)(157.077,49.9873)(157.327,49.9874)(157.577,49.9875)(157.827,49.9875)(158.077,49.9876)(158.327,49.9877)(158.577,49.9877)(158.827,49.9878)(159.077,49.9879)(159.327,49.9879)(159.577,49.988)(159.827,49.988)(160.077,49.9881)(160.327,49.9882)(160.577,49.9882)(160.827,49.9883)(161.077,49.9883)(161.327,49.9884)(161.577,49.9885)(161.827,49.9885)(162.077,49.9886)(162.327,49.9886)(162.577,49.9887)(162.827,49.9888)(163.077,49.9888)(163.327,49.9889)(163.577,49.9889)(163.827,49.989)(164.077,49.9891)(164.327,49.9891)(164.577,49.9892)(164.827,49.9892)(165.077,49.9893)(165.327,49.9893)(165.577,49.9894)(165.827,49.9894)(166.077,49.9895)(166.327,49.9896)(166.577,49.9896)(166.827,49.9897)(167.077,49.9897)(167.327,49.9898)(167.577,49.9898)(167.827,49.9899)(168.077,49.9899)(168.327,49.99)(168.577,49.99)(168.827,49.9901)(169.077,49.9901)(169.327,49.9902)(169.577,49.9902)(169.827,49.9903)(170.077,49.9903)(170.327,49.9904)(170.577,49.9904)(170.827,49.9905)(171.077,49.9905)(171.327,49.9906)(171.577,49.9906)(171.827,49.9907)(172.077,49.9907)(172.327,49.9908)(172.577,49.9908)(172.827,49.9909)(173.077,49.9909)(173.327,49.991)(173.577,49.991)(173.827,49.9911)(174.077,49.9911)(174.327,49.9912)(174.577,49.9912)(174.827,49.9912)(175.077,49.9913)(175.327,49.9913)(175.577,49.9914)(175.827,49.9914)(176.077,49.9915)(176.327,49.9915)(176.577,49.9916)(176.827,49.9916)(177.077,49.9916)(177.327,49.9917)(177.577,49.9917)(177.827,49.9918)(178.077,49.9918)(178.327,49.9919)(178.577,49.9919)(178.827,49.9919)(179.077,49.992)(179.327,49.992)(179.577,49.9921)(179.827,49.9921)(180.077,49.9921)(180.327,49.9922)(180.577,49.9922)(180.827,49.9923)(181.077,49.9923)(181.327,49.9923)(181.577,49.9924)(181.827,49.9924)(182.077,49.9925)(182.327,49.9925)(182.577,49.9925)(182.827,49.9926)(183.077,49.9926)(183.327,49.9927)(183.577,49.9927)(183.827,49.9927)(184.077,49.9928)(184.327,49.9928)(184.577,49.9928)(184.827,49.9929)(185.077,49.9929)(185.327,49.993)(185.577,49.993)(185.827,49.993)(186.077,49.9931)(186.327,49.9931)(186.577,49.9931)(186.827,49.9932)(187.077,49.9932)(187.327,49.9932)(187.577,49.9933)(187.827,49.9933)(188.077,49.9933)(188.327,49.9934)(188.577,49.9934)(188.827,49.9934)(189.077,49.9935)(189.327,49.9935)(189.577,49.9936)(189.827,49.9936)(190.077,49.9936)(190.327,49.9937)(190.577,49.9937)(190.827,49.9937)(191.077,49.9937)(191.327,49.9938)(191.577,49.9938)(191.827,49.9938)(192.077,49.9939)(192.327,49.9939)(192.577,49.9939)(192.827,49.994)(193.077,49.994)(193.327,49.994)(193.577,49.9941)(193.827,49.9941)(194.077,49.9941)(194.327,49.9942)(194.577,49.9942)(194.827,49.9942)(195.077,49.9942)(195.327,49.9943)(195.577,49.9943)(195.827,49.9943)(196.077,49.9944)(196.327,49.9944)(196.577,49.9944)(196.827,49.9945)(197.077,49.9945)(197.327,49.9945)(197.577,49.9945)(197.827,49.9946)(198.077,49.9946)(198.327,49.9946)(198.577,49.9946)(198.827,49.9947)(199.077,49.9947)(199.327,49.9947)(199.577,49.9948)(199.827,49.9948) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,49.9998)(1.07664,49.9992)(1.32664,49.9975)(1.57664,49.9935)(1.82664,49.9865)(2.07664,49.9759)(2.32664,49.9617)(2.57664,49.9442)(2.82664,49.924)(3.07664,49.9015)(3.32664,49.8768)(3.57664,49.8499)(3.82664,49.8214)(4.07664,49.7917)(4.32664,49.7615)(4.57664,49.7316)(4.82664,49.7022)(5.07664,49.6737)(5.32664,49.6461)(5.57664,49.6196)(5.82664,49.5947)(6.07664,49.5715)(6.32664,49.5508)(6.57664,49.533)(6.82664,49.5185)(7.07664,49.507)(7.32664,49.4984)(7.57664,49.4928)(7.82664,49.4894)(8.07664,49.488)(8.32664,49.4883)(8.57664,49.49)(8.82664,49.4927)(9.07664,49.4962)(9.32664,49.5)(9.57664,49.5039)(9.82664,49.5076)(10.0766,49.511)(10.3266,49.5142)(10.5766,49.5174)(10.8266,49.5205)(11.0766,49.5235)(11.3266,49.5264)(11.5766,49.5292)(11.8266,49.5319)(12.0766,49.5346)(12.3266,49.5374)(12.5766,49.5402)(12.8266,49.543)(13.0766,49.5459)(13.3266,49.5488)(13.5766,49.5517)(13.8266,49.5545)(14.0766,49.5573)(14.3266,49.56)(14.5766,49.5628)(14.8266,49.5655)(15.0766,49.5683)(15.3266,49.5711)(15.5766,49.5739)(15.8266,49.5768)(16.0766,49.5796)(16.3266,49.5824)(16.5766,49.5851)(16.8266,49.5877)(17.0766,49.5902)(17.3266,49.5925)(17.5766,49.5947)(17.8266,49.5966)(18.0766,49.5985)(18.3266,49.6002)(18.5766,49.6019)(18.8266,49.6036)(19.0766,49.6054)(19.3266,49.6072)(19.5766,49.6091)(19.8266,49.611)(20.0766,49.613)(20.3266,49.615)(20.5766,49.6171)(20.8266,49.6191)(21.0766,49.6211)(21.3266,49.6231)(21.5766,49.625)(21.8266,49.6268)(22.0766,49.6287)(22.3266,49.6305)(22.5766,49.6323)(22.8266,49.6342)(23.0766,49.636)(23.3266,49.6378)(23.5766,49.6397)(23.8266,49.6415)(24.0766,49.6434)(24.3266,49.6452)(24.5766,49.647)(24.8266,49.6487)(25.0766,49.6505)(25.3266,49.6522)(25.5766,49.654)(25.8266,49.6557)(26.0766,49.6575)(26.3266,49.6592)(26.5766,49.661)(26.8266,49.6628)(27.0766,49.6645)(27.3266,49.6663)(27.5766,49.6681)(27.8266,49.6698)(28.0766,49.6716)(28.3266,49.6733)(28.5766,49.675)(28.8266,49.6767)(29.0766,49.6784)(29.3266,49.6801)(29.5766,49.6817)(29.8266,49.6834)(30.0766,49.6851)(30.3266,49.6867)(30.5766,49.6884)(30.8266,49.69)(31.0766,49.6916)(31.3266,49.6933)(31.5766,49.6949)(31.8266,49.6965)(32.0766,49.6981)(32.3266,49.6996)(32.5766,49.7012)(32.8266,49.7028)(33.0766,49.7043)(33.3266,49.7058)(33.5766,49.7074)(33.8266,49.7089)(34.0766,49.7104)(34.3266,49.7119)(34.5766,49.7134)(34.8266,49.7149)(35.0766,49.7164)(35.3266,49.7178)(35.5766,49.7193)(35.8266,49.7207)(36.0766,49.7222)(36.3266,49.7236)(36.5766,49.725)(36.8266,49.7265)(37.0766,49.7279)(37.3266,49.7293)(37.5766,49.7307)(37.8266,49.7321)(38.0766,49.7335)(38.3266,49.7349)(38.5766,49.7362)(38.8266,49.7376)(39.0766,49.739)(39.3266,49.7403)(39.5766,49.7417)(39.8266,49.743)(40.0766,49.7444)(40.3266,49.7457)(40.5766,49.747)(40.8266,49.7484)(41.0766,49.7497)(41.3266,49.751)(41.5766,49.7523)(41.8266,49.7536)(42.0766,49.7549)(42.3266,49.7561)(42.5766,49.7574)(42.8266,49.7587)(43.0766,49.7599)(43.3266,49.7612)(43.5766,49.7624)(43.8266,49.7637)(44.0766,49.7649)(44.3266,49.7661)(44.5766,49.7674)(44.8266,49.7686)(45.0766,49.7698)(45.3266,49.771)(45.5766,49.7722)(45.8266,49.7734)(46.0766,49.7745)(46.3266,49.7757)(46.5766,49.7769)(46.8266,49.7781)(47.0766,49.7792)(47.3266,49.7804)(47.5766,49.7815)(47.8266,49.7826)(48.0766,49.7838)(48.3266,49.7849)(48.5766,49.786)(48.8266,49.7871)(49.0766,49.7883)(49.3266,49.7894)(49.5766,49.7905)(49.8266,49.7915)(50.0766,49.7926)(50.3266,49.7937)(50.5766,49.7948)(50.8266,49.7959)(51.0766,49.7974)(51.3266,49.8)(51.5766,49.8049)(51.8266,49.8132)(52.0766,49.8253)(52.3266,49.8412)(52.5766,49.8598)(52.8266,49.8798)(53.0766,49.8997)(53.3266,49.9178)(53.5766,49.9329)(53.8266,49.9435)(54.0766,49.9487)(54.3266,49.9481)(54.5766,49.9422)(54.8266,49.9322)(55.0766,49.9196)(55.3266,49.9059)(55.5766,49.8926)(55.8266,49.8811)(56.0766,49.8721)(56.3266,49.8666)(56.5766,49.8646)(56.8266,49.8659)(57.0766,49.8699)(57.3266,49.8758)(57.5766,49.8827)(57.8266,49.89)(58.0766,49.8971)(58.3266,49.9035)(58.5766,49.9089)(58.8266,49.9132)(59.0766,49.9162)(59.3266,49.9182)(59.5766,49.9194)(59.8266,49.9199)(60.0766,49.92)(60.3266,49.9195)(60.5766,49.9187)(60.8266,49.9174)(61.0766,49.9158)(61.3266,49.9141)(61.5766,49.9122)(61.8266,49.9103)(62.0766,49.9084)(62.3266,49.9068)(62.5766,49.9054)(62.8266,49.9045)(63.0766,49.9041)(63.3266,49.9043)(63.5766,49.905)(63.8266,49.906)(64.0766,49.9074)(64.3266,49.909)(64.5766,49.9107)(64.8266,49.9122)(65.0766,49.9136)(65.3266,49.9147)(65.5766,49.9156)(65.8266,49.9162)(66.0766,49.9166)(66.3266,49.9168)(66.5766,49.917)(66.8266,49.9171)(67.0766,49.9173)(67.3266,49.9175)(67.5766,49.9178)(67.8266,49.9183)(68.0766,49.9188)(68.3266,49.9194)(68.5766,49.92)(68.8266,49.9206)(69.0766,49.9211)(69.3266,49.9217)(69.5766,49.9222)(69.8266,49.9227)(70.0766,49.9232)(70.3266,49.9236)(70.5766,49.924)(70.8266,49.9244)(71.0766,49.9248)(71.3266,49.9252)(71.5766,49.9256)(71.8266,49.9259)(72.0766,49.9263)(72.3266,49.9266)(72.5766,49.927)(72.8266,49.9273)(73.0766,49.9276)(73.3266,49.9279)(73.5766,49.9283)(73.8266,49.9287)(74.0766,49.9291)(74.3266,49.9295)(74.5766,49.9299)(74.8266,49.9304)(75.0766,49.9309)(75.3266,49.9313)(75.5766,49.9318)(75.8266,49.9323)(76.0766,49.9327)(76.3266,49.9331)(76.5766,49.9334)(76.8266,49.9337)(77.0766,49.934)(77.3266,49.9343)(77.5766,49.9346)(77.8266,49.9349)(78.0766,49.9352)(78.3266,49.9354)(78.5766,49.9357)(78.8266,49.936)(79.0766,49.9363)(79.3266,49.9367)(79.5766,49.937)(79.8266,49.9373)(80.0766,49.9376)(80.3266,49.9379)(80.5766,49.9383)(80.8266,49.9386)(81.0766,49.9389)(81.3266,49.9392)(81.5766,49.9396)(81.8266,49.9399)(82.0766,49.9402)(82.3266,49.9406)(82.5766,49.9409)(82.8266,49.9412)(83.0766,49.9415)(83.3266,49.9418)(83.5766,49.9421)(83.8266,49.9424)(84.0766,49.9427)(84.3266,49.943)(84.5766,49.9433)(84.8266,49.9436)(85.0766,49.9438)(85.3266,49.9441)(85.5766,49.9444)(85.8266,49.9447)(86.0766,49.945)(86.3266,49.9453)(86.5766,49.9456)(86.8266,49.9458)(87.0766,49.9461)(87.3266,49.9464)(87.5766,49.9467)(87.8266,49.947)(88.0766,49.9472)(88.3266,49.9475)(88.5766,49.9478)(88.8266,49.948)(89.0766,49.9483)(89.3266,49.9486)(89.5766,49.9488)(89.8266,49.9491)(90.0766,49.9494)(90.3266,49.9496)(90.5766,49.9499)(90.8266,49.9502)(91.0766,49.9504)(91.3266,49.9507)(91.5766,49.9509)(91.8266,49.9512)(92.0766,49.9514)(92.3266,49.9517)(92.5766,49.9519)(92.8266,49.9522)(93.0766,49.9524)(93.3266,49.9527)(93.5766,49.9529)(93.8266,49.9532)(94.0766,49.9534)(94.3266,49.9536)(94.5766,49.9539)(94.8266,49.9541)(95.0766,49.9544)(95.3266,49.9546)(95.5766,49.9548)(95.8266,49.9551)(96.0766,49.9553)(96.3266,49.9555)(96.5766,49.9558)(96.8266,49.956)(97.0766,49.9562)(97.3266,49.9564)(97.5766,49.9567)(97.8266,49.9569)(98.0766,49.9571)(98.3266,49.9573)(98.5766,49.9575)(98.8266,49.9578)(99.0766,49.958)(99.3266,49.9582)(99.5766,49.9584)(99.8266,49.9586)(100.077,49.9588)(100.327,49.9591)(100.577,49.9593)(100.827,49.9595)(101.077,49.9597)(101.327,49.9599)(101.577,49.9601)(101.827,49.9603)(102.077,49.9605)(102.327,49.9607)(102.577,49.9609)(102.827,49.9611)(103.077,49.9613)(103.327,49.9615)(103.577,49.9617)(103.827,49.9619)(104.077,49.9621)(104.327,49.9623)(104.577,49.9625)(104.827,49.9627)(105.077,49.9629)(105.327,49.9631)(105.577,49.9633)(105.827,49.9635)(106.077,49.9636)(106.327,49.9638)(106.577,49.964)(106.827,49.9642)(107.077,49.9644)(107.327,49.9646)(107.577,49.9648)(107.827,49.9649)(108.077,49.9651)(108.327,49.9653)(108.577,49.9655)(108.827,49.9657)(109.077,49.9658)(109.327,49.966)(109.577,49.9662)(109.827,49.9664)(110.077,49.9665)(110.327,49.9667)(110.577,49.9669)(110.827,49.967)(111.077,49.9672)(111.327,49.9674)(111.577,49.9676)(111.827,49.9677)(112.077,49.9679)(112.327,49.9681)(112.577,49.9682)(112.827,49.9684)(113.077,49.9685)(113.327,49.9687)(113.577,49.9689)(113.827,49.969)(114.077,49.9692)(114.327,49.9693)(114.577,49.9695)(114.827,49.9697)(115.077,49.9698)(115.327,49.97)(115.577,49.9701)(115.827,49.9703)(116.077,49.9704)(116.327,49.9706)(116.577,49.9707)(116.827,49.9709)(117.077,49.971)(117.327,49.9712)(117.577,49.9713)(117.827,49.9715)(118.077,49.9716)(118.327,49.9718)(118.577,49.9719)(118.827,49.9721)(119.077,49.9722)(119.327,49.9724)(119.577,49.9725)(119.827,49.9726)(120.077,49.9728)(120.327,49.9729)(120.577,49.9731)(120.827,49.9732)(121.077,49.9733)(121.327,49.9735)(121.577,49.9736)(121.827,49.9737)(122.077,49.9739)(122.327,49.974)(122.577,49.9741)(122.827,49.9743)(123.077,49.9744)(123.327,49.9745)(123.577,49.9747)(123.827,49.9748)(124.077,49.9749)(124.327,49.9751)(124.577,49.9752)(124.827,49.9753)(125.077,49.9754)(125.327,49.9756)(125.577,49.9757)(125.827,49.9758)(126.077,49.976)(126.327,49.9761)(126.577,49.9762)(126.827,49.9763)(127.077,49.9764)(127.327,49.9766)(127.577,49.9767)(127.827,49.9768)(128.077,49.9769)(128.327,49.977)(128.577,49.9772)(128.827,49.9773)(129.077,49.9774)(129.327,49.9775)(129.577,49.9776)(129.827,49.9777)(130.077,49.9779)(130.327,49.978)(130.577,49.9781)(130.827,49.9782)(131.077,49.9783)(131.327,49.9784)(131.577,49.9785)(131.827,49.9786)(132.077,49.9787)(132.327,49.9789)(132.577,49.979)(132.827,49.9791)(133.077,49.9792)(133.327,49.9793)(133.577,49.9794)(133.827,49.9795)(134.077,49.9796)(134.327,49.9797)(134.577,49.9798)(134.827,49.9799)(135.077,49.98)(135.327,49.9801)(135.577,49.9802)(135.827,49.9803)(136.077,49.9804)(136.327,49.9805)(136.577,49.9806)(136.827,49.9807)(137.077,49.9808)(137.327,49.9809)(137.577,49.981)(137.827,49.9811)(138.077,49.9812)(138.327,49.9813)(138.577,49.9814)(138.827,49.9815)(139.077,49.9816)(139.327,49.9817)(139.577,49.9818)(139.827,49.9819)(140.077,49.982)(140.327,49.9821)(140.577,49.9822)(140.827,49.9823)(141.077,49.9823)(141.327,49.9824)(141.577,49.9825)(141.827,49.9826)(142.077,49.9827)(142.327,49.9828)(142.577,49.9829)(142.827,49.983)(143.077,49.9831)(143.327,49.9831)(143.577,49.9832)(143.827,49.9833)(144.077,49.9834)(144.327,49.9835)(144.577,49.9836)(144.827,49.9837)(145.077,49.9837)(145.327,49.9838)(145.577,49.9839)(145.827,49.984)(146.077,49.9841)(146.327,49.9842)(146.577,49.9842)(146.827,49.9843)(147.077,49.9844)(147.327,49.9845)(147.577,49.9846)(147.827,49.9846)(148.077,49.9847)(148.327,49.9848)(148.577,49.9849)(148.827,49.9849)(149.077,49.985)(149.327,49.9851)(149.577,49.9852)(149.827,49.9853)(150.077,49.9853)(150.327,49.9854)(150.577,49.9855)(150.827,49.9856)(151.077,49.9856)(151.327,49.9857)(151.577,49.9858)(151.827,49.9858)(152.077,49.9859)(152.327,49.986)(152.577,49.9861)(152.827,49.9861)(153.077,49.9862)(153.327,49.9863)(153.577,49.9863)(153.827,49.9864)(154.077,49.9865)(154.327,49.9866)(154.577,49.9866)(154.827,49.9867)(155.077,49.9868)(155.327,49.9868)(155.577,49.9869)(155.827,49.987)(156.077,49.987)(156.327,49.9871)(156.577,49.9872)(156.827,49.9872)(157.077,49.9873)(157.327,49.9874)(157.577,49.9874)(157.827,49.9875)(158.077,49.9875)(158.327,49.9876)(158.577,49.9877)(158.827,49.9877)(159.077,49.9878)(159.327,49.9879)(159.577,49.9879)(159.827,49.988)(160.077,49.988)(160.327,49.9881)(160.577,49.9882)(160.827,49.9882)(161.077,49.9883)(161.327,49.9884)(161.577,49.9884)(161.827,49.9885)(162.077,49.9885)(162.327,49.9886)(162.577,49.9886)(162.827,49.9887)(163.077,49.9888)(163.327,49.9888)(163.577,49.9889)(163.827,49.9889)(164.077,49.989)(164.327,49.989)(164.577,49.9891)(164.827,49.9892)(165.077,49.9892)(165.327,49.9893)(165.577,49.9893)(165.827,49.9894)(166.077,49.9894)(166.327,49.9895)(166.577,49.9895)(166.827,49.9896)(167.077,49.9896)(167.327,49.9897)(167.577,49.9897)(167.827,49.9898)(168.077,49.9899)(168.327,49.9899)(168.577,49.99)(168.827,49.99)(169.077,49.9901)(169.327,49.9901)(169.577,49.9902)(169.827,49.9902)(170.077,49.9903)(170.327,49.9903)(170.577,49.9904)(170.827,49.9904)(171.077,49.9905)(171.327,49.9905)(171.577,49.9906)(171.827,49.9906)(172.077,49.9906)(172.327,49.9907)(172.577,49.9907)(172.827,49.9908)(173.077,49.9908)(173.327,49.9909)(173.577,49.9909)(173.827,49.991)(174.077,49.991)(174.327,49.9911)(174.577,49.9911)(174.827,49.9912)(175.077,49.9912)(175.327,49.9912)(175.577,49.9913)(175.827,49.9913)(176.077,49.9914)(176.327,49.9914)(176.577,49.9915)(176.827,49.9915)(177.077,49.9916)(177.327,49.9916)(177.577,49.9916)(177.827,49.9917)(178.077,49.9917)(178.327,49.9918)(178.577,49.9918)(178.827,49.9919)(179.077,49.9919)(179.327,49.9919)(179.577,49.992)(179.827,49.992)(180.077,49.9921)(180.327,49.9921)(180.577,49.9921)(180.827,49.9922)(181.077,49.9922)(181.327,49.9923)(181.577,49.9923)(181.827,49.9923)(182.077,49.9924)(182.327,49.9924)(182.577,49.9924)(182.827,49.9925)(183.077,49.9925)(183.327,49.9926)(183.577,49.9926)(183.827,49.9926)(184.077,49.9927)(184.327,49.9927)(184.577,49.9927)(184.827,49.9928)(185.077,49.9928)(185.327,49.9929)(185.577,49.9929)(185.827,49.9929)(186.077,49.993)(186.327,49.993)(186.577,49.993)(186.827,49.9931)(187.077,49.9931)(187.327,49.9931)(187.577,49.9932)(187.827,49.9932)(188.077,49.9932)(188.327,49.9933)(188.577,49.9933)(188.827,49.9933)(189.077,49.9934)(189.327,49.9934)(189.577,49.9934)(189.827,49.9935)(190.077,49.9935)(190.327,49.9935)(190.577,49.9936)(190.827,49.9936)(191.077,49.9936)(191.327,49.9937)(191.577,49.9937)(191.827,49.9937)(192.077,49.9938)(192.327,49.9938)(192.577,49.9938)(192.827,49.9939)(193.077,49.9939)(193.327,49.9939)(193.577,49.994)(193.827,49.994)(194.077,49.994)(194.327,49.994)(194.577,49.9941)(194.827,49.9941)(195.077,49.9941)(195.327,49.9942)(195.577,49.9942)(195.827,49.9942)(196.077,49.9943)(196.327,49.9943)(196.577,49.9943)(196.827,49.9943)(197.077,49.9944)(197.327,49.9944)(197.577,49.9944)(197.827,49.9945)(198.077,49.9945)(198.327,49.9945)(198.577,49.9945)(198.827,49.9946)(199.077,49.9946)(199.327,49.9946)(199.577,49.9946)(199.827,49.9947) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,49.9999)(1.07664,49.9996)(1.32664,49.9984)(1.57664,49.9957)(1.82664,49.9903)(2.07664,49.9814)(2.32664,49.9684)(2.57664,49.9515)(2.82664,49.9313)(3.07664,49.9088)(3.32664,49.8844)(3.57664,49.8582)(3.82664,49.8299)(4.07664,49.7994)(4.32664,49.7674)(4.57664,49.7348)(4.82664,49.703)(5.07664,49.6729)(5.32664,49.6447)(5.57664,49.6182)(5.82664,49.5931)(6.07664,49.5694)(6.32664,49.5479)(6.57664,49.5297)(6.82664,49.5154)(7.07664,49.5047)(7.32664,49.4974)(7.57664,49.4926)(7.82664,49.4896)(8.07664,49.4879)(8.32664,49.4876)(8.57664,49.4888)(8.82664,49.4912)(9.07664,49.4946)(9.32664,49.4984)(9.57664,49.5022)(9.82664,49.5057)(10.0766,49.5089)(10.3266,49.5119)(10.5766,49.515)(10.8266,49.5183)(11.0766,49.5217)(11.3266,49.525)(11.5766,49.5281)(11.8266,49.531)(12.0766,49.5338)(12.3266,49.5365)(12.5766,49.5393)(12.8266,49.5422)(13.0766,49.5453)(13.3266,49.5483)(13.5766,49.5513)(13.8266,49.5542)(14.0766,49.557)(14.3266,49.5598)(14.5766,49.5627)(14.8266,49.5656)(15.0766,49.5686)(15.3266,49.5715)(15.5766,49.5744)(15.8266,49.5773)(16.0766,49.5801)(16.3266,49.5829)(16.5766,49.5856)(16.8266,49.5883)(17.0766,49.5907)(17.3266,49.593)(17.5766,49.5951)(17.8266,49.5971)(18.0766,49.5989)(18.3266,49.6006)(18.5766,49.6024)(18.8266,49.6041)(19.0766,49.6058)(19.3266,49.6076)(19.5766,49.6094)(19.8266,49.6113)(20.0766,49.6133)(20.3266,49.6152)(20.5766,49.6172)(20.8266,49.6192)(21.0766,49.6212)(21.3266,49.6231)(21.5766,49.625)(21.8266,49.6269)(22.0766,49.6287)(22.3266,49.6305)(22.5766,49.6324)(22.8266,49.6342)(23.0766,49.636)(23.3266,49.6379)(23.5766,49.6397)(23.8266,49.6415)(24.0766,49.6434)(24.3266,49.6452)(24.5766,49.6469)(24.8266,49.6487)(25.0766,49.6505)(25.3266,49.6522)(25.5766,49.654)(25.8266,49.6557)(26.0766,49.6575)(26.3266,49.6592)(26.5766,49.661)(26.8266,49.6628)(27.0766,49.6646)(27.3266,49.6663)(27.5766,49.6681)(27.8266,49.6699)(28.0766,49.6716)(28.3266,49.6734)(28.5766,49.6751)(28.8266,49.6768)(29.0766,49.6784)(29.3266,49.6801)(29.5766,49.6818)(29.8266,49.6835)(30.0766,49.6851)(30.3266,49.6868)(30.5766,49.6884)(30.8266,49.6901)(31.0766,49.6917)(31.3266,49.6933)(31.5766,49.695)(31.8266,49.6966)(32.0766,49.6981)(32.3266,49.6997)(32.5766,49.7013)(32.8266,49.7028)(33.0766,49.7044)(33.3266,49.7059)(33.5766,49.7074)(33.8266,49.709)(34.0766,49.7105)(34.3266,49.712)(34.5766,49.7135)(34.8266,49.715)(35.0766,49.7164)(35.3266,49.7179)(35.5766,49.7194)(35.8266,49.7208)(36.0766,49.7223)(36.3266,49.7237)(36.5766,49.7251)(36.8266,49.7265)(37.0766,49.728)(37.3266,49.7294)(37.5766,49.7308)(37.8266,49.7322)(38.0766,49.7336)(38.3266,49.735)(38.5766,49.7363)(38.8266,49.7377)(39.0766,49.7391)(39.3266,49.7404)(39.5766,49.7418)(39.8266,49.7431)(40.0766,49.7445)(40.3266,49.7458)(40.5766,49.7471)(40.8266,49.7485)(41.0766,49.7498)(41.3266,49.7511)(41.5766,49.7524)(41.8266,49.7537)(42.0766,49.755)(42.3266,49.7562)(42.5766,49.7575)(42.8266,49.7588)(43.0766,49.76)(43.3266,49.7613)(43.5766,49.7625)(43.8266,49.7638)(44.0766,49.765)(44.3266,49.7662)(44.5766,49.7675)(44.8266,49.7687)(45.0766,49.7699)(45.3266,49.7711)(45.5766,49.7723)(45.8266,49.7735)(46.0766,49.7746)(46.3266,49.7758)(46.5766,49.777)(46.8266,49.7781)(47.0766,49.7793)(47.3266,49.7805)(47.5766,49.7816)(47.8266,49.7827)(48.0766,49.7839)(48.3266,49.785)(48.5766,49.7861)(48.8266,49.7872)(49.0766,49.7883)(49.3266,49.7894)(49.5766,49.7905)(49.8266,49.7916)(50.0766,49.7927)(50.3266,49.7938)(50.5766,49.7952)(50.8266,49.7974)(51.0766,49.8012)(51.3266,49.8073)(51.5766,49.8163)(51.8266,49.8284)(52.0766,49.8432)(52.3266,49.8604)(52.5766,49.8793)(52.8266,49.8985)(53.0766,49.9167)(53.3266,49.9323)(53.5766,49.9439)(53.8266,49.9509)(54.0766,49.9528)(54.3266,49.9498)(54.5766,49.9427)(54.8266,49.9321)(55.0766,49.9195)(55.3266,49.9063)(55.5766,49.8939)(55.8266,49.8835)(56.0766,49.8761)(56.3266,49.8718)(56.5766,49.8705)(56.8266,49.872)(57.0766,49.8757)(57.3266,49.881)(57.5766,49.8873)(57.8266,49.894)(58.0766,49.9003)(58.3266,49.9059)(58.5766,49.9107)(58.8266,49.9144)(59.0766,49.9173)(59.3266,49.9193)(59.5766,49.9206)(59.8266,49.9212)(60.0766,49.9212)(60.3266,49.9208)(60.5766,49.9199)(60.8266,49.9185)(61.0766,49.9168)(61.3266,49.9147)(61.5766,49.9123)(61.8266,49.91)(62.0766,49.9078)(62.3266,49.9059)(62.5766,49.9044)(62.8266,49.9035)(63.0766,49.903)(63.3266,49.9032)(63.5766,49.904)(63.8266,49.9053)(64.0766,49.9069)(64.3266,49.9087)(64.5766,49.9104)(64.8266,49.912)(65.0766,49.9134)(65.3266,49.9145)(65.5766,49.9154)(65.8266,49.9159)(66.0766,49.9163)(66.3266,49.9165)(66.5766,49.9166)(66.8266,49.9167)(67.0766,49.9169)(67.3266,49.9171)(67.5766,49.9175)(67.8266,49.918)(68.0766,49.9186)(68.3266,49.9192)(68.5766,49.9199)(68.8266,49.9205)(69.0766,49.9211)(69.3266,49.9217)(69.5766,49.9222)(69.8266,49.9227)(70.0766,49.9231)(70.3266,49.9235)(70.5766,49.9239)(70.8266,49.9243)(71.0766,49.9247)(71.3266,49.9251)(71.5766,49.9255)(71.8266,49.9259)(72.0766,49.9263)(72.3266,49.9267)(72.5766,49.927)(72.8266,49.9274)(73.0766,49.9277)(73.3266,49.9281)(73.5766,49.9284)(73.8266,49.9288)(74.0766,49.9292)(74.3266,49.9296)(74.5766,49.93)(74.8266,49.9305)(75.0766,49.931)(75.3266,49.9314)(75.5766,49.9319)(75.8266,49.9323)(76.0766,49.9328)(76.3266,49.9332)(76.5766,49.9335)(76.8266,49.9338)(77.0766,49.9341)(77.3266,49.9344)(77.5766,49.9347)(77.8266,49.935)(78.0766,49.9352)(78.3266,49.9355)(78.5766,49.9358)(78.8266,49.9361)(79.0766,49.9364)(79.3266,49.9367)(79.5766,49.937)(79.8266,49.9374)(80.0766,49.9377)(80.3266,49.938)(80.5766,49.9383)(80.8266,49.9387)(81.0766,49.939)(81.3266,49.9393)(81.5766,49.9396)(81.8266,49.94)(82.0766,49.9403)(82.3266,49.9406)(82.5766,49.9409)(82.8266,49.9413)(83.0766,49.9416)(83.3266,49.9419)(83.5766,49.9422)(83.8266,49.9425)(84.0766,49.9428)(84.3266,49.943)(84.5766,49.9433)(84.8266,49.9436)(85.0766,49.9439)(85.3266,49.9442)(85.5766,49.9445)(85.8266,49.9448)(86.0766,49.945)(86.3266,49.9453)(86.5766,49.9456)(86.8266,49.9459)(87.0766,49.9462)(87.3266,49.9465)(87.5766,49.9467)(87.8266,49.947)(88.0766,49.9473)(88.3266,49.9476)(88.5766,49.9478)(88.8266,49.9481)(89.0766,49.9484)(89.3266,49.9486)(89.5766,49.9489)(89.8266,49.9492)(90.0766,49.9494)(90.3266,49.9497)(90.5766,49.9499)(90.8266,49.9502)(91.0766,49.9505)(91.3266,49.9507)(91.5766,49.951)(91.8266,49.9512)(92.0766,49.9515)(92.3266,49.9517)(92.5766,49.952)(92.8266,49.9522)(93.0766,49.9525)(93.3266,49.9527)(93.5766,49.953)(93.8266,49.9532)(94.0766,49.9535)(94.3266,49.9537)(94.5766,49.9539)(94.8266,49.9542)(95.0766,49.9544)(95.3266,49.9546)(95.5766,49.9549)(95.8266,49.9551)(96.0766,49.9553)(96.3266,49.9556)(96.5766,49.9558)(96.8266,49.956)(97.0766,49.9563)(97.3266,49.9565)(97.5766,49.9567)(97.8266,49.9569)(98.0766,49.9572)(98.3266,49.9574)(98.5766,49.9576)(98.8266,49.9578)(99.0766,49.958)(99.3266,49.9582)(99.5766,49.9585)(99.8266,49.9587)(100.077,49.9589)(100.327,49.9591)(100.577,49.9593)(100.827,49.9595)(101.077,49.9597)(101.327,49.9599)(101.577,49.9601)(101.827,49.9603)(102.077,49.9606)(102.327,49.9608)(102.577,49.961)(102.827,49.9612)(103.077,49.9614)(103.327,49.9616)(103.577,49.9618)(103.827,49.962)(104.077,49.9622)(104.327,49.9623)(104.577,49.9625)(104.827,49.9627)(105.077,49.9629)(105.327,49.9631)(105.577,49.9633)(105.827,49.9635)(106.077,49.9637)(106.327,49.9639)(106.577,49.9641)(106.827,49.9642)(107.077,49.9644)(107.327,49.9646)(107.577,49.9648)(107.827,49.965)(108.077,49.9652)(108.327,49.9653)(108.577,49.9655)(108.827,49.9657)(109.077,49.9659)(109.327,49.966)(109.577,49.9662)(109.827,49.9664)(110.077,49.9666)(110.327,49.9667)(110.577,49.9669)(110.827,49.9671)(111.077,49.9673)(111.327,49.9674)(111.577,49.9676)(111.827,49.9678)(112.077,49.9679)(112.327,49.9681)(112.577,49.9683)(112.827,49.9684)(113.077,49.9686)(113.327,49.9687)(113.577,49.9689)(113.827,49.9691)(114.077,49.9692)(114.327,49.9694)(114.577,49.9695)(114.827,49.9697)(115.077,49.9699)(115.327,49.97)(115.577,49.9702)(115.827,49.9703)(116.077,49.9705)(116.327,49.9706)(116.577,49.9708)(116.827,49.9709)(117.077,49.9711)(117.327,49.9712)(117.577,49.9714)(117.827,49.9715)(118.077,49.9717)(118.327,49.9718)(118.577,49.972)(118.827,49.9721)(119.077,49.9722)(119.327,49.9724)(119.577,49.9725)(119.827,49.9727)(120.077,49.9728)(120.327,49.9729)(120.577,49.9731)(120.827,49.9732)(121.077,49.9734)(121.327,49.9735)(121.577,49.9736)(121.827,49.9738)(122.077,49.9739)(122.327,49.974)(122.577,49.9742)(122.827,49.9743)(123.077,49.9744)(123.327,49.9746)(123.577,49.9747)(123.827,49.9748)(124.077,49.975)(124.327,49.9751)(124.577,49.9752)(124.827,49.9753)(125.077,49.9755)(125.327,49.9756)(125.577,49.9757)(125.827,49.9759)(126.077,49.976)(126.327,49.9761)(126.577,49.9762)(126.827,49.9763)(127.077,49.9765)(127.327,49.9766)(127.577,49.9767)(127.827,49.9768)(128.077,49.9769)(128.327,49.9771)(128.577,49.9772)(128.827,49.9773)(129.077,49.9774)(129.327,49.9775)(129.577,49.9777)(129.827,49.9778)(130.077,49.9779)(130.327,49.978)(130.577,49.9781)(130.827,49.9782)(131.077,49.9783)(131.327,49.9784)(131.577,49.9786)(131.827,49.9787)(132.077,49.9788)(132.327,49.9789)(132.577,49.979)(132.827,49.9791)(133.077,49.9792)(133.327,49.9793)(133.577,49.9794)(133.827,49.9795)(134.077,49.9796)(134.327,49.9797)(134.577,49.9798)(134.827,49.9799)(135.077,49.98)(135.327,49.9801)(135.577,49.9803)(135.827,49.9804)(136.077,49.9805)(136.327,49.9806)(136.577,49.9807)(136.827,49.9808)(137.077,49.9809)(137.327,49.9809)(137.577,49.981)(137.827,49.9811)(138.077,49.9812)(138.327,49.9813)(138.577,49.9814)(138.827,49.9815)(139.077,49.9816)(139.327,49.9817)(139.577,49.9818)(139.827,49.9819)(140.077,49.982)(140.327,49.9821)(140.577,49.9822)(140.827,49.9823)(141.077,49.9824)(141.327,49.9825)(141.577,49.9825)(141.827,49.9826)(142.077,49.9827)(142.327,49.9828)(142.577,49.9829)(142.827,49.983)(143.077,49.9831)(143.327,49.9832)(143.577,49.9832)(143.827,49.9833)(144.077,49.9834)(144.327,49.9835)(144.577,49.9836)(144.827,49.9837)(145.077,49.9838)(145.327,49.9838)(145.577,49.9839)(145.827,49.984)(146.077,49.9841)(146.327,49.9842)(146.577,49.9843)(146.827,49.9843)(147.077,49.9844)(147.327,49.9845)(147.577,49.9846)(147.827,49.9847)(148.077,49.9847)(148.327,49.9848)(148.577,49.9849)(148.827,49.985)(149.077,49.985)(149.327,49.9851)(149.577,49.9852)(149.827,49.9853)(150.077,49.9853)(150.327,49.9854)(150.577,49.9855)(150.827,49.9856)(151.077,49.9856)(151.327,49.9857)(151.577,49.9858)(151.827,49.9859)(152.077,49.9859)(152.327,49.986)(152.577,49.9861)(152.827,49.9861)(153.077,49.9862)(153.327,49.9863)(153.577,49.9864)(153.827,49.9864)(154.077,49.9865)(154.327,49.9866)(154.577,49.9866)(154.827,49.9867)(155.077,49.9868)(155.327,49.9868)(155.577,49.9869)(155.827,49.987)(156.077,49.987)(156.327,49.9871)(156.577,49.9872)(156.827,49.9872)(157.077,49.9873)(157.327,49.9874)(157.577,49.9874)(157.827,49.9875)(158.077,49.9876)(158.327,49.9876)(158.577,49.9877)(158.827,49.9878)(159.077,49.9878)(159.327,49.9879)(159.577,49.9879)(159.827,49.988)(160.077,49.9881)(160.327,49.9881)(160.577,49.9882)(160.827,49.9882)(161.077,49.9883)(161.327,49.9884)(161.577,49.9884)(161.827,49.9885)(162.077,49.9885)(162.327,49.9886)(162.577,49.9887)(162.827,49.9887)(163.077,49.9888)(163.327,49.9888)(163.577,49.9889)(163.827,49.9889)(164.077,49.989)(164.327,49.9891)(164.577,49.9891)(164.827,49.9892)(165.077,49.9892)(165.327,49.9893)(165.577,49.9893)(165.827,49.9894)(166.077,49.9894)(166.327,49.9895)(166.577,49.9895)(166.827,49.9896)(167.077,49.9897)(167.327,49.9897)(167.577,49.9898)(167.827,49.9898)(168.077,49.9899)(168.327,49.9899)(168.577,49.99)(168.827,49.99)(169.077,49.9901)(169.327,49.9901)(169.577,49.9902)(169.827,49.9902)(170.077,49.9903)(170.327,49.9903)(170.577,49.9904)(170.827,49.9904)(171.077,49.9905)(171.327,49.9905)(171.577,49.9906)(171.827,49.9906)(172.077,49.9907)(172.327,49.9907)(172.577,49.9908)(172.827,49.9908)(173.077,49.9908)(173.327,49.9909)(173.577,49.9909)(173.827,49.991)(174.077,49.991)(174.327,49.9911)(174.577,49.9911)(174.827,49.9912)(175.077,49.9912)(175.327,49.9913)(175.577,49.9913)(175.827,49.9913)(176.077,49.9914)(176.327,49.9914)(176.577,49.9915)(176.827,49.9915)(177.077,49.9916)(177.327,49.9916)(177.577,49.9916)(177.827,49.9917)(178.077,49.9917)(178.327,49.9918)(178.577,49.9918)(178.827,49.9919)(179.077,49.9919)(179.327,49.9919)(179.577,49.992)(179.827,49.992)(180.077,49.9921)(180.327,49.9921)(180.577,49.9921)(180.827,49.9922)(181.077,49.9922)(181.327,49.9923)(181.577,49.9923)(181.827,49.9923)(182.077,49.9924)(182.327,49.9924)(182.577,49.9925)(182.827,49.9925)(183.077,49.9925)(183.327,49.9926)(183.577,49.9926)(183.827,49.9926)(184.077,49.9927)(184.327,49.9927)(184.577,49.9928)(184.827,49.9928)(185.077,49.9928)(185.327,49.9929)(185.577,49.9929)(185.827,49.9929)(186.077,49.993)(186.327,49.993)(186.577,49.993)(186.827,49.9931)(187.077,49.9931)(187.327,49.9932)(187.577,49.9932)(187.827,49.9932)(188.077,49.9933)(188.327,49.9933)(188.577,49.9933)(188.827,49.9934)(189.077,49.9934)(189.327,49.9934)(189.577,49.9935)(189.827,49.9935)(190.077,49.9935)(190.327,49.9936)(190.577,49.9936)(190.827,49.9936)(191.077,49.9937)(191.327,49.9937)(191.577,49.9937)(191.827,49.9937)(192.077,49.9938)(192.327,49.9938)(192.577,49.9938)(192.827,49.9939)(193.077,49.9939)(193.327,49.9939)(193.577,49.994)(193.827,49.994)(194.077,49.994)(194.327,49.9941)(194.577,49.9941)(194.827,49.9941)(195.077,49.9941)(195.327,49.9942)(195.577,49.9942)(195.827,49.9942)(196.077,49.9943)(196.327,49.9943)(196.577,49.9943)(196.827,49.9943)(197.077,49.9944)(197.327,49.9944)(197.577,49.9944)(197.827,49.9945)(198.077,49.9945)(198.327,49.9945)(198.577,49.9945)(198.827,49.9946)(199.077,49.9946)(199.327,49.9946)(199.577,49.9947)(199.827,49.9947) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,50)(1.07664,50)(1.32664,49.9999)(1.57664,49.9997)(1.82664,49.9989)(2.07664,49.997)(2.32664,49.9933)(2.57664,49.9871)(2.82664,49.9777)(3.07664,49.9648)(3.32664,49.9488)(3.57664,49.9302)(3.82664,49.9099)(4.07664,49.8882)(4.32664,49.8653)(4.57664,49.8408)(4.82664,49.8138)(5.07664,49.7836)(5.32664,49.7497)(5.57664,49.7123)(5.82664,49.6727)(6.07664,49.6325)(6.32664,49.5936)(6.57664,49.5583)(6.82664,49.5282)(7.07664,49.5042)(7.32664,49.4868)(7.57664,49.4762)(7.82664,49.4713)(8.07664,49.4706)(8.32664,49.473)(8.57664,49.4771)(8.82664,49.4817)(9.07664,49.486)(9.32664,49.4896)(9.57664,49.4923)(9.82664,49.4942)(10.0766,49.4955)(10.3266,49.4962)(10.5766,49.4965)(10.8266,49.4965)(11.0766,49.4962)(11.3266,49.4959)(11.5766,49.4955)(11.8266,49.4952)(12.0766,49.4955)(12.3266,49.4963)(12.5766,49.4981)(12.8266,49.501)(13.0766,49.505)(13.3266,49.5102)(13.5766,49.5164)(13.8266,49.5234)(14.0766,49.531)(14.3266,49.5387)(14.5766,49.5464)(14.8266,49.5537)(15.0766,49.5605)(15.3266,49.5666)(15.5766,49.572)(15.8266,49.5768)(16.0766,49.581)(16.3266,49.5846)(16.5766,49.5878)(16.8266,49.5906)(17.0766,49.5933)(17.3266,49.5957)(17.5766,49.5979)(17.8266,49.6)(18.0766,49.602)(18.3266,49.6038)(18.5766,49.6054)(18.8266,49.607)(19.0766,49.6085)(19.3266,49.61)(19.5766,49.6115)(19.8266,49.6131)(20.0766,49.6147)(20.3266,49.6165)(20.5766,49.6184)(20.8266,49.6202)(21.0766,49.6221)(21.3266,49.6239)(21.5766,49.6257)(21.8266,49.6274)(22.0766,49.629)(22.3266,49.6306)(22.5766,49.6322)(22.8266,49.6337)(23.0766,49.6354)(23.3266,49.6371)(23.5766,49.6389)(23.8266,49.6408)(24.0766,49.6427)(24.3266,49.6447)(24.5766,49.6466)(24.8266,49.6486)(25.0766,49.6505)(25.3266,49.6524)(25.5766,49.6543)(25.8266,49.6561)(26.0766,49.658)(26.3266,49.6599)(26.5766,49.6617)(26.8266,49.6636)(27.0766,49.6655)(27.3266,49.6674)(27.5766,49.6694)(27.8266,49.6713)(28.0766,49.6732)(28.3266,49.6751)(28.5766,49.6769)(28.8266,49.6788)(29.0766,49.6806)(29.3266,49.6824)(29.5766,49.6842)(29.8266,49.6859)(30.0766,49.6877)(30.3266,49.6894)(30.5766,49.6911)(30.8266,49.6927)(31.0766,49.6944)(31.3266,49.696)(31.5766,49.6976)(31.8266,49.6992)(32.0766,49.7008)(32.3266,49.7024)(32.5766,49.704)(32.8266,49.7055)(33.0766,49.7071)(33.3266,49.7086)(33.5766,49.7102)(33.8266,49.7117)(34.0766,49.7132)(34.3266,49.7148)(34.5766,49.7163)(34.8266,49.7178)(35.0766,49.7193)(35.3266,49.7208)(35.5766,49.7223)(35.8266,49.7237)(36.0766,49.7252)(36.3266,49.7266)(36.5766,49.7281)(36.8266,49.7295)(37.0766,49.7309)(37.3266,49.7323)(37.5766,49.7338)(37.8266,49.7352)(38.0766,49.7366)(38.3266,49.7379)(38.5766,49.7393)(38.8266,49.7407)(39.0766,49.7421)(39.3266,49.7434)(39.5766,49.7448)(39.8266,49.7461)(40.0766,49.7475)(40.3266,49.7488)(40.5766,49.7502)(40.8266,49.7515)(41.0766,49.7528)(41.3266,49.7541)(41.5766,49.7554)(41.8266,49.7567)(42.0766,49.758)(42.3266,49.7593)(42.5766,49.7605)(42.8266,49.7618)(43.0766,49.7631)(43.3266,49.7643)(43.5766,49.7656)(43.8266,49.7668)(44.0766,49.768)(44.3266,49.7693)(44.5766,49.7705)(44.8266,49.7717)(45.0766,49.7729)(45.3266,49.7741)(45.5766,49.7753)(45.8266,49.7765)(46.0766,49.7777)(46.3266,49.7788)(46.5766,49.78)(46.8266,49.7812)(47.0766,49.7823)(47.3266,49.7835)(47.5766,49.7846)(47.8266,49.7857)(48.0766,49.7869)(48.3266,49.788)(48.5766,49.7891)(48.8266,49.7902)(49.0766,49.7913)(49.3266,49.7924)(49.5766,49.7935)(49.8266,49.7946)(50.0766,49.7957)(50.3266,49.7968)(50.5766,49.7981)(50.8266,49.8001)(51.0766,49.8036)(51.3266,49.8098)(51.5766,49.8198)(51.8266,49.8345)(52.0766,49.8542)(52.3266,49.8785)(52.5766,49.9061)(52.8266,49.9353)(53.0766,49.9637)(53.3266,49.9887)(53.5766,50.0081)(53.8266,50.0199)(54.0766,50.0229)(54.3266,50.017)(54.5766,50.0028)(54.8266,49.9817)(55.0766,49.956)(55.3266,49.9281)(55.5766,49.9007)(55.8266,49.8762)(56.0766,49.8567)(56.3266,49.8434)(56.5766,49.8372)(56.8266,49.8379)(57.0766,49.845)(57.3266,49.8573)(57.5766,49.8733)(57.8266,49.8913)(58.0766,49.9097)(58.3266,49.9269)(58.5766,49.9418)(58.8266,49.9534)(59.0766,49.9612)(59.3266,49.9651)(59.5766,49.9652)(59.8266,49.9621)(60.0766,49.9563)(60.3266,49.9486)(60.5766,49.9399)(60.8266,49.9307)(61.0766,49.9218)(61.3266,49.9138)(61.5766,49.9068)(61.8266,49.9013)(62.0766,49.8973)(62.3266,49.8948)(62.5766,49.8936)(62.8266,49.8937)(63.0766,49.8947)(63.3266,49.8966)(63.5766,49.8991)(63.8266,49.9021)(64.0766,49.9053)(64.3266,49.9086)(64.5766,49.9118)(64.8266,49.9148)(65.0766,49.9176)(65.3266,49.9199)(65.5766,49.9218)(65.8266,49.9231)(66.0766,49.9239)(66.3266,49.9242)(66.5766,49.924)(66.8266,49.9234)(67.0766,49.9225)(67.3266,49.9215)(67.5766,49.9205)(67.8266,49.9196)(68.0766,49.9188)(68.3266,49.9184)(68.5766,49.9183)(68.8266,49.9186)(69.0766,49.9191)(69.3266,49.92)(69.5766,49.921)(69.8266,49.9222)(70.0766,49.9234)(70.3266,49.9246)(70.5766,49.9258)(70.8266,49.9268)(71.0766,49.9276)(71.3266,49.9284)(71.5766,49.9289)(71.8266,49.9294)(72.0766,49.9297)(72.3266,49.93)(72.5766,49.9302)(72.8266,49.9304)(73.0766,49.9306)(73.3266,49.9308)(73.5766,49.9311)(73.8266,49.9314)(74.0766,49.9317)(74.3266,49.932)(74.5766,49.9324)(74.8266,49.9328)(75.0766,49.9332)(75.3266,49.9336)(75.5766,49.934)(75.8266,49.9344)(76.0766,49.9347)(76.3266,49.9351)(76.5766,49.9354)(76.8266,49.9357)(77.0766,49.936)(77.3266,49.9363)(77.5766,49.9366)(77.8266,49.9369)(78.0766,49.9373)(78.3266,49.9376)(78.5766,49.9379)(78.8266,49.9382)(79.0766,49.9385)(79.3266,49.9388)(79.5766,49.9391)(79.8266,49.9394)(80.0766,49.9397)(80.3266,49.94)(80.5766,49.9403)(80.8266,49.9406)(81.0766,49.9409)(81.3266,49.9412)(81.5766,49.9415)(81.8266,49.9418)(82.0766,49.9421)(82.3266,49.9424)(82.5766,49.9427)(82.8266,49.943)(83.0766,49.9433)(83.3266,49.9436)(83.5766,49.9439)(83.8266,49.9442)(84.0766,49.9444)(84.3266,49.9447)(84.5766,49.945)(84.8266,49.9453)(85.0766,49.9455)(85.3266,49.9458)(85.5766,49.9461)(85.8266,49.9464)(86.0766,49.9467)(86.3266,49.947)(86.5766,49.9473)(86.8266,49.9475)(87.0766,49.9478)(87.3266,49.9481)(87.5766,49.9484)(87.8266,49.9486)(88.0766,49.9489)(88.3266,49.9492)(88.5766,49.9494)(88.8266,49.9497)(89.0766,49.95)(89.3266,49.9502)(89.5766,49.9505)(89.8266,49.9507)(90.0766,49.951)(90.3266,49.9513)(90.5766,49.9515)(90.8266,49.9518)(91.0766,49.952)(91.3266,49.9523)(91.5766,49.9525)(91.8266,49.9528)(92.0766,49.953)(92.3266,49.9533)(92.5766,49.9535)(92.8266,49.9538)(93.0766,49.954)(93.3266,49.9542)(93.5766,49.9545)(93.8266,49.9547)(94.0766,49.955)(94.3266,49.9552)(94.5766,49.9554)(94.8266,49.9557)(95.0766,49.9559)(95.3266,49.9561)(95.5766,49.9564)(95.8266,49.9566)(96.0766,49.9568)(96.3266,49.957)(96.5766,49.9573)(96.8266,49.9575)(97.0766,49.9577)(97.3266,49.9579)(97.5766,49.9582)(97.8266,49.9584)(98.0766,49.9586)(98.3266,49.9588)(98.5766,49.959)(98.8266,49.9593)(99.0766,49.9595)(99.3266,49.9597)(99.5766,49.9599)(99.8266,49.9601)(100.077,49.9603)(100.327,49.9605)(100.577,49.9607)(100.827,49.9609)(101.077,49.9611)(101.327,49.9613)(101.577,49.9616)(101.827,49.9618)(102.077,49.962)(102.327,49.9622)(102.577,49.9624)(102.827,49.9626)(103.077,49.9628)(103.327,49.963)(103.577,49.9631)(103.827,49.9633)(104.077,49.9635)(104.327,49.9637)(104.577,49.9639)(104.827,49.9641)(105.077,49.9643)(105.327,49.9645)(105.577,49.9647)(105.827,49.9649)(106.077,49.965)(106.327,49.9652)(106.577,49.9654)(106.827,49.9656)(107.077,49.9658)(107.327,49.966)(107.577,49.9661)(107.827,49.9663)(108.077,49.9665)(108.327,49.9667)(108.577,49.9668)(108.827,49.967)(109.077,49.9672)(109.327,49.9674)(109.577,49.9675)(109.827,49.9677)(110.077,49.9679)(110.327,49.9681)(110.577,49.9682)(110.827,49.9684)(111.077,49.9686)(111.327,49.9687)(111.577,49.9689)(111.827,49.9691)(112.077,49.9692)(112.327,49.9694)(112.577,49.9695)(112.827,49.9697)(113.077,49.9699)(113.327,49.97)(113.577,49.9702)(113.827,49.9703)(114.077,49.9705)(114.327,49.9707)(114.577,49.9708)(114.827,49.971)(115.077,49.9711)(115.327,49.9713)(115.577,49.9714)(115.827,49.9716)(116.077,49.9717)(116.327,49.9719)(116.577,49.972)(116.827,49.9722)(117.077,49.9723)(117.327,49.9725)(117.577,49.9726)(117.827,49.9728)(118.077,49.9729)(118.327,49.973)(118.577,49.9732)(118.827,49.9733)(119.077,49.9735)(119.327,49.9736)(119.577,49.9738)(119.827,49.9739)(120.077,49.974)(120.327,49.9742)(120.577,49.9743)(120.827,49.9744)(121.077,49.9746)(121.327,49.9747)(121.577,49.9748)(121.827,49.975)(122.077,49.9751)(122.327,49.9752)(122.577,49.9754)(122.827,49.9755)(123.077,49.9756)(123.327,49.9758)(123.577,49.9759)(123.827,49.976)(124.077,49.9762)(124.327,49.9763)(124.577,49.9764)(124.827,49.9765)(125.077,49.9767)(125.327,49.9768)(125.577,49.9769)(125.827,49.977)(126.077,49.9771)(126.327,49.9773)(126.577,49.9774)(126.827,49.9775)(127.077,49.9776)(127.327,49.9777)(127.577,49.9779)(127.827,49.978)(128.077,49.9781)(128.327,49.9782)(128.577,49.9783)(128.827,49.9784)(129.077,49.9786)(129.327,49.9787)(129.577,49.9788)(129.827,49.9789)(130.077,49.979)(130.327,49.9791)(130.577,49.9792)(130.827,49.9793)(131.077,49.9795)(131.327,49.9796)(131.577,49.9797)(131.827,49.9798)(132.077,49.9799)(132.327,49.98)(132.577,49.9801)(132.827,49.9802)(133.077,49.9803)(133.327,49.9804)(133.577,49.9805)(133.827,49.9806)(134.077,49.9807)(134.327,49.9808)(134.577,49.9809)(134.827,49.981)(135.077,49.9811)(135.327,49.9812)(135.577,49.9813)(135.827,49.9814)(136.077,49.9815)(136.327,49.9816)(136.577,49.9817)(136.827,49.9818)(137.077,49.9819)(137.327,49.982)(137.577,49.9821)(137.827,49.9822)(138.077,49.9823)(138.327,49.9824)(138.577,49.9825)(138.827,49.9826)(139.077,49.9827)(139.327,49.9828)(139.577,49.9829)(139.827,49.983)(140.077,49.9831)(140.327,49.9831)(140.577,49.9832)(140.827,49.9833)(141.077,49.9834)(141.327,49.9835)(141.577,49.9836)(141.827,49.9837)(142.077,49.9838)(142.327,49.9839)(142.577,49.9839)(142.827,49.984)(143.077,49.9841)(143.327,49.9842)(143.577,49.9843)(143.827,49.9844)(144.077,49.9844)(144.327,49.9845)(144.577,49.9846)(144.827,49.9847)(145.077,49.9848)(145.327,49.9849)(145.577,49.9849)(145.827,49.985)(146.077,49.9851)(146.327,49.9852)(146.577,49.9853)(146.827,49.9853)(147.077,49.9854)(147.327,49.9855)(147.577,49.9856)(147.827,49.9857)(148.077,49.9857)(148.327,49.9858)(148.577,49.9859)(148.827,49.986)(149.077,49.986)(149.327,49.9861)(149.577,49.9862)(149.827,49.9863)(150.077,49.9863)(150.327,49.9864)(150.577,49.9865)(150.827,49.9865)(151.077,49.9866)(151.327,49.9867)(151.577,49.9868)(151.827,49.9868)(152.077,49.9869)(152.327,49.987)(152.577,49.987)(152.827,49.9871)(153.077,49.9872)(153.327,49.9873)(153.577,49.9873)(153.827,49.9874)(154.077,49.9875)(154.327,49.9875)(154.577,49.9876)(154.827,49.9877)(155.077,49.9877)(155.327,49.9878)(155.577,49.9879)(155.827,49.9879)(156.077,49.988)(156.327,49.988)(156.577,49.9881)(156.827,49.9882)(157.077,49.9882)(157.327,49.9883)(157.577,49.9884)(157.827,49.9884)(158.077,49.9885)(158.327,49.9886)(158.577,49.9886)(158.827,49.9887)(159.077,49.9887)(159.327,49.9888)(159.577,49.9889)(159.827,49.9889)(160.077,49.989)(160.327,49.989)(160.577,49.9891)(160.827,49.9892)(161.077,49.9892)(161.327,49.9893)(161.577,49.9893)(161.827,49.9894)(162.077,49.9894)(162.327,49.9895)(162.577,49.9896)(162.827,49.9896)(163.077,49.9897)(163.327,49.9897)(163.577,49.9898)(163.827,49.9898)(164.077,49.9899)(164.327,49.9899)(164.577,49.99)(164.827,49.9901)(165.077,49.9901)(165.327,49.9902)(165.577,49.9902)(165.827,49.9903)(166.077,49.9903)(166.327,49.9904)(166.577,49.9904)(166.827,49.9905)(167.077,49.9905)(167.327,49.9906)(167.577,49.9906)(167.827,49.9907)(168.077,49.9907)(168.327,49.9908)(168.577,49.9908)(168.827,49.9909)(169.077,49.9909)(169.327,49.991)(169.577,49.991)(169.827,49.9911)(170.077,49.9911)(170.327,49.9912)(170.577,49.9912)(170.827,49.9913)(171.077,49.9913)(171.327,49.9914)(171.577,49.9914)(171.827,49.9915)(172.077,49.9915)(172.327,49.9915)(172.577,49.9916)(172.827,49.9916)(173.077,49.9917)(173.327,49.9917)(173.577,49.9918)(173.827,49.9918)(174.077,49.9919)(174.327,49.9919)(174.577,49.9919)(174.827,49.992)(175.077,49.992)(175.327,49.9921)(175.577,49.9921)(175.827,49.9922)(176.077,49.9922)(176.327,49.9923)(176.577,49.9923)(176.827,49.9923)(177.077,49.9924)(177.327,49.9924)(177.577,49.9925)(177.827,49.9925)(178.077,49.9925)(178.327,49.9926)(178.577,49.9926)(178.827,49.9927)(179.077,49.9927)(179.327,49.9927)(179.577,49.9928)(179.827,49.9928)(180.077,49.9929)(180.327,49.9929)(180.577,49.9929)(180.827,49.993)(181.077,49.993)(181.327,49.9931)(181.577,49.9931)(181.827,49.9931)(182.077,49.9932)(182.327,49.9932)(182.577,49.9932)(182.827,49.9933)(183.077,49.9933)(183.327,49.9933)(183.577,49.9934)(183.827,49.9934)(184.077,49.9935)(184.327,49.9935)(184.577,49.9935)(184.827,49.9936)(185.077,49.9936)(185.327,49.9936)(185.577,49.9937)(185.827,49.9937)(186.077,49.9937)(186.327,49.9938)(186.577,49.9938)(186.827,49.9938)(187.077,49.9939)(187.327,49.9939)(187.577,49.9939)(187.827,49.994)(188.077,49.994)(188.327,49.994)(188.577,49.9941)(188.827,49.9941)(189.077,49.9941)(189.327,49.9942)(189.577,49.9942)(189.827,49.9942)(190.077,49.9943)(190.327,49.9943)(190.577,49.9943)(190.827,49.9944)(191.077,49.9944)(191.327,49.9944)(191.577,49.9944)(191.827,49.9945)(192.077,49.9945)(192.327,49.9945)(192.577,49.9946)(192.827,49.9946)(193.077,49.9946)(193.327,49.9947)(193.577,49.9947)(193.827,49.9947)(194.077,49.9947)(194.327,49.9948)(194.577,49.9948)(194.827,49.9948)(195.077,49.9949)(195.327,49.9949)(195.577,49.9949)(195.827,49.9949)(196.077,49.995)(196.327,49.995)(196.577,49.995)(196.827,49.9951)(197.077,49.9951)(197.327,49.9951)(197.577,49.9951)(197.827,49.9952)(198.077,49.9952)(198.327,49.9952)(198.577,49.9952)(198.827,49.9953)(199.077,49.9953)(199.327,49.9953)(199.577,49.9953)(199.827,49.9954) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,50)(1.07664,49.9999)(1.32664,49.9997)(1.57664,49.9992)(1.82664,49.998)(2.07664,49.9954)(2.32664,49.9906)(2.57664,49.9827)(2.82664,49.9706)(3.07664,49.9532)(3.32664,49.93)(3.57664,49.9006)(3.82664,49.8653)(4.07664,49.8251)(4.32664,49.7812)(4.57664,49.7355)(4.82664,49.6899)(5.07664,49.6466)(5.32664,49.6074)(5.57664,49.5742)(5.82664,49.5477)(6.07664,49.5275)(6.32664,49.5135)(6.57664,49.5049)(6.82664,49.5003)(7.07664,49.4982)(7.32664,49.4976)(7.57664,49.4974)(7.82664,49.497)(8.07664,49.496)(8.32664,49.4943)(8.57664,49.4919)(8.82664,49.4893)(9.07664,49.4869)(9.32664,49.485)(9.57664,49.4842)(9.82664,49.4847)(10.0766,49.4865)(10.3266,49.4895)(10.5766,49.4936)(10.8266,49.4984)(11.0766,49.5037)(11.3266,49.5092)(11.5766,49.5145)(11.8266,49.5196)(12.0766,49.5244)(12.3266,49.5287)(12.5766,49.5327)(12.8266,49.5363)(13.0766,49.5399)(13.3266,49.5435)(13.5766,49.5473)(13.8266,49.5514)(14.0766,49.5556)(14.3266,49.5601)(14.5766,49.5648)(14.8266,49.5694)(15.0766,49.5738)(15.3266,49.578)(15.5766,49.5819)(15.8266,49.5852)(16.0766,49.5882)(16.3266,49.5907)(16.5766,49.5929)(16.8266,49.5949)(17.0766,49.5967)(17.3266,49.5984)(17.5766,49.6002)(17.8266,49.6021)(18.0766,49.604)(18.3266,49.6059)(18.5766,49.6079)(18.8266,49.6098)(19.0766,49.6116)(19.3266,49.6132)(19.5766,49.6148)(19.8266,49.6162)(20.0766,49.6175)(20.3266,49.6188)(20.5766,49.62)(20.8266,49.6214)(21.0766,49.6228)(21.3266,49.6244)(21.5766,49.6261)(21.8266,49.6279)(22.0766,49.6297)(22.3266,49.6317)(22.5766,49.6336)(22.8266,49.6355)(23.0766,49.6373)(23.3266,49.6391)(23.5766,49.6408)(23.8266,49.6424)(24.0766,49.6441)(24.3266,49.6458)(24.5766,49.6474)(24.8266,49.6492)(25.0766,49.651)(25.3266,49.6528)(25.5766,49.6547)(25.8266,49.6566)(26.0766,49.6585)(26.3266,49.6604)(26.5766,49.6623)(26.8266,49.6641)(27.0766,49.666)(27.3266,49.6678)(27.5766,49.6696)(27.8266,49.6713)(28.0766,49.6731)(28.3266,49.6749)(28.5766,49.6766)(28.8266,49.6784)(29.0766,49.6801)(29.3266,49.6818)(29.5766,49.6836)(29.8266,49.6853)(30.0766,49.687)(30.3266,49.6886)(30.5766,49.6903)(30.8266,49.6919)(31.0766,49.6936)(31.3266,49.6952)(31.5766,49.6968)(31.8266,49.6984)(32.0766,49.7)(32.3266,49.7016)(32.5766,49.7032)(32.8266,49.7048)(33.0766,49.7063)(33.3266,49.7079)(33.5766,49.7094)(33.8266,49.7109)(34.0766,49.7124)(34.3266,49.7139)(34.5766,49.7154)(34.8266,49.7169)(35.0766,49.7183)(35.3266,49.7198)(35.5766,49.7213)(35.8266,49.7227)(36.0766,49.7242)(36.3266,49.7256)(36.5766,49.7271)(36.8266,49.7285)(37.0766,49.7299)(37.3266,49.7313)(37.5766,49.7327)(37.8266,49.7341)(38.0766,49.7355)(38.3266,49.7369)(38.5766,49.7383)(38.8266,49.7396)(39.0766,49.741)(39.3266,49.7423)(39.5766,49.7437)(39.8266,49.745)(40.0766,49.7464)(40.3266,49.7477)(40.5766,49.749)(40.8266,49.7503)(41.0766,49.7517)(41.3266,49.753)(41.5766,49.7543)(41.8266,49.7555)(42.0766,49.7568)(42.3266,49.7581)(42.5766,49.7594)(42.8266,49.7606)(43.0766,49.7619)(43.3266,49.7631)(43.5766,49.7644)(43.8266,49.7656)(44.0766,49.7668)(44.3266,49.7681)(44.5766,49.7693)(44.8266,49.7705)(45.0766,49.7717)(45.3266,49.7729)(45.5766,49.7741)(45.8266,49.7753)(46.0766,49.7764)(46.3266,49.7776)(46.5766,49.7788)(46.8266,49.7799)(47.0766,49.7811)(47.3266,49.7822)(47.5766,49.7834)(47.8266,49.7845)(48.0766,49.7856)(48.3266,49.7868)(48.5766,49.7879)(48.8266,49.789)(49.0766,49.7901)(49.3266,49.7912)(49.5766,49.7923)(49.8266,49.7934)(50.0766,49.7946)(50.3266,49.8001)(50.5766,49.8156)(50.8266,49.8448)(51.0766,49.8876)(51.3266,49.9404)(51.5766,49.9978)(51.8266,50.0529)(52.0766,50.0991)(52.3266,50.1313)(52.5766,50.1462)(52.8266,50.1431)(53.0766,50.1236)(53.3266,50.0913)(53.5766,50.0511)(53.8266,50.0084)(54.0766,49.9682)(54.3266,49.9348)(54.5766,49.9108)(54.8266,49.8974)(55.0766,49.8942)(55.3266,49.8995)(55.5766,49.9108)(55.8266,49.9252)(56.0766,49.9399)(56.3266,49.9526)(56.5766,49.9617)(56.8266,49.9664)(57.0766,49.9667)(57.3266,49.9634)(57.5766,49.9575)(57.8266,49.9504)(58.0766,49.9432)(58.3266,49.9371)(58.5766,49.9326)(58.8266,49.93)(59.0766,49.9292)(59.3266,49.9295)(59.5766,49.9305)(59.8266,49.9314)(60.0766,49.9316)(60.3266,49.9307)(60.5766,49.9284)(60.8266,49.9248)(61.0766,49.9201)(61.3266,49.9148)(61.5766,49.9093)(61.8266,49.9041)(62.0766,49.8997)(62.3266,49.8964)(62.5766,49.8945)(62.8266,49.8939)(63.0766,49.8945)(63.3266,49.8961)(63.5766,49.8984)(63.8266,49.901)(64.0766,49.9037)(64.3266,49.9061)(64.5766,49.9081)(64.8266,49.9097)(65.0766,49.9107)(65.3266,49.9112)(65.5766,49.9114)(65.8266,49.9114)(66.0766,49.9114)(66.3266,49.9114)(66.5766,49.9117)(66.8266,49.9121)(67.0766,49.9128)(67.3266,49.9137)(67.5766,49.9148)(67.8266,49.916)(68.0766,49.9172)(68.3266,49.9183)(68.5766,49.9194)(68.8266,49.9203)(69.0766,49.9211)(69.3266,49.9217)(69.5766,49.9221)(69.8266,49.9225)(70.0766,49.9228)(70.3266,49.9231)(70.5766,49.9235)(70.8266,49.9238)(71.0766,49.9243)(71.3266,49.9248)(71.5766,49.9254)(71.8266,49.926)(72.0766,49.9267)(72.3266,49.9273)(72.5766,49.928)(72.8266,49.9286)(73.0766,49.9292)(73.3266,49.9297)(73.5766,49.9302)(73.8266,49.9306)(74.0766,49.931)(74.3266,49.9314)(74.5766,49.9317)(74.8266,49.9321)(75.0766,49.9324)(75.3266,49.9328)(75.5766,49.9332)(75.8266,49.9335)(76.0766,49.9339)(76.3266,49.9343)(76.5766,49.9347)(76.8266,49.9351)(77.0766,49.9354)(77.3266,49.9357)(77.5766,49.936)(77.8266,49.9362)(78.0766,49.9364)(78.3266,49.9367)(78.5766,49.9369)(78.8266,49.9371)(79.0766,49.9374)(79.3266,49.9377)(79.5766,49.938)(79.8266,49.9383)(80.0766,49.9387)(80.3266,49.9391)(80.5766,49.9394)(80.8266,49.9398)(81.0766,49.9401)(81.3266,49.9404)(81.5766,49.9407)(81.8266,49.941)(82.0766,49.9413)(82.3266,49.9416)(82.5766,49.9418)(82.8266,49.9421)(83.0766,49.9423)(83.3266,49.9426)(83.5766,49.9429)(83.8266,49.9432)(84.0766,49.9435)(84.3266,49.9438)(84.5766,49.9441)(84.8266,49.9444)(85.0766,49.9447)(85.3266,49.945)(85.5766,49.9453)(85.8266,49.9455)(86.0766,49.9458)(86.3266,49.9461)(86.5766,49.9464)(86.8266,49.9466)(87.0766,49.9469)(87.3266,49.9472)(87.5766,49.9475)(87.8266,49.9477)(88.0766,49.948)(88.3266,49.9483)(88.5766,49.9486)(88.8266,49.9488)(89.0766,49.9491)(89.3266,49.9494)(89.5766,49.9496)(89.8266,49.9499)(90.0766,49.9501)(90.3266,49.9504)(90.5766,49.9507)(90.8266,49.9509)(91.0766,49.9512)(91.3266,49.9514)(91.5766,49.9517)(91.8266,49.9519)(92.0766,49.9522)(92.3266,49.9524)(92.5766,49.9527)(92.8266,49.9529)(93.0766,49.9532)(93.3266,49.9534)(93.5766,49.9537)(93.8266,49.9539)(94.0766,49.9541)(94.3266,49.9544)(94.5766,49.9546)(94.8266,49.9548)(95.0766,49.9551)(95.3266,49.9553)(95.5766,49.9555)(95.8266,49.9558)(96.0766,49.956)(96.3266,49.9562)(96.5766,49.9565)(96.8266,49.9567)(97.0766,49.9569)(97.3266,49.9571)(97.5766,49.9574)(97.8266,49.9576)(98.0766,49.9578)(98.3266,49.958)(98.5766,49.9582)(98.8266,49.9584)(99.0766,49.9587)(99.3266,49.9589)(99.5766,49.9591)(99.8266,49.9593)(100.077,49.9595)(100.327,49.9597)(100.577,49.9599)(100.827,49.9601)(101.077,49.9603)(101.327,49.9606)(101.577,49.9608)(101.827,49.961)(102.077,49.9612)(102.327,49.9614)(102.577,49.9616)(102.827,49.9618)(103.077,49.962)(103.327,49.9622)(103.577,49.9624)(103.827,49.9625)(104.077,49.9627)(104.327,49.9629)(104.577,49.9631)(104.827,49.9633)(105.077,49.9635)(105.327,49.9637)(105.577,49.9639)(105.827,49.9641)(106.077,49.9643)(106.327,49.9644)(106.577,49.9646)(106.827,49.9648)(107.077,49.965)(107.327,49.9652)(107.577,49.9654)(107.827,49.9655)(108.077,49.9657)(108.327,49.9659)(108.577,49.9661)(108.827,49.9662)(109.077,49.9664)(109.327,49.9666)(109.577,49.9668)(109.827,49.9669)(110.077,49.9671)(110.327,49.9673)(110.577,49.9674)(110.827,49.9676)(111.077,49.9678)(111.327,49.9679)(111.577,49.9681)(111.827,49.9683)(112.077,49.9684)(112.327,49.9686)(112.577,49.9688)(112.827,49.9689)(113.077,49.9691)(113.327,49.9693)(113.577,49.9694)(113.827,49.9696)(114.077,49.9697)(114.327,49.9699)(114.577,49.97)(114.827,49.9702)(115.077,49.9703)(115.327,49.9705)(115.577,49.9707)(115.827,49.9708)(116.077,49.971)(116.327,49.9711)(116.577,49.9713)(116.827,49.9714)(117.077,49.9716)(117.327,49.9717)(117.577,49.9718)(117.827,49.972)(118.077,49.9721)(118.327,49.9723)(118.577,49.9724)(118.827,49.9726)(119.077,49.9727)(119.327,49.9729)(119.577,49.973)(119.827,49.9731)(120.077,49.9733)(120.327,49.9734)(120.577,49.9735)(120.827,49.9737)(121.077,49.9738)(121.327,49.974)(121.577,49.9741)(121.827,49.9742)(122.077,49.9744)(122.327,49.9745)(122.577,49.9746)(122.827,49.9748)(123.077,49.9749)(123.327,49.975)(123.577,49.9751)(123.827,49.9753)(124.077,49.9754)(124.327,49.9755)(124.577,49.9757)(124.827,49.9758)(125.077,49.9759)(125.327,49.976)(125.577,49.9762)(125.827,49.9763)(126.077,49.9764)(126.327,49.9765)(126.577,49.9766)(126.827,49.9768)(127.077,49.9769)(127.327,49.977)(127.577,49.9771)(127.827,49.9772)(128.077,49.9774)(128.327,49.9775)(128.577,49.9776)(128.827,49.9777)(129.077,49.9778)(129.327,49.9779)(129.577,49.978)(129.827,49.9782)(130.077,49.9783)(130.327,49.9784)(130.577,49.9785)(130.827,49.9786)(131.077,49.9787)(131.327,49.9788)(131.577,49.9789)(131.827,49.979)(132.077,49.9792)(132.327,49.9793)(132.577,49.9794)(132.827,49.9795)(133.077,49.9796)(133.327,49.9797)(133.577,49.9798)(133.827,49.9799)(134.077,49.98)(134.327,49.9801)(134.577,49.9802)(134.827,49.9803)(135.077,49.9804)(135.327,49.9805)(135.577,49.9806)(135.827,49.9807)(136.077,49.9808)(136.327,49.9809)(136.577,49.981)(136.827,49.9811)(137.077,49.9812)(137.327,49.9813)(137.577,49.9814)(137.827,49.9815)(138.077,49.9816)(138.327,49.9817)(138.577,49.9818)(138.827,49.9819)(139.077,49.982)(139.327,49.9821)(139.577,49.9822)(139.827,49.9822)(140.077,49.9823)(140.327,49.9824)(140.577,49.9825)(140.827,49.9826)(141.077,49.9827)(141.327,49.9828)(141.577,49.9829)(141.827,49.983)(142.077,49.9831)(142.327,49.9831)(142.577,49.9832)(142.827,49.9833)(143.077,49.9834)(143.327,49.9835)(143.577,49.9836)(143.827,49.9837)(144.077,49.9837)(144.327,49.9838)(144.577,49.9839)(144.827,49.984)(145.077,49.9841)(145.327,49.9842)(145.577,49.9842)(145.827,49.9843)(146.077,49.9844)(146.327,49.9845)(146.577,49.9846)(146.827,49.9846)(147.077,49.9847)(147.327,49.9848)(147.577,49.9849)(147.827,49.9849)(148.077,49.985)(148.327,49.9851)(148.577,49.9852)(148.827,49.9853)(149.077,49.9853)(149.327,49.9854)(149.577,49.9855)(149.827,49.9856)(150.077,49.9856)(150.327,49.9857)(150.577,49.9858)(150.827,49.9859)(151.077,49.9859)(151.327,49.986)(151.577,49.9861)(151.827,49.9861)(152.077,49.9862)(152.327,49.9863)(152.577,49.9864)(152.827,49.9864)(153.077,49.9865)(153.327,49.9866)(153.577,49.9866)(153.827,49.9867)(154.077,49.9868)(154.327,49.9868)(154.577,49.9869)(154.827,49.987)(155.077,49.987)(155.327,49.9871)(155.577,49.9872)(155.827,49.9872)(156.077,49.9873)(156.327,49.9874)(156.577,49.9874)(156.827,49.9875)(157.077,49.9876)(157.327,49.9876)(157.577,49.9877)(157.827,49.9878)(158.077,49.9878)(158.327,49.9879)(158.577,49.9879)(158.827,49.988)(159.077,49.9881)(159.327,49.9881)(159.577,49.9882)(159.827,49.9882)(160.077,49.9883)(160.327,49.9884)(160.577,49.9884)(160.827,49.9885)(161.077,49.9885)(161.327,49.9886)(161.577,49.9887)(161.827,49.9887)(162.077,49.9888)(162.327,49.9888)(162.577,49.9889)(162.827,49.9889)(163.077,49.989)(163.327,49.9891)(163.577,49.9891)(163.827,49.9892)(164.077,49.9892)(164.327,49.9893)(164.577,49.9893)(164.827,49.9894)(165.077,49.9894)(165.327,49.9895)(165.577,49.9896)(165.827,49.9896)(166.077,49.9897)(166.327,49.9897)(166.577,49.9898)(166.827,49.9898)(167.077,49.9899)(167.327,49.9899)(167.577,49.99)(167.827,49.99)(168.077,49.9901)(168.327,49.9901)(168.577,49.9902)(168.827,49.9902)(169.077,49.9903)(169.327,49.9903)(169.577,49.9904)(169.827,49.9904)(170.077,49.9905)(170.327,49.9905)(170.577,49.9906)(170.827,49.9906)(171.077,49.9907)(171.327,49.9907)(171.577,49.9908)(171.827,49.9908)(172.077,49.9909)(172.327,49.9909)(172.577,49.9909)(172.827,49.991)(173.077,49.991)(173.327,49.9911)(173.577,49.9911)(173.827,49.9912)(174.077,49.9912)(174.327,49.9913)(174.577,49.9913)(174.827,49.9914)(175.077,49.9914)(175.327,49.9914)(175.577,49.9915)(175.827,49.9915)(176.077,49.9916)(176.327,49.9916)(176.577,49.9917)(176.827,49.9917)(177.077,49.9917)(177.327,49.9918)(177.577,49.9918)(177.827,49.9919)(178.077,49.9919)(178.327,49.992)(178.577,49.992)(178.827,49.992)(179.077,49.9921)(179.327,49.9921)(179.577,49.9922)(179.827,49.9922)(180.077,49.9922)(180.327,49.9923)(180.577,49.9923)(180.827,49.9923)(181.077,49.9924)(181.327,49.9924)(181.577,49.9925)(181.827,49.9925)(182.077,49.9925)(182.327,49.9926)(182.577,49.9926)(182.827,49.9927)(183.077,49.9927)(183.327,49.9927)(183.577,49.9928)(183.827,49.9928)(184.077,49.9928)(184.327,49.9929)(184.577,49.9929)(184.827,49.9929)(185.077,49.993)(185.327,49.993)(185.577,49.9931)(185.827,49.9931)(186.077,49.9931)(186.327,49.9932)(186.577,49.9932)(186.827,49.9932)(187.077,49.9933)(187.327,49.9933)(187.577,49.9933)(187.827,49.9934)(188.077,49.9934)(188.327,49.9934)(188.577,49.9935)(188.827,49.9935)(189.077,49.9935)(189.327,49.9936)(189.577,49.9936)(189.827,49.9936)(190.077,49.9937)(190.327,49.9937)(190.577,49.9937)(190.827,49.9938)(191.077,49.9938)(191.327,49.9938)(191.577,49.9938)(191.827,49.9939)(192.077,49.9939)(192.327,49.9939)(192.577,49.994)(192.827,49.994)(193.077,49.994)(193.327,49.9941)(193.577,49.9941)(193.827,49.9941)(194.077,49.9942)(194.327,49.9942)(194.577,49.9942)(194.827,49.9942)(195.077,49.9943)(195.327,49.9943)(195.577,49.9943)(195.827,49.9944)(196.077,49.9944)(196.327,49.9944)(196.577,49.9944)(196.827,49.9945)(197.077,49.9945)(197.327,49.9945)(197.577,49.9945)(197.827,49.9946)(198.077,49.9946)(198.327,49.9946)(198.577,49.9947)(198.827,49.9947)(199.077,49.9947)(199.327,49.9947)(199.577,49.9948)(199.827,49.9948) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,49.9998)(0.82664,49.9989)(1.07664,49.9962)(1.32664,49.9904)(1.57664,49.9798)(1.82664,49.9627)(2.07664,49.9378)(2.32664,49.9042)(2.57664,49.8615)(2.82664,49.8104)(3.07664,49.7525)(3.32664,49.6901)(3.57664,49.6262)(3.82664,49.5644)(4.07664,49.5081)(4.32664,49.4603)(4.57664,49.4233)(4.82664,49.3982)(5.07664,49.3854)(5.32664,49.3838)(5.57664,49.3918)(5.82664,49.4067)(6.07664,49.4252)(6.32664,49.4449)(6.57664,49.4631)(6.82664,49.4777)(7.07664,49.4878)(7.32664,49.4931)(7.57664,49.4937)(7.82664,49.4907)(8.07664,49.4854)(8.32664,49.4789)(8.57664,49.4726)(8.82664,49.4673)(9.07664,49.4635)(9.32664,49.4617)(9.57664,49.4619)(9.82664,49.4639)(10.0766,49.4674)(10.3266,49.4722)(10.5766,49.4782)(10.8266,49.4854)(11.0766,49.4935)(11.3266,49.5027)(11.5766,49.5127)(11.8266,49.5236)(12.0766,49.5348)(12.3266,49.5462)(12.5766,49.5574)(12.8266,49.5678)(13.0766,49.5772)(13.3266,49.5852)(13.5766,49.5918)(13.8266,49.5967)(14.0766,49.6002)(14.3266,49.6024)(14.5766,49.6036)(14.8266,49.6041)(15.0766,49.6042)(15.3266,49.6044)(15.5766,49.6047)(15.8266,49.6054)(16.0766,49.6066)(16.3266,49.6082)(16.5766,49.6102)(16.8266,49.6124)(17.0766,49.6148)(17.3266,49.6172)(17.5766,49.6194)(17.8266,49.6213)(18.0766,49.623)(18.3266,49.6243)(18.5766,49.6254)(18.8266,49.6263)(19.0766,49.627)(19.3266,49.6278)(19.5766,49.6285)(19.8266,49.6294)(20.0766,49.6303)(20.3266,49.6314)(20.5766,49.6325)(20.8266,49.6337)(21.0766,49.635)(21.3266,49.6362)(21.5766,49.6375)(21.8266,49.6387)(22.0766,49.64)(22.3266,49.6412)(22.5766,49.6426)(22.8266,49.644)(23.0766,49.6455)(23.3266,49.6471)(23.5766,49.6488)(23.8266,49.6505)(24.0766,49.6523)(24.3266,49.6541)(24.5766,49.6559)(24.8266,49.6578)(25.0766,49.6596)(25.3266,49.6614)(25.5766,49.6632)(25.8266,49.665)(26.0766,49.6668)(26.3266,49.6686)(26.5766,49.6703)(26.8266,49.6721)(27.0766,49.6739)(27.3266,49.6757)(27.5766,49.6775)(27.8266,49.6792)(28.0766,49.6809)(28.3266,49.6826)(28.5766,49.6842)(28.8266,49.6859)(29.0766,49.6875)(29.3266,49.6891)(29.5766,49.6907)(29.8266,49.6923)(30.0766,49.6939)(30.3266,49.6955)(30.5766,49.6972)(30.8266,49.6988)(31.0766,49.7004)(31.3266,49.702)(31.5766,49.7036)(31.8266,49.7052)(32.0766,49.7067)(32.3266,49.7083)(32.5766,49.7098)(32.8266,49.7113)(33.0766,49.7128)(33.3266,49.7143)(33.5766,49.7157)(33.8266,49.7172)(34.0766,49.7186)(34.3266,49.7201)(34.5766,49.7215)(34.8266,49.7229)(35.0766,49.7243)(35.3266,49.7258)(35.5766,49.7272)(35.8266,49.7286)(36.0766,49.73)(36.3266,49.7314)(36.5766,49.7327)(36.8266,49.7341)(37.0766,49.7355)(37.3266,49.7369)(37.5766,49.7382)(37.8266,49.7396)(38.0766,49.7409)(38.3266,49.7423)(38.5766,49.7436)(38.8266,49.7449)(39.0766,49.7462)(39.3266,49.7475)(39.5766,49.7488)(39.8266,49.7501)(40.0766,49.7514)(40.3266,49.7527)(40.5766,49.754)(40.8266,49.7552)(41.0766,49.7565)(41.3266,49.7578)(41.5766,49.759)(41.8266,49.7602)(42.0766,49.7615)(42.3266,49.7627)(42.5766,49.7639)(42.8266,49.7652)(43.0766,49.7664)(43.3266,49.7676)(43.5766,49.7688)(43.8266,49.77)(44.0766,49.7712)(44.3266,49.7724)(44.5766,49.7735)(44.8266,49.7747)(45.0766,49.7759)(45.3266,49.777)(45.5766,49.7782)(45.8266,49.7793)(46.0766,49.7805)(46.3266,49.7816)(46.5766,49.7827)(46.8266,49.7839)(47.0766,49.785)(47.3266,49.7861)(47.5766,49.7872)(47.8266,49.7883)(48.0766,49.7894)(48.3266,49.7905)(48.5766,49.7916)(48.8266,49.7926)(49.0766,49.7937)(49.3266,49.7948)(49.5766,49.7958)(49.8266,49.7969)(50.0766,49.9049)(50.3266,50.1693)(50.5766,50.3844)(50.8266,50.5417)(51.0766,50.6404)(51.3266,50.684)(51.5766,50.6795)(51.8266,50.6361)(52.0766,50.5645)(52.3266,50.4756)(52.5766,50.3796)(52.8266,50.2853)(53.0766,50.1998)(53.3266,50.1279)(53.5766,50.0725)(53.8266,50.0345)(54.0766,50.0133)(54.3266,50.007)(54.5766,50.0131)(54.8266,50.0284)(55.0766,50.0497)(55.3266,50.0741)(55.5766,50.0987)(55.8266,50.1212)(56.0766,50.1398)(56.3266,50.153)(56.5766,50.1599)(56.8266,50.1601)(57.0766,50.1536)(57.3266,50.1407)(57.5766,50.1222)(57.8266,50.0989)(58.0766,50.0723)(58.3266,50.0435)(58.5766,50.014)(58.8266,49.9853)(59.0766,49.9586)(59.3266,49.935)(59.5766,49.9153)(59.8266,49.9)(60.0766,49.8894)(60.3266,49.8832)(60.5766,49.881)(60.8266,49.8821)(61.0766,49.8858)(61.3266,49.8911)(61.5766,49.8971)(61.8266,49.903)(62.0766,49.9081)(62.3266,49.9118)(62.5766,49.914)(62.8266,49.9145)(63.0766,49.9134)(63.3266,49.9109)(63.5766,49.9073)(63.8266,49.9032)(64.0766,49.8989)(64.3266,49.8948)(64.5766,49.8913)(64.8266,49.8886)(65.0766,49.887)(65.3266,49.8864)(65.5766,49.8869)(65.8266,49.8883)(66.0766,49.8905)(66.3266,49.8934)(66.5766,49.8966)(66.8266,49.9001)(67.0766,49.9035)(67.3266,49.9068)(67.5766,49.9099)(67.8266,49.9126)(68.0766,49.9149)(68.3266,49.9168)(68.5766,49.9182)(68.8266,49.9193)(69.0766,49.9201)(69.3266,49.9207)(69.5766,49.9211)(69.8266,49.9213)(70.0766,49.9215)(70.3266,49.9217)(70.5766,49.922)(70.8266,49.9223)(71.0766,49.9228)(71.3266,49.9233)(71.5766,49.924)(71.8266,49.9248)(72.0766,49.9257)(72.3266,49.9266)(72.5766,49.9276)(72.8266,49.9286)(73.0766,49.9296)(73.3266,49.9306)(73.5766,49.9315)(73.8266,49.9323)(74.0766,49.933)(74.3266,49.9337)(74.5766,49.9341)(74.8266,49.9345)(75.0766,49.9348)(75.3266,49.9351)(75.5766,49.9352)(75.8266,49.9354)(76.0766,49.9355)(76.3266,49.9356)(76.5766,49.9357)(76.8266,49.9359)(77.0766,49.9361)(77.3266,49.9363)(77.5766,49.9366)(77.8266,49.9369)(78.0766,49.9373)(78.3266,49.9376)(78.5766,49.938)(78.8266,49.9383)(79.0766,49.9387)(79.3266,49.939)(79.5766,49.9394)(79.8266,49.9396)(80.0766,49.9399)(80.3266,49.9402)(80.5766,49.9404)(80.8266,49.9407)(81.0766,49.9409)(81.3266,49.9411)(81.5766,49.9414)(81.8266,49.9416)(82.0766,49.9419)(82.3266,49.9421)(82.5766,49.9424)(82.8266,49.9427)(83.0766,49.9429)(83.3266,49.9432)(83.5766,49.9435)(83.8266,49.9438)(84.0766,49.944)(84.3266,49.9443)(84.5766,49.9446)(84.8266,49.9449)(85.0766,49.9452)(85.3266,49.9454)(85.5766,49.9457)(85.8266,49.946)(86.0766,49.9463)(86.3266,49.9466)(86.5766,49.9468)(86.8266,49.9471)(87.0766,49.9474)(87.3266,49.9477)(87.5766,49.9479)(87.8266,49.9482)(88.0766,49.9485)(88.3266,49.9487)(88.5766,49.949)(88.8266,49.9493)(89.0766,49.9495)(89.3266,49.9498)(89.5766,49.95)(89.8266,49.9503)(90.0766,49.9506)(90.3266,49.9508)(90.5766,49.9511)(90.8266,49.9514)(91.0766,49.9516)(91.3266,49.9519)(91.5766,49.9521)(91.8266,49.9524)(92.0766,49.9526)(92.3266,49.9529)(92.5766,49.9531)(92.8266,49.9534)(93.0766,49.9536)(93.3266,49.9538)(93.5766,49.9541)(93.8266,49.9543)(94.0766,49.9546)(94.3266,49.9548)(94.5766,49.955)(94.8266,49.9553)(95.0766,49.9555)(95.3266,49.9557)(95.5766,49.956)(95.8266,49.9562)(96.0766,49.9564)(96.3266,49.9566)(96.5766,49.9569)(96.8266,49.9571)(97.0766,49.9573)(97.3266,49.9575)(97.5766,49.9577)(97.8266,49.958)(98.0766,49.9582)(98.3266,49.9584)(98.5766,49.9586)(98.8266,49.9588)(99.0766,49.959)(99.3266,49.9592)(99.5766,49.9595)(99.8266,49.9597)(100.077,49.9599)(100.327,49.9601)(100.577,49.9603)(100.827,49.9605)(101.077,49.9607)(101.327,49.9609)(101.577,49.9611)(101.827,49.9613)(102.077,49.9615)(102.327,49.9617)(102.577,49.9619)(102.827,49.9621)(103.077,49.9623)(103.327,49.9625)(103.577,49.9627)(103.827,49.9629)(104.077,49.963)(104.327,49.9632)(104.577,49.9634)(104.827,49.9636)(105.077,49.9638)(105.327,49.964)(105.577,49.9642)(105.827,49.9644)(106.077,49.9645)(106.327,49.9647)(106.577,49.9649)(106.827,49.9651)(107.077,49.9653)(107.327,49.9654)(107.577,49.9656)(107.827,49.9658)(108.077,49.966)(108.327,49.9661)(108.577,49.9663)(108.827,49.9665)(109.077,49.9667)(109.327,49.9668)(109.577,49.967)(109.827,49.9672)(110.077,49.9673)(110.327,49.9675)(110.577,49.9677)(110.827,49.9678)(111.077,49.968)(111.327,49.9682)(111.577,49.9683)(111.827,49.9685)(112.077,49.9687)(112.327,49.9688)(112.577,49.969)(112.827,49.9691)(113.077,49.9693)(113.327,49.9695)(113.577,49.9696)(113.827,49.9698)(114.077,49.9699)(114.327,49.9701)(114.577,49.9702)(114.827,49.9704)(115.077,49.9705)(115.327,49.9707)(115.577,49.9708)(115.827,49.971)(116.077,49.9711)(116.327,49.9713)(116.577,49.9714)(116.827,49.9716)(117.077,49.9717)(117.327,49.9719)(117.577,49.972)(117.827,49.9722)(118.077,49.9723)(118.327,49.9724)(118.577,49.9726)(118.827,49.9727)(119.077,49.9729)(119.327,49.973)(119.577,49.9731)(119.827,49.9733)(120.077,49.9734)(120.327,49.9735)(120.577,49.9737)(120.827,49.9738)(121.077,49.9739)(121.327,49.9741)(121.577,49.9742)(121.827,49.9743)(122.077,49.9745)(122.327,49.9746)(122.577,49.9747)(122.827,49.9749)(123.077,49.975)(123.327,49.9751)(123.577,49.9752)(123.827,49.9754)(124.077,49.9755)(124.327,49.9756)(124.577,49.9757)(124.827,49.9759)(125.077,49.976)(125.327,49.9761)(125.577,49.9762)(125.827,49.9764)(126.077,49.9765)(126.327,49.9766)(126.577,49.9767)(126.827,49.9768)(127.077,49.9769)(127.327,49.9771)(127.577,49.9772)(127.827,49.9773)(128.077,49.9774)(128.327,49.9775)(128.577,49.9776)(128.827,49.9778)(129.077,49.9779)(129.327,49.978)(129.577,49.9781)(129.827,49.9782)(130.077,49.9783)(130.327,49.9784)(130.577,49.9785)(130.827,49.9786)(131.077,49.9787)(131.327,49.9789)(131.577,49.979)(131.827,49.9791)(132.077,49.9792)(132.327,49.9793)(132.577,49.9794)(132.827,49.9795)(133.077,49.9796)(133.327,49.9797)(133.577,49.9798)(133.827,49.9799)(134.077,49.98)(134.327,49.9801)(134.577,49.9802)(134.827,49.9803)(135.077,49.9804)(135.327,49.9805)(135.577,49.9806)(135.827,49.9807)(136.077,49.9808)(136.327,49.9809)(136.577,49.981)(136.827,49.9811)(137.077,49.9812)(137.327,49.9813)(137.577,49.9814)(137.827,49.9815)(138.077,49.9816)(138.327,49.9817)(138.577,49.9817)(138.827,49.9818)(139.077,49.9819)(139.327,49.982)(139.577,49.9821)(139.827,49.9822)(140.077,49.9823)(140.327,49.9824)(140.577,49.9825)(140.827,49.9826)(141.077,49.9826)(141.327,49.9827)(141.577,49.9828)(141.827,49.9829)(142.077,49.983)(142.327,49.9831)(142.577,49.9832)(142.827,49.9832)(143.077,49.9833)(143.327,49.9834)(143.577,49.9835)(143.827,49.9836)(144.077,49.9837)(144.327,49.9837)(144.577,49.9838)(144.827,49.9839)(145.077,49.984)(145.327,49.9841)(145.577,49.9841)(145.827,49.9842)(146.077,49.9843)(146.327,49.9844)(146.577,49.9845)(146.827,49.9845)(147.077,49.9846)(147.327,49.9847)(147.577,49.9848)(147.827,49.9848)(148.077,49.9849)(148.327,49.985)(148.577,49.9851)(148.827,49.9851)(149.077,49.9852)(149.327,49.9853)(149.577,49.9854)(149.827,49.9854)(150.077,49.9855)(150.327,49.9856)(150.577,49.9857)(150.827,49.9857)(151.077,49.9858)(151.327,49.9859)(151.577,49.9859)(151.827,49.986)(152.077,49.9861)(152.327,49.9861)(152.577,49.9862)(152.827,49.9863)(153.077,49.9863)(153.327,49.9864)(153.577,49.9865)(153.827,49.9866)(154.077,49.9866)(154.327,49.9867)(154.577,49.9868)(154.827,49.9868)(155.077,49.9869)(155.327,49.9869)(155.577,49.987)(155.827,49.9871)(156.077,49.9871)(156.327,49.9872)(156.577,49.9873)(156.827,49.9873)(157.077,49.9874)(157.327,49.9875)(157.577,49.9875)(157.827,49.9876)(158.077,49.9876)(158.327,49.9877)(158.577,49.9878)(158.827,49.9878)(159.077,49.9879)(159.327,49.9879)(159.577,49.988)(159.827,49.9881)(160.077,49.9881)(160.327,49.9882)(160.577,49.9882)(160.827,49.9883)(161.077,49.9883)(161.327,49.9884)(161.577,49.9885)(161.827,49.9885)(162.077,49.9886)(162.327,49.9886)(162.577,49.9887)(162.827,49.9887)(163.077,49.9888)(163.327,49.9889)(163.577,49.9889)(163.827,49.989)(164.077,49.989)(164.327,49.9891)(164.577,49.9891)(164.827,49.9892)(165.077,49.9892)(165.327,49.9893)(165.577,49.9893)(165.827,49.9894)(166.077,49.9894)(166.327,49.9895)(166.577,49.9895)(166.827,49.9896)(167.077,49.9896)(167.327,49.9897)(167.577,49.9897)(167.827,49.9898)(168.077,49.9898)(168.327,49.9899)(168.577,49.9899)(168.827,49.99)(169.077,49.99)(169.327,49.9901)(169.577,49.9901)(169.827,49.9902)(170.077,49.9902)(170.327,49.9903)(170.577,49.9903)(170.827,49.9904)(171.077,49.9904)(171.327,49.9905)(171.577,49.9905)(171.827,49.9906)(172.077,49.9906)(172.327,49.9906)(172.577,49.9907)(172.827,49.9907)(173.077,49.9908)(173.327,49.9908)(173.577,49.9909)(173.827,49.9909)(174.077,49.991)(174.327,49.991)(174.577,49.991)(174.827,49.9911)(175.077,49.9911)(175.327,49.9912)(175.577,49.9912)(175.827,49.9913)(176.077,49.9913)(176.327,49.9913)(176.577,49.9914)(176.827,49.9914)(177.077,49.9915)(177.327,49.9915)(177.577,49.9915)(177.827,49.9916)(178.077,49.9916)(178.327,49.9917)(178.577,49.9917)(178.827,49.9917)(179.077,49.9918)(179.327,49.9918)(179.577,49.9919)(179.827,49.9919)(180.077,49.9919)(180.327,49.992)(180.577,49.992)(180.827,49.9921)(181.077,49.9921)(181.327,49.9921)(181.577,49.9922)(181.827,49.9922)(182.077,49.9922)(182.327,49.9923)(182.577,49.9923)(182.827,49.9924)(183.077,49.9924)(183.327,49.9924)(183.577,49.9925)(183.827,49.9925)(184.077,49.9925)(184.327,49.9926)(184.577,49.9926)(184.827,49.9926)(185.077,49.9927)(185.327,49.9927)(185.577,49.9927)(185.827,49.9928)(186.077,49.9928)(186.327,49.9928)(186.577,49.9929)(186.827,49.9929)(187.077,49.9929)(187.327,49.993)(187.577,49.993)(187.827,49.993)(188.077,49.9931)(188.327,49.9931)(188.577,49.9931)(188.827,49.9932)(189.077,49.9932)(189.327,49.9932)(189.577,49.9933)(189.827,49.9933)(190.077,49.9933)(190.327,49.9934)(190.577,49.9934)(190.827,49.9934)(191.077,49.9935)(191.327,49.9935)(191.577,49.9935)(191.827,49.9935)(192.077,49.9936)(192.327,49.9936)(192.577,49.9936)(192.827,49.9937)(193.077,49.9937)(193.327,49.9937)(193.577,49.9938)(193.827,49.9938)(194.077,49.9938)(194.327,49.9938)(194.577,49.9939)(194.827,49.9939)(195.077,49.9939)(195.327,49.994)(195.577,49.994)(195.827,49.994)(196.077,49.994)(196.327,49.9941)(196.577,49.9941)(196.827,49.9941)(197.077,49.9941)(197.327,49.9942)(197.577,49.9942)(197.827,49.9942)(198.077,49.9942)(198.327,49.9943)(198.577,49.9943)(198.827,49.9943)(199.077,49.9944)(199.327,49.9944)(199.577,49.9944)(199.827,49.9944) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,50)(0.57664,50)(0.82664,50)(1.07664,49.9999)(1.32664,49.9998)(1.57664,49.9994)(1.82664,49.9985)(2.07664,49.9968)(2.32664,49.9936)(2.57664,49.9884)(2.82664,49.9804)(3.07664,49.9688)(3.32664,49.9527)(3.57664,49.9314)(3.82664,49.9043)(4.07664,49.8713)(4.32664,49.8323)(4.57664,49.7877)(4.82664,49.7383)(5.07664,49.6853)(5.32664,49.6301)(5.57664,49.5742)(5.82664,49.5197)(6.07664,49.4678)(6.32664,49.42)(6.57664,49.3778)(6.82664,49.3423)(7.07664,49.3133)(7.32664,49.2912)(7.57664,49.2764)(7.82664,49.2681)(8.07664,49.2655)(8.32664,49.2682)(8.57664,49.2753)(8.82664,49.2858)(9.07664,49.299)(9.32664,49.3143)(9.57664,49.331)(9.82664,49.3485)(10.0766,49.3663)(10.3266,49.3841)(10.5766,49.4016)(10.8266,49.4186)(11.0766,49.4349)(11.3266,49.4504)(11.5766,49.4652)(11.8266,49.4792)(12.0766,49.4924)(12.3266,49.505)(12.5766,49.5169)(12.8266,49.5284)(13.0766,49.5394)(13.3266,49.55)(13.5766,49.5602)(13.8266,49.5699)(14.0766,49.5791)(14.3266,49.5877)(14.5766,49.5957)(14.8266,49.6029)(15.0766,49.6093)(15.3266,49.6148)(15.5766,49.6194)(15.8266,49.6231)(16.0766,49.626)(16.3266,49.6281)(16.5766,49.6294)(16.8266,49.6302)(17.0766,49.6305)(17.3266,49.6303)(17.5766,49.63)(17.8266,49.6294)(18.0766,49.6288)(18.3266,49.6282)(18.5766,49.6276)(18.8266,49.6271)(19.0766,49.6267)(19.3266,49.6264)(19.5766,49.6262)(19.8266,49.6262)(20.0766,49.6263)(20.3266,49.6266)(20.5766,49.6271)(20.8266,49.6277)(21.0766,49.6284)(21.3266,49.6293)(21.5766,49.6304)(21.8266,49.6316)(22.0766,49.6329)(22.3266,49.6343)(22.5766,49.6358)(22.8266,49.6374)(23.0766,49.6391)(23.3266,49.6408)(23.5766,49.6426)(23.8266,49.6444)(24.0766,49.6463)(24.3266,49.6482)(24.5766,49.6501)(24.8266,49.6521)(25.0766,49.6541)(25.3266,49.6561)(25.5766,49.6581)(25.8266,49.6601)(26.0766,49.6622)(26.3266,49.6642)(26.5766,49.6663)(26.8266,49.6683)(27.0766,49.6703)(27.3266,49.6723)(27.5766,49.6743)(27.8266,49.6762)(28.0766,49.6782)(28.3266,49.6801)(28.5766,49.682)(28.8266,49.6839)(29.0766,49.6857)(29.3266,49.6875)(29.5766,49.6893)(29.8266,49.6911)(30.0766,49.6928)(30.3266,49.6945)(30.5766,49.6961)(30.8266,49.6978)(31.0766,49.6994)(31.3266,49.701)(31.5766,49.7026)(31.8266,49.7042)(32.0766,49.7058)(32.3266,49.7073)(32.5766,49.7089)(32.8266,49.7104)(33.0766,49.712)(33.3266,49.7135)(33.5766,49.715)(33.8266,49.7165)(34.0766,49.718)(34.3266,49.7195)(34.5766,49.721)(34.8266,49.7225)(35.0766,49.7239)(35.3266,49.7254)(35.5766,49.7268)(35.8266,49.7283)(36.0766,49.7297)(36.3266,49.7311)(36.5766,49.7325)(36.8266,49.7339)(37.0766,49.7353)(37.3266,49.7367)(37.5766,49.7381)(37.8266,49.7395)(38.0766,49.7408)(38.3266,49.7422)(38.5766,49.7435)(38.8266,49.7449)(39.0766,49.7462)(39.3266,49.7476)(39.5766,49.7489)(39.8266,49.7502)(40.0766,49.7515)(40.3266,49.7528)(40.5766,49.7541)(40.8266,49.7554)(41.0766,49.7567)(41.3266,49.7579)(41.5766,49.7592)(41.8266,49.7605)(42.0766,49.7617)(42.3266,49.763)(42.5766,49.7642)(42.8266,49.7654)(43.0766,49.7667)(43.3266,49.7679)(43.5766,49.7691)(43.8266,49.7703)(44.0766,49.7715)(44.3266,49.7727)(44.5766,49.7739)(44.8266,49.775)(45.0766,49.7762)(45.3266,49.7774)(45.5766,49.7785)(45.8266,49.7797)(46.0766,49.7808)(46.3266,49.782)(46.5766,49.7831)(46.8266,49.7843)(47.0766,49.7854)(47.3266,49.7865)(47.5766,49.7876)(47.8266,49.7887)(48.0766,49.7898)(48.3266,49.7909)(48.5766,49.792)(48.8266,49.7931)(49.0766,49.7942)(49.3266,49.7952)(49.5766,49.7963)(49.8266,49.7974)(50.0766,49.7986)(50.3266,49.8035)(50.5766,49.8176)(50.8266,49.8451)(51.0766,49.8881)(51.3266,49.9462)(51.5766,50.0174)(51.8266,50.0982)(52.0766,50.1845)(52.3266,50.2714)(52.5766,50.3544)(52.8266,50.4294)(53.0766,50.493)(53.3266,50.5425)(53.5766,50.5764)(53.8266,50.5944)(54.0766,50.5966)(54.3266,50.5844)(54.5766,50.5596)(54.8266,50.5242)(55.0766,50.4809)(55.3266,50.4322)(55.5766,50.3805)(55.8266,50.3281)(56.0766,50.2769)(56.3266,50.2286)(56.5766,50.1844)(56.8266,50.1449)(57.0766,50.1107)(57.3266,50.0818)(57.5766,50.058)(57.8266,50.0387)(58.0766,50.0233)(58.3266,50.011)(58.5766,50.001)(58.8266,49.9924)(59.0766,49.9846)(59.3266,49.977)(59.5766,49.969)(59.8266,49.9605)(60.0766,49.9513)(60.3266,49.9414)(60.5766,49.931)(60.8266,49.9203)(61.0766,49.9097)(61.3266,49.8996)(61.5766,49.8902)(61.8266,49.8819)(62.0766,49.875)(62.3266,49.8695)(62.5766,49.8655)(62.8266,49.8631)(63.0766,49.8621)(63.3266,49.8623)(63.5766,49.8637)(63.8266,49.8658)(64.0766,49.8684)(64.3266,49.8714)(64.5766,49.8745)(64.8266,49.8775)(65.0766,49.8803)(65.3266,49.8828)(65.5766,49.8849)(65.8266,49.8868)(66.0766,49.8883)(66.3266,49.8896)(66.5766,49.8908)(66.8266,49.8919)(67.0766,49.8929)(67.3266,49.894)(67.5766,49.8953)(67.8266,49.8967)(68.0766,49.8983)(68.3266,49.9)(68.5766,49.9019)(68.8266,49.904)(69.0766,49.9062)(69.3266,49.9084)(69.5766,49.9107)(69.8266,49.9129)(70.0766,49.9151)(70.3266,49.9171)(70.5766,49.919)(70.8266,49.9207)(71.0766,49.9223)(71.3266,49.9236)(71.5766,49.9248)(71.8266,49.9259)(72.0766,49.9267)(72.3266,49.9275)(72.5766,49.9281)(72.8266,49.9286)(73.0766,49.9291)(73.3266,49.9295)(73.5766,49.9299)(73.8266,49.9303)(74.0766,49.9308)(74.3266,49.9312)(74.5766,49.9316)(74.8266,49.9321)(75.0766,49.9326)(75.3266,49.9331)(75.5766,49.9336)(75.8266,49.9341)(76.0766,49.9346)(76.3266,49.9351)(76.5766,49.9355)(76.8266,49.9359)(77.0766,49.9363)(77.3266,49.9366)(77.5766,49.9369)(77.8266,49.9372)(78.0766,49.9374)(78.3266,49.9377)(78.5766,49.9379)(78.8266,49.9381)(79.0766,49.9383)(79.3266,49.9385)(79.5766,49.9387)(79.8266,49.939)(80.0766,49.9392)(80.3266,49.9395)(80.5766,49.9397)(80.8266,49.94)(81.0766,49.9402)(81.3266,49.9405)(81.5766,49.9408)(81.8266,49.9411)(82.0766,49.9413)(82.3266,49.9416)(82.5766,49.9419)(82.8266,49.9422)(83.0766,49.9425)(83.3266,49.9427)(83.5766,49.943)(83.8266,49.9433)(84.0766,49.9436)(84.3266,49.9439)(84.5766,49.9441)(84.8266,49.9444)(85.0766,49.9447)(85.3266,49.945)(85.5766,49.9453)(85.8266,49.9455)(86.0766,49.9458)(86.3266,49.9461)(86.5766,49.9464)(86.8266,49.9467)(87.0766,49.947)(87.3266,49.9473)(87.5766,49.9476)(87.8266,49.9478)(88.0766,49.9481)(88.3266,49.9484)(88.5766,49.9487)(88.8266,49.949)(89.0766,49.9492)(89.3266,49.9495)(89.5766,49.9498)(89.8266,49.9501)(90.0766,49.9503)(90.3266,49.9506)(90.5766,49.9509)(90.8266,49.9511)(91.0766,49.9514)(91.3266,49.9517)(91.5766,49.9519)(91.8266,49.9522)(92.0766,49.9524)(92.3266,49.9527)(92.5766,49.953)(92.8266,49.9532)(93.0766,49.9535)(93.3266,49.9537)(93.5766,49.954)(93.8266,49.9542)(94.0766,49.9544)(94.3266,49.9547)(94.5766,49.9549)(94.8266,49.9552)(95.0766,49.9554)(95.3266,49.9556)(95.5766,49.9559)(95.8266,49.9561)(96.0766,49.9563)(96.3266,49.9566)(96.5766,49.9568)(96.8266,49.957)(97.0766,49.9573)(97.3266,49.9575)(97.5766,49.9577)(97.8266,49.9579)(98.0766,49.9581)(98.3266,49.9584)(98.5766,49.9586)(98.8266,49.9588)(99.0766,49.959)(99.3266,49.9592)(99.5766,49.9594)(99.8266,49.9596)(100.077,49.9599)(100.327,49.9601)(100.577,49.9603)(100.827,49.9605)(101.077,49.9607)(101.327,49.9609)(101.577,49.9611)(101.827,49.9613)(102.077,49.9615)(102.327,49.9617)(102.577,49.9619)(102.827,49.9621)(103.077,49.9623)(103.327,49.9625)(103.577,49.9627)(103.827,49.9629)(104.077,49.9631)(104.327,49.9633)(104.577,49.9634)(104.827,49.9636)(105.077,49.9638)(105.327,49.964)(105.577,49.9642)(105.827,49.9644)(106.077,49.9646)(106.327,49.9647)(106.577,49.9649)(106.827,49.9651)(107.077,49.9653)(107.327,49.9655)(107.577,49.9656)(107.827,49.9658)(108.077,49.966)(108.327,49.9662)(108.577,49.9664)(108.827,49.9665)(109.077,49.9667)(109.327,49.9669)(109.577,49.967)(109.827,49.9672)(110.077,49.9674)(110.327,49.9675)(110.577,49.9677)(110.827,49.9679)(111.077,49.968)(111.327,49.9682)(111.577,49.9684)(111.827,49.9685)(112.077,49.9687)(112.327,49.9689)(112.577,49.969)(112.827,49.9692)(113.077,49.9693)(113.327,49.9695)(113.577,49.9697)(113.827,49.9698)(114.077,49.97)(114.327,49.9701)(114.577,49.9703)(114.827,49.9704)(115.077,49.9706)(115.327,49.9707)(115.577,49.9709)(115.827,49.971)(116.077,49.9712)(116.327,49.9713)(116.577,49.9715)(116.827,49.9716)(117.077,49.9718)(117.327,49.9719)(117.577,49.972)(117.827,49.9722)(118.077,49.9723)(118.327,49.9725)(118.577,49.9726)(118.827,49.9728)(119.077,49.9729)(119.327,49.973)(119.577,49.9732)(119.827,49.9733)(120.077,49.9734)(120.327,49.9736)(120.577,49.9737)(120.827,49.9739)(121.077,49.974)(121.327,49.9741)(121.577,49.9742)(121.827,49.9744)(122.077,49.9745)(122.327,49.9746)(122.577,49.9748)(122.827,49.9749)(123.077,49.975)(123.327,49.9752)(123.577,49.9753)(123.827,49.9754)(124.077,49.9755)(124.327,49.9757)(124.577,49.9758)(124.827,49.9759)(125.077,49.976)(125.327,49.9761)(125.577,49.9763)(125.827,49.9764)(126.077,49.9765)(126.327,49.9766)(126.577,49.9767)(126.827,49.9769)(127.077,49.977)(127.327,49.9771)(127.577,49.9772)(127.827,49.9773)(128.077,49.9774)(128.327,49.9776)(128.577,49.9777)(128.827,49.9778)(129.077,49.9779)(129.327,49.978)(129.577,49.9781)(129.827,49.9782)(130.077,49.9783)(130.327,49.9785)(130.577,49.9786)(130.827,49.9787)(131.077,49.9788)(131.327,49.9789)(131.577,49.979)(131.827,49.9791)(132.077,49.9792)(132.327,49.9793)(132.577,49.9794)(132.827,49.9795)(133.077,49.9796)(133.327,49.9797)(133.577,49.9798)(133.827,49.9799)(134.077,49.98)(134.327,49.9801)(134.577,49.9802)(134.827,49.9803)(135.077,49.9804)(135.327,49.9805)(135.577,49.9806)(135.827,49.9807)(136.077,49.9808)(136.327,49.9809)(136.577,49.981)(136.827,49.9811)(137.077,49.9812)(137.327,49.9813)(137.577,49.9814)(137.827,49.9815)(138.077,49.9816)(138.327,49.9817)(138.577,49.9818)(138.827,49.9819)(139.077,49.9819)(139.327,49.982)(139.577,49.9821)(139.827,49.9822)(140.077,49.9823)(140.327,49.9824)(140.577,49.9825)(140.827,49.9826)(141.077,49.9827)(141.327,49.9827)(141.577,49.9828)(141.827,49.9829)(142.077,49.983)(142.327,49.9831)(142.577,49.9832)(142.827,49.9833)(143.077,49.9833)(143.327,49.9834)(143.577,49.9835)(143.827,49.9836)(144.077,49.9837)(144.327,49.9838)(144.577,49.9838)(144.827,49.9839)(145.077,49.984)(145.327,49.9841)(145.577,49.9842)(145.827,49.9842)(146.077,49.9843)(146.327,49.9844)(146.577,49.9845)(146.827,49.9845)(147.077,49.9846)(147.327,49.9847)(147.577,49.9848)(147.827,49.9849)(148.077,49.9849)(148.327,49.985)(148.577,49.9851)(148.827,49.9852)(149.077,49.9852)(149.327,49.9853)(149.577,49.9854)(149.827,49.9854)(150.077,49.9855)(150.327,49.9856)(150.577,49.9857)(150.827,49.9857)(151.077,49.9858)(151.327,49.9859)(151.577,49.9859)(151.827,49.986)(152.077,49.9861)(152.327,49.9862)(152.577,49.9862)(152.827,49.9863)(153.077,49.9864)(153.327,49.9864)(153.577,49.9865)(153.827,49.9866)(154.077,49.9866)(154.327,49.9867)(154.577,49.9868)(154.827,49.9868)(155.077,49.9869)(155.327,49.987)(155.577,49.987)(155.827,49.9871)(156.077,49.9871)(156.327,49.9872)(156.577,49.9873)(156.827,49.9873)(157.077,49.9874)(157.327,49.9875)(157.577,49.9875)(157.827,49.9876)(158.077,49.9876)(158.327,49.9877)(158.577,49.9878)(158.827,49.9878)(159.077,49.9879)(159.327,49.9879)(159.577,49.988)(159.827,49.9881)(160.077,49.9881)(160.327,49.9882)(160.577,49.9882)(160.827,49.9883)(161.077,49.9883)(161.327,49.9884)(161.577,49.9885)(161.827,49.9885)(162.077,49.9886)(162.327,49.9886)(162.577,49.9887)(162.827,49.9887)(163.077,49.9888)(163.327,49.9889)(163.577,49.9889)(163.827,49.989)(164.077,49.989)(164.327,49.9891)(164.577,49.9891)(164.827,49.9892)(165.077,49.9892)(165.327,49.9893)(165.577,49.9893)(165.827,49.9894)(166.077,49.9894)(166.327,49.9895)(166.577,49.9895)(166.827,49.9896)(167.077,49.9896)(167.327,49.9897)(167.577,49.9897)(167.827,49.9898)(168.077,49.9898)(168.327,49.9899)(168.577,49.9899)(168.827,49.99)(169.077,49.99)(169.327,49.9901)(169.577,49.9901)(169.827,49.9902)(170.077,49.9902)(170.327,49.9903)(170.577,49.9903)(170.827,49.9904)(171.077,49.9904)(171.327,49.9905)(171.577,49.9905)(171.827,49.9905)(172.077,49.9906)(172.327,49.9906)(172.577,49.9907)(172.827,49.9907)(173.077,49.9908)(173.327,49.9908)(173.577,49.9909)(173.827,49.9909)(174.077,49.9909)(174.327,49.991)(174.577,49.991)(174.827,49.9911)(175.077,49.9911)(175.327,49.9912)(175.577,49.9912)(175.827,49.9912)(176.077,49.9913)(176.327,49.9913)(176.577,49.9914)(176.827,49.9914)(177.077,49.9915)(177.327,49.9915)(177.577,49.9915)(177.827,49.9916)(178.077,49.9916)(178.327,49.9917)(178.577,49.9917)(178.827,49.9917)(179.077,49.9918)(179.327,49.9918)(179.577,49.9918)(179.827,49.9919)(180.077,49.9919)(180.327,49.992)(180.577,49.992)(180.827,49.992)(181.077,49.9921)(181.327,49.9921)(181.577,49.9922)(181.827,49.9922)(182.077,49.9922)(182.327,49.9923)(182.577,49.9923)(182.827,49.9923)(183.077,49.9924)(183.327,49.9924)(183.577,49.9924)(183.827,49.9925)(184.077,49.9925)(184.327,49.9925)(184.577,49.9926)(184.827,49.9926)(185.077,49.9927)(185.327,49.9927)(185.577,49.9927)(185.827,49.9928)(186.077,49.9928)(186.327,49.9928)(186.577,49.9929)(186.827,49.9929)(187.077,49.9929)(187.327,49.993)(187.577,49.993)(187.827,49.993)(188.077,49.9931)(188.327,49.9931)(188.577,49.9931)(188.827,49.9932)(189.077,49.9932)(189.327,49.9932)(189.577,49.9932)(189.827,49.9933)(190.077,49.9933)(190.327,49.9933)(190.577,49.9934)(190.827,49.9934)(191.077,49.9934)(191.327,49.9935)(191.577,49.9935)(191.827,49.9935)(192.077,49.9936)(192.327,49.9936)(192.577,49.9936)(192.827,49.9936)(193.077,49.9937)(193.327,49.9937)(193.577,49.9937)(193.827,49.9938)(194.077,49.9938)(194.327,49.9938)(194.577,49.9938)(194.827,49.9939)(195.077,49.9939)(195.327,49.9939)(195.577,49.994)(195.827,49.994)(196.077,49.994)(196.327,49.994)(196.577,49.9941)(196.827,49.9941)(197.077,49.9941)(197.327,49.9941)(197.577,49.9942)(197.827,49.9942)(198.077,49.9942)(198.327,49.9942)(198.577,49.9943)(198.827,49.9943)(199.077,49.9943)(199.327,49.9944)(199.577,49.9944)(199.827,49.9944) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,49.9999)(0.32664,49.9969)(0.57664,49.9848)(0.82664,49.9591)(1.07664,49.9181)(1.32664,49.8614)(1.57664,49.7901)(1.82664,49.7058)(2.07664,49.6117)(2.32664,49.5121)(2.57664,49.4127)(2.82664,49.3197)(3.07664,49.2391)(3.32664,49.1756)(3.57664,49.1317)(3.82664,49.1078)(4.07664,49.1025)(4.32664,49.1132)(4.57664,49.1366)(4.82664,49.1693)(5.07664,49.2075)(5.32664,49.2477)(5.57664,49.2866)(5.82664,49.322)(6.07664,49.3531)(6.32664,49.3799)(6.57664,49.4034)(6.82664,49.4248)(7.07664,49.4452)(7.32664,49.4648)(7.57664,49.4831)(7.82664,49.4991)(8.07664,49.5119)(8.32664,49.5207)(8.57664,49.525)(8.82664,49.5255)(9.07664,49.5229)(9.32664,49.5181)(9.57664,49.5127)(9.82664,49.5081)(10.0766,49.5055)(10.3266,49.5058)(10.5766,49.5093)(10.8266,49.5159)(11.0766,49.5249)(11.3266,49.5354)(11.5766,49.5465)(11.8266,49.5573)(12.0766,49.5673)(12.3266,49.576)(12.5766,49.5832)(12.8266,49.589)(13.0766,49.5934)(13.3266,49.5965)(13.5766,49.5985)(13.8266,49.5997)(14.0766,49.6003)(14.3266,49.6005)(14.5766,49.6005)(14.8266,49.6005)(15.0766,49.6005)(15.3266,49.6006)(15.5766,49.6008)(15.8266,49.6012)(16.0766,49.6018)(16.3266,49.6026)(16.5766,49.6036)(16.8266,49.6047)(17.0766,49.6059)(17.3266,49.6073)(17.5766,49.6089)(17.8266,49.6106)(18.0766,49.6125)(18.3266,49.6146)(18.5766,49.6168)(18.8266,49.6191)(19.0766,49.6214)(19.3266,49.6236)(19.5766,49.6256)(19.8266,49.6274)(20.0766,49.629)(20.3266,49.6304)(20.5766,49.6316)(20.8266,49.6327)(21.0766,49.6337)(21.3266,49.6348)(21.5766,49.636)(21.8266,49.6373)(22.0766,49.6388)(22.3266,49.6403)(22.5766,49.6419)(22.8266,49.6436)(23.0766,49.6453)(23.3266,49.6469)(23.5766,49.6486)(23.8266,49.6503)(24.0766,49.652)(24.3266,49.6538)(24.5766,49.6556)(24.8266,49.6574)(25.0766,49.6592)(25.3266,49.6611)(25.5766,49.663)(25.8266,49.6648)(26.0766,49.6667)(26.3266,49.6685)(26.5766,49.6702)(26.8266,49.6719)(27.0766,49.6735)(27.3266,49.6751)(27.5766,49.6767)(27.8266,49.6783)(28.0766,49.6799)(28.3266,49.6815)(28.5766,49.6832)(28.8266,49.6848)(29.0766,49.6865)(29.3266,49.6881)(29.5766,49.6898)(29.8266,49.6914)(30.0766,49.6931)(30.3266,49.6947)(30.5766,49.6963)(30.8266,49.698)(31.0766,49.6996)(31.3266,49.7012)(31.5766,49.7027)(31.8266,49.7043)(32.0766,49.7059)(32.3266,49.7074)(32.5766,49.709)(32.8266,49.7105)(33.0766,49.712)(33.3266,49.7135)(33.5766,49.715)(33.8266,49.7165)(34.0766,49.718)(34.3266,49.7194)(34.5766,49.7209)(34.8266,49.7223)(35.0766,49.7237)(35.3266,49.7252)(35.5766,49.7266)(35.8266,49.728)(36.0766,49.7294)(36.3266,49.7308)(36.5766,49.7322)(36.8266,49.7336)(37.0766,49.735)(37.3266,49.7363)(37.5766,49.7377)(37.8266,49.7391)(38.0766,49.7404)(38.3266,49.7418)(38.5766,49.7431)(38.8266,49.7444)(39.0766,49.7458)(39.3266,49.7471)(39.5766,49.7484)(39.8266,49.7497)(40.0766,49.751)(40.3266,49.7523)(40.5766,49.7535)(40.8266,49.7548)(41.0766,49.7561)(41.3266,49.7573)(41.5766,49.7586)(41.8266,49.7598)(42.0766,49.7611)(42.3266,49.7623)(42.5766,49.7635)(42.8266,49.7647)(43.0766,49.766)(43.3266,49.7672)(43.5766,49.7684)(43.8266,49.7696)(44.0766,49.7708)(44.3266,49.772)(44.5766,49.7731)(44.8266,49.7743)(45.0766,49.7755)(45.3266,49.7767)(45.5766,49.7778)(45.8266,49.779)(46.0766,49.7801)(46.3266,49.7812)(46.5766,49.7824)(46.8266,49.7835)(47.0766,49.7846)(47.3266,49.7857)(47.5766,49.7868)(47.8266,49.788)(48.0766,49.789)(48.3266,49.7901)(48.5766,49.7912)(48.8266,49.7923)(49.0766,49.7934)(49.3266,49.7945)(49.5766,49.7955)(49.8266,49.7966)(50.0766,49.6907)(50.3266,49.4298)(50.5766,49.2217)(50.8266,49.0762)(51.0766,48.9947)(51.3266,48.9734)(51.5766,49.004)(51.8266,49.0752)(52.0766,49.1738)(52.3266,49.286)(52.5766,49.3989)(52.8266,49.5012)(53.0766,49.5839)(53.3266,49.6411)(53.5766,49.6698)(53.8266,49.6703)(54.0766,49.645)(54.3266,49.5986)(54.5766,49.5372)(54.8266,49.4674)(55.0766,49.3959)(55.3266,49.3288)(55.5766,49.2713)(55.8266,49.227)(56.0766,49.1981)(56.3266,49.1852)(56.5766,49.1874)(56.8266,49.2029)(57.0766,49.2286)(57.3266,49.2613)(57.5766,49.2973)(57.8266,49.3332)(58.0766,49.3661)(58.3266,49.3936)(58.5766,49.4142)(58.8266,49.427)(59.0766,49.4322)(59.3266,49.4303)(59.5766,49.4227)(59.8266,49.4109)(60.0766,49.3967)(60.3266,49.3818)(60.5766,49.368)(60.8266,49.3565)(61.0766,49.3484)(61.3266,49.3442)(61.5766,49.344)(61.8266,49.3476)(62.0766,49.3546)(62.3266,49.3642)(62.5766,49.3754)(62.8266,49.3874)(63.0766,49.3992)(63.3266,49.4101)(63.5766,49.4195)(63.8266,49.427)(64.0766,49.4324)(64.3266,49.4358)(64.5766,49.4373)(64.8266,49.4373)(65.0766,49.4363)(65.3266,49.4347)(65.5766,49.4329)(65.8266,49.4315)(66.0766,49.4307)(66.3266,49.4309)(66.5766,49.432)(66.8266,49.4343)(67.0766,49.4376)(67.3266,49.4417)(67.5766,49.4464)(67.8266,49.4515)(68.0766,49.4568)(68.3266,49.462)(68.5766,49.4669)(68.8266,49.4713)(69.0766,49.4752)(69.3266,49.4784)(69.5766,49.4812)(69.8266,49.4834)(70.0766,49.4852)(70.3266,49.4867)(70.5766,49.4881)(70.8266,49.4895)(71.0766,49.4909)(71.3266,49.4926)(71.5766,49.4945)(71.8266,49.4967)(72.0766,49.4992)(72.3266,49.502)(72.5766,49.505)(72.8266,49.5081)(73.0766,49.5114)(73.3266,49.5146)(73.5766,49.5178)(73.8266,49.5209)(74.0766,49.5239)(74.3266,49.5267)(74.5766,49.5293)(74.8266,49.5317)(75.0766,49.534)(75.3266,49.5361)(75.5766,49.5382)(75.8266,49.5402)(76.0766,49.5423)(76.3266,49.5443)(76.5766,49.5464)(76.8266,49.5485)(77.0766,49.5508)(77.3266,49.5531)(77.5766,49.5555)(77.8266,49.5579)(78.0766,49.5604)(78.3266,49.5629)(78.5766,49.5653)(78.8266,49.5678)(79.0766,49.5702)(79.3266,49.5726)(79.5766,49.5749)(79.8266,49.5772)(80.0766,49.5794)(80.3266,49.5815)(80.5766,49.5836)(80.8266,49.5857)(81.0766,49.5878)(81.3266,49.5898)(81.5766,49.5918)(81.8266,49.5939)(82.0766,49.596)(82.3266,49.598)(82.5766,49.6001)(82.8266,49.6022)(83.0766,49.6043)(83.3266,49.6064)(83.5766,49.6085)(83.8266,49.6106)(84.0766,49.6127)(84.3266,49.6148)(84.5766,49.6168)(84.8266,49.6189)(85.0766,49.6209)(85.3266,49.6228)(85.5766,49.6248)(85.8266,49.6267)(86.0766,49.6287)(86.3266,49.6306)(86.5766,49.6325)(86.8266,49.6343)(87.0766,49.6362)(87.3266,49.6381)(87.5766,49.64)(87.8266,49.6419)(88.0766,49.6437)(88.3266,49.6456)(88.5766,49.6475)(88.8266,49.6493)(89.0766,49.6512)(89.3266,49.653)(89.5766,49.6548)(89.8266,49.6566)(90.0766,49.6584)(90.3266,49.6602)(90.5766,49.662)(90.8266,49.6637)(91.0766,49.6655)(91.3266,49.6672)(91.5766,49.669)(91.8266,49.6707)(92.0766,49.6724)(92.3266,49.6741)(92.5766,49.6758)(92.8266,49.6775)(93.0766,49.6792)(93.3266,49.6808)(93.5766,49.6825)(93.8266,49.6842)(94.0766,49.6858)(94.3266,49.6874)(94.5766,49.6891)(94.8266,49.6907)(95.0766,49.6923)(95.3266,49.6939)(95.5766,49.6955)(95.8266,49.6971)(96.0766,49.6987)(96.3266,49.7003)(96.5766,49.7018)(96.8266,49.7034)(97.0766,49.7049)(97.3266,49.7065)(97.5766,49.708)(97.8266,49.7095)(98.0766,49.711)(98.3266,49.7125)(98.5766,49.714)(98.8266,49.7155)(99.0766,49.717)(99.3266,49.7185)(99.5766,49.72)(99.8266,49.7214)(100.077,49.7229)(100.327,49.7243)(100.577,49.7258)(100.827,49.7272)(101.077,49.7286)(101.327,49.73)(101.577,49.7314)(101.827,49.7328)(102.077,49.7342)(102.327,49.7356)(102.577,49.737)(102.827,49.7384)(103.077,49.7397)(103.327,49.7411)(103.577,49.7424)(103.827,49.7438)(104.077,49.7451)(104.327,49.7464)(104.577,49.7478)(104.827,49.7491)(105.077,49.7504)(105.327,49.7517)(105.577,49.753)(105.827,49.7543)(106.077,49.7555)(106.327,49.7568)(106.577,49.7581)(106.827,49.7594)(107.077,49.7606)(107.327,49.7619)(107.577,49.7631)(107.827,49.7643)(108.077,49.7656)(108.327,49.7668)(108.577,49.768)(108.827,49.7692)(109.077,49.7704)(109.327,49.7716)(109.577,49.7728)(109.827,49.774)(110.077,49.7752)(110.327,49.7763)(110.577,49.7775)(110.827,49.7787)(111.077,49.7798)(111.327,49.781)(111.577,49.7821)(111.827,49.7832)(112.077,49.7844)(112.327,49.7855)(112.577,49.7866)(112.827,49.7877)(113.077,49.7888)(113.327,49.7899)(113.577,49.791)(113.827,49.7921)(114.077,49.7932)(114.327,49.7943)(114.577,49.7953)(114.827,49.7964)(115.077,49.7975)(115.327,49.7985)(115.577,49.7996)(115.827,49.8006)(116.077,49.8017)(116.327,49.8027)(116.577,49.8037)(116.827,49.8048)(117.077,49.8058)(117.327,49.8068)(117.577,49.8078)(117.827,49.8088)(118.077,49.8098)(118.327,49.8108)(118.577,49.8118)(118.827,49.8127)(119.077,49.8137)(119.327,49.8147)(119.577,49.8157)(119.827,49.8166)(120.077,49.8176)(120.327,49.8185)(120.577,49.8195)(120.827,49.8204)(121.077,49.8213)(121.327,49.8223)(121.577,49.8232)(121.827,49.8241)(122.077,49.825)(122.327,49.826)(122.577,49.8269)(122.827,49.8278)(123.077,49.8287)(123.327,49.8296)(123.577,49.8304)(123.827,49.8313)(124.077,49.8322)(124.327,49.8331)(124.577,49.8339)(124.827,49.8348)(125.077,49.8357)(125.327,49.8365)(125.577,49.8374)(125.827,49.8382)(126.077,49.8391)(126.327,49.8399)(126.577,49.8407)(126.827,49.8416)(127.077,49.8424)(127.327,49.8432)(127.577,49.844)(127.827,49.8449)(128.077,49.8457)(128.327,49.8465)(128.577,49.8473)(128.827,49.8481)(129.077,49.8489)(129.327,49.8496)(129.577,49.8504)(129.827,49.8512)(130.077,49.852)(130.327,49.8527)(130.577,49.8535)(130.827,49.8543)(131.077,49.855)(131.327,49.8558)(131.577,49.8565)(131.827,49.8573)(132.077,49.858)(132.327,49.8588)(132.577,49.8595)(132.827,49.8602)(133.077,49.861)(133.327,49.8617)(133.577,49.8624)(133.827,49.8631)(134.077,49.8638)(134.327,49.8646)(134.577,49.8653)(134.827,49.866)(135.077,49.8667)(135.327,49.8674)(135.577,49.868)(135.827,49.8687)(136.077,49.8694)(136.327,49.8701)(136.577,49.8708)(136.827,49.8714)(137.077,49.8721)(137.327,49.8728)(137.577,49.8734)(137.827,49.8741)(138.077,49.8748)(138.327,49.8754)(138.577,49.8761)(138.827,49.8767)(139.077,49.8774)(139.327,49.878)(139.577,49.8786)(139.827,49.8793)(140.077,49.8799)(140.327,49.8805)(140.577,49.8811)(140.827,49.8818)(141.077,49.8824)(141.327,49.883)(141.577,49.8836)(141.827,49.8842)(142.077,49.8848)(142.327,49.8854)(142.577,49.886)(142.827,49.8866)(143.077,49.8872)(143.327,49.8878)(143.577,49.8884)(143.827,49.8889)(144.077,49.8895)(144.327,49.8901)(144.577,49.8907)(144.827,49.8912)(145.077,49.8918)(145.327,49.8924)(145.577,49.8929)(145.827,49.8935)(146.077,49.894)(146.327,49.8946)(146.577,49.8951)(146.827,49.8957)(147.077,49.8962)(147.327,49.8968)(147.577,49.8973)(147.827,49.8978)(148.077,49.8984)(148.327,49.8989)(148.577,49.8994)(148.827,49.9)(149.077,49.9005)(149.327,49.901)(149.577,49.9015)(149.827,49.902)(150.077,49.9025)(150.327,49.903)(150.577,49.9035)(150.827,49.904)(151.077,49.9045)(151.327,49.905)(151.577,49.9055)(151.827,49.906)(152.077,49.9065)(152.327,49.907)(152.577,49.9075)(152.827,49.908)(153.077,49.9085)(153.327,49.9089)(153.577,49.9094)(153.827,49.9099)(154.077,49.9103)(154.327,49.9108)(154.577,49.9113)(154.827,49.9117)(155.077,49.9122)(155.327,49.9127)(155.577,49.9131)(155.827,49.9136)(156.077,49.914)(156.327,49.9145)(156.577,49.9149)(156.827,49.9153)(157.077,49.9158)(157.327,49.9162)(157.577,49.9167)(157.827,49.9171)(158.077,49.9175)(158.327,49.918)(158.577,49.9184)(158.827,49.9188)(159.077,49.9192)(159.327,49.9197)(159.577,49.9201)(159.827,49.9205)(160.077,49.9209)(160.327,49.9213)(160.577,49.9217)(160.827,49.9221)(161.077,49.9225)(161.327,49.9229)(161.577,49.9233)(161.827,49.9237)(162.077,49.9241)(162.327,49.9245)(162.577,49.9249)(162.827,49.9253)(163.077,49.9257)(163.327,49.9261)(163.577,49.9265)(163.827,49.9269)(164.077,49.9272)(164.327,49.9276)(164.577,49.928)(164.827,49.9284)(165.077,49.9287)(165.327,49.9291)(165.577,49.9295)(165.827,49.9299)(166.077,49.9302)(166.327,49.9306)(166.577,49.9309)(166.827,49.9313)(167.077,49.9317)(167.327,49.932)(167.577,49.9324)(167.827,49.9327)(168.077,49.9331)(168.327,49.9334)(168.577,49.9338)(168.827,49.9341)(169.077,49.9345)(169.327,49.9348)(169.577,49.9351)(169.827,49.9355)(170.077,49.9358)(170.327,49.9361)(170.577,49.9365)(170.827,49.9368)(171.077,49.9371)(171.327,49.9375)(171.577,49.9378)(171.827,49.9381)(172.077,49.9384)(172.327,49.9388)(172.577,49.9391)(172.827,49.9394)(173.077,49.9397)(173.327,49.94)(173.577,49.9403)(173.827,49.9406)(174.077,49.941)(174.327,49.9413)(174.577,49.9416)(174.827,49.9419)(175.077,49.9422)(175.327,49.9425)(175.577,49.9428)(175.827,49.9431)(176.077,49.9434)(176.327,49.9437)(176.577,49.944)(176.827,49.9443)(177.077,49.9445)(177.327,49.9448)(177.577,49.9451)(177.827,49.9454)(178.077,49.9457)(178.327,49.946)(178.577,49.9463)(178.827,49.9465)(179.077,49.9468)(179.327,49.9471)(179.577,49.9474)(179.827,49.9476)(180.077,49.9479)(180.327,49.9482)(180.577,49.9484)(180.827,49.9487)(181.077,49.949)(181.327,49.9493)(181.577,49.9495)(181.827,49.9498)(182.077,49.95)(182.327,49.9503)(182.577,49.9506)(182.827,49.9508)(183.077,49.9511)(183.327,49.9513)(183.577,49.9516)(183.827,49.9518)(184.077,49.9521)(184.327,49.9523)(184.577,49.9526)(184.827,49.9528)(185.077,49.9531)(185.327,49.9533)(185.577,49.9536)(185.827,49.9538)(186.077,49.954)(186.327,49.9543)(186.577,49.9545)(186.827,49.9548)(187.077,49.955)(187.327,49.9552)(187.577,49.9555)(187.827,49.9557)(188.077,49.9559)(188.327,49.9562)(188.577,49.9564)(188.827,49.9566)(189.077,49.9568)(189.327,49.9571)(189.577,49.9573)(189.827,49.9575)(190.077,49.9577)(190.327,49.9579)(190.577,49.9582)(190.827,49.9584)(191.077,49.9586)(191.327,49.9588)(191.577,49.959)(191.827,49.9592)(192.077,49.9595)(192.327,49.9597)(192.577,49.9599)(192.827,49.9601)(193.077,49.9603)(193.327,49.9605)(193.577,49.9607)(193.827,49.9609)(194.077,49.9611)(194.327,49.9613)(194.577,49.9615)(194.827,49.9617)(195.077,49.9619)(195.327,49.9621)(195.577,49.9623)(195.827,49.9625)(196.077,49.9627)(196.327,49.9629)(196.577,49.9631)(196.827,49.9633)(197.077,49.9635)(197.327,49.9637)(197.577,49.9639)(197.827,49.964)(198.077,49.9642)(198.327,49.9644)(198.577,49.9646)(198.827,49.9648)(199.077,49.965)(199.327,49.9651)(199.577,49.9653)(199.827,49.9655) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,50)(0.32664,49.9994)(0.57664,49.9927)(0.82664,49.9646)(1.07664,49.8955)(1.32664,49.7744)(1.57664,49.6095)(1.82664,49.4278)(2.07664,49.2646)(2.32664,49.1484)(2.57664,49.0894)(2.82664,49.0782)(3.07664,49.0949)(3.32664,49.1207)(3.57664,49.1473)(3.82664,49.1769)(4.07664,49.2153)(4.32664,49.2635)(4.57664,49.3144)(4.82664,49.3558)(5.07664,49.3784)(5.32664,49.3828)(5.57664,49.3805)(5.82664,49.3874)(6.07664,49.4115)(6.32664,49.4534)(6.57664,49.5034)(6.82664,49.5469)(7.07664,49.5748)(7.32664,49.584)(7.57664,49.5777)(7.82664,49.5648)(8.07664,49.5521)(8.32664,49.544)(8.57664,49.5415)(8.82664,49.5435)(9.07664,49.5494)(9.32664,49.5592)(9.57664,49.5729)(9.82664,49.5888)(10.0766,49.6041)(10.3266,49.6152)(10.5766,49.6197)(10.8266,49.6173)(11.0766,49.6101)(11.3266,49.6014)(11.5766,49.594)(11.8266,49.5894)(12.0766,49.5871)(12.3266,49.5858)(12.5766,49.5841)(12.8266,49.5815)(13.0766,49.5785)(13.3266,49.5758)(13.5766,49.5742)(13.8266,49.5739)(14.0766,49.5748)(14.3266,49.5762)(14.5766,49.5779)(14.8266,49.5796)(15.0766,49.5813)(15.3266,49.5831)(15.5766,49.5848)(15.8266,49.5859)(16.0766,49.5861)(16.3266,49.5855)(16.5766,49.5843)(16.8266,49.5831)(17.0766,49.5826)(17.3266,49.5831)(17.5766,49.5849)(17.8266,49.5878)(18.0766,49.5913)(18.3266,49.5949)(18.5766,49.5984)(18.8266,49.6015)(19.0766,49.6042)(19.3266,49.6066)(19.5766,49.6088)(19.8266,49.6111)(20.0766,49.6133)(20.3266,49.6158)(20.5766,49.6185)(20.8266,49.6213)(21.0766,49.6242)(21.3266,49.627)(21.5766,49.6295)(21.8266,49.6317)(22.0766,49.6335)(22.3266,49.6351)(22.5766,49.6367)(22.8266,49.6383)(23.0766,49.6401)(23.3266,49.6422)(23.5766,49.6444)(23.8266,49.6467)(24.0766,49.649)(24.3266,49.6513)(24.5766,49.6535)(24.8266,49.6555)(25.0766,49.6574)(25.3266,49.6592)(25.5766,49.6608)(25.8266,49.6624)(26.0766,49.6639)(26.3266,49.6654)(26.5766,49.6669)(26.8266,49.6685)(27.0766,49.6701)(27.3266,49.6717)(27.5766,49.6733)(27.8266,49.6749)(28.0766,49.6764)(28.3266,49.678)(28.5766,49.6795)(28.8266,49.6811)(29.0766,49.6827)(29.3266,49.6843)(29.5766,49.6859)(29.8266,49.6875)(30.0766,49.689)(30.3266,49.6906)(30.5766,49.6922)(30.8266,49.6937)(31.0766,49.6952)(31.3266,49.6967)(31.5766,49.6982)(31.8266,49.6998)(32.0766,49.7013)(32.3266,49.7028)(32.5766,49.7043)(32.8266,49.7059)(33.0766,49.7074)(33.3266,49.7089)(33.5766,49.7104)(33.8266,49.7119)(34.0766,49.7134)(34.3266,49.7149)(34.5766,49.7164)(34.8266,49.7178)(35.0766,49.7193)(35.3266,49.7208)(35.5766,49.7222)(35.8266,49.7237)(36.0766,49.7251)(36.3266,49.7265)(36.5766,49.7279)(36.8266,49.7293)(37.0766,49.7307)(37.3266,49.7321)(37.5766,49.7335)(37.8266,49.7349)(38.0766,49.7363)(38.3266,49.7376)(38.5766,49.739)(38.8266,49.7403)(39.0766,49.7417)(39.3266,49.743)(39.5766,49.7444)(39.8266,49.7457)(40.0766,49.747)(40.3266,49.7483)(40.5766,49.7496)(40.8266,49.7509)(41.0766,49.7521)(41.3266,49.7534)(41.5766,49.7547)(41.8266,49.7559)(42.0766,49.7572)(42.3266,49.7584)(42.5766,49.7597)(42.8266,49.7609)(43.0766,49.7622)(43.3266,49.7634)(43.5766,49.7646)(43.8266,49.7658)(44.0766,49.767)(44.3266,49.7682)(44.5766,49.7694)(44.8266,49.7706)(45.0766,49.7718)(45.3266,49.773)(45.5766,49.7741)(45.8266,49.7753)(46.0766,49.7764)(46.3266,49.7776)(46.5766,49.7787)(46.8266,49.7799)(47.0766,49.781)(47.3266,49.7821)(47.5766,49.7833)(47.8266,49.7844)(48.0766,49.7855)(48.3266,49.7866)(48.5766,49.7877)(48.8266,49.7888)(49.0766,49.7899)(49.3266,49.791)(49.5766,49.792)(49.8266,49.7931)(50.0766,49.8072)(50.3266,49.8375)(50.5766,49.8549)(50.8266,49.8549)(51.0766,49.8358)(51.3266,49.7983)(51.5766,49.7449)(51.8266,49.6796)(52.0766,49.607)(52.3266,49.5321)(52.5766,49.4598)(52.8266,49.3943)(53.0766,49.3389)(53.3266,49.2958)(53.5766,49.2661)(53.8266,49.2495)(54.0766,49.2451)(54.3266,49.2509)(54.5766,49.2645)(54.8266,49.2831)(55.0766,49.304)(55.3266,49.3247)(55.5766,49.343)(55.8266,49.3575)(56.0766,49.367)(56.3266,49.3713)(56.5766,49.3706)(56.8266,49.3654)(57.0766,49.3568)(57.3266,49.3461)(57.5766,49.3345)(57.8266,49.3234)(58.0766,49.3138)(58.3266,49.3066)(58.5766,49.3023)(58.8266,49.3012)(59.0766,49.3034)(59.3266,49.3085)(59.5766,49.316)(59.8266,49.3252)(60.0766,49.3355)(60.3266,49.3461)(60.5766,49.3564)(60.8266,49.3658)(61.0766,49.374)(61.3266,49.3806)(61.5766,49.3856)(61.8266,49.3891)(62.0766,49.3912)(62.3266,49.3922)(62.5766,49.3925)(62.8266,49.3924)(63.0766,49.3922)(63.3266,49.3923)(63.5766,49.3929)(63.8266,49.3941)(64.0766,49.396)(64.3266,49.3987)(64.5766,49.4021)(64.8266,49.406)(65.0766,49.4103)(65.3266,49.4148)(65.5766,49.4193)(65.8266,49.4238)(66.0766,49.428)(66.3266,49.4318)(66.5766,49.4353)(66.8266,49.4384)(67.0766,49.4411)(67.3266,49.4435)(67.5766,49.4457)(67.8266,49.4478)(68.0766,49.4498)(68.3266,49.4518)(68.5766,49.4539)(68.8266,49.4562)(69.0766,49.4587)(69.3266,49.4614)(69.5766,49.4644)(69.8266,49.4675)(70.0766,49.4707)(70.3266,49.474)(70.5766,49.4774)(70.8266,49.4807)(71.0766,49.484)(71.3266,49.4871)(71.5766,49.4902)(71.8266,49.4931)(72.0766,49.4958)(72.3266,49.4985)(72.5766,49.501)(72.8266,49.5035)(73.0766,49.5059)(73.3266,49.5082)(73.5766,49.5106)(73.8266,49.513)(74.0766,49.5154)(74.3266,49.5179)(74.5766,49.5204)(74.8266,49.5229)(75.0766,49.5255)(75.3266,49.5281)(75.5766,49.5307)(75.8266,49.5333)(76.0766,49.536)(76.3266,49.5385)(76.5766,49.5411)(76.8266,49.5436)(77.0766,49.546)(77.3266,49.5484)(77.5766,49.5508)(77.8266,49.5531)(78.0766,49.5554)(78.3266,49.5577)(78.5766,49.5599)(78.8266,49.5622)(79.0766,49.5644)(79.3266,49.5667)(79.5766,49.5689)(79.8266,49.5712)(80.0766,49.5735)(80.3266,49.5757)(80.5766,49.578)(80.8266,49.5803)(81.0766,49.5826)(81.3266,49.5848)(81.5766,49.5871)(81.8266,49.5893)(82.0766,49.5915)(82.3266,49.5937)(82.5766,49.5958)(82.8266,49.5979)(83.0766,49.6001)(83.3266,49.6022)(83.5766,49.6042)(83.8266,49.6063)(84.0766,49.6084)(84.3266,49.6104)(84.5766,49.6125)(84.8266,49.6145)(85.0766,49.6165)(85.3266,49.6186)(85.5766,49.6206)(85.8266,49.6226)(86.0766,49.6246)(86.3266,49.6266)(86.5766,49.6286)(86.8266,49.6305)(87.0766,49.6325)(87.3266,49.6344)(87.5766,49.6364)(87.8266,49.6383)(88.0766,49.6402)(88.3266,49.6421)(88.5766,49.644)(88.8266,49.6458)(89.0766,49.6477)(89.3266,49.6496)(89.5766,49.6514)(89.8266,49.6532)(90.0766,49.6551)(90.3266,49.6569)(90.5766,49.6587)(90.8266,49.6605)(91.0766,49.6623)(91.3266,49.6641)(91.5766,49.6658)(91.8266,49.6676)(92.0766,49.6694)(92.3266,49.6711)(92.5766,49.6728)(92.8266,49.6746)(93.0766,49.6763)(93.3266,49.678)(93.5766,49.6797)(93.8266,49.6814)(94.0766,49.683)(94.3266,49.6847)(94.5766,49.6864)(94.8266,49.688)(95.0766,49.6897)(95.3266,49.6913)(95.5766,49.6929)(95.8266,49.6945)(96.0766,49.6961)(96.3266,49.6977)(96.5766,49.6993)(96.8266,49.7009)(97.0766,49.7025)(97.3266,49.7041)(97.5766,49.7056)(97.8266,49.7072)(98.0766,49.7087)(98.3266,49.7102)(98.5766,49.7118)(98.8266,49.7133)(99.0766,49.7148)(99.3266,49.7163)(99.5766,49.7178)(99.8266,49.7193)(100.077,49.7207)(100.327,49.7222)(100.577,49.7237)(100.827,49.7251)(101.077,49.7266)(101.327,49.728)(101.577,49.7294)(101.827,49.7309)(102.077,49.7323)(102.327,49.7337)(102.577,49.7351)(102.827,49.7365)(103.077,49.7379)(103.327,49.7392)(103.577,49.7406)(103.827,49.742)(104.077,49.7433)(104.327,49.7447)(104.577,49.746)(104.827,49.7474)(105.077,49.7487)(105.327,49.75)(105.577,49.7513)(105.827,49.7526)(106.077,49.7539)(106.327,49.7552)(106.577,49.7565)(106.827,49.7578)(107.077,49.759)(107.327,49.7603)(107.577,49.7616)(107.827,49.7628)(108.077,49.7641)(108.327,49.7653)(108.577,49.7665)(108.827,49.7678)(109.077,49.769)(109.327,49.7702)(109.577,49.7714)(109.827,49.7726)(110.077,49.7738)(110.327,49.775)(110.577,49.7762)(110.827,49.7773)(111.077,49.7785)(111.327,49.7797)(111.577,49.7808)(111.827,49.782)(112.077,49.7831)(112.327,49.7843)(112.577,49.7854)(112.827,49.7865)(113.077,49.7876)(113.327,49.7888)(113.577,49.7899)(113.827,49.791)(114.077,49.7921)(114.327,49.7932)(114.577,49.7942)(114.827,49.7953)(115.077,49.7964)(115.327,49.7975)(115.577,49.7985)(115.827,49.7996)(116.077,49.8006)(116.327,49.8017)(116.577,49.8027)(116.827,49.8037)(117.077,49.8048)(117.327,49.8058)(117.577,49.8068)(117.827,49.8078)(118.077,49.8088)(118.327,49.8098)(118.577,49.8108)(118.827,49.8118)(119.077,49.8128)(119.327,49.8138)(119.577,49.8148)(119.827,49.8157)(120.077,49.8167)(120.327,49.8177)(120.577,49.8186)(120.827,49.8196)(121.077,49.8205)(121.327,49.8215)(121.577,49.8224)(121.827,49.8233)(122.077,49.8243)(122.327,49.8252)(122.577,49.8261)(122.827,49.827)(123.077,49.8279)(123.327,49.8288)(123.577,49.8297)(123.827,49.8306)(124.077,49.8315)(124.327,49.8324)(124.577,49.8332)(124.827,49.8341)(125.077,49.835)(125.327,49.8359)(125.577,49.8367)(125.827,49.8376)(126.077,49.8384)(126.327,49.8393)(126.577,49.8401)(126.827,49.8409)(127.077,49.8418)(127.327,49.8426)(127.577,49.8434)(127.827,49.8442)(128.077,49.8451)(128.327,49.8459)(128.577,49.8467)(128.827,49.8475)(129.077,49.8483)(129.327,49.8491)(129.577,49.8499)(129.827,49.8507)(130.077,49.8514)(130.327,49.8522)(130.577,49.853)(130.827,49.8538)(131.077,49.8545)(131.327,49.8553)(131.577,49.856)(131.827,49.8568)(132.077,49.8575)(132.327,49.8583)(132.577,49.859)(132.827,49.8598)(133.077,49.8605)(133.327,49.8612)(133.577,49.862)(133.827,49.8627)(134.077,49.8634)(134.327,49.8641)(134.577,49.8648)(134.827,49.8655)(135.077,49.8662)(135.327,49.8669)(135.577,49.8676)(135.827,49.8683)(136.077,49.869)(136.327,49.8697)(136.577,49.8704)(136.827,49.8711)(137.077,49.8717)(137.327,49.8724)(137.577,49.8731)(137.827,49.8737)(138.077,49.8744)(138.327,49.875)(138.577,49.8757)(138.827,49.8764)(139.077,49.877)(139.327,49.8776)(139.577,49.8783)(139.827,49.8789)(140.077,49.8796)(140.327,49.8802)(140.577,49.8808)(140.827,49.8814)(141.077,49.8821)(141.327,49.8827)(141.577,49.8833)(141.827,49.8839)(142.077,49.8845)(142.327,49.8851)(142.577,49.8857)(142.827,49.8863)(143.077,49.8869)(143.327,49.8875)(143.577,49.8881)(143.827,49.8887)(144.077,49.8892)(144.327,49.8898)(144.577,49.8904)(144.827,49.891)(145.077,49.8915)(145.327,49.8921)(145.577,49.8927)(145.827,49.8932)(146.077,49.8938)(146.327,49.8943)(146.577,49.8949)(146.827,49.8954)(147.077,49.896)(147.327,49.8965)(147.577,49.8971)(147.827,49.8976)(148.077,49.8981)(148.327,49.8987)(148.577,49.8992)(148.827,49.8997)(149.077,49.9003)(149.327,49.9008)(149.577,49.9013)(149.827,49.9018)(150.077,49.9023)(150.327,49.9028)(150.577,49.9033)(150.827,49.9039)(151.077,49.9044)(151.327,49.9049)(151.577,49.9053)(151.827,49.9058)(152.077,49.9063)(152.327,49.9068)(152.577,49.9073)(152.827,49.9078)(153.077,49.9083)(153.327,49.9088)(153.577,49.9092)(153.827,49.9097)(154.077,49.9102)(154.327,49.9106)(154.577,49.9111)(154.827,49.9116)(155.077,49.912)(155.327,49.9125)(155.577,49.913)(155.827,49.9134)(156.077,49.9139)(156.327,49.9143)(156.577,49.9148)(156.827,49.9152)(157.077,49.9156)(157.327,49.9161)(157.577,49.9165)(157.827,49.917)(158.077,49.9174)(158.327,49.9178)(158.577,49.9183)(158.827,49.9187)(159.077,49.9191)(159.327,49.9195)(159.577,49.92)(159.827,49.9204)(160.077,49.9208)(160.327,49.9212)(160.577,49.9216)(160.827,49.922)(161.077,49.9224)(161.327,49.9228)(161.577,49.9232)(161.827,49.9236)(162.077,49.924)(162.327,49.9244)(162.577,49.9248)(162.827,49.9252)(163.077,49.9256)(163.327,49.926)(163.577,49.9264)(163.827,49.9268)(164.077,49.9271)(164.327,49.9275)(164.577,49.9279)(164.827,49.9283)(165.077,49.9287)(165.327,49.929)(165.577,49.9294)(165.827,49.9298)(166.077,49.9301)(166.327,49.9305)(166.577,49.9309)(166.827,49.9312)(167.077,49.9316)(167.327,49.9319)(167.577,49.9323)(167.827,49.9326)(168.077,49.933)(168.327,49.9333)(168.577,49.9337)(168.827,49.934)(169.077,49.9344)(169.327,49.9347)(169.577,49.9351)(169.827,49.9354)(170.077,49.9357)(170.327,49.9361)(170.577,49.9364)(170.827,49.9367)(171.077,49.9371)(171.327,49.9374)(171.577,49.9377)(171.827,49.9381)(172.077,49.9384)(172.327,49.9387)(172.577,49.939)(172.827,49.9393)(173.077,49.9397)(173.327,49.94)(173.577,49.9403)(173.827,49.9406)(174.077,49.9409)(174.327,49.9412)(174.577,49.9415)(174.827,49.9418)(175.077,49.9421)(175.327,49.9424)(175.577,49.9427)(175.827,49.943)(176.077,49.9433)(176.327,49.9436)(176.577,49.9439)(176.827,49.9442)(177.077,49.9445)(177.327,49.9448)(177.577,49.9451)(177.827,49.9454)(178.077,49.9456)(178.327,49.9459)(178.577,49.9462)(178.827,49.9465)(179.077,49.9468)(179.327,49.9471)(179.577,49.9473)(179.827,49.9476)(180.077,49.9479)(180.327,49.9481)(180.577,49.9484)(180.827,49.9487)(181.077,49.949)(181.327,49.9492)(181.577,49.9495)(181.827,49.9497)(182.077,49.95)(182.327,49.9503)(182.577,49.9505)(182.827,49.9508)(183.077,49.951)(183.327,49.9513)(183.577,49.9516)(183.827,49.9518)(184.077,49.9521)(184.327,49.9523)(184.577,49.9526)(184.827,49.9528)(185.077,49.953)(185.327,49.9533)(185.577,49.9535)(185.827,49.9538)(186.077,49.954)(186.327,49.9543)(186.577,49.9545)(186.827,49.9547)(187.077,49.955)(187.327,49.9552)(187.577,49.9554)(187.827,49.9557)(188.077,49.9559)(188.327,49.9561)(188.577,49.9564)(188.827,49.9566)(189.077,49.9568)(189.327,49.957)(189.577,49.9573)(189.827,49.9575)(190.077,49.9577)(190.327,49.9579)(190.577,49.9582)(190.827,49.9584)(191.077,49.9586)(191.327,49.9588)(191.577,49.959)(191.827,49.9592)(192.077,49.9594)(192.327,49.9597)(192.577,49.9599)(192.827,49.9601)(193.077,49.9603)(193.327,49.9605)(193.577,49.9607)(193.827,49.9609)(194.077,49.9611)(194.327,49.9613)(194.577,49.9615)(194.827,49.9617)(195.077,49.9619)(195.327,49.9621)(195.577,49.9623)(195.827,49.9625)(196.077,49.9627)(196.327,49.9629)(196.577,49.9631)(196.827,49.9633)(197.077,49.9635)(197.327,49.9637)(197.577,49.9638)(197.827,49.964)(198.077,49.9642)(198.327,49.9644)(198.577,49.9646)(198.827,49.9648)(199.077,49.965)(199.327,49.9651)(199.577,49.9653)(199.827,49.9655) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00184,50)(0.07664,49.9999)(0.32664,49.9959)(0.57664,49.9795)(0.82664,49.9444)(1.07664,49.8876)(1.32664,49.8087)(1.57664,49.7098)(1.82664,49.5948)(2.07664,49.469)(2.32664,49.3386)(2.57664,49.2098)(2.82664,49.0886)(3.07664,48.9804)(3.32664,48.8899)(3.57664,48.8203)(3.82664,48.774)(4.07664,48.7518)(4.32664,48.7535)(4.57664,48.7774)(4.82664,48.8211)(5.07664,48.8811)(5.32664,48.9534)(5.57664,49.0339)(5.82664,49.1179)(6.07664,49.2012)(6.32664,49.2804)(6.57664,49.352)(6.82664,49.4136)(7.07664,49.4647)(7.32664,49.5044)(7.57664,49.5322)(7.82664,49.5496)(8.07664,49.5584)(8.32664,49.5597)(8.57664,49.5554)(8.82664,49.5478)(9.07664,49.5384)(9.32664,49.5286)(9.57664,49.5199)(9.82664,49.5132)(10.0766,49.5091)(10.3266,49.5079)(10.5766,49.5097)(10.8266,49.5144)(11.0766,49.5216)(11.3266,49.5309)(11.5766,49.5418)(11.8266,49.5537)(12.0766,49.5659)(12.3266,49.5778)(12.5766,49.5889)(12.8266,49.5987)(13.0766,49.6068)(13.3266,49.6131)(13.5766,49.6175)(13.8266,49.62)(14.0766,49.6207)(14.3266,49.6199)(14.5766,49.6179)(14.8266,49.615)(15.0766,49.6116)(15.3266,49.6081)(15.5766,49.6048)(15.8266,49.6019)(16.0766,49.5997)(16.3266,49.5983)(16.5766,49.5979)(16.8266,49.5983)(17.0766,49.5996)(17.3266,49.6016)(17.5766,49.6043)(17.8266,49.6074)(18.0766,49.6108)(18.3266,49.6144)(18.5766,49.6179)(18.8266,49.6213)(19.0766,49.6245)(19.3266,49.6273)(19.5766,49.6298)(19.8266,49.632)(20.0766,49.6338)(20.3266,49.6353)(20.5766,49.6365)(20.8266,49.6374)(21.0766,49.6382)(21.3266,49.6388)(21.5766,49.6395)(21.8266,49.6401)(22.0766,49.6408)(22.3266,49.6416)(22.5766,49.6426)(22.8266,49.6437)(23.0766,49.6451)(23.3266,49.6466)(23.5766,49.6482)(23.8266,49.65)(24.0766,49.6519)(24.3266,49.6538)(24.5766,49.6558)(24.8266,49.6578)(25.0766,49.6598)(25.3266,49.6618)(25.5766,49.6637)(25.8266,49.6655)(26.0766,49.6673)(26.3266,49.6691)(26.5766,49.6707)(26.8266,49.6724)(27.0766,49.674)(27.3266,49.6755)(27.5766,49.6771)(27.8266,49.6787)(28.0766,49.6802)(28.3266,49.6818)(28.5766,49.6833)(28.8266,49.685)(29.0766,49.6866)(29.3266,49.6882)(29.5766,49.6899)(29.8266,49.6916)(30.0766,49.6933)(30.3266,49.695)(30.5766,49.6967)(30.8266,49.6985)(31.0766,49.7002)(31.3266,49.7019)(31.5766,49.7035)(31.8266,49.7052)(32.0766,49.7068)(32.3266,49.7084)(32.5766,49.71)(32.8266,49.7115)(33.0766,49.7131)(33.3266,49.7146)(33.5766,49.7161)(33.8266,49.7175)(34.0766,49.719)(34.3266,49.7205)(34.5766,49.7219)(34.8266,49.7233)(35.0766,49.7248)(35.3266,49.7262)(35.5766,49.7276)(35.8266,49.7291)(36.0766,49.7305)(36.3266,49.7319)(36.5766,49.7333)(36.8266,49.7347)(37.0766,49.7361)(37.3266,49.7375)(37.5766,49.7389)(37.8266,49.7402)(38.0766,49.7416)(38.3266,49.7429)(38.5766,49.7443)(38.8266,49.7456)(39.0766,49.7469)(39.3266,49.7482)(39.5766,49.7496)(39.8266,49.7509)(40.0766,49.7521)(40.3266,49.7534)(40.5766,49.7547)(40.8266,49.756)(41.0766,49.7572)(41.3266,49.7585)(41.5766,49.7598)(41.8266,49.761)(42.0766,49.7623)(42.3266,49.7635)(42.5766,49.7647)(42.8266,49.766)(43.0766,49.7672)(43.3266,49.7684)(43.5766,49.7696)(43.8266,49.7708)(44.0766,49.772)(44.3266,49.7732)(44.5766,49.7744)(44.8266,49.7756)(45.0766,49.7767)(45.3266,49.7779)(45.5766,49.779)(45.8266,49.7802)(46.0766,49.7813)(46.3266,49.7825)(46.5766,49.7836)(46.8266,49.7847)(47.0766,49.7859)(47.3266,49.787)(47.5766,49.7881)(47.8266,49.7892)(48.0766,49.7903)(48.3266,49.7914)(48.5766,49.7925)(48.8266,49.7936)(49.0766,49.7946)(49.3266,49.7957)(49.5766,49.7968)(49.8266,49.7978)(50.0766,49.7987)(50.3266,49.7964)(50.5766,49.786)(50.8266,49.764)(51.0766,49.7289)(51.3266,49.6816)(51.5766,49.6242)(51.8266,49.5605)(52.0766,49.4946)(52.3266,49.4311)(52.5766,49.3739)(52.8266,49.3264)(53.0766,49.291)(53.3266,49.2689)(53.5766,49.26)(53.8266,49.2634)(54.0766,49.2769)(54.3266,49.298)(54.5766,49.3237)(54.8266,49.351)(55.0766,49.3768)(55.3266,49.399)(55.5766,49.4156)(55.8266,49.4256)(56.0766,49.4285)(56.3266,49.4248)(56.5766,49.4154)(56.8266,49.4016)(57.0766,49.385)(57.3266,49.3675)(57.5766,49.3508)(57.8266,49.3362)(58.0766,49.3251)(58.3266,49.3182)(58.5766,49.3158)(58.8266,49.318)(59.0766,49.3242)(59.3266,49.3338)(59.5766,49.3458)(59.8266,49.3592)(60.0766,49.3729)(60.3266,49.386)(60.5766,49.3975)(60.8266,49.407)(61.0766,49.414)(61.3266,49.4184)(61.5766,49.4203)(61.8266,49.4201)(62.0766,49.4181)(62.3266,49.415)(62.5766,49.4113)(62.8266,49.4076)(63.0766,49.4045)(63.3266,49.4024)(63.5766,49.4016)(63.8266,49.4022)(64.0766,49.4043)(64.3266,49.4078)(64.5766,49.4125)(64.8266,49.4182)(65.0766,49.4244)(65.3266,49.431)(65.5766,49.4374)(65.8266,49.4436)(66.0766,49.4492)(66.3266,49.4541)(66.5766,49.4582)(66.8266,49.4614)(67.0766,49.464)(67.3266,49.4659)(67.5766,49.4673)(67.8266,49.4684)(68.0766,49.4694)(68.3266,49.4703)(68.5766,49.4714)(68.8266,49.4728)(69.0766,49.4745)(69.3266,49.4766)(69.5766,49.4791)(69.8266,49.4819)(70.0766,49.4849)(70.3266,49.4882)(70.5766,49.4916)(70.8266,49.4951)(71.0766,49.4985)(71.3266,49.5018)(71.5766,49.5049)(71.8266,49.5079)(72.0766,49.5107)(72.3266,49.5133)(72.5766,49.5156)(72.8266,49.5179)(73.0766,49.52)(73.3266,49.5221)(73.5766,49.5242)(73.8266,49.5262)(74.0766,49.5283)(74.3266,49.5305)(74.5766,49.5327)(74.8266,49.535)(75.0766,49.5374)(75.3266,49.5399)(75.5766,49.5423)(75.8266,49.5449)(76.0766,49.5474)(76.3266,49.5499)(76.5766,49.5524)(76.8266,49.5548)(77.0766,49.5572)(77.3266,49.5596)(77.5766,49.5619)(77.8266,49.5641)(78.0766,49.5664)(78.3266,49.5685)(78.5766,49.5707)(78.8266,49.5728)(79.0766,49.5749)(79.3266,49.5771)(79.5766,49.5792)(79.8266,49.5813)(80.0766,49.5835)(80.3266,49.5856)(80.5766,49.5878)(80.8266,49.5899)(81.0766,49.5921)(81.3266,49.5942)(81.5766,49.5963)(81.8266,49.5984)(82.0766,49.6005)(82.3266,49.6026)(82.5766,49.6046)(82.8266,49.6067)(83.0766,49.6087)(83.3266,49.6107)(83.5766,49.6127)(83.8266,49.6147)(84.0766,49.6166)(84.3266,49.6186)(84.5766,49.6206)(84.8266,49.6225)(85.0766,49.6244)(85.3266,49.6264)(85.5766,49.6283)(85.8266,49.6302)(86.0766,49.6322)(86.3266,49.6341)(86.5766,49.636)(86.8266,49.6379)(87.0766,49.6397)(87.3266,49.6416)(87.5766,49.6434)(87.8266,49.6453)(88.0766,49.6471)(88.3266,49.6489)(88.5766,49.6507)(88.8266,49.6525)(89.0766,49.6543)(89.3266,49.6561)(89.5766,49.6579)(89.8266,49.6596)(90.0766,49.6614)(90.3266,49.6631)(90.5766,49.6649)(90.8266,49.6666)(91.0766,49.6683)(91.3266,49.6701)(91.5766,49.6718)(91.8266,49.6735)(92.0766,49.6752)(92.3266,49.6768)(92.5766,49.6785)(92.8266,49.6802)(93.0766,49.6818)(93.3266,49.6835)(93.5766,49.6851)(93.8266,49.6867)(94.0766,49.6883)(94.3266,49.6899)(94.5766,49.6915)(94.8266,49.6931)(95.0766,49.6947)(95.3266,49.6963)(95.5766,49.6979)(95.8266,49.6994)(96.0766,49.701)(96.3266,49.7025)(96.5766,49.7041)(96.8266,49.7056)(97.0766,49.7071)(97.3266,49.7086)(97.5766,49.7101)(97.8266,49.7116)(98.0766,49.7131)(98.3266,49.7146)(98.5766,49.7161)(98.8266,49.7176)(99.0766,49.719)(99.3266,49.7205)(99.5766,49.7219)(99.8266,49.7234)(100.077,49.7248)(100.327,49.7262)(100.577,49.7276)(100.827,49.729)(101.077,49.7304)(101.327,49.7318)(101.577,49.7332)(101.827,49.7346)(102.077,49.736)(102.327,49.7373)(102.577,49.7387)(102.827,49.74)(103.077,49.7414)(103.327,49.7427)(103.577,49.7441)(103.827,49.7454)(104.077,49.7467)(104.327,49.748)(104.577,49.7493)(104.827,49.7506)(105.077,49.7519)(105.327,49.7532)(105.577,49.7545)(105.827,49.7557)(106.077,49.757)(106.327,49.7583)(106.577,49.7595)(106.827,49.7608)(107.077,49.762)(107.327,49.7632)(107.577,49.7645)(107.827,49.7657)(108.077,49.7669)(108.327,49.7681)(108.577,49.7693)(108.827,49.7705)(109.077,49.7717)(109.327,49.7729)(109.577,49.774)(109.827,49.7752)(110.077,49.7764)(110.327,49.7775)(110.577,49.7787)(110.827,49.7798)(111.077,49.781)(111.327,49.7821)(111.577,49.7832)(111.827,49.7844)(112.077,49.7855)(112.327,49.7866)(112.577,49.7877)(112.827,49.7888)(113.077,49.7899)(113.327,49.791)(113.577,49.7921)(113.827,49.7931)(114.077,49.7942)(114.327,49.7953)(114.577,49.7963)(114.827,49.7974)(115.077,49.7984)(115.327,49.7995)(115.577,49.8005)(115.827,49.8016)(116.077,49.8026)(116.327,49.8036)(116.577,49.8046)(116.827,49.8056)(117.077,49.8066)(117.327,49.8076)(117.577,49.8086)(117.827,49.8096)(118.077,49.8106)(118.327,49.8116)(118.577,49.8126)(118.827,49.8135)(119.077,49.8145)(119.327,49.8155)(119.577,49.8164)(119.827,49.8174)(120.077,49.8183)(120.327,49.8193)(120.577,49.8202)(120.827,49.8211)(121.077,49.8221)(121.327,49.823)(121.577,49.8239)(121.827,49.8248)(122.077,49.8257)(122.327,49.8266)(122.577,49.8275)(122.827,49.8284)(123.077,49.8293)(123.327,49.8302)(123.577,49.8311)(123.827,49.832)(124.077,49.8328)(124.327,49.8337)(124.577,49.8346)(124.827,49.8354)(125.077,49.8363)(125.327,49.8371)(125.577,49.838)(125.827,49.8388)(126.077,49.8396)(126.327,49.8405)(126.577,49.8413)(126.827,49.8421)(127.077,49.8429)(127.327,49.8438)(127.577,49.8446)(127.827,49.8454)(128.077,49.8462)(128.327,49.847)(128.577,49.8478)(128.827,49.8486)(129.077,49.8493)(129.327,49.8501)(129.577,49.8509)(129.827,49.8517)(130.077,49.8524)(130.327,49.8532)(130.577,49.854)(130.827,49.8547)(131.077,49.8555)(131.327,49.8562)(131.577,49.857)(131.827,49.8577)(132.077,49.8585)(132.327,49.8592)(132.577,49.8599)(132.827,49.8607)(133.077,49.8614)(133.327,49.8621)(133.577,49.8628)(133.827,49.8635)(134.077,49.8642)(134.327,49.8649)(134.577,49.8656)(134.827,49.8663)(135.077,49.867)(135.327,49.8677)(135.577,49.8684)(135.827,49.8691)(136.077,49.8698)(136.327,49.8704)(136.577,49.8711)(136.827,49.8718)(137.077,49.8725)(137.327,49.8731)(137.577,49.8738)(137.827,49.8744)(138.077,49.8751)(138.327,49.8757)(138.577,49.8764)(138.827,49.877)(139.077,49.8777)(139.327,49.8783)(139.577,49.8789)(139.827,49.8795)(140.077,49.8802)(140.327,49.8808)(140.577,49.8814)(140.827,49.882)(141.077,49.8826)(141.327,49.8833)(141.577,49.8839)(141.827,49.8845)(142.077,49.8851)(142.327,49.8857)(142.577,49.8863)(142.827,49.8868)(143.077,49.8874)(143.327,49.888)(143.577,49.8886)(143.827,49.8892)(144.077,49.8897)(144.327,49.8903)(144.577,49.8909)(144.827,49.8915)(145.077,49.892)(145.327,49.8926)(145.577,49.8931)(145.827,49.8937)(146.077,49.8942)(146.327,49.8948)(146.577,49.8953)(146.827,49.8959)(147.077,49.8964)(147.327,49.897)(147.577,49.8975)(147.827,49.898)(148.077,49.8986)(148.327,49.8991)(148.577,49.8996)(148.827,49.9001)(149.077,49.9007)(149.327,49.9012)(149.577,49.9017)(149.827,49.9022)(150.077,49.9027)(150.327,49.9032)(150.577,49.9037)(150.827,49.9042)(151.077,49.9047)(151.327,49.9052)(151.577,49.9057)(151.827,49.9062)(152.077,49.9067)(152.327,49.9072)(152.577,49.9076)(152.827,49.9081)(153.077,49.9086)(153.327,49.9091)(153.577,49.9095)(153.827,49.91)(154.077,49.9105)(154.327,49.9109)(154.577,49.9114)(154.827,49.9119)(155.077,49.9123)(155.327,49.9128)(155.577,49.9132)(155.827,49.9137)(156.077,49.9141)(156.327,49.9146)(156.577,49.915)(156.827,49.9155)(157.077,49.9159)(157.327,49.9163)(157.577,49.9168)(157.827,49.9172)(158.077,49.9176)(158.327,49.9181)(158.577,49.9185)(158.827,49.9189)(159.077,49.9193)(159.327,49.9198)(159.577,49.9202)(159.827,49.9206)(160.077,49.921)(160.327,49.9214)(160.577,49.9218)(160.827,49.9222)(161.077,49.9226)(161.327,49.923)(161.577,49.9234)(161.827,49.9238)(162.077,49.9242)(162.327,49.9246)(162.577,49.925)(162.827,49.9254)(163.077,49.9258)(163.327,49.9262)(163.577,49.9266)(163.827,49.9269)(164.077,49.9273)(164.327,49.9277)(164.577,49.9281)(164.827,49.9284)(165.077,49.9288)(165.327,49.9292)(165.577,49.9296)(165.827,49.9299)(166.077,49.9303)(166.327,49.9306)(166.577,49.931)(166.827,49.9314)(167.077,49.9317)(167.327,49.9321)(167.577,49.9324)(167.827,49.9328)(168.077,49.9331)(168.327,49.9335)(168.577,49.9338)(168.827,49.9342)(169.077,49.9345)(169.327,49.9349)(169.577,49.9352)(169.827,49.9355)(170.077,49.9359)(170.327,49.9362)(170.577,49.9365)(170.827,49.9369)(171.077,49.9372)(171.327,49.9375)(171.577,49.9378)(171.827,49.9382)(172.077,49.9385)(172.327,49.9388)(172.577,49.9391)(172.827,49.9394)(173.077,49.9398)(173.327,49.9401)(173.577,49.9404)(173.827,49.9407)(174.077,49.941)(174.327,49.9413)(174.577,49.9416)(174.827,49.9419)(175.077,49.9422)(175.327,49.9425)(175.577,49.9428)(175.827,49.9431)(176.077,49.9434)(176.327,49.9437)(176.577,49.944)(176.827,49.9443)(177.077,49.9446)(177.327,49.9449)(177.577,49.9451)(177.827,49.9454)(178.077,49.9457)(178.327,49.946)(178.577,49.9463)(178.827,49.9466)(179.077,49.9468)(179.327,49.9471)(179.577,49.9474)(179.827,49.9477)(180.077,49.9479)(180.327,49.9482)(180.577,49.9485)(180.827,49.9487)(181.077,49.949)(181.327,49.9493)(181.577,49.9495)(181.827,49.9498)(182.077,49.9501)(182.327,49.9503)(182.577,49.9506)(182.827,49.9508)(183.077,49.9511)(183.327,49.9513)(183.577,49.9516)(183.827,49.9518)(184.077,49.9521)(184.327,49.9523)(184.577,49.9526)(184.827,49.9528)(185.077,49.9531)(185.327,49.9533)(185.577,49.9536)(185.827,49.9538)(186.077,49.9541)(186.327,49.9543)(186.577,49.9545)(186.827,49.9548)(187.077,49.955)(187.327,49.9552)(187.577,49.9555)(187.827,49.9557)(188.077,49.9559)(188.327,49.9562)(188.577,49.9564)(188.827,49.9566)(189.077,49.9568)(189.327,49.9571)(189.577,49.9573)(189.827,49.9575)(190.077,49.9577)(190.327,49.958)(190.577,49.9582)(190.827,49.9584)(191.077,49.9586)(191.327,49.9588)(191.577,49.959)(191.827,49.9592)(192.077,49.9595)(192.327,49.9597)(192.577,49.9599)(192.827,49.9601)(193.077,49.9603)(193.327,49.9605)(193.577,49.9607)(193.827,49.9609)(194.077,49.9611)(194.327,49.9613)(194.577,49.9615)(194.827,49.9617)(195.077,49.9619)(195.327,49.9621)(195.577,49.9623)(195.827,49.9625)(196.077,49.9627)(196.327,49.9629)(196.577,49.9631)(196.827,49.9633)(197.077,49.9635)(197.327,49.9637)(197.577,49.9639)(197.827,49.964)(198.077,49.9642)(198.327,49.9644)(198.577,49.9646)(198.827,49.9648)(199.077,49.965)(199.327,49.9651)(199.577,49.9653)(199.827,49.9655) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00184,49.9963)(0.07664,49.8498)(0.32664,49.4046)(0.57664,49.0348)(0.82664,48.7453)(1.07664,48.537)(1.32664,48.4065)(1.57664,48.3471)(1.82664,48.3495)(2.07664,48.4025)(2.32664,48.4939)(2.57664,48.6109)(2.82664,48.7417)(3.07664,48.8754)(3.32664,49.0027)(3.57664,49.1164)(3.82664,49.2115)(4.07664,49.2849)(4.32664,49.3358)(4.57664,49.3649)(4.82664,49.3747)(5.07664,49.3685)(5.32664,49.3502)(5.57664,49.3241)(5.82664,49.2949)(6.07664,49.2666)(6.32664,49.2422)(6.57664,49.2246)(6.82664,49.2157)(7.07664,49.2159)(7.32664,49.2258)(7.57664,49.2455)(7.82664,49.2735)(8.07664,49.3082)(8.32664,49.3482)(8.57664,49.3914)(8.82664,49.4355)(9.07664,49.4787)(9.32664,49.5191)(9.57664,49.5551)(9.82664,49.5855)(10.0766,49.6097)(10.3266,49.6273)(10.5766,49.6384)(10.8266,49.6436)(11.0766,49.6434)(11.3266,49.639)(11.5766,49.6314)(11.8266,49.6216)(12.0766,49.6108)(12.3266,49.5999)(12.5766,49.5898)(12.8266,49.581)(13.0766,49.5741)(13.3266,49.5694)(13.5766,49.5669)(13.8266,49.5666)(14.0766,49.5683)(14.3266,49.5717)(14.5766,49.5766)(14.8266,49.5823)(15.0766,49.5887)(15.3266,49.5952)(15.5766,49.6015)(15.8266,49.6074)(16.0766,49.6126)(16.3266,49.6169)(16.5766,49.6203)(16.8266,49.6228)(17.0766,49.6244)(17.3266,49.6253)(17.5766,49.6254)(17.8266,49.6251)(18.0766,49.6245)(18.3266,49.6236)(18.5766,49.6228)(18.8266,49.6222)(19.0766,49.6218)(19.3266,49.6218)(19.5766,49.6222)(19.8266,49.623)(20.0766,49.6242)(20.3266,49.6258)(20.5766,49.6278)(20.8266,49.63)(21.0766,49.6324)(21.3266,49.6349)(21.5766,49.6375)(21.8266,49.6399)(22.0766,49.6423)(22.3266,49.6446)(22.5766,49.6467)(22.8266,49.6486)(23.0766,49.6503)(23.3266,49.6519)(23.5766,49.6533)(23.8266,49.6546)(24.0766,49.6558)(24.3266,49.6569)(24.5766,49.658)(24.8266,49.6592)(25.0766,49.6604)(25.3266,49.6616)(25.5766,49.6629)(25.8266,49.6644)(26.0766,49.6659)(26.3266,49.6675)(26.5766,49.6691)(26.8266,49.6709)(27.0766,49.6727)(27.3266,49.6746)(27.5766,49.6765)(27.8266,49.6784)(28.0766,49.6803)(28.3266,49.6822)(28.5766,49.6841)(28.8266,49.6859)(29.0766,49.6877)(29.3266,49.6894)(29.5766,49.6911)(29.8266,49.6928)(30.0766,49.6944)(30.3266,49.696)(30.5766,49.6976)(30.8266,49.6992)(31.0766,49.7007)(31.3266,49.7023)(31.5766,49.7038)(31.8266,49.7053)(32.0766,49.7069)(32.3266,49.7084)(32.5766,49.71)(32.8266,49.7115)(33.0766,49.7131)(33.3266,49.7146)(33.5766,49.7162)(33.8266,49.7177)(34.0766,49.7192)(34.3266,49.7208)(34.5766,49.7223)(34.8266,49.7238)(35.0766,49.7252)(35.3266,49.7267)(35.5766,49.7281)(35.8266,49.7296)(36.0766,49.731)(36.3266,49.7324)(36.5766,49.7338)(36.8266,49.7351)(37.0766,49.7365)(37.3266,49.7378)(37.5766,49.7392)(37.8266,49.7405)(38.0766,49.7419)(38.3266,49.7432)(38.5766,49.7445)(38.8266,49.7459)(39.0766,49.7472)(39.3266,49.7485)(39.5766,49.7498)(39.8266,49.7511)(40.0766,49.7524)(40.3266,49.7537)(40.5766,49.755)(40.8266,49.7563)(41.0766,49.7575)(41.3266,49.7588)(41.5766,49.7601)(41.8266,49.7613)(42.0766,49.7626)(42.3266,49.7638)(42.5766,49.765)(42.8266,49.7663)(43.0766,49.7675)(43.3266,49.7687)(43.5766,49.7699)(43.8266,49.7711)(44.0766,49.7723)(44.3266,49.7735)(44.5766,49.7746)(44.8266,49.7758)(45.0766,49.777)(45.3266,49.7781)(45.5766,49.7793)(45.8266,49.7804)(46.0766,49.7816)(46.3266,49.7827)(46.5766,49.7839)(46.8266,49.785)(47.0766,49.7861)(47.3266,49.7872)(47.5766,49.7884)(47.8266,49.7895)(48.0766,49.7906)(48.3266,49.7917)(48.5766,49.7927)(48.8266,49.7938)(49.0766,49.7949)(49.3266,49.796)(49.5766,49.797)(49.8266,49.7981)(50.0766,49.7991)(50.3266,49.7979)(50.5766,49.7909)(50.8266,49.7757)(51.0766,49.7509)(51.3266,49.7165)(51.5766,49.6737)(51.8266,49.6242)(52.0766,49.5705)(52.3266,49.5155)(52.5766,49.4616)(52.8266,49.4116)(53.0766,49.3675)(53.3266,49.3308)(53.5766,49.3027)(53.8266,49.2834)(54.0766,49.2727)(54.3266,49.27)(54.5766,49.2742)(54.8266,49.2838)(55.0766,49.2974)(55.3266,49.3133)(55.5766,49.3301)(55.8266,49.3464)(56.0766,49.3612)(56.3266,49.3737)(56.5766,49.3834)(56.8266,49.39)(57.0766,49.3936)(57.3266,49.3944)(57.5766,49.3929)(57.8266,49.3897)(58.0766,49.3853)(58.3266,49.3803)(58.5766,49.3752)(58.8266,49.3707)(59.0766,49.3669)(59.3266,49.3643)(59.5766,49.3629)(59.8266,49.3628)(60.0766,49.364)(60.3266,49.3664)(60.5766,49.3697)(60.8266,49.3737)(61.0766,49.3783)(61.3266,49.3832)(61.5766,49.3882)(61.8266,49.3932)(62.0766,49.3979)(62.3266,49.4024)(62.5766,49.4066)(62.8266,49.4103)(63.0766,49.4138)(63.3266,49.4169)(63.5766,49.4197)(63.8266,49.4223)(64.0766,49.4247)(64.3266,49.427)(64.5766,49.4293)(64.8266,49.4316)(65.0766,49.4339)(65.3266,49.4362)(65.5766,49.4387)(65.8266,49.4412)(66.0766,49.4438)(66.3266,49.4465)(66.5766,49.4493)(66.8266,49.4521)(67.0766,49.455)(67.3266,49.458)(67.5766,49.461)(67.8266,49.464)(68.0766,49.4671)(68.3266,49.4701)(68.5766,49.4731)(68.8266,49.476)(69.0766,49.479)(69.3266,49.4818)(69.5766,49.4847)(69.8266,49.4874)(70.0766,49.4901)(70.3266,49.4927)(70.5766,49.4953)(70.8266,49.4978)(71.0766,49.5002)(71.3266,49.5026)(71.5766,49.505)(71.8266,49.5073)(72.0766,49.5097)(72.3266,49.512)(72.5766,49.5144)(72.8266,49.5167)(73.0766,49.5191)(73.3266,49.5215)(73.5766,49.524)(73.8266,49.5265)(74.0766,49.5289)(74.3266,49.5314)(74.5766,49.534)(74.8266,49.5365)(75.0766,49.539)(75.3266,49.5415)(75.5766,49.5439)(75.8266,49.5464)(76.0766,49.5488)(76.3266,49.5511)(76.5766,49.5535)(76.8266,49.5558)(77.0766,49.558)(77.3266,49.5603)(77.5766,49.5625)(77.8266,49.5647)(78.0766,49.5669)(78.3266,49.569)(78.5766,49.5712)(78.8266,49.5734)(79.0766,49.5756)(79.3266,49.5777)(79.5766,49.5799)(79.8266,49.5821)(80.0766,49.5843)(80.3266,49.5864)(80.5766,49.5886)(80.8266,49.5907)(81.0766,49.5929)(81.3266,49.595)(81.5766,49.5971)(81.8266,49.5992)(82.0766,49.6013)(82.3266,49.6033)(82.5766,49.6054)(82.8266,49.6074)(83.0766,49.6094)(83.3266,49.6114)(83.5766,49.6134)(83.8266,49.6154)(84.0766,49.6174)(84.3266,49.6193)(84.5766,49.6213)(84.8266,49.6232)(85.0766,49.6252)(85.3266,49.6271)(85.5766,49.629)(85.8266,49.6309)(86.0766,49.6328)(86.3266,49.6347)(86.5766,49.6366)(86.8266,49.6385)(87.0766,49.6404)(87.3266,49.6423)(87.5766,49.6441)(87.8266,49.646)(88.0766,49.6478)(88.3266,49.6496)(88.5766,49.6514)(88.8266,49.6532)(89.0766,49.655)(89.3266,49.6568)(89.5766,49.6585)(89.8266,49.6603)(90.0766,49.6621)(90.3266,49.6638)(90.5766,49.6655)(90.8266,49.6673)(91.0766,49.669)(91.3266,49.6707)(91.5766,49.6724)(91.8266,49.6741)(92.0766,49.6758)(92.3266,49.6774)(92.5766,49.6791)(92.8266,49.6808)(93.0766,49.6824)(93.3266,49.6841)(93.5766,49.6857)(93.8266,49.6873)(94.0766,49.6889)(94.3266,49.6905)(94.5766,49.6921)(94.8266,49.6937)(95.0766,49.6953)(95.3266,49.6969)(95.5766,49.6984)(95.8266,49.7)(96.0766,49.7015)(96.3266,49.7031)(96.5766,49.7046)(96.8266,49.7062)(97.0766,49.7077)(97.3266,49.7092)(97.5766,49.7107)(97.8266,49.7122)(98.0766,49.7137)(98.3266,49.7151)(98.5766,49.7166)(98.8266,49.7181)(99.0766,49.7195)(99.3266,49.721)(99.5766,49.7224)(99.8266,49.7239)(100.077,49.7253)(100.327,49.7267)(100.577,49.7281)(100.827,49.7295)(101.077,49.7309)(101.327,49.7323)(101.577,49.7337)(101.827,49.7351)(102.077,49.7365)(102.327,49.7378)(102.577,49.7392)(102.827,49.7405)(103.077,49.7419)(103.327,49.7432)(103.577,49.7445)(103.827,49.7458)(104.077,49.7472)(104.327,49.7485)(104.577,49.7498)(104.827,49.7511)(105.077,49.7524)(105.327,49.7536)(105.577,49.7549)(105.827,49.7562)(106.077,49.7574)(106.327,49.7587)(106.577,49.7599)(106.827,49.7612)(107.077,49.7624)(107.327,49.7636)(107.577,49.7649)(107.827,49.7661)(108.077,49.7673)(108.327,49.7685)(108.577,49.7697)(108.827,49.7709)(109.077,49.7721)(109.327,49.7733)(109.577,49.7744)(109.827,49.7756)(110.077,49.7768)(110.327,49.7779)(110.577,49.7791)(110.827,49.7802)(111.077,49.7813)(111.327,49.7825)(111.577,49.7836)(111.827,49.7847)(112.077,49.7858)(112.327,49.7869)(112.577,49.788)(112.827,49.7891)(113.077,49.7902)(113.327,49.7913)(113.577,49.7924)(113.827,49.7935)(114.077,49.7945)(114.327,49.7956)(114.577,49.7967)(114.827,49.7977)(115.077,49.7988)(115.327,49.7998)(115.577,49.8008)(115.827,49.8019)(116.077,49.8029)(116.327,49.8039)(116.577,49.8049)(116.827,49.8059)(117.077,49.8069)(117.327,49.8079)(117.577,49.8089)(117.827,49.8099)(118.077,49.8109)(118.327,49.8119)(118.577,49.8129)(118.827,49.8138)(119.077,49.8148)(119.327,49.8158)(119.577,49.8167)(119.827,49.8177)(120.077,49.8186)(120.327,49.8196)(120.577,49.8205)(120.827,49.8214)(121.077,49.8223)(121.327,49.8233)(121.577,49.8242)(121.827,49.8251)(122.077,49.826)(122.327,49.8269)(122.577,49.8278)(122.827,49.8287)(123.077,49.8296)(123.327,49.8305)(123.577,49.8313)(123.827,49.8322)(124.077,49.8331)(124.327,49.8339)(124.577,49.8348)(124.827,49.8357)(125.077,49.8365)(125.327,49.8374)(125.577,49.8382)(125.827,49.839)(126.077,49.8399)(126.327,49.8407)(126.577,49.8415)(126.827,49.8423)(127.077,49.8432)(127.327,49.844)(127.577,49.8448)(127.827,49.8456)(128.077,49.8464)(128.327,49.8472)(128.577,49.848)(128.827,49.8488)(129.077,49.8496)(129.327,49.8503)(129.577,49.8511)(129.827,49.8519)(130.077,49.8526)(130.327,49.8534)(130.577,49.8542)(130.827,49.8549)(131.077,49.8557)(131.327,49.8564)(131.577,49.8572)(131.827,49.8579)(132.077,49.8586)(132.327,49.8594)(132.577,49.8601)(132.827,49.8608)(133.077,49.8616)(133.327,49.8623)(133.577,49.863)(133.827,49.8637)(134.077,49.8644)(134.327,49.8651)(134.577,49.8658)(134.827,49.8665)(135.077,49.8672)(135.327,49.8679)(135.577,49.8686)(135.827,49.8693)(136.077,49.8699)(136.327,49.8706)(136.577,49.8713)(136.827,49.8719)(137.077,49.8726)(137.327,49.8733)(137.577,49.8739)(137.827,49.8746)(138.077,49.8752)(138.327,49.8759)(138.577,49.8765)(138.827,49.8772)(139.077,49.8778)(139.327,49.8784)(139.577,49.8791)(139.827,49.8797)(140.077,49.8803)(140.327,49.8809)(140.577,49.8816)(140.827,49.8822)(141.077,49.8828)(141.327,49.8834)(141.577,49.884)(141.827,49.8846)(142.077,49.8852)(142.327,49.8858)(142.577,49.8864)(142.827,49.887)(143.077,49.8876)(143.327,49.8881)(143.577,49.8887)(143.827,49.8893)(144.077,49.8899)(144.327,49.8904)(144.577,49.891)(144.827,49.8916)(145.077,49.8921)(145.327,49.8927)(145.577,49.8933)(145.827,49.8938)(146.077,49.8944)(146.327,49.8949)(146.577,49.8955)(146.827,49.896)(147.077,49.8965)(147.327,49.8971)(147.577,49.8976)(147.827,49.8981)(148.077,49.8987)(148.327,49.8992)(148.577,49.8997)(148.827,49.9002)(149.077,49.9008)(149.327,49.9013)(149.577,49.9018)(149.827,49.9023)(150.077,49.9028)(150.327,49.9033)(150.577,49.9038)(150.827,49.9043)(151.077,49.9048)(151.327,49.9053)(151.577,49.9058)(151.827,49.9063)(152.077,49.9068)(152.327,49.9072)(152.577,49.9077)(152.827,49.9082)(153.077,49.9087)(153.327,49.9092)(153.577,49.9096)(153.827,49.9101)(154.077,49.9106)(154.327,49.911)(154.577,49.9115)(154.827,49.9119)(155.077,49.9124)(155.327,49.9129)(155.577,49.9133)(155.827,49.9138)(156.077,49.9142)(156.327,49.9147)(156.577,49.9151)(156.827,49.9155)(157.077,49.916)(157.327,49.9164)(157.577,49.9168)(157.827,49.9173)(158.077,49.9177)(158.327,49.9181)(158.577,49.9186)(158.827,49.919)(159.077,49.9194)(159.327,49.9198)(159.577,49.9202)(159.827,49.9207)(160.077,49.9211)(160.327,49.9215)(160.577,49.9219)(160.827,49.9223)(161.077,49.9227)(161.327,49.9231)(161.577,49.9235)(161.827,49.9239)(162.077,49.9243)(162.327,49.9247)(162.577,49.9251)(162.827,49.9255)(163.077,49.9258)(163.327,49.9262)(163.577,49.9266)(163.827,49.927)(164.077,49.9274)(164.327,49.9278)(164.577,49.9281)(164.827,49.9285)(165.077,49.9289)(165.327,49.9292)(165.577,49.9296)(165.827,49.93)(166.077,49.9303)(166.327,49.9307)(166.577,49.9311)(166.827,49.9314)(167.077,49.9318)(167.327,49.9321)(167.577,49.9325)(167.827,49.9328)(168.077,49.9332)(168.327,49.9335)(168.577,49.9339)(168.827,49.9342)(169.077,49.9346)(169.327,49.9349)(169.577,49.9352)(169.827,49.9356)(170.077,49.9359)(170.327,49.9362)(170.577,49.9366)(170.827,49.9369)(171.077,49.9372)(171.327,49.9376)(171.577,49.9379)(171.827,49.9382)(172.077,49.9385)(172.327,49.9388)(172.577,49.9392)(172.827,49.9395)(173.077,49.9398)(173.327,49.9401)(173.577,49.9404)(173.827,49.9407)(174.077,49.941)(174.327,49.9413)(174.577,49.9416)(174.827,49.9419)(175.077,49.9422)(175.327,49.9425)(175.577,49.9428)(175.827,49.9431)(176.077,49.9434)(176.327,49.9437)(176.577,49.944)(176.827,49.9443)(177.077,49.9446)(177.327,49.9449)(177.577,49.9452)(177.827,49.9455)(178.077,49.9457)(178.327,49.946)(178.577,49.9463)(178.827,49.9466)(179.077,49.9469)(179.327,49.9471)(179.577,49.9474)(179.827,49.9477)(180.077,49.948)(180.327,49.9482)(180.577,49.9485)(180.827,49.9488)(181.077,49.949)(181.327,49.9493)(181.577,49.9496)(181.827,49.9498)(182.077,49.9501)(182.327,49.9503)(182.577,49.9506)(182.827,49.9509)(183.077,49.9511)(183.327,49.9514)(183.577,49.9516)(183.827,49.9519)(184.077,49.9521)(184.327,49.9524)(184.577,49.9526)(184.827,49.9529)(185.077,49.9531)(185.327,49.9534)(185.577,49.9536)(185.827,49.9538)(186.077,49.9541)(186.327,49.9543)(186.577,49.9546)(186.827,49.9548)(187.077,49.955)(187.327,49.9553)(187.577,49.9555)(187.827,49.9557)(188.077,49.956)(188.327,49.9562)(188.577,49.9564)(188.827,49.9566)(189.077,49.9569)(189.327,49.9571)(189.577,49.9573)(189.827,49.9575)(190.077,49.9578)(190.327,49.958)(190.577,49.9582)(190.827,49.9584)(191.077,49.9586)(191.327,49.9588)(191.577,49.9591)(191.827,49.9593)(192.077,49.9595)(192.327,49.9597)(192.577,49.9599)(192.827,49.9601)(193.077,49.9603)(193.327,49.9605)(193.577,49.9607)(193.827,49.9609)(194.077,49.9611)(194.327,49.9613)(194.577,49.9615)(194.827,49.9617)(195.077,49.9619)(195.327,49.9621)(195.577,49.9623)(195.827,49.9625)(196.077,49.9627)(196.327,49.9629)(196.577,49.9631)(196.827,49.9633)(197.077,49.9635)(197.327,49.9637)(197.577,49.9639)(197.827,49.9641)(198.077,49.9642)(198.327,49.9644)(198.577,49.9646)(198.827,49.9648)(199.077,49.965)(199.327,49.9652)(199.577,49.9653)(199.827,49.9655) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_dec_trans.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=20,
ymin=48.8, ymax=50.2,
xlabel={t [s]},
ylabel={$\phi{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,49.9993)(0.12664,49.9972)(0.17664,49.993)(0.22664,49.986)(0.27664,49.9755)(0.32664,49.961)(0.37664,49.9422)(0.42664,49.9188)(0.47664,49.8907)(0.52664,49.8579)(0.57664,49.8205)(0.62664,49.7787)(0.67664,49.733)(0.72664,49.6838)(0.77664,49.6316)(0.82664,49.577)(0.87664,49.5207)(0.92664,49.4634)(0.97664,49.406)(1.02664,49.3491)(1.07664,49.2935)(1.12664,49.2399)(1.17664,49.1889)(1.22664,49.1413)(1.27664,49.0976)(1.32664,49.0581)(1.37664,49.0233)(1.42664,48.9935)(1.47664,48.9688)(1.52664,48.9492)(1.57664,48.9349)(1.62664,48.9257)(1.67664,48.9213)(1.72664,48.9217)(1.77664,48.9263)(1.82664,48.9349)(1.87664,48.9469)(1.92664,48.9619)(1.97664,48.9793)(2.02664,48.9987)(2.07664,49.0194)(2.12664,49.0409)(2.17664,49.0628)(2.22664,49.0845)(2.27664,49.1057)(2.32664,49.1258)(2.37664,49.1446)(2.42664,49.1619)(2.47664,49.1773)(2.52664,49.1908)(2.57664,49.2022)(2.62664,49.2114)(2.67664,49.2186)(2.72664,49.2238)(2.77664,49.227)(2.82664,49.2284)(2.87664,49.2283)(2.92664,49.2268)(2.97664,49.2242)(3.02664,49.2207)(3.07664,49.2166)(3.12664,49.2123)(3.17664,49.2078)(3.22664,49.2036)(3.27664,49.1998)(3.32664,49.1966)(3.37664,49.1942)(3.42664,49.1927)(3.47664,49.1923)(3.52664,49.1931)(3.57664,49.195)(3.62664,49.1983)(3.67664,49.2028)(3.72664,49.2085)(3.77664,49.2155)(3.82664,49.2235)(3.87664,49.2326)(3.92664,49.2427)(3.97664,49.2535)(4.02664,49.265)(4.07664,49.277)(4.12664,49.2894)(4.17664,49.3021)(4.22664,49.3149)(4.27664,49.3277)(4.32664,49.3404)(4.37664,49.3528)(4.42664,49.3648)(4.47664,49.3764)(4.52664,49.3875)(4.57664,49.3979)(4.62664,49.4077)(4.67664,49.4167)(4.72664,49.4249)(4.77664,49.4322)(4.82664,49.4386)(4.87664,49.4442)(4.92664,49.4488)(4.97664,49.4525)(5.02664,49.4553)(5.07664,49.4571)(5.12664,49.4581)(5.17664,49.4582)(5.22664,49.4574)(5.27664,49.4557)(5.32664,49.4534)(5.37664,49.4503)(5.42664,49.4465)(5.47664,49.442)(5.52664,49.437)(5.57664,49.4317)(5.62664,49.4262)(5.67664,49.4205)(5.72664,49.4148)(5.77664,49.4092)(5.82664,49.4039)(5.87664,49.3988)(5.92664,49.3942)(5.97664,49.3901)(6.02664,49.3868)(6.07664,49.3843)(6.12664,49.3827)(6.17664,49.3822)(6.22664,49.3829)(6.27664,49.385)(6.32664,49.3883)(6.37664,49.3931)(6.42664,49.3994)(6.47664,49.4076)(6.52664,49.4173)(6.57664,49.4284)(6.62664,49.4409)(6.67664,49.4547)(6.72664,49.4697)(6.77664,49.4857)(6.82664,49.5026)(6.87664,49.5202)(6.92664,49.5384)(6.97664,49.5569)(7.02664,49.5757)(7.07664,49.5947)(7.12664,49.6135)(7.17664,49.6321)(7.22664,49.6502)(7.27664,49.6676)(7.32664,49.6842)(7.37664,49.6998)(7.42664,49.7139)(7.47664,49.7266)(7.52664,49.7379)(7.57664,49.7477)(7.62664,49.756)(7.67664,49.7627)(7.72664,49.768)(7.77664,49.772)(7.82664,49.7747)(7.87664,49.776)(7.92664,49.7761)(7.97664,49.7749)(8.02664,49.7727)(8.07664,49.7694)(8.12664,49.7654)(8.17664,49.7607)(8.22664,49.7555)(8.27664,49.7499)(8.32664,49.7442)(8.37664,49.7385)(8.42664,49.733)(8.47664,49.7278)(8.52664,49.7231)(8.57664,49.7188)(8.62664,49.7151)(8.67664,49.7119)(8.72664,49.7093)(8.77664,49.7074)(8.82664,49.7061)(8.87664,49.7055)(8.92664,49.7056)(8.97664,49.7063)(9.02664,49.7076)(9.07664,49.7094)(9.12664,49.7116)(9.17664,49.7142)(9.22664,49.7171)(9.27664,49.7201)(9.32664,49.7231)(9.37664,49.7261)(9.42664,49.729)(9.47664,49.7316)(9.52664,49.7339)(9.57664,49.7358)(9.62664,49.7373)(9.67664,49.7384)(9.72664,49.7391)(9.77664,49.7392)(9.82664,49.7389)(9.87664,49.7382)(9.92664,49.737)(9.97664,49.7355)(10.0266,49.7336)(10.0766,49.7315)(10.1266,49.7291)(10.1766,49.7265)(10.2266,49.7239)(10.2766,49.7212)(10.3266,49.7185)(10.3766,49.716)(10.4266,49.7135)(10.4766,49.7113)(10.5266,49.7093)(10.5766,49.7075)(10.6266,49.7061)(10.6766,49.705)(10.7266,49.7043)(10.7766,49.7038)(10.8266,49.7038)(10.8766,49.704)(10.9266,49.7046)(10.9766,49.7054)(11.0266,49.7066)(11.0766,49.7079)(11.1266,49.7094)(11.1766,49.7111)(11.2266,49.7128)(11.2766,49.7146)(11.3266,49.7164)(11.3766,49.7181)(11.4266,49.7198)(11.4766,49.7213)(11.5266,49.7227)(11.5766,49.7238)(11.6266,49.7248)(11.6766,49.7255)(11.7266,49.726)(11.7766,49.7262)(11.8266,49.7261)(11.8766,49.7258)(11.9266,49.7252)(11.9766,49.7244)(12.0266,49.7233)(12.0766,49.722)(12.1266,49.7205)(12.1766,49.7189)(12.2266,49.7171)(12.2766,49.7151)(12.3266,49.7131)(12.3766,49.7111)(12.4266,49.709)(12.4766,49.7069)(12.5266,49.7049)(12.5766,49.7029)(12.6266,49.701)(12.6766,49.6992)(12.7266,49.6975)(12.7766,49.696)(12.8266,49.6946)(12.8766,49.6934)(12.9266,49.6923)(12.9766,49.6914)(13.0266,49.6907)(13.0766,49.6901)(13.1266,49.6897)(13.1766,49.6894)(13.2266,49.6893)(13.2766,49.6894)(13.3266,49.6895)(13.3766,49.6898)(13.4266,49.6902)(13.4766,49.6906)(13.5266,49.6912)(13.5766,49.6917)(13.6266,49.6924)(13.6766,49.693)(13.7266,49.6936)(13.7766,49.6943)(13.8266,49.6949)(13.8766,49.6955)(13.9266,49.696)(13.9766,49.6965)(14.0266,49.6969)(14.0766,49.6973)(14.1266,49.6975)(14.1766,49.6977)(14.2266,49.6978)(14.2766,49.6978)(14.3266,49.6977)(14.3766,49.6975)(14.4266,49.6971)(14.4766,49.6967)(14.5266,49.6962)(14.5766,49.6956)(14.6266,49.6949)(14.6766,49.6941)(14.7266,49.6933)(14.7766,49.6923)(14.8266,49.6913)(14.8766,49.6903)(14.9266,49.6892)(14.9766,49.688)(15.0266,49.6869)(15.0766,49.6857)(15.1266,49.6845)(15.1766,49.6834)(15.2266,49.6822)(15.2766,49.6811)(15.3266,49.68)(15.3766,49.679)(15.4266,49.678)(15.4766,49.6771)(15.5266,49.6763)(15.5766,49.6756)(15.6266,49.675)(15.6766,49.6744)(15.7266,49.674)(15.7766,49.6737)(15.8266,49.6734)(15.8766,49.6733)(15.9266,49.6733)(15.9766,49.6734)(16.0266,49.6736)(16.0766,49.6738)(16.1266,49.6742)(16.1766,49.6746)(16.2266,49.6751)(16.2766,49.6757)(16.3266,49.6764)(16.3766,49.677)(16.4266,49.6778)(16.4766,49.6785)(16.5266,49.6793)(16.5766,49.68)(16.6266,49.6808)(16.6766,49.6816)(16.7266,49.6823)(16.7766,49.6831)(16.8266,49.6838)(16.8766,49.6844)(16.9266,49.6851)(16.9766,49.6857)(17.0266,49.6862)(17.0766,49.6868)(17.1266,49.6873)(17.1766,49.6877)(17.2266,49.6881)(17.2766,49.6885)(17.3266,49.6888)(17.3766,49.6891)(17.4266,49.6894)(17.4766,49.6897)(17.5266,49.69)(17.5766,49.6902)(17.6266,49.6905)(17.6766,49.6907)(17.7266,49.691)(17.7766,49.6912)(17.8266,49.6915)(17.8766,49.6918)(17.9266,49.6921)(17.9766,49.6924)(18.0266,49.6928)(18.0766,49.6932)(18.1266,49.6936)(18.1766,49.694)(18.2266,49.6944)(18.2766,49.6948)(18.3266,49.6953)(18.3766,49.6958)(18.4266,49.6962)(18.4766,49.6967)(18.5266,49.6972)(18.5766,49.6977)(18.6266,49.6981)(18.6766,49.6986)(18.7266,49.699)(18.7766,49.6995)(18.8266,49.6999)(18.8766,49.7003)(18.9266,49.7006)(18.9766,49.701)(19.0266,49.7013)(19.0766,49.7016)(19.1266,49.7019)(19.1766,49.7021)(19.2266,49.7023)(19.2766,49.7026)(19.3266,49.7027)(19.3766,49.7029)(19.4266,49.7031)(19.4766,49.7033)(19.5266,49.7034)(19.5766,49.7036)(19.6266,49.7037)(19.6766,49.7039)(19.7266,49.7041)(19.7766,49.7042)(19.8266,49.7044)(19.8766,49.7046)(19.9266,49.7049)(19.9766,49.7051)(20,49.7053) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(8e-05,49.9998)(0.00016,49.9997)(0.00024,49.9995)(0.00104,49.9979)(0.00184,49.9963)(0.00264,49.9947)(0.01064,49.9788)(0.01864,49.963)(0.02664,49.9472)(0.07664,49.8508)(0.12664,49.7587)(0.17664,49.672)(0.22664,49.5917)(0.27664,49.5186)(0.32664,49.4534)(0.37664,49.3966)(0.42664,49.3485)(0.47664,49.3092)(0.52664,49.2788)(0.57664,49.257)(0.62664,49.2434)(0.67664,49.2375)(0.72664,49.2386)(0.77664,49.2459)(0.82664,49.2586)(0.87664,49.2758)(0.92664,49.2963)(0.97664,49.319)(1.02664,49.343)(1.07664,49.3672)(1.12664,49.3905)(1.17664,49.4121)(1.22664,49.431)(1.27664,49.4466)(1.32664,49.4582)(1.37664,49.4653)(1.42664,49.4676)(1.47664,49.4647)(1.52664,49.4568)(1.57664,49.4438)(1.62664,49.4259)(1.67664,49.4033)(1.72664,49.3766)(1.77664,49.3461)(1.82664,49.3124)(1.87664,49.2763)(1.92664,49.2384)(1.97664,49.1994)(2.02664,49.1602)(2.07664,49.1215)(2.12664,49.0839)(2.17664,49.0482)(2.22664,49.015)(2.27664,48.9849)(2.32664,48.9584)(2.37664,48.9359)(2.42664,48.9177)(2.47664,48.9041)(2.52664,48.8951)(2.57664,48.8908)(2.62664,48.8912)(2.67664,48.8961)(2.72664,48.9054)(2.77664,48.9188)(2.82664,48.936)(2.87664,48.9565)(2.92664,48.98)(2.97664,49.0059)(3.02664,49.0339)(3.07664,49.0633)(3.12664,49.0938)(3.17664,49.1248)(3.22664,49.1558)(3.27664,49.1865)(3.32664,49.2164)(3.37664,49.2454)(3.42664,49.2729)(3.47664,49.2988)(3.52664,49.3229)(3.57664,49.3449)(3.62664,49.3648)(3.67664,49.3825)(3.72664,49.3979)(3.77664,49.4111)(3.82664,49.422)(3.87664,49.4307)(3.92664,49.4374)(3.97664,49.4421)(4.02664,49.445)(4.07664,49.4462)(4.12664,49.4459)(4.17664,49.4442)(4.22664,49.4413)(4.27664,49.4373)(4.32664,49.4323)(4.37664,49.4265)(4.42664,49.4201)(4.47664,49.4131)(4.52664,49.4058)(4.57664,49.3981)(4.62664,49.3903)(4.67664,49.3823)(4.72664,49.3745)(4.77664,49.3668)(4.82664,49.3593)(4.87664,49.3522)(4.92664,49.3456)(4.97664,49.3394)(5.02664,49.334)(5.07664,49.3293)(5.12664,49.3254)(5.17664,49.3224)(5.22664,49.3205)(5.27664,49.3196)(5.32664,49.32)(5.37664,49.3215)(5.42664,49.3243)(5.47664,49.3288)(5.52664,49.3346)(5.57664,49.3417)(5.62664,49.35)(5.67664,49.3596)(5.72664,49.3704)(5.77664,49.3822)(5.82664,49.3949)(5.87664,49.4084)(5.92664,49.4226)(5.97664,49.4374)(6.02664,49.4526)(6.07664,49.4681)(6.12664,49.4836)(6.17664,49.4991)(6.22664,49.5143)(6.27664,49.5291)(6.32664,49.5433)(6.37664,49.5566)(6.42664,49.5691)(6.47664,49.5802)(6.52664,49.5902)(6.57664,49.5989)(6.62664,49.6064)(6.67664,49.6126)(6.72664,49.6176)(6.77664,49.6215)(6.82664,49.6242)(6.87664,49.6261)(6.92664,49.6272)(6.97664,49.6276)(7.02664,49.6274)(7.07664,49.6267)(7.12664,49.6257)(7.17664,49.6245)(7.22664,49.6234)(7.27664,49.6225)(7.32664,49.6219)(7.37664,49.6218)(7.42664,49.6226)(7.47664,49.6243)(7.52664,49.6268)(7.57664,49.6303)(7.62664,49.6348)(7.67664,49.6402)(7.72664,49.6466)(7.77664,49.6538)(7.82664,49.6617)(7.87664,49.6704)(7.92664,49.6798)(7.97664,49.6897)(8.02664,49.7)(8.07664,49.7105)(8.12664,49.7212)(8.17664,49.7316)(8.22664,49.7419)(8.27664,49.7514)(8.32664,49.7602)(8.37664,49.7682)(8.42664,49.7751)(8.47664,49.7809)(8.52664,49.7855)(8.57664,49.7889)(8.62664,49.7909)(8.67664,49.7919)(8.72664,49.7917)(8.77664,49.7902)(8.82664,49.7875)(8.87664,49.7837)(8.92664,49.7787)(8.97664,49.7728)(9.02664,49.766)(9.07664,49.7586)(9.12664,49.7506)(9.17664,49.7422)(9.22664,49.7336)(9.27664,49.725)(9.32664,49.7166)(9.37664,49.7087)(9.42664,49.7012)(9.47664,49.6944)(9.52664,49.6885)(9.57664,49.6834)(9.62664,49.6792)(9.67664,49.6761)(9.72664,49.6739)(9.77664,49.6728)(9.82664,49.6727)(9.87664,49.6735)(9.92664,49.6753)(9.97664,49.6779)(10.0266,49.6813)(10.0766,49.6852)(10.1266,49.6898)(10.1766,49.6947)(10.2266,49.7)(10.2766,49.7055)(10.3266,49.711)(10.3766,49.7164)(10.4266,49.7217)(10.4766,49.7268)(10.5266,49.7314)(10.5766,49.7357)(10.6266,49.7394)(10.6766,49.7426)(10.7266,49.7452)(10.7766,49.7471)(10.8266,49.7484)(10.8766,49.7491)(10.9266,49.7492)(10.9766,49.7486)(11.0266,49.7475)(11.0766,49.7459)(11.1266,49.7438)(11.1766,49.7412)(11.2266,49.7384)(11.2766,49.7353)(11.3266,49.7319)(11.3766,49.7285)(11.4266,49.7249)(11.4766,49.7214)(11.5266,49.7178)(11.5766,49.7145)(11.6266,49.7112)(11.6766,49.7082)(11.7266,49.7054)(11.7766,49.7029)(11.8266,49.7006)(11.8766,49.6987)(11.9266,49.697)(11.9766,49.6957)(12.0266,49.6947)(12.0766,49.6939)(12.1266,49.6935)(12.1766,49.6933)(12.2266,49.6933)(12.2766,49.6935)(12.3266,49.6939)(12.3766,49.6945)(12.4266,49.6952)(12.4766,49.6959)(12.5266,49.6967)(12.5766,49.6975)(12.6266,49.6984)(12.6766,49.6992)(12.7266,49.6999)(12.7766,49.7006)(12.8266,49.7013)(12.8766,49.7018)(12.9266,49.7022)(12.9766,49.7026)(13.0266,49.7028)(13.0766,49.7029)(13.1266,49.7029)(13.1766,49.7028)(13.2266,49.7025)(13.2766,49.7022)(13.3266,49.7018)(13.3766,49.7013)(13.4266,49.7007)(13.4766,49.7)(13.5266,49.6993)(13.5766,49.6985)(13.6266,49.6977)(13.6766,49.6969)(13.7266,49.696)(13.7766,49.6951)(13.8266,49.6942)(13.8766,49.6933)(13.9266,49.6924)(13.9766,49.6915)(14.0266,49.6906)(14.0766,49.6898)(14.1266,49.689)(14.1766,49.6882)(14.2266,49.6875)(14.2766,49.6867)(14.3266,49.6861)(14.3766,49.6855)(14.4266,49.6849)(14.4766,49.6844)(14.5266,49.6839)(14.5766,49.6835)(14.6266,49.6831)(14.6766,49.6828)(14.7266,49.6825)(14.7766,49.6823)(14.8266,49.6821)(14.8766,49.682)(14.9266,49.6819)(14.9766,49.6819)(15.0266,49.6818)(15.0766,49.6819)(15.1266,49.6819)(15.1766,49.682)(15.2266,49.682)(15.2766,49.6821)(15.3266,49.6822)(15.3766,49.6823)(15.4266,49.6823)(15.4766,49.6824)(15.5266,49.6824)(15.5766,49.6824)(15.6266,49.6824)(15.6766,49.6823)(15.7266,49.6822)(15.7766,49.6821)(15.8266,49.6819)(15.8766,49.6817)(15.9266,49.6815)(15.9766,49.6813)(16.0266,49.681)(16.0766,49.6807)(16.1266,49.6804)(16.1766,49.68)(16.2266,49.6797)(16.2766,49.6794)(16.3266,49.6791)(16.3766,49.6788)(16.4266,49.6786)(16.4766,49.6784)(16.5266,49.6782)(16.5766,49.6782)(16.6266,49.6781)(16.6766,49.6782)(16.7266,49.6783)(16.7766,49.6785)(16.8266,49.6787)(16.8766,49.6791)(16.9266,49.6795)(16.9766,49.68)(17.0266,49.6806)(17.0766,49.6813)(17.1266,49.682)(17.1766,49.6828)(17.2266,49.6836)(17.2766,49.6845)(17.3266,49.6854)(17.3766,49.6863)(17.4266,49.6872)(17.4766,49.6882)(17.5266,49.6891)(17.5766,49.69)(17.6266,49.6909)(17.6766,49.6918)(17.7266,49.6927)(17.7766,49.6934)(17.8266,49.6942)(17.8766,49.6949)(17.9266,49.6955)(17.9766,49.696)(18.0266,49.6965)(18.0766,49.6969)(18.1266,49.6973)(18.1766,49.6976)(18.2266,49.6978)(18.2766,49.698)(18.3266,49.6981)(18.3766,49.6982)(18.4266,49.6982)(18.4766,49.6983)(18.5266,49.6982)(18.5766,49.6982)(18.6266,49.6982)(18.6766,49.6982)(18.7266,49.6981)(18.7766,49.6981)(18.8266,49.6981)(18.8766,49.6982)(18.9266,49.6982)(18.9766,49.6983)(19.0266,49.6984)(19.0766,49.6986)(19.1266,49.6988)(19.1766,49.699)(19.2266,49.6993)(19.2766,49.6996)(19.3266,49.7)(19.3766,49.7004)(19.4266,49.7008)(19.4766,49.7013)(19.5266,49.7018)(19.5766,49.7023)(19.6266,49.7028)(19.6766,49.7033)(19.7266,49.7039)(19.7766,49.7045)(19.8266,49.705)(19.8766,49.7056)(19.9266,49.7061)(19.9766,49.7066)(20,49.7069) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(8e-05,49.9998)(0.00016,49.9997)(0.00024,49.9995)(0.00104,49.9979)(0.00184,49.9963)(0.00264,49.9947)(0.01064,49.9788)(0.01864,49.963)(0.02664,49.9472)(0.07664,49.8508)(0.12664,49.7586)(0.17664,49.6719)(0.22664,49.5914)(0.27664,49.518)(0.32664,49.4523)(0.37664,49.3948)(0.42664,49.3458)(0.47664,49.3052)(0.52664,49.273)(0.57664,49.2489)(0.62664,49.2324)(0.67664,49.2229)(0.72664,49.2197)(0.77664,49.222)(0.82664,49.2288)(0.87664,49.2393)(0.92664,49.2524)(0.97664,49.2671)(1.02664,49.2823)(1.07664,49.2972)(1.12664,49.311)(1.17664,49.3229)(1.22664,49.3324)(1.27664,49.339)(1.32664,49.3424)(1.37664,49.3424)(1.42664,49.339)(1.47664,49.3324)(1.52664,49.3228)(1.57664,49.3105)(1.62664,49.2961)(1.67664,49.28)(1.72664,49.2628)(1.77664,49.2452)(1.82664,49.2279)(1.87664,49.2115)(1.92664,49.1968)(1.97664,49.1843)(2.02664,49.1747)(2.07664,49.1682)(2.12664,49.1653)(2.17664,49.1662)(2.22664,49.171)(2.27664,49.1797)(2.32664,49.1922)(2.37664,49.2081)(2.42664,49.2272)(2.47664,49.2489)(2.52664,49.2727)(2.57664,49.298)(2.62664,49.3241)(2.67664,49.3505)(2.72664,49.3763)(2.77664,49.4008)(2.82664,49.4233)(2.87664,49.4432)(2.92664,49.4599)(2.97664,49.4728)(3.02664,49.4816)(3.07664,49.486)(3.12664,49.4859)(3.17664,49.481)(3.22664,49.4717)(3.27664,49.458)(3.32664,49.4402)(3.37664,49.4187)(3.42664,49.3941)(3.47664,49.3668)(3.52664,49.3376)(3.57664,49.307)(3.62664,49.2758)(3.67664,49.2446)(3.72664,49.2143)(3.77664,49.1856)(3.82664,49.1591)(3.87664,49.1354)(3.92664,49.1151)(3.97664,49.0986)(4.02664,49.0862)(4.07664,49.0783)(4.12664,49.0748)(4.17664,49.076)(4.22664,49.0816)(4.27664,49.0915)(4.32664,49.1054)(4.37664,49.1231)(4.42664,49.144)(4.47664,49.1678)(4.52664,49.1939)(4.57664,49.2217)(4.62664,49.2507)(4.67664,49.2803)(4.72664,49.3098)(4.77664,49.3387)(4.82664,49.3666)(4.87664,49.3929)(4.92664,49.4172)(4.97664,49.4393)(5.02664,49.4589)(5.07664,49.4758)(5.12664,49.49)(5.17664,49.5014)(5.22664,49.5102)(5.27664,49.5164)(5.32664,49.5203)(5.37664,49.5222)(5.42664,49.5223)(5.47664,49.5207)(5.52664,49.5183)(5.57664,49.5154)(5.62664,49.5125)(5.67664,49.5098)(5.72664,49.5077)(5.77664,49.5064)(5.82664,49.5062)(5.87664,49.5069)(5.92664,49.5088)(5.97664,49.512)(6.02664,49.5168)(6.07664,49.523)(6.12664,49.5306)(6.17664,49.5395)(6.22664,49.5497)(6.27664,49.5608)(6.32664,49.5727)(6.37664,49.5852)(6.42664,49.5978)(6.47664,49.6104)(6.52664,49.6224)(6.57664,49.6337)(6.62664,49.644)(6.67664,49.6531)(6.72664,49.6609)(6.77664,49.6671)(6.82664,49.6718)(6.87664,49.6747)(6.92664,49.6764)(6.97664,49.6765)(7.02664,49.675)(7.07664,49.6721)(7.12664,49.6677)(7.17664,49.6621)(7.22664,49.6555)(7.27664,49.6481)(7.32664,49.6401)(7.37664,49.6318)(7.42664,49.6235)(7.47664,49.6157)(7.52664,49.6085)(7.57664,49.602)(7.62664,49.5966)(7.67664,49.5923)(7.72664,49.5893)(7.77664,49.5874)(7.82664,49.5868)(7.87664,49.5876)(7.92664,49.5899)(7.97664,49.5936)(8.02664,49.5988)(8.07664,49.6053)(8.12664,49.613)(8.17664,49.6218)(8.22664,49.6315)(8.27664,49.642)(8.32664,49.653)(8.37664,49.6641)(8.42664,49.6753)(8.47664,49.6862)(8.52664,49.6968)(8.57664,49.7068)(8.62664,49.7163)(8.67664,49.7251)(8.72664,49.7331)(8.77664,49.7403)(8.82664,49.7466)(8.87664,49.7518)(8.92664,49.756)(8.97664,49.7592)(9.02664,49.7615)(9.07664,49.7628)(9.12664,49.7633)(9.17664,49.763)(9.22664,49.7621)(9.27664,49.7606)(9.32664,49.7587)(9.37664,49.7565)(9.42664,49.7542)(9.47664,49.7519)(9.52664,49.7496)(9.57664,49.7475)(9.62664,49.7455)(9.67664,49.7438)(9.72664,49.7422)(9.77664,49.741)(9.82664,49.74)(9.87664,49.7392)(9.92664,49.7386)(9.97664,49.7382)(10.0266,49.7379)(10.0766,49.7376)(10.1266,49.7374)(10.1766,49.737)(10.2266,49.7366)(10.2766,49.7359)(10.3266,49.735)(10.3766,49.7339)(10.4266,49.7324)(10.4766,49.7307)(10.5266,49.7285)(10.5766,49.7261)(10.6266,49.7233)(10.6766,49.7202)(10.7266,49.7169)(10.7766,49.7133)(10.8266,49.7095)(10.8766,49.7056)(10.9266,49.7017)(10.9766,49.6978)(11.0266,49.694)(11.0766,49.6903)(11.1266,49.6869)(11.1766,49.6838)(11.2266,49.681)(11.2766,49.6786)(11.3266,49.6767)(11.3766,49.6752)(11.4266,49.6743)(11.4766,49.6739)(11.5266,49.674)(11.5766,49.6746)(11.6266,49.6757)(11.6766,49.6772)(11.7266,49.6792)(11.7766,49.6815)(11.8266,49.6841)(11.8766,49.687)(11.9266,49.6901)(11.9766,49.6933)(12.0266,49.6966)(12.0766,49.6998)(12.1266,49.703)(12.1766,49.706)(12.2266,49.7088)(12.2766,49.7114)(12.3266,49.7137)(12.3766,49.7156)(12.4266,49.7172)(12.4766,49.7185)(12.5266,49.7193)(12.5766,49.7198)(12.6266,49.7198)(12.6766,49.7195)(12.7266,49.7189)(12.7766,49.7179)(12.8266,49.7167)(12.8766,49.7152)(12.9266,49.7135)(12.9766,49.7116)(13.0266,49.7097)(13.0766,49.7076)(13.1266,49.7055)(13.1766,49.7034)(13.2266,49.7013)(13.2766,49.6993)(13.3266,49.6974)(13.3766,49.6956)(13.4266,49.6939)(13.4766,49.6924)(13.5266,49.691)(13.5766,49.6898)(13.6266,49.6888)(13.6766,49.6879)(13.7266,49.6871)(13.7766,49.6865)(13.8266,49.686)(13.8766,49.6856)(13.9266,49.6852)(13.9766,49.6849)(14.0266,49.6847)(14.0766,49.6844)(14.1266,49.6842)(14.1766,49.6839)(14.2266,49.6836)(14.2766,49.6832)(14.3266,49.6829)(14.3766,49.6824)(14.4266,49.6819)(14.4766,49.6814)(14.5266,49.6808)(14.5766,49.6801)(14.6266,49.6795)(14.6766,49.6788)(14.7266,49.6781)(14.7766,49.6774)(14.8266,49.6768)(14.8766,49.6761)(14.9266,49.6756)(14.9766,49.6751)(15.0266,49.6747)(15.0766,49.6744)(15.1266,49.6742)(15.1766,49.6741)(15.2266,49.6741)(15.2766,49.6743)(15.3266,49.6745)(15.3766,49.6749)(15.4266,49.6754)(15.4766,49.676)(15.5266,49.6767)(15.5766,49.6775)(15.6266,49.6783)(15.6766,49.6792)(15.7266,49.6801)(15.7766,49.6811)(15.8266,49.6821)(15.8766,49.683)(15.9266,49.6839)(15.9766,49.6848)(16.0266,49.6857)(16.0766,49.6864)(16.1266,49.6871)(16.1766,49.6878)(16.2266,49.6883)(16.2766,49.6887)(16.3266,49.6891)(16.3766,49.6893)(16.4266,49.6895)(16.4766,49.6896)(16.5266,49.6896)(16.5766,49.6896)(16.6266,49.6894)(16.6766,49.6893)(16.7266,49.689)(16.7766,49.6888)(16.8266,49.6885)(16.8766,49.6882)(16.9266,49.6879)(16.9766,49.6877)(17.0266,49.6874)(17.0766,49.6872)(17.1266,49.687)(17.1766,49.6868)(17.2266,49.6867)(17.2766,49.6866)(17.3266,49.6866)(17.3766,49.6866)(17.4266,49.6867)(17.4766,49.6868)(17.5266,49.687)(17.5766,49.6873)(17.6266,49.6875)(17.6766,49.6878)(17.7266,49.6882)(17.7766,49.6885)(17.8266,49.6889)(17.8766,49.6893)(17.9266,49.6897)(17.9766,49.6902)(18.0266,49.6906)(18.0766,49.691)(18.1266,49.6915)(18.1766,49.6919)(18.2266,49.6924)(18.2766,49.6928)(18.3266,49.6932)(18.3766,49.6937)(18.4266,49.6941)(18.4766,49.6945)(18.5266,49.6949)(18.5766,49.6954)(18.6266,49.6958)(18.6766,49.6962)(18.7266,49.6967)(18.7766,49.6971)(18.8266,49.6976)(18.8766,49.6981)(18.9266,49.6986)(18.9766,49.6991)(19.0266,49.6996)(19.0766,49.7001)(19.1266,49.7007)(19.1766,49.7012)(19.2266,49.7018)(19.2766,49.7023)(19.3266,49.7029)(19.3766,49.7034)(19.4266,49.704)(19.4766,49.7046)(19.5266,49.7051)(19.5766,49.7057)(19.6266,49.7062)(19.6766,49.7067)(19.7266,49.7072)(19.7766,49.7077)(19.8266,49.7082)(19.8766,49.7086)(19.9266,49.709)(19.9766,49.7094)(20,49.7096) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,49.9999)(0.07664,49.999)(0.12664,49.9961)(0.17664,49.9903)(0.22664,49.9806)(0.27664,49.9661)(0.32664,49.9465)(0.37664,49.9211)(0.42664,49.8899)(0.47664,49.853)(0.52664,49.8105)(0.57664,49.763)(0.62664,49.7112)(0.67664,49.6558)(0.72664,49.5978)(0.77664,49.5384)(0.82664,49.4786)(0.87664,49.4195)(0.92664,49.3625)(0.97664,49.3087)(1.02664,49.2593)(1.07664,49.2154)(1.12664,49.1777)(1.17664,49.147)(1.22664,49.1239)(1.27664,49.1086)(1.32664,49.1014)(1.37664,49.1021)(1.42664,49.1104)(1.47664,49.1259)(1.52664,49.1479)(1.57664,49.1756)(1.62664,49.2081)(1.67664,49.2443)(1.72664,49.2832)(1.77664,49.3236)(1.82664,49.3642)(1.87664,49.4038)(1.92664,49.4412)(1.97664,49.4755)(2.02664,49.5055)(2.07664,49.5306)(2.12664,49.55)(2.17664,49.5632)(2.22664,49.5699)(2.27664,49.5701)(2.32664,49.5637)(2.37664,49.5511)(2.42664,49.5326)(2.47664,49.5089)(2.52664,49.4806)(2.57664,49.4486)(2.62664,49.4137)(2.67664,49.3769)(2.72664,49.3391)(2.77664,49.3014)(2.82664,49.2649)(2.87664,49.2305)(2.92664,49.199)(2.97664,49.1712)(3.02664,49.1479)(3.07664,49.1294)(3.12664,49.1163)(3.17664,49.1086)(3.22664,49.1064)(3.27664,49.1097)(3.32664,49.1181)(3.37664,49.1314)(3.42664,49.1489)(3.47664,49.1702)(3.52664,49.1945)(3.57664,49.221)(3.62664,49.249)(3.67664,49.2778)(3.72664,49.3064)(3.77664,49.334)(3.82664,49.3598)(3.87664,49.3833)(3.92664,49.4037)(3.97664,49.4207)(4.02664,49.4339)(4.07664,49.4429)(4.12664,49.4477)(4.17664,49.4484)(4.22664,49.445)(4.27664,49.4379)(4.32664,49.4274)(4.37664,49.4139)(4.42664,49.398)(4.47664,49.3803)(4.52664,49.3614)(4.57664,49.3421)(4.62664,49.3229)(4.67664,49.3047)(4.72664,49.2881)(4.77664,49.2737)(4.82664,49.2621)(4.87664,49.2538)(4.92664,49.2491)(4.97664,49.2483)(5.02664,49.2516)(5.07664,49.2591)(5.12664,49.2707)(5.17664,49.2862)(5.22664,49.3054)(5.27664,49.3279)(5.32664,49.3534)(5.37664,49.3813)(5.42664,49.4111)(5.47664,49.4423)(5.52664,49.4738)(5.57664,49.505)(5.62664,49.5353)(5.67664,49.5641)(5.72664,49.5909)(5.77664,49.6153)(5.82664,49.637)(5.87664,49.6562)(5.92664,49.6725)(5.97664,49.6856)(6.02664,49.6953)(6.07664,49.7015)(6.12664,49.7043)(6.17664,49.7038)(6.22664,49.7003)(6.27664,49.6941)(6.32664,49.6854)(6.37664,49.6747)(6.42664,49.6624)(6.47664,49.6488)(6.52664,49.6347)(6.57664,49.6207)(6.62664,49.6071)(6.67664,49.5943)(6.72664,49.5828)(6.77664,49.5727)(6.82664,49.5643)(6.87664,49.5578)(6.92664,49.5529)(6.97664,49.5499)(7.02664,49.5489)(7.07664,49.5499)(7.12664,49.5529)(7.17664,49.5577)(7.22664,49.5643)(7.27664,49.5723)(7.32664,49.5815)(7.37664,49.5918)(7.42664,49.6027)(7.47664,49.6139)(7.52664,49.625)(7.57664,49.6357)(7.62664,49.6459)(7.67664,49.6553)(7.72664,49.6637)(7.77664,49.6712)(7.82664,49.6777)(7.87664,49.683)(7.92664,49.6871)(7.97664,49.6899)(8.02664,49.6914)(8.07664,49.6918)(8.12664,49.6912)(8.17664,49.6896)(8.22664,49.6874)(8.27664,49.6845)(8.32664,49.6813)(8.37664,49.6781)(8.42664,49.6751)(8.47664,49.6724)(8.52664,49.6703)(8.57664,49.6687)(8.62664,49.668)(8.67664,49.6679)(8.72664,49.6686)(8.77664,49.6702)(8.82664,49.6728)(8.87664,49.6763)(8.92664,49.6806)(8.97664,49.6857)(9.02664,49.6916)(9.07664,49.698)(9.12664,49.7049)(9.17664,49.712)(9.22664,49.7193)(9.27664,49.7265)(9.32664,49.7333)(9.37664,49.7397)(9.42664,49.7454)(9.47664,49.7504)(9.52664,49.7544)(9.57664,49.7576)(9.62664,49.7597)(9.67664,49.7609)(9.72664,49.761)(9.77664,49.7601)(9.82664,49.7583)(9.87664,49.7556)(9.92664,49.7521)(9.97664,49.7479)(10.0266,49.7432)(10.0766,49.7381)(10.1266,49.7326)(10.1766,49.727)(10.2266,49.7214)(10.2766,49.7159)(10.3266,49.7106)(10.3766,49.7057)(10.4266,49.7012)(10.4766,49.6972)(10.5266,49.6938)(10.5766,49.691)(10.6266,49.6889)(10.6766,49.6874)(10.7266,49.6865)(10.7766,49.6863)(10.8266,49.6866)(10.8766,49.6875)(10.9266,49.6888)(10.9766,49.6904)(11.0266,49.6924)(11.0766,49.6945)(11.1266,49.6967)(11.1766,49.699)(11.2266,49.7012)(11.2766,49.7033)(11.3266,49.7052)(11.3766,49.7068)(11.4266,49.7081)(11.4766,49.7091)(11.5266,49.7097)(11.5766,49.7099)(11.6266,49.7098)(11.6766,49.7092)(11.7266,49.7084)(11.7766,49.7072)(11.8266,49.7058)(11.8766,49.7041)(11.9266,49.7023)(11.9766,49.7004)(12.0266,49.6984)(12.0766,49.6965)(12.1266,49.6947)(12.1766,49.6929)(12.2266,49.6914)(12.2766,49.69)(12.3266,49.689)(12.3766,49.6882)(12.4266,49.6877)(12.4766,49.6875)(12.5266,49.6876)(12.5766,49.688)(12.6266,49.6887)(12.6766,49.6896)(12.7266,49.6907)(12.7766,49.692)(12.8266,49.6935)(12.8766,49.695)(12.9266,49.6965)(12.9766,49.698)(13.0266,49.6995)(13.0766,49.7008)(13.1266,49.702)(13.1766,49.703)(13.2266,49.7037)(13.2766,49.7042)(13.3266,49.7044)(13.3766,49.7043)(13.4266,49.7039)(13.4766,49.7032)(13.5266,49.7022)(13.5766,49.7009)(13.6266,49.6994)(13.6766,49.6977)(13.7266,49.6958)(13.7766,49.6938)(13.8266,49.6916)(13.8766,49.6894)(13.9266,49.6872)(13.9766,49.685)(14.0266,49.6828)(14.0766,49.6808)(14.1266,49.6789)(14.1766,49.6772)(14.2266,49.6756)(14.2766,49.6743)(14.3266,49.6732)(14.3766,49.6723)(14.4266,49.6717)(14.4766,49.6714)(14.5266,49.6713)(14.5766,49.6714)(14.6266,49.6717)(14.6766,49.6722)(14.7266,49.6729)(14.7766,49.6738)(14.8266,49.6747)(14.8766,49.6758)(14.9266,49.6769)(14.9766,49.678)(15.0266,49.6791)(15.0766,49.6802)(15.1266,49.6813)(15.1766,49.6823)(15.2266,49.6832)(15.2766,49.684)(15.3266,49.6847)(15.3766,49.6853)(15.4266,49.6857)(15.4766,49.6861)(15.5266,49.6863)(15.5766,49.6864)(15.6266,49.6864)(15.6766,49.6864)(15.7266,49.6862)(15.7766,49.686)(15.8266,49.6858)(15.8766,49.6855)(15.9266,49.6852)(15.9766,49.6849)(16.0266,49.6846)(16.0766,49.6844)(16.1266,49.6842)(16.1766,49.684)(16.2266,49.6839)(16.2766,49.6839)(16.3266,49.6839)(16.3766,49.684)(16.4266,49.6842)(16.4766,49.6844)(16.5266,49.6847)(16.5766,49.685)(16.6266,49.6854)(16.6766,49.6858)(16.7266,49.6862)(16.7766,49.6866)(16.8266,49.6871)(16.8766,49.6875)(16.9266,49.688)(16.9766,49.6884)(17.0266,49.6888)(17.0766,49.6892)(17.1266,49.6895)(17.1766,49.6898)(17.2266,49.69)(17.2766,49.6902)(17.3266,49.6904)(17.3766,49.6905)(17.4266,49.6906)(17.4766,49.6906)(17.5266,49.6906)(17.5766,49.6907)(17.6266,49.6907)(17.6766,49.6906)(17.7266,49.6906)(17.7766,49.6907)(17.8266,49.6907)(17.8766,49.6907)(17.9266,49.6908)(17.9766,49.6909)(18.0266,49.6911)(18.0766,49.6913)(18.1266,49.6915)(18.1766,49.6918)(18.2266,49.6922)(18.2766,49.6926)(18.3266,49.693)(18.3766,49.6934)(18.4266,49.6939)(18.4766,49.6945)(18.5266,49.695)(18.5766,49.6956)(18.6266,49.6962)(18.6766,49.6968)(18.7266,49.6975)(18.7766,49.6981)(18.8266,49.6987)(18.8766,49.6993)(18.9266,49.6999)(18.9766,49.7005)(19.0266,49.701)(19.0766,49.7016)(19.1266,49.7021)(19.1766,49.7026)(19.2266,49.703)(19.2766,49.7035)(19.3266,49.7039)(19.3766,49.7043)(19.4266,49.7047)(19.4766,49.7051)(19.5266,49.7055)(19.5766,49.7058)(19.6266,49.7062)(19.6766,49.7066)(19.7266,49.7069)(19.7766,49.7073)(19.8266,49.7076)(19.8766,49.708)(19.9266,49.7084)(19.9766,49.7088)(20,49.7089) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,49.9996)(0.12664,49.9983)(0.17664,49.9958)(0.22664,49.9915)(0.27664,49.9851)(0.32664,49.9763)(0.37664,49.9647)(0.42664,49.9502)(0.47664,49.9325)(0.52664,49.9116)(0.57664,49.8875)(0.62664,49.8601)(0.67664,49.8297)(0.72664,49.7963)(0.77664,49.76)(0.82664,49.7213)(0.87664,49.6802)(0.92664,49.6372)(0.97664,49.5926)(1.02664,49.5468)(1.07664,49.5001)(1.12664,49.453)(1.17664,49.4058)(1.22664,49.359)(1.27664,49.3129)(1.32664,49.2679)(1.37664,49.2244)(1.42664,49.1827)(1.47664,49.1431)(1.52664,49.1058)(1.57664,49.071)(1.62664,49.039)(1.67664,49.0099)(1.72664,48.9839)(1.77664,48.961)(1.82664,48.9413)(1.87664,48.9248)(1.92664,48.9115)(1.97664,48.9014)(2.02664,48.8943)(2.07664,48.8903)(2.12664,48.8891)(2.17664,48.8906)(2.22664,48.8947)(2.27664,48.9012)(2.32664,48.9098)(2.37664,48.9204)(2.42664,48.9329)(2.47664,48.9469)(2.52664,48.9623)(2.57664,48.9789)(2.62664,48.9965)(2.67664,49.0148)(2.72664,49.0338)(2.77664,49.0531)(2.82664,49.0727)(2.87664,49.0923)(2.92664,49.1118)(2.97664,49.131)(3.02664,49.1498)(3.07664,49.168)(3.12664,49.1855)(3.17664,49.2023)(3.22664,49.2181)(3.27664,49.233)(3.32664,49.2469)(3.37664,49.2596)(3.42664,49.2712)(3.47664,49.2816)(3.52664,49.2908)(3.57664,49.2987)(3.62664,49.3053)(3.67664,49.3108)(3.72664,49.3149)(3.77664,49.3179)(3.82664,49.3198)(3.87664,49.3206)(3.92664,49.3203)(3.97664,49.3191)(4.02664,49.317)(4.07664,49.3142)(4.12664,49.3107)(4.17664,49.3066)(4.22664,49.3021)(4.27664,49.2973)(4.32664,49.2922)(4.37664,49.2871)(4.42664,49.282)(4.47664,49.2771)(4.52664,49.2724)(4.57664,49.2681)(4.62664,49.2644)(4.67664,49.2612)(4.72664,49.2587)(4.77664,49.257)(4.82664,49.2561)(4.87664,49.2562)(4.92664,49.2572)(4.97664,49.2592)(5.02664,49.2623)(5.07664,49.2663)(5.12664,49.2714)(5.17664,49.2776)(5.22664,49.2847)(5.27664,49.2928)(5.32664,49.3018)(5.37664,49.3116)(5.42664,49.3223)(5.47664,49.3339)(5.52664,49.3461)(5.57664,49.3588)(5.62664,49.372)(5.67664,49.3856)(5.72664,49.3994)(5.77664,49.4133)(5.82664,49.4274)(5.87664,49.4416)(5.92664,49.4557)(5.97664,49.4697)(6.02664,49.4836)(6.07664,49.4973)(6.12664,49.5106)(6.17664,49.5237)(6.22664,49.5363)(6.27664,49.5486)(6.32664,49.5603)(6.37664,49.5716)(6.42664,49.5823)(6.47664,49.5922)(6.52664,49.6016)(6.57664,49.6104)(6.62664,49.6185)(6.67664,49.626)(6.72664,49.6329)(6.77664,49.6392)(6.82664,49.6449)(6.87664,49.65)(6.92664,49.6546)(6.97664,49.6587)(7.02664,49.6622)(7.07664,49.6652)(7.12664,49.6677)(7.17664,49.6697)(7.22664,49.6713)(7.27664,49.6723)(7.32664,49.673)(7.37664,49.6733)(7.42664,49.6733)(7.47664,49.6729)(7.52664,49.6723)(7.57664,49.6716)(7.62664,49.6707)(7.67664,49.6697)(7.72664,49.6688)(7.77664,49.6678)(7.82664,49.6669)(7.87664,49.666)(7.92664,49.6653)(7.97664,49.6648)(8.02664,49.6645)(8.07664,49.6644)(8.12664,49.6647)(8.17664,49.6653)(8.22664,49.6662)(8.27664,49.6676)(8.32664,49.6694)(8.37664,49.6716)(8.42664,49.6743)(8.47664,49.6773)(8.52664,49.6807)(8.57664,49.6844)(8.62664,49.6885)(8.67664,49.6928)(8.72664,49.6974)(8.77664,49.7022)(8.82664,49.7072)(8.87664,49.7124)(8.92664,49.7177)(8.97664,49.723)(9.02664,49.7283)(9.07664,49.7335)(9.12664,49.7387)(9.17664,49.7437)(9.22664,49.7484)(9.27664,49.7529)(9.32664,49.7569)(9.37664,49.7606)(9.42664,49.7638)(9.47664,49.7665)(9.52664,49.7688)(9.57664,49.7706)(9.62664,49.7718)(9.67664,49.7726)(9.72664,49.7729)(9.77664,49.7726)(9.82664,49.7719)(9.87664,49.7708)(9.92664,49.7692)(9.97664,49.7672)(10.0266,49.7648)(10.0766,49.7621)(10.1266,49.7592)(10.1766,49.756)(10.2266,49.7526)(10.2766,49.7491)(10.3266,49.7455)(10.3766,49.7418)(10.4266,49.7381)(10.4766,49.7344)(10.5266,49.7309)(10.5766,49.7274)(10.6266,49.7241)(10.6766,49.7209)(10.7266,49.718)(10.7766,49.7153)(10.8266,49.7128)(10.8766,49.7106)(10.9266,49.7087)(10.9766,49.707)(11.0266,49.7056)(11.0766,49.7045)(11.1266,49.7036)(11.1766,49.7031)(11.2266,49.7027)(11.2766,49.7026)(11.3266,49.7027)(11.3766,49.703)(11.4266,49.7035)(11.4766,49.7042)(11.5266,49.705)(11.5766,49.7059)(11.6266,49.7069)(11.6766,49.708)(11.7266,49.7091)(11.7766,49.7103)(11.8266,49.7115)(11.8766,49.7127)(11.9266,49.7138)(11.9766,49.7149)(12.0266,49.7159)(12.0766,49.7169)(12.1266,49.7178)(12.1766,49.7186)(12.2266,49.7192)(12.2766,49.7198)(12.3266,49.7202)(12.3766,49.7206)(12.4266,49.7207)(12.4766,49.7208)(12.5266,49.7207)(12.5766,49.7205)(12.6266,49.7202)(12.6766,49.7197)(12.7266,49.7191)(12.7766,49.7184)(12.8266,49.7176)(12.8766,49.7167)(12.9266,49.7157)(12.9766,49.7146)(13.0266,49.7134)(13.0766,49.7121)(13.1266,49.7108)(13.1766,49.7094)(13.2266,49.7079)(13.2766,49.7064)(13.3266,49.7049)(13.3766,49.7034)(13.4266,49.7019)(13.4766,49.7003)(13.5266,49.6988)(13.5766,49.6973)(13.6266,49.6958)(13.6766,49.6944)(13.7266,49.693)(13.7766,49.6917)(13.8266,49.6904)(13.8766,49.6892)(13.9266,49.688)(13.9766,49.6869)(14.0266,49.6859)(14.0766,49.685)(14.1266,49.6841)(14.1766,49.6834)(14.2266,49.6827)(14.2766,49.6821)(14.3266,49.6815)(14.3766,49.6811)(14.4266,49.6807)(14.4766,49.6804)(14.5266,49.6802)(14.5766,49.6801)(14.6266,49.68)(14.6766,49.6799)(14.7266,49.6799)(14.7766,49.68)(14.8266,49.6801)(14.8766,49.6803)(14.9266,49.6804)(14.9766,49.6806)(15.0266,49.6808)(15.0766,49.6811)(15.1266,49.6813)(15.1766,49.6816)(15.2266,49.6818)(15.2766,49.6821)(15.3266,49.6824)(15.3766,49.6826)(15.4266,49.6828)(15.4766,49.683)(15.5266,49.6833)(15.5766,49.6834)(15.6266,49.6836)(15.6766,49.6838)(15.7266,49.6839)(15.7766,49.684)(15.8266,49.6841)(15.8766,49.6842)(15.9266,49.6843)(15.9766,49.6843)(16.0266,49.6843)(16.0766,49.6844)(16.1266,49.6844)(16.1766,49.6843)(16.2266,49.6843)(16.2766,49.6843)(16.3266,49.6842)(16.3766,49.6842)(16.4266,49.6842)(16.4766,49.6841)(16.5266,49.6841)(16.5766,49.684)(16.6266,49.684)(16.6766,49.6839)(16.7266,49.6839)(16.7766,49.6839)(16.8266,49.6839)(16.8766,49.6839)(16.9266,49.6839)(16.9766,49.6839)(17.0266,49.684)(17.0766,49.6841)(17.1266,49.6842)(17.1766,49.6843)(17.2266,49.6845)(17.2766,49.6846)(17.3266,49.6848)(17.3766,49.6851)(17.4266,49.6853)(17.4766,49.6856)(17.5266,49.6859)(17.5766,49.6862)(17.6266,49.6866)(17.6766,49.687)(17.7266,49.6874)(17.7766,49.6878)(17.8266,49.6883)(17.8766,49.6888)(17.9266,49.6893)(17.9766,49.6898)(18.0266,49.6903)(18.0766,49.6908)(18.1266,49.6914)(18.1766,49.6919)(18.2266,49.6925)(18.2766,49.6931)(18.3266,49.6936)(18.3766,49.6942)(18.4266,49.6947)(18.4766,49.6953)(18.5266,49.6958)(18.5766,49.6963)(18.6266,49.6968)(18.6766,49.6973)(18.7266,49.6978)(18.7766,49.6983)(18.8266,49.6987)(18.8766,49.6991)(18.9266,49.6995)(18.9766,49.6999)(19.0266,49.7003)(19.0766,49.7006)(19.1266,49.7009)(19.1766,49.7013)(19.2266,49.7016)(19.2766,49.7018)(19.3266,49.7021)(19.3766,49.7024)(19.4266,49.7026)(19.4766,49.7029)(19.5266,49.7031)(19.5766,49.7034)(19.6266,49.7036)(19.6766,49.7039)(19.7266,49.7041)(19.7766,49.7044)(19.8266,49.7047)(19.8766,49.705)(19.9266,49.7052)(19.9766,49.7055)(20,49.7057) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,49.9994)(0.12664,49.9978)(0.17664,49.9946)(0.22664,49.9892)(0.27664,49.9811)(0.32664,49.9702)(0.37664,49.9561)(0.42664,49.9388)(0.47664,49.9182)(0.52664,49.8945)(0.57664,49.8679)(0.62664,49.8387)(0.67664,49.8074)(0.72664,49.7744)(0.77664,49.7401)(0.82664,49.7052)(0.87664,49.6702)(0.92664,49.6356)(0.97664,49.6021)(1.02664,49.5703)(1.07664,49.5405)(1.12664,49.5131)(1.17664,49.4887)(1.22664,49.4673)(1.27664,49.4492)(1.32664,49.4345)(1.37664,49.4231)(1.42664,49.415)(1.47664,49.41)(1.52664,49.4078)(1.57664,49.4081)(1.62664,49.4105)(1.67664,49.4146)(1.72664,49.42)(1.77664,49.4262)(1.82664,49.4327)(1.87664,49.439)(1.92664,49.4445)(1.97664,49.4489)(2.02664,49.4518)(2.07664,49.4528)(2.12664,49.4516)(2.17664,49.448)(2.22664,49.442)(2.27664,49.4334)(2.32664,49.4223)(2.37664,49.4087)(2.42664,49.3929)(2.47664,49.3752)(2.52664,49.3557)(2.57664,49.3349)(2.62664,49.3132)(2.67664,49.291)(2.72664,49.2686)(2.77664,49.2468)(2.82664,49.2258)(2.87664,49.2061)(2.92664,49.1882)(2.97664,49.1725)(3.02664,49.1593)(3.07664,49.1489)(3.12664,49.1414)(3.17664,49.1371)(3.22664,49.1359)(3.27664,49.1379)(3.32664,49.143)(3.37664,49.1511)(3.42664,49.1619)(3.47664,49.1751)(3.52664,49.1904)(3.57664,49.2074)(3.62664,49.2258)(3.67664,49.2452)(3.72664,49.265)(3.77664,49.2849)(3.82664,49.3043)(3.87664,49.323)(3.92664,49.3404)(3.97664,49.3563)(4.02664,49.3705)(4.07664,49.3826)(4.12664,49.3926)(4.17664,49.4004)(4.22664,49.406)(4.27664,49.4095)(4.32664,49.4108)(4.37664,49.4104)(4.42664,49.4082)(4.47664,49.4048)(4.52664,49.4002)(4.57664,49.3949)(4.62664,49.3892)(4.67664,49.3835)(4.72664,49.3781)(4.77664,49.3735)(4.82664,49.3698)(4.87664,49.3674)(4.92664,49.3666)(4.97664,49.3675)(5.02664,49.3703)(5.07664,49.3749)(5.12664,49.3816)(5.17664,49.3901)(5.22664,49.4005)(5.27664,49.4125)(5.32664,49.426)(5.37664,49.4408)(5.42664,49.4565)(5.47664,49.473)(5.52664,49.4898)(5.57664,49.5065)(5.62664,49.5228)(5.67664,49.5384)(5.72664,49.5531)(5.77664,49.5667)(5.82664,49.5789)(5.87664,49.5899)(5.92664,49.5996)(5.97664,49.6077)(6.02664,49.6141)(6.07664,49.6189)(6.12664,49.622)(6.17664,49.6236)(6.22664,49.6237)(6.27664,49.6226)(6.32664,49.6202)(6.37664,49.617)(6.42664,49.613)(6.47664,49.6085)(6.52664,49.6037)(6.57664,49.5991)(6.62664,49.5947)(6.67664,49.5908)(6.72664,49.5875)(6.77664,49.585)(6.82664,49.5833)(6.87664,49.5825)(6.92664,49.5825)(6.97664,49.5834)(7.02664,49.5852)(7.07664,49.588)(7.12664,49.5917)(7.17664,49.5963)(7.22664,49.6016)(7.27664,49.6076)(7.32664,49.6141)(7.37664,49.621)(7.42664,49.6281)(7.47664,49.6352)(7.52664,49.6422)(7.57664,49.649)(7.62664,49.6553)(7.67664,49.6612)(7.72664,49.6665)(7.77664,49.6713)(7.82664,49.6755)(7.87664,49.679)(7.92664,49.6818)(7.97664,49.6839)(8.02664,49.6852)(8.07664,49.6859)(8.12664,49.686)(8.17664,49.6855)(8.22664,49.6846)(8.27664,49.6832)(8.32664,49.6816)(8.37664,49.6798)(8.42664,49.678)(8.47664,49.6763)(8.52664,49.6747)(8.57664,49.6734)(8.62664,49.6724)(8.67664,49.6717)(8.72664,49.6713)(8.77664,49.6713)(8.82664,49.6718)(8.87664,49.6728)(8.92664,49.6742)(8.97664,49.6761)(9.02664,49.6783)(9.07664,49.681)(9.12664,49.684)(9.17664,49.6872)(9.22664,49.6907)(9.27664,49.6942)(9.32664,49.6978)(9.37664,49.7013)(9.42664,49.7047)(9.47664,49.7079)(9.52664,49.7108)(9.57664,49.7134)(9.62664,49.7156)(9.67664,49.7174)(9.72664,49.7189)(9.77664,49.7199)(9.82664,49.7206)(9.87664,49.7209)(9.92664,49.7208)(9.97664,49.7204)(10.0266,49.7198)(10.0766,49.7189)(10.1266,49.7179)(10.1766,49.7167)(10.2266,49.7155)(10.2766,49.7143)(10.3266,49.7132)(10.3766,49.7121)(10.4266,49.7112)(10.4766,49.7104)(10.5266,49.7098)(10.5766,49.7095)(10.6266,49.7094)(10.6766,49.7096)(10.7266,49.7099)(10.7766,49.7105)(10.8266,49.7113)(10.8766,49.7122)(10.9266,49.7133)(10.9766,49.7144)(11.0266,49.7156)(11.0766,49.7168)(11.1266,49.718)(11.1766,49.7191)(11.2266,49.7201)(11.2766,49.7209)(11.3266,49.7215)(11.3766,49.7219)(11.4266,49.7221)(11.4766,49.722)(11.5266,49.7216)(11.5766,49.721)(11.6266,49.7201)(11.6766,49.7189)(11.7266,49.7175)(11.7766,49.7159)(11.8266,49.7141)(11.8766,49.7122)(11.9266,49.7101)(11.9766,49.7079)(12.0266,49.7057)(12.0766,49.7035)(12.1266,49.7013)(12.1766,49.6992)(12.2266,49.6972)(12.2766,49.6953)(12.3266,49.6936)(12.3766,49.6921)(12.4266,49.6907)(12.4766,49.6895)(12.5266,49.6886)(12.5766,49.6878)(12.6266,49.6873)(12.6766,49.6869)(12.7266,49.6868)(12.7766,49.6868)(12.8266,49.6869)(12.8766,49.6871)(12.9266,49.6874)(12.9766,49.6878)(13.0266,49.6882)(13.0766,49.6887)(13.1266,49.6891)(13.1766,49.6895)(13.2266,49.6899)(13.2766,49.6902)(13.3266,49.6903)(13.3766,49.6904)(13.4266,49.6905)(13.4766,49.6903)(13.5266,49.6901)(13.5766,49.6898)(13.6266,49.6894)(13.6766,49.6889)(13.7266,49.6884)(13.7766,49.6877)(13.8266,49.6871)(13.8766,49.6863)(13.9266,49.6856)(13.9766,49.6849)(14.0266,49.6842)(14.0766,49.6835)(14.1266,49.6829)(14.1766,49.6824)(14.2266,49.6819)(14.2766,49.6815)(14.3266,49.6812)(14.3766,49.681)(14.4266,49.6809)(14.4766,49.6808)(14.5266,49.6809)(14.5766,49.681)(14.6266,49.6813)(14.6766,49.6816)(14.7266,49.6819)(14.7766,49.6823)(14.8266,49.6828)(14.8766,49.6832)(14.9266,49.6837)(14.9766,49.6842)(15.0266,49.6846)(15.0766,49.6851)(15.1266,49.6855)(15.1766,49.6858)(15.2266,49.6861)(15.2766,49.6864)(15.3266,49.6866)(15.3766,49.6867)(15.4266,49.6868)(15.4766,49.6868)(15.5266,49.6867)(15.5766,49.6866)(15.6266,49.6865)(15.6766,49.6863)(15.7266,49.686)(15.7766,49.6858)(15.8266,49.6855)(15.8766,49.6852)(15.9266,49.685)(15.9766,49.6847)(16.0266,49.6845)(16.0766,49.6842)(16.1266,49.684)(16.1766,49.6839)(16.2266,49.6838)(16.2766,49.6837)(16.3266,49.6837)(16.3766,49.6837)(16.4266,49.6838)(16.4766,49.6839)(16.5266,49.6841)(16.5766,49.6843)(16.6266,49.6845)(16.6766,49.6848)(16.7266,49.6851)(16.7766,49.6854)(16.8266,49.6857)(16.8766,49.6861)(16.9266,49.6864)(16.9766,49.6868)(17.0266,49.6871)(17.0766,49.6875)(17.1266,49.6878)(17.1766,49.6881)(17.2266,49.6884)(17.2766,49.6887)(17.3266,49.6889)(17.3766,49.6892)(17.4266,49.6894)(17.4766,49.6896)(17.5266,49.6898)(17.5766,49.69)(17.6266,49.6901)(17.6766,49.6903)(17.7266,49.6905)(17.7766,49.6906)(17.8266,49.6908)(17.8766,49.691)(17.9266,49.6912)(17.9766,49.6914)(18.0266,49.6916)(18.0766,49.6918)(18.1266,49.6921)(18.1766,49.6924)(18.2266,49.6927)(18.2766,49.693)(18.3266,49.6934)(18.3766,49.6937)(18.4266,49.6941)(18.4766,49.6945)(18.5266,49.6949)(18.5766,49.6954)(18.6266,49.6958)(18.6766,49.6963)(18.7266,49.6968)(18.7766,49.6972)(18.8266,49.6977)(18.8766,49.6982)(18.9266,49.6987)(18.9766,49.6992)(19.0266,49.6996)(19.0766,49.7001)(19.1266,49.7006)(19.1766,49.701)(19.2266,49.7015)(19.2766,49.7019)(19.3266,49.7023)(19.3766,49.7028)(19.4266,49.7032)(19.4766,49.7036)(19.5266,49.704)(19.5766,49.7045)(19.6266,49.7049)(19.6766,49.7053)(19.7266,49.7057)(19.7766,49.7062)(19.8266,49.7066)(19.8766,49.707)(19.9266,49.7075)(19.9766,49.7079)(20,49.7081) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(8e-05,49.9998)(0.00016,49.9997)(0.00024,49.9995)(0.00104,49.9979)(0.00184,49.9963)(0.00264,49.9947)(0.01064,49.9788)(0.01864,49.9629)(0.02664,49.9472)(0.07664,49.8504)(0.12664,49.7573)(0.17664,49.6685)(0.22664,49.5847)(0.27664,49.5065)(0.32664,49.4343)(0.37664,49.3685)(0.42664,49.3094)(0.47664,49.2572)(0.52664,49.2121)(0.57664,49.174)(0.62664,49.1429)(0.67664,49.1186)(0.72664,49.101)(0.77664,49.0897)(0.82664,49.0844)(0.87664,49.0847)(0.92664,49.0901)(0.97664,49.1001)(1.02664,49.1142)(1.07664,49.1318)(1.12664,49.1523)(1.17664,49.1753)(1.22664,49.2001)(1.27664,49.2263)(1.32664,49.2533)(1.37664,49.2805)(1.42664,49.3076)(1.47664,49.3341)(1.52664,49.3598)(1.57664,49.3841)(1.62664,49.4069)(1.67664,49.4278)(1.72664,49.4467)(1.77664,49.4633)(1.82664,49.4776)(1.87664,49.4894)(1.92664,49.4987)(1.97664,49.5054)(2.02664,49.5094)(2.07664,49.5109)(2.12664,49.5099)(2.17664,49.5064)(2.22664,49.5005)(2.27664,49.4923)(2.32664,49.4819)(2.37664,49.4695)(2.42664,49.4551)(2.47664,49.4389)(2.52664,49.421)(2.57664,49.4016)(2.62664,49.3809)(2.67664,49.3589)(2.72664,49.3359)(2.77664,49.3121)(2.82664,49.2875)(2.87664,49.2625)(2.92664,49.2373)(2.97664,49.2119)(3.02664,49.1867)(3.07664,49.1619)(3.12664,49.1376)(3.17664,49.1141)(3.22664,49.0916)(3.27664,49.0704)(3.32664,49.0506)(3.37664,49.0325)(3.42664,49.0162)(3.47664,49.002)(3.52664,48.99)(3.57664,48.9804)(3.62664,48.9734)(3.67664,48.969)(3.72664,48.9673)(3.77664,48.9684)(3.82664,48.9724)(3.87664,48.9793)(3.92664,48.989)(3.97664,49.0014)(4.02664,49.0166)(4.07664,49.0342)(4.12664,49.0542)(4.17664,49.0764)(4.22664,49.1005)(4.27664,49.1264)(4.32664,49.1537)(4.37664,49.1822)(4.42664,49.2115)(4.47664,49.2414)(4.52664,49.2717)(4.57664,49.3019)(4.62664,49.3317)(4.67664,49.361)(4.72664,49.3893)(4.77664,49.4164)(4.82664,49.4421)(4.87664,49.4662)(4.92664,49.4885)(4.97664,49.5089)(5.02664,49.5271)(5.07664,49.5432)(5.12664,49.5572)(5.17664,49.5689)(5.22664,49.5784)(5.27664,49.5858)(5.32664,49.5911)(5.37664,49.5944)(5.42664,49.596)(5.47664,49.5954)(5.52664,49.5935)(5.57664,49.5903)(5.62664,49.5861)(5.67664,49.581)(5.72664,49.5753)(5.77664,49.5692)(5.82664,49.5627)(5.87664,49.5562)(5.92664,49.5495)(5.97664,49.5431)(6.02664,49.5368)(6.07664,49.531)(6.12664,49.5256)(6.17664,49.5208)(6.22664,49.5168)(6.27664,49.5134)(6.32664,49.5109)(6.37664,49.5092)(6.42664,49.5083)(6.47664,49.5084)(6.52664,49.5095)(6.57664,49.5114)(6.62664,49.514)(6.67664,49.5174)(6.72664,49.5214)(6.77664,49.5261)(6.82664,49.5314)(6.87664,49.5372)(6.92664,49.5434)(6.97664,49.55)(7.02664,49.557)(7.07664,49.5644)(7.12664,49.5721)(7.17664,49.58)(7.22664,49.5882)(7.27664,49.5966)(7.32664,49.6052)(7.37664,49.6138)(7.42664,49.6225)(7.47664,49.6312)(7.52664,49.6399)(7.57664,49.6485)(7.62664,49.657)(7.67664,49.6653)(7.72664,49.6734)(7.77664,49.6813)(7.82664,49.6889)(7.87664,49.6962)(7.92664,49.7032)(7.97664,49.7098)(8.02664,49.716)(8.07664,49.7216)(8.12664,49.7268)(8.17664,49.7315)(8.22664,49.7356)(8.27664,49.7389)(8.32664,49.7417)(8.37664,49.7438)(8.42664,49.7453)(8.47664,49.7462)(8.52664,49.7464)(8.57664,49.7461)(8.62664,49.7453)(8.67664,49.744)(8.72664,49.7423)(8.77664,49.7401)(8.82664,49.7375)(8.87664,49.7346)(8.92664,49.7313)(8.97664,49.7278)(9.02664,49.7241)(9.07664,49.7203)(9.12664,49.7165)(9.17664,49.7127)(9.22664,49.7089)(9.27664,49.7053)(9.32664,49.7021)(9.37664,49.6991)(9.42664,49.6965)(9.47664,49.6942)(9.52664,49.6924)(9.57664,49.691)(9.62664,49.6901)(9.67664,49.6896)(9.72664,49.6896)(9.77664,49.6901)(9.82664,49.691)(9.87664,49.6923)(9.92664,49.694)(9.97664,49.6961)(10.0266,49.6985)(10.0766,49.7011)(10.1266,49.704)(10.1766,49.7071)(10.2266,49.7103)(10.2766,49.7136)(10.3266,49.7169)(10.3766,49.7202)(10.4266,49.7234)(10.4766,49.7266)(10.5266,49.7296)(10.5766,49.7324)(10.6266,49.735)(10.6766,49.7374)(10.7266,49.7395)(10.7766,49.7413)(10.8266,49.7428)(10.8766,49.7441)(10.9266,49.745)(10.9766,49.7457)(11.0266,49.746)(11.0766,49.746)(11.1266,49.7458)(11.1766,49.7453)(11.2266,49.7445)(11.2766,49.7435)(11.3266,49.7423)(11.3766,49.7409)(11.4266,49.7393)(11.4766,49.7376)(11.5266,49.7357)(11.5766,49.7337)(11.6266,49.7316)(11.6766,49.7295)(11.7266,49.7273)(11.7766,49.725)(11.8266,49.7227)(11.8766,49.7204)(11.9266,49.7181)(11.9766,49.7158)(12.0266,49.7136)(12.0766,49.7114)(12.1266,49.7092)(12.1766,49.7071)(12.2266,49.705)(12.2766,49.7031)(12.3266,49.7012)(12.3766,49.6994)(12.4266,49.6977)(12.4766,49.6961)(12.5266,49.6946)(12.5766,49.6932)(12.6266,49.6919)(12.6766,49.6907)(12.7266,49.6897)(12.7766,49.6888)(12.8266,49.688)(12.8766,49.6873)(12.9266,49.6868)(12.9766,49.6864)(13.0266,49.6861)(13.0766,49.686)(13.1266,49.6859)(13.1766,49.686)(13.2266,49.6862)(13.2766,49.6865)(13.3266,49.6868)(13.3766,49.6872)(13.4266,49.6877)(13.4766,49.6883)(13.5266,49.6889)(13.5766,49.6895)(13.6266,49.6901)(13.6766,49.6908)(13.7266,49.6914)(13.7766,49.692)(13.8266,49.6926)(13.8766,49.6931)(13.9266,49.6935)(13.9766,49.6939)(14.0266,49.6942)(14.0766,49.6945)(14.1266,49.6946)(14.1766,49.6946)(14.2266,49.6946)(14.2766,49.6944)(14.3266,49.6942)(14.3766,49.6938)(14.4266,49.6934)(14.4766,49.6929)(14.5266,49.6923)(14.5766,49.6916)(14.6266,49.6908)(14.6766,49.69)(14.7266,49.6892)(14.7766,49.6883)(14.8266,49.6874)(14.8766,49.6865)(14.9266,49.6856)(14.9766,49.6847)(15.0266,49.6838)(15.0766,49.6829)(15.1266,49.6821)(15.1766,49.6813)(15.2266,49.6806)(15.2766,49.68)(15.3266,49.6794)(15.3766,49.6789)(15.4266,49.6784)(15.4766,49.6781)(15.5266,49.6778)(15.5766,49.6776)(15.6266,49.6775)(15.6766,49.6775)(15.7266,49.6775)(15.7766,49.6776)(15.8266,49.6778)(15.8766,49.678)(15.9266,49.6783)(15.9766,49.6787)(16.0266,49.6791)(16.0766,49.6795)(16.1266,49.68)(16.1766,49.6805)(16.2266,49.6811)(16.2766,49.6816)(16.3266,49.6822)(16.3766,49.6827)(16.4266,49.6833)(16.4766,49.6839)(16.5266,49.6844)(16.5766,49.685)(16.6266,49.6855)(16.6766,49.686)(16.7266,49.6865)(16.7766,49.687)(16.8266,49.6875)(16.8766,49.6879)(16.9266,49.6883)(16.9766,49.6887)(17.0266,49.689)(17.0766,49.6893)(17.1266,49.6896)(17.1766,49.6899)(17.2266,49.6901)(17.2766,49.6904)(17.3266,49.6906)(17.3766,49.6907)(17.4266,49.6909)(17.4766,49.691)(17.5266,49.6911)(17.5766,49.6912)(17.6266,49.6912)(17.6766,49.6913)(17.7266,49.6913)(17.7766,49.6914)(17.8266,49.6914)(17.8766,49.6914)(17.9266,49.6914)(17.9766,49.6915)(18.0266,49.6915)(18.0766,49.6915)(18.1266,49.6916)(18.1766,49.6916)(18.2266,49.6917)(18.2766,49.6917)(18.3266,49.6918)(18.3766,49.692)(18.4266,49.6921)(18.4766,49.6923)(18.5266,49.6925)(18.5766,49.6927)(18.6266,49.693)(18.6766,49.6933)(18.7266,49.6936)(18.7766,49.694)(18.8266,49.6943)(18.8766,49.6948)(18.9266,49.6952)(18.9766,49.6957)(19.0266,49.6962)(19.0766,49.6967)(19.1266,49.6973)(19.1766,49.6979)(19.2266,49.6985)(19.2766,49.6991)(19.3266,49.6998)(19.3766,49.7004)(19.4266,49.7011)(19.4766,49.7017)(19.5266,49.7024)(19.5766,49.7031)(19.6266,49.7038)(19.6766,49.7044)(19.7266,49.7051)(19.7766,49.7058)(19.8266,49.7064)(19.8766,49.707)(19.9266,49.7076)(19.9766,49.7082)(20,49.7085) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,49.9999)(0.22664,49.9998)(0.27664,49.9996)(0.32664,49.9992)(0.37664,49.9985)(0.42664,49.9974)(0.47664,49.9957)(0.52664,49.9933)(0.57664,49.9899)(0.62664,49.9853)(0.67664,49.9794)(0.72664,49.9719)(0.77664,49.9626)(0.82664,49.9512)(0.87664,49.9377)(0.92664,49.9218)(0.97664,49.9033)(1.02664,49.8823)(1.07664,49.8585)(1.12664,49.8321)(1.17664,49.8031)(1.22664,49.7716)(1.27664,49.7377)(1.32664,49.7017)(1.37664,49.6638)(1.42664,49.6243)(1.47664,49.5836)(1.52664,49.5421)(1.57664,49.5001)(1.62664,49.4581)(1.67664,49.4165)(1.72664,49.3758)(1.77664,49.3363)(1.82664,49.2985)(1.87664,49.2629)(1.92664,49.2298)(1.97664,49.1995)(2.02664,49.1723)(2.07664,49.1484)(2.12664,49.128)(2.17664,49.1112)(2.22664,49.098)(2.27664,49.0885)(2.32664,49.0825)(2.37664,49.0798)(2.42664,49.0804)(2.47664,49.0839)(2.52664,49.0901)(2.57664,49.0987)(2.62664,49.1092)(2.67664,49.1214)(2.72664,49.1349)(2.77664,49.1492)(2.82664,49.1641)(2.87664,49.179)(2.92664,49.1936)(2.97664,49.2077)(3.02664,49.221)(3.07664,49.2332)(3.12664,49.244)(3.17664,49.2534)(3.22664,49.2613)(3.27664,49.2677)(3.32664,49.2724)(3.37664,49.2757)(3.42664,49.2775)(3.47664,49.2781)(3.52664,49.2775)(3.57664,49.276)(3.62664,49.2739)(3.67664,49.2712)(3.72664,49.2683)(3.77664,49.2655)(3.82664,49.263)(3.87664,49.261)(3.92664,49.2597)(3.97664,49.2594)(4.02664,49.2601)(4.07664,49.2621)(4.12664,49.2654)(4.17664,49.27)(4.22664,49.276)(4.27664,49.2834)(4.32664,49.292)(4.37664,49.3019)(4.42664,49.3128)(4.47664,49.3247)(4.52664,49.3374)(4.57664,49.3506)(4.62664,49.3643)(4.67664,49.3781)(4.72664,49.392)(4.77664,49.4056)(4.82664,49.4188)(4.87664,49.4315)(4.92664,49.4435)(4.97664,49.4547)(5.02664,49.4649)(5.07664,49.4742)(5.12664,49.4825)(5.17664,49.4898)(5.22664,49.4961)(5.27664,49.5015)(5.32664,49.506)(5.37664,49.5097)(5.42664,49.5129)(5.47664,49.5154)(5.52664,49.5176)(5.57664,49.5196)(5.62664,49.5217)(5.67664,49.5239)(5.72664,49.5263)(5.77664,49.5291)(5.82664,49.5323)(5.87664,49.5359)(5.92664,49.5399)(5.97664,49.5445)(6.02664,49.5497)(6.07664,49.5554)(6.12664,49.5617)(6.17664,49.5685)(6.22664,49.5758)(6.27664,49.5834)(6.32664,49.5913)(6.37664,49.5993)(6.42664,49.6074)(6.47664,49.6154)(6.52664,49.6231)(6.57664,49.6305)(6.62664,49.6374)(6.67664,49.6437)(6.72664,49.6495)(6.77664,49.6545)(6.82664,49.6588)(6.87664,49.6623)(6.92664,49.6652)(6.97664,49.6673)(7.02664,49.6688)(7.07664,49.6695)(7.12664,49.6694)(7.17664,49.6688)(7.22664,49.6675)(7.27664,49.6658)(7.32664,49.6636)(7.37664,49.6612)(7.42664,49.6585)(7.47664,49.6557)(7.52664,49.6529)(7.57664,49.6503)(7.62664,49.648)(7.67664,49.6458)(7.72664,49.6441)(7.77664,49.6427)(7.82664,49.6416)(7.87664,49.641)(7.92664,49.6409)(7.97664,49.6413)(8.02664,49.6421)(8.07664,49.6435)(8.12664,49.6453)(8.17664,49.6475)(8.22664,49.6501)(8.27664,49.6531)(8.32664,49.6563)(8.37664,49.6597)(8.42664,49.6632)(8.47664,49.6667)(8.52664,49.6703)(8.57664,49.6738)(8.62664,49.6771)(8.67664,49.6803)(8.72664,49.6834)(8.77664,49.6863)(8.82664,49.6889)(8.87664,49.6913)(8.92664,49.6934)(8.97664,49.6952)(9.02664,49.6968)(9.07664,49.6981)(9.12664,49.6992)(9.17664,49.7001)(9.22664,49.7008)(9.27664,49.7014)(9.32664,49.7018)(9.37664,49.7022)(9.42664,49.7026)(9.47664,49.703)(9.52664,49.7034)(9.57664,49.7039)(9.62664,49.7046)(9.67664,49.7053)(9.72664,49.7061)(9.77664,49.707)(9.82664,49.7081)(9.87664,49.7093)(9.92664,49.7106)(9.97664,49.712)(10.0266,49.7134)(10.0766,49.7149)(10.1266,49.7165)(10.1766,49.718)(10.2266,49.7195)(10.2766,49.721)(10.3266,49.7224)(10.3766,49.7237)(10.4266,49.7249)(10.4766,49.7259)(10.5266,49.7268)(10.5766,49.7276)(10.6266,49.7282)(10.6766,49.7286)(10.7266,49.7289)(10.7766,49.729)(10.8266,49.729)(10.8766,49.7288)(10.9266,49.7285)(10.9766,49.7281)(11.0266,49.7276)(11.0766,49.727)(11.1266,49.7263)(11.1766,49.7256)(11.2266,49.7249)(11.2766,49.7241)(11.3266,49.7233)(11.3766,49.7225)(11.4266,49.7218)(11.4766,49.721)(11.5266,49.7203)(11.5766,49.7196)(11.6266,49.7188)(11.6766,49.7181)(11.7266,49.7174)(11.7766,49.7167)(11.8266,49.7159)(11.8766,49.7151)(11.9266,49.7143)(11.9766,49.7134)(12.0266,49.7124)(12.0766,49.7113)(12.1266,49.7102)(12.1766,49.709)(12.2266,49.7076)(12.2766,49.7062)(12.3266,49.7046)(12.3766,49.703)(12.4266,49.7012)(12.4766,49.6994)(12.5266,49.6975)(12.5766,49.6956)(12.6266,49.6936)(12.6766,49.6916)(12.7266,49.6895)(12.7766,49.6876)(12.8266,49.6856)(12.8766,49.6837)(12.9266,49.6819)(12.9766,49.6802)(13.0266,49.6786)(13.0766,49.6772)(13.1266,49.6759)(13.1766,49.6747)(13.2266,49.6738)(13.2766,49.6731)(13.3266,49.6725)(13.3766,49.6721)(13.4266,49.672)(13.4766,49.672)(13.5266,49.6722)(13.5766,49.6726)(13.6266,49.6731)(13.6766,49.6738)(13.7266,49.6746)(13.7766,49.6755)(13.8266,49.6765)(13.8766,49.6776)(13.9266,49.6787)(13.9766,49.6798)(14.0266,49.681)(14.0766,49.6821)(14.1266,49.6833)(14.1766,49.6843)(14.2266,49.6853)(14.2766,49.6863)(14.3266,49.6871)(14.3766,49.6879)(14.4266,49.6886)(14.4766,49.6891)(14.5266,49.6896)(14.5766,49.6899)(14.6266,49.6901)(14.6766,49.6903)(14.7266,49.6903)(14.7766,49.6902)(14.8266,49.6901)(14.8766,49.6899)(14.9266,49.6896)(14.9766,49.6893)(15.0266,49.6889)(15.0766,49.6885)(15.1266,49.688)(15.1766,49.6876)(15.2266,49.6871)(15.2766,49.6867)(15.3266,49.6863)(15.3766,49.6858)(15.4266,49.6854)(15.4766,49.6851)(15.5266,49.6847)(15.5766,49.6844)(15.6266,49.6842)(15.6766,49.684)(15.7266,49.6838)(15.7766,49.6836)(15.8266,49.6835)(15.8766,49.6834)(15.9266,49.6833)(15.9766,49.6833)(16.0266,49.6833)(16.0766,49.6833)(16.1266,49.6833)(16.1766,49.6834)(16.2266,49.6834)(16.2766,49.6835)(16.3266,49.6836)(16.3766,49.6837)(16.4266,49.6838)(16.4766,49.6839)(16.5266,49.684)(16.5766,49.6841)(16.6266,49.6842)(16.6766,49.6843)(16.7266,49.6845)(16.7766,49.6846)(16.8266,49.6848)(16.8766,49.6849)(16.9266,49.6851)(16.9766,49.6853)(17.0266,49.6855)(17.0766,49.6857)(17.1266,49.6859)(17.1766,49.6862)(17.2266,49.6864)(17.2766,49.6867)(17.3266,49.687)(17.3766,49.6873)(17.4266,49.6876)(17.4766,49.6879)(17.5266,49.6882)(17.5766,49.6885)(17.6266,49.6889)(17.6766,49.6892)(17.7266,49.6895)(17.7766,49.6899)(17.8266,49.6902)(17.8766,49.6906)(17.9266,49.6909)(17.9766,49.6912)(18.0266,49.6916)(18.0766,49.6919)(18.1266,49.6922)(18.1766,49.6926)(18.2266,49.6929)(18.2766,49.6932)(18.3266,49.6935)(18.3766,49.6938)(18.4266,49.6941)(18.4766,49.6945)(18.5266,49.6948)(18.5766,49.6951)(18.6266,49.6955)(18.6766,49.6958)(18.7266,49.6962)(18.7766,49.6965)(18.8266,49.6969)(18.8766,49.6973)(18.9266,49.6977)(18.9766,49.6981)(19.0266,49.6985)(19.0766,49.699)(19.1266,49.6994)(19.1766,49.6999)(19.2266,49.7004)(19.2766,49.7009)(19.3266,49.7014)(19.3766,49.7019)(19.4266,49.7025)(19.4766,49.703)(19.5266,49.7035)(19.5766,49.7041)(19.6266,49.7046)(19.6766,49.7052)(19.7266,49.7057)(19.7766,49.7062)(19.8266,49.7068)(19.8766,49.7073)(19.9266,49.7078)(19.9766,49.7083)(20,49.7086) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,49.9999)(0.32664,49.9998)(0.37664,49.9997)(0.42664,49.9995)(0.47664,49.9991)(0.52664,49.9986)(0.57664,49.9979)(0.62664,49.997)(0.67664,49.9958)(0.72664,49.9942)(0.77664,49.9923)(0.82664,49.9899)(0.87664,49.9871)(0.92664,49.9837)(0.97664,49.9798)(1.02664,49.9753)(1.07664,49.9702)(1.12664,49.9644)(1.17664,49.9581)(1.22664,49.9511)(1.27664,49.9435)(1.32664,49.9353)(1.37664,49.9266)(1.42664,49.9174)(1.47664,49.9077)(1.52664,49.8977)(1.57664,49.8874)(1.62664,49.8768)(1.67664,49.866)(1.72664,49.8551)(1.77664,49.8442)(1.82664,49.8334)(1.87664,49.8227)(1.92664,49.8123)(1.97664,49.8021)(2.02664,49.7923)(2.07664,49.7828)(2.12664,49.7739)(2.17664,49.7654)(2.22664,49.7574)(2.27664,49.7499)(2.32664,49.743)(2.37664,49.7366)(2.42664,49.7307)(2.47664,49.7252)(2.52664,49.7203)(2.57664,49.7158)(2.62664,49.7116)(2.67664,49.7079)(2.72664,49.7044)(2.77664,49.7011)(2.82664,49.698)(2.87664,49.6951)(2.92664,49.6922)(2.97664,49.6894)(3.02664,49.6866)(3.07664,49.6837)(3.12664,49.6808)(3.17664,49.6778)(3.22664,49.6746)(3.27664,49.6713)(3.32664,49.6679)(3.37664,49.6644)(3.42664,49.6608)(3.47664,49.6571)(3.52664,49.6533)(3.57664,49.6495)(3.62664,49.6456)(3.67664,49.6417)(3.72664,49.6379)(3.77664,49.6342)(3.82664,49.6306)(3.87664,49.6271)(3.92664,49.6238)(3.97664,49.6207)(4.02664,49.6179)(4.07664,49.6152)(4.12664,49.6128)(4.17664,49.6106)(4.22664,49.6087)(4.27664,49.607)(4.32664,49.6056)(4.37664,49.6043)(4.42664,49.6032)(4.47664,49.6023)(4.52664,49.6015)(4.57664,49.6008)(4.62664,49.6001)(4.67664,49.5995)(4.72664,49.5989)(4.77664,49.5983)(4.82664,49.5976)(4.87664,49.5968)(4.92664,49.5959)(4.97664,49.5949)(5.02664,49.5938)(5.07664,49.5925)(5.12664,49.5911)(5.17664,49.5895)(5.22664,49.5879)(5.27664,49.5861)(5.32664,49.5842)(5.37664,49.5823)(5.42664,49.5803)(5.47664,49.5783)(5.52664,49.5763)(5.57664,49.5744)(5.62664,49.5726)(5.67664,49.5709)(5.72664,49.5694)(5.77664,49.568)(5.82664,49.5668)(5.87664,49.5658)(5.92664,49.5649)(5.97664,49.5643)(6.02664,49.5639)(6.07664,49.5637)(6.12664,49.5637)(6.17664,49.5639)(6.22664,49.5643)(6.27664,49.565)(6.32664,49.5658)(6.37664,49.5667)(6.42664,49.5678)(6.47664,49.569)(6.52664,49.5703)(6.57664,49.5716)(6.62664,49.5729)(6.67664,49.5743)(6.72664,49.5756)(6.77664,49.5769)(6.82664,49.5781)(6.87664,49.5793)(6.92664,49.5804)(6.97664,49.5814)(7.02664,49.5823)(7.07664,49.5832)(7.12664,49.5839)(7.17664,49.5846)(7.22664,49.5852)(7.27664,49.5857)(7.32664,49.5861)(7.37664,49.5865)(7.42664,49.5869)(7.47664,49.5872)(7.52664,49.5875)(7.57664,49.5878)(7.62664,49.5881)(7.67664,49.5885)(7.72664,49.5889)(7.77664,49.5893)(7.82664,49.5898)(7.87664,49.5904)(7.92664,49.591)(7.97664,49.5917)(8.02664,49.5925)(8.07664,49.5934)(8.12664,49.5944)(8.17664,49.5954)(8.22664,49.5966)(8.27664,49.5978)(8.32664,49.5991)(8.37664,49.6005)(8.42664,49.6019)(8.47664,49.6034)(8.52664,49.6049)(8.57664,49.6064)(8.62664,49.608)(8.67664,49.6096)(8.72664,49.6112)(8.77664,49.6128)(8.82664,49.6144)(8.87664,49.6161)(8.92664,49.6177)(8.97664,49.6194)(9.02664,49.621)(9.07664,49.6226)(9.12664,49.6243)(9.17664,49.6259)(9.22664,49.6276)(9.27664,49.6292)(9.32664,49.6309)(9.37664,49.6325)(9.42664,49.6342)(9.47664,49.6358)(9.52664,49.6375)(9.57664,49.6392)(9.62664,49.6408)(9.67664,49.6425)(9.72664,49.6442)(9.77664,49.6459)(9.82664,49.6476)(9.87664,49.6493)(9.92664,49.6509)(9.97664,49.6526)(10.0266,49.6542)(10.0766,49.6558)(10.1266,49.6573)(10.1766,49.6589)(10.2266,49.6603)(10.2766,49.6618)(10.3266,49.6631)(10.3766,49.6644)(10.4266,49.6657)(10.4766,49.6669)(10.5266,49.668)(10.5766,49.6691)(10.6266,49.67)(10.6766,49.671)(10.7266,49.6718)(10.7766,49.6726)(10.8266,49.6733)(10.8766,49.6739)(10.9266,49.6745)(10.9766,49.6751)(11.0266,49.6756)(11.0766,49.676)(11.1266,49.6764)(11.1766,49.6768)(11.2266,49.6771)(11.2766,49.6774)(11.3266,49.6776)(11.3766,49.6779)(11.4266,49.6781)(11.4766,49.6783)(11.5266,49.6785)(11.5766,49.6787)(11.6266,49.6788)(11.6766,49.679)(11.7266,49.6791)(11.7766,49.6792)(11.8266,49.6793)(11.8766,49.6794)(11.9266,49.6795)(11.9766,49.6796)(12.0266,49.6796)(12.0766,49.6797)(12.1266,49.6797)(12.1766,49.6796)(12.2266,49.6796)(12.2766,49.6796)(12.3266,49.6795)(12.3766,49.6794)(12.4266,49.6793)(12.4766,49.6792)(12.5266,49.6791)(12.5766,49.6789)(12.6266,49.6787)(12.6766,49.6786)(12.7266,49.6784)(12.7766,49.6782)(12.8266,49.6781)(12.8766,49.6779)(12.9266,49.6777)(12.9766,49.6776)(13.0266,49.6775)(13.0766,49.6773)(13.1266,49.6772)(13.1766,49.6772)(13.2266,49.6771)(13.2766,49.6771)(13.3266,49.6771)(13.3766,49.6771)(13.4266,49.6771)(13.4766,49.6772)(13.5266,49.6773)(13.5766,49.6774)(13.6266,49.6775)(13.6766,49.6777)(13.7266,49.6779)(13.7766,49.678)(13.8266,49.6782)(13.8766,49.6785)(13.9266,49.6787)(13.9766,49.6789)(14.0266,49.6791)(14.0766,49.6794)(14.1266,49.6796)(14.1766,49.6798)(14.2266,49.6801)(14.2766,49.6803)(14.3266,49.6805)(14.3766,49.6807)(14.4266,49.6809)(14.4766,49.681)(14.5266,49.6812)(14.5766,49.6814)(14.6266,49.6815)(14.6766,49.6817)(14.7266,49.6818)(14.7766,49.6819)(14.8266,49.682)(14.8766,49.6821)(14.9266,49.6822)(14.9766,49.6823)(15.0266,49.6824)(15.0766,49.6824)(15.1266,49.6825)(15.1766,49.6826)(15.2266,49.6827)(15.2766,49.6827)(15.3266,49.6828)(15.3766,49.6829)(15.4266,49.683)(15.4766,49.683)(15.5266,49.6831)(15.5766,49.6832)(15.6266,49.6833)(15.6766,49.6834)(15.7266,49.6835)(15.7766,49.6836)(15.8266,49.6837)(15.8766,49.6838)(15.9266,49.6839)(15.9766,49.684)(16.0266,49.6841)(16.0766,49.6842)(16.1266,49.6843)(16.1766,49.6844)(16.2266,49.6845)(16.2766,49.6847)(16.3266,49.6848)(16.3766,49.6849)(16.4266,49.685)(16.4766,49.6852)(16.5266,49.6853)(16.5766,49.6854)(16.6266,49.6856)(16.6766,49.6857)(16.7266,49.6859)(16.7766,49.6861)(16.8266,49.6863)(16.8766,49.6865)(16.9266,49.6867)(16.9766,49.6869)(17.0266,49.6871)(17.0766,49.6873)(17.1266,49.6875)(17.1766,49.6878)(17.2266,49.6881)(17.2766,49.6883)(17.3266,49.6886)(17.3766,49.6889)(17.4266,49.6892)(17.4766,49.6895)(17.5266,49.6898)(17.5766,49.6901)(17.6266,49.6905)(17.6766,49.6908)(17.7266,49.6912)(17.7766,49.6915)(17.8266,49.6919)(17.8766,49.6922)(17.9266,49.6926)(17.9766,49.6929)(18.0266,49.6933)(18.0766,49.6937)(18.1266,49.694)(18.1766,49.6944)(18.2266,49.6948)(18.2766,49.6951)(18.3266,49.6955)(18.3766,49.6959)(18.4266,49.6962)(18.4766,49.6966)(18.5266,49.697)(18.5766,49.6973)(18.6266,49.6977)(18.6766,49.6981)(18.7266,49.6984)(18.7766,49.6988)(18.8266,49.6991)(18.8766,49.6995)(18.9266,49.6998)(18.9766,49.7002)(19.0266,49.7006)(19.0766,49.7009)(19.1266,49.7013)(19.1766,49.7016)(19.2266,49.702)(19.2766,49.7023)(19.3266,49.7027)(19.3766,49.7031)(19.4266,49.7034)(19.4766,49.7038)(19.5266,49.7041)(19.5766,49.7045)(19.6266,49.7049)(19.6766,49.7052)(19.7266,49.7056)(19.7766,49.706)(19.8266,49.7063)(19.8766,49.7067)(19.9266,49.707)(19.9766,49.7074)(20,49.7076) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,49.9999)(0.37664,49.9999)(0.42664,49.9998)(0.47664,49.9997)(0.52664,49.9995)(0.57664,49.9992)(0.62664,49.9989)(0.67664,49.9984)(0.72664,49.9979)(0.77664,49.9972)(0.82664,49.9963)(0.87664,49.9953)(0.92664,49.9941)(0.97664,49.9927)(1.02664,49.9911)(1.07664,49.9893)(1.12664,49.9873)(1.17664,49.985)(1.22664,49.9826)(1.27664,49.9799)(1.32664,49.9771)(1.37664,49.9741)(1.42664,49.9709)(1.47664,49.9676)(1.52664,49.9642)(1.57664,49.9607)(1.62664,49.9571)(1.67664,49.9534)(1.72664,49.9497)(1.77664,49.946)(1.82664,49.9422)(1.87664,49.9385)(1.92664,49.9348)(1.97664,49.9312)(2.02664,49.9275)(2.07664,49.924)(2.12664,49.9205)(2.17664,49.917)(2.22664,49.9136)(2.27664,49.9103)(2.32664,49.9069)(2.37664,49.9036)(2.42664,49.9002)(2.47664,49.8968)(2.52664,49.8934)(2.57664,49.8899)(2.62664,49.8864)(2.67664,49.8827)(2.72664,49.879)(2.77664,49.8751)(2.82664,49.8711)(2.87664,49.867)(2.92664,49.8627)(2.97664,49.8583)(3.02664,49.8537)(3.07664,49.849)(3.12664,49.8441)(3.17664,49.8392)(3.22664,49.8341)(3.27664,49.829)(3.32664,49.8238)(3.37664,49.8186)(3.42664,49.8134)(3.47664,49.8082)(3.52664,49.803)(3.57664,49.7979)(3.62664,49.7929)(3.67664,49.788)(3.72664,49.7832)(3.77664,49.7785)(3.82664,49.774)(3.87664,49.7697)(3.92664,49.7656)(3.97664,49.7616)(4.02664,49.7578)(4.07664,49.7541)(4.12664,49.7507)(4.17664,49.7473)(4.22664,49.7441)(4.27664,49.7411)(4.32664,49.7381)(4.37664,49.7351)(4.42664,49.7323)(4.47664,49.7294)(4.52664,49.7266)(4.57664,49.7238)(4.62664,49.7209)(4.67664,49.718)(4.72664,49.7151)(4.77664,49.712)(4.82664,49.7089)(4.87664,49.7057)(4.92664,49.7024)(4.97664,49.6991)(5.02664,49.6957)(5.07664,49.6922)(5.12664,49.6886)(5.17664,49.6851)(5.22664,49.6815)(5.27664,49.6779)(5.32664,49.6744)(5.37664,49.6709)(5.42664,49.6674)(5.47664,49.6641)(5.52664,49.6609)(5.57664,49.6579)(5.62664,49.6549)(5.67664,49.6522)(5.72664,49.6496)(5.77664,49.6471)(5.82664,49.6449)(5.87664,49.6427)(5.92664,49.6407)(5.97664,49.6389)(6.02664,49.6372)(6.07664,49.6356)(6.12664,49.6342)(6.17664,49.6328)(6.22664,49.6316)(6.27664,49.6304)(6.32664,49.6292)(6.37664,49.6281)(6.42664,49.627)(6.47664,49.6259)(6.52664,49.6248)(6.57664,49.6236)(6.62664,49.6224)(6.67664,49.6211)(6.72664,49.6198)(6.77664,49.6184)(6.82664,49.617)(6.87664,49.6155)(6.92664,49.614)(6.97664,49.6125)(7.02664,49.6109)(7.07664,49.6094)(7.12664,49.6078)(7.17664,49.6063)(7.22664,49.6047)(7.27664,49.6033)(7.32664,49.6019)(7.37664,49.6005)(7.42664,49.5993)(7.47664,49.5982)(7.52664,49.5972)(7.57664,49.5964)(7.62664,49.5957)(7.67664,49.5951)(7.72664,49.5947)(7.77664,49.5944)(7.82664,49.5942)(7.87664,49.5942)(7.92664,49.5942)(7.97664,49.5944)(8.02664,49.5947)(8.07664,49.5951)(8.12664,49.5956)(8.17664,49.5962)(8.22664,49.5969)(8.27664,49.5976)(8.32664,49.5983)(8.37664,49.599)(8.42664,49.5998)(8.47664,49.6005)(8.52664,49.6013)(8.57664,49.602)(8.62664,49.6026)(8.67664,49.6033)(8.72664,49.6039)(8.77664,49.6045)(8.82664,49.6051)(8.87664,49.6056)(8.92664,49.6062)(8.97664,49.6067)(9.02664,49.6071)(9.07664,49.6076)(9.12664,49.6081)(9.17664,49.6085)(9.22664,49.609)(9.27664,49.6095)(9.32664,49.6101)(9.37664,49.6107)(9.42664,49.6113)(9.47664,49.612)(9.52664,49.6127)(9.57664,49.6135)(9.62664,49.6144)(9.67664,49.6153)(9.72664,49.6163)(9.77664,49.6173)(9.82664,49.6183)(9.87664,49.6194)(9.92664,49.6205)(9.97664,49.6217)(10.0266,49.6229)(10.0766,49.624)(10.1266,49.6252)(10.1766,49.6264)(10.2266,49.6275)(10.2766,49.6286)(10.3266,49.6297)(10.3766,49.6308)(10.4266,49.6318)(10.4766,49.6328)(10.5266,49.6337)(10.5766,49.6346)(10.6266,49.6355)(10.6766,49.6363)(10.7266,49.637)(10.7766,49.6377)(10.8266,49.6384)(10.8766,49.639)(10.9266,49.6396)(10.9766,49.6402)(11.0266,49.6407)(11.0766,49.6412)(11.1266,49.6417)(11.1766,49.6423)(11.2266,49.6428)(11.2766,49.6433)(11.3266,49.6438)(11.3766,49.6444)(11.4266,49.645)(11.4766,49.6456)(11.5266,49.6462)(11.5766,49.6468)(11.6266,49.6475)(11.6766,49.6481)(11.7266,49.6488)(11.7766,49.6496)(11.8266,49.6503)(11.8766,49.651)(11.9266,49.6518)(11.9766,49.6526)(12.0266,49.6533)(12.0766,49.6541)(12.1266,49.6549)(12.1766,49.6556)(12.2266,49.6564)(12.2766,49.6571)(12.3266,49.6578)(12.3766,49.6585)(12.4266,49.6592)(12.4766,49.6599)(12.5266,49.6605)(12.5766,49.6611)(12.6266,49.6617)(12.6766,49.6622)(12.7266,49.6628)(12.7766,49.6633)(12.8266,49.6638)(12.8766,49.6643)(12.9266,49.6647)(12.9766,49.6652)(13.0266,49.6656)(13.0766,49.6661)(13.1266,49.6665)(13.1766,49.6669)(13.2266,49.6674)(13.2766,49.6678)(13.3266,49.6683)(13.3766,49.6687)(13.4266,49.6692)(13.4766,49.6696)(13.5266,49.6701)(13.5766,49.6705)(13.6266,49.671)(13.6766,49.6715)(13.7266,49.672)(13.7766,49.6725)(13.8266,49.6729)(13.8766,49.6734)(13.9266,49.6739)(13.9766,49.6744)(14.0266,49.6749)(14.0766,49.6754)(14.1266,49.6758)(14.1766,49.6763)(14.2266,49.6768)(14.2766,49.6772)(14.3266,49.6776)(14.3766,49.6781)(14.4266,49.6785)(14.4766,49.6789)(14.5266,49.6793)(14.5766,49.6796)(14.6266,49.68)(14.6766,49.6803)(14.7266,49.6807)(14.7766,49.681)(14.8266,49.6813)(14.8766,49.6817)(14.9266,49.682)(14.9766,49.6823)(15.0266,49.6826)(15.0766,49.6829)(15.1266,49.6832)(15.1766,49.6835)(15.2266,49.6838)(15.2766,49.6841)(15.3266,49.6844)(15.3766,49.6847)(15.4266,49.685)(15.4766,49.6854)(15.5266,49.6857)(15.5766,49.686)(15.6266,49.6863)(15.6766,49.6866)(15.7266,49.6869)(15.7766,49.6873)(15.8266,49.6876)(15.8766,49.6879)(15.9266,49.6882)(15.9766,49.6885)(16.0266,49.6888)(16.0766,49.6891)(16.1266,49.6894)(16.1766,49.6897)(16.2266,49.69)(16.2766,49.6903)(16.3266,49.6906)(16.3766,49.6908)(16.4266,49.6911)(16.4766,49.6914)(16.5266,49.6916)(16.5766,49.6919)(16.6266,49.6921)(16.6766,49.6924)(16.7266,49.6926)(16.7766,49.6928)(16.8266,49.6931)(16.8766,49.6933)(16.9266,49.6935)(16.9766,49.6937)(17.0266,49.694)(17.0766,49.6942)(17.1266,49.6944)(17.1766,49.6947)(17.2266,49.6949)(17.2766,49.6951)(17.3266,49.6954)(17.3766,49.6956)(17.4266,49.6959)(17.4766,49.6961)(17.5266,49.6964)(17.5766,49.6966)(17.6266,49.6969)(17.6766,49.6971)(17.7266,49.6974)(17.7766,49.6976)(17.8266,49.6979)(17.8766,49.6982)(17.9266,49.6984)(17.9766,49.6987)(18.0266,49.699)(18.0766,49.6993)(18.1266,49.6995)(18.1766,49.6998)(18.2266,49.7001)(18.2766,49.7003)(18.3266,49.7006)(18.3766,49.7009)(18.4266,49.7012)(18.4766,49.7014)(18.5266,49.7017)(18.5766,49.702)(18.6266,49.7023)(18.6766,49.7025)(18.7266,49.7028)(18.7766,49.7031)(18.8266,49.7034)(18.8766,49.7036)(18.9266,49.7039)(18.9766,49.7042)(19.0266,49.7045)(19.0766,49.7048)(19.1266,49.7051)(19.1766,49.7053)(19.2266,49.7056)(19.2766,49.7059)(19.3266,49.7062)(19.3766,49.7065)(19.4266,49.7068)(19.4766,49.7071)(19.5266,49.7074)(19.5766,49.7077)(19.6266,49.708)(19.6766,49.7082)(19.7266,49.7085)(19.7766,49.7088)(19.8266,49.7091)(19.8766,49.7094)(19.9266,49.7097)(19.9766,49.71)(20,49.7102) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,49.9999)(0.77664,49.9999)(0.82664,49.9999)(0.87664,49.9998)(0.92664,49.9997)(0.97664,49.9996)(1.02664,49.9994)(1.07664,49.9992)(1.12664,49.999)(1.17664,49.9987)(1.22664,49.9983)(1.27664,49.9978)(1.32664,49.9973)(1.37664,49.9966)(1.42664,49.9958)(1.47664,49.9949)(1.52664,49.9938)(1.57664,49.9926)(1.62664,49.9912)(1.67664,49.9896)(1.72664,49.9878)(1.77664,49.9858)(1.82664,49.9835)(1.87664,49.9811)(1.92664,49.9783)(1.97664,49.9753)(2.02664,49.9721)(2.07664,49.9686)(2.12664,49.9648)(2.17664,49.9607)(2.22664,49.9563)(2.27664,49.9516)(2.32664,49.9467)(2.37664,49.9414)(2.42664,49.9359)(2.47664,49.9302)(2.52664,49.9241)(2.57664,49.9178)(2.62664,49.9113)(2.67664,49.9045)(2.72664,49.8975)(2.77664,49.8902)(2.82664,49.8828)(2.87664,49.8752)(2.92664,49.8674)(2.97664,49.8594)(3.02664,49.8513)(3.07664,49.8431)(3.12664,49.8347)(3.17664,49.8262)(3.22664,49.8176)(3.27664,49.809)(3.32664,49.8002)(3.37664,49.7914)(3.42664,49.7826)(3.47664,49.7737)(3.52664,49.7648)(3.57664,49.7559)(3.62664,49.7469)(3.67664,49.738)(3.72664,49.7291)(3.77664,49.7202)(3.82664,49.7113)(3.87664,49.7025)(3.92664,49.6937)(3.97664,49.685)(4.02664,49.6763)(4.07664,49.6677)(4.12664,49.6592)(4.17664,49.6508)(4.22664,49.6425)(4.27664,49.6343)(4.32664,49.6263)(4.37664,49.6183)(4.42664,49.6106)(4.47664,49.6029)(4.52664,49.5955)(4.57664,49.5881)(4.62664,49.581)(4.67664,49.5741)(4.72664,49.5673)(4.77664,49.5608)(4.82664,49.5545)(4.87664,49.5484)(4.92664,49.5425)(4.97664,49.5368)(5.02664,49.5313)(5.07664,49.5261)(5.12664,49.5211)(5.17664,49.5164)(5.22664,49.5119)(5.27664,49.5076)(5.32664,49.5035)(5.37664,49.4997)(5.42664,49.4961)(5.47664,49.4928)(5.52664,49.4898)(5.57664,49.4869)(5.62664,49.4843)(5.67664,49.4819)(5.72664,49.4797)(5.77664,49.4777)(5.82664,49.4759)(5.87664,49.4742)(5.92664,49.4728)(5.97664,49.4715)(6.02664,49.4704)(6.07664,49.4695)(6.12664,49.4688)(6.17664,49.4683)(6.22664,49.4679)(6.27664,49.4678)(6.32664,49.4678)(6.37664,49.4679)(6.42664,49.4683)(6.47664,49.4688)(6.52664,49.4695)(6.57664,49.4704)(6.62664,49.4715)(6.67664,49.4727)(6.72664,49.474)(6.77664,49.4755)(6.82664,49.4771)(6.87664,49.4789)(6.92664,49.4808)(6.97664,49.4828)(7.02664,49.4849)(7.07664,49.4871)(7.12664,49.4895)(7.17664,49.492)(7.22664,49.4946)(7.27664,49.4972)(7.32664,49.5)(7.37664,49.5029)(7.42664,49.5058)(7.47664,49.5089)(7.52664,49.512)(7.57664,49.5151)(7.62664,49.5183)(7.67664,49.5216)(7.72664,49.5249)(7.77664,49.5282)(7.82664,49.5315)(7.87664,49.5349)(7.92664,49.5383)(7.97664,49.5416)(8.02664,49.545)(8.07664,49.5484)(8.12664,49.5518)(8.17664,49.5552)(8.22664,49.5586)(8.27664,49.5619)(8.32664,49.5653)(8.37664,49.5686)(8.42664,49.5719)(8.47664,49.5751)(8.52664,49.5783)(8.57664,49.5815)(8.62664,49.5847)(8.67664,49.5878)(8.72664,49.5909)(8.77664,49.5939)(8.82664,49.5969)(8.87664,49.5999)(8.92664,49.6028)(8.97664,49.6057)(9.02664,49.6085)(9.07664,49.6113)(9.12664,49.614)(9.17664,49.6167)(9.22664,49.6193)(9.27664,49.6219)(9.32664,49.6244)(9.37664,49.6269)(9.42664,49.6293)(9.47664,49.6316)(9.52664,49.6339)(9.57664,49.6362)(9.62664,49.6384)(9.67664,49.6405)(9.72664,49.6426)(9.77664,49.6447)(9.82664,49.6467)(9.87664,49.6486)(9.92664,49.6505)(9.97664,49.6524)(10.0266,49.6542)(10.0766,49.656)(10.1266,49.6577)(10.1766,49.6594)(10.2266,49.661)(10.2766,49.6627)(10.3266,49.6642)(10.3766,49.6657)(10.4266,49.6672)(10.4766,49.6687)(10.5266,49.6701)(10.5766,49.6714)(10.6266,49.6728)(10.6766,49.6741)(10.7266,49.6753)(10.7766,49.6765)(10.8266,49.6777)(10.8766,49.6789)(10.9266,49.68)(10.9766,49.6811)(11.0266,49.6821)(11.0766,49.6831)(11.1266,49.684)(11.1766,49.685)(11.2266,49.6859)(11.2766,49.6867)(11.3266,49.6875)(11.3766,49.6883)(11.4266,49.689)(11.4766,49.6897)(11.5266,49.6904)(11.5766,49.691)(11.6266,49.6916)(11.6766,49.6922)(11.7266,49.6927)(11.7766,49.6931)(11.8266,49.6936)(11.8766,49.694)(11.9266,49.6943)(11.9766,49.6947)(12.0266,49.695)(12.0766,49.6952)(12.1266,49.6954)(12.1766,49.6956)(12.2266,49.6958)(12.2766,49.6959)(12.3266,49.696)(12.3766,49.6961)(12.4266,49.6961)(12.4766,49.6961)(12.5266,49.696)(12.5766,49.696)(12.6266,49.6959)(12.6766,49.6957)(12.7266,49.6956)(12.7766,49.6954)(12.8266,49.6952)(12.8766,49.695)(12.9266,49.6947)(12.9766,49.6944)(13.0266,49.6941)(13.0766,49.6938)(13.1266,49.6934)(13.1766,49.693)(13.2266,49.6926)(13.2766,49.6922)(13.3266,49.6918)(13.3766,49.6913)(13.4266,49.6909)(13.4766,49.6904)(13.5266,49.6899)(13.5766,49.6894)(13.6266,49.6889)(13.6766,49.6884)(13.7266,49.6879)(13.7766,49.6873)(13.8266,49.6868)(13.8766,49.6863)(13.9266,49.6857)(13.9766,49.6852)(14.0266,49.6847)(14.0766,49.6842)(14.1266,49.6836)(14.1766,49.6831)(14.2266,49.6826)(14.2766,49.6821)(14.3266,49.6816)(14.3766,49.6812)(14.4266,49.6807)(14.4766,49.6802)(14.5266,49.6798)(14.5766,49.6794)(14.6266,49.679)(14.6766,49.6786)(14.7266,49.6782)(14.7766,49.6779)(14.8266,49.6775)(14.8766,49.6772)(14.9266,49.6769)(14.9766,49.6766)(15.0266,49.6763)(15.0766,49.6761)(15.1266,49.6759)(15.1766,49.6757)(15.2266,49.6755)(15.2766,49.6753)(15.3266,49.6752)(15.3766,49.675)(15.4266,49.6749)(15.4766,49.6748)(15.5266,49.6748)(15.5766,49.6747)(15.6266,49.6747)(15.6766,49.6746)(15.7266,49.6746)(15.7766,49.6747)(15.8266,49.6747)(15.8766,49.6748)(15.9266,49.6748)(15.9766,49.6749)(16.0266,49.675)(16.0766,49.6751)(16.1266,49.6753)(16.1766,49.6754)(16.2266,49.6756)(16.2766,49.6758)(16.3266,49.676)(16.3766,49.6762)(16.4266,49.6764)(16.4766,49.6766)(16.5266,49.6769)(16.5766,49.6771)(16.6266,49.6774)(16.6766,49.6777)(16.7266,49.678)(16.7766,49.6783)(16.8266,49.6786)(16.8766,49.6789)(16.9266,49.6792)(16.9766,49.6795)(17.0266,49.6799)(17.0766,49.6802)(17.1266,49.6806)(17.1766,49.6809)(17.2266,49.6813)(17.2766,49.6817)(17.3266,49.682)(17.3766,49.6824)(17.4266,49.6828)(17.4766,49.6832)(17.5266,49.6836)(17.5766,49.684)(17.6266,49.6844)(17.6766,49.6848)(17.7266,49.6852)(17.7766,49.6856)(17.8266,49.686)(17.8766,49.6865)(17.9266,49.6869)(17.9766,49.6873)(18.0266,49.6877)(18.0766,49.6882)(18.1266,49.6886)(18.1766,49.689)(18.2266,49.6895)(18.2766,49.6899)(18.3266,49.6903)(18.3766,49.6908)(18.4266,49.6912)(18.4766,49.6917)(18.5266,49.6921)(18.5766,49.6926)(18.6266,49.693)(18.6766,49.6935)(18.7266,49.6939)(18.7766,49.6943)(18.8266,49.6948)(18.8766,49.6952)(18.9266,49.6957)(18.9766,49.6961)(19.0266,49.6966)(19.0766,49.697)(19.1266,49.6975)(19.1766,49.6979)(19.2266,49.6983)(19.2766,49.6988)(19.3266,49.6992)(19.3766,49.6997)(19.4266,49.7001)(19.4766,49.7005)(19.5266,49.701)(19.5766,49.7014)(19.6266,49.7018)(19.6766,49.7023)(19.7266,49.7027)(19.7766,49.7031)(19.8266,49.7035)(19.8766,49.704)(19.9266,49.7044)(19.9766,49.7048)(20,49.705) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,49.9999)(0.32664,49.9998)(0.37664,49.9996)(0.42664,49.9993)(0.47664,49.9989)(0.52664,49.9982)(0.57664,49.9973)(0.62664,49.9961)(0.67664,49.9945)(0.72664,49.9925)(0.77664,49.9899)(0.82664,49.9868)(0.87664,49.9832)(0.92664,49.9788)(0.97664,49.9738)(1.02664,49.9681)(1.07664,49.9617)(1.12664,49.9546)(1.17664,49.9468)(1.22664,49.9384)(1.27664,49.9295)(1.32664,49.9201)(1.37664,49.9102)(1.42664,49.9002)(1.47664,49.8899)(1.52664,49.8796)(1.57664,49.8694)(1.62664,49.8595)(1.67664,49.8499)(1.72664,49.8407)(1.77664,49.8322)(1.82664,49.8245)(1.87664,49.8176)(1.92664,49.8116)(1.97664,49.8066)(2.02664,49.8027)(2.07664,49.7999)(2.12664,49.7983)(2.17664,49.7977)(2.22664,49.7981)(2.27664,49.7996)(2.32664,49.802)(2.37664,49.8051)(2.42664,49.8089)(2.47664,49.8133)(2.52664,49.8181)(2.57664,49.8232)(2.62664,49.8283)(2.67664,49.8333)(2.72664,49.8382)(2.77664,49.8426)(2.82664,49.8465)(2.87664,49.8497)(2.92664,49.8521)(2.97664,49.8535)(3.02664,49.854)(3.07664,49.8534)(3.12664,49.8518)(3.17664,49.849)(3.22664,49.8451)(3.27664,49.8401)(3.32664,49.8341)(3.37664,49.8271)(3.42664,49.8193)(3.47664,49.8107)(3.52664,49.8015)(3.57664,49.7918)(3.62664,49.7817)(3.67664,49.7713)(3.72664,49.7608)(3.77664,49.7504)(3.82664,49.7401)(3.87664,49.7302)(3.92664,49.7207)(3.97664,49.7117)(4.02664,49.7034)(4.07664,49.6958)(4.12664,49.6889)(4.17664,49.6828)(4.22664,49.6775)(4.27664,49.673)(4.32664,49.6693)(4.37664,49.6664)(4.42664,49.6643)(4.47664,49.6628)(4.52664,49.6619)(4.57664,49.6616)(4.62664,49.6618)(4.67664,49.6623)(4.72664,49.6631)(4.77664,49.6641)(4.82664,49.6652)(4.87664,49.6663)(4.92664,49.6674)(4.97664,49.6684)(5.02664,49.6693)(5.07664,49.6699)(5.12664,49.6703)(5.17664,49.6704)(5.22664,49.6702)(5.27664,49.6698)(5.32664,49.6691)(5.37664,49.6681)(5.42664,49.6668)(5.47664,49.6654)(5.52664,49.6637)(5.57664,49.662)(5.62664,49.6602)(5.67664,49.6583)(5.72664,49.6565)(5.77664,49.6547)(5.82664,49.6531)(5.87664,49.6515)(5.92664,49.65)(5.97664,49.6486)(6.02664,49.6474)(6.07664,49.6464)(6.12664,49.6455)(6.17664,49.6448)(6.22664,49.6442)(6.27664,49.6438)(6.32664,49.6435)(6.37664,49.6433)(6.42664,49.6432)(6.47664,49.6431)(6.52664,49.643)(6.57664,49.6428)(6.62664,49.6426)(6.67664,49.6423)(6.72664,49.6419)(6.77664,49.6414)(6.82664,49.6407)(6.87664,49.6399)(6.92664,49.6389)(6.97664,49.6379)(7.02664,49.6366)(7.07664,49.6353)(7.12664,49.6338)(7.17664,49.6322)(7.22664,49.6305)(7.27664,49.6287)(7.32664,49.6269)(7.37664,49.6251)(7.42664,49.6233)(7.47664,49.6216)(7.52664,49.6199)(7.57664,49.6183)(7.62664,49.6169)(7.67664,49.6157)(7.72664,49.6145)(7.77664,49.6136)(7.82664,49.6128)(7.87664,49.6121)(7.92664,49.6117)(7.97664,49.6114)(8.02664,49.6113)(8.07664,49.6114)(8.12664,49.6116)(8.17664,49.6119)(8.22664,49.6124)(8.27664,49.613)(8.32664,49.6136)(8.37664,49.6143)(8.42664,49.615)(8.47664,49.6157)(8.52664,49.6164)(8.57664,49.617)(8.62664,49.6176)(8.67664,49.6182)(8.72664,49.6187)(8.77664,49.6191)(8.82664,49.6194)(8.87664,49.6197)(8.92664,49.6199)(8.97664,49.62)(9.02664,49.6201)(9.07664,49.6201)(9.12664,49.6201)(9.17664,49.62)(9.22664,49.6199)(9.27664,49.6198)(9.32664,49.6198)(9.37664,49.6197)(9.42664,49.6198)(9.47664,49.6199)(9.52664,49.62)(9.57664,49.6202)(9.62664,49.6205)(9.67664,49.6209)(9.72664,49.6213)(9.77664,49.6219)(9.82664,49.6225)(9.87664,49.6231)(9.92664,49.6238)(9.97664,49.6246)(10.0266,49.6253)(10.0766,49.6261)(10.1266,49.6269)(10.1766,49.6277)(10.2266,49.6285)(10.2766,49.6292)(10.3266,49.6299)(10.3766,49.6306)(10.4266,49.6311)(10.4766,49.6316)(10.5266,49.6321)(10.5766,49.6324)(10.6266,49.6327)(10.6766,49.6329)(10.7266,49.633)(10.7766,49.633)(10.8266,49.633)(10.8766,49.6329)(10.9266,49.6328)(10.9766,49.6326)(11.0266,49.6324)(11.0766,49.6322)(11.1266,49.632)(11.1766,49.6318)(11.2266,49.6316)(11.2766,49.6314)(11.3266,49.6313)(11.3766,49.6312)(11.4266,49.6312)(11.4766,49.6313)(11.5266,49.6314)(11.5766,49.6315)(11.6266,49.6318)(11.6766,49.6321)(11.7266,49.6325)(11.7766,49.633)(11.8266,49.6335)(11.8766,49.6341)(11.9266,49.6348)(11.9766,49.6355)(12.0266,49.6363)(12.0766,49.6371)(12.1266,49.6379)(12.1766,49.6388)(12.2266,49.6398)(12.2766,49.6407)(12.3266,49.6417)(12.3766,49.6426)(12.4266,49.6436)(12.4766,49.6446)(12.5266,49.6456)(12.5766,49.6466)(12.6266,49.6476)(12.6766,49.6485)(12.7266,49.6495)(12.7766,49.6505)(12.8266,49.6515)(12.8766,49.6524)(12.9266,49.6534)(12.9766,49.6543)(13.0266,49.6553)(13.0766,49.6562)(13.1266,49.6572)(13.1766,49.6581)(13.2266,49.6591)(13.2766,49.66)(13.3266,49.6609)(13.3766,49.6618)(13.4266,49.6627)(13.4766,49.6636)(13.5266,49.6645)(13.5766,49.6654)(13.6266,49.6662)(13.6766,49.667)(13.7266,49.6678)(13.7766,49.6686)(13.8266,49.6693)(13.8766,49.67)(13.9266,49.6707)(13.9766,49.6713)(14.0266,49.6719)(14.0766,49.6724)(14.1266,49.6729)(14.1766,49.6733)(14.2266,49.6738)(14.2766,49.6741)(14.3266,49.6745)(14.3766,49.6748)(14.4266,49.6751)(14.4766,49.6753)(14.5266,49.6756)(14.5766,49.6758)(14.6266,49.676)(14.6766,49.6763)(14.7266,49.6765)(14.7766,49.6767)(14.8266,49.677)(14.8766,49.6772)(14.9266,49.6775)(14.9766,49.6779)(15.0266,49.6782)(15.0766,49.6786)(15.1266,49.6791)(15.1766,49.6795)(15.2266,49.6801)(15.2766,49.6806)(15.3266,49.6813)(15.3766,49.6819)(15.4266,49.6826)(15.4766,49.6834)(15.5266,49.6841)(15.5766,49.685)(15.6266,49.6858)(15.6766,49.6867)(15.7266,49.6875)(15.7766,49.6884)(15.8266,49.6894)(15.8766,49.6903)(15.9266,49.6912)(15.9766,49.6921)(16.0266,49.693)(16.0766,49.6939)(16.1266,49.6947)(16.1766,49.6956)(16.2266,49.6964)(16.2766,49.6972)(16.3266,49.6979)(16.3766,49.6986)(16.4266,49.6993)(16.4766,49.6999)(16.5266,49.7005)(16.5766,49.7011)(16.6266,49.7016)(16.6766,49.7021)(16.7266,49.7025)(16.7766,49.703)(16.8266,49.7033)(16.8766,49.7037)(16.9266,49.704)(16.9766,49.7043)(17.0266,49.7046)(17.0766,49.7049)(17.1266,49.7051)(17.1766,49.7053)(17.2266,49.7055)(17.2766,49.7057)(17.3266,49.7059)(17.3766,49.7061)(17.4266,49.7063)(17.4766,49.7065)(17.5266,49.7067)(17.5766,49.7069)(17.6266,49.7071)(17.6766,49.7073)(17.7266,49.7075)(17.7766,49.7077)(17.8266,49.7079)(17.8766,49.7081)(17.9266,49.7083)(17.9766,49.7086)(18.0266,49.7088)(18.0766,49.7091)(18.1266,49.7093)(18.1766,49.7096)(18.2266,49.7098)(18.2766,49.7101)(18.3266,49.7104)(18.3766,49.7107)(18.4266,49.7109)(18.4766,49.7112)(18.5266,49.7115)(18.5766,49.7118)(18.6266,49.7121)(18.6766,49.7124)(18.7266,49.7127)(18.7766,49.713)(18.8266,49.7133)(18.8766,49.7136)(18.9266,49.7139)(18.9766,49.7142)(19.0266,49.7145)(19.0766,49.7148)(19.1266,49.7151)(19.1766,49.7154)(19.2266,49.7157)(19.2766,49.716)(19.3266,49.7162)(19.3766,49.7165)(19.4266,49.7167)(19.4766,49.717)(19.5266,49.7172)(19.5766,49.7175)(19.6266,49.7177)(19.6766,49.7179)(19.7266,49.7182)(19.7766,49.7184)(19.8266,49.7186)(19.8766,49.7188)(19.9266,49.719)(19.9766,49.7191)(20,49.7192) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,49.9999)(0.72664,49.9999)(0.77664,49.9999)(0.82664,49.9998)(0.87664,49.9997)(0.92664,49.9995)(0.97664,49.9993)(1.02664,49.9991)(1.07664,49.9987)(1.12664,49.9983)(1.17664,49.9978)(1.22664,49.9972)(1.27664,49.9964)(1.32664,49.9954)(1.37664,49.9943)(1.42664,49.993)(1.47664,49.9914)(1.52664,49.9897)(1.57664,49.9876)(1.62664,49.9853)(1.67664,49.9827)(1.72664,49.9798)(1.77664,49.9766)(1.82664,49.9731)(1.87664,49.9693)(1.92664,49.9651)(1.97664,49.9607)(2.02664,49.9559)(2.07664,49.9508)(2.12664,49.9454)(2.17664,49.9397)(2.22664,49.9338)(2.27664,49.9277)(2.32664,49.9214)(2.37664,49.9149)(2.42664,49.9083)(2.47664,49.9016)(2.52664,49.8948)(2.57664,49.888)(2.62664,49.8811)(2.67664,49.8744)(2.72664,49.8676)(2.77664,49.861)(2.82664,49.8546)(2.87664,49.8483)(2.92664,49.8422)(2.97664,49.8363)(3.02664,49.8306)(3.07664,49.8252)(3.12664,49.82)(3.17664,49.8151)(3.22664,49.8104)(3.27664,49.806)(3.32664,49.8018)(3.37664,49.7979)(3.42664,49.7942)(3.47664,49.7908)(3.52664,49.7875)(3.57664,49.7844)(3.62664,49.7814)(3.67664,49.7786)(3.72664,49.7759)(3.77664,49.7732)(3.82664,49.7707)(3.87664,49.7681)(3.92664,49.7656)(3.97664,49.763)(4.02664,49.7605)(4.07664,49.7579)(4.12664,49.7552)(4.17664,49.7525)(4.22664,49.7497)(4.27664,49.7468)(4.32664,49.7439)(4.37664,49.7408)(4.42664,49.7377)(4.47664,49.7345)(4.52664,49.7313)(4.57664,49.728)(4.62664,49.7246)(4.67664,49.7212)(4.72664,49.7178)(4.77664,49.7144)(4.82664,49.7109)(4.87664,49.7075)(4.92664,49.7041)(4.97664,49.7008)(5.02664,49.6975)(5.07664,49.6942)(5.12664,49.6911)(5.17664,49.688)(5.22664,49.685)(5.27664,49.6821)(5.32664,49.6793)(5.37664,49.6766)(5.42664,49.6741)(5.47664,49.6716)(5.52664,49.6693)(5.57664,49.6671)(5.62664,49.665)(5.67664,49.663)(5.72664,49.6611)(5.77664,49.6593)(5.82664,49.6577)(5.87664,49.6561)(5.92664,49.6545)(5.97664,49.6531)(6.02664,49.6518)(6.07664,49.6506)(6.12664,49.6494)(6.17664,49.6484)(6.22664,49.6474)(6.27664,49.6465)(6.32664,49.6457)(6.37664,49.645)(6.42664,49.6444)(6.47664,49.6439)(6.52664,49.6434)(6.57664,49.6431)(6.62664,49.6428)(6.67664,49.6426)(6.72664,49.6425)(6.77664,49.6425)(6.82664,49.6425)(6.87664,49.6426)(6.92664,49.6427)(6.97664,49.6429)(7.02664,49.6431)(7.07664,49.6434)(7.12664,49.6438)(7.17664,49.6441)(7.22664,49.6445)(7.27664,49.6449)(7.32664,49.6454)(7.37664,49.6458)(7.42664,49.6463)(7.47664,49.6467)(7.52664,49.6471)(7.57664,49.6475)(7.62664,49.6479)(7.67664,49.6483)(7.72664,49.6486)(7.77664,49.6489)(7.82664,49.6491)(7.87664,49.6493)(7.92664,49.6495)(7.97664,49.6496)(8.02664,49.6497)(8.07664,49.6497)(8.12664,49.6498)(8.17664,49.6497)(8.22664,49.6496)(8.27664,49.6495)(8.32664,49.6494)(8.37664,49.6492)(8.42664,49.649)(8.47664,49.6488)(8.52664,49.6485)(8.57664,49.6483)(8.62664,49.648)(8.67664,49.6477)(8.72664,49.6474)(8.77664,49.6471)(8.82664,49.6468)(8.87664,49.6465)(8.92664,49.6462)(8.97664,49.6459)(9.02664,49.6456)(9.07664,49.6453)(9.12664,49.645)(9.17664,49.6447)(9.22664,49.6444)(9.27664,49.6442)(9.32664,49.6439)(9.37664,49.6436)(9.42664,49.6434)(9.47664,49.6431)(9.52664,49.6429)(9.57664,49.6426)(9.62664,49.6424)(9.67664,49.6422)(9.72664,49.642)(9.77664,49.6418)(9.82664,49.6416)(9.87664,49.6415)(9.92664,49.6414)(9.97664,49.6412)(10.0266,49.6412)(10.0766,49.6411)(10.1266,49.6411)(10.1766,49.6411)(10.2266,49.6411)(10.2766,49.6411)(10.3266,49.6412)(10.3766,49.6413)(10.4266,49.6415)(10.4766,49.6417)(10.5266,49.6419)(10.5766,49.6421)(10.6266,49.6424)(10.6766,49.6427)(10.7266,49.643)(10.7766,49.6434)(10.8266,49.6438)(10.8766,49.6442)(10.9266,49.6446)(10.9766,49.6451)(11.0266,49.6455)(11.0766,49.646)(11.1266,49.6465)(11.1766,49.647)(11.2266,49.6475)(11.2766,49.648)(11.3266,49.6485)(11.3766,49.6491)(11.4266,49.6496)(11.4766,49.6501)(11.5266,49.6506)(11.5766,49.6511)(11.6266,49.6516)(11.6766,49.652)(11.7266,49.6525)(11.7766,49.653)(11.8266,49.6534)(11.8766,49.6539)(11.9266,49.6543)(11.9766,49.6548)(12.0266,49.6552)(12.0766,49.6556)(12.1266,49.656)(12.1766,49.6564)(12.2266,49.6569)(12.2766,49.6573)(12.3266,49.6577)(12.3766,49.6581)(12.4266,49.6585)(12.4766,49.6589)(12.5266,49.6594)(12.5766,49.6598)(12.6266,49.6603)(12.6766,49.6607)(12.7266,49.6612)(12.7766,49.6616)(12.8266,49.6621)(12.8766,49.6626)(12.9266,49.6632)(12.9766,49.6637)(13.0266,49.6642)(13.0766,49.6648)(13.1266,49.6654)(13.1766,49.6659)(13.2266,49.6666)(13.2766,49.6672)(13.3266,49.6678)(13.3766,49.6685)(13.4266,49.6692)(13.4766,49.6698)(13.5266,49.6706)(13.5766,49.6713)(13.6266,49.672)(13.6766,49.6728)(13.7266,49.6735)(13.7766,49.6743)(13.8266,49.6751)(13.8766,49.676)(13.9266,49.6768)(13.9766,49.6776)(14.0266,49.6785)(14.0766,49.6793)(14.1266,49.6802)(14.1766,49.6811)(14.2266,49.6819)(14.2766,49.6828)(14.3266,49.6837)(14.3766,49.6846)(14.4266,49.6854)(14.4766,49.6863)(14.5266,49.6871)(14.5766,49.688)(14.6266,49.6888)(14.6766,49.6897)(14.7266,49.6905)(14.7766,49.6913)(14.8266,49.6921)(14.8766,49.6928)(14.9266,49.6936)(14.9766,49.6943)(15.0266,49.695)(15.0766,49.6957)(15.1266,49.6964)(15.1766,49.697)(15.2266,49.6976)(15.2766,49.6982)(15.3266,49.6988)(15.3766,49.6994)(15.4266,49.6999)(15.4766,49.7004)(15.5266,49.7009)(15.5766,49.7014)(15.6266,49.7019)(15.6766,49.7023)(15.7266,49.7028)(15.7766,49.7032)(15.8266,49.7036)(15.8766,49.704)(15.9266,49.7044)(15.9766,49.7048)(16.0266,49.7052)(16.0766,49.7056)(16.1266,49.706)(16.1766,49.7063)(16.2266,49.7067)(16.2766,49.7071)(16.3266,49.7075)(16.3766,49.7079)(16.4266,49.7083)(16.4766,49.7087)(16.5266,49.7091)(16.5766,49.7095)(16.6266,49.71)(16.6766,49.7104)(16.7266,49.7108)(16.7766,49.7112)(16.8266,49.7117)(16.8766,49.7121)(16.9266,49.7126)(16.9766,49.713)(17.0266,49.7135)(17.0766,49.7139)(17.1266,49.7144)(17.1766,49.7149)(17.2266,49.7153)(17.2766,49.7158)(17.3266,49.7162)(17.3766,49.7167)(17.4266,49.7171)(17.4766,49.7176)(17.5266,49.718)(17.5766,49.7185)(17.6266,49.7189)(17.6766,49.7193)(17.7266,49.7197)(17.7766,49.7201)(17.8266,49.7205)(17.8766,49.7209)(17.9266,49.7213)(17.9766,49.7217)(18.0266,49.722)(18.0766,49.7224)(18.1266,49.7227)(18.1766,49.7231)(18.2266,49.7234)(18.2766,49.7237)(18.3266,49.724)(18.3766,49.7243)(18.4266,49.7246)(18.4766,49.7249)(18.5266,49.7251)(18.5766,49.7254)(18.6266,49.7257)(18.6766,49.7259)(18.7266,49.7261)(18.7766,49.7264)(18.8266,49.7266)(18.8766,49.7268)(18.9266,49.727)(18.9766,49.7272)(19.0266,49.7274)(19.0766,49.7276)(19.1266,49.7278)(19.1766,49.7279)(19.2266,49.7281)(19.2766,49.7283)(19.3266,49.7285)(19.3766,49.7286)(19.4266,49.7288)(19.4766,49.729)(19.5266,49.7291)(19.5766,49.7293)(19.6266,49.7294)(19.6766,49.7296)(19.7266,49.7298)(19.7766,49.7299)(19.8266,49.7301)(19.8766,49.7302)(19.9266,49.7304)(19.9766,49.7305)(20,49.7306) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,49.9999)(0.77664,49.9999)(0.82664,49.9999)(0.87664,49.9998)(0.92664,49.9997)(0.97664,49.9996)(1.02664,49.9995)(1.07664,49.9993)(1.12664,49.9991)(1.17664,49.9988)(1.22664,49.9984)(1.27664,49.9979)(1.32664,49.9974)(1.37664,49.9968)(1.42664,49.996)(1.47664,49.9951)(1.52664,49.994)(1.57664,49.9928)(1.62664,49.9915)(1.67664,49.9899)(1.72664,49.9882)(1.77664,49.9863)(1.82664,49.9841)(1.87664,49.9818)(1.92664,49.9792)(1.97664,49.9764)(2.02664,49.9734)(2.07664,49.9701)(2.12664,49.9666)(2.17664,49.963)(2.22664,49.9591)(2.27664,49.955)(2.32664,49.9507)(2.37664,49.9462)(2.42664,49.9416)(2.47664,49.9368)(2.52664,49.9319)(2.57664,49.9269)(2.62664,49.9218)(2.67664,49.9166)(2.72664,49.9113)(2.77664,49.906)(2.82664,49.9007)(2.87664,49.8954)(2.92664,49.8901)(2.97664,49.8848)(3.02664,49.8796)(3.07664,49.8745)(3.12664,49.8694)(3.17664,49.8644)(3.22664,49.8595)(3.27664,49.8547)(3.32664,49.85)(3.37664,49.8454)(3.42664,49.841)(3.47664,49.8366)(3.52664,49.8324)(3.57664,49.8283)(3.62664,49.8243)(3.67664,49.8204)(3.72664,49.8166)(3.77664,49.8129)(3.82664,49.8094)(3.87664,49.8059)(3.92664,49.8024)(3.97664,49.7991)(4.02664,49.7958)(4.07664,49.7925)(4.12664,49.7894)(4.17664,49.7862)(4.22664,49.7831)(4.27664,49.7801)(4.32664,49.777)(4.37664,49.774)(4.42664,49.771)(4.47664,49.768)(4.52664,49.7651)(4.57664,49.7621)(4.62664,49.7592)(4.67664,49.7562)(4.72664,49.7533)(4.77664,49.7504)(4.82664,49.7474)(4.87664,49.7445)(4.92664,49.7415)(4.97664,49.7386)(5.02664,49.7356)(5.07664,49.7326)(5.12664,49.7297)(5.17664,49.7267)(5.22664,49.7237)(5.27664,49.7206)(5.32664,49.7176)(5.37664,49.7146)(5.42664,49.7115)(5.47664,49.7084)(5.52664,49.7053)(5.57664,49.7022)(5.62664,49.6991)(5.67664,49.6959)(5.72664,49.6928)(5.77664,49.6897)(5.82664,49.6865)(5.87664,49.6834)(5.92664,49.6802)(5.97664,49.6771)(6.02664,49.674)(6.07664,49.6709)(6.12664,49.6678)(6.17664,49.6648)(6.22664,49.6618)(6.27664,49.6589)(6.32664,49.656)(6.37664,49.6531)(6.42664,49.6504)(6.47664,49.6477)(6.52664,49.6451)(6.57664,49.6426)(6.62664,49.6402)(6.67664,49.6379)(6.72664,49.6357)(6.77664,49.6336)(6.82664,49.6316)(6.87664,49.6297)(6.92664,49.6278)(6.97664,49.6261)(7.02664,49.6245)(7.07664,49.6229)(7.12664,49.6215)(7.17664,49.6201)(7.22664,49.6189)(7.27664,49.6177)(7.32664,49.6166)(7.37664,49.6155)(7.42664,49.6146)(7.47664,49.6137)(7.52664,49.6128)(7.57664,49.612)(7.62664,49.6112)(7.67664,49.6104)(7.72664,49.6097)(7.77664,49.6089)(7.82664,49.6082)(7.87664,49.6075)(7.92664,49.6068)(7.97664,49.6061)(8.02664,49.6053)(8.07664,49.6046)(8.12664,49.6038)(8.17664,49.603)(8.22664,49.6022)(8.27664,49.6014)(8.32664,49.6006)(8.37664,49.5997)(8.42664,49.5988)(8.47664,49.5979)(8.52664,49.597)(8.57664,49.596)(8.62664,49.5951)(8.67664,49.5941)(8.72664,49.5931)(8.77664,49.5922)(8.82664,49.5912)(8.87664,49.5902)(8.92664,49.5892)(8.97664,49.5883)(9.02664,49.5873)(9.07664,49.5864)(9.12664,49.5855)(9.17664,49.5847)(9.22664,49.5838)(9.27664,49.583)(9.32664,49.5823)(9.37664,49.5816)(9.42664,49.581)(9.47664,49.5804)(9.52664,49.5799)(9.57664,49.5794)(9.62664,49.5791)(9.67664,49.5788)(9.72664,49.5785)(9.77664,49.5784)(9.82664,49.5783)(9.87664,49.5783)(9.92664,49.5784)(9.97664,49.5786)(10.0266,49.5789)(10.0766,49.5792)(10.1266,49.5797)(10.1766,49.5802)(10.2266,49.5808)(10.2766,49.5815)(10.3266,49.5823)(10.3766,49.5831)(10.4266,49.5841)(10.4766,49.5851)(10.5266,49.5861)(10.5766,49.5873)(10.6266,49.5885)(10.6766,49.5897)(10.7266,49.591)(10.7766,49.5923)(10.8266,49.5937)(10.8766,49.5951)(10.9266,49.5966)(10.9766,49.598)(11.0266,49.5995)(11.0766,49.601)(11.1266,49.6024)(11.1766,49.6039)(11.2266,49.6054)(11.2766,49.6069)(11.3266,49.6083)(11.3766,49.6097)(11.4266,49.6111)(11.4766,49.6125)(11.5266,49.6138)(11.5766,49.6151)(11.6266,49.6164)(11.6766,49.6176)(11.7266,49.6188)(11.7766,49.6199)(11.8266,49.621)(11.8766,49.6221)(11.9266,49.6231)(11.9766,49.6241)(12.0266,49.625)(12.0766,49.6259)(12.1266,49.6268)(12.1766,49.6276)(12.2266,49.6284)(12.2766,49.6291)(12.3266,49.6298)(12.3766,49.6305)(12.4266,49.6312)(12.4766,49.6318)(12.5266,49.6325)(12.5766,49.6331)(12.6266,49.6337)(12.6766,49.6342)(12.7266,49.6348)(12.7766,49.6354)(12.8266,49.636)(12.8766,49.6365)(12.9266,49.6371)(12.9766,49.6377)(13.0266,49.6382)(13.0766,49.6388)(13.1266,49.6394)(13.1766,49.6401)(13.2266,49.6407)(13.2766,49.6413)(13.3266,49.642)(13.3766,49.6427)(13.4266,49.6434)(13.4766,49.6441)(13.5266,49.6449)(13.5766,49.6457)(13.6266,49.6465)(13.6766,49.6473)(13.7266,49.6482)(13.7766,49.649)(13.8266,49.6499)(13.8766,49.6508)(13.9266,49.6518)(13.9766,49.6527)(14.0266,49.6537)(14.0766,49.6547)(14.1266,49.6557)(14.1766,49.6567)(14.2266,49.6577)(14.2766,49.6588)(14.3266,49.6598)(14.3766,49.6609)(14.4266,49.6619)(14.4766,49.663)(14.5266,49.664)(14.5766,49.6651)(14.6266,49.6662)(14.6766,49.6672)(14.7266,49.6683)(14.7766,49.6693)(14.8266,49.6703)(14.8766,49.6714)(14.9266,49.6724)(14.9766,49.6733)(15.0266,49.6743)(15.0766,49.6753)(15.1266,49.6762)(15.1766,49.6771)(15.2266,49.678)(15.2766,49.6789)(15.3266,49.6798)(15.3766,49.6806)(15.4266,49.6815)(15.4766,49.6823)(15.5266,49.6831)(15.5766,49.6838)(15.6266,49.6846)(15.6766,49.6853)(15.7266,49.6861)(15.7766,49.6868)(15.8266,49.6875)(15.8766,49.6881)(15.9266,49.6888)(15.9766,49.6895)(16.0266,49.6901)(16.0766,49.6908)(16.1266,49.6914)(16.1766,49.692)(16.2266,49.6926)(16.2766,49.6932)(16.3266,49.6938)(16.3766,49.6944)(16.4266,49.695)(16.4766,49.6956)(16.5266,49.6962)(16.5766,49.6968)(16.6266,49.6974)(16.6766,49.698)(16.7266,49.6985)(16.7766,49.6991)(16.8266,49.6997)(16.8766,49.7003)(16.9266,49.7008)(16.9766,49.7014)(17.0266,49.702)(17.0766,49.7025)(17.1266,49.7031)(17.1766,49.7036)(17.2266,49.7042)(17.2766,49.7047)(17.3266,49.7052)(17.3766,49.7058)(17.4266,49.7063)(17.4766,49.7068)(17.5266,49.7073)(17.5766,49.7078)(17.6266,49.7082)(17.6766,49.7087)(17.7266,49.7091)(17.7766,49.7096)(17.8266,49.71)(17.8766,49.7104)(17.9266,49.7108)(17.9766,49.7111)(18.0266,49.7115)(18.0766,49.7118)(18.1266,49.7121)(18.1766,49.7125)(18.2266,49.7127)(18.2766,49.713)(18.3266,49.7133)(18.3766,49.7135)(18.4266,49.7137)(18.4766,49.7139)(18.5266,49.7141)(18.5766,49.7143)(18.6266,49.7145)(18.6766,49.7146)(18.7266,49.7148)(18.7766,49.7149)(18.8266,49.715)(18.8766,49.7151)(18.9266,49.7152)(18.9766,49.7153)(19.0266,49.7154)(19.0766,49.7154)(19.1266,49.7155)(19.1766,49.7155)(19.2266,49.7156)(19.2766,49.7156)(19.3266,49.7157)(19.3766,49.7157)(19.4266,49.7157)(19.4766,49.7158)(19.5266,49.7158)(19.5766,49.7159)(19.6266,49.7159)(19.6766,49.7159)(19.7266,49.716)(19.7766,49.716)(19.8266,49.7161)(19.8766,49.7162)(19.9266,49.7162)(19.9766,49.7163)(20,49.7163) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,49.9999)(0.72664,49.9999)(0.77664,49.9998)(0.82664,49.9998)(0.87664,49.9996)(0.92664,49.9995)(0.97664,49.9993)(1.02664,49.999)(1.07664,49.9987)(1.12664,49.9982)(1.17664,49.9977)(1.22664,49.997)(1.27664,49.9962)(1.32664,49.9952)(1.37664,49.9941)(1.42664,49.9927)(1.47664,49.9911)(1.52664,49.9894)(1.57664,49.9873)(1.62664,49.9851)(1.67664,49.9825)(1.72664,49.9797)(1.77664,49.9767)(1.82664,49.9733)(1.87664,49.9697)(1.92664,49.9659)(1.97664,49.9618)(2.02664,49.9575)(2.07664,49.953)(2.12664,49.9483)(2.17664,49.9435)(2.22664,49.9386)(2.27664,49.9336)(2.32664,49.9286)(2.37664,49.9236)(2.42664,49.9186)(2.47664,49.9137)(2.52664,49.909)(2.57664,49.9044)(2.62664,49.9)(2.67664,49.8958)(2.72664,49.8919)(2.77664,49.8883)(2.82664,49.8851)(2.87664,49.8821)(2.92664,49.8795)(2.97664,49.8773)(3.02664,49.8754)(3.07664,49.8738)(3.12664,49.8726)(3.17664,49.8717)(3.22664,49.871)(3.27664,49.8707)(3.32664,49.8705)(3.37664,49.8705)(3.42664,49.8706)(3.47664,49.8708)(3.52664,49.871)(3.57664,49.8713)(3.62664,49.8714)(3.67664,49.8715)(3.72664,49.8713)(3.77664,49.871)(3.82664,49.8704)(3.87664,49.8695)(3.92664,49.8683)(3.97664,49.8667)(4.02664,49.8647)(4.07664,49.8623)(4.12664,49.8595)(4.17664,49.8562)(4.22664,49.8525)(4.27664,49.8484)(4.32664,49.8439)(4.37664,49.839)(4.42664,49.8338)(4.47664,49.8282)(4.52664,49.8223)(4.57664,49.8161)(4.62664,49.8097)(4.67664,49.8031)(4.72664,49.7964)(4.77664,49.7895)(4.82664,49.7826)(4.87664,49.7757)(4.92664,49.7689)(4.97664,49.7621)(5.02664,49.7554)(5.07664,49.7489)(5.12664,49.7426)(5.17664,49.7366)(5.22664,49.7307)(5.27664,49.7252)(5.32664,49.7199)(5.37664,49.715)(5.42664,49.7103)(5.47664,49.7061)(5.52664,49.7022)(5.57664,49.6986)(5.62664,49.6953)(5.67664,49.6923)(5.72664,49.6896)(5.77664,49.6872)(5.82664,49.685)(5.87664,49.683)(5.92664,49.6812)(5.97664,49.6796)(6.02664,49.6782)(6.07664,49.6769)(6.12664,49.6758)(6.17664,49.6748)(6.22664,49.6738)(6.27664,49.6729)(6.32664,49.6721)(6.37664,49.6712)(6.42664,49.6704)(6.47664,49.6695)(6.52664,49.6686)(6.57664,49.6676)(6.62664,49.6666)(6.67664,49.6654)(6.72664,49.6641)(6.77664,49.6627)(6.82664,49.6612)(6.87664,49.6596)(6.92664,49.6578)(6.97664,49.6559)(7.02664,49.6539)(7.07664,49.6518)(7.12664,49.6495)(7.17664,49.647)(7.22664,49.6445)(7.27664,49.6418)(7.32664,49.6389)(7.37664,49.636)(7.42664,49.6329)(7.47664,49.6297)(7.52664,49.6264)(7.57664,49.6231)(7.62664,49.6197)(7.67664,49.6163)(7.72664,49.6129)(7.77664,49.6095)(7.82664,49.6061)(7.87664,49.6028)(7.92664,49.5994)(7.97664,49.5962)(8.02664,49.593)(8.07664,49.59)(8.12664,49.5871)(8.17664,49.5843)(8.22664,49.5817)(8.27664,49.5793)(8.32664,49.5771)(8.37664,49.5751)(8.42664,49.5733)(8.47664,49.5718)(8.52664,49.5705)(8.57664,49.5694)(8.62664,49.5685)(8.67664,49.5679)(8.72664,49.5674)(8.77664,49.5672)(8.82664,49.5671)(8.87664,49.5673)(8.92664,49.5677)(8.97664,49.5683)(9.02664,49.5691)(9.07664,49.57)(9.12664,49.5711)(9.17664,49.5723)(9.22664,49.5737)(9.27664,49.5751)(9.32664,49.5766)(9.37664,49.5782)(9.42664,49.5799)(9.47664,49.5815)(9.52664,49.5832)(9.57664,49.5848)(9.62664,49.5865)(9.67664,49.588)(9.72664,49.5896)(9.77664,49.5911)(9.82664,49.5925)(9.87664,49.5938)(9.92664,49.595)(9.97664,49.5962)(10.0266,49.5973)(10.0766,49.5982)(10.1266,49.5991)(10.1766,49.5999)(10.2266,49.6006)(10.2766,49.6012)(10.3266,49.6017)(10.3766,49.6021)(10.4266,49.6025)(10.4766,49.6027)(10.5266,49.6029)(10.5766,49.6031)(10.6266,49.6032)(10.6766,49.6033)(10.7266,49.6033)(10.7766,49.6033)(10.8266,49.6033)(10.8766,49.6032)(10.9266,49.6032)(10.9766,49.6031)(11.0266,49.6031)(11.0766,49.603)(11.1266,49.603)(11.1766,49.6031)(11.2266,49.6031)(11.2766,49.6032)(11.3266,49.6034)(11.3766,49.6035)(11.4266,49.6038)(11.4766,49.6041)(11.5266,49.6045)(11.5766,49.6049)(11.6266,49.6054)(11.6766,49.6059)(11.7266,49.6066)(11.7766,49.6073)(11.8266,49.608)(11.8766,49.6089)(11.9266,49.6098)(11.9766,49.6108)(12.0266,49.6118)(12.0766,49.6129)(12.1266,49.6141)(12.1766,49.6153)(12.2266,49.6166)(12.2766,49.618)(12.3266,49.6193)(12.3766,49.6208)(12.4266,49.6222)(12.4766,49.6237)(12.5266,49.6252)(12.5766,49.6268)(12.6266,49.6283)(12.6766,49.6299)(12.7266,49.6315)(12.7766,49.6331)(12.8266,49.6346)(12.8766,49.6362)(12.9266,49.6377)(12.9766,49.6393)(13.0266,49.6408)(13.0766,49.6422)(13.1266,49.6437)(13.1766,49.6451)(13.2266,49.6465)(13.2766,49.6478)(13.3266,49.6491)(13.3766,49.6504)(13.4266,49.6516)(13.4766,49.6528)(13.5266,49.6539)(13.5766,49.655)(13.6266,49.656)(13.6766,49.657)(13.7266,49.658)(13.7766,49.6589)(13.8266,49.6598)(13.8766,49.6607)(13.9266,49.6615)(13.9766,49.6623)(14.0266,49.6631)(14.0766,49.6639)(14.1266,49.6646)(14.1766,49.6653)(14.2266,49.666)(14.2766,49.6667)(14.3266,49.6674)(14.3766,49.6681)(14.4266,49.6687)(14.4766,49.6694)(14.5266,49.67)(14.5766,49.6707)(14.6266,49.6713)(14.6766,49.672)(14.7266,49.6727)(14.7766,49.6733)(14.8266,49.674)(14.8766,49.6746)(14.9266,49.6753)(14.9766,49.676)(15.0266,49.6767)(15.0766,49.6774)(15.1266,49.6781)(15.1766,49.6788)(15.2266,49.6795)(15.2766,49.6802)(15.3266,49.681)(15.3766,49.6817)(15.4266,49.6825)(15.4766,49.6832)(15.5266,49.684)(15.5766,49.6847)(15.6266,49.6855)(15.6766,49.6863)(15.7266,49.687)(15.7766,49.6878)(15.8266,49.6886)(15.8766,49.6894)(15.9266,49.6902)(15.9766,49.6909)(16.0266,49.6917)(16.0766,49.6925)(16.1266,49.6933)(16.1766,49.694)(16.2266,49.6948)(16.2766,49.6955)(16.3266,49.6963)(16.3766,49.697)(16.4266,49.6977)(16.4766,49.6984)(16.5266,49.6991)(16.5766,49.6998)(16.6266,49.7004)(16.6766,49.7011)(16.7266,49.7017)(16.7766,49.7023)(16.8266,49.7028)(16.8766,49.7034)(16.9266,49.7039)(16.9766,49.7044)(17.0266,49.7048)(17.0766,49.7053)(17.1266,49.7057)(17.1766,49.706)(17.2266,49.7064)(17.2766,49.7067)(17.3266,49.707)(17.3766,49.7073)(17.4266,49.7076)(17.4766,49.7078)(17.5266,49.708)(17.5766,49.7082)(17.6266,49.7083)(17.6766,49.7085)(17.7266,49.7086)(17.7766,49.7088)(17.8266,49.7089)(17.8766,49.709)(17.9266,49.7091)(17.9766,49.7092)(18.0266,49.7092)(18.0766,49.7093)(18.1266,49.7094)(18.1766,49.7095)(18.2266,49.7096)(18.2766,49.7097)(18.3266,49.7097)(18.3766,49.7098)(18.4266,49.71)(18.4766,49.7101)(18.5266,49.7102)(18.5766,49.7103)(18.6266,49.7105)(18.6766,49.7106)(18.7266,49.7108)(18.7766,49.711)(18.8266,49.7112)(18.8766,49.7114)(18.9266,49.7116)(18.9766,49.7118)(19.0266,49.7121)(19.0766,49.7123)(19.1266,49.7126)(19.1766,49.7128)(19.2266,49.7131)(19.2766,49.7134)(19.3266,49.7136)(19.3766,49.7139)(19.4266,49.7142)(19.4766,49.7145)(19.5266,49.7148)(19.5766,49.7151)(19.6266,49.7154)(19.6766,49.7156)(19.7266,49.7159)(19.7766,49.7162)(19.8266,49.7165)(19.8766,49.7167)(19.9266,49.717)(19.9766,49.7172)(20,49.7173) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,49.9999)(0.77664,49.9999)(0.82664,49.9998)(0.87664,49.9998)(0.92664,49.9997)(0.97664,49.9995)(1.02664,49.9993)(1.07664,49.9991)(1.12664,49.9988)(1.17664,49.9984)(1.22664,49.998)(1.27664,49.9974)(1.32664,49.9967)(1.37664,49.9959)(1.42664,49.9949)(1.47664,49.9938)(1.52664,49.9925)(1.57664,49.9911)(1.62664,49.9894)(1.67664,49.9875)(1.72664,49.9854)(1.77664,49.9831)(1.82664,49.9806)(1.87664,49.9778)(1.92664,49.9747)(1.97664,49.9715)(2.02664,49.9679)(2.07664,49.9642)(2.12664,49.9602)(2.17664,49.9561)(2.22664,49.9517)(2.27664,49.9471)(2.32664,49.9424)(2.37664,49.9375)(2.42664,49.9325)(2.47664,49.9274)(2.52664,49.9223)(2.57664,49.917)(2.62664,49.9118)(2.67664,49.9065)(2.72664,49.9012)(2.77664,49.8959)(2.82664,49.8907)(2.87664,49.8856)(2.92664,49.8805)(2.97664,49.8755)(3.02664,49.8707)(3.07664,49.8659)(3.12664,49.8613)(3.17664,49.8567)(3.22664,49.8523)(3.27664,49.848)(3.32664,49.8438)(3.37664,49.8396)(3.42664,49.8356)(3.47664,49.8316)(3.52664,49.8277)(3.57664,49.8238)(3.62664,49.82)(3.67664,49.8161)(3.72664,49.8122)(3.77664,49.8083)(3.82664,49.8044)(3.87664,49.8004)(3.92664,49.7963)(3.97664,49.7921)(4.02664,49.7879)(4.07664,49.7835)(4.12664,49.779)(4.17664,49.7744)(4.22664,49.7696)(4.27664,49.7648)(4.32664,49.7598)(4.37664,49.7547)(4.42664,49.7495)(4.47664,49.7442)(4.52664,49.7389)(4.57664,49.7334)(4.62664,49.7279)(4.67664,49.7224)(4.72664,49.7168)(4.77664,49.7112)(4.82664,49.7057)(4.87664,49.7002)(4.92664,49.6947)(4.97664,49.6893)(5.02664,49.6839)(5.07664,49.6787)(5.12664,49.6735)(5.17664,49.6685)(5.22664,49.6637)(5.27664,49.6589)(5.32664,49.6544)(5.37664,49.65)(5.42664,49.6457)(5.47664,49.6417)(5.52664,49.6379)(5.57664,49.6343)(5.62664,49.6309)(5.67664,49.6276)(5.72664,49.6246)(5.77664,49.6217)(5.82664,49.619)(5.87664,49.6165)(5.92664,49.6141)(5.97664,49.6119)(6.02664,49.6099)(6.07664,49.608)(6.12664,49.6064)(6.17664,49.6049)(6.22664,49.6035)(6.27664,49.6023)(6.32664,49.6013)(6.37664,49.6003)(6.42664,49.5996)(6.47664,49.599)(6.52664,49.5985)(6.57664,49.5982)(6.62664,49.5979)(6.67664,49.5978)(6.72664,49.5978)(6.77664,49.5979)(6.82664,49.598)(6.87664,49.5983)(6.92664,49.5985)(6.97664,49.5989)(7.02664,49.5993)(7.07664,49.5998)(7.12664,49.6003)(7.17664,49.6008)(7.22664,49.6014)(7.27664,49.602)(7.32664,49.6026)(7.37664,49.6032)(7.42664,49.6038)(7.47664,49.6044)(7.52664,49.605)(7.57664,49.6056)(7.62664,49.6061)(7.67664,49.6066)(7.72664,49.607)(7.77664,49.6075)(7.82664,49.6079)(7.87664,49.6082)(7.92664,49.6085)(7.97664,49.6088)(8.02664,49.609)(8.07664,49.6092)(8.12664,49.6093)(8.17664,49.6094)(8.22664,49.6095)(8.27664,49.6095)(8.32664,49.6095)(8.37664,49.6095)(8.42664,49.6094)(8.47664,49.6094)(8.52664,49.6093)(8.57664,49.6092)(8.62664,49.6091)(8.67664,49.609)(8.72664,49.6089)(8.77664,49.6088)(8.82664,49.6087)(8.87664,49.6086)(8.92664,49.6086)(8.97664,49.6085)(9.02664,49.6085)(9.07664,49.6084)(9.12664,49.6084)(9.17664,49.6085)(9.22664,49.6085)(9.27664,49.6086)(9.32664,49.6087)(9.37664,49.6088)(9.42664,49.609)(9.47664,49.6091)(9.52664,49.6093)(9.57664,49.6096)(9.62664,49.6098)(9.67664,49.6101)(9.72664,49.6104)(9.77664,49.6108)(9.82664,49.6112)(9.87664,49.6116)(9.92664,49.612)(9.97664,49.6124)(10.0266,49.6129)(10.0766,49.6134)(10.1266,49.614)(10.1766,49.6146)(10.2266,49.6151)(10.2766,49.6158)(10.3266,49.6164)(10.3766,49.6171)(10.4266,49.6178)(10.4766,49.6185)(10.5266,49.6192)(10.5766,49.62)(10.6266,49.6208)(10.6766,49.6216)(10.7266,49.6224)(10.7766,49.6232)(10.8266,49.624)(10.8766,49.6249)(10.9266,49.6257)(10.9766,49.6265)(11.0266,49.6274)(11.0766,49.6282)(11.1266,49.6291)(11.1766,49.6299)(11.2266,49.6308)(11.2766,49.6316)(11.3266,49.6324)(11.3766,49.6332)(11.4266,49.634)(11.4766,49.6347)(11.5266,49.6355)(11.5766,49.6363)(11.6266,49.637)(11.6766,49.6377)(11.7266,49.6384)(11.7766,49.6391)(11.8266,49.6397)(11.8766,49.6404)(11.9266,49.641)(11.9766,49.6416)(12.0266,49.6423)(12.0766,49.6429)(12.1266,49.6435)(12.1766,49.644)(12.2266,49.6446)(12.2766,49.6452)(12.3266,49.6457)(12.3766,49.6463)(12.4266,49.6469)(12.4766,49.6474)(12.5266,49.648)(12.5766,49.6485)(12.6266,49.6491)(12.6766,49.6497)(12.7266,49.6502)(12.7766,49.6508)(12.8266,49.6514)(12.8766,49.652)(12.9266,49.6526)(12.9766,49.6532)(13.0266,49.6538)(13.0766,49.6544)(13.1266,49.655)(13.1766,49.6557)(13.2266,49.6563)(13.2766,49.657)(13.3266,49.6576)(13.3766,49.6583)(13.4266,49.659)(13.4766,49.6596)(13.5266,49.6603)(13.5766,49.661)(13.6266,49.6617)(13.6766,49.6625)(13.7266,49.6632)(13.7766,49.6639)(13.8266,49.6646)(13.8766,49.6654)(13.9266,49.6661)(13.9766,49.6668)(14.0266,49.6676)(14.0766,49.6683)(14.1266,49.669)(14.1766,49.6698)(14.2266,49.6705)(14.2766,49.6712)(14.3266,49.6719)(14.3766,49.6726)(14.4266,49.6733)(14.4766,49.674)(14.5266,49.6747)(14.5766,49.6754)(14.6266,49.676)(14.6766,49.6767)(14.7266,49.6773)(14.7766,49.6779)(14.8266,49.6785)(14.8766,49.6791)(14.9266,49.6796)(14.9766,49.6802)(15.0266,49.6807)(15.0766,49.6812)(15.1266,49.6817)(15.1766,49.6822)(15.2266,49.6826)(15.2766,49.6831)(15.3266,49.6835)(15.3766,49.6839)(15.4266,49.6843)(15.4766,49.6847)(15.5266,49.6851)(15.5766,49.6855)(15.6266,49.6858)(15.6766,49.6862)(15.7266,49.6865)(15.7766,49.6869)(15.8266,49.6872)(15.8766,49.6876)(15.9266,49.688)(15.9766,49.6883)(16.0266,49.6887)(16.0766,49.689)(16.1266,49.6894)(16.1766,49.6898)(16.2266,49.6901)(16.2766,49.6905)(16.3266,49.6909)(16.3766,49.6913)(16.4266,49.6917)(16.4766,49.6921)(16.5266,49.6925)(16.5766,49.693)(16.6266,49.6934)(16.6766,49.6938)(16.7266,49.6943)(16.7766,49.6948)(16.8266,49.6952)(16.8766,49.6957)(16.9266,49.6961)(16.9766,49.6966)(17.0266,49.6971)(17.0766,49.6976)(17.1266,49.698)(17.1766,49.6985)(17.2266,49.699)(17.2766,49.6994)(17.3266,49.6999)(17.3766,49.7003)(17.4266,49.7008)(17.4766,49.7012)(17.5266,49.7017)(17.5766,49.7021)(17.6266,49.7025)(17.6766,49.7029)(17.7266,49.7033)(17.7766,49.7037)(17.8266,49.7041)(17.8766,49.7044)(17.9266,49.7048)(17.9766,49.7051)(18.0266,49.7055)(18.0766,49.7058)(18.1266,49.7061)(18.1766,49.7064)(18.2266,49.7067)(18.2766,49.7069)(18.3266,49.7072)(18.3766,49.7074)(18.4266,49.7077)(18.4766,49.7079)(18.5266,49.7082)(18.5766,49.7084)(18.6266,49.7086)(18.6766,49.7088)(18.7266,49.709)(18.7766,49.7092)(18.8266,49.7094)(18.8766,49.7096)(18.9266,49.7097)(18.9766,49.7099)(19.0266,49.7101)(19.0766,49.7103)(19.1266,49.7104)(19.1766,49.7106)(19.2266,49.7108)(19.2766,49.711)(19.3266,49.7111)(19.3766,49.7113)(19.4266,49.7115)(19.4766,49.7117)(19.5266,49.7119)(19.5766,49.7121)(19.6266,49.7122)(19.6766,49.7124)(19.7266,49.7126)(19.7766,49.7128)(19.8266,49.713)(19.8766,49.7132)(19.9266,49.7135)(19.9766,49.7137)(20,49.7138) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,49.9999)(0.77664,49.9999)(0.82664,49.9999)(0.87664,49.9998)(0.92664,49.9997)(0.97664,49.9996)(1.02664,49.9995)(1.07664,49.9993)(1.12664,49.9991)(1.17664,49.9988)(1.22664,49.9985)(1.27664,49.9981)(1.32664,49.9976)(1.37664,49.997)(1.42664,49.9963)(1.47664,49.9956)(1.52664,49.9947)(1.57664,49.9936)(1.62664,49.9925)(1.67664,49.9911)(1.72664,49.9897)(1.77664,49.988)(1.82664,49.9862)(1.87664,49.9842)(1.92664,49.9821)(1.97664,49.9797)(2.02664,49.9771)(2.07664,49.9744)(2.12664,49.9714)(2.17664,49.9683)(2.22664,49.965)(2.27664,49.9615)(2.32664,49.9578)(2.37664,49.9539)(2.42664,49.9498)(2.47664,49.9456)(2.52664,49.9412)(2.57664,49.9366)(2.62664,49.9319)(2.67664,49.9271)(2.72664,49.9222)(2.77664,49.9171)(2.82664,49.9119)(2.87664,49.9066)(2.92664,49.9012)(2.97664,49.8957)(3.02664,49.8902)(3.07664,49.8846)(3.12664,49.8789)(3.17664,49.8732)(3.22664,49.8674)(3.27664,49.8616)(3.32664,49.8558)(3.37664,49.8499)(3.42664,49.8441)(3.47664,49.8382)(3.52664,49.8323)(3.57664,49.8265)(3.62664,49.8207)(3.67664,49.8149)(3.72664,49.8091)(3.77664,49.8034)(3.82664,49.7977)(3.87664,49.7921)(3.92664,49.7866)(3.97664,49.7811)(4.02664,49.7758)(4.07664,49.7705)(4.12664,49.7653)(4.17664,49.7603)(4.22664,49.7553)(4.27664,49.7505)(4.32664,49.7459)(4.37664,49.7413)(4.42664,49.7369)(4.47664,49.7327)(4.52664,49.7285)(4.57664,49.7246)(4.62664,49.7207)(4.67664,49.7171)(4.72664,49.7135)(4.77664,49.7101)(4.82664,49.7068)(4.87664,49.7037)(4.92664,49.7007)(4.97664,49.6977)(5.02664,49.6949)(5.07664,49.6922)(5.12664,49.6895)(5.17664,49.6869)(5.22664,49.6843)(5.27664,49.6818)(5.32664,49.6793)(5.37664,49.6769)(5.42664,49.6744)(5.47664,49.672)(5.52664,49.6695)(5.57664,49.667)(5.62664,49.6646)(5.67664,49.662)(5.72664,49.6595)(5.77664,49.657)(5.82664,49.6544)(5.87664,49.6518)(5.92664,49.6492)(5.97664,49.6466)(6.02664,49.6439)(6.07664,49.6413)(6.12664,49.6387)(6.17664,49.636)(6.22664,49.6334)(6.27664,49.6309)(6.32664,49.6283)(6.37664,49.6258)(6.42664,49.6234)(6.47664,49.6211)(6.52664,49.6188)(6.57664,49.6166)(6.62664,49.6145)(6.67664,49.6125)(6.72664,49.6106)(6.77664,49.6088)(6.82664,49.6071)(6.87664,49.6055)(6.92664,49.604)(6.97664,49.6025)(7.02664,49.6012)(7.07664,49.6001)(7.12664,49.599)(7.17664,49.598)(7.22664,49.5971)(7.27664,49.5963)(7.32664,49.5957)(7.37664,49.5951)(7.42664,49.5946)(7.47664,49.5942)(7.52664,49.5939)(7.57664,49.5937)(7.62664,49.5935)(7.67664,49.5934)(7.72664,49.5934)(7.77664,49.5935)(7.82664,49.5936)(7.87664,49.5937)(7.92664,49.5939)(7.97664,49.5942)(8.02664,49.5945)(8.07664,49.5949)(8.12664,49.5953)(8.17664,49.5958)(8.22664,49.5963)(8.27664,49.5969)(8.32664,49.5975)(8.37664,49.5981)(8.42664,49.5988)(8.47664,49.5996)(8.52664,49.6003)(8.57664,49.6011)(8.62664,49.6019)(8.67664,49.6028)(8.72664,49.6036)(8.77664,49.6045)(8.82664,49.6054)(8.87664,49.6063)(8.92664,49.6072)(8.97664,49.608)(9.02664,49.6089)(9.07664,49.6098)(9.12664,49.6107)(9.17664,49.6115)(9.22664,49.6124)(9.27664,49.6132)(9.32664,49.614)(9.37664,49.6147)(9.42664,49.6154)(9.47664,49.6161)(9.52664,49.6167)(9.57664,49.6174)(9.62664,49.618)(9.67664,49.6185)(9.72664,49.6191)(9.77664,49.6196)(9.82664,49.6201)(9.87664,49.6205)(9.92664,49.621)(9.97664,49.6214)(10.0266,49.6218)(10.0766,49.6223)(10.1266,49.6227)(10.1766,49.6231)(10.2266,49.6236)(10.2766,49.624)(10.3266,49.6245)(10.3766,49.6249)(10.4266,49.6254)(10.4766,49.6259)(10.5266,49.6264)(10.5766,49.627)(10.6266,49.6276)(10.6766,49.6282)(10.7266,49.6288)(10.7766,49.6295)(10.8266,49.6301)(10.8766,49.6308)(10.9266,49.6315)(10.9766,49.6323)(11.0266,49.6331)(11.0766,49.6338)(11.1266,49.6346)(11.1766,49.6354)(11.2266,49.6363)(11.2766,49.6371)(11.3266,49.6379)(11.3766,49.6388)(11.4266,49.6396)(11.4766,49.6405)(11.5266,49.6413)(11.5766,49.6422)(11.6266,49.6431)(11.6766,49.6439)(11.7266,49.6447)(11.7766,49.6456)(11.8266,49.6464)(11.8766,49.6472)(11.9266,49.6481)(11.9766,49.6489)(12.0266,49.6497)(12.0766,49.6505)(12.1266,49.6512)(12.1766,49.652)(12.2266,49.6528)(12.2766,49.6535)(12.3266,49.6543)(12.3766,49.655)(12.4266,49.6557)(12.4766,49.6564)(12.5266,49.6571)(12.5766,49.6578)(12.6266,49.6584)(12.6766,49.6591)(12.7266,49.6597)(12.7766,49.6603)(12.8266,49.6609)(12.8766,49.6615)(12.9266,49.6621)(12.9766,49.6626)(13.0266,49.6632)(13.0766,49.6637)(13.1266,49.6642)(13.1766,49.6647)(13.2266,49.6652)(13.2766,49.6657)(13.3266,49.6661)(13.3766,49.6665)(13.4266,49.667)(13.4766,49.6674)(13.5266,49.6678)(13.5766,49.6682)(13.6266,49.6686)(13.6766,49.6689)(13.7266,49.6693)(13.7766,49.6697)(13.8266,49.67)(13.8766,49.6704)(13.9266,49.6708)(13.9766,49.6711)(14.0266,49.6715)(14.0766,49.6719)(14.1266,49.6722)(14.1766,49.6726)(14.2266,49.673)(14.2766,49.6734)(14.3266,49.6738)(14.3766,49.6742)(14.4266,49.6746)(14.4766,49.675)(14.5266,49.6755)(14.5766,49.6759)(14.6266,49.6764)(14.6766,49.6768)(14.7266,49.6773)(14.7766,49.6778)(14.8266,49.6783)(14.8766,49.6788)(14.9266,49.6793)(14.9766,49.6798)(15.0266,49.6803)(15.0766,49.6808)(15.1266,49.6813)(15.1766,49.6818)(15.2266,49.6823)(15.2766,49.6828)(15.3266,49.6833)(15.3766,49.6838)(15.4266,49.6842)(15.4766,49.6847)(15.5266,49.6852)(15.5766,49.6857)(15.6266,49.6861)(15.6766,49.6866)(15.7266,49.687)(15.7766,49.6874)(15.8266,49.6878)(15.8766,49.6882)(15.9266,49.6886)(15.9766,49.689)(16.0266,49.6894)(16.0766,49.6897)(16.1266,49.6901)(16.1766,49.6904)(16.2266,49.6908)(16.2766,49.6911)(16.3266,49.6914)(16.3766,49.6917)(16.4266,49.6919)(16.4766,49.6922)(16.5266,49.6925)(16.5766,49.6927)(16.6266,49.693)(16.6766,49.6932)(16.7266,49.6935)(16.7766,49.6937)(16.8266,49.6939)(16.8766,49.6941)(16.9266,49.6943)(16.9766,49.6945)(17.0266,49.6947)(17.0766,49.6949)(17.1266,49.6952)(17.1766,49.6954)(17.2266,49.6956)(17.2766,49.6958)(17.3266,49.696)(17.3766,49.6962)(17.4266,49.6964)(17.4766,49.6966)(17.5266,49.6968)(17.5766,49.697)(17.6266,49.6973)(17.6766,49.6975)(17.7266,49.6977)(17.7766,49.698)(17.8266,49.6982)(17.8766,49.6985)(17.9266,49.6987)(17.9766,49.699)(18.0266,49.6993)(18.0766,49.6996)(18.1266,49.6999)(18.1766,49.7002)(18.2266,49.7004)(18.2766,49.7008)(18.3266,49.7011)(18.3766,49.7014)(18.4266,49.7017)(18.4766,49.702)(18.5266,49.7023)(18.5766,49.7027)(18.6266,49.703)(18.6766,49.7033)(18.7266,49.7037)(18.7766,49.704)(18.8266,49.7043)(18.8766,49.7047)(18.9266,49.705)(18.9766,49.7053)(19.0266,49.7056)(19.0766,49.706)(19.1266,49.7063)(19.1766,49.7066)(19.2266,49.7069)(19.2766,49.7072)(19.3266,49.7075)(19.3766,49.7078)(19.4266,49.7081)(19.4766,49.7084)(19.5266,49.7087)(19.5766,49.709)(19.6266,49.7092)(19.6766,49.7095)(19.7266,49.7098)(19.7766,49.71)(19.8266,49.7103)(19.8766,49.7105)(19.9266,49.7108)(19.9766,49.711)(20,49.7111) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,50)(0.77664,50)(0.82664,50)(0.87664,50)(0.92664,50)(0.97664,50)(1.02664,50)(1.07664,50)(1.12664,50)(1.17664,50)(1.22664,50)(1.27664,50)(1.32664,49.9999)(1.37664,49.9999)(1.42664,49.9999)(1.47664,49.9998)(1.52664,49.9998)(1.57664,49.9997)(1.62664,49.9996)(1.67664,49.9995)(1.72664,49.9993)(1.77664,49.9992)(1.82664,49.999)(1.87664,49.9987)(1.92664,49.9985)(1.97664,49.9981)(2.02664,49.9977)(2.07664,49.9973)(2.12664,49.9968)(2.17664,49.9962)(2.22664,49.9956)(2.27664,49.9948)(2.32664,49.994)(2.37664,49.9931)(2.42664,49.9921)(2.47664,49.991)(2.52664,49.9898)(2.57664,49.9885)(2.62664,49.9871)(2.67664,49.9855)(2.72664,49.9839)(2.77664,49.9821)(2.82664,49.9803)(2.87664,49.9783)(2.92664,49.9762)(2.97664,49.974)(3.02664,49.9717)(3.07664,49.9693)(3.12664,49.9668)(3.17664,49.9642)(3.22664,49.9616)(3.27664,49.9588)(3.32664,49.956)(3.37664,49.9532)(3.42664,49.9503)(3.47664,49.9473)(3.52664,49.9443)(3.57664,49.9413)(3.62664,49.9383)(3.67664,49.9352)(3.72664,49.9322)(3.77664,49.9291)(3.82664,49.926)(3.87664,49.923)(3.92664,49.9199)(3.97664,49.9169)(4.02664,49.9138)(4.07664,49.9108)(4.12664,49.9078)(4.17664,49.9048)(4.22664,49.9018)(4.27664,49.8989)(4.32664,49.8959)(4.37664,49.8929)(4.42664,49.8899)(4.47664,49.8869)(4.52664,49.8838)(4.57664,49.8808)(4.62664,49.8777)(4.67664,49.8745)(4.72664,49.8713)(4.77664,49.868)(4.82664,49.8646)(4.87664,49.8612)(4.92664,49.8577)(4.97664,49.8541)(5.02664,49.8504)(5.07664,49.8466)(5.12664,49.8426)(5.17664,49.8386)(5.22664,49.8345)(5.27664,49.8302)(5.32664,49.8258)(5.37664,49.8213)(5.42664,49.8167)(5.47664,49.812)(5.52664,49.8071)(5.57664,49.8022)(5.62664,49.7972)(5.67664,49.792)(5.72664,49.7868)(5.77664,49.7816)(5.82664,49.7763)(5.87664,49.7709)(5.92664,49.7655)(5.97664,49.7601)(6.02664,49.7546)(6.07664,49.7491)(6.12664,49.7437)(6.17664,49.7382)(6.22664,49.7327)(6.27664,49.7273)(6.32664,49.7219)(6.37664,49.7166)(6.42664,49.7113)(6.47664,49.7062)(6.52664,49.7011)(6.57664,49.696)(6.62664,49.6911)(6.67664,49.6863)(6.72664,49.6816)(6.77664,49.677)(6.82664,49.6725)(6.87664,49.6681)(6.92664,49.6638)(6.97664,49.6596)(7.02664,49.6556)(7.07664,49.6516)(7.12664,49.6478)(7.17664,49.6441)(7.22664,49.6406)(7.27664,49.6371)(7.32664,49.6338)(7.37664,49.6305)(7.42664,49.6274)(7.47664,49.6244)(7.52664,49.6216)(7.57664,49.6188)(7.62664,49.6161)(7.67664,49.6134)(7.72664,49.6109)(7.77664,49.6084)(7.82664,49.606)(7.87664,49.6037)(7.92664,49.6014)(7.97664,49.5992)(8.02664,49.597)(8.07664,49.5949)(8.12664,49.5928)(8.17664,49.5907)(8.22664,49.5888)(8.27664,49.5868)(8.32664,49.5849)(8.37664,49.583)(8.42664,49.5811)(8.47664,49.5793)(8.52664,49.5775)(8.57664,49.5757)(8.62664,49.574)(8.67664,49.5723)(8.72664,49.5706)(8.77664,49.5689)(8.82664,49.5673)(8.87664,49.5657)(8.92664,49.5642)(8.97664,49.5626)(9.02664,49.5612)(9.07664,49.5598)(9.12664,49.5584)(9.17664,49.5571)(9.22664,49.5559)(9.27664,49.5547)(9.32664,49.5536)(9.37664,49.5526)(9.42664,49.5517)(9.47664,49.5508)(9.52664,49.5501)(9.57664,49.5494)(9.62664,49.5488)(9.67664,49.5484)(9.72664,49.548)(9.77664,49.5477)(9.82664,49.5475)(9.87664,49.5474)(9.92664,49.5474)(9.97664,49.5476)(10.0266,49.5478)(10.0766,49.5481)(10.1266,49.5485)(10.1766,49.5491)(10.2266,49.5497)(10.2766,49.5504)(10.3266,49.5512)(10.3766,49.5521)(10.4266,49.5531)(10.4766,49.5542)(10.5266,49.5553)(10.5766,49.5565)(10.6266,49.5578)(10.6766,49.5592)(10.7266,49.5607)(10.7766,49.5621)(10.8266,49.5637)(10.8766,49.5653)(10.9266,49.5669)(10.9766,49.5686)(11.0266,49.5703)(11.0766,49.5721)(11.1266,49.5739)(11.1766,49.5757)(11.2266,49.5775)(11.2766,49.5794)(11.3266,49.5812)(11.3766,49.5831)(11.4266,49.585)(11.4766,49.5868)(11.5266,49.5887)(11.5766,49.5906)(11.6266,49.5925)(11.6766,49.5943)(11.7266,49.5961)(11.7766,49.598)(11.8266,49.5998)(11.8766,49.6016)(11.9266,49.6034)(11.9766,49.6052)(12.0266,49.6069)(12.0766,49.6086)(12.1266,49.6103)(12.1766,49.612)(12.2266,49.6137)(12.2766,49.6154)(12.3266,49.617)(12.3766,49.6186)(12.4266,49.6202)(12.4766,49.6218)(12.5266,49.6234)(12.5766,49.625)(12.6266,49.6265)(12.6766,49.6281)(12.7266,49.6296)(12.7766,49.6311)(12.8266,49.6326)(12.8766,49.6341)(12.9266,49.6356)(12.9766,49.6371)(13.0266,49.6386)(13.0766,49.6401)(13.1266,49.6415)(13.1766,49.643)(13.2266,49.6445)(13.2766,49.6459)(13.3266,49.6474)(13.3766,49.6489)(13.4266,49.6503)(13.4766,49.6518)(13.5266,49.6532)(13.5766,49.6547)(13.6266,49.6561)(13.6766,49.6576)(13.7266,49.659)(13.7766,49.6604)(13.8266,49.6618)(13.8766,49.6632)(13.9266,49.6646)(13.9766,49.666)(14.0266,49.6674)(14.0766,49.6688)(14.1266,49.6701)(14.1766,49.6715)(14.2266,49.6728)(14.2766,49.6741)(14.3266,49.6753)(14.3766,49.6766)(14.4266,49.6778)(14.4766,49.6791)(14.5266,49.6802)(14.5766,49.6814)(14.6266,49.6825)(14.6766,49.6836)(14.7266,49.6847)(14.7766,49.6858)(14.8266,49.6868)(14.8766,49.6878)(14.9266,49.6887)(14.9766,49.6897)(15.0266,49.6906)(15.0766,49.6914)(15.1266,49.6923)(15.1766,49.6931)(15.2266,49.6938)(15.2766,49.6946)(15.3266,49.6953)(15.3766,49.696)(15.4266,49.6966)(15.4766,49.6972)(15.5266,49.6978)(15.5766,49.6984)(15.6266,49.6989)(15.6766,49.6994)(15.7266,49.6999)(15.7766,49.7004)(15.8266,49.7008)(15.8766,49.7012)(15.9266,49.7016)(15.9766,49.702)(16.0266,49.7024)(16.0766,49.7027)(16.1266,49.703)(16.1766,49.7033)(16.2266,49.7036)(16.2766,49.7039)(16.3266,49.7042)(16.3766,49.7045)(16.4266,49.7047)(16.4766,49.705)(16.5266,49.7052)(16.5766,49.7054)(16.6266,49.7057)(16.6766,49.7059)(16.7266,49.7061)(16.7766,49.7063)(16.8266,49.7065)(16.8766,49.7067)(16.9266,49.7069)(16.9766,49.7072)(17.0266,49.7074)(17.0766,49.7076)(17.1266,49.7078)(17.1766,49.708)(17.2266,49.7082)(17.2766,49.7084)(17.3266,49.7086)(17.3766,49.7088)(17.4266,49.709)(17.4766,49.7092)(17.5266,49.7094)(17.5766,49.7096)(17.6266,49.7098)(17.6766,49.71)(17.7266,49.7102)(17.7766,49.7104)(17.8266,49.7106)(17.8766,49.7108)(17.9266,49.711)(17.9766,49.7112)(18.0266,49.7113)(18.0766,49.7115)(18.1266,49.7117)(18.1766,49.7118)(18.2266,49.712)(18.2766,49.7121)(18.3266,49.7123)(18.3766,49.7124)(18.4266,49.7125)(18.4766,49.7126)(18.5266,49.7128)(18.5766,49.7129)(18.6266,49.713)(18.6766,49.7131)(18.7266,49.7132)(18.7766,49.7132)(18.8266,49.7133)(18.8766,49.7134)(18.9266,49.7135)(18.9766,49.7135)(19.0266,49.7136)(19.0766,49.7137)(19.1266,49.7137)(19.1766,49.7138)(19.2266,49.7138)(19.2766,49.7139)(19.3266,49.7139)(19.3766,49.714)(19.4266,49.714)(19.4766,49.7141)(19.5266,49.7141)(19.5766,49.7142)(19.6266,49.7143)(19.6766,49.7143)(19.7266,49.7144)(19.7766,49.7145)(19.8266,49.7146)(19.8766,49.7146)(19.9266,49.7147)(19.9766,49.7148)(20,49.7149) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,50)(0.77664,50)(0.82664,50)(0.87664,50)(0.92664,50)(0.97664,50)(1.02664,50)(1.07664,50)(1.12664,50)(1.17664,50)(1.22664,50)(1.27664,50)(1.32664,49.9999)(1.37664,49.9999)(1.42664,49.9999)(1.47664,49.9999)(1.52664,49.9998)(1.57664,49.9998)(1.62664,49.9997)(1.67664,49.9996)(1.72664,49.9995)(1.77664,49.9994)(1.82664,49.9993)(1.87664,49.9991)(1.92664,49.9989)(1.97664,49.9987)(2.02664,49.9984)(2.07664,49.9982)(2.12664,49.9978)(2.17664,49.9975)(2.22664,49.997)(2.27664,49.9966)(2.32664,49.996)(2.37664,49.9955)(2.42664,49.9948)(2.47664,49.9941)(2.52664,49.9933)(2.57664,49.9925)(2.62664,49.9915)(2.67664,49.9905)(2.72664,49.9894)(2.77664,49.9882)(2.82664,49.987)(2.87664,49.9856)(2.92664,49.9842)(2.97664,49.9826)(3.02664,49.981)(3.07664,49.9792)(3.12664,49.9774)(3.17664,49.9755)(3.22664,49.9735)(3.27664,49.9714)(3.32664,49.9692)(3.37664,49.9669)(3.42664,49.9645)(3.47664,49.962)(3.52664,49.9594)(3.57664,49.9567)(3.62664,49.954)(3.67664,49.9511)(3.72664,49.9482)(3.77664,49.9452)(3.82664,49.9421)(3.87664,49.939)(3.92664,49.9357)(3.97664,49.9324)(4.02664,49.9291)(4.07664,49.9256)(4.12664,49.9221)(4.17664,49.9186)(4.22664,49.915)(4.27664,49.9113)(4.32664,49.9076)(4.37664,49.9038)(4.42664,49.9)(4.47664,49.8962)(4.52664,49.8923)(4.57664,49.8883)(4.62664,49.8844)(4.67664,49.8804)(4.72664,49.8763)(4.77664,49.8723)(4.82664,49.8682)(4.87664,49.8641)(4.92664,49.86)(4.97664,49.8558)(5.02664,49.8517)(5.07664,49.8475)(5.12664,49.8433)(5.17664,49.8391)(5.22664,49.8349)(5.27664,49.8307)(5.32664,49.8265)(5.37664,49.8222)(5.42664,49.818)(5.47664,49.8137)(5.52664,49.8095)(5.57664,49.8052)(5.62664,49.8009)(5.67664,49.7966)(5.72664,49.7923)(5.77664,49.7879)(5.82664,49.7836)(5.87664,49.7793)(5.92664,49.7749)(5.97664,49.7705)(6.02664,49.7662)(6.07664,49.7618)(6.12664,49.7574)(6.17664,49.753)(6.22664,49.7486)(6.27664,49.7441)(6.32664,49.7397)(6.37664,49.7353)(6.42664,49.7308)(6.47664,49.7264)(6.52664,49.722)(6.57664,49.7176)(6.62664,49.7132)(6.67664,49.7088)(6.72664,49.7045)(6.77664,49.7001)(6.82664,49.6959)(6.87664,49.6916)(6.92664,49.6874)(6.97664,49.6832)(7.02664,49.679)(7.07664,49.675)(7.12664,49.6709)(7.17664,49.667)(7.22664,49.663)(7.27664,49.6592)(7.32664,49.6554)(7.37664,49.6517)(7.42664,49.6481)(7.47664,49.6446)(7.52664,49.6411)(7.57664,49.6378)(7.62664,49.6345)(7.67664,49.6313)(7.72664,49.6282)(7.77664,49.6251)(7.82664,49.6222)(7.87664,49.6193)(7.92664,49.6164)(7.97664,49.6137)(8.02664,49.611)(8.07664,49.6085)(8.12664,49.606)(8.17664,49.6035)(8.22664,49.6011)(8.27664,49.5989)(8.32664,49.5967)(8.37664,49.5945)(8.42664,49.5924)(8.47664,49.5904)(8.52664,49.5885)(8.57664,49.5866)(8.62664,49.5848)(8.67664,49.583)(8.72664,49.5812)(8.77664,49.5796)(8.82664,49.578)(8.87664,49.5764)(8.92664,49.5749)(8.97664,49.5735)(9.02664,49.5721)(9.07664,49.5708)(9.12664,49.5696)(9.17664,49.5684)(9.22664,49.5673)(9.27664,49.5663)(9.32664,49.5654)(9.37664,49.5645)(9.42664,49.5637)(9.47664,49.563)(9.52664,49.5624)(9.57664,49.5618)(9.62664,49.5613)(9.67664,49.5609)(9.72664,49.5606)(9.77664,49.5604)(9.82664,49.5602)(9.87664,49.5602)(9.92664,49.5602)(9.97664,49.5603)(10.0266,49.5604)(10.0766,49.5607)(10.1266,49.561)(10.1766,49.5614)(10.2266,49.5619)(10.2766,49.5624)(10.3266,49.563)(10.3766,49.5637)(10.4266,49.5645)(10.4766,49.5653)(10.5266,49.5662)(10.5766,49.5671)(10.6266,49.5681)(10.6766,49.5692)(10.7266,49.5703)(10.7766,49.5715)(10.8266,49.5727)(10.8766,49.574)(10.9266,49.5753)(10.9766,49.5766)(11.0266,49.578)(11.0766,49.5794)(11.1266,49.5809)(11.1766,49.5824)(11.2266,49.5839)(11.2766,49.5855)(11.3266,49.587)(11.3766,49.5886)(11.4266,49.5903)(11.4766,49.5919)(11.5266,49.5936)(11.5766,49.5952)(11.6266,49.5969)(11.6766,49.5986)(11.7266,49.6003)(11.7766,49.602)(11.8266,49.6038)(11.8766,49.6055)(11.9266,49.6072)(11.9766,49.609)(12.0266,49.6107)(12.0766,49.6125)(12.1266,49.6142)(12.1766,49.6159)(12.2266,49.6177)(12.2766,49.6194)(12.3266,49.6212)(12.3766,49.6229)(12.4266,49.6246)(12.4766,49.6263)(12.5266,49.628)(12.5766,49.6297)(12.6266,49.6314)(12.6766,49.6331)(12.7266,49.6348)(12.7766,49.6365)(12.8266,49.6381)(12.8766,49.6397)(12.9266,49.6414)(12.9766,49.643)(13.0266,49.6446)(13.0766,49.6462)(13.1266,49.6478)(13.1766,49.6493)(13.2266,49.6509)(13.2766,49.6524)(13.3266,49.6539)(13.3766,49.6554)(13.4266,49.6569)(13.4766,49.6583)(13.5266,49.6598)(13.5766,49.6612)(13.6266,49.6626)(13.6766,49.6639)(13.7266,49.6653)(13.7766,49.6666)(13.8266,49.6679)(13.8766,49.6692)(13.9266,49.6705)(13.9766,49.6717)(14.0266,49.6729)(14.0766,49.6741)(14.1266,49.6753)(14.1766,49.6764)(14.2266,49.6775)(14.2766,49.6786)(14.3266,49.6797)(14.3766,49.6807)(14.4266,49.6817)(14.4766,49.6827)(14.5266,49.6837)(14.5766,49.6846)(14.6266,49.6855)(14.6766,49.6864)(14.7266,49.6873)(14.7766,49.6881)(14.8266,49.6889)(14.8766,49.6897)(14.9266,49.6905)(14.9766,49.6913)(15.0266,49.692)(15.0766,49.6927)(15.1266,49.6934)(15.1766,49.6941)(15.2266,49.6947)(15.2766,49.6954)(15.3266,49.696)(15.3766,49.6966)(15.4266,49.6972)(15.4766,49.6977)(15.5266,49.6983)(15.5766,49.6988)(15.6266,49.6993)(15.6766,49.6998)(15.7266,49.7003)(15.7766,49.7008)(15.8266,49.7012)(15.8766,49.7017)(15.9266,49.7021)(15.9766,49.7025)(16.0266,49.7029)(16.0766,49.7033)(16.1266,49.7036)(16.1766,49.704)(16.2266,49.7043)(16.2766,49.7046)(16.3266,49.705)(16.3766,49.7053)(16.4266,49.7055)(16.4766,49.7058)(16.5266,49.7061)(16.5766,49.7063)(16.6266,49.7066)(16.6766,49.7068)(16.7266,49.707)(16.7766,49.7073)(16.8266,49.7075)(16.8766,49.7077)(16.9266,49.7078)(16.9766,49.708)(17.0266,49.7082)(17.0766,49.7084)(17.1266,49.7085)(17.1766,49.7087)(17.2266,49.7088)(17.2766,49.709)(17.3266,49.7091)(17.3766,49.7092)(17.4266,49.7093)(17.4766,49.7095)(17.5266,49.7096)(17.5766,49.7097)(17.6266,49.7098)(17.6766,49.7099)(17.7266,49.71)(17.7766,49.7101)(17.8266,49.7102)(17.8766,49.7103)(17.9266,49.7104)(17.9766,49.7105)(18.0266,49.7106)(18.0766,49.7107)(18.1266,49.7108)(18.1766,49.7109)(18.2266,49.711)(18.2766,49.7111)(18.3266,49.7112)(18.3766,49.7113)(18.4266,49.7114)(18.4766,49.7115)(18.5266,49.7116)(18.5766,49.7117)(18.6266,49.7118)(18.6766,49.7119)(18.7266,49.712)(18.7766,49.712)(18.8266,49.7121)(18.8766,49.7122)(18.9266,49.7123)(18.9766,49.7125)(19.0266,49.7126)(19.0766,49.7127)(19.1266,49.7128)(19.1766,49.7129)(19.2266,49.713)(19.2766,49.7131)(19.3266,49.7132)(19.3766,49.7133)(19.4266,49.7134)(19.4766,49.7135)(19.5266,49.7137)(19.5766,49.7138)(19.6266,49.7139)(19.6766,49.714)(19.7266,49.7141)(19.7766,49.7143)(19.8266,49.7144)(19.8766,49.7145)(19.9266,49.7147)(19.9766,49.7148)(20,49.7149) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,50)(0.77664,50)(0.82664,49.9999)(0.87664,49.9999)(0.92664,49.9999)(0.97664,49.9998)(1.02664,49.9998)(1.07664,49.9997)(1.12664,49.9996)(1.17664,49.9995)(1.22664,49.9994)(1.27664,49.9992)(1.32664,49.9991)(1.37664,49.9988)(1.42664,49.9986)(1.47664,49.9983)(1.52664,49.9979)(1.57664,49.9976)(1.62664,49.9971)(1.67664,49.9966)(1.72664,49.9961)(1.77664,49.9955)(1.82664,49.9948)(1.87664,49.9941)(1.92664,49.9933)(1.97664,49.9925)(2.02664,49.9916)(2.07664,49.9906)(2.12664,49.9896)(2.17664,49.9885)(2.22664,49.9874)(2.27664,49.9862)(2.32664,49.9849)(2.37664,49.9836)(2.42664,49.9822)(2.47664,49.9808)(2.52664,49.9794)(2.57664,49.9779)(2.62664,49.9763)(2.67664,49.9747)(2.72664,49.9731)(2.77664,49.9714)(2.82664,49.9697)(2.87664,49.968)(2.92664,49.9662)(2.97664,49.9643)(3.02664,49.9624)(3.07664,49.9605)(3.12664,49.9585)(3.17664,49.9565)(3.22664,49.9544)(3.27664,49.9522)(3.32664,49.95)(3.37664,49.9477)(3.42664,49.9453)(3.47664,49.9429)(3.52664,49.9404)(3.57664,49.9378)(3.62664,49.9351)(3.67664,49.9323)(3.72664,49.9294)(3.77664,49.9265)(3.82664,49.9234)(3.87664,49.9203)(3.92664,49.9171)(3.97664,49.9138)(4.02664,49.9104)(4.07664,49.9069)(4.12664,49.9033)(4.17664,49.8996)(4.22664,49.8959)(4.27664,49.8921)(4.32664,49.8882)(4.37664,49.8843)(4.42664,49.8803)(4.47664,49.8763)(4.52664,49.8722)(4.57664,49.8681)(4.62664,49.8639)(4.67664,49.8597)(4.72664,49.8555)(4.77664,49.8512)(4.82664,49.847)(4.87664,49.8427)(4.92664,49.8385)(4.97664,49.8342)(5.02664,49.8299)(5.07664,49.8257)(5.12664,49.8214)(5.17664,49.8172)(5.22664,49.8129)(5.27664,49.8087)(5.32664,49.8045)(5.37664,49.8003)(5.42664,49.7961)(5.47664,49.792)(5.52664,49.7878)(5.57664,49.7837)(5.62664,49.7796)(5.67664,49.7756)(5.72664,49.7716)(5.77664,49.7675)(5.82664,49.7636)(5.87664,49.7596)(5.92664,49.7557)(5.97664,49.7518)(6.02664,49.7479)(6.07664,49.7441)(6.12664,49.7403)(6.17664,49.7365)(6.22664,49.7328)(6.27664,49.7291)(6.32664,49.7255)(6.37664,49.7218)(6.42664,49.7182)(6.47664,49.7147)(6.52664,49.7112)(6.57664,49.7077)(6.62664,49.7043)(6.67664,49.7009)(6.72664,49.6975)(6.77664,49.6941)(6.82664,49.6908)(6.87664,49.6875)(6.92664,49.6842)(6.97664,49.6809)(7.02664,49.6776)(7.07664,49.6744)(7.12664,49.6711)(7.17664,49.6679)(7.22664,49.6647)(7.27664,49.6615)(7.32664,49.6583)(7.37664,49.6551)(7.42664,49.6519)(7.47664,49.6487)(7.52664,49.6456)(7.57664,49.6424)(7.62664,49.6393)(7.67664,49.6363)(7.72664,49.6332)(7.77664,49.6302)(7.82664,49.6272)(7.87664,49.6242)(7.92664,49.6213)(7.97664,49.6185)(8.02664,49.6157)(8.07664,49.6129)(8.12664,49.6103)(8.17664,49.6077)(8.22664,49.6052)(8.27664,49.6028)(8.32664,49.6005)(8.37664,49.5983)(8.42664,49.5962)(8.47664,49.5942)(8.52664,49.5923)(8.57664,49.5905)(8.62664,49.5888)(8.67664,49.5872)(8.72664,49.5858)(8.77664,49.5844)(8.82664,49.5831)(8.87664,49.582)(8.92664,49.5809)(8.97664,49.58)(9.02664,49.5791)(9.07664,49.5784)(9.12664,49.5778)(9.17664,49.5772)(9.22664,49.5767)(9.27664,49.5763)(9.32664,49.5761)(9.37664,49.5758)(9.42664,49.5757)(9.47664,49.5756)(9.52664,49.5756)(9.57664,49.5756)(9.62664,49.5757)(9.67664,49.5759)(9.72664,49.576)(9.77664,49.5763)(9.82664,49.5765)(9.87664,49.5768)(9.92664,49.5771)(9.97664,49.5775)(10.0266,49.5779)(10.0766,49.5784)(10.1266,49.5788)(10.1766,49.5793)(10.2266,49.5799)(10.2766,49.5804)(10.3266,49.581)(10.3766,49.5816)(10.4266,49.5823)(10.4766,49.583)(10.5266,49.5837)(10.5766,49.5844)(10.6266,49.5852)(10.6766,49.586)(10.7266,49.5869)(10.7766,49.5877)(10.8266,49.5887)(10.8766,49.5896)(10.9266,49.5906)(10.9766,49.5916)(11.0266,49.5926)(11.0766,49.5937)(11.1266,49.5948)(11.1766,49.596)(11.2266,49.5971)(11.2766,49.5983)(11.3266,49.5996)(11.3766,49.6008)(11.4266,49.6021)(11.4766,49.6034)(11.5266,49.6048)(11.5766,49.6062)(11.6266,49.6076)(11.6766,49.609)(11.7266,49.6104)(11.7766,49.6119)(11.8266,49.6134)(11.8766,49.6149)(11.9266,49.6165)(11.9766,49.618)(12.0266,49.6196)(12.0766,49.6212)(12.1266,49.6228)(12.1766,49.6244)(12.2266,49.626)(12.2766,49.6277)(12.3266,49.6293)(12.3766,49.6309)(12.4266,49.6326)(12.4766,49.6342)(12.5266,49.6359)(12.5766,49.6375)(12.6266,49.6391)(12.6766,49.6408)(12.7266,49.6424)(12.7766,49.644)(12.8266,49.6456)(12.8766,49.6471)(12.9266,49.6487)(12.9766,49.6502)(13.0266,49.6518)(13.0766,49.6533)(13.1266,49.6547)(13.1766,49.6562)(13.2266,49.6576)(13.2766,49.659)(13.3266,49.6604)(13.3766,49.6617)(13.4266,49.663)(13.4766,49.6643)(13.5266,49.6655)(13.5766,49.6668)(13.6266,49.668)(13.6766,49.6691)(13.7266,49.6703)(13.7766,49.6714)(13.8266,49.6724)(13.8766,49.6735)(13.9266,49.6745)(13.9766,49.6755)(14.0266,49.6765)(14.0766,49.6775)(14.1266,49.6784)(14.1766,49.6793)(14.2266,49.6802)(14.2766,49.6811)(14.3266,49.6819)(14.3766,49.6827)(14.4266,49.6836)(14.4766,49.6843)(14.5266,49.6851)(14.5766,49.6859)(14.6266,49.6866)(14.6766,49.6873)(14.7266,49.688)(14.7766,49.6887)(14.8266,49.6894)(14.8766,49.6901)(14.9266,49.6907)(14.9766,49.6914)(15.0266,49.692)(15.0766,49.6926)(15.1266,49.6932)(15.1766,49.6938)(15.2266,49.6943)(15.2766,49.6949)(15.3266,49.6954)(15.3766,49.6959)(15.4266,49.6965)(15.4766,49.697)(15.5266,49.6975)(15.5766,49.6979)(15.6266,49.6984)(15.6766,49.6989)(15.7266,49.6993)(15.7766,49.6997)(15.8266,49.7001)(15.8766,49.7006)(15.9266,49.7009)(15.9766,49.7013)(16.0266,49.7017)(16.0766,49.7021)(16.1266,49.7024)(16.1766,49.7028)(16.2266,49.7031)(16.2766,49.7034)(16.3266,49.7037)(16.3766,49.704)(16.4266,49.7043)(16.4766,49.7046)(16.5266,49.7049)(16.5766,49.7051)(16.6266,49.7054)(16.6766,49.7056)(16.7266,49.7059)(16.7766,49.7061)(16.8266,49.7063)(16.8766,49.7065)(16.9266,49.7067)(16.9766,49.7069)(17.0266,49.7071)(17.0766,49.7072)(17.1266,49.7074)(17.1766,49.7076)(17.2266,49.7077)(17.2766,49.7079)(17.3266,49.708)(17.3766,49.7081)(17.4266,49.7082)(17.4766,49.7083)(17.5266,49.7084)(17.5766,49.7086)(17.6266,49.7087)(17.6766,49.7087)(17.7266,49.7088)(17.7766,49.7089)(17.8266,49.709)(17.8766,49.7091)(17.9266,49.7092)(17.9766,49.7093)(18.0266,49.7093)(18.0766,49.7094)(18.1266,49.7095)(18.1766,49.7096)(18.2266,49.7097)(18.2766,49.7097)(18.3266,49.7098)(18.3766,49.7099)(18.4266,49.71)(18.4766,49.7101)(18.5266,49.7102)(18.5766,49.7103)(18.6266,49.7104)(18.6766,49.7105)(18.7266,49.7106)(18.7766,49.7107)(18.8266,49.7108)(18.8766,49.7109)(18.9266,49.7111)(18.9766,49.7112)(19.0266,49.7113)(19.0766,49.7115)(19.1266,49.7116)(19.1766,49.7117)(19.2266,49.7119)(19.2766,49.712)(19.3266,49.7122)(19.3766,49.7124)(19.4266,49.7125)(19.4766,49.7127)(19.5266,49.7129)(19.5766,49.713)(19.6266,49.7132)(19.6766,49.7134)(19.7266,49.7136)(19.7766,49.7137)(19.8266,49.7139)(19.8766,49.7141)(19.9266,49.7143)(19.9766,49.7145)(20,49.7146) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,49.9999)(0.77664,49.9999)(0.82664,49.9998)(0.87664,49.9998)(0.92664,49.9997)(0.97664,49.9996)(1.02664,49.9994)(1.07664,49.9992)(1.12664,49.999)(1.17664,49.9987)(1.22664,49.9984)(1.27664,49.998)(1.32664,49.9975)(1.37664,49.9969)(1.42664,49.9962)(1.47664,49.9954)(1.52664,49.9946)(1.57664,49.9936)(1.62664,49.9924)(1.67664,49.9912)(1.72664,49.9898)(1.77664,49.9882)(1.82664,49.9866)(1.87664,49.9847)(1.92664,49.9828)(1.97664,49.9806)(2.02664,49.9784)(2.07664,49.976)(2.12664,49.9734)(2.17664,49.9707)(2.22664,49.9679)(2.27664,49.9649)(2.32664,49.9618)(2.37664,49.9586)(2.42664,49.9552)(2.47664,49.9518)(2.52664,49.9482)(2.57664,49.9445)(2.62664,49.9407)(2.67664,49.9369)(2.72664,49.9329)(2.77664,49.9289)(2.82664,49.9247)(2.87664,49.9205)(2.92664,49.9162)(2.97664,49.9119)(3.02664,49.9074)(3.07664,49.9029)(3.12664,49.8983)(3.17664,49.8937)(3.22664,49.889)(3.27664,49.8842)(3.32664,49.8793)(3.37664,49.8744)(3.42664,49.8695)(3.47664,49.8645)(3.52664,49.8594)(3.57664,49.8543)(3.62664,49.8492)(3.67664,49.844)(3.72664,49.8388)(3.77664,49.8336)(3.82664,49.8284)(3.87664,49.8231)(3.92664,49.8179)(3.97664,49.8127)(4.02664,49.8074)(4.07664,49.8022)(4.12664,49.7971)(4.17664,49.7919)(4.22664,49.7868)(4.27664,49.7818)(4.32664,49.7767)(4.37664,49.7718)(4.42664,49.7669)(4.47664,49.7621)(4.52664,49.7573)(4.57664,49.7526)(4.62664,49.748)(4.67664,49.7434)(4.72664,49.7389)(4.77664,49.7345)(4.82664,49.7301)(4.87664,49.7259)(4.92664,49.7217)(4.97664,49.7175)(5.02664,49.7134)(5.07664,49.7094)(5.12664,49.7055)(5.17664,49.7016)(5.22664,49.6978)(5.27664,49.6941)(5.32664,49.6904)(5.37664,49.6868)(5.42664,49.6832)(5.47664,49.6797)(5.52664,49.6763)(5.57664,49.6729)(5.62664,49.6696)(5.67664,49.6664)(5.72664,49.6632)(5.77664,49.66)(5.82664,49.657)(5.87664,49.654)(5.92664,49.651)(5.97664,49.6481)(6.02664,49.6453)(6.07664,49.6426)(6.12664,49.6399)(6.17664,49.6373)(6.22664,49.6348)(6.27664,49.6323)(6.32664,49.6299)(6.37664,49.6276)(6.42664,49.6254)(6.47664,49.6233)(6.52664,49.6212)(6.57664,49.6193)(6.62664,49.6174)(6.67664,49.6156)(6.72664,49.6138)(6.77664,49.6122)(6.82664,49.6106)(6.87664,49.6091)(6.92664,49.6077)(6.97664,49.6063)(7.02664,49.605)(7.07664,49.6037)(7.12664,49.6026)(7.17664,49.6015)(7.22664,49.6005)(7.27664,49.5995)(7.32664,49.5986)(7.37664,49.5978)(7.42664,49.5971)(7.47664,49.5964)(7.52664,49.5957)(7.57664,49.5952)(7.62664,49.5946)(7.67664,49.5942)(7.72664,49.5938)(7.77664,49.5934)(7.82664,49.5931)(7.87664,49.5928)(7.92664,49.5926)(7.97664,49.5924)(8.02664,49.5923)(8.07664,49.5922)(8.12664,49.5921)(8.17664,49.5921)(8.22664,49.5922)(8.27664,49.5923)(8.32664,49.5925)(8.37664,49.5927)(8.42664,49.5929)(8.47664,49.5932)(8.52664,49.5936)(8.57664,49.594)(8.62664,49.5944)(8.67664,49.5948)(8.72664,49.5953)(8.77664,49.5959)(8.82664,49.5964)(8.87664,49.597)(8.92664,49.5977)(8.97664,49.5984)(9.02664,49.5991)(9.07664,49.5998)(9.12664,49.6006)(9.17664,49.6013)(9.22664,49.6021)(9.27664,49.603)(9.32664,49.6038)(9.37664,49.6047)(9.42664,49.6055)(9.47664,49.6064)(9.52664,49.6073)(9.57664,49.6082)(9.62664,49.6091)(9.67664,49.61)(9.72664,49.6109)(9.77664,49.6118)(9.82664,49.6127)(9.87664,49.6136)(9.92664,49.6145)(9.97664,49.6154)(10.0266,49.6163)(10.0766,49.6172)(10.1266,49.6181)(10.1766,49.619)(10.2266,49.6199)(10.2766,49.6208)(10.3266,49.6216)(10.3766,49.6225)(10.4266,49.6234)(10.4766,49.6243)(10.5266,49.6252)(10.5766,49.6261)(10.6266,49.627)(10.6766,49.6279)(10.7266,49.6288)(10.7766,49.6297)(10.8266,49.6305)(10.8766,49.6314)(10.9266,49.6323)(10.9766,49.6332)(11.0266,49.634)(11.0766,49.6349)(11.1266,49.6357)(11.1766,49.6366)(11.2266,49.6374)(11.2766,49.6382)(11.3266,49.639)(11.3766,49.6398)(11.4266,49.6406)(11.4766,49.6414)(11.5266,49.6422)(11.5766,49.6429)(11.6266,49.6437)(11.6766,49.6445)(11.7266,49.6452)(11.7766,49.6459)(11.8266,49.6467)(11.8766,49.6474)(11.9266,49.6481)(11.9766,49.6488)(12.0266,49.6495)(12.0766,49.6503)(12.1266,49.651)(12.1766,49.6517)(12.2266,49.6524)(12.2766,49.6531)(12.3266,49.6538)(12.3766,49.6545)(12.4266,49.6551)(12.4766,49.6558)(12.5266,49.6565)(12.5766,49.6572)(12.6266,49.6579)(12.6766,49.6586)(12.7266,49.6593)(12.7766,49.66)(12.8266,49.6606)(12.8766,49.6613)(12.9266,49.662)(12.9766,49.6626)(13.0266,49.6633)(13.0766,49.6639)(13.1266,49.6646)(13.1766,49.6652)(13.2266,49.6658)(13.2766,49.6664)(13.3266,49.667)(13.3766,49.6676)(13.4266,49.6682)(13.4766,49.6688)(13.5266,49.6694)(13.5766,49.6699)(13.6266,49.6705)(13.6766,49.671)(13.7266,49.6715)(13.7766,49.672)(13.8266,49.6725)(13.8766,49.673)(13.9266,49.6735)(13.9766,49.674)(14.0266,49.6744)(14.0766,49.6749)(14.1266,49.6753)(14.1766,49.6758)(14.2266,49.6762)(14.2766,49.6766)(14.3266,49.677)(14.3766,49.6774)(14.4266,49.6778)(14.4766,49.6781)(14.5266,49.6785)(14.5766,49.6789)(14.6266,49.6792)(14.6766,49.6796)(14.7266,49.6799)(14.7766,49.6802)(14.8266,49.6806)(14.8766,49.6809)(14.9266,49.6812)(14.9766,49.6815)(15.0266,49.6818)(15.0766,49.6821)(15.1266,49.6825)(15.1766,49.6828)(15.2266,49.6831)(15.2766,49.6834)(15.3266,49.6837)(15.3766,49.684)(15.4266,49.6843)(15.4766,49.6846)(15.5266,49.6849)(15.5766,49.6851)(15.6266,49.6854)(15.6766,49.6857)(15.7266,49.686)(15.7766,49.6863)(15.8266,49.6867)(15.8766,49.687)(15.9266,49.6873)(15.9766,49.6876)(16.0266,49.6879)(16.0766,49.6882)(16.1266,49.6885)(16.1766,49.6888)(16.2266,49.6891)(16.2766,49.6895)(16.3266,49.6898)(16.3766,49.6901)(16.4266,49.6904)(16.4766,49.6907)(16.5266,49.6911)(16.5766,49.6914)(16.6266,49.6917)(16.6766,49.692)(16.7266,49.6923)(16.7766,49.6927)(16.8266,49.693)(16.8766,49.6933)(16.9266,49.6936)(16.9766,49.6939)(17.0266,49.6943)(17.0766,49.6946)(17.1266,49.6949)(17.1766,49.6952)(17.2266,49.6955)(17.2766,49.6958)(17.3266,49.6961)(17.3766,49.6964)(17.4266,49.6967)(17.4766,49.697)(17.5266,49.6973)(17.5766,49.6975)(17.6266,49.6978)(17.6766,49.6981)(17.7266,49.6984)(17.7766,49.6986)(17.8266,49.6989)(17.8766,49.6992)(17.9266,49.6994)(17.9766,49.6997)(18.0266,49.6999)(18.0766,49.7002)(18.1266,49.7004)(18.1766,49.7007)(18.2266,49.7009)(18.2766,49.7012)(18.3266,49.7014)(18.3766,49.7016)(18.4266,49.7019)(18.4766,49.7021)(18.5266,49.7024)(18.5766,49.7026)(18.6266,49.7028)(18.6766,49.7031)(18.7266,49.7033)(18.7766,49.7036)(18.8266,49.7038)(18.8766,49.7041)(18.9266,49.7043)(18.9766,49.7046)(19.0266,49.7048)(19.0766,49.7051)(19.1266,49.7053)(19.1766,49.7056)(19.2266,49.7059)(19.2766,49.7061)(19.3266,49.7064)(19.3766,49.7067)(19.4266,49.7069)(19.4766,49.7072)(19.5266,49.7075)(19.5766,49.7078)(19.6266,49.708)(19.6766,49.7083)(19.7266,49.7086)(19.7766,49.7089)(19.8266,49.7092)(19.8766,49.7095)(19.9266,49.7098)(19.9766,49.7101)(20,49.7102) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,50)(0.77664,49.9999)(0.82664,49.9999)(0.87664,49.9999)(0.92664,49.9998)(0.97664,49.9998)(1.02664,49.9997)(1.07664,49.9996)(1.12664,49.9994)(1.17664,49.9992)(1.22664,49.999)(1.27664,49.9988)(1.32664,49.9984)(1.37664,49.9981)(1.42664,49.9976)(1.47664,49.9971)(1.52664,49.9964)(1.57664,49.9957)(1.62664,49.9949)(1.67664,49.994)(1.72664,49.9929)(1.77664,49.9917)(1.82664,49.9904)(1.87664,49.9889)(1.92664,49.9873)(1.97664,49.9855)(2.02664,49.9836)(2.07664,49.9815)(2.12664,49.9793)(2.17664,49.9769)(2.22664,49.9743)(2.27664,49.9716)(2.32664,49.9687)(2.37664,49.9657)(2.42664,49.9625)(2.47664,49.9592)(2.52664,49.9558)(2.57664,49.9522)(2.62664,49.9486)(2.67664,49.9448)(2.72664,49.9409)(2.77664,49.9369)(2.82664,49.9328)(2.87664,49.9287)(2.92664,49.9245)(2.97664,49.9202)(3.02664,49.9159)(3.07664,49.9115)(3.12664,49.907)(3.17664,49.9025)(3.22664,49.898)(3.27664,49.8934)(3.32664,49.8888)(3.37664,49.8842)(3.42664,49.8795)(3.47664,49.8747)(3.52664,49.8699)(3.57664,49.8651)(3.62664,49.8602)(3.67664,49.8553)(3.72664,49.8503)(3.77664,49.8452)(3.82664,49.8402)(3.87664,49.835)(3.92664,49.8299)(3.97664,49.8246)(4.02664,49.8194)(4.07664,49.8141)(4.12664,49.8088)(4.17664,49.8035)(4.22664,49.7982)(4.27664,49.7928)(4.32664,49.7875)(4.37664,49.7822)(4.42664,49.777)(4.47664,49.7718)(4.52664,49.7666)(4.57664,49.7615)(4.62664,49.7565)(4.67664,49.7515)(4.72664,49.7466)(4.77664,49.7418)(4.82664,49.7372)(4.87664,49.7326)(4.92664,49.7281)(4.97664,49.7237)(5.02664,49.7195)(5.07664,49.7153)(5.12664,49.7112)(5.17664,49.7073)(5.22664,49.7034)(5.27664,49.6996)(5.32664,49.6959)(5.37664,49.6923)(5.42664,49.6887)(5.47664,49.6852)(5.52664,49.6818)(5.57664,49.6784)(5.62664,49.675)(5.67664,49.6717)(5.72664,49.6685)(5.77664,49.6653)(5.82664,49.6621)(5.87664,49.6589)(5.92664,49.6558)(5.97664,49.6527)(6.02664,49.6497)(6.07664,49.6467)(6.12664,49.6438)(6.17664,49.641)(6.22664,49.6382)(6.27664,49.6354)(6.32664,49.6328)(6.37664,49.6302)(6.42664,49.6278)(6.47664,49.6254)(6.52664,49.6232)(6.57664,49.621)(6.62664,49.619)(6.67664,49.6171)(6.72664,49.6153)(6.77664,49.6136)(6.82664,49.612)(6.87664,49.6105)(6.92664,49.6091)(6.97664,49.6078)(7.02664,49.6065)(7.07664,49.6054)(7.12664,49.6044)(7.17664,49.6034)(7.22664,49.6025)(7.27664,49.6017)(7.32664,49.6009)(7.37664,49.6002)(7.42664,49.5996)(7.47664,49.599)(7.52664,49.5984)(7.57664,49.5979)(7.62664,49.5974)(7.67664,49.5969)(7.72664,49.5965)(7.77664,49.5961)(7.82664,49.5957)(7.87664,49.5953)(7.92664,49.595)(7.97664,49.5947)(8.02664,49.5944)(8.07664,49.5942)(8.12664,49.594)(8.17664,49.5939)(8.22664,49.5938)(8.27664,49.5937)(8.32664,49.5937)(8.37664,49.5938)(8.42664,49.5939)(8.47664,49.594)(8.52664,49.5942)(8.57664,49.5945)(8.62664,49.5948)(8.67664,49.5952)(8.72664,49.5956)(8.77664,49.596)(8.82664,49.5966)(8.87664,49.5971)(8.92664,49.5977)(8.97664,49.5983)(9.02664,49.599)(9.07664,49.5997)(9.12664,49.6005)(9.17664,49.6012)(9.22664,49.602)(9.27664,49.6028)(9.32664,49.6036)(9.37664,49.6044)(9.42664,49.6052)(9.47664,49.6061)(9.52664,49.6069)(9.57664,49.6077)(9.62664,49.6085)(9.67664,49.6094)(9.72664,49.6102)(9.77664,49.611)(9.82664,49.6118)(9.87664,49.6126)(9.92664,49.6134)(9.97664,49.6142)(10.0266,49.615)(10.0766,49.6158)(10.1266,49.6166)(10.1766,49.6174)(10.2266,49.6182)(10.2766,49.619)(10.3266,49.6199)(10.3766,49.6207)(10.4266,49.6215)(10.4766,49.6224)(10.5266,49.6233)(10.5766,49.6241)(10.6266,49.625)(10.6766,49.6259)(10.7266,49.6268)(10.7766,49.6277)(10.8266,49.6286)(10.8766,49.6295)(10.9266,49.6304)(10.9766,49.6313)(11.0266,49.6322)(11.0766,49.6332)(11.1266,49.6341)(11.1766,49.635)(11.2266,49.6358)(11.2766,49.6367)(11.3266,49.6376)(11.3766,49.6385)(11.4266,49.6393)(11.4766,49.6402)(11.5266,49.641)(11.5766,49.6418)(11.6266,49.6426)(11.6766,49.6434)(11.7266,49.6442)(11.7766,49.6449)(11.8266,49.6457)(11.8766,49.6464)(11.9266,49.6472)(11.9766,49.6479)(12.0266,49.6486)(12.0766,49.6493)(12.1266,49.65)(12.1766,49.6507)(12.2266,49.6514)(12.2766,49.6521)(12.3266,49.6528)(12.3766,49.6535)(12.4266,49.6542)(12.4766,49.6549)(12.5266,49.6556)(12.5766,49.6563)(12.6266,49.657)(12.6766,49.6577)(12.7266,49.6584)(12.7766,49.6591)(12.8266,49.6598)(12.8766,49.6605)(12.9266,49.6612)(12.9766,49.6619)(13.0266,49.6626)(13.0766,49.6632)(13.1266,49.6639)(13.1766,49.6645)(13.2266,49.6652)(13.2766,49.6658)(13.3266,49.6665)(13.3766,49.6671)(13.4266,49.6677)(13.4766,49.6683)(13.5266,49.6688)(13.5766,49.6694)(13.6266,49.6699)(13.6766,49.6705)(13.7266,49.671)(13.7766,49.6715)(13.8266,49.672)(13.8766,49.6725)(13.9266,49.6729)(13.9766,49.6734)(14.0266,49.6739)(14.0766,49.6743)(14.1266,49.6747)(14.1766,49.6751)(14.2266,49.6756)(14.2766,49.676)(14.3266,49.6764)(14.3766,49.6768)(14.4266,49.6771)(14.4766,49.6775)(14.5266,49.6779)(14.5766,49.6783)(14.6266,49.6786)(14.6766,49.679)(14.7266,49.6794)(14.7766,49.6797)(14.8266,49.6801)(14.8766,49.6804)(14.9266,49.6808)(14.9766,49.6811)(15.0266,49.6814)(15.0766,49.6818)(15.1266,49.6821)(15.1766,49.6824)(15.2266,49.6827)(15.2766,49.6831)(15.3266,49.6834)(15.3766,49.6837)(15.4266,49.684)(15.4766,49.6843)(15.5266,49.6846)(15.5766,49.6849)(15.6266,49.6852)(15.6766,49.6856)(15.7266,49.6859)(15.7766,49.6862)(15.8266,49.6865)(15.8766,49.6868)(15.9266,49.6871)(15.9766,49.6874)(16.0266,49.6877)(16.0766,49.688)(16.1266,49.6884)(16.1766,49.6887)(16.2266,49.689)(16.2766,49.6893)(16.3266,49.6897)(16.3766,49.69)(16.4266,49.6903)(16.4766,49.6907)(16.5266,49.691)(16.5766,49.6913)(16.6266,49.6917)(16.6766,49.692)(16.7266,49.6923)(16.7766,49.6927)(16.8266,49.693)(16.8766,49.6933)(16.9266,49.6937)(16.9766,49.694)(17.0266,49.6943)(17.0766,49.6946)(17.1266,49.695)(17.1766,49.6953)(17.2266,49.6956)(17.2766,49.6959)(17.3266,49.6962)(17.3766,49.6965)(17.4266,49.6968)(17.4766,49.6971)(17.5266,49.6974)(17.5766,49.6977)(17.6266,49.698)(17.6766,49.6982)(17.7266,49.6985)(17.7766,49.6988)(17.8266,49.6991)(17.8766,49.6993)(17.9266,49.6996)(17.9766,49.6998)(18.0266,49.7001)(18.0766,49.7004)(18.1266,49.7006)(18.1766,49.7009)(18.2266,49.7011)(18.2766,49.7014)(18.3266,49.7016)(18.3766,49.7018)(18.4266,49.7021)(18.4766,49.7023)(18.5266,49.7026)(18.5766,49.7028)(18.6266,49.7031)(18.6766,49.7033)(18.7266,49.7036)(18.7766,49.7038)(18.8266,49.7041)(18.8766,49.7043)(18.9266,49.7046)(18.9766,49.7048)(19.0266,49.7051)(19.0766,49.7053)(19.1266,49.7056)(19.1766,49.7059)(19.2266,49.7061)(19.2766,49.7064)(19.3266,49.7067)(19.3766,49.7069)(19.4266,49.7072)(19.4766,49.7075)(19.5266,49.7077)(19.5766,49.708)(19.6266,49.7083)(19.6766,49.7086)(19.7266,49.7088)(19.7766,49.7091)(19.8266,49.7094)(19.8766,49.7097)(19.9266,49.71)(19.9766,49.7103)(20,49.7104) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,50)(0.77664,50)(0.82664,50)(0.87664,50)(0.92664,50)(0.97664,50)(1.02664,50)(1.07664,50)(1.12664,50)(1.17664,50)(1.22664,50)(1.27664,50)(1.32664,49.9999)(1.37664,49.9999)(1.42664,49.9999)(1.47664,49.9998)(1.52664,49.9998)(1.57664,49.9997)(1.62664,49.9996)(1.67664,49.9995)(1.72664,49.9993)(1.77664,49.9991)(1.82664,49.9989)(1.87664,49.9987)(1.92664,49.9984)(1.97664,49.998)(2.02664,49.9976)(2.07664,49.9971)(2.12664,49.9966)(2.17664,49.996)(2.22664,49.9953)(2.27664,49.9945)(2.32664,49.9937)(2.37664,49.9927)(2.42664,49.9916)(2.47664,49.9905)(2.52664,49.9892)(2.57664,49.9878)(2.62664,49.9863)(2.67664,49.9846)(2.72664,49.9829)(2.77664,49.981)(2.82664,49.979)(2.87664,49.9769)(2.92664,49.9747)(2.97664,49.9723)(3.02664,49.9699)(3.07664,49.9673)(3.12664,49.9647)(3.17664,49.9619)(3.22664,49.959)(3.27664,49.9561)(3.32664,49.9531)(3.37664,49.95)(3.42664,49.9469)(3.47664,49.9437)(3.52664,49.9405)(3.57664,49.9372)(3.62664,49.9339)(3.67664,49.9305)(3.72664,49.9272)(3.77664,49.9238)(3.82664,49.9205)(3.87664,49.9171)(3.92664,49.9138)(3.97664,49.9104)(4.02664,49.9071)(4.07664,49.9037)(4.12664,49.9004)(4.17664,49.897)(4.22664,49.8937)(4.27664,49.8904)(4.32664,49.887)(4.37664,49.8837)(4.42664,49.8803)(4.47664,49.8769)(4.52664,49.8734)(4.57664,49.8699)(4.62664,49.8664)(4.67664,49.8628)(4.72664,49.8592)(4.77664,49.8555)(4.82664,49.8516)(4.87664,49.8477)(4.92664,49.8437)(4.97664,49.8396)(5.02664,49.8354)(5.07664,49.8311)(5.12664,49.8266)(5.17664,49.8221)(5.22664,49.8173)(5.27664,49.8125)(5.32664,49.8076)(5.37664,49.8025)(5.42664,49.7972)(5.47664,49.7919)(5.52664,49.7864)(5.57664,49.7808)(5.62664,49.7751)(5.67664,49.7693)(5.72664,49.7634)(5.77664,49.7574)(5.82664,49.7514)(5.87664,49.7453)(5.92664,49.7392)(5.97664,49.7331)(6.02664,49.7269)(6.07664,49.7208)(6.12664,49.7146)(6.17664,49.7085)(6.22664,49.7023)(6.27664,49.6963)(6.32664,49.6903)(6.37664,49.6843)(6.42664,49.6784)(6.47664,49.6727)(6.52664,49.6671)(6.57664,49.6616)(6.62664,49.6562)(6.67664,49.651)(6.72664,49.646)(6.77664,49.6411)(6.82664,49.6364)(6.87664,49.6318)(6.92664,49.6274)(6.97664,49.6232)(7.02664,49.6192)(7.07664,49.6153)(7.12664,49.6117)(7.17664,49.6082)(7.22664,49.6049)(7.27664,49.6019)(7.32664,49.599)(7.37664,49.5964)(7.42664,49.5939)(7.47664,49.5917)(7.52664,49.5897)(7.57664,49.5878)(7.62664,49.5861)(7.67664,49.5846)(7.72664,49.5832)(7.77664,49.5819)(7.82664,49.5808)(7.87664,49.5799)(7.92664,49.579)(7.97664,49.5783)(8.02664,49.5777)(8.07664,49.5772)(8.12664,49.5769)(8.17664,49.5766)(8.22664,49.5764)(8.27664,49.5763)(8.32664,49.5762)(8.37664,49.5763)(8.42664,49.5764)(8.47664,49.5765)(8.52664,49.5767)(8.57664,49.5769)(8.62664,49.5772)(8.67664,49.5774)(8.72664,49.5777)(8.77664,49.578)(8.82664,49.5784)(8.87664,49.5787)(8.92664,49.5791)(8.97664,49.5795)(9.02664,49.5799)(9.07664,49.5803)(9.12664,49.5807)(9.17664,49.5811)(9.22664,49.5816)(9.27664,49.582)(9.32664,49.5824)(9.37664,49.5829)(9.42664,49.5834)(9.47664,49.5838)(9.52664,49.5843)(9.57664,49.5848)(9.62664,49.5853)(9.67664,49.5858)(9.72664,49.5864)(9.77664,49.5869)(9.82664,49.5875)(9.87664,49.588)(9.92664,49.5886)(9.97664,49.5892)(10.0266,49.5898)(10.0766,49.5905)(10.1266,49.5911)(10.1766,49.5918)(10.2266,49.5924)(10.2766,49.5931)(10.3266,49.5938)(10.3766,49.5945)(10.4266,49.5952)(10.4766,49.5959)(10.5266,49.5966)(10.5766,49.5973)(10.6266,49.5981)(10.6766,49.5988)(10.7266,49.5995)(10.7766,49.6003)(10.8266,49.601)(10.8766,49.6017)(10.9266,49.6024)(10.9766,49.6031)(11.0266,49.6038)(11.0766,49.6045)(11.1266,49.6052)(11.1766,49.6059)(11.2266,49.6066)(11.2766,49.6073)(11.3266,49.6079)(11.3766,49.6086)(11.4266,49.6092)(11.4766,49.6098)(11.5266,49.6104)(11.5766,49.6111)(11.6266,49.6117)(11.6766,49.6123)(11.7266,49.6128)(11.7766,49.6134)(11.8266,49.614)(11.8766,49.6146)(11.9266,49.6152)(11.9766,49.6158)(12.0266,49.6163)(12.0766,49.6169)(12.1266,49.6175)(12.1766,49.6181)(12.2266,49.6187)(12.2766,49.6193)(12.3266,49.62)(12.3766,49.6206)(12.4266,49.6213)(12.4766,49.622)(12.5266,49.6227)(12.5766,49.6234)(12.6266,49.6241)(12.6766,49.6249)(12.7266,49.6257)(12.7766,49.6265)(12.8266,49.6273)(12.8766,49.6282)(12.9266,49.629)(12.9766,49.6299)(13.0266,49.6309)(13.0766,49.6318)(13.1266,49.6328)(13.1766,49.6339)(13.2266,49.6349)(13.2766,49.636)(13.3266,49.637)(13.3766,49.6382)(13.4266,49.6393)(13.4766,49.6404)(13.5266,49.6416)(13.5766,49.6428)(13.6266,49.644)(13.6766,49.6452)(13.7266,49.6465)(13.7766,49.6477)(13.8266,49.649)(13.8766,49.6502)(13.9266,49.6515)(13.9766,49.6527)(14.0266,49.654)(14.0766,49.6552)(14.1266,49.6565)(14.1766,49.6578)(14.2266,49.659)(14.2766,49.6602)(14.3266,49.6614)(14.3766,49.6626)(14.4266,49.6638)(14.4766,49.665)(14.5266,49.6662)(14.5766,49.6673)(14.6266,49.6684)(14.6766,49.6695)(14.7266,49.6706)(14.7766,49.6716)(14.8266,49.6726)(14.8766,49.6736)(14.9266,49.6746)(14.9766,49.6756)(15.0266,49.6765)(15.0766,49.6774)(15.1266,49.6782)(15.1766,49.679)(15.2266,49.6799)(15.2766,49.6806)(15.3266,49.6814)(15.3766,49.6821)(15.4266,49.6828)(15.4766,49.6835)(15.5266,49.6841)(15.5766,49.6848)(15.6266,49.6854)(15.6766,49.686)(15.7266,49.6865)(15.7766,49.6871)(15.8266,49.6876)(15.8766,49.6881)(15.9266,49.6886)(15.9766,49.689)(16.0266,49.6895)(16.0766,49.6899)(16.1266,49.6903)(16.1766,49.6908)(16.2266,49.6912)(16.2766,49.6916)(16.3266,49.6919)(16.3766,49.6923)(16.4266,49.6927)(16.4766,49.6931)(16.5266,49.6934)(16.5766,49.6938)(16.6266,49.6941)(16.6766,49.6945)(16.7266,49.6948)(16.7766,49.6952)(16.8266,49.6955)(16.8766,49.6959)(16.9266,49.6962)(16.9766,49.6966)(17.0266,49.6969)(17.0766,49.6973)(17.1266,49.6976)(17.1766,49.698)(17.2266,49.6984)(17.2766,49.6987)(17.3266,49.6991)(17.3766,49.6994)(17.4266,49.6998)(17.4766,49.7002)(17.5266,49.7005)(17.5766,49.7009)(17.6266,49.7013)(17.6766,49.7016)(17.7266,49.702)(17.7766,49.7024)(17.8266,49.7027)(17.8766,49.7031)(17.9266,49.7035)(17.9766,49.7038)(18.0266,49.7042)(18.0766,49.7045)(18.1266,49.7049)(18.1766,49.7052)(18.2266,49.7055)(18.2766,49.7059)(18.3266,49.7062)(18.3766,49.7065)(18.4266,49.7069)(18.4766,49.7072)(18.5266,49.7075)(18.5766,49.7078)(18.6266,49.7081)(18.6766,49.7084)(18.7266,49.7086)(18.7766,49.7089)(18.8266,49.7092)(18.8766,49.7095)(18.9266,49.7097)(18.9766,49.71)(19.0266,49.7102)(19.0766,49.7105)(19.1266,49.7107)(19.1766,49.7109)(19.2266,49.7112)(19.2766,49.7114)(19.3266,49.7116)(19.3766,49.7119)(19.4266,49.7121)(19.4766,49.7123)(19.5266,49.7125)(19.5766,49.7127)(19.6266,49.7129)(19.6766,49.7131)(19.7266,49.7133)(19.7766,49.7135)(19.8266,49.7138)(19.8766,49.714)(19.9266,49.7142)(19.9766,49.7144)(20,49.7145) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,50)(0.77664,50)(0.82664,50)(0.87664,50)(0.92664,50)(0.97664,50)(1.02664,50)(1.07664,50)(1.12664,50)(1.17664,50)(1.22664,50)(1.27664,50)(1.32664,50)(1.37664,49.9999)(1.42664,49.9999)(1.47664,49.9999)(1.52664,49.9999)(1.57664,49.9998)(1.62664,49.9998)(1.67664,49.9997)(1.72664,49.9997)(1.77664,49.9996)(1.82664,49.9995)(1.87664,49.9994)(1.92664,49.9992)(1.97664,49.9991)(2.02664,49.9989)(2.07664,49.9987)(2.12664,49.9984)(2.17664,49.9981)(2.22664,49.9978)(2.27664,49.9974)(2.32664,49.9969)(2.37664,49.9964)(2.42664,49.9958)(2.47664,49.9952)(2.52664,49.9944)(2.57664,49.9936)(2.62664,49.9927)(2.67664,49.9918)(2.72664,49.9907)(2.77664,49.9895)(2.82664,49.9882)(2.87664,49.9867)(2.92664,49.9852)(2.97664,49.9835)(3.02664,49.9817)(3.07664,49.9798)(3.12664,49.9777)(3.17664,49.9755)(3.22664,49.9731)(3.27664,49.9705)(3.32664,49.9678)(3.37664,49.965)(3.42664,49.962)(3.47664,49.9588)(3.52664,49.9555)(3.57664,49.952)(3.62664,49.9483)(3.67664,49.9444)(3.72664,49.9405)(3.77664,49.9363)(3.82664,49.932)(3.87664,49.9275)(3.92664,49.9229)(3.97664,49.9181)(4.02664,49.9132)(4.07664,49.9081)(4.12664,49.9029)(4.17664,49.8976)(4.22664,49.8921)(4.27664,49.8865)(4.32664,49.8808)(4.37664,49.875)(4.42664,49.8692)(4.47664,49.8632)(4.52664,49.8572)(4.57664,49.8511)(4.62664,49.8449)(4.67664,49.8387)(4.72664,49.8324)(4.77664,49.8262)(4.82664,49.8199)(4.87664,49.8136)(4.92664,49.8073)(4.97664,49.801)(5.02664,49.7948)(5.07664,49.7886)(5.12664,49.7825)(5.17664,49.7764)(5.22664,49.7704)(5.27664,49.7644)(5.32664,49.7586)(5.37664,49.7529)(5.42664,49.7473)(5.47664,49.7418)(5.52664,49.7364)(5.57664,49.7312)(5.62664,49.7262)(5.67664,49.7213)(5.72664,49.7165)(5.77664,49.7119)(5.82664,49.7074)(5.87664,49.7031)(5.92664,49.6989)(5.97664,49.6949)(6.02664,49.691)(6.07664,49.6873)(6.12664,49.6838)(6.17664,49.6804)(6.22664,49.6771)(6.27664,49.674)(6.32664,49.6711)(6.37664,49.6683)(6.42664,49.6657)(6.47664,49.6632)(6.52664,49.6608)(6.57664,49.6586)(6.62664,49.6565)(6.67664,49.6546)(6.72664,49.6527)(6.77664,49.6509)(6.82664,49.6493)(6.87664,49.6477)(6.92664,49.6462)(6.97664,49.6448)(7.02664,49.6435)(7.07664,49.6422)(7.12664,49.641)(7.17664,49.6399)(7.22664,49.6388)(7.27664,49.6378)(7.32664,49.6368)(7.37664,49.6359)(7.42664,49.6351)(7.47664,49.6342)(7.52664,49.6334)(7.57664,49.6327)(7.62664,49.6319)(7.67664,49.6312)(7.72664,49.6305)(7.77664,49.6298)(7.82664,49.6291)(7.87664,49.6284)(7.92664,49.6277)(7.97664,49.627)(8.02664,49.6264)(8.07664,49.6257)(8.12664,49.625)(8.17664,49.6243)(8.22664,49.6237)(8.27664,49.623)(8.32664,49.6223)(8.37664,49.6216)(8.42664,49.6209)(8.47664,49.6202)(8.52664,49.6194)(8.57664,49.6187)(8.62664,49.618)(8.67664,49.6173)(8.72664,49.6166)(8.77664,49.6158)(8.82664,49.6151)(8.87664,49.6144)(8.92664,49.6137)(8.97664,49.613)(9.02664,49.6123)(9.07664,49.6117)(9.12664,49.611)(9.17664,49.6104)(9.22664,49.6098)(9.27664,49.6092)(9.32664,49.6087)(9.37664,49.6082)(9.42664,49.6077)(9.47664,49.6072)(9.52664,49.6068)(9.57664,49.6065)(9.62664,49.6062)(9.67664,49.6059)(9.72664,49.6057)(9.77664,49.6055)(9.82664,49.6054)(9.87664,49.6053)(9.92664,49.6053)(9.97664,49.6053)(10.0266,49.6053)(10.0766,49.6055)(10.1266,49.6056)(10.1766,49.6059)(10.2266,49.6062)(10.2766,49.6065)(10.3266,49.6069)(10.3766,49.6073)(10.4266,49.6078)(10.4766,49.6083)(10.5266,49.6089)(10.5766,49.6095)(10.6266,49.6102)(10.6766,49.6109)(10.7266,49.6116)(10.7766,49.6124)(10.8266,49.6133)(10.8766,49.6141)(10.9266,49.615)(10.9766,49.616)(11.0266,49.6169)(11.0766,49.6179)(11.1266,49.6189)(11.1766,49.62)(11.2266,49.621)(11.2766,49.6221)(11.3266,49.6232)(11.3766,49.6243)(11.4266,49.6254)(11.4766,49.6266)(11.5266,49.6277)(11.5766,49.6288)(11.6266,49.63)(11.6766,49.6311)(11.7266,49.6322)(11.7766,49.6334)(11.8266,49.6345)(11.8766,49.6356)(11.9266,49.6367)(11.9766,49.6378)(12.0266,49.6389)(12.0766,49.6399)(12.1266,49.641)(12.1766,49.642)(12.2266,49.643)(12.2766,49.6439)(12.3266,49.6449)(12.3766,49.6458)(12.4266,49.6467)(12.4766,49.6476)(12.5266,49.6485)(12.5766,49.6493)(12.6266,49.6501)(12.6766,49.6509)(12.7266,49.6516)(12.7766,49.6524)(12.8266,49.6531)(12.8766,49.6538)(12.9266,49.6544)(12.9766,49.6551)(13.0266,49.6557)(13.0766,49.6563)(13.1266,49.6569)(13.1766,49.6575)(13.2266,49.658)(13.2766,49.6586)(13.3266,49.6591)(13.3766,49.6596)(13.4266,49.6601)(13.4766,49.6606)(13.5266,49.6611)(13.5766,49.6616)(13.6266,49.6621)(13.6766,49.6626)(13.7266,49.663)(13.7766,49.6635)(13.8266,49.664)(13.8766,49.6645)(13.9266,49.6649)(13.9766,49.6654)(14.0266,49.6659)(14.0766,49.6663)(14.1266,49.6668)(14.1766,49.6673)(14.2266,49.6678)(14.2766,49.6683)(14.3266,49.6688)(14.3766,49.6693)(14.4266,49.6698)(14.4766,49.6703)(14.5266,49.6708)(14.5766,49.6713)(14.6266,49.6719)(14.6766,49.6724)(14.7266,49.6729)(14.7766,49.6735)(14.8266,49.674)(14.8766,49.6745)(14.9266,49.6751)(14.9766,49.6756)(15.0266,49.6762)(15.0766,49.6768)(15.1266,49.6773)(15.1766,49.6779)(15.2266,49.6784)(15.2766,49.679)(15.3266,49.6795)(15.3766,49.6801)(15.4266,49.6806)(15.4766,49.6812)(15.5266,49.6817)(15.5766,49.6822)(15.6266,49.6828)(15.6766,49.6833)(15.7266,49.6838)(15.7766,49.6843)(15.8266,49.6848)(15.8766,49.6853)(15.9266,49.6858)(15.9766,49.6863)(16.0266,49.6868)(16.0766,49.6873)(16.1266,49.6877)(16.1766,49.6882)(16.2266,49.6886)(16.2766,49.6891)(16.3266,49.6895)(16.3766,49.6899)(16.4266,49.6904)(16.4766,49.6908)(16.5266,49.6912)(16.5766,49.6916)(16.6266,49.692)(16.6766,49.6924)(16.7266,49.6928)(16.7766,49.6931)(16.8266,49.6935)(16.8766,49.6939)(16.9266,49.6943)(16.9766,49.6946)(17.0266,49.695)(17.0766,49.6953)(17.1266,49.6957)(17.1766,49.6961)(17.2266,49.6964)(17.2766,49.6968)(17.3266,49.6971)(17.3766,49.6975)(17.4266,49.6978)(17.4766,49.6982)(17.5266,49.6985)(17.5766,49.6989)(17.6266,49.6993)(17.6766,49.6996)(17.7266,49.7)(17.7766,49.7003)(17.8266,49.7007)(17.8766,49.701)(17.9266,49.7014)(17.9766,49.7018)(18.0266,49.7021)(18.0766,49.7025)(18.1266,49.7028)(18.1766,49.7032)(18.2266,49.7036)(18.2766,49.7039)(18.3266,49.7043)(18.3766,49.7046)(18.4266,49.705)(18.4766,49.7053)(18.5266,49.7057)(18.5766,49.706)(18.6266,49.7064)(18.6766,49.7067)(18.7266,49.7071)(18.7766,49.7074)(18.8266,49.7077)(18.8766,49.708)(18.9266,49.7084)(18.9766,49.7087)(19.0266,49.709)(19.0766,49.7093)(19.1266,49.7096)(19.1766,49.7099)(19.2266,49.7102)(19.2766,49.7104)(19.3266,49.7107)(19.3766,49.711)(19.4266,49.7112)(19.4766,49.7115)(19.5266,49.7117)(19.5766,49.712)(19.6266,49.7122)(19.6766,49.7124)(19.7266,49.7127)(19.7766,49.7129)(19.8266,49.7131)(19.8766,49.7133)(19.9266,49.7135)(19.9766,49.7137)(20,49.7138) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,50)(0.77664,50)(0.82664,50)(0.87664,50)(0.92664,50)(0.97664,50)(1.02664,50)(1.07664,50)(1.12664,50)(1.17664,50)(1.22664,49.9999)(1.27664,49.9999)(1.32664,49.9999)(1.37664,49.9999)(1.42664,49.9998)(1.47664,49.9998)(1.52664,49.9997)(1.57664,49.9996)(1.62664,49.9995)(1.67664,49.9994)(1.72664,49.9992)(1.77664,49.999)(1.82664,49.9988)(1.87664,49.9985)(1.92664,49.9982)(1.97664,49.9978)(2.02664,49.9974)(2.07664,49.9969)(2.12664,49.9963)(2.17664,49.9957)(2.22664,49.9949)(2.27664,49.9941)(2.32664,49.9932)(2.37664,49.9921)(2.42664,49.991)(2.47664,49.9897)(2.52664,49.9882)(2.57664,49.9867)(2.62664,49.985)(2.67664,49.9831)(2.72664,49.9811)(2.77664,49.9789)(2.82664,49.9765)(2.87664,49.974)(2.92664,49.9713)(2.97664,49.9684)(3.02664,49.9653)(3.07664,49.9621)(3.12664,49.9586)(3.17664,49.955)(3.22664,49.9512)(3.27664,49.9473)(3.32664,49.9431)(3.37664,49.9388)(3.42664,49.9344)(3.47664,49.9298)(3.52664,49.925)(3.57664,49.9201)(3.62664,49.9151)(3.67664,49.91)(3.72664,49.9048)(3.77664,49.8995)(3.82664,49.8941)(3.87664,49.8886)(3.92664,49.8831)(3.97664,49.8776)(4.02664,49.872)(4.07664,49.8665)(4.12664,49.8609)(4.17664,49.8554)(4.22664,49.8499)(4.27664,49.8444)(4.32664,49.839)(4.37664,49.8337)(4.42664,49.8285)(4.47664,49.8234)(4.52664,49.8184)(4.57664,49.8136)(4.62664,49.8089)(4.67664,49.8043)(4.72664,49.7999)(4.77664,49.7956)(4.82664,49.7916)(4.87664,49.7877)(4.92664,49.784)(4.97664,49.7805)(5.02664,49.7773)(5.07664,49.7742)(5.12664,49.7713)(5.17664,49.7686)(5.22664,49.7662)(5.27664,49.7639)(5.32664,49.7619)(5.37664,49.76)(5.42664,49.7584)(5.47664,49.7569)(5.52664,49.7557)(5.57664,49.7547)(5.62664,49.7538)(5.67664,49.753)(5.72664,49.7524)(5.77664,49.752)(5.82664,49.7516)(5.87664,49.7514)(5.92664,49.7513)(5.97664,49.7512)(6.02664,49.7512)(6.07664,49.7513)(6.12664,49.7514)(6.17664,49.7516)(6.22664,49.7518)(6.27664,49.7521)(6.32664,49.7523)(6.37664,49.7525)(6.42664,49.7527)(6.47664,49.7529)(6.52664,49.753)(6.57664,49.753)(6.62664,49.7529)(6.67664,49.7528)(6.72664,49.7526)(6.77664,49.7523)(6.82664,49.7519)(6.87664,49.7514)(6.92664,49.7507)(6.97664,49.75)(7.02664,49.7492)(7.07664,49.7482)(7.12664,49.7472)(7.17664,49.7459)(7.22664,49.7446)(7.27664,49.7432)(7.32664,49.7416)(7.37664,49.7399)(7.42664,49.7381)(7.47664,49.7361)(7.52664,49.7341)(7.57664,49.7319)(7.62664,49.7297)(7.67664,49.7273)(7.72664,49.7249)(7.77664,49.7225)(7.82664,49.7199)(7.87664,49.7174)(7.92664,49.7147)(7.97664,49.7121)(8.02664,49.7094)(8.07664,49.7066)(8.12664,49.7039)(8.17664,49.7011)(8.22664,49.6983)(8.27664,49.6956)(8.32664,49.6928)(8.37664,49.6901)(8.42664,49.6874)(8.47664,49.6848)(8.52664,49.6822)(8.57664,49.6796)(8.62664,49.6771)(8.67664,49.6747)(8.72664,49.6723)(8.77664,49.67)(8.82664,49.6677)(8.87664,49.6655)(8.92664,49.6634)(8.97664,49.6614)(9.02664,49.6594)(9.07664,49.6576)(9.12664,49.6558)(9.17664,49.6541)(9.22664,49.6525)(9.27664,49.6509)(9.32664,49.6495)(9.37664,49.6482)(9.42664,49.647)(9.47664,49.6458)(9.52664,49.6447)(9.57664,49.6437)(9.62664,49.6428)(9.67664,49.6419)(9.72664,49.6411)(9.77664,49.6404)(9.82664,49.6398)(9.87664,49.6392)(9.92664,49.6387)(9.97664,49.6382)(10.0266,49.6378)(10.0766,49.6375)(10.1266,49.6372)(10.1766,49.637)(10.2266,49.6368)(10.2766,49.6366)(10.3266,49.6365)(10.3766,49.6365)(10.4266,49.6365)(10.4766,49.6365)(10.5266,49.6366)(10.5766,49.6367)(10.6266,49.6368)(10.6766,49.637)(10.7266,49.6372)(10.7766,49.6374)(10.8266,49.6377)(10.8766,49.638)(10.9266,49.6383)(10.9766,49.6387)(11.0266,49.6391)(11.0766,49.6395)(11.1266,49.6399)(11.1766,49.6404)(11.2266,49.6409)(11.2766,49.6414)(11.3266,49.6419)(11.3766,49.6425)(11.4266,49.6431)(11.4766,49.6437)(11.5266,49.6443)(11.5766,49.6449)(11.6266,49.6456)(11.6766,49.6463)(11.7266,49.647)(11.7766,49.6477)(11.8266,49.6485)(11.8766,49.6492)(11.9266,49.65)(11.9766,49.6507)(12.0266,49.6515)(12.0766,49.6523)(12.1266,49.6531)(12.1766,49.6539)(12.2266,49.6547)(12.2766,49.6555)(12.3266,49.6563)(12.3766,49.6571)(12.4266,49.658)(12.4766,49.6588)(12.5266,49.6596)(12.5766,49.6603)(12.6266,49.6611)(12.6766,49.6619)(12.7266,49.6626)(12.7766,49.6634)(12.8266,49.6641)(12.8766,49.6648)(12.9266,49.6655)(12.9766,49.6662)(13.0266,49.6669)(13.0766,49.6675)(13.1266,49.6681)(13.1766,49.6687)(13.2266,49.6693)(13.2766,49.6698)(13.3266,49.6703)(13.3766,49.6708)(13.4266,49.6713)(13.4766,49.6717)(13.5266,49.6722)(13.5766,49.6726)(13.6266,49.6729)(13.6766,49.6733)(13.7266,49.6736)(13.7766,49.6739)(13.8266,49.6742)(13.8766,49.6745)(13.9266,49.6747)(13.9766,49.675)(14.0266,49.6752)(14.0766,49.6754)(14.1266,49.6756)(14.1766,49.6757)(14.2266,49.6759)(14.2766,49.676)(14.3266,49.6762)(14.3766,49.6763)(14.4266,49.6764)(14.4766,49.6765)(14.5266,49.6766)(14.5766,49.6768)(14.6266,49.6769)(14.6766,49.677)(14.7266,49.6771)(14.7766,49.6772)(14.8266,49.6774)(14.8766,49.6775)(14.9266,49.6777)(14.9766,49.6778)(15.0266,49.678)(15.0766,49.6782)(15.1266,49.6784)(15.1766,49.6786)(15.2266,49.6789)(15.2766,49.6791)(15.3266,49.6794)(15.3766,49.6797)(15.4266,49.68)(15.4766,49.6803)(15.5266,49.6807)(15.5766,49.681)(15.6266,49.6814)(15.6766,49.6819)(15.7266,49.6823)(15.7766,49.6828)(15.8266,49.6832)(15.8766,49.6837)(15.9266,49.6842)(15.9766,49.6848)(16.0266,49.6853)(16.0766,49.6859)(16.1266,49.6865)(16.1766,49.6871)(16.2266,49.6877)(16.2766,49.6884)(16.3266,49.689)(16.3766,49.6897)(16.4266,49.6903)(16.4766,49.691)(16.5266,49.6917)(16.5766,49.6924)(16.6266,49.6931)(16.6766,49.6938)(16.7266,49.6945)(16.7766,49.6952)(16.8266,49.6959)(16.8766,49.6967)(16.9266,49.6974)(16.9766,49.6981)(17.0266,49.6988)(17.0766,49.6995)(17.1266,49.7001)(17.1766,49.7008)(17.2266,49.7015)(17.2766,49.7021)(17.3266,49.7028)(17.3766,49.7034)(17.4266,49.704)(17.4766,49.7046)(17.5266,49.7052)(17.5766,49.7058)(17.6266,49.7064)(17.6766,49.7069)(17.7266,49.7074)(17.7766,49.708)(17.8266,49.7084)(17.8766,49.7089)(17.9266,49.7094)(17.9766,49.7098)(18.0266,49.7103)(18.0766,49.7107)(18.1266,49.7111)(18.1766,49.7114)(18.2266,49.7118)(18.2766,49.7121)(18.3266,49.7125)(18.3766,49.7128)(18.4266,49.7131)(18.4766,49.7134)(18.5266,49.7137)(18.5766,49.7139)(18.6266,49.7142)(18.6766,49.7144)(18.7266,49.7147)(18.7766,49.7149)(18.8266,49.7151)(18.8766,49.7153)(18.9266,49.7155)(18.9766,49.7157)(19.0266,49.7159)(19.0766,49.7161)(19.1266,49.7163)(19.1766,49.7165)(19.2266,49.7167)(19.2766,49.7169)(19.3266,49.7171)(19.3766,49.7172)(19.4266,49.7174)(19.4766,49.7176)(19.5266,49.7178)(19.5766,49.718)(19.6266,49.7182)(19.6766,49.7184)(19.7266,49.7186)(19.7766,49.7188)(19.8266,49.719)(19.8766,49.7193)(19.9266,49.7195)(19.9766,49.7197)(20,49.7198) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,50)(0.77664,50)(0.82664,50)(0.87664,50)(0.92664,50)(0.97664,50)(1.02664,50)(1.07664,50)(1.12664,50)(1.17664,50)(1.22664,50)(1.27664,50)(1.32664,50)(1.37664,50)(1.42664,50)(1.47664,50)(1.52664,50)(1.57664,50)(1.62664,50)(1.67664,50)(1.72664,50)(1.77664,50)(1.82664,50)(1.87664,50)(1.92664,50)(1.97664,50)(2.02664,49.9999)(2.07664,49.9999)(2.12664,49.9999)(2.17664,49.9999)(2.22664,49.9999)(2.27664,49.9998)(2.32664,49.9998)(2.37664,49.9998)(2.42664,49.9997)(2.47664,49.9997)(2.52664,49.9996)(2.57664,49.9995)(2.62664,49.9994)(2.67664,49.9993)(2.72664,49.9992)(2.77664,49.9991)(2.82664,49.9989)(2.87664,49.9987)(2.92664,49.9985)(2.97664,49.9983)(3.02664,49.998)(3.07664,49.9977)(3.12664,49.9974)(3.17664,49.9971)(3.22664,49.9967)(3.27664,49.9962)(3.32664,49.9958)(3.37664,49.9952)(3.42664,49.9947)(3.47664,49.994)(3.52664,49.9933)(3.57664,49.9926)(3.62664,49.9918)(3.67664,49.9909)(3.72664,49.99)(3.77664,49.9889)(3.82664,49.9878)(3.87664,49.9867)(3.92664,49.9854)(3.97664,49.9841)(4.02664,49.9827)(4.07664,49.9811)(4.12664,49.9795)(4.17664,49.9778)(4.22664,49.976)(4.27664,49.9741)(4.32664,49.9721)(4.37664,49.97)(4.42664,49.9678)(4.47664,49.9655)(4.52664,49.9631)(4.57664,49.9606)(4.62664,49.958)(4.67664,49.9552)(4.72664,49.9524)(4.77664,49.9495)(4.82664,49.9464)(4.87664,49.9433)(4.92664,49.9401)(4.97664,49.9367)(5.02664,49.9333)(5.07664,49.9298)(5.12664,49.9261)(5.17664,49.9224)(5.22664,49.9186)(5.27664,49.9148)(5.32664,49.9108)(5.37664,49.9068)(5.42664,49.9027)(5.47664,49.8985)(5.52664,49.8942)(5.57664,49.8899)(5.62664,49.8856)(5.67664,49.8812)(5.72664,49.8767)(5.77664,49.8722)(5.82664,49.8677)(5.87664,49.8632)(5.92664,49.8587)(5.97664,49.8541)(6.02664,49.8495)(6.07664,49.845)(6.12664,49.8404)(6.17664,49.8358)(6.22664,49.8312)(6.27664,49.8267)(6.32664,49.8221)(6.37664,49.8176)(6.42664,49.8131)(6.47664,49.8087)(6.52664,49.8042)(6.57664,49.7999)(6.62664,49.7955)(6.67664,49.7913)(6.72664,49.787)(6.77664,49.7829)(6.82664,49.7788)(6.87664,49.7747)(6.92664,49.7707)(6.97664,49.7667)(7.02664,49.7629)(7.07664,49.759)(7.12664,49.7553)(7.17664,49.7516)(7.22664,49.748)(7.27664,49.7444)(7.32664,49.7409)(7.37664,49.7375)(7.42664,49.7342)(7.47664,49.731)(7.52664,49.7278)(7.57664,49.7247)(7.62664,49.7217)(7.67664,49.7187)(7.72664,49.7158)(7.77664,49.7129)(7.82664,49.7101)(7.87664,49.7074)(7.92664,49.7047)(7.97664,49.7021)(8.02664,49.6996)(8.07664,49.6971)(8.12664,49.6946)(8.17664,49.6922)(8.22664,49.6899)(8.27664,49.6876)(8.32664,49.6854)(8.37664,49.6832)(8.42664,49.681)(8.47664,49.6789)(8.52664,49.6769)(8.57664,49.6749)(8.62664,49.6729)(8.67664,49.6709)(8.72664,49.669)(8.77664,49.6671)(8.82664,49.6652)(8.87664,49.6634)(8.92664,49.6616)(8.97664,49.6598)(9.02664,49.6581)(9.07664,49.6563)(9.12664,49.6546)(9.17664,49.653)(9.22664,49.6513)(9.27664,49.6497)(9.32664,49.6481)(9.37664,49.6465)(9.42664,49.645)(9.47664,49.6434)(9.52664,49.6419)(9.57664,49.6404)(9.62664,49.639)(9.67664,49.6375)(9.72664,49.6361)(9.77664,49.6347)(9.82664,49.6333)(9.87664,49.632)(9.92664,49.6307)(9.97664,49.6293)(10.0266,49.6281)(10.0766,49.6268)(10.1266,49.6256)(10.1766,49.6244)(10.2266,49.6232)(10.2766,49.622)(10.3266,49.6209)(10.3766,49.6198)(10.4266,49.6187)(10.4766,49.6177)(10.5266,49.6167)(10.5766,49.6157)(10.6266,49.6147)(10.6766,49.6138)(10.7266,49.6129)(10.7766,49.6121)(10.8266,49.6112)(10.8766,49.6104)(10.9266,49.6097)(10.9766,49.6089)(11.0266,49.6082)(11.0766,49.6076)(11.1266,49.607)(11.1766,49.6064)(11.2266,49.6058)(11.2766,49.6053)(11.3266,49.6048)(11.3766,49.6044)(11.4266,49.604)(11.4766,49.6036)(11.5266,49.6032)(11.5766,49.6029)(11.6266,49.6027)(11.6766,49.6025)(11.7266,49.6023)(11.7766,49.6021)(11.8266,49.602)(11.8766,49.602)(11.9266,49.6019)(11.9766,49.6019)(12.0266,49.602)(12.0766,49.6021)(12.1266,49.6022)(12.1766,49.6024)(12.2266,49.6026)(12.2766,49.6028)(12.3266,49.6031)(12.3766,49.6034)(12.4266,49.6037)(12.4766,49.6041)(12.5266,49.6046)(12.5766,49.605)(12.6266,49.6055)(12.6766,49.606)(12.7266,49.6066)(12.7766,49.6072)(12.8266,49.6078)(12.8766,49.6085)(12.9266,49.6092)(12.9766,49.6099)(13.0266,49.6107)(13.0766,49.6115)(13.1266,49.6123)(13.1766,49.6132)(13.2266,49.6141)(13.2766,49.615)(13.3266,49.6159)(13.3766,49.6169)(13.4266,49.6178)(13.4766,49.6188)(13.5266,49.6199)(13.5766,49.6209)(13.6266,49.622)(13.6766,49.6231)(13.7266,49.6242)(13.7766,49.6253)(13.8266,49.6264)(13.8766,49.6276)(13.9266,49.6287)(13.9766,49.6299)(14.0266,49.6311)(14.0766,49.6323)(14.1266,49.6335)(14.1766,49.6347)(14.2266,49.6359)(14.2766,49.6371)(14.3266,49.6383)(14.3766,49.6395)(14.4266,49.6408)(14.4766,49.642)(14.5266,49.6432)(14.5766,49.6444)(14.6266,49.6456)(14.6766,49.6469)(14.7266,49.6481)(14.7766,49.6493)(14.8266,49.6505)(14.8766,49.6516)(14.9266,49.6528)(14.9766,49.654)(15.0266,49.6552)(15.0766,49.6563)(15.1266,49.6574)(15.1766,49.6586)(15.2266,49.6597)(15.2766,49.6608)(15.3266,49.6619)(15.3766,49.6629)(15.4266,49.664)(15.4766,49.665)(15.5266,49.666)(15.5766,49.6671)(15.6266,49.6681)(15.6766,49.669)(15.7266,49.67)(15.7766,49.671)(15.8266,49.6719)(15.8766,49.6728)(15.9266,49.6737)(15.9766,49.6746)(16.0266,49.6755)(16.0766,49.6763)(16.1266,49.6772)(16.1766,49.678)(16.2266,49.6788)(16.2766,49.6796)(16.3266,49.6804)(16.3766,49.6811)(16.4266,49.6819)(16.4766,49.6826)(16.5266,49.6834)(16.5766,49.6841)(16.6266,49.6848)(16.6766,49.6855)(16.7266,49.6862)(16.7766,49.6868)(16.8266,49.6875)(16.8766,49.6882)(16.9266,49.6888)(16.9766,49.6894)(17.0266,49.6901)(17.0766,49.6907)(17.1266,49.6913)(17.1766,49.6919)(17.2266,49.6925)(17.2766,49.693)(17.3266,49.6936)(17.3766,49.6942)(17.4266,49.6948)(17.4766,49.6953)(17.5266,49.6959)(17.5766,49.6964)(17.6266,49.697)(17.6766,49.6975)(17.7266,49.698)(17.7766,49.6986)(17.8266,49.6991)(17.8766,49.6996)(17.9266,49.7001)(17.9766,49.7006)(18.0266,49.7011)(18.0766,49.7016)(18.1266,49.7021)(18.1766,49.7026)(18.2266,49.7031)(18.2766,49.7036)(18.3266,49.7041)(18.3766,49.7046)(18.4266,49.7051)(18.4766,49.7055)(18.5266,49.706)(18.5766,49.7065)(18.6266,49.7069)(18.6766,49.7074)(18.7266,49.7078)(18.7766,49.7083)(18.8266,49.7087)(18.8766,49.7092)(18.9266,49.7096)(18.9766,49.71)(19.0266,49.7104)(19.0766,49.7109)(19.1266,49.7113)(19.1766,49.7117)(19.2266,49.7121)(19.2766,49.7125)(19.3266,49.7129)(19.3766,49.7133)(19.4266,49.7136)(19.4766,49.714)(19.5266,49.7144)(19.5766,49.7148)(19.6266,49.7151)(19.6766,49.7155)(19.7266,49.7158)(19.7766,49.7162)(19.8266,49.7165)(19.8766,49.7168)(19.9266,49.7172)(19.9766,49.7175)(20,49.7176) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,49.9999)(0.72664,49.9999)(0.77664,49.9998)(0.82664,49.9997)(0.87664,49.9996)(0.92664,49.9995)(0.97664,49.9993)(1.02664,49.999)(1.07664,49.9986)(1.12664,49.9982)(1.17664,49.9977)(1.22664,49.997)(1.27664,49.9962)(1.32664,49.9953)(1.37664,49.9942)(1.42664,49.9928)(1.47664,49.9913)(1.52664,49.9895)(1.57664,49.9874)(1.62664,49.9851)(1.67664,49.9825)(1.72664,49.9796)(1.77664,49.9763)(1.82664,49.9727)(1.87664,49.9688)(1.92664,49.9645)(1.97664,49.9598)(2.02664,49.9548)(2.07664,49.9494)(2.12664,49.9436)(2.17664,49.9375)(2.22664,49.931)(2.27664,49.9243)(2.32664,49.9172)(2.37664,49.9098)(2.42664,49.9021)(2.47664,49.8942)(2.52664,49.8861)(2.57664,49.8779)(2.62664,49.8694)(2.67664,49.8609)(2.72664,49.8523)(2.77664,49.8436)(2.82664,49.835)(2.87664,49.8264)(2.92664,49.8178)(2.97664,49.8094)(3.02664,49.801)(3.07664,49.7929)(3.12664,49.785)(3.17664,49.7773)(3.22664,49.7698)(3.27664,49.7627)(3.32664,49.7558)(3.37664,49.7493)(3.42664,49.7431)(3.47664,49.7373)(3.52664,49.7318)(3.57664,49.7267)(3.62664,49.722)(3.67664,49.7177)(3.72664,49.7138)(3.77664,49.7102)(3.82664,49.7071)(3.87664,49.7044)(3.92664,49.702)(3.97664,49.7)(4.02664,49.6984)(4.07664,49.6971)(4.12664,49.6962)(4.17664,49.6956)(4.22664,49.6953)(4.27664,49.6953)(4.32664,49.6957)(4.37664,49.6963)(4.42664,49.6971)(4.47664,49.6982)(4.52664,49.6996)(4.57664,49.7011)(4.62664,49.7028)(4.67664,49.7047)(4.72664,49.7067)(4.77664,49.7089)(4.82664,49.7112)(4.87664,49.7135)(4.92664,49.7159)(4.97664,49.7184)(5.02664,49.7209)(5.07664,49.7233)(5.12664,49.7257)(5.17664,49.7281)(5.22664,49.7304)(5.27664,49.7326)(5.32664,49.7348)(5.37664,49.7367)(5.42664,49.7386)(5.47664,49.7402)(5.52664,49.7416)(5.57664,49.7429)(5.62664,49.7439)(5.67664,49.7447)(5.72664,49.7453)(5.77664,49.7457)(5.82664,49.7459)(5.87664,49.7459)(5.92664,49.7457)(5.97664,49.7453)(6.02664,49.7446)(6.07664,49.7438)(6.12664,49.7428)(6.17664,49.7417)(6.22664,49.7403)(6.27664,49.7388)(6.32664,49.7372)(6.37664,49.7355)(6.42664,49.7336)(6.47664,49.7317)(6.52664,49.7297)(6.57664,49.7276)(6.62664,49.7256)(6.67664,49.7235)(6.72664,49.7214)(6.77664,49.7194)(6.82664,49.7174)(6.87664,49.7154)(6.92664,49.7135)(6.97664,49.7116)(7.02664,49.7098)(7.07664,49.708)(7.12664,49.7064)(7.17664,49.7048)(7.22664,49.7033)(7.27664,49.7019)(7.32664,49.7006)(7.37664,49.6994)(7.42664,49.6983)(7.47664,49.6972)(7.52664,49.6963)(7.57664,49.6954)(7.62664,49.6946)(7.67664,49.6938)(7.72664,49.6931)(7.77664,49.6924)(7.82664,49.6917)(7.87664,49.6911)(7.92664,49.6905)(7.97664,49.69)(8.02664,49.6894)(8.07664,49.6888)(8.12664,49.6883)(8.17664,49.6877)(8.22664,49.6871)(8.27664,49.6865)(8.32664,49.6859)(8.37664,49.6852)(8.42664,49.6846)(8.47664,49.6838)(8.52664,49.6831)(8.57664,49.6823)(8.62664,49.6814)(8.67664,49.6806)(8.72664,49.6797)(8.77664,49.6787)(8.82664,49.6778)(8.87664,49.6768)(8.92664,49.6757)(8.97664,49.6746)(9.02664,49.6735)(9.07664,49.6724)(9.12664,49.6713)(9.17664,49.6701)(9.22664,49.6689)(9.27664,49.6677)(9.32664,49.6665)(9.37664,49.6653)(9.42664,49.6641)(9.47664,49.663)(9.52664,49.6618)(9.57664,49.6607)(9.62664,49.6596)(9.67664,49.6586)(9.72664,49.6576)(9.77664,49.6566)(9.82664,49.6557)(9.87664,49.6548)(9.92664,49.654)(9.97664,49.6533)(10.0266,49.6527)(10.0766,49.6521)(10.1266,49.6516)(10.1766,49.6512)(10.2266,49.6509)(10.2766,49.6506)(10.3266,49.6504)(10.3766,49.6503)(10.4266,49.6503)(10.4766,49.6504)(10.5266,49.6505)(10.5766,49.6508)(10.6266,49.6511)(10.6766,49.6514)(10.7266,49.6519)(10.7766,49.6524)(10.8266,49.6529)(10.8766,49.6535)(10.9266,49.6542)(10.9766,49.6549)(11.0266,49.6556)(11.0766,49.6564)(11.1266,49.6572)(11.1766,49.658)(11.2266,49.6589)(11.2766,49.6597)(11.3266,49.6606)(11.3766,49.6614)(11.4266,49.6623)(11.4766,49.6631)(11.5266,49.6639)(11.5766,49.6648)(11.6266,49.6656)(11.6766,49.6663)(11.7266,49.6671)(11.7766,49.6678)(11.8266,49.6685)(11.8766,49.6691)(11.9266,49.6698)(11.9766,49.6704)(12.0266,49.6709)(12.0766,49.6715)(12.1266,49.672)(12.1766,49.6724)(12.2266,49.6728)(12.2766,49.6732)(12.3266,49.6736)(12.3766,49.6739)(12.4266,49.6742)(12.4766,49.6745)(12.5266,49.6747)(12.5766,49.6749)(12.6266,49.6751)(12.6766,49.6753)(12.7266,49.6754)(12.7766,49.6755)(12.8266,49.6756)(12.8766,49.6757)(12.9266,49.6757)(12.9766,49.6758)(13.0266,49.6758)(13.0766,49.6758)(13.1266,49.6758)(13.1766,49.6757)(13.2266,49.6757)(13.2766,49.6757)(13.3266,49.6756)(13.3766,49.6756)(13.4266,49.6755)(13.4766,49.6755)(13.5266,49.6754)(13.5766,49.6753)(13.6266,49.6753)(13.6766,49.6752)(13.7266,49.6752)(13.7766,49.6751)(13.8266,49.6751)(13.8766,49.6751)(13.9266,49.675)(13.9766,49.675)(14.0266,49.675)(14.0766,49.6751)(14.1266,49.6751)(14.1766,49.6751)(14.2266,49.6752)(14.2766,49.6753)(14.3266,49.6754)(14.3766,49.6755)(14.4266,49.6756)(14.4766,49.6757)(14.5266,49.6759)(14.5766,49.676)(14.6266,49.6762)(14.6766,49.6764)(14.7266,49.6766)(14.7766,49.6768)(14.8266,49.6771)(14.8766,49.6773)(14.9266,49.6776)(14.9766,49.6779)(15.0266,49.6782)(15.0766,49.6785)(15.1266,49.6788)(15.1766,49.6792)(15.2266,49.6795)(15.2766,49.6798)(15.3266,49.6802)(15.3766,49.6806)(15.4266,49.681)(15.4766,49.6813)(15.5266,49.6817)(15.5766,49.6821)(15.6266,49.6825)(15.6766,49.6829)(15.7266,49.6834)(15.7766,49.6838)(15.8266,49.6842)(15.8766,49.6846)(15.9266,49.6851)(15.9766,49.6855)(16.0266,49.6859)(16.0766,49.6864)(16.1266,49.6868)(16.1766,49.6872)(16.2266,49.6877)(16.2766,49.6881)(16.3266,49.6885)(16.3766,49.689)(16.4266,49.6894)(16.4766,49.6898)(16.5266,49.6902)(16.5766,49.6907)(16.6266,49.6911)(16.6766,49.6915)(16.7266,49.6919)(16.7766,49.6923)(16.8266,49.6927)(16.8766,49.6931)(16.9266,49.6935)(16.9766,49.6939)(17.0266,49.6942)(17.0766,49.6946)(17.1266,49.695)(17.1766,49.6954)(17.2266,49.6957)(17.2766,49.6961)(17.3266,49.6965)(17.3766,49.6968)(17.4266,49.6972)(17.4766,49.6975)(17.5266,49.6979)(17.5766,49.6982)(17.6266,49.6986)(17.6766,49.6989)(17.7266,49.6992)(17.7766,49.6996)(17.8266,49.6999)(17.8766,49.7003)(17.9266,49.7006)(17.9766,49.701)(18.0266,49.7014)(18.0766,49.7017)(18.1266,49.7021)(18.1766,49.7024)(18.2266,49.7028)(18.2766,49.7032)(18.3266,49.7036)(18.3766,49.7039)(18.4266,49.7043)(18.4766,49.7047)(18.5266,49.7051)(18.5766,49.7055)(18.6266,49.7059)(18.6766,49.7062)(18.7266,49.7066)(18.7766,49.707)(18.8266,49.7074)(18.8766,49.7078)(18.9266,49.7082)(18.9766,49.7086)(19.0266,49.709)(19.0766,49.7094)(19.1266,49.7098)(19.1766,49.7102)(19.2266,49.7106)(19.2766,49.711)(19.3266,49.7114)(19.3766,49.7118)(19.4266,49.7121)(19.4766,49.7125)(19.5266,49.7129)(19.5766,49.7132)(19.6266,49.7136)(19.6766,49.7139)(19.7266,49.7143)(19.7766,49.7146)(19.8266,49.715)(19.8766,49.7153)(19.9266,49.7156)(19.9766,49.7159)(20,49.7161) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,49.9999)(0.27664,49.9997)(0.32664,49.9995)(0.37664,49.999)(0.42664,49.9982)(0.47664,49.997)(0.52664,49.9952)(0.57664,49.9928)(0.62664,49.9896)(0.67664,49.9854)(0.72664,49.98)(0.77664,49.9733)(0.82664,49.9651)(0.87664,49.9554)(0.92664,49.9438)(0.97664,49.9304)(1.02664,49.9149)(1.07664,49.8974)(1.12664,49.8778)(1.17664,49.8562)(1.22664,49.8324)(1.27664,49.8067)(1.32664,49.7791)(1.37664,49.7497)(1.42664,49.7188)(1.47664,49.6865)(1.52664,49.6531)(1.57664,49.6189)(1.62664,49.584)(1.67664,49.5488)(1.72664,49.5136)(1.77664,49.4786)(1.82664,49.4442)(1.87664,49.4107)(1.92664,49.3783)(1.97664,49.3474)(2.02664,49.318)(2.07664,49.2905)(2.12664,49.2651)(2.17664,49.2418)(2.22664,49.2209)(2.27664,49.2023)(2.32664,49.1861)(2.37664,49.1723)(2.42664,49.1609)(2.47664,49.1518)(2.52664,49.1449)(2.57664,49.1401)(2.62664,49.1373)(2.67664,49.1364)(2.72664,49.1371)(2.77664,49.1392)(2.82664,49.1427)(2.87664,49.1472)(2.92664,49.1527)(2.97664,49.1589)(3.02664,49.1657)(3.07664,49.1728)(3.12664,49.1803)(3.17664,49.1879)(3.22664,49.1957)(3.27664,49.2034)(3.32664,49.2111)(3.37664,49.2187)(3.42664,49.2263)(3.47664,49.2337)(3.52664,49.2412)(3.57664,49.2486)(3.62664,49.256)(3.67664,49.2635)(3.72664,49.2712)(3.77664,49.279)(3.82664,49.287)(3.87664,49.2954)(3.92664,49.3041)(3.97664,49.3131)(4.02664,49.3225)(4.07664,49.3323)(4.12664,49.3424)(4.17664,49.3528)(4.22664,49.3635)(4.27664,49.3745)(4.32664,49.3855)(4.37664,49.3967)(4.42664,49.4078)(4.47664,49.4187)(4.52664,49.4294)(4.57664,49.4398)(4.62664,49.4498)(4.67664,49.4592)(4.72664,49.468)(4.77664,49.476)(4.82664,49.4833)(4.87664,49.4898)(4.92664,49.4954)(4.97664,49.5001)(5.02664,49.5039)(5.07664,49.507)(5.12664,49.5092)(5.17664,49.5106)(5.22664,49.5115)(5.27664,49.5118)(5.32664,49.5116)(5.37664,49.5111)(5.42664,49.5104)(5.47664,49.5096)(5.52664,49.5089)(5.57664,49.5086)(5.62664,49.5086)(5.67664,49.509)(5.72664,49.5101)(5.77664,49.5118)(5.82664,49.5142)(5.87664,49.5171)(5.92664,49.5208)(5.97664,49.5253)(6.02664,49.5305)(6.07664,49.5364)(6.12664,49.5432)(6.17664,49.5505)(6.22664,49.5586)(6.27664,49.5671)(6.32664,49.5761)(6.37664,49.5854)(6.42664,49.595)(6.47664,49.6046)(6.52664,49.6143)(6.57664,49.6237)(6.62664,49.6329)(6.67664,49.6416)(6.72664,49.6499)(6.77664,49.6577)(6.82664,49.6648)(6.87664,49.6713)(6.92664,49.6772)(6.97664,49.6824)(7.02664,49.6869)(7.07664,49.6907)(7.12664,49.6937)(7.17664,49.6959)(7.22664,49.6974)(7.27664,49.6982)(7.32664,49.6983)(7.37664,49.6979)(7.42664,49.6968)(7.47664,49.6953)(7.52664,49.6933)(7.57664,49.6911)(7.62664,49.6887)(7.67664,49.6861)(7.72664,49.6834)(7.77664,49.6807)(7.82664,49.6779)(7.87664,49.6752)(7.92664,49.6726)(7.97664,49.6701)(8.02664,49.6677)(8.07664,49.6655)(8.12664,49.6636)(8.17664,49.6618)(8.22664,49.6603)(8.27664,49.6591)(8.32664,49.6581)(8.37664,49.6574)(8.42664,49.6569)(8.47664,49.6566)(8.52664,49.6565)(8.57664,49.6567)(8.62664,49.657)(8.67664,49.6574)(8.72664,49.6581)(8.77664,49.6588)(8.82664,49.6598)(8.87664,49.6609)(8.92664,49.6621)(8.97664,49.6635)(9.02664,49.6651)(9.07664,49.6668)(9.12664,49.6686)(9.17664,49.6706)(9.22664,49.6727)(9.27664,49.675)(9.32664,49.6774)(9.37664,49.68)(9.42664,49.6828)(9.47664,49.6856)(9.52664,49.6886)(9.57664,49.6917)(9.62664,49.6948)(9.67664,49.6981)(9.72664,49.7013)(9.77664,49.7046)(9.82664,49.7079)(9.87664,49.7112)(9.92664,49.7143)(9.97664,49.7174)(10.0266,49.7204)(10.0766,49.7232)(10.1266,49.7258)(10.1766,49.7283)(10.2266,49.7305)(10.2766,49.7324)(10.3266,49.7341)(10.3766,49.7355)(10.4266,49.7366)(10.4766,49.7374)(10.5266,49.7379)(10.5766,49.7381)(10.6266,49.7381)(10.6766,49.7377)(10.7266,49.7371)(10.7766,49.7362)(10.8266,49.7351)(10.8766,49.7338)(10.9266,49.7323)(10.9766,49.7306)(11.0266,49.7289)(11.0766,49.727)(11.1266,49.7251)(11.1766,49.7231)(11.2266,49.7211)(11.2766,49.7191)(11.3266,49.7171)(11.3766,49.7153)(11.4266,49.7134)(11.4766,49.7117)(11.5266,49.71)(11.5766,49.7085)(11.6266,49.7071)(11.6766,49.7058)(11.7266,49.7046)(11.7766,49.7035)(11.8266,49.7025)(11.8766,49.7016)(11.9266,49.7008)(11.9766,49.7001)(12.0266,49.6994)(12.0766,49.6988)(12.1266,49.6982)(12.1766,49.6976)(12.2266,49.6971)(12.2766,49.6966)(12.3266,49.696)(12.3766,49.6955)(12.4266,49.6949)(12.4766,49.6943)(12.5266,49.6937)(12.5766,49.693)(12.6266,49.6923)(12.6766,49.6916)(12.7266,49.6909)(12.7766,49.6901)(12.8266,49.6893)(12.8766,49.6884)(12.9266,49.6876)(12.9766,49.6868)(13.0266,49.686)(13.0766,49.6852)(13.1266,49.6844)(13.1766,49.6836)(13.2266,49.6829)(13.2766,49.6822)(13.3266,49.6816)(13.3766,49.681)(13.4266,49.6805)(13.4766,49.68)(13.5266,49.6796)(13.5766,49.6793)(13.6266,49.679)(13.6766,49.6788)(13.7266,49.6787)(13.7766,49.6786)(13.8266,49.6785)(13.8766,49.6785)(13.9266,49.6786)(13.9766,49.6786)(14.0266,49.6788)(14.0766,49.6789)(14.1266,49.6791)(14.1766,49.6793)(14.2266,49.6795)(14.2766,49.6797)(14.3266,49.68)(14.3766,49.6802)(14.4266,49.6805)(14.4766,49.6808)(14.5266,49.681)(14.5766,49.6813)(14.6266,49.6816)(14.6766,49.6819)(14.7266,49.6821)(14.7766,49.6824)(14.8266,49.6827)(14.8766,49.683)(14.9266,49.6833)(14.9766,49.6836)(15.0266,49.6839)(15.0766,49.6842)(15.1266,49.6845)(15.1766,49.6849)(15.2266,49.6852)(15.2766,49.6855)(15.3266,49.6858)(15.3766,49.6861)(15.4266,49.6864)(15.4766,49.6867)(15.5266,49.687)(15.5766,49.6873)(15.6266,49.6875)(15.6766,49.6877)(15.7266,49.6879)(15.7766,49.6881)(15.8266,49.6882)(15.8766,49.6883)(15.9266,49.6884)(15.9766,49.6884)(16.0266,49.6884)(16.0766,49.6884)(16.1266,49.6883)(16.1766,49.6882)(16.2266,49.6881)(16.2766,49.6879)(16.3266,49.6877)(16.3766,49.6875)(16.4266,49.6872)(16.4766,49.6869)(16.5266,49.6867)(16.5766,49.6864)(16.6266,49.6861)(16.6766,49.6858)(16.7266,49.6855)(16.7766,49.6853)(16.8266,49.685)(16.8766,49.6848)(16.9266,49.6846)(16.9766,49.6845)(17.0266,49.6843)(17.0766,49.6843)(17.1266,49.6842)(17.1766,49.6842)(17.2266,49.6843)(17.2766,49.6844)(17.3266,49.6845)(17.3766,49.6847)(17.4266,49.685)(17.4766,49.6853)(17.5266,49.6856)(17.5766,49.686)(17.6266,49.6864)(17.6766,49.6868)(17.7266,49.6873)(17.7766,49.6878)(17.8266,49.6884)(17.8766,49.6889)(17.9266,49.6895)(17.9766,49.6901)(18.0266,49.6907)(18.0766,49.6913)(18.1266,49.6919)(18.1766,49.6926)(18.2266,49.6932)(18.2766,49.6938)(18.3266,49.6944)(18.3766,49.695)(18.4266,49.6956)(18.4766,49.6961)(18.5266,49.6967)(18.5766,49.6972)(18.6266,49.6978)(18.6766,49.6983)(18.7266,49.6988)(18.7766,49.6993)(18.8266,49.6997)(18.8766,49.7002)(18.9266,49.7006)(18.9766,49.701)(19.0266,49.7014)(19.0766,49.7018)(19.1266,49.7022)(19.1766,49.7026)(19.2266,49.7029)(19.2766,49.7033)(19.3266,49.7036)(19.3766,49.704)(19.4266,49.7043)(19.4766,49.7046)(19.5266,49.705)(19.5766,49.7053)(19.6266,49.7056)(19.6766,49.706)(19.7266,49.7063)(19.7766,49.7066)(19.8266,49.707)(19.8766,49.7073)(19.9266,49.7077)(19.9766,49.708)(20,49.7082) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,50)(0.77664,50)(0.82664,50)(0.87664,50)(0.92664,50)(0.97664,50)(1.02664,50)(1.07664,50)(1.12664,50)(1.17664,50)(1.22664,50)(1.27664,50)(1.32664,49.9999)(1.37664,49.9999)(1.42664,49.9999)(1.47664,49.9999)(1.52664,49.9998)(1.57664,49.9998)(1.62664,49.9997)(1.67664,49.9997)(1.72664,49.9996)(1.77664,49.9995)(1.82664,49.9994)(1.87664,49.9992)(1.92664,49.9991)(1.97664,49.9989)(2.02664,49.9986)(2.07664,49.9984)(2.12664,49.9981)(2.17664,49.9977)(2.22664,49.9973)(2.27664,49.9968)(2.32664,49.9963)(2.37664,49.9958)(2.42664,49.9951)(2.47664,49.9944)(2.52664,49.9936)(2.57664,49.9927)(2.62664,49.9918)(2.67664,49.9907)(2.72664,49.9895)(2.77664,49.9883)(2.82664,49.9869)(2.87664,49.9854)(2.92664,49.9839)(2.97664,49.9821)(3.02664,49.9803)(3.07664,49.9784)(3.12664,49.9763)(3.17664,49.9741)(3.22664,49.9717)(3.27664,49.9693)(3.32664,49.9666)(3.37664,49.9639)(3.42664,49.961)(3.47664,49.958)(3.52664,49.9549)(3.57664,49.9516)(3.62664,49.9483)(3.67664,49.9448)(3.72664,49.9411)(3.77664,49.9374)(3.82664,49.9335)(3.87664,49.9295)(3.92664,49.9255)(3.97664,49.9213)(4.02664,49.917)(4.07664,49.9127)(4.12664,49.9082)(4.17664,49.9037)(4.22664,49.8991)(4.27664,49.8945)(4.32664,49.8898)(4.37664,49.8851)(4.42664,49.8803)(4.47664,49.8755)(4.52664,49.8706)(4.57664,49.8658)(4.62664,49.8609)(4.67664,49.856)(4.72664,49.8511)(4.77664,49.8463)(4.82664,49.8414)(4.87664,49.8366)(4.92664,49.8319)(4.97664,49.8271)(5.02664,49.8224)(5.07664,49.8178)(5.12664,49.8132)(5.17664,49.8087)(5.22664,49.8042)(5.27664,49.7999)(5.32664,49.7956)(5.37664,49.7914)(5.42664,49.7872)(5.47664,49.7832)(5.52664,49.7793)(5.57664,49.7755)(5.62664,49.7718)(5.67664,49.7682)(5.72664,49.7647)(5.77664,49.7613)(5.82664,49.758)(5.87664,49.7548)(5.92664,49.7517)(5.97664,49.7487)(6.02664,49.7458)(6.07664,49.743)(6.12664,49.7403)(6.17664,49.7377)(6.22664,49.7352)(6.27664,49.7328)(6.32664,49.7305)(6.37664,49.7282)(6.42664,49.7261)(6.47664,49.7241)(6.52664,49.7221)(6.57664,49.7203)(6.62664,49.7185)(6.67664,49.7168)(6.72664,49.7151)(6.77664,49.7135)(6.82664,49.712)(6.87664,49.7105)(6.92664,49.7091)(6.97664,49.7077)(7.02664,49.7064)(7.07664,49.7051)(7.12664,49.7039)(7.17664,49.7027)(7.22664,49.7016)(7.27664,49.7005)(7.32664,49.6994)(7.37664,49.6984)(7.42664,49.6974)(7.47664,49.6964)(7.52664,49.6955)(7.57664,49.6946)(7.62664,49.6937)(7.67664,49.6928)(7.72664,49.692)(7.77664,49.6912)(7.82664,49.6904)(7.87664,49.6897)(7.92664,49.6889)(7.97664,49.6882)(8.02664,49.6875)(8.07664,49.6868)(8.12664,49.6861)(8.17664,49.6855)(8.22664,49.6848)(8.27664,49.6842)(8.32664,49.6836)(8.37664,49.683)(8.42664,49.6824)(8.47664,49.6819)(8.52664,49.6813)(8.57664,49.6808)(8.62664,49.6803)(8.67664,49.6798)(8.72664,49.6793)(8.77664,49.6788)(8.82664,49.6783)(8.87664,49.6778)(8.92664,49.6774)(8.97664,49.6769)(9.02664,49.6765)(9.07664,49.676)(9.12664,49.6756)(9.17664,49.6752)(9.22664,49.6748)(9.27664,49.6744)(9.32664,49.674)(9.37664,49.6736)(9.42664,49.6732)(9.47664,49.6728)(9.52664,49.6724)(9.57664,49.672)(9.62664,49.6716)(9.67664,49.6712)(9.72664,49.6709)(9.77664,49.6705)(9.82664,49.6701)(9.87664,49.6697)(9.92664,49.6694)(9.97664,49.669)(10.0266,49.6686)(10.0766,49.6682)(10.1266,49.6679)(10.1766,49.6675)(10.2266,49.6672)(10.2766,49.6668)(10.3266,49.6665)(10.3766,49.6661)(10.4266,49.6658)(10.4766,49.6654)(10.5266,49.6651)(10.5766,49.6648)(10.6266,49.6645)(10.6766,49.6642)(10.7266,49.6639)(10.7766,49.6636)(10.8266,49.6633)(10.8766,49.6631)(10.9266,49.6628)(10.9766,49.6626)(11.0266,49.6624)(11.0766,49.6622)(11.1266,49.662)(11.1766,49.6618)(11.2266,49.6617)(11.2766,49.6616)(11.3266,49.6615)(11.3766,49.6614)(11.4266,49.6613)(11.4766,49.6613)(11.5266,49.6612)(11.5766,49.6612)(11.6266,49.6612)(11.6766,49.6613)(11.7266,49.6614)(11.7766,49.6614)(11.8266,49.6615)(11.8766,49.6617)(11.9266,49.6618)(11.9766,49.662)(12.0266,49.6622)(12.0766,49.6624)(12.1266,49.6626)(12.1766,49.6629)(12.2266,49.6632)(12.2766,49.6635)(12.3266,49.6638)(12.3766,49.6641)(12.4266,49.6644)(12.4766,49.6648)(12.5266,49.6652)(12.5766,49.6656)(12.6266,49.666)(12.6766,49.6664)(12.7266,49.6668)(12.7766,49.6673)(12.8266,49.6677)(12.8766,49.6682)(12.9266,49.6686)(12.9766,49.6691)(13.0266,49.6696)(13.0766,49.6701)(13.1266,49.6706)(13.1766,49.6711)(13.2266,49.6716)(13.2766,49.6721)(13.3266,49.6726)(13.3766,49.6731)(13.4266,49.6735)(13.4766,49.674)(13.5266,49.6745)(13.5766,49.675)(13.6266,49.6755)(13.6766,49.676)(13.7266,49.6765)(13.7766,49.6769)(13.8266,49.6774)(13.8766,49.6779)(13.9266,49.6783)(13.9766,49.6787)(14.0266,49.6792)(14.0766,49.6796)(14.1266,49.68)(14.1766,49.6804)(14.2266,49.6808)(14.2766,49.6812)(14.3266,49.6816)(14.3766,49.6819)(14.4266,49.6823)(14.4766,49.6826)(14.5266,49.683)(14.5766,49.6833)(14.6266,49.6836)(14.6766,49.6839)(14.7266,49.6842)(14.7766,49.6845)(14.8266,49.6848)(14.8766,49.685)(14.9266,49.6853)(14.9766,49.6856)(15.0266,49.6858)(15.0766,49.686)(15.1266,49.6863)(15.1766,49.6865)(15.2266,49.6867)(15.2766,49.6869)(15.3266,49.6871)(15.3766,49.6873)(15.4266,49.6875)(15.4766,49.6877)(15.5266,49.6879)(15.5766,49.6881)(15.6266,49.6882)(15.6766,49.6884)(15.7266,49.6886)(15.7766,49.6888)(15.8266,49.6889)(15.8766,49.6891)(15.9266,49.6893)(15.9766,49.6894)(16.0266,49.6896)(16.0766,49.6898)(16.1266,49.69)(16.1766,49.6901)(16.2266,49.6903)(16.2766,49.6905)(16.3266,49.6907)(16.3766,49.6908)(16.4266,49.691)(16.4766,49.6912)(16.5266,49.6914)(16.5766,49.6916)(16.6266,49.6918)(16.6766,49.692)(16.7266,49.6922)(16.7766,49.6924)(16.8266,49.6926)(16.8766,49.6929)(16.9266,49.6931)(16.9766,49.6933)(17.0266,49.6936)(17.0766,49.6938)(17.1266,49.6941)(17.1766,49.6943)(17.2266,49.6946)(17.2766,49.6948)(17.3266,49.6951)(17.3766,49.6954)(17.4266,49.6957)(17.4766,49.696)(17.5266,49.6963)(17.5766,49.6966)(17.6266,49.6969)(17.6766,49.6972)(17.7266,49.6975)(17.7766,49.6978)(17.8266,49.6981)(17.8766,49.6984)(17.9266,49.6988)(17.9766,49.6991)(18.0266,49.6994)(18.0766,49.6998)(18.1266,49.7001)(18.1766,49.7005)(18.2266,49.7008)(18.2766,49.7012)(18.3266,49.7015)(18.3766,49.7019)(18.4266,49.7022)(18.4766,49.7026)(18.5266,49.703)(18.5766,49.7033)(18.6266,49.7037)(18.6766,49.7041)(18.7266,49.7045)(18.7766,49.7048)(18.8266,49.7052)(18.8766,49.7056)(18.9266,49.706)(18.9766,49.7064)(19.0266,49.7067)(19.0766,49.7071)(19.1266,49.7075)(19.1766,49.7079)(19.2266,49.7083)(19.2766,49.7087)(19.3266,49.7091)(19.3766,49.7095)(19.4266,49.7098)(19.4766,49.7102)(19.5266,49.7106)(19.5766,49.711)(19.6266,49.7114)(19.6766,49.7118)(19.7266,49.7122)(19.7766,49.7126)(19.8266,49.713)(19.8766,49.7134)(19.9266,49.7138)(19.9766,49.7141)(20,49.7143) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(8e-05,50)(0.00016,50)(0.00024,50)(0.00104,50)(0.00184,50)(0.00264,50)(0.01064,50)(0.01864,50)(0.02664,50)(0.07664,50)(0.12664,50)(0.17664,50)(0.22664,50)(0.27664,50)(0.32664,50)(0.37664,50)(0.42664,50)(0.47664,50)(0.52664,50)(0.57664,50)(0.62664,50)(0.67664,50)(0.72664,50)(0.77664,50)(0.82664,50)(0.87664,50)(0.92664,50)(0.97664,50)(1.02664,50)(1.07664,50)(1.12664,50)(1.17664,50)(1.22664,50)(1.27664,50)(1.32664,50)(1.37664,50)(1.42664,49.9999)(1.47664,49.9999)(1.52664,49.9999)(1.57664,49.9999)(1.62664,49.9998)(1.67664,49.9998)(1.72664,49.9997)(1.77664,49.9996)(1.82664,49.9996)(1.87664,49.9995)(1.92664,49.9993)(1.97664,49.9992)(2.02664,49.999)(2.07664,49.9988)(2.12664,49.9986)(2.17664,49.9984)(2.22664,49.9981)(2.27664,49.9978)(2.32664,49.9974)(2.37664,49.997)(2.42664,49.9965)(2.47664,49.996)(2.52664,49.9955)(2.57664,49.9948)(2.62664,49.9941)(2.67664,49.9934)(2.72664,49.9925)(2.77664,49.9916)(2.82664,49.9906)(2.87664,49.9896)(2.92664,49.9884)(2.97664,49.9871)(3.02664,49.9858)(3.07664,49.9843)(3.12664,49.9828)(3.17664,49.9812)(3.22664,49.9794)(3.27664,49.9776)(3.32664,49.9756)(3.37664,49.9736)(3.42664,49.9714)(3.47664,49.9691)(3.52664,49.9667)(3.57664,49.9642)(3.62664,49.9616)(3.67664,49.9589)(3.72664,49.9561)(3.77664,49.9531)(3.82664,49.9501)(3.87664,49.947)(3.92664,49.9437)(3.97664,49.9404)(4.02664,49.937)(4.07664,49.9334)(4.12664,49.9298)(4.17664,49.9261)(4.22664,49.9223)(4.27664,49.9185)(4.32664,49.9145)(4.37664,49.9105)(4.42664,49.9064)(4.47664,49.9023)(4.52664,49.8981)(4.57664,49.8939)(4.62664,49.8896)(4.67664,49.8852)(4.72664,49.8808)(4.77664,49.8764)(4.82664,49.872)(4.87664,49.8675)(4.92664,49.863)(4.97664,49.8585)(5.02664,49.854)(5.07664,49.8495)(5.12664,49.845)(5.17664,49.8405)(5.22664,49.8361)(5.27664,49.8316)(5.32664,49.8271)(5.37664,49.8227)(5.42664,49.8183)(5.47664,49.814)(5.52664,49.8097)(5.57664,49.8054)(5.62664,49.8012)(5.67664,49.797)(5.72664,49.7928)(5.77664,49.7888)(5.82664,49.7847)(5.87664,49.7808)(5.92664,49.7768)(5.97664,49.773)(6.02664,49.7692)(6.07664,49.7655)(6.12664,49.7618)(6.17664,49.7582)(6.22664,49.7546)(6.27664,49.7512)(6.32664,49.7478)(6.37664,49.7445)(6.42664,49.7412)(6.47664,49.738)(6.52664,49.7349)(6.57664,49.7319)(6.62664,49.729)(6.67664,49.7261)(6.72664,49.7233)(6.77664,49.7205)(6.82664,49.7179)(6.87664,49.7153)(6.92664,49.7127)(6.97664,49.7103)(7.02664,49.7079)(7.07664,49.7055)(7.12664,49.7033)(7.17664,49.7011)(7.22664,49.6989)(7.27664,49.6969)(7.32664,49.6949)(7.37664,49.693)(7.42664,49.6911)(7.47664,49.6893)(7.52664,49.6876)(7.57664,49.686)(7.62664,49.6844)(7.67664,49.6829)(7.72664,49.6815)(7.77664,49.6801)(7.82664,49.6788)(7.87664,49.6775)(7.92664,49.6763)(7.97664,49.6752)(8.02664,49.6741)(8.07664,49.6731)(8.12664,49.6721)(8.17664,49.6712)(8.22664,49.6704)(8.27664,49.6696)(8.32664,49.6689)(8.37664,49.6683)(8.42664,49.6676)(8.47664,49.6671)(8.52664,49.6666)(8.57664,49.6661)(8.62664,49.6657)(8.67664,49.6653)(8.72664,49.665)(8.77664,49.6647)(8.82664,49.6645)(8.87664,49.6643)(8.92664,49.6641)(8.97664,49.664)(9.02664,49.6638)(9.07664,49.6638)(9.12664,49.6637)(9.17664,49.6637)(9.22664,49.6637)(9.27664,49.6638)(9.32664,49.6638)(9.37664,49.6639)(9.42664,49.664)(9.47664,49.6642)(9.52664,49.6643)(9.57664,49.6644)(9.62664,49.6646)(9.67664,49.6648)(9.72664,49.6649)(9.77664,49.6651)(9.82664,49.6653)(9.87664,49.6655)(9.92664,49.6657)(9.97664,49.6659)(10.0266,49.6661)(10.0766,49.6663)(10.1266,49.6665)(10.1766,49.6666)(10.2266,49.6668)(10.2766,49.667)(10.3266,49.6672)(10.3766,49.6673)(10.4266,49.6675)(10.4766,49.6676)(10.5266,49.6678)(10.5766,49.6679)(10.6266,49.6681)(10.6766,49.6682)(10.7266,49.6683)(10.7766,49.6684)(10.8266,49.6685)(10.8766,49.6686)(10.9266,49.6687)(10.9766,49.6687)(11.0266,49.6688)(11.0766,49.6689)(11.1266,49.6689)(11.1766,49.669)(11.2266,49.669)(11.2766,49.6691)(11.3266,49.6691)(11.3766,49.6692)(11.4266,49.6692)(11.4766,49.6692)(11.5266,49.6692)(11.5766,49.6693)(11.6266,49.6693)(11.6766,49.6693)(11.7266,49.6693)(11.7766,49.6694)(11.8266,49.6694)(11.8766,49.6694)(11.9266,49.6695)(11.9766,49.6695)(12.0266,49.6695)(12.0766,49.6696)(12.1266,49.6696)(12.1766,49.6697)(12.2266,49.6697)(12.2766,49.6698)(12.3266,49.6698)(12.3766,49.6699)(12.4266,49.67)(12.4766,49.6701)(12.5266,49.6702)(12.5766,49.6702)(12.6266,49.6703)(12.6766,49.6704)(12.7266,49.6706)(12.7766,49.6707)(12.8266,49.6708)(12.8766,49.6709)(12.9266,49.6711)(12.9766,49.6712)(13.0266,49.6714)(13.0766,49.6716)(13.1266,49.6717)(13.1766,49.6719)(13.2266,49.6721)(13.2766,49.6723)(13.3266,49.6725)(13.3766,49.6727)(13.4266,49.6729)(13.4766,49.6731)(13.5266,49.6733)(13.5766,49.6736)(13.6266,49.6738)(13.6766,49.6741)(13.7266,49.6743)(13.7766,49.6746)(13.8266,49.6748)(13.8766,49.6751)(13.9266,49.6754)(13.9766,49.6757)(14.0266,49.6759)(14.0766,49.6762)(14.1266,49.6765)(14.1766,49.6768)(14.2266,49.6771)(14.2766,49.6774)(14.3266,49.6777)(14.3766,49.6781)(14.4266,49.6784)(14.4766,49.6787)(14.5266,49.679)(14.5766,49.6793)(14.6266,49.6797)(14.6766,49.68)(14.7266,49.6803)(14.7766,49.6807)(14.8266,49.681)(14.8766,49.6813)(14.9266,49.6817)(14.9766,49.682)(15.0266,49.6824)(15.0766,49.6827)(15.1266,49.6831)(15.1766,49.6834)(15.2266,49.6837)(15.2766,49.6841)(15.3266,49.6844)(15.3766,49.6848)(15.4266,49.6851)(15.4766,49.6855)(15.5266,49.6858)(15.5766,49.6862)(15.6266,49.6865)(15.6766,49.6869)(15.7266,49.6872)(15.7766,49.6875)(15.8266,49.6879)(15.8766,49.6882)(15.9266,49.6886)(15.9766,49.6889)(16.0266,49.6892)(16.0766,49.6896)(16.1266,49.6899)(16.1766,49.6902)(16.2266,49.6906)(16.2766,49.6909)(16.3266,49.6912)(16.3766,49.6916)(16.4266,49.6919)(16.4766,49.6922)(16.5266,49.6925)(16.5766,49.6928)(16.6266,49.6932)(16.6766,49.6935)(16.7266,49.6938)(16.7766,49.6941)(16.8266,49.6944)(16.8766,49.6947)(16.9266,49.695)(16.9766,49.6953)(17.0266,49.6956)(17.0766,49.6959)(17.1266,49.6962)(17.1766,49.6965)(17.2266,49.6968)(17.2766,49.6971)(17.3266,49.6974)(17.3766,49.6977)(17.4266,49.698)(17.4766,49.6983)(17.5266,49.6986)(17.5766,49.6989)(17.6266,49.6991)(17.6766,49.6994)(17.7266,49.6997)(17.7766,49.7)(17.8266,49.7003)(17.8766,49.7006)(17.9266,49.7008)(17.9766,49.7011)(18.0266,49.7014)(18.0766,49.7017)(18.1266,49.702)(18.1766,49.7022)(18.2266,49.7025)(18.2766,49.7028)(18.3266,49.7031)(18.3766,49.7034)(18.4266,49.7036)(18.4766,49.7039)(18.5266,49.7042)(18.5766,49.7045)(18.6266,49.7048)(18.6766,49.7051)(18.7266,49.7054)(18.7766,49.7056)(18.8266,49.7059)(18.8766,49.7062)(18.9266,49.7065)(18.9766,49.7068)(19.0266,49.7071)(19.0766,49.7074)(19.1266,49.7077)(19.1766,49.708)(19.2266,49.7083)(19.2766,49.7086)(19.3266,49.7089)(19.3766,49.7092)(19.4266,49.7096)(19.4766,49.7099)(19.5266,49.7102)(19.5766,49.7105)(19.6266,49.7108)(19.6766,49.7112)(19.7266,49.7115)(19.7766,49.7118)(19.8266,49.7122)(19.8766,49.7125)(19.9266,49.7129)(19.9766,49.7132)(20,49.7134) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_dec_transient.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=50,
ymin=49.9, ymax=50.02,
xlabel={t [s]},
ylabel={$\phi{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.0227671,50.0013)(0.0886113,50.0047)(0.136987,50.0067)(0.20192,50.0083)(0.295931,50.008)(0.433747,50.001)(0.560395,49.9888)(0.665929,49.976)(0.769391,49.9623)(0.884626,49.9473)(1.02103,49.9313)(1.08527,49.9248)(1.16794,49.9179)(1.32881,49.9095)(1.49536,49.9081)(1.59263,49.9105)(1.72362,49.9162)(1.88348,49.925)(2.0199,49.932)(2.15043,49.9371)(2.27872,49.9403)(2.49618,49.9417)(2.65192,49.9409)(2.86951,49.9393)(3.08264,49.9389)(3.34,49.9409)(3.78972,49.9483)(4.1672,49.9562)(4.51943,49.9629)(5.03885,49.9643)(5.57775,49.9578)(6.06392,49.9596)(6.71457,49.9746)(7.57773,49.979)(8.50979,49.9814)(9.34887,49.9829)(10.027,49.9826)(10.474,49.9841)(11.3362,49.9854)(12.2386,49.9853)(13.1229,49.9862)(14.1229,49.9871)(15.1229,49.9871)(16.1229,49.9879)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9895)(20.1229,49.9901)(21.1229,49.9906)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9924)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.9969)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.0227671,49.9935)(0.0886113,49.9754)(0.136987,49.9633)(0.20192,49.9492)(0.295931,49.934)(0.433747,49.9236)(0.560395,49.9247)(0.665929,49.9308)(0.769391,49.9391)(0.884626,49.949)(1.02103,49.9594)(1.08527,49.9633)(1.16794,49.967)(1.32881,49.9688)(1.49536,49.9627)(1.59263,49.9557)(1.72362,49.9438)(1.88348,49.9286)(2.0199,49.9183)(2.15043,49.9125)(2.27872,49.911)(2.49618,49.9161)(2.65192,49.9233)(2.86951,49.9345)(3.08264,49.9444)(3.34,49.9535)(3.78972,49.9609)(4.1672,49.9597)(4.51943,49.9543)(5.03885,49.953)(5.57775,49.9652)(6.06392,49.9721)(6.71457,49.9689)(7.57773,49.9803)(8.50979,49.9814)(9.34887,49.9813)(10.027,49.9849)(10.474,49.9848)(11.3362,49.9847)(12.2386,49.9858)(13.1229,49.9864)(14.1229,49.9868)(15.1229,49.9875)(16.1229,49.9878)(17.1229,49.9886)(18.1229,49.989)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9943)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.0227671,49.9943)(0.0886113,49.9784)(0.136987,49.9677)(0.20192,49.9551)(0.295931,49.9412)(0.433747,49.9312)(0.560395,49.9315)(0.665929,49.9361)(0.769391,49.9416)(0.884626,49.9464)(1.02103,49.9486)(1.08527,49.9482)(1.16794,49.9466)(1.32881,49.9409)(1.49536,49.9341)(1.59263,49.9308)(1.72362,49.9284)(1.88348,49.9293)(2.0199,49.9339)(2.15043,49.941)(2.27872,49.9497)(2.49618,49.9639)(2.65192,49.9698)(2.86951,49.968)(3.08264,49.9568)(3.34,49.9403)(3.78972,49.935)(4.1672,49.953)(4.51943,49.9624)(5.03885,49.9595)(5.57775,49.966)(6.06392,49.9767)(6.71457,49.9733)(7.57773,49.9761)(8.50979,49.9808)(9.34887,49.9846)(10.027,49.9839)(10.474,49.9823)(11.3362,49.9854)(12.2386,49.9854)(13.1229,49.9866)(14.1229,49.9863)(15.1229,49.9875)(16.1229,49.9879)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9906)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.0227671,50.0013)(0.0886113,50.0049)(0.136987,50.0069)(0.20192,50.0082)(0.295931,50.0061)(0.433747,49.9929)(0.560395,49.9719)(0.665929,49.9522)(0.769391,49.9354)(0.884626,49.9233)(1.02103,49.9191)(1.08527,49.9203)(1.16794,49.924)(1.32881,49.9353)(1.49536,49.9488)(1.59263,49.9561)(1.72362,49.9643)(1.88348,49.9703)(2.0199,49.9708)(2.15043,49.9668)(2.27872,49.959)(2.49618,49.9419)(2.65192,49.9328)(2.86951,49.9317)(3.08264,49.9421)(3.34,49.9589)(3.78972,49.9646)(4.1672,49.9446)(4.51943,49.9434)(5.03885,49.9681)(5.57775,49.9758)(6.06392,49.969)(6.71457,49.9752)(7.57773,49.9763)(8.50979,49.9823)(9.34887,49.9827)(10.027,49.9832)(10.474,49.9853)(11.3362,49.9836)(12.2386,49.9866)(13.1229,49.9857)(14.1229,49.987)(15.1229,49.9871)(16.1229,49.9881)(17.1229,49.9885)(18.1229,49.989)(19.1229,49.9897)(20.1229,49.9901)(21.1229,49.9907)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.0227671,50.0005)(0.0886113,50.0019)(0.136987,50.0027)(0.20192,50.0033)(0.295931,50.0031)(0.433747,49.9999)(0.560395,49.994)(0.665929,49.9872)(0.769391,49.9794)(0.884626,49.9698)(1.02103,49.9578)(1.08527,49.9523)(1.16794,49.9453)(1.32881,49.9333)(1.49536,49.9237)(1.59263,49.9197)(1.72362,49.9162)(1.88348,49.9146)(2.0199,49.9151)(2.15043,49.9168)(2.27872,49.9193)(2.49618,49.9251)(2.65192,49.93)(2.86951,49.9371)(3.08264,49.9433)(3.34,49.9488)(3.78972,49.9518)(4.1672,49.9507)(4.51943,49.9502)(5.03885,49.9535)(5.57775,49.9612)(6.06392,49.9692)(6.71457,49.976)(7.57773,49.9761)(8.50979,49.9804)(9.34887,49.984)(10.027,49.9838)(10.474,49.9838)(11.3362,49.9849)(12.2386,49.9862)(13.1229,49.9863)(14.1229,49.9867)(15.1229,49.9874)(16.1229,49.9879)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9896)(20.1229,49.9901)(21.1229,49.9906)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9925)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.0227671,50.0006)(0.0886113,50.0023)(0.136987,50.0033)(0.20192,50.004)(0.295931,50.0038)(0.433747,50.0004)(0.560395,49.9943)(0.665929,49.9867)(0.769391,49.977)(0.884626,49.9644)(1.02103,49.9504)(1.08527,49.9454)(1.16794,49.9416)(1.32881,49.9431)(1.49536,49.9543)(1.59263,49.9622)(1.72362,49.9706)(1.88348,49.9731)(2.0199,49.9676)(2.15043,49.9578)(2.27872,49.9469)(2.49618,49.9337)(2.65192,49.931)(2.86951,49.9357)(3.08264,49.9454)(3.34,49.9554)(3.78972,49.9559)(4.1672,49.9534)(4.51943,49.9538)(5.03885,49.9657)(5.57775,49.9731)(6.06392,49.9695)(6.71457,49.9752)(7.57773,49.9775)(8.50979,49.9816)(9.34887,49.9818)(10.027,49.9835)(10.474,49.9849)(11.3362,49.9846)(12.2386,49.9859)(13.1229,49.9857)(14.1229,49.987)(15.1229,49.9872)(16.1229,49.9879)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9901)(21.1229,49.9907)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.0227671,49.995)(0.0886113,49.9811)(0.136987,49.9715)(0.20192,49.9596)(0.295931,49.9449)(0.433747,49.9289)(0.560395,49.9203)(0.665929,49.9173)(0.769391,49.9176)(0.884626,49.9208)(1.02103,49.9271)(1.08527,49.9305)(1.16794,49.9351)(1.32881,49.9436)(1.49536,49.9509)(1.59263,49.9544)(1.72362,49.9581)(1.88348,49.9615)(2.0199,49.9632)(2.15043,49.9637)(2.27872,49.9629)(2.49618,49.9581)(2.65192,49.9521)(2.86951,49.9418)(3.08264,49.9323)(3.34,49.9256)(3.78972,49.9313)(4.1672,49.9464)(4.51943,49.9597)(5.03885,49.9689)(5.57775,49.9691)(6.06392,49.9684)(6.71457,49.97)(7.57773,49.9794)(8.50979,49.9815)(9.34887,49.9815)(10.027,49.9835)(10.474,49.9847)(11.3362,49.9857)(12.2386,49.9852)(13.1229,49.9863)(14.1229,49.9869)(15.1229,49.9873)(16.1229,49.9879)(17.1229,49.9886)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9906)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50.0001)(0.295931,50.0004)(0.433747,50.0009)(0.560395,50.0015)(0.665929,50.0016)(0.769391,50.0013)(0.884626,49.9997)(1.02103,49.9954)(1.08527,49.9921)(1.16794,49.9866)(1.32881,49.9722)(1.49536,49.9548)(1.59263,49.9453)(1.72362,49.9352)(1.88348,49.9291)(2.0199,49.9292)(2.15043,49.9326)(2.27872,49.9377)(2.49618,49.9462)(2.65192,49.95)(2.86951,49.951)(3.08264,49.9483)(3.34,49.9447)(3.78972,49.9475)(4.1672,49.9556)(4.51943,49.9614)(5.03885,49.9632)(5.57775,49.967)(6.06392,49.9738)(6.71457,49.9755)(7.57773,49.9784)(8.50979,49.98)(9.34887,49.9824)(10.027,49.9838)(10.474,49.9843)(11.3362,49.9857)(12.2386,49.9851)(13.1229,49.9863)(14.1229,49.9867)(15.1229,49.9874)(16.1229,49.9879)(17.1229,49.9885)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9906)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9925)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50.0001)(0.433747,50.0002)(0.560395,50.0003)(0.665929,50.0004)(0.769391,50.0003)(0.884626,50)(1.02103,49.9992)(1.08527,49.9986)(1.16794,49.9977)(1.32881,49.9951)(1.49536,49.9919)(1.59263,49.9899)(1.72362,49.9875)(1.88348,49.9851)(2.0199,49.9836)(2.15043,49.9827)(2.27872,49.982)(2.49618,49.9811)(2.65192,49.9803)(2.86951,49.9789)(3.08264,49.9774)(3.34,49.9762)(3.78972,49.9759)(4.1672,49.9765)(4.51943,49.9766)(5.03885,49.9755)(5.57775,49.9751)(6.06392,49.9761)(6.71457,49.977)(7.57773,49.9784)(8.50979,49.9799)(9.34887,49.9816)(10.027,49.9828)(10.474,49.9833)(11.3362,49.9844)(12.2386,49.9851)(13.1229,49.9858)(14.1229,49.9865)(15.1229,49.9872)(16.1229,49.9878)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50.0001)(0.560395,50.0001)(0.665929,50.0001)(0.769391,50.0001)(0.884626,50)(1.02103,49.9997)(1.08527,49.9995)(1.16794,49.9991)(1.32881,49.9983)(1.49536,49.9972)(1.59263,49.9966)(1.72362,49.9958)(1.88348,49.995)(2.0199,49.9945)(2.15043,49.9941)(2.27872,49.9938)(2.49618,49.9929)(2.65192,49.992)(2.86951,49.9906)(3.08264,49.989)(3.34,49.9874)(3.78972,49.9857)(4.1672,49.9847)(4.51943,49.9836)(5.03885,49.9818)(5.57775,49.9809)(6.06392,49.9807)(6.71457,49.9799)(7.57773,49.98)(8.50979,49.9806)(9.34887,49.9817)(10.027,49.9825)(10.474,49.9829)(11.3362,49.9839)(12.2386,49.9847)(13.1229,49.9855)(14.1229,49.9863)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,49.9999)(1.59263,49.9997)(1.72362,49.9994)(1.88348,49.9989)(2.0199,49.9983)(2.15043,49.9975)(2.27872,49.9967)(2.49618,49.995)(2.65192,49.9936)(2.86951,49.9916)(3.08264,49.9895)(3.34,49.9869)(3.78972,49.9823)(4.1672,49.9788)(4.51943,49.9763)(5.03885,49.9739)(5.57775,49.9728)(6.06392,49.9727)(6.71457,49.9738)(7.57773,49.9763)(8.50979,49.9791)(9.34887,49.9812)(10.027,49.9825)(10.474,49.9833)(11.3362,49.9844)(12.2386,49.9853)(13.1229,49.986)(14.1229,49.9866)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9901)(21.1229,49.9906)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9924)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.9969)(43.1229,49.9971)(44.1229,49.9972)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50.0001)(0.295931,50.0002)(0.433747,50.0006)(0.560395,50.0011)(0.665929,50.0013)(0.769391,50.0011)(0.884626,50.0001)(1.02103,49.998)(1.08527,49.9968)(1.16794,49.995)(1.32881,49.9914)(1.49536,49.988)(1.59263,49.9865)(1.72362,49.9852)(1.88348,49.9847)(2.0199,49.9852)(2.15043,49.9864)(2.27872,49.9879)(2.49618,49.9905)(2.65192,49.9916)(2.86951,49.9914)(3.08264,49.9893)(3.34,49.9858)(3.78972,49.9817)(4.1672,49.9818)(4.51943,49.9816)(5.03885,49.9803)(5.57775,49.9806)(6.06392,49.9816)(6.71457,49.9807)(7.57773,49.9806)(8.50979,49.9812)(9.34887,49.9822)(10.027,49.9827)(10.474,49.9828)(11.3362,49.9836)(12.2386,49.9843)(13.1229,49.9854)(14.1229,49.986)(15.1229,49.9869)(16.1229,49.9877)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50.0001)(0.884626,50.0002)(1.02103,50.0002)(1.08527,50.0003)(1.16794,50.0003)(1.32881,50.0002)(1.49536,49.9998)(1.59263,49.9994)(1.72362,49.9988)(1.88348,49.9976)(2.0199,49.9965)(2.15043,49.9952)(2.27872,49.994)(2.49618,49.9919)(2.65192,49.9906)(2.86951,49.989)(3.08264,49.9879)(3.34,49.987)(3.78972,49.9855)(4.1672,49.9842)(4.51943,49.9829)(5.03885,49.9816)(5.57775,49.9805)(6.06392,49.9801)(6.71457,49.9805)(7.57773,49.9813)(8.50979,49.9818)(9.34887,49.9822)(10.027,49.9826)(10.474,49.983)(11.3362,49.9837)(12.2386,49.9844)(13.1229,49.9852)(14.1229,49.9862)(15.1229,49.987)(16.1229,49.9877)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9903)(21.1229,49.9908)(22.1229,49.9913)(23.1229,49.9917)(24.1229,49.9922)(25.1229,49.9926)(26.1229,49.993)(27.1229,49.9933)(28.1229,49.9937)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9952)(34.1229,49.9954)(35.1229,49.9957)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9969)(42.1229,49.9971)(43.1229,49.9972)(44.1229,49.9974)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9978)(48.1229,49.9979)(49.1229,49.998)(50,49.9981) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50.0001)(0.884626,50.0001)(1.02103,50.0001)(1.08527,50.0001)(1.16794,50.0002)(1.32881,50.0001)(1.49536,49.9999)(1.59263,49.9997)(1.72362,49.9993)(1.88348,49.9987)(2.0199,49.998)(2.15043,49.9972)(2.27872,49.9964)(2.49618,49.995)(2.65192,49.9939)(2.86951,49.9926)(3.08264,49.9915)(3.34,49.9903)(3.78972,49.9887)(4.1672,49.9877)(4.51943,49.9868)(5.03885,49.9856)(5.57775,49.9842)(6.06392,49.983)(6.71457,49.9822)(7.57773,49.982)(8.50979,49.9817)(9.34887,49.9815)(10.027,49.982)(10.474,49.9825)(11.3362,49.9835)(12.2386,49.9842)(13.1229,49.985)(14.1229,49.9859)(15.1229,49.9868)(16.1229,49.9876)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9901)(21.1229,49.9907)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9924)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.9969)(43.1229,49.9971)(44.1229,49.9972)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9976)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50.0001)(0.769391,50.0001)(0.884626,50.0002)(1.02103,50.0002)(1.08527,50.0002)(1.16794,50.0002)(1.32881,50.0001)(1.49536,49.9997)(1.59263,49.9993)(1.72362,49.9986)(1.88348,49.9975)(2.0199,49.9964)(2.15043,49.9953)(2.27872,49.9943)(2.49618,49.993)(2.65192,49.9924)(2.86951,49.9921)(3.08264,49.9924)(3.34,49.9928)(3.78972,49.9926)(4.1672,49.9908)(4.51943,49.9886)(5.03885,49.9859)(5.57775,49.9845)(6.06392,49.9842)(6.71457,49.9838)(7.57773,49.9817)(8.50979,49.981)(9.34887,49.982)(10.027,49.9825)(10.474,49.9826)(11.3362,49.9831)(12.2386,49.9842)(13.1229,49.9851)(14.1229,49.986)(15.1229,49.9868)(16.1229,49.9877)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9925)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50.0001)(0.884626,50.0001)(1.02103,50.0002)(1.08527,50.0002)(1.16794,50.0002)(1.32881,50.0001)(1.49536,49.9999)(1.59263,49.9996)(1.72362,49.9991)(1.88348,49.9983)(2.0199,49.9975)(2.15043,49.9966)(2.27872,49.9957)(2.49618,49.9942)(2.65192,49.9933)(2.86951,49.9921)(3.08264,49.9912)(3.34,49.9903)(3.78972,49.9885)(4.1672,49.9866)(4.51943,49.9846)(5.03885,49.9821)(5.57775,49.9803)(6.06392,49.9797)(6.71457,49.98)(7.57773,49.9808)(8.50979,49.9811)(9.34887,49.9816)(10.027,49.9823)(10.474,49.9828)(11.3362,49.9836)(12.2386,49.9845)(13.1229,49.9853)(14.1229,49.9862)(15.1229,49.9869)(16.1229,49.9877)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,49.9999)(1.59263,49.9997)(1.72362,49.9995)(1.88348,49.999)(2.0199,49.9985)(2.15043,49.9979)(2.27872,49.9973)(2.49618,49.996)(2.65192,49.995)(2.86951,49.9935)(3.08264,49.992)(3.34,49.9901)(3.78972,49.9871)(4.1672,49.985)(4.51943,49.9838)(5.03885,49.9826)(5.57775,49.9816)(6.06392,49.9806)(6.71457,49.9799)(7.57773,49.9799)(8.50979,49.9809)(9.34887,49.9817)(10.027,49.9823)(10.474,49.9828)(11.3362,49.9837)(12.2386,49.9847)(13.1229,49.9855)(14.1229,49.9863)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,49.9999)(2.15043,49.9998)(2.27872,49.9997)(2.49618,49.9993)(2.65192,49.999)(2.86951,49.9984)(3.08264,49.9978)(3.34,49.9969)(3.78972,49.9956)(4.1672,49.9947)(4.51943,49.9937)(5.03885,49.9919)(5.57775,49.9896)(6.06392,49.9874)(6.71457,49.985)(7.57773,49.9832)(8.50979,49.9818)(9.34887,49.9812)(10.027,49.9814)(10.474,49.9818)(11.3362,49.9827)(12.2386,49.9837)(13.1229,49.9848)(14.1229,49.9859)(15.1229,49.9869)(16.1229,49.9877)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,50)(2.15043,49.9999)(2.27872,49.9998)(2.49618,49.9996)(2.65192,49.9994)(2.86951,49.9991)(3.08264,49.9986)(3.34,49.9979)(3.78972,49.9964)(4.1672,49.9949)(4.51943,49.9935)(5.03885,49.9915)(5.57775,49.9895)(6.06392,49.9876)(6.71457,49.9853)(7.57773,49.9831)(8.50979,49.9818)(9.34887,49.9812)(10.027,49.9814)(10.474,49.9818)(11.3362,49.9827)(12.2386,49.9838)(13.1229,49.9849)(14.1229,49.986)(15.1229,49.987)(16.1229,49.9878)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.998)(50,49.9981) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,49.9999)(1.59263,49.9999)(1.72362,49.9998)(1.88348,49.9996)(2.0199,49.9994)(2.15043,49.9992)(2.27872,49.999)(2.49618,49.9986)(2.65192,49.9983)(2.86951,49.9979)(3.08264,49.9974)(3.34,49.9967)(3.78972,49.9952)(4.1672,49.9936)(4.51943,49.9922)(5.03885,49.99)(5.57775,49.988)(6.06392,49.9864)(6.71457,49.9847)(7.57773,49.9827)(8.50979,49.9814)(9.34887,49.9814)(10.027,49.9817)(10.474,49.982)(11.3362,49.9828)(12.2386,49.984)(13.1229,49.985)(14.1229,49.9861)(15.1229,49.987)(16.1229,49.9878)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9908)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9937)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9952)(34.1229,49.9954)(35.1229,49.9957)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9969)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9979)(49.1229,49.998)(50,49.9981) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,49.9998)(1.59263,49.9997)(1.72362,49.9994)(1.88348,49.999)(2.0199,49.9985)(2.15043,49.998)(2.27872,49.9975)(2.49618,49.9966)(2.65192,49.9958)(2.86951,49.9948)(3.08264,49.9936)(3.34,49.9921)(3.78972,49.9893)(4.1672,49.9874)(4.51943,49.9858)(5.03885,49.9838)(5.57775,49.9823)(6.06392,49.9813)(6.71457,49.9805)(7.57773,49.9803)(8.50979,49.9808)(9.34887,49.9817)(10.027,49.9824)(10.474,49.9829)(11.3362,49.9838)(12.2386,49.9846)(13.1229,49.9855)(14.1229,49.9863)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,49.9999)(1.59263,49.9998)(1.72362,49.9997)(1.88348,49.9993)(2.0199,49.999)(2.15043,49.9985)(2.27872,49.998)(2.49618,49.9971)(2.65192,49.9963)(2.86951,49.9952)(3.08264,49.9941)(3.34,49.9928)(3.78972,49.9902)(4.1672,49.9879)(4.51943,49.9862)(5.03885,49.9843)(5.57775,49.9826)(6.06392,49.9815)(6.71457,49.9808)(7.57773,49.9804)(8.50979,49.9809)(9.34887,49.9817)(10.027,49.9824)(10.474,49.9829)(11.3362,49.9838)(12.2386,49.9847)(13.1229,49.9855)(14.1229,49.9863)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,49.9999)(2.15043,49.9998)(2.27872,49.9997)(2.49618,49.9993)(2.65192,49.9989)(2.86951,49.9983)(3.08264,49.9976)(3.34,49.9966)(3.78972,49.9951)(4.1672,49.994)(4.51943,49.9929)(5.03885,49.991)(5.57775,49.9883)(6.06392,49.9858)(6.71457,49.9831)(7.57773,49.9817)(8.50979,49.9817)(9.34887,49.982)(10.027,49.9826)(10.474,49.9829)(11.3362,49.9835)(12.2386,49.9842)(13.1229,49.985)(14.1229,49.9861)(15.1229,49.9869)(16.1229,49.9877)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,50)(2.15043,49.9999)(2.27872,49.9999)(2.49618,49.9997)(2.65192,49.9996)(2.86951,49.9992)(3.08264,49.9987)(3.34,49.9979)(3.78972,49.9959)(4.1672,49.9938)(4.51943,49.9915)(5.03885,49.9882)(5.57775,49.9855)(6.06392,49.9839)(6.71457,49.9829)(7.57773,49.9826)(8.50979,49.9824)(9.34887,49.9824)(10.027,49.9827)(10.474,49.983)(11.3362,49.9839)(12.2386,49.9848)(13.1229,49.9855)(14.1229,49.9863)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,50)(2.15043,49.9999)(2.27872,49.9998)(2.49618,49.9995)(2.65192,49.9992)(2.86951,49.9985)(3.08264,49.9976)(3.34,49.9962)(3.78972,49.9933)(4.1672,49.9908)(4.51943,49.9888)(5.03885,49.987)(5.57775,49.9865)(6.06392,49.9869)(6.71457,49.9871)(7.57773,49.9861)(8.50979,49.9847)(9.34887,49.9841)(10.027,49.9841)(10.474,49.9842)(11.3362,49.9847)(12.2386,49.9854)(13.1229,49.986)(14.1229,49.9866)(15.1229,49.9872)(16.1229,49.9879)(17.1229,49.9886)(18.1229,49.9892)(19.1229,49.9897)(20.1229,49.9903)(21.1229,49.9908)(22.1229,49.9913)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9926)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9937)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9952)(34.1229,49.9954)(35.1229,49.9957)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9969)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9979)(49.1229,49.998)(50,49.9981) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,50)(2.15043,50)(2.27872,50)(2.49618,50)(2.65192,50)(2.86951,50)(3.08264,49.9999)(3.34,49.9998)(3.78972,49.9994)(4.1672,49.9988)(4.51943,49.998)(5.03885,49.9963)(5.57775,49.9943)(6.06392,49.9924)(6.71457,49.9901)(7.57773,49.988)(8.50979,49.9866)(9.34887,49.9858)(10.027,49.9854)(10.474,49.9852)(11.3362,49.985)(12.2386,49.9852)(13.1229,49.9856)(14.1229,49.9863)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50.0001)(1.02103,50.0001)(1.08527,50.0001)(1.16794,50.0001)(1.32881,50.0001)(1.49536,49.9999)(1.59263,49.9998)(1.72362,49.9993)(1.88348,49.9984)(2.0199,49.9974)(2.15043,49.9961)(2.27872,49.9946)(2.49618,49.9919)(2.65192,49.99)(2.86951,49.9873)(3.08264,49.9851)(3.34,49.9829)(3.78972,49.9811)(4.1672,49.9813)(4.51943,49.9827)(5.03885,49.9849)(5.57775,49.9857)(6.06392,49.9852)(6.71457,49.9843)(7.57773,49.9844)(8.50979,49.9845)(9.34887,49.9841)(10.027,49.9842)(10.474,49.9845)(11.3362,49.9852)(12.2386,49.9858)(13.1229,49.9862)(14.1229,49.9868)(15.1229,49.9874)(16.1229,49.988)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50.0001)(0.295931,50.0003)(0.433747,50.0007)(0.560395,50.0011)(0.665929,50.0012)(0.769391,50.001)(0.884626,50)(1.02103,49.9972)(1.08527,49.9952)(1.16794,49.9917)(1.32881,49.9827)(1.49536,49.9711)(1.59263,49.9641)(1.72362,49.9553)(1.88348,49.9467)(2.0199,49.9419)(2.15043,49.9395)(2.27872,49.9387)(2.49618,49.9392)(2.65192,49.94)(2.86951,49.9411)(3.08264,49.9427)(3.34,49.9463)(3.78972,49.9565)(4.1672,49.9634)(4.51943,49.9654)(5.03885,49.963)(5.57775,49.9655)(6.06392,49.9733)(6.71457,49.9787)(7.57773,49.979)(8.50979,49.9792)(9.34887,49.9831)(10.027,49.9843)(10.474,49.9843)(11.3362,49.9852)(12.2386,49.9856)(13.1229,49.9861)(14.1229,49.9866)(15.1229,49.9875)(16.1229,49.9878)(17.1229,49.9885)(18.1229,49.989)(19.1229,49.9895)(20.1229,49.9901)(21.1229,49.9906)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9925)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,50)(2.15043,50)(2.27872,49.9999)(2.49618,49.9997)(2.65192,49.9996)(2.86951,49.9992)(3.08264,49.9987)(3.34,49.9979)(3.78972,49.996)(4.1672,49.9941)(4.51943,49.9923)(5.03885,49.9899)(5.57775,49.988)(6.06392,49.9869)(6.71457,49.986)(7.57773,49.9854)(8.50979,49.9852)(9.34887,49.9852)(10.027,49.9852)(10.474,49.9853)(11.3362,49.9855)(12.2386,49.9859)(13.1229,49.9864)(14.1229,49.987)(15.1229,49.9876)(16.1229,49.9881)(17.1229,49.9887)(18.1229,49.9892)(19.1229,49.9897)(20.1229,49.9903)(21.1229,49.9908)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9952)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9969)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9979)(49.1229,49.998)(50,49.9981) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,50)(2.15043,50)(2.27872,49.9999)(2.49618,49.9998)(2.65192,49.9997)(2.86951,49.9994)(3.08264,49.9991)(3.34,49.9985)(3.78972,49.997)(4.1672,49.9955)(4.51943,49.994)(5.03885,49.9917)(5.57775,49.9896)(6.06392,49.9881)(6.71457,49.9866)(7.57773,49.9853)(8.50979,49.9849)(9.34887,49.985)(10.027,49.9852)(10.474,49.9854)(11.3362,49.9857)(12.2386,49.9861)(13.1229,49.9865)(14.1229,49.987)(15.1229,49.9876)(16.1229,49.9881)(17.1229,49.9887)(18.1229,49.9892)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9952)(34.1229,49.9954)(35.1229,49.9957)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9969)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9979)(49.1229,49.998)(50,49.9981) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/u_cen.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-20, xmax=100,
ymin=0, ymax=70,
xlabel={t [s]},
ylabel={$u(t)\text{ [kW]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391189)(-18,0.000410107)(-17.8,0.000426334)(-17.6,0.00044025)(-17.4,0.000452178)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502621)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513336)(-14.6,0.000514593)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513291)(0.00229919,0.000516991)(0.00404871,0.000528332)(0.0060154,0.000554014)(0.0079821,0.000598124)(0.0110011,0.000713048)(0.0150725,0.000986406)(0.0191439,0.00143499)(0.0383953,0.00739921)(0.0576466,0.0226414)(0.0826177,0.0629942)(0.107589,0.134847)(0.141566,0.29813)(0.184548,0.63976)(0.227531,1.16322)(0.295246,2.42158)(0.387692,5.10938)(0.480139,8.98182)(0.572586,13.9911)(0.718749,23.8061)(0.864911,34.9766)(1.01107,46.1719)(1.18189,57.5516)(1.37737,66.4454)(1.57285,70.0317)(1.76832,68.845)(1.96832,64.3891)(2.16832,58.8058)(2.36832,53.9316)(2.56832,50.7788)(2.76832,49.445)(2.96832,49.3453)(3.16832,49.6199)(3.36832,49.5154)(3.56832,48.6125)(3.76832,46.8786)(3.96832,44.5715)(4.16832,42.0786)(4.36832,39.772)(4.56832,37.9198)(4.76832,36.661)(4.96832,36.0177)(5.16832,35.9182)(5.36832,36.2138)(5.56832,36.6915)(5.76832,37.0908)(5.96832,37.1415)(6.16832,36.6242)(6.36832,35.4332)(6.56832,33.6181)(6.76832,31.3835)(6.96832,29.0397)(7.16832,26.9163)(7.36832,25.2739)(7.56832,24.2349)(7.76832,23.7618)(7.96832,23.6867)(8.16832,23.7801)(8.36832,23.83)(8.56832,23.71)(8.76832,23.3995)(8.96832,22.9575)(9.16832,22.4964)(9.36832,22.1263)(9.56832,21.9025)(9.76832,21.823)(9.96832,21.8344)(10.1683,21.8542)(10.3683,21.8113)(10.5683,21.6731)(10.7683,21.4456)(10.9683,21.1701)(11.1683,20.9065)(11.3683,20.7066)(11.5683,20.5957)(11.7683,20.5726)(11.9683,20.6127)(12.1683,20.6794)(12.3683,20.7371)(12.5683,20.7611)(12.7683,20.7417)(12.9683,20.6836)(13.1683,20.6009)(13.3683,20.5107)(13.5683,20.4287)(13.7683,20.3669)(13.9683,20.3312)(14.1683,20.3227)(14.3683,20.3392)(14.5683,20.3756)(14.7683,20.4244)(14.9683,20.4767)(15.1683,20.5238)(15.3683,20.5585)(15.5683,20.5763)(15.7683,20.577)(15.9683,20.5644)(16.1683,20.5447)(16.3683,20.5253)(16.5683,20.5117)(16.7683,20.5068)(16.9683,20.5097)(17.1683,20.5172)(17.3683,20.5247)(17.5683,20.5286)(17.7683,20.5272)(17.9683,20.5214)(18.1683,20.5139)(18.3683,20.508)(18.5683,20.5065)(18.7683,20.5102)(18.9683,20.5181)(19.1683,20.528)(19.3683,20.5367)(19.5683,20.5418)(19.7683,20.542)(19.9683,20.5378)(20.1683,20.5304)(20.3683,20.522)(20.5683,20.5145)(20.7683,20.5089)(20.9683,20.5055)(21.1683,20.5038)(21.3683,20.5027)(21.5683,20.5012)(21.7683,20.4987)(21.9683,20.495)(22.1683,20.4901)(22.3683,20.4845)(22.5683,20.4788)(22.7683,20.4733)(22.9683,20.4682)(23.1683,20.4636)(23.3683,20.4595)(23.5683,20.4556)(23.7683,20.4519)(23.9683,20.4482)(24.1683,20.4445)(24.3683,20.4407)(24.5683,20.4367)(24.7683,20.4324)(24.9683,20.428)(25.1683,20.4235)(25.3683,20.419)(25.5683,20.4147)(25.7683,20.4106)(25.9683,20.4068)(26.1683,20.4033)(26.3683,20.3998)(26.5683,20.3963)(26.7683,20.3926)(26.9683,20.3887)(27.1683,20.3847)(27.3683,20.3806)(27.5683,20.3766)(27.7683,20.3728)(27.9683,20.3692)(28.1683,20.3658)(28.3683,20.3626)(28.5683,20.3595)(28.7683,20.3564)(28.9683,20.3532)(29.1683,20.35)(29.3683,20.3467)(29.5683,20.3435)(29.7683,20.3404)(29.9683,20.3373)(30.1683,20.3343)(30.3683,20.3314)(30.5683,20.3285)(30.7683,20.3256)(30.9683,20.3227)(31.1683,20.3199)(31.3683,20.317)(31.5683,20.3141)(31.7683,20.3113)(31.9683,20.3085)(32.1683,20.3058)(32.3683,20.3031)(32.5683,20.3005)(32.7683,20.2979)(32.9683,20.2954)(33.1683,20.2929)(33.3683,20.2904)(33.5683,20.2879)(33.7683,20.2854)(33.9683,20.2829)(34.1683,20.2805)(34.3683,20.2781)(34.5683,20.2757)(34.7683,20.2733)(34.9683,20.271)(35.1683,20.2686)(35.3683,20.2664)(35.5683,20.2641)(35.7683,20.2619)(35.9683,20.2597)(36.1683,20.2574)(36.3683,20.2553)(36.5683,20.2531)(36.7683,20.2509)(36.9683,20.2488)(37.1683,20.2467)(37.3683,20.2446)(37.5683,20.2425)(37.7683,20.2405)(37.9683,20.2384)(38.1683,20.2364)(38.3683,20.2344)(38.5683,20.2324)(38.7683,20.2305)(38.9683,20.2285)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.219)(40.1683,20.2172)(40.3683,20.2154)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.21)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502621)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.172338)(0.00229919,0.434782)(0.00404871,0.70306)(0.0060154,1.01591)(0.0079821,1.33041)(0.0110011,1.80762)(0.0150725,2.45158)(0.0191439,3.09369)(0.0383953,6.09558)(0.0576466,9.03828)(0.0826177,12.759)(0.107589,16.3604)(0.141566,21.0499)(0.184548,26.6007)(0.227531,31.6869)(0.295246,38.6793)(0.387692,46.0854)(0.480139,50.9781)(0.572586,53.4767)(0.718749,53.2602)(0.864911,49.453)(1.01107,44.0755)(1.18189,38.3866)(1.37737,35.4216)(1.57285,37.5538)(1.76832,44.0257)(1.96832,52.7668)(2.16832,60.737)(2.36832,65.6053)(2.56832,66.3351)(2.76832,63.2647)(2.96832,57.7117)(3.16832,51.3376)(3.36832,45.5736)(3.56832,41.2928)(3.76832,38.7484)(3.96832,37.7275)(4.16832,37.7849)(4.36832,38.4412)(4.56832,39.2899)(4.76832,40.0178)(4.96832,40.3862)(5.16832,40.2193)(5.36832,39.4211)(5.56832,38.0098)(5.76832,36.1404)(5.96832,34.0881)(6.16832,32.1746)(6.36832,30.6638)(6.56832,29.6733)(6.76832,29.1361)(6.96832,28.8324)(7.16832,28.4829)(7.36832,27.8571)(7.56832,26.8624)(7.76832,25.5786)(7.96832,24.2223)(8.16832,23.0597)(8.36832,22.3049)(8.56832,22.0362)(8.76832,22.1849)(8.96832,22.5772)(9.16832,22.9767)(9.36832,23.1789)(9.56832,23.0883)(9.76832,22.7132)(9.96832,22.1544)(10.1683,21.5663)(10.3683,21.0881)(10.5683,20.7971)(10.7683,20.7063)(10.9683,20.7681)(11.1683,20.8967)(11.3683,21.0092)(11.5683,21.0546)(11.7683,21.0166)(11.9683,20.9115)(12.1683,20.7739)(12.3683,20.6403)(12.5683,20.5371)(12.7683,20.4744)(12.9683,20.4483)(13.1683,20.4469)(13.3683,20.457)(13.5683,20.4687)(13.7683,20.4764)(13.9683,20.4794)(14.1683,20.4784)(14.3683,20.4741)(14.5683,20.4673)(14.7683,20.459)(14.9683,20.4519)(15.1683,20.4497)(15.3683,20.4561)(15.5683,20.4731)(15.7683,20.4994)(15.9683,20.5301)(16.1683,20.5581)(16.3683,20.576)(16.5683,20.5791)(16.7683,20.5667)(16.9683,20.5431)(17.1683,20.5156)(17.3683,20.4926)(17.5683,20.4804)(17.7683,20.4813)(17.9683,20.4937)(18.1683,20.5124)(18.3683,20.531)(18.5683,20.5441)(18.7683,20.5487)(18.9683,20.5452)(19.1683,20.5365)(19.3683,20.5265)(19.5683,20.5187)(19.7683,20.5152)(19.9683,20.516)(20.1683,20.5194)(20.3683,20.523)(20.5683,20.5247)(20.7683,20.5231)(20.9683,20.5182)(21.1683,20.511)(21.3683,20.503)(21.5683,20.4956)(21.7683,20.4896)(21.9683,20.4853)(22.1683,20.4823)(22.3683,20.48)(22.5683,20.4776)(22.7683,20.4748)(22.9683,20.4713)(23.1683,20.4671)(23.3683,20.4625)(23.5683,20.4576)(23.7683,20.4526)(23.9683,20.4476)(24.1683,20.4427)(24.3683,20.438)(24.5683,20.4337)(24.7683,20.4297)(24.9683,20.426)(25.1683,20.4226)(25.3683,20.4193)(25.5683,20.4158)(25.7683,20.412)(25.9683,20.4079)(26.1683,20.4036)(26.3683,20.3991)(26.5683,20.3948)(26.7683,20.3906)(26.9683,20.3869)(27.1683,20.3834)(27.3683,20.3801)(27.5683,20.3769)(27.7683,20.3735)(27.9683,20.37)(28.1683,20.3664)(28.3683,20.3627)(28.5683,20.359)(28.7683,20.3556)(28.9683,20.3523)(29.1683,20.3492)(29.3683,20.3463)(29.5683,20.3435)(29.7683,20.3406)(29.9683,20.3376)(30.1683,20.3346)(30.3683,20.3315)(30.5683,20.3284)(30.7683,20.3253)(30.9683,20.3223)(31.1683,20.3195)(31.3683,20.3167)(31.5683,20.3139)(31.7683,20.3112)(31.9683,20.3085)(32.1683,20.3059)(32.3683,20.3032)(32.5683,20.3005)(32.7683,20.2979)(32.9683,20.2953)(33.1683,20.2928)(33.3683,20.2902)(33.5683,20.2877)(33.7683,20.2853)(33.9683,20.2828)(34.1683,20.2804)(34.3683,20.278)(34.5683,20.2757)(34.7683,20.2733)(34.9683,20.271)(35.1683,20.2687)(35.3683,20.2664)(35.5683,20.2641)(35.7683,20.2618)(35.9683,20.2596)(36.1683,20.2574)(36.3683,20.2552)(36.5683,20.253)(36.7683,20.2509)(36.9683,20.2488)(37.1683,20.2467)(37.3683,20.2446)(37.5683,20.2425)(37.7683,20.2404)(37.9683,20.2384)(38.1683,20.2364)(38.3683,20.2344)(38.5683,20.2324)(38.7683,20.2305)(38.9683,20.2285)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.219)(40.1683,20.2172)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.2099)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1818)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343448)(-18.4,0.000369141)(-18.2,0.000391189)(-18,0.000410107)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519634)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.172338)(0.00229919,0.434782)(0.00404871,0.703061)(0.0060154,1.01591)(0.0079821,1.33041)(0.0110011,1.80763)(0.0150725,2.45161)(0.0191439,3.09374)(0.0383953,6.09597)(0.0576466,9.03957)(0.0826177,12.7627)(0.107589,16.3684)(0.141566,21.0681)(0.184548,26.6407)(0.227531,31.7614)(0.295246,38.8414)(0.387692,46.4525)(0.480139,51.6773)(0.572586,54.6635)(0.718749,55.5787)(0.864911,53.3355)(1.01107,49.8118)(1.18189,46.2414)(1.37737,44.7516)(1.57285,46.2376)(1.76832,49.1578)(1.96832,51.302)(2.16832,50.7981)(2.36832,47.3203)(2.56832,42.1147)(2.76832,37.3027)(2.96832,34.8519)(3.16832,35.6808)(3.36832,39.3277)(3.56832,44.241)(3.76832,48.4784)(3.96832,50.506)(4.16832,49.737)(4.36832,46.6266)(4.56832,42.3436)(4.76832,38.2118)(4.96832,35.1925)(5.16832,33.58)(5.36832,33.039)(5.56832,32.8956)(5.76832,32.4859)(5.96832,31.4687)(6.16832,29.9331)(6.36832,28.2786)(6.56832,26.9806)(6.76832,26.3532)(6.96832,26.4123)(7.16832,26.8996)(7.36832,27.409)(7.56832,27.5644)(7.76832,27.1681)(7.96832,26.2555)(8.16832,25.0474)(8.36832,23.8379)(8.56832,22.8627)(8.76832,22.2218)(8.96832,21.8936)(9.16832,21.7594)(9.36832,21.6751)(9.56832,21.5566)(9.76832,21.3894)(9.96832,21.2205)(10.1683,21.1237)(10.3683,21.1448)(10.5683,21.273)(10.7683,21.4514)(10.9683,21.5916)(11.1683,21.614)(11.3683,21.4874)(11.5683,21.2362)(11.7683,20.9255)(11.9683,20.6349)(12.1683,20.4294)(12.3683,20.338)(12.5683,20.3488)(12.7683,20.4205)(12.9683,20.5029)(13.1683,20.5574)(13.3683,20.5688)(13.5683,20.5458)(13.7683,20.5135)(13.9683,20.4983)(14.1683,20.5119)(14.3683,20.5509)(14.5683,20.5981)(14.7683,20.6312)(14.9683,20.6348)(15.1683,20.6067)(15.3683,20.5569)(15.5683,20.5028)(15.7683,20.462)(15.9683,20.4457)(16.1683,20.4556)(16.3683,20.4842)(16.5683,20.5192)(16.7683,20.5488)(16.9683,20.5658)(17.1683,20.5691)(17.3683,20.5631)(17.5683,20.5541)(17.7683,20.5477)(17.9683,20.5463)(18.1683,20.5489)(18.3683,20.552)(18.5683,20.5522)(18.7683,20.5475)(18.9683,20.5385)(19.1683,20.5277)(19.3683,20.5185)(19.5683,20.5135)(19.7683,20.5135)(19.9683,20.5173)(20.1683,20.5222)(20.3683,20.5255)(20.5683,20.5255)(20.7683,20.5218)(20.9683,20.5155)(21.1683,20.5085)(21.3683,20.5023)(21.5683,20.4979)(21.7683,20.4951)(21.9683,20.493)(22.1683,20.4902)(22.3683,20.4861)(22.5683,20.4803)(22.7683,20.4735)(22.9683,20.4666)(23.1683,20.4606)(23.3683,20.456)(23.5683,20.4528)(23.7683,20.4504)(23.9683,20.4482)(24.1683,20.4454)(24.3683,20.4416)(24.5683,20.437)(24.7683,20.4319)(24.9683,20.4267)(25.1683,20.422)(25.3683,20.4178)(25.5683,20.4141)(25.7683,20.4106)(25.9683,20.4071)(26.1683,20.4032)(26.3683,20.399)(26.5683,20.3947)(26.7683,20.3905)(26.9683,20.3865)(27.1683,20.3829)(27.3683,20.3796)(27.5683,20.3765)(27.7683,20.3733)(27.9683,20.3701)(28.1683,20.3667)(28.3683,20.3632)(28.5683,20.3596)(28.7683,20.3561)(28.9683,20.3528)(29.1683,20.3496)(29.3683,20.3465)(29.5683,20.3434)(29.7683,20.3403)(29.9683,20.3372)(30.1683,20.3341)(30.3683,20.331)(30.5683,20.328)(30.7683,20.3251)(30.9683,20.3223)(31.1683,20.3196)(31.3683,20.3169)(31.5683,20.3142)(31.7683,20.3115)(31.9683,20.3087)(32.1683,20.3059)(32.3683,20.3032)(32.5683,20.3005)(32.7683,20.2979)(32.9683,20.2953)(33.1683,20.2928)(33.3683,20.2903)(33.5683,20.2878)(33.7683,20.2853)(33.9683,20.2829)(34.1683,20.2804)(34.3683,20.278)(34.5683,20.2756)(34.7683,20.2733)(34.9683,20.271)(35.1683,20.2687)(35.3683,20.2664)(35.5683,20.2641)(35.7683,20.2619)(35.9683,20.2596)(36.1683,20.2574)(36.3683,20.2552)(36.5683,20.253)(36.7683,20.2509)(36.9683,20.2488)(37.1683,20.2467)(37.3683,20.2446)(37.5683,20.2425)(37.7683,20.2405)(37.9683,20.2384)(38.1683,20.2364)(38.3683,20.2344)(38.5683,20.2324)(38.7683,20.2305)(38.9683,20.2285)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.219)(40.1683,20.2172)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.21)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135589)(-19.4,0.000190646)(-19.2,0.000238004)(-19,0.000278648)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519634)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513367)(0.00229919,0.000517753)(0.00404871,0.000531813)(0.0060154,0.000564529)(0.0079821,0.000621589)(0.0110011,0.000772139)(0.0150725,0.00113409)(0.0191439,0.00173241)(0.0383953,0.00977633)(0.0576466,0.030442)(0.0826177,0.0852726)(0.107589,0.182953)(0.141566,0.404719)(0.184548,0.867402)(0.227531,1.573)(0.295246,3.25439)(0.387692,6.78427)(0.480139,11.7365)(0.572586,17.919)(0.718749,29.282)(0.864911,40.8403)(1.01107,50.5143)(1.18189,57.2679)(1.37737,57.702)(1.57285,51.5585)(1.76832,42.3352)(1.96832,34.0631)(2.16832,30.2838)(2.36832,31.9769)(2.56832,37.6671)(2.76832,44.411)(2.96832,49.2421)(3.16832,50.4425)(3.36832,48.0667)(3.56832,43.6353)(3.76832,39.2775)(3.96832,36.7205)(4.16832,36.5997)(4.36832,38.3324)(4.56832,40.5314)(4.76832,41.7107)(4.96832,40.9335)(5.16832,38.1714)(5.36832,34.214)(5.56832,30.2448)(5.76832,27.3474)(5.96832,26.068)(6.16832,26.2701)(6.36832,27.3103)(6.56832,28.3781)(6.76832,28.8462)(6.96832,28.4874)(7.16832,27.4696)(7.36832,26.2055)(7.56832,25.1256)(7.76832,24.4815)(7.96832,24.2673)(8.16832,24.2728)(8.36832,24.2172)(8.56832,23.9045)(8.76832,23.303)(8.96832,22.5215)(9.16832,21.7688)(9.36832,21.2458)(9.56832,21.0404)(9.76832,21.1249)(9.96832,21.3714)(10.1683,21.6074)(10.3683,21.7025)(10.5683,21.6162)(10.7683,21.3855)(10.9683,21.1062)(11.1683,20.8846)(11.3683,20.7807)(11.5683,20.7901)(11.7683,20.8605)(11.9683,20.9189)(12.1683,20.9071)(12.3683,20.8068)(12.5683,20.6437)(12.7683,20.4735)(12.9683,20.3547)(13.1683,20.3241)(13.3683,20.3833)(13.5683,20.5018)(13.7683,20.6275)(13.9683,20.7118)(14.1683,20.7316)(14.3683,20.6895)(14.5683,20.6107)(14.7683,20.5313)(14.9683,20.48)(15.1683,20.4676)(15.3683,20.4884)(15.5683,20.5249)(15.7683,20.5572)(15.9683,20.5714)(16.1683,20.5644)(16.3683,20.5434)(16.5683,20.5209)(16.7683,20.5085)(16.9683,20.5119)(17.1683,20.5294)(17.3683,20.5532)(17.5683,20.5737)(17.7683,20.5837)(17.9683,20.5805)(18.1683,20.5673)(18.3683,20.5501)(18.5683,20.5355)(18.7683,20.5278)(18.9683,20.5274)(19.1683,20.5316)(19.3683,20.5362)(19.5683,20.5376)(19.7683,20.5341)(19.9683,20.5269)(20.1683,20.5184)(20.3683,20.5117)(20.5683,20.5085)(20.7683,20.5088)(20.9683,20.511)(21.1683,20.5126)(21.3683,20.5115)(21.5683,20.5069)(21.7683,20.4994)(21.9683,20.4905)(22.1683,20.4822)(22.3683,20.4759)(22.5683,20.4721)(22.7683,20.4701)(22.9683,20.4687)(23.1683,20.4666)(23.3683,20.463)(23.5683,20.4579)(23.7683,20.4517)(23.9683,20.4456)(24.1683,20.4402)(24.3683,20.436)(24.5683,20.4328)(24.7683,20.4301)(24.9683,20.4274)(25.1683,20.424)(25.3683,20.4197)(25.5683,20.4148)(25.7683,20.4098)(25.9683,20.4049)(26.1683,20.4006)(26.3683,20.3969)(26.5683,20.3937)(26.7683,20.3906)(26.9683,20.3874)(27.1683,20.3839)(27.3683,20.3801)(27.5683,20.3763)(27.7683,20.3725)(27.9683,20.369)(28.1683,20.3657)(28.3683,20.3625)(28.5683,20.3595)(28.7683,20.3563)(28.9683,20.3531)(29.1683,20.3497)(29.3683,20.3463)(29.5683,20.3429)(29.7683,20.3397)(29.9683,20.3367)(30.1683,20.3338)(30.3683,20.331)(30.5683,20.3282)(30.7683,20.3254)(30.9683,20.3225)(31.1683,20.3195)(31.3683,20.3166)(31.5683,20.3138)(31.7683,20.3111)(31.9683,20.3085)(32.1683,20.3059)(32.3683,20.3033)(32.5683,20.3006)(32.7683,20.298)(32.9683,20.2954)(33.1683,20.2927)(33.3683,20.2902)(33.5683,20.2876)(33.7683,20.2852)(33.9683,20.2828)(34.1683,20.2804)(34.3683,20.2781)(34.5683,20.2757)(34.7683,20.2733)(34.9683,20.271)(35.1683,20.2686)(35.3683,20.2663)(35.5683,20.2641)(35.7683,20.2618)(35.9683,20.2596)(36.1683,20.2574)(36.3683,20.2552)(36.5683,20.2531)(36.7683,20.2509)(36.9683,20.2488)(37.1683,20.2466)(37.3683,20.2446)(37.5683,20.2425)(37.7683,20.2405)(37.9683,20.2384)(38.1683,20.2364)(38.3683,20.2344)(38.5683,20.2324)(38.7683,20.2305)(38.9683,20.2285)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.219)(40.1683,20.2172)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.2099)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1818)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391189)(-18,0.000410107)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452178)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502621)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514593)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518947)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513206)(0.00229919,0.000516134)(0.00404871,0.000524418)(0.0060154,0.00054219)(0.0079821,0.000571734)(0.0110011,0.000646591)(0.0150725,0.000820301)(0.0191439,0.00110046)(0.0383953,0.00472345)(0.0576466,0.0138519)(0.0826177,0.037846)(0.107589,0.080413)(0.141566,0.176994)(0.184548,0.379155)(0.227531,0.68968)(0.295246,1.44049)(0.387692,3.06408)(0.480139,5.44884)(0.572586,8.6132)(0.718749,15.0931)(0.864911,23.0131)(1.01107,31.7734)(1.18189,42.1534)(1.37737,52.9369)(1.57285,61.397)(1.76832,66.8716)(1.96832,69.2912)(2.16832,68.8883)(2.36832,66.3595)(2.56832,62.5034)(2.76832,58.0737)(2.96832,53.6978)(3.16832,49.8426)(3.36832,46.811)(3.56832,44.744)(3.76832,43.628)(3.96832,43.3096)(4.16832,43.5266)(4.36832,43.9562)(4.56832,44.2756)(4.76832,44.2221)(4.96832,43.635)(5.16832,42.4755)(5.36832,40.8141)(5.56832,38.7969)(5.76832,36.6078)(5.96832,34.4282)(6.16832,32.4086)(6.36832,30.6563)(6.56832,29.2333)(6.76832,28.1595)(6.96832,27.4173)(7.16832,26.9566)(7.36832,26.6995)(7.56832,26.5489)(7.76832,26.4022)(7.96832,26.168)(8.16832,25.7847)(8.36832,25.2334)(8.56832,24.5426)(8.76832,23.7746)(8.96832,23.0108)(9.16832,22.338)(9.36832,21.821)(9.56832,21.4865)(9.76832,21.3276)(9.96832,21.3069)(10.1683,21.3665)(10.3683,21.4467)(10.5683,21.5017)(10.7683,21.5021)(10.9683,21.437)(11.1683,21.3136)(11.3683,21.1507)(11.5683,20.9695)(11.7683,20.7907)(11.9683,20.6307)(12.1683,20.5007)(12.3683,20.4068)(12.5683,20.3506)(12.7683,20.3295)(12.9683,20.3381)(13.1683,20.3684)(13.3683,20.4109)(13.5683,20.4563)(13.7683,20.4957)(13.9683,20.5227)(14.1683,20.5349)(14.3683,20.5326)(14.5683,20.5187)(14.7683,20.498)(14.9683,20.4756)(15.1683,20.4556)(15.3683,20.4411)(15.5683,20.4337)(15.7683,20.4338)(15.9683,20.4409)(16.1683,20.4536)(16.3683,20.4702)(16.5683,20.4883)(16.7683,20.5057)(16.9683,20.5201)(17.1683,20.5299)(17.3683,20.5341)(17.5683,20.5328)(17.7683,20.5272)(17.9683,20.5193)(18.1683,20.5114)(18.3683,20.5055)(18.5683,20.503)(18.7683,20.5044)(18.9683,20.509)(19.1683,20.5157)(19.3683,20.5228)(19.5683,20.5287)(19.7683,20.5324)(19.9683,20.5334)(20.1683,20.5316)(20.3683,20.5277)(20.5683,20.5222)(20.7683,20.5161)(20.9683,20.5098)(21.1683,20.5039)(21.3683,20.4986)(21.5683,20.4939)(21.7683,20.4898)(21.9683,20.4863)(22.1683,20.4831)(22.3683,20.4801)(22.5683,20.4771)(22.7683,20.474)(22.9683,20.4706)(23.1683,20.4668)(23.3683,20.4627)(23.5683,20.4581)(23.7683,20.4534)(23.9683,20.4486)(24.1683,20.4438)(24.3683,20.4392)(24.5683,20.4347)(24.7683,20.4305)(24.9683,20.4265)(25.1683,20.4227)(25.3683,20.4189)(25.5683,20.4152)(25.7683,20.4114)(25.9683,20.4077)(26.1683,20.4038)(26.3683,20.3999)(26.5683,20.3959)(26.7683,20.3918)(26.9683,20.3877)(27.1683,20.3837)(27.3683,20.3798)(27.5683,20.376)(27.7683,20.3724)(27.9683,20.369)(28.1683,20.3657)(28.3683,20.3626)(28.5683,20.3595)(28.7683,20.3563)(28.9683,20.3532)(29.1683,20.35)(29.3683,20.3468)(29.5683,20.3436)(29.7683,20.3404)(29.9683,20.3373)(30.1683,20.3342)(30.3683,20.3311)(30.5683,20.3282)(30.7683,20.3252)(30.9683,20.3224)(31.1683,20.3196)(31.3683,20.3168)(31.5683,20.314)(31.7683,20.3113)(31.9683,20.3086)(32.1683,20.3059)(32.3683,20.3032)(32.5683,20.3005)(32.7683,20.2979)(32.9683,20.2953)(33.1683,20.2927)(33.3683,20.2902)(33.5683,20.2877)(33.7683,20.2852)(33.9683,20.2828)(34.1683,20.2804)(34.3683,20.278)(34.5683,20.2756)(34.7683,20.2733)(34.9683,20.271)(35.1683,20.2687)(35.3683,20.2664)(35.5683,20.2641)(35.7683,20.2618)(35.9683,20.2596)(36.1683,20.2574)(36.3683,20.2552)(36.5683,20.253)(36.7683,20.2509)(36.9683,20.2487)(37.1683,20.2466)(37.3683,20.2445)(37.5683,20.2425)(37.7683,20.2404)(37.9683,20.2384)(38.1683,20.2364)(38.3683,20.2344)(38.5683,20.2324)(38.7683,20.2304)(38.9683,20.2285)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.219)(40.1683,20.2172)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.2099)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2012)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1818)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,0)(-19.8,7.25591e-05)(-19.6,0.000135591)(-19.4,0.000190647)(-19.2,0.000238002)(-19,0.000278646)(-18.8,0.000313514)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410105)(-17.8,0.000426332)(-17.6,0.000440247)(-17.4,0.000452176)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519808)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513242)(0.00229919,0.000516502)(0.00404871,0.0005261)(0.0060154,0.000547272)(0.0079821,0.000583075)(0.0110011,0.00067515)(0.0150725,0.000891676)(0.0191439,0.00124419)(0.0383953,0.00587173)(0.0576466,0.0176178)(0.0826177,0.048591)(0.107589,0.103583)(0.141566,0.228207)(0.184548,0.488075)(0.227531,0.884677)(0.295246,1.83221)(0.387692,3.83377)(0.480139,6.67098)(0.572586,10.2647)(0.718749,17.0526)(0.864911,24.3211)(1.01107,30.9868)(1.18189,36.8112)(1.37737,40.0094)(1.57285,39.8475)(1.76832,37.8852)(1.96832,36.1169)(2.16832,36.2593)(2.36832,38.8178)(2.56832,43.0057)(2.76832,47.2361)(2.96832,49.9073)(3.16832,50.1261)(3.36832,48.0173)(3.56832,44.5493)(3.76832,41.0324)(3.96832,38.5278)(4.16832,37.4517)(4.36832,37.5135)(4.56832,37.965)(4.76832,38.0037)(4.96832,37.1266)(5.16832,35.3132)(5.36832,32.961)(5.56832,30.6554)(5.76832,28.9164)(5.96832,27.9866)(6.16832,27.7729)(6.36832,27.9437)(6.56832,28.0983)(6.76832,27.9368)(6.96832,27.3623)(7.16832,26.4772)(7.36832,25.5078)(7.56832,24.6898)(7.76832,24.1651)(7.96832,23.9353)(8.16832,23.8834)(8.36832,23.8415)(8.56832,23.6777)(8.76832,23.3485)(8.96832,22.8919)(9.16832,22.4093)(9.36832,22.0105)(9.56832,21.7504)(9.76832,21.6243)(9.96832,21.5739)(10.1683,21.5178)(10.3683,21.3982)(10.5683,21.2056)(10.7683,20.9703)(10.9683,20.7507)(11.1683,20.6034)(11.3683,20.5532)(11.5683,20.5871)(11.7683,20.6656)(11.9683,20.7403)(12.1683,20.7732)(12.3683,20.7502)(12.5683,20.6823)(12.7683,20.5974)(12.9683,20.5264)(13.1683,20.4903)(13.3683,20.4936)(13.5683,20.5249)(13.7683,20.562)(13.9683,20.5832)(14.1683,20.5781)(14.3683,20.5481)(14.5683,20.5053)(14.7683,20.4671)(14.9683,20.4472)(15.1683,20.4501)(15.3683,20.4716)(15.5683,20.5009)(15.7683,20.5261)(15.9683,20.5389)(16.1683,20.5376)(16.3683,20.5263)(16.5683,20.5128)(16.7683,20.5045)(16.9683,20.5053)(17.1683,20.5146)(17.3683,20.5283)(17.5683,20.5408)(17.7683,20.5482)(17.9683,20.549)(18.1683,20.5444)(18.3683,20.5377)(18.5683,20.532)(18.7683,20.5292)(18.9683,20.5293)(19.1683,20.5307)(19.3683,20.5315)(19.5683,20.5301)(19.7683,20.5258)(19.9683,20.5196)(20.1683,20.5128)(20.3683,20.5072)(20.5683,20.5035)(20.7683,20.5019)(20.9683,20.5015)(21.1683,20.501)(21.3683,20.4994)(21.5683,20.4959)(21.7683,20.4909)(21.9683,20.4851)(22.1683,20.4794)(22.3683,20.4747)(22.5683,20.4711)(22.7683,20.4684)(22.9683,20.4659)(23.1683,20.463)(23.3683,20.4591)(23.5683,20.4543)(23.7683,20.4489)(23.9683,20.4434)(24.1683,20.4384)(24.3683,20.4341)(24.5683,20.4304)(24.7683,20.427)(24.9683,20.4236)(25.1683,20.42)(25.3683,20.4159)(25.5683,20.4116)(25.7683,20.4073)(25.9683,20.4031)(26.1683,20.3992)(26.3683,20.3957)(26.5683,20.3924)(26.7683,20.3891)(26.9683,20.3858)(27.1683,20.3823)(27.3683,20.3787)(27.5683,20.375)(27.7683,20.3714)(27.9683,20.3679)(28.1683,20.3646)(28.3683,20.3614)(28.5683,20.3582)(28.7683,20.3551)(28.9683,20.3519)(29.1683,20.3487)(29.3683,20.3454)(29.5683,20.3422)(29.7683,20.3391)(29.9683,20.3362)(30.1683,20.3333)(30.3683,20.3304)(30.5683,20.3276)(30.7683,20.3247)(30.9683,20.3218)(31.1683,20.319)(31.3683,20.3161)(31.5683,20.3134)(31.7683,20.3106)(31.9683,20.308)(32.1683,20.3054)(32.3683,20.3028)(32.5683,20.3002)(32.7683,20.2976)(32.9683,20.295)(33.1683,20.2925)(33.3683,20.2899)(33.5683,20.2874)(33.7683,20.285)(33.9683,20.2826)(34.1683,20.2802)(34.3683,20.2778)(34.5683,20.2754)(34.7683,20.2731)(34.9683,20.2707)(35.1683,20.2684)(35.3683,20.2661)(35.5683,20.2639)(35.7683,20.2616)(35.9683,20.2594)(36.1683,20.2572)(36.3683,20.2551)(36.5683,20.2529)(36.7683,20.2508)(36.9683,20.2486)(37.1683,20.2465)(37.3683,20.2445)(37.5683,20.2424)(37.7683,20.2403)(37.9683,20.2383)(38.1683,20.2363)(38.3683,20.2343)(38.5683,20.2323)(38.7683,20.2304)(38.9683,20.2284)(39.1683,20.2265)(39.3683,20.2246)(39.5683,20.2227)(39.7683,20.2208)(39.9683,20.219)(40.1683,20.2171)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.2099)(41.1683,20.2081)(41.3683,20.2064)(41.5683,20.2046)(41.7683,20.2029)(41.9683,20.2012)(42.1683,20.1995)(42.3683,20.1978)(42.5683,20.1962)(42.7683,20.1945)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1818)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.1629)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1575)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.151)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1342)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238003)(-19,0.000278648)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.172338)(0.00229919,0.434783)(0.00404871,0.703065)(0.0060154,1.01592)(0.0079821,1.33044)(0.0110011,1.8077)(0.0150725,2.4518)(0.0191439,3.09414)(0.0383953,6.09914)(0.0576466,9.05)(0.0826177,12.7925)(0.107589,16.4329)(0.141566,21.2113)(0.184548,26.9478)(0.227531,32.3169)(0.295246,39.982)(0.387692,48.7914)(0.480139,55.6298)(0.572586,60.5126)(0.718749,64.4988)(0.864911,64.5566)(1.01107,61.6574)(1.18189,55.9639)(1.37737,48.3843)(1.57285,41.5029)(1.76832,36.5239)(1.96832,33.9243)(2.16832,33.8233)(2.36832,35.8586)(2.56832,39.5034)(2.76832,44.1437)(2.96832,49.0946)(3.16832,53.6154)(3.36832,56.9757)(3.56832,58.5772)(3.76832,58.0937)(3.96832,55.5708)(4.16832,51.4359)(4.36832,46.402)(4.56832,41.2912)(4.76832,36.837)(4.96832,33.5286)(5.16832,31.5319)(5.36832,30.7141)(5.56832,30.7428)(5.76832,31.2027)(5.96832,31.7146)(6.16832,32.0123)(6.36832,31.9599)(6.56832,31.5315)(6.76832,30.7717)(6.96832,29.7581)(7.16832,28.5772)(7.36832,27.3174)(7.56832,26.0691)(7.76832,24.9245)(7.96832,23.971)(8.16832,23.2748)(8.36832,22.8636)(8.56832,22.7129)(8.76832,22.7547)(8.96832,22.8921)(9.16832,23.015)(9.36832,23.0345)(9.56832,22.9078)(9.76832,22.6343)(9.96832,22.2507)(10.1683,21.8191)(10.3683,21.4026)(10.5683,21.0468)(10.7683,20.7776)(10.9683,20.6015)(11.1683,20.5079)(11.3683,20.4788)(11.5683,20.4961)(11.7683,20.5433)(11.9683,20.6058)(12.1683,20.6697)(12.3683,20.7219)(12.5683,20.7504)(12.7683,20.747)(12.9683,20.7096)(13.1683,20.6432)(13.3683,20.5595)(13.5683,20.4739)(13.7683,20.4031)(13.9683,20.3593)(14.1683,20.3469)(14.3683,20.3634)(14.5683,20.4002)(14.7683,20.4454)(14.9683,20.4877)(15.1683,20.5197)(15.3683,20.5378)(15.5683,20.5423)(15.7683,20.5365)(15.9683,20.5243)(16.1683,20.5096)(16.3683,20.4954)(16.5683,20.4836)(16.7683,20.4754)(16.9683,20.4717)(17.1683,20.4731)(17.3683,20.48)(17.5683,20.4918)(17.7683,20.5071)(17.9683,20.5237)(18.1683,20.5389)(18.3683,20.5501)(18.5683,20.5558)(18.7683,20.5553)(18.9683,20.5497)(19.1683,20.5404)(19.3683,20.5299)(19.5683,20.5199)(19.7683,20.5121)(19.9683,20.5068)(20.1683,20.5042)(20.3683,20.5035)(20.5683,20.5039)(20.7683,20.5047)(20.9683,20.5052)(21.1683,20.505)(21.3683,20.5039)(21.5683,20.5018)(21.7683,20.4985)(21.9683,20.4941)(22.1683,20.4887)(22.3683,20.4825)(22.5683,20.476)(22.7683,20.4696)(22.9683,20.4637)(23.1683,20.4587)(23.3683,20.4547)(23.5683,20.4515)(23.7683,20.4488)(23.9683,20.4463)(24.1683,20.4435)(24.3683,20.4403)(24.5683,20.4365)(24.7683,20.4323)(24.9683,20.4276)(25.1683,20.4228)(25.3683,20.418)(25.5683,20.4133)(25.7683,20.4088)(25.9683,20.4045)(26.1683,20.4004)(26.3683,20.3966)(26.5683,20.393)(26.7683,20.3896)(26.9683,20.3863)(27.1683,20.383)(27.3683,20.3798)(27.5683,20.3766)(27.7683,20.3732)(27.9683,20.3697)(28.1683,20.3662)(28.3683,20.3626)(28.5683,20.359)(28.7683,20.3555)(28.9683,20.3521)(29.1683,20.3488)(29.3683,20.3457)(29.5683,20.3427)(29.7683,20.3397)(29.9683,20.3368)(30.1683,20.3339)(30.3683,20.331)(30.5683,20.3281)(30.7683,20.3252)(30.9683,20.3223)(31.1683,20.3195)(31.3683,20.3166)(31.5683,20.3138)(31.7683,20.311)(31.9683,20.3082)(32.1683,20.3055)(32.3683,20.3029)(32.5683,20.3002)(32.7683,20.2977)(32.9683,20.2952)(33.1683,20.2927)(33.3683,20.2902)(33.5683,20.2877)(33.7683,20.2852)(33.9683,20.2828)(34.1683,20.2803)(34.3683,20.2779)(34.5683,20.2755)(34.7683,20.2732)(34.9683,20.2708)(35.1683,20.2685)(35.3683,20.2662)(35.5683,20.264)(35.7683,20.2617)(35.9683,20.2595)(36.1683,20.2573)(36.3683,20.2551)(36.5683,20.253)(36.7683,20.2508)(36.9683,20.2487)(37.1683,20.2466)(37.3683,20.2445)(37.5683,20.2424)(37.7683,20.2404)(37.9683,20.2384)(38.1683,20.2363)(38.3683,20.2343)(38.5683,20.2324)(38.7683,20.2304)(38.9683,20.2285)(39.1683,20.2265)(39.3683,20.2246)(39.5683,20.2227)(39.7683,20.2209)(39.9683,20.219)(40.1683,20.2172)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.2099)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.2029)(41.9683,20.2012)(42.1683,20.1995)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1945)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1818)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1575)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.151)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1342)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,0)(-19.8,7.25592e-05)(-19.6,0.000135592)(-19.4,0.000190648)(-19.2,0.000238004)(-19,0.000278648)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369138)(-18.2,0.000391186)(-18,0.000410105)(-17.8,0.000426332)(-17.6,0.000440248)(-17.4,0.000452176)(-17.2,0.000462398)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510075)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519634)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000517999)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.00053487)(0.0110011,0.000553754)(0.0150725,0.000588256)(0.0191439,0.000633129)(0.0383953,0.000984877)(0.0576466,0.00156866)(0.0826177,0.0026901)(0.107589,0.00428211)(0.141566,0.00743431)(0.184548,0.0138661)(0.227531,0.0247426)(0.295246,0.057853)(0.387692,0.162196)(0.480139,0.390672)(0.572586,0.822544)(0.718749,2.14504)(0.864911,4.56522)(1.01107,8.34467)(1.18189,14.5565)(1.37737,23.5831)(1.57285,33.4766)(1.76832,42.617)(1.96832,49.6281)(2.16832,53.3336)(2.36832,53.7409)(2.56832,51.7366)(2.76832,48.683)(2.96832,45.8885)(3.16832,44.1596)(3.36832,43.6212)(3.56832,43.8288)(3.76832,44.0718)(3.96832,43.7323)(4.16832,42.5344)(4.36832,40.6044)(4.56832,38.3503)(4.76832,36.2424)(4.96832,34.6108)(5.16832,33.5288)(5.36832,32.8329)(5.56832,32.2412)(5.76832,31.4908)(5.96832,30.4591)(6.16832,29.2018)(6.36832,27.903)(6.56832,26.7805)(6.76832,25.9899)(6.96832,25.566)(7.16832,25.4255)(7.36832,25.4118)(7.56832,25.3633)(7.76832,25.174)(7.96832,24.8227)(8.16832,24.3623)(8.36832,23.882)(8.56832,23.4594)(8.76832,23.1282)(8.96832,22.8797)(9.16832,22.6707)(9.36832,22.4497)(9.56832,22.1888)(9.76832,21.889)(9.96832,21.5769)(10.1683,21.2924)(10.3683,21.0658)(10.5683,20.9056)(10.7683,20.8016)(10.9683,20.7304)(11.1683,20.6683)(11.3683,20.6043)(11.5683,20.5431)(11.7683,20.4984)(11.9683,20.485)(12.1683,20.5096)(12.3683,20.5657)(12.5683,20.6351)(12.7683,20.6943)(12.9683,20.7229)(13.1683,20.7109)(13.3683,20.6613)(13.5683,20.5882)(13.7683,20.5126)(13.9683,20.4539)(14.1683,20.4221)(14.3683,20.4179)(14.5683,20.4339)(14.7683,20.4574)(14.9683,20.4773)(15.1683,20.4876)(15.3683,20.488)(15.5683,20.4824)(15.7683,20.4768)(15.9683,20.4759)(16.1683,20.4814)(16.3683,20.4921)(16.5683,20.5044)(16.7683,20.5149)(16.9683,20.5214)(17.1683,20.5236)(17.3683,20.5233)(17.5683,20.5226)(17.7683,20.5233)(17.9683,20.526)(18.1683,20.53)(18.3683,20.5337)(18.5683,20.5356)(18.7683,20.5349)(18.9683,20.5317)(19.1683,20.5271)(19.3683,20.5223)(19.5683,20.5183)(19.7683,20.5156)(19.9683,20.5137)(20.1683,20.512)(20.3683,20.5097)(20.5683,20.5063)(20.7683,20.502)(20.9683,20.4972)(21.1683,20.4926)(21.3683,20.4888)(21.5683,20.4859)(21.7683,20.4839)(21.9683,20.4821)(22.1683,20.48)(22.3683,20.4773)(22.5683,20.4737)(22.7683,20.4694)(22.9683,20.4649)(23.1683,20.4603)(23.3683,20.4561)(23.5683,20.4521)(23.7683,20.4483)(23.9683,20.4443)(24.1683,20.44)(24.3683,20.4353)(24.5683,20.4304)(24.7683,20.4255)(24.9683,20.4208)(25.1683,20.4165)(25.3683,20.4127)(25.5683,20.4094)(25.7683,20.4062)(25.9683,20.403)(26.1683,20.3997)(26.3683,20.3963)(26.5683,20.3926)(26.7683,20.3889)(26.9683,20.3851)(27.1683,20.3814)(27.3683,20.3779)(27.5683,20.3744)(27.7683,20.371)(27.9683,20.3676)(28.1683,20.3643)(28.3683,20.361)(28.5683,20.3577)(28.7683,20.3545)(28.9683,20.3514)(29.1683,20.3483)(29.3683,20.3452)(29.5683,20.3422)(29.7683,20.3391)(29.9683,20.3361)(30.1683,20.333)(30.3683,20.33)(30.5683,20.3271)(30.7683,20.3242)(30.9683,20.3214)(31.1683,20.3187)(31.3683,20.316)(31.5683,20.3133)(31.7683,20.3106)(31.9683,20.3079)(32.1683,20.3052)(32.3683,20.3026)(32.5683,20.3)(32.7683,20.2974)(32.9683,20.2949)(33.1683,20.2924)(33.3683,20.2899)(33.5683,20.2874)(33.7683,20.2849)(33.9683,20.2825)(34.1683,20.28)(34.3683,20.2777)(34.5683,20.2753)(34.7683,20.2729)(34.9683,20.2706)(35.1683,20.2683)(35.3683,20.2661)(35.5683,20.2638)(35.7683,20.2616)(35.9683,20.2594)(36.1683,20.2572)(36.3683,20.255)(36.5683,20.2528)(36.7683,20.2507)(36.9683,20.2486)(37.1683,20.2465)(37.3683,20.2444)(37.5683,20.2424)(37.7683,20.2403)(37.9683,20.2383)(38.1683,20.2363)(38.3683,20.2343)(38.5683,20.2323)(38.7683,20.2303)(38.9683,20.2284)(39.1683,20.2265)(39.3683,20.2246)(39.5683,20.2227)(39.7683,20.2208)(39.9683,20.2189)(40.1683,20.2171)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.2099)(41.1683,20.2081)(41.3683,20.2064)(41.5683,20.2046)(41.7683,20.2029)(41.9683,20.2012)(42.1683,20.1995)(42.3683,20.1978)(42.5683,20.1962)(42.7683,20.1945)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1818)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1728)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.1629)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1575)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.151)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1342)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000517999)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.00053487)(0.0110011,0.000553752)(0.0150725,0.000588244)(0.0191439,0.00063309)(0.0383953,0.000983353)(0.0576466,0.00155832)(0.0826177,0.00263383)(0.107589,0.00408273)(0.141566,0.00667984)(0.184548,0.0111246)(0.227531,0.0171624)(0.295246,0.0312006)(0.387692,0.0646555)(0.480139,0.125751)(0.572586,0.2307)(0.718749,0.533619)(0.864911,1.07445)(1.01107,1.91929)(1.18189,3.33306)(1.37737,5.47158)(1.57285,7.9853)(1.76832,10.5898)(1.96832,13.0395)(2.16832,15.039)(2.36832,16.5008)(2.56832,17.4893)(2.76832,18.1698)(2.96832,18.7287)(3.16832,19.3004)(3.36832,19.9313)(3.56832,20.5869)(3.76832,21.1915)(3.96832,21.6771)(4.16832,22.0197)(4.36832,22.2485)(4.56832,22.4274)(4.76832,22.6232)(4.96832,22.8758)(5.16832,23.1821)(5.36832,23.5016)(5.56832,23.7764)(5.76832,23.955)(5.96832,24.0132)(6.16832,23.9609)(6.36832,23.8349)(6.56832,23.6824)(6.76832,23.5442)(6.96832,23.4426)(7.16832,23.3785)(7.36832,23.3368)(7.56832,23.2955)(7.76832,23.2361)(7.96832,23.1495)(8.16832,23.0368)(8.36832,22.9058)(8.56832,22.7652)(8.76832,22.6202)(8.96832,22.4722)(9.16832,22.3195)(9.36832,22.1603)(9.56832,21.9959)(9.76832,21.831)(9.96832,21.6733)(10.1683,21.5308)(10.3683,21.4088)(10.5683,21.3083)(10.7683,21.227)(10.9683,21.1601)(11.1683,21.1027)(11.3683,21.0519)(11.5683,21.007)(11.7683,20.9692)(11.9683,20.9397)(12.1683,20.9189)(12.3683,20.9052)(12.5683,20.8956)(12.7683,20.8863)(12.9683,20.874)(13.1683,20.8569)(13.3683,20.8353)(13.5683,20.811)(13.7683,20.7866)(13.9683,20.765)(14.1683,20.7475)(14.3683,20.7343)(14.5683,20.7247)(14.7683,20.7171)(14.9683,20.7104)(15.1683,20.7037)(15.3683,20.6973)(15.5683,20.6914)(15.7683,20.6867)(15.9683,20.6833)(16.1683,20.6808)(16.3683,20.6786)(16.5683,20.6757)(16.7683,20.6715)(16.9683,20.6656)(17.1683,20.6583)(17.3683,20.6502)(17.5683,20.6418)(17.7683,20.6338)(17.9683,20.6265)(18.1683,20.6198)(18.3683,20.6136)(18.5683,20.6076)(18.7683,20.6014)(18.9683,20.5952)(19.1683,20.5887)(19.3683,20.5822)(19.5683,20.5757)(19.7683,20.5692)(19.9683,20.5626)(20.1683,20.5559)(20.3683,20.549)(20.5683,20.5419)(20.7683,20.5348)(20.9683,20.5279)(21.1683,20.5212)(21.3683,20.515)(21.5683,20.5092)(21.7683,20.5039)(21.9683,20.4988)(22.1683,20.4939)(22.3683,20.4889)(22.5683,20.4839)(22.7683,20.4789)(22.9683,20.4738)(23.1683,20.4687)(23.3683,20.4637)(23.5683,20.4588)(23.7683,20.454)(23.9683,20.4492)(24.1683,20.4445)(24.3683,20.4399)(24.5683,20.4353)(24.7683,20.4307)(24.9683,20.4263)(25.1683,20.4221)(25.3683,20.418)(25.5683,20.414)(25.7683,20.4101)(25.9683,20.4062)(26.1683,20.4024)(26.3683,20.3987)(26.5683,20.3949)(26.7683,20.3912)(26.9683,20.3875)(27.1683,20.3839)(27.3683,20.3803)(27.5683,20.3768)(27.7683,20.3734)(27.9683,20.3699)(28.1683,20.3665)(28.3683,20.3632)(28.5683,20.3599)(28.7683,20.3566)(28.9683,20.3534)(29.1683,20.3502)(29.3683,20.347)(29.5683,20.3439)(29.7683,20.3408)(29.9683,20.3378)(30.1683,20.3348)(30.3683,20.3318)(30.5683,20.3289)(30.7683,20.3259)(30.9683,20.3231)(31.1683,20.3202)(31.3683,20.3174)(31.5683,20.3146)(31.7683,20.3119)(31.9683,20.3092)(32.1683,20.3065)(32.3683,20.3038)(32.5683,20.3011)(32.7683,20.2985)(32.9683,20.2959)(33.1683,20.2933)(33.3683,20.2908)(33.5683,20.2883)(33.7683,20.2858)(33.9683,20.2833)(34.1683,20.2809)(34.3683,20.2785)(34.5683,20.2761)(34.7683,20.2737)(34.9683,20.2713)(35.1683,20.269)(35.3683,20.2667)(35.5683,20.2644)(35.7683,20.2621)(35.9683,20.2599)(36.1683,20.2577)(36.3683,20.2555)(36.5683,20.2533)(36.7683,20.2511)(36.9683,20.249)(37.1683,20.2469)(37.3683,20.2448)(37.5683,20.2427)(37.7683,20.2406)(37.9683,20.2386)(38.1683,20.2366)(38.3683,20.2346)(38.5683,20.2326)(38.7683,20.2306)(38.9683,20.2286)(39.1683,20.2267)(39.3683,20.2248)(39.5683,20.2229)(39.7683,20.221)(39.9683,20.2191)(40.1683,20.2173)(40.3683,20.2154)(40.5683,20.2136)(40.7683,20.2118)(40.9683,20.21)(41.1683,20.2083)(41.3683,20.2065)(41.5683,20.2048)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1963)(42.7683,20.1946)(42.9683,20.193)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1657)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.000588242)(0.0191439,0.000633084)(0.0383953,0.000983112)(0.0576466,0.00155668)(0.0826177,0.00262491)(0.107589,0.00405112)(0.141566,0.00656018)(0.184548,0.0106893)(0.227531,0.0159574)(0.295246,0.0269531)(0.387692,0.0490395)(0.480139,0.083089)(0.572586,0.134709)(0.718749,0.268557)(0.864911,0.49005)(1.01107,0.820307)(1.18189,1.35452)(1.37737,2.14127)(1.57285,3.05146)(1.76832,3.99799)(1.96832,4.9264)(2.16832,5.77807)(2.36832,6.56989)(2.56832,7.35722)(2.76832,8.20117)(2.96832,9.1355)(3.16832,10.1476)(3.36832,11.1832)(3.56832,12.1697)(3.76832,13.0466)(3.96832,13.7891)(4.16832,14.4147)(4.36832,14.9715)(4.56832,15.5149)(4.76832,16.0834)(4.96832,16.6844)(5.16832,17.2944)(5.36832,17.8729)(5.56832,18.3817)(5.76832,18.8003)(5.96832,19.1343)(6.16832,19.4111)(6.36832,19.6655)(6.56832,19.9256)(6.76832,20.2024)(6.96832,20.4866)(7.16832,20.7558)(7.36832,20.9845)(7.56832,21.155)(7.76832,21.2639)(7.96832,21.3223)(8.16832,21.3506)(8.36832,21.3695)(8.56832,21.3923)(8.76832,21.4219)(8.96832,21.4529)(9.16832,21.4748)(9.36832,21.4783)(9.56832,21.4606)(9.76832,21.4253)(9.96832,21.3814)(10.1683,21.3397)(10.3683,21.3083)(10.5683,21.2891)(10.7683,21.2797)(10.9683,21.2736)(11.1683,21.2638)(11.3683,21.2458)(11.5683,21.2189)(11.7683,21.1858)(11.9683,21.1511)(12.1683,21.1191)(12.3683,21.0926)(12.5683,21.0718)(12.7683,21.055)(12.9683,21.0394)(13.1683,21.0225)(13.3683,21.0027)(13.5683,20.9802)(13.7683,20.9564)(13.9683,20.9332)(14.1683,20.9122)(14.3683,20.8938)(14.5683,20.8778)(14.7683,20.8631)(14.9683,20.8485)(15.1683,20.8334)(15.3683,20.8175)(15.5683,20.8014)(15.7683,20.7856)(15.9683,20.771)(16.1683,20.7578)(16.3683,20.7461)(16.5683,20.7353)(16.7683,20.7251)(16.9683,20.7148)(17.1683,20.7043)(17.3683,20.6935)(17.5683,20.6826)(17.7683,20.6719)(17.9683,20.6616)(18.1683,20.6516)(18.3683,20.6421)(18.5683,20.6328)(18.7683,20.6237)(18.9683,20.6146)(19.1683,20.6055)(19.3683,20.5966)(19.5683,20.5879)(19.7683,20.5794)(19.9683,20.5712)(20.1683,20.5632)(20.3683,20.5555)(20.5683,20.5479)(20.7683,20.5405)(20.9683,20.5333)(21.1683,20.5263)(21.3683,20.5195)(21.5683,20.513)(21.7683,20.5067)(21.9683,20.5006)(22.1683,20.4946)(22.3683,20.4888)(22.5683,20.4832)(22.7683,20.4777)(22.9683,20.4724)(23.1683,20.4672)(23.3683,20.4623)(23.5683,20.4574)(23.7683,20.4527)(23.9683,20.448)(24.1683,20.4434)(24.3683,20.4388)(24.5683,20.4343)(24.7683,20.4299)(24.9683,20.4256)(25.1683,20.4215)(25.3683,20.4174)(25.5683,20.4134)(25.7683,20.4094)(25.9683,20.4055)(26.1683,20.4017)(26.3683,20.3979)(26.5683,20.3942)(26.7683,20.3905)(26.9683,20.3869)(27.1683,20.3834)(27.3683,20.3799)(27.5683,20.3764)(27.7683,20.373)(27.9683,20.3696)(28.1683,20.3663)(28.3683,20.3629)(28.5683,20.3596)(28.7683,20.3564)(28.9683,20.3532)(29.1683,20.35)(29.3683,20.3469)(29.5683,20.3439)(29.7683,20.3408)(29.9683,20.3378)(30.1683,20.3348)(30.3683,20.3318)(30.5683,20.3289)(30.7683,20.326)(30.9683,20.3231)(31.1683,20.3203)(31.3683,20.3175)(31.5683,20.3147)(31.7683,20.312)(31.9683,20.3092)(32.1683,20.3065)(32.3683,20.3038)(32.5683,20.3012)(32.7683,20.2986)(32.9683,20.296)(33.1683,20.2934)(33.3683,20.2909)(33.5683,20.2884)(33.7683,20.2859)(33.9683,20.2834)(34.1683,20.281)(34.3683,20.2785)(34.5683,20.2761)(34.7683,20.2738)(34.9683,20.2714)(35.1683,20.2691)(35.3683,20.2668)(35.5683,20.2645)(35.7683,20.2622)(35.9683,20.26)(36.1683,20.2577)(36.3683,20.2555)(36.5683,20.2534)(36.7683,20.2512)(36.9683,20.2491)(37.1683,20.2469)(37.3683,20.2448)(37.5683,20.2427)(37.7683,20.2407)(37.9683,20.2386)(38.1683,20.2366)(38.3683,20.2346)(38.5683,20.2326)(38.7683,20.2306)(38.9683,20.2287)(39.1683,20.2267)(39.3683,20.2248)(39.5683,20.2229)(39.7683,20.221)(39.9683,20.2191)(40.1683,20.2173)(40.3683,20.2155)(40.5683,20.2136)(40.7683,20.2118)(40.9683,20.21)(41.1683,20.2083)(41.3683,20.2065)(41.5683,20.2048)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1963)(42.7683,20.1946)(42.9683,20.193)(43.1683,20.1914)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1804)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.00049054)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403226)(0.141566,0.00648882)(0.184548,0.0104301)(0.227531,0.0152413)(0.295246,0.0244381)(0.387692,0.0398553)(0.480139,0.0582149)(0.572586,0.0793323)(0.718749,0.11882)(0.864911,0.168521)(1.01107,0.234904)(1.18189,0.348112)(1.37737,0.554663)(1.57285,0.885635)(1.76832,1.38577)(1.96832,2.10992)(2.16832,3.06861)(2.36832,4.25814)(2.56832,5.65203)(2.76832,7.20723)(2.96832,8.87269)(3.16832,10.5979)(3.36832,12.3382)(3.56832,14.0567)(3.76832,15.7234)(3.96832,17.3127)(4.16832,18.8016)(4.36832,20.1694)(4.56832,21.3989)(4.76832,22.4782)(4.96832,23.4021)(5.16832,24.1728)(5.36832,24.7986)(5.56832,25.291)(5.76832,25.6629)(5.96832,25.9261)(6.16832,26.0903)(6.36832,26.1633)(6.56832,26.1527)(6.76832,26.0664)(6.96832,25.9142)(7.16832,25.7073)(7.36832,25.4581)(7.56832,25.1794)(7.76832,24.8826)(7.96832,24.5779)(8.16832,24.2731)(8.36832,23.9742)(8.56832,23.6855)(8.76832,23.41)(8.96832,23.1498)(9.16832,22.9062)(9.36832,22.6794)(9.56832,22.4691)(9.76832,22.2743)(9.96832,22.0937)(10.1683,21.9259)(10.3683,21.7698)(10.5683,21.6247)(10.7683,21.4905)(10.9683,21.3672)(11.1683,21.2548)(11.3683,21.1534)(11.5683,21.063)(11.7683,20.9834)(11.9683,20.9143)(12.1683,20.8554)(12.3683,20.8063)(12.5683,20.7667)(12.7683,20.7361)(12.9683,20.7138)(13.1683,20.6989)(13.3683,20.6903)(13.5683,20.6866)(13.7683,20.6866)(13.9683,20.6888)(14.1683,20.6923)(14.3683,20.6962)(14.5683,20.7)(14.7683,20.7032)(14.9683,20.7057)(15.1683,20.7072)(15.3683,20.7076)(15.5683,20.7069)(15.7683,20.7051)(15.9683,20.7024)(16.1683,20.6987)(16.3683,20.6943)(16.5683,20.6894)(16.7683,20.6841)(16.9683,20.6785)(17.1683,20.6726)(17.3683,20.6665)(17.5683,20.6601)(17.7683,20.6534)(17.9683,20.6465)(18.1683,20.6393)(18.3683,20.6319)(18.5683,20.6244)(18.7683,20.6169)(18.9683,20.6093)(19.1683,20.6018)(19.3683,20.5944)(19.5683,20.5871)(19.7683,20.5799)(19.9683,20.5729)(20.1683,20.5659)(20.3683,20.5591)(20.5683,20.5524)(20.7683,20.5457)(20.9683,20.5392)(21.1683,20.5326)(21.3683,20.5261)(21.5683,20.5197)(21.7683,20.5133)(21.9683,20.5071)(22.1683,20.5009)(22.3683,20.4949)(22.5683,20.489)(22.7683,20.4834)(22.9683,20.4778)(23.1683,20.4725)(23.3683,20.4673)(23.5683,20.4622)(23.7683,20.4573)(23.9683,20.4524)(24.1683,20.4477)(24.3683,20.4431)(24.5683,20.4386)(24.7683,20.4341)(24.9683,20.4297)(25.1683,20.4254)(25.3683,20.4211)(25.5683,20.4169)(25.7683,20.4127)(25.9683,20.4086)(26.1683,20.4046)(26.3683,20.4006)(26.5683,20.3967)(26.7683,20.3929)(26.9683,20.3891)(27.1683,20.3854)(27.3683,20.3818)(27.5683,20.3782)(27.7683,20.3746)(27.9683,20.3712)(28.1683,20.3677)(28.3683,20.3643)(28.5683,20.361)(28.7683,20.3577)(28.9683,20.3544)(29.1683,20.3512)(29.3683,20.348)(29.5683,20.3449)(29.7683,20.3417)(29.9683,20.3387)(30.1683,20.3356)(30.3683,20.3326)(30.5683,20.3296)(30.7683,20.3267)(30.9683,20.3238)(31.1683,20.3209)(31.3683,20.318)(31.5683,20.3152)(31.7683,20.3124)(31.9683,20.3097)(32.1683,20.307)(32.3683,20.3043)(32.5683,20.3016)(32.7683,20.2989)(32.9683,20.2963)(33.1683,20.2937)(33.3683,20.2912)(33.5683,20.2886)(33.7683,20.2861)(33.9683,20.2836)(34.1683,20.2812)(34.3683,20.2787)(34.5683,20.2763)(34.7683,20.2739)(34.9683,20.2716)(35.1683,20.2692)(35.3683,20.2669)(35.5683,20.2646)(35.7683,20.2624)(35.9683,20.2601)(36.1683,20.2579)(36.3683,20.2557)(36.5683,20.2535)(36.7683,20.2513)(36.9683,20.2492)(37.1683,20.247)(37.3683,20.2449)(37.5683,20.2428)(37.7683,20.2408)(37.9683,20.2387)(38.1683,20.2367)(38.3683,20.2347)(38.5683,20.2327)(38.7683,20.2307)(38.9683,20.2287)(39.1683,20.2268)(39.3683,20.2249)(39.5683,20.223)(39.7683,20.2211)(39.9683,20.2192)(40.1683,20.2173)(40.3683,20.2155)(40.5683,20.2137)(40.7683,20.2119)(40.9683,20.2101)(41.1683,20.2083)(41.3683,20.2065)(41.5683,20.2048)(41.7683,20.2031)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.198)(42.5683,20.1963)(42.7683,20.1946)(42.9683,20.193)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1773)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,0)(-19.8,7.25591e-05)(-19.6,0.000135592)(-19.4,0.000190647)(-19.2,0.000238003)(-19,0.000278646)(-18.8,0.000313513)(-18.6,0.000343445)(-18.4,0.000369138)(-18.2,0.000391187)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452178)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502621)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000517999)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.00053487)(0.0110011,0.000553752)(0.0150725,0.000588245)(0.0191439,0.000633095)(0.0383953,0.000983531)(0.0576466,0.00155952)(0.0826177,0.00264039)(0.107589,0.00410595)(0.141566,0.00676754)(0.184548,0.0114422)(0.227531,0.0180371)(0.295246,0.0342512)(0.387692,0.0756542)(0.480139,0.155046)(0.572586,0.294563)(0.718749,0.698934)(0.864911,1.40904)(1.01107,2.48162)(1.18189,4.18021)(1.37737,6.52375)(1.57285,8.90128)(1.76832,10.8371)(1.96832,11.9744)(2.16832,12.1283)(2.36832,11.4914)(2.56832,10.5109)(2.76832,9.72137)(2.96832,9.55391)(3.16832,10.1939)(3.36832,11.5445)(3.56832,13.2939)(3.76832,15.0467)(3.96832,16.4689)(4.16832,17.3867)(4.36832,17.8124)(4.56832,17.9)(4.76832,17.8581)(4.96832,17.8641)(5.16832,18.0063)(5.36832,18.2768)(5.56832,18.6044)(5.76832,18.9022)(5.96832,19.1143)(6.16832,19.2378)(6.36832,19.3146)(6.56832,19.4034)(6.76832,19.5494)(6.96832,19.7647)(7.16832,20.0266)(7.36832,20.2916)(7.56832,20.5157)(7.76832,20.6727)(7.96832,20.7619)(8.16832,20.8039)(8.36832,20.8279)(8.56832,20.8569)(8.76832,20.8998)(8.96832,20.9525)(9.16832,21.0021)(9.36832,21.0358)(9.56832,21.0499)(9.76832,21.0497)(9.96832,21.0484)(10.1683,21.061)(10.3683,21.0963)(10.5683,21.1533)(10.7683,21.2233)(10.9683,21.2917)(11.1683,21.3439)(11.3683,21.3713)(11.5683,21.3735)(11.7683,21.356)(11.9683,21.3276)(12.1683,21.2967)(12.3683,21.2687)(12.5683,21.245)(12.7683,21.2239)(12.9683,21.2027)(13.1683,21.18)(13.3683,21.1566)(13.5683,21.1348)(13.7683,21.1178)(13.9683,21.1074)(14.1683,21.1026)(14.3683,21.1003)(14.5683,21.0955)(14.7683,21.0836)(14.9683,21.062)(15.1683,21.0309)(15.3683,20.9932)(15.5683,20.9531)(15.7683,20.9151)(15.9683,20.8823)(16.1683,20.8563)(16.3683,20.8364)(16.5683,20.8207)(16.7683,20.807)(16.9683,20.7933)(17.1683,20.7784)(17.3683,20.7623)(17.5683,20.7452)(17.7683,20.7279)(17.9683,20.711)(18.1683,20.6948)(18.3683,20.6791)(18.5683,20.664)(18.7683,20.6495)(18.9683,20.6355)(19.1683,20.6224)(19.3683,20.6103)(19.5683,20.5995)(19.7683,20.5899)(19.9683,20.5812)(20.1683,20.573)(20.3683,20.5651)(20.5683,20.5572)(20.7683,20.5494)(20.9683,20.5417)(21.1683,20.5344)(21.3683,20.5276)(21.5683,20.5212)(21.7683,20.5153)(21.9683,20.5094)(22.1683,20.5035)(22.3683,20.4975)(22.5683,20.4913)(22.7683,20.485)(22.9683,20.479)(23.1683,20.4734)(23.3683,20.4682)(23.5683,20.4635)(23.7683,20.4591)(23.9683,20.4548)(24.1683,20.4506)(24.3683,20.4462)(24.5683,20.4417)(24.7683,20.4371)(24.9683,20.4325)(25.1683,20.4279)(25.3683,20.4235)(25.5683,20.4191)(25.7683,20.4149)(25.9683,20.4108)(26.1683,20.4067)(26.3683,20.4027)(26.5683,20.3988)(26.7683,20.3949)(26.9683,20.3911)(27.1683,20.3874)(27.3683,20.3837)(27.5683,20.3801)(27.7683,20.3765)(27.9683,20.3729)(28.1683,20.3693)(28.3683,20.3658)(28.5683,20.3623)(28.7683,20.3589)(28.9683,20.3555)(29.1683,20.3522)(29.3683,20.349)(29.5683,20.3458)(29.7683,20.3426)(29.9683,20.3395)(30.1683,20.3364)(30.3683,20.3333)(30.5683,20.3303)(30.7683,20.3273)(30.9683,20.3244)(31.1683,20.3215)(31.3683,20.3186)(31.5683,20.3158)(31.7683,20.313)(31.9683,20.3102)(32.1683,20.3074)(32.3683,20.3047)(32.5683,20.302)(32.7683,20.2994)(32.9683,20.2968)(33.1683,20.2942)(33.3683,20.2916)(33.5683,20.289)(33.7683,20.2865)(33.9683,20.284)(34.1683,20.2815)(34.3683,20.2791)(34.5683,20.2767)(34.7683,20.2743)(34.9683,20.2719)(35.1683,20.2696)(35.3683,20.2672)(35.5683,20.2649)(35.7683,20.2626)(35.9683,20.2604)(36.1683,20.2581)(36.3683,20.2559)(36.5683,20.2537)(36.7683,20.2515)(36.9683,20.2494)(37.1683,20.2472)(37.3683,20.2451)(37.5683,20.243)(37.7683,20.2409)(37.9683,20.2389)(38.1683,20.2368)(38.3683,20.2348)(38.5683,20.2328)(38.7683,20.2308)(38.9683,20.2289)(39.1683,20.2269)(39.3683,20.225)(39.5683,20.2231)(39.7683,20.2212)(39.9683,20.2193)(40.1683,20.2174)(40.3683,20.2156)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2066)(41.5683,20.2049)(41.7683,20.2031)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.198)(42.5683,20.1963)(42.7683,20.1947)(42.9683,20.193)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1835)(44.3683,20.1819)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238003)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391189)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514593)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.000519781)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261959)(0.107589,0.00403227)(0.141566,0.00648892)(0.184548,0.0104307)(0.227531,0.0152436)(0.295246,0.0244521)(0.387692,0.0399436)(0.480139,0.058584)(0.572586,0.0805128)(0.718749,0.123959)(0.864911,0.184945)(1.01107,0.277166)(1.18189,0.452201)(1.37737,0.792563)(1.57285,1.34369)(1.76832,2.15214)(1.96832,3.25514)(2.16832,4.59561)(2.36832,6.08354)(2.56832,7.60034)(2.76832,9.02866)(2.96832,10.2812)(3.16832,11.3198)(3.36832,12.1578)(3.56832,12.8471)(3.76832,13.4565)(3.96832,14.0488)(4.16832,14.6632)(4.36832,15.3098)(4.56832,15.9741)(4.76832,16.6276)(4.96832,17.2405)(5.16832,17.7914)(5.36832,18.2706)(5.56832,18.6789)(5.76832,19.0227)(5.96832,19.3092)(6.16832,19.5433)(6.36832,19.7279)(6.56832,19.8656)(6.76832,19.961)(6.96832,20.023)(7.16832,20.0634)(7.36832,20.0953)(7.56832,20.1305)(7.76832,20.177)(7.96832,20.2383)(8.16832,20.3135)(8.36832,20.399)(8.56832,20.4905)(8.76832,20.5846)(8.96832,20.6784)(9.16832,20.77)(9.36832,20.8576)(9.56832,20.9394)(9.76832,21.0133)(9.96832,21.0771)(10.1683,21.1292)(10.3683,21.1699)(10.5683,21.2005)(10.7683,21.2236)(10.9683,21.2423)(11.1683,21.2597)(11.3683,21.2774)(11.5683,21.2957)(11.7683,21.3139)(11.9683,21.3304)(12.1683,21.3435)(12.3683,21.3517)(12.5683,21.3541)(12.7683,21.3504)(12.9683,21.3406)(13.1683,21.3252)(13.3683,21.3045)(13.5683,21.2794)(13.7683,21.2505)(13.9683,21.2192)(14.1683,21.1866)(14.3683,21.1542)(14.5683,21.1233)(14.7683,21.0949)(14.9683,21.0694)(15.1683,21.0465)(15.3683,21.0255)(15.5683,21.0053)(15.7683,20.985)(15.9683,20.9638)(16.1683,20.9413)(16.3683,20.9176)(16.5683,20.893)(16.7683,20.8681)(16.9683,20.8433)(17.1683,20.8192)(17.3683,20.7961)(17.5683,20.7742)(17.7683,20.7535)(17.9683,20.734)(18.1683,20.7157)(18.3683,20.6985)(18.5683,20.6823)(18.7683,20.667)(18.9683,20.6526)(19.1683,20.6388)(19.3683,20.6257)(19.5683,20.6133)(19.7683,20.6014)(19.9683,20.5902)(20.1683,20.5796)(20.3683,20.5697)(20.5683,20.5604)(20.7683,20.5518)(20.9683,20.5437)(21.1683,20.5362)(21.3683,20.5291)(21.5683,20.5225)(21.7683,20.5162)(21.9683,20.5102)(22.1683,20.5045)(22.3683,20.4991)(22.5683,20.4939)(22.7683,20.4887)(22.9683,20.4837)(23.1683,20.4786)(23.3683,20.4735)(23.5683,20.4684)(23.7683,20.4633)(23.9683,20.4583)(24.1683,20.4534)(24.3683,20.4485)(24.5683,20.4438)(24.7683,20.4391)(24.9683,20.4346)(25.1683,20.4301)(25.3683,20.4258)(25.5683,20.4215)(25.7683,20.4172)(25.9683,20.413)(26.1683,20.4089)(26.3683,20.4048)(26.5683,20.4007)(26.7683,20.3967)(26.9683,20.3928)(27.1683,20.3889)(27.3683,20.3851)(27.5683,20.3813)(27.7683,20.3776)(27.9683,20.374)(28.1683,20.3704)(28.3683,20.3669)(28.5683,20.3634)(28.7683,20.36)(28.9683,20.3566)(29.1683,20.3533)(29.3683,20.35)(29.5683,20.3467)(29.7683,20.3434)(29.9683,20.3403)(30.1683,20.3371)(30.3683,20.334)(30.5683,20.3309)(30.7683,20.3279)(30.9683,20.3249)(31.1683,20.322)(31.3683,20.3191)(31.5683,20.3162)(31.7683,20.3134)(31.9683,20.3106)(32.1683,20.3078)(32.3683,20.3051)(32.5683,20.3024)(32.7683,20.2997)(32.9683,20.2971)(33.1683,20.2945)(33.3683,20.2919)(33.5683,20.2893)(33.7683,20.2868)(33.9683,20.2843)(34.1683,20.2818)(34.3683,20.2794)(34.5683,20.2769)(34.7683,20.2745)(34.9683,20.2721)(35.1683,20.2698)(35.3683,20.2674)(35.5683,20.2651)(35.7683,20.2628)(35.9683,20.2606)(36.1683,20.2583)(36.3683,20.2561)(36.5683,20.2539)(36.7683,20.2517)(36.9683,20.2495)(37.1683,20.2474)(37.3683,20.2452)(37.5683,20.2431)(37.7683,20.2411)(37.9683,20.239)(38.1683,20.2369)(38.3683,20.2349)(38.5683,20.2329)(38.7683,20.2309)(38.9683,20.229)(39.1683,20.227)(39.3683,20.2251)(39.5683,20.2231)(39.7683,20.2212)(39.9683,20.2194)(40.1683,20.2175)(40.3683,20.2157)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2067)(41.5683,20.2049)(41.7683,20.2032)(41.9683,20.2015)(42.1683,20.1997)(42.3683,20.1981)(42.5683,20.1964)(42.7683,20.1947)(42.9683,20.1931)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.1851)(44.1683,20.1835)(44.3683,20.182)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1449)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1366)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1277)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261959)(0.107589,0.00403226)(0.141566,0.00648884)(0.184548,0.0104302)(0.227531,0.0152416)(0.295246,0.0244403)(0.387692,0.0398692)(0.480139,0.0582723)(0.572586,0.0795133)(0.718749,0.119585)(0.864911,0.170874)(1.01107,0.24066)(1.18189,0.361196)(1.37737,0.58082)(1.57285,0.92634)(1.76832,1.43193)(1.96832,2.13203)(2.16832,3.0075)(2.36832,4.0201)(2.56832,5.1101)(2.76832,6.20962)(2.96832,7.25741)(3.16832,8.21082)(3.36832,9.05106)(3.56832,9.78159)(3.76832,10.4216)(3.96832,10.997)(4.16832,11.5332)(4.36832,12.0498)(4.56832,12.5597)(4.76832,13.0703)(4.96832,13.5853)(5.16832,14.1064)(5.36832,14.6332)(5.56832,15.1629)(5.76832,15.6892)(5.96832,16.202)(6.16832,16.6892)(6.36832,17.1388)(6.56832,17.5422)(6.76832,17.8959)(6.96832,18.203)(7.16832,18.4717)(7.36832,18.714)(7.56832,18.9421)(7.76832,19.1665)(7.96832,19.3939)(8.16832,19.6267)(8.36832,19.8633)(8.56832,20.099)(8.76832,20.3278)(8.96832,20.5433)(9.16832,20.7387)(9.36832,20.9084)(9.56832,21.0489)(9.76832,21.1579)(9.96832,21.2356)(10.1683,21.2844)(10.3683,21.3089)(10.5683,21.315)(10.7683,21.3092)(10.9683,21.2984)(11.1683,21.2883)(11.3683,21.2827)(11.5683,21.2836)(11.7683,21.2911)(11.9683,21.3037)(12.1683,21.3193)(12.3683,21.3354)(12.5683,21.3493)(12.7683,21.3592)(12.9683,21.3633)(13.1683,21.3609)(13.3683,21.3517)(13.5683,21.3357)(13.7683,21.3139)(13.9683,21.2875)(14.1683,21.2578)(14.3683,21.2263)(14.5683,21.1943)(14.7683,21.163)(14.9683,21.1328)(15.1683,21.104)(15.3683,21.0761)(15.5683,21.0488)(15.7683,21.0213)(15.9683,20.9934)(16.1683,20.9647)(16.3683,20.9353)(16.5683,20.9054)(16.7683,20.8755)(16.9683,20.8463)(17.1683,20.8181)(17.3683,20.7915)(17.5683,20.7669)(17.7683,20.7444)(17.9683,20.7242)(18.1683,20.7063)(18.3683,20.6903)(18.5683,20.6761)(18.7683,20.6633)(18.9683,20.6515)(19.1683,20.6403)(19.3683,20.6296)(19.5683,20.619)(19.7683,20.6085)(19.9683,20.598)(20.1683,20.5877)(20.3683,20.5774)(20.5683,20.5675)(20.7683,20.5579)(20.9683,20.5488)(21.1683,20.5403)(21.3683,20.5322)(21.5683,20.5246)(21.7683,20.5175)(21.9683,20.5108)(22.1683,20.5045)(22.3683,20.4985)(22.5683,20.4927)(22.7683,20.4871)(22.9683,20.4816)(23.1683,20.4762)(23.3683,20.4709)(23.5683,20.4657)(23.7683,20.4606)(23.9683,20.4557)(24.1683,20.4509)(24.3683,20.4462)(24.5683,20.4417)(24.7683,20.4373)(24.9683,20.433)(25.1683,20.4288)(25.3683,20.4246)(25.5683,20.4205)(25.7683,20.4163)(25.9683,20.4122)(26.1683,20.4081)(26.3683,20.404)(26.5683,20.4)(26.7683,20.3959)(26.9683,20.392)(27.1683,20.3881)(27.3683,20.3842)(27.5683,20.3805)(27.7683,20.3768)(27.9683,20.3732)(28.1683,20.3696)(28.3683,20.3662)(28.5683,20.3627)(28.7683,20.3593)(28.9683,20.356)(29.1683,20.3527)(29.3683,20.3495)(29.5683,20.3462)(29.7683,20.3431)(29.9683,20.3399)(30.1683,20.3368)(30.3683,20.3337)(30.5683,20.3307)(30.7683,20.3277)(30.9683,20.3248)(31.1683,20.3219)(31.3683,20.319)(31.5683,20.3161)(31.7683,20.3133)(31.9683,20.3105)(32.1683,20.3078)(32.3683,20.305)(32.5683,20.3023)(32.7683,20.2997)(32.9683,20.297)(33.1683,20.2944)(33.3683,20.2918)(33.5683,20.2893)(33.7683,20.2867)(33.9683,20.2842)(34.1683,20.2817)(34.3683,20.2793)(34.5683,20.2769)(34.7683,20.2745)(34.9683,20.2721)(35.1683,20.2697)(35.3683,20.2674)(35.5683,20.2651)(35.7683,20.2628)(35.9683,20.2605)(36.1683,20.2583)(36.3683,20.256)(36.5683,20.2538)(36.7683,20.2516)(36.9683,20.2495)(37.1683,20.2473)(37.3683,20.2452)(37.5683,20.2431)(37.7683,20.241)(37.9683,20.239)(38.1683,20.2369)(38.3683,20.2349)(38.5683,20.2329)(38.7683,20.2309)(38.9683,20.2289)(39.1683,20.227)(39.3683,20.2251)(39.5683,20.2231)(39.7683,20.2212)(39.9683,20.2194)(40.1683,20.2175)(40.3683,20.2156)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2066)(41.5683,20.2049)(41.7683,20.2032)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.198)(42.5683,20.1964)(42.7683,20.1947)(42.9683,20.1931)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.1851)(44.1683,20.1835)(44.3683,20.182)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1277)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238003)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440248)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.00049054)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519634)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261959)(0.107589,0.00403228)(0.141566,0.00648893)(0.184548,0.0104308)(0.227531,0.015244)(0.295246,0.0244539)(0.387692,0.0399549)(0.480139,0.0586296)(0.572586,0.0806522)(0.718749,0.124509)(0.864911,0.186473)(1.01107,0.280358)(1.18189,0.457396)(1.37737,0.795486)(1.57285,1.32691)(1.76832,2.07498)(1.96832,3.03969)(2.16832,4.12477)(2.36832,5.20597)(2.56832,6.14912)(2.76832,6.85071)(2.96832,7.27116)(3.16832,7.4492)(3.36832,7.49067)(3.56832,7.53688)(3.76832,7.72372)(3.96832,8.14399)(4.16832,8.82536)(4.36832,9.72886)(4.56832,10.7663)(4.76832,11.8288)(4.96832,12.8158)(5.16832,13.6584)(5.36832,14.3284)(5.56832,14.8355)(5.76832,15.2165)(5.96832,15.5213)(6.16832,15.7989)(6.36832,16.0883)(6.56832,16.4154)(6.76832,16.7925)(6.96832,17.2201)(7.16832,17.6891)(7.36832,18.1825)(7.56832,18.6779)(7.76832,19.15)(7.96832,19.5745)(8.16832,19.9318)(8.36832,20.2109)(8.56832,20.4116)(8.76832,20.5431)(8.96832,20.6216)(9.16832,20.668)(9.36832,20.7029)(9.56832,20.7413)(9.76832,20.7928)(9.96832,20.8608)(10.1683,20.9436)(10.3683,21.0356)(10.5683,21.1302)(10.7683,21.2211)(10.9683,21.3026)(11.1683,21.3703)(11.3683,21.4211)(11.5683,21.4538)(11.7683,21.4681)(11.9683,21.4656)(12.1683,21.4492)(12.3683,21.4227)(12.5683,21.3909)(12.7683,21.3579)(12.9683,21.3271)(13.1683,21.3005)(13.3683,21.2786)(13.5683,21.2604)(13.7683,21.2442)(13.9683,21.2282)(14.1683,21.2107)(14.3683,21.1908)(14.5683,21.1681)(14.7683,21.1425)(14.9683,21.1144)(15.1683,21.0841)(15.3683,21.0519)(15.5683,21.0183)(15.7683,20.9839)(15.9683,20.9493)(16.1683,20.9158)(16.3683,20.8842)(16.5683,20.8556)(16.7683,20.8304)(16.9683,20.8087)(17.1683,20.7902)(17.3683,20.7742)(17.5683,20.7596)(17.7683,20.7455)(17.9683,20.7312)(18.1683,20.7161)(18.3683,20.7002)(18.5683,20.6837)(18.7683,20.6668)(18.9683,20.6502)(19.1683,20.6343)(19.3683,20.6195)(19.5683,20.6061)(19.7683,20.5943)(19.9683,20.584)(20.1683,20.5751)(20.3683,20.5672)(20.5683,20.56)(20.7683,20.5532)(20.9683,20.5463)(21.1683,20.5393)(21.3683,20.5321)(21.5683,20.5246)(21.7683,20.5171)(21.9683,20.5096)(22.1683,20.5024)(22.3683,20.4956)(22.5683,20.4893)(22.7683,20.4834)(22.9683,20.478)(23.1683,20.4729)(23.3683,20.468)(23.5683,20.4632)(23.7683,20.4586)(23.9683,20.4539)(24.1683,20.4493)(24.3683,20.4447)(24.5683,20.4401)(24.7683,20.4355)(24.9683,20.431)(25.1683,20.4265)(25.3683,20.4221)(25.5683,20.4177)(25.7683,20.4135)(25.9683,20.4094)(26.1683,20.4054)(26.3683,20.4015)(26.5683,20.3976)(26.7683,20.3939)(26.9683,20.3902)(27.1683,20.3866)(27.3683,20.383)(27.5683,20.3794)(27.7683,20.3758)(27.9683,20.3722)(28.1683,20.3687)(28.3683,20.3653)(28.5683,20.3618)(28.7683,20.3584)(28.9683,20.3551)(29.1683,20.3518)(29.3683,20.3486)(29.5683,20.3454)(29.7683,20.3423)(29.9683,20.3392)(30.1683,20.3362)(30.3683,20.3332)(30.5683,20.3302)(30.7683,20.3273)(30.9683,20.3244)(31.1683,20.3215)(31.3683,20.3186)(31.5683,20.3157)(31.7683,20.3129)(31.9683,20.3101)(32.1683,20.3074)(32.3683,20.3047)(32.5683,20.302)(32.7683,20.2994)(32.9683,20.2967)(33.1683,20.2941)(33.3683,20.2916)(33.5683,20.289)(33.7683,20.2865)(33.9683,20.284)(34.1683,20.2816)(34.3683,20.2791)(34.5683,20.2767)(34.7683,20.2743)(34.9683,20.2719)(35.1683,20.2695)(35.3683,20.2672)(35.5683,20.2649)(35.7683,20.2626)(35.9683,20.2604)(36.1683,20.2581)(36.3683,20.2559)(36.5683,20.2537)(36.7683,20.2515)(36.9683,20.2494)(37.1683,20.2472)(37.3683,20.2451)(37.5683,20.243)(37.7683,20.2409)(37.9683,20.2389)(38.1683,20.2368)(38.3683,20.2348)(38.5683,20.2328)(38.7683,20.2308)(38.9683,20.2289)(39.1683,20.2269)(39.3683,20.225)(39.5683,20.2231)(39.7683,20.2212)(39.9683,20.2193)(40.1683,20.2174)(40.3683,20.2156)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2066)(41.5683,20.2049)(41.7683,20.2031)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.198)(42.5683,20.1963)(42.7683,20.1947)(42.9683,20.193)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1835)(44.3683,20.1819)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0)(-19.8,7.25591e-05)(-19.6,0.000135592)(-19.4,0.000190648)(-19.2,0.000238004)(-19,0.000278648)(-18.8,0.000313515)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391187)(-18,0.000410105)(-17.8,0.000426332)(-17.6,0.000440247)(-17.4,0.000452176)(-17.2,0.000462397)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261959)(0.107589,0.00403227)(0.141566,0.00648887)(0.184548,0.0104304)(0.227531,0.0152423)(0.295246,0.0244444)(0.387692,0.0398949)(0.480139,0.0583795)(0.572586,0.0798557)(0.718749,0.12107)(0.864911,0.175598)(1.01107,0.252747)(1.18189,0.390725)(1.37737,0.647548)(1.57285,1.05307)(1.76832,1.64059)(1.96832,2.43812)(2.16832,3.40776)(2.36832,4.49048)(2.56832,5.60911)(2.76832,6.68928)(2.96832,7.67926)(3.16832,8.56247)(3.36832,9.35766)(3.56832,10.1083)(3.76832,10.8658)(3.96832,11.6713)(4.16832,12.5442)(4.36832,13.4773)(4.56832,14.4416)(4.76832,15.3964)(4.96832,16.3)(5.16832,17.1194)(5.36832,17.8344)(5.56832,18.4379)(5.76832,18.9326)(5.96832,19.3275)(6.16832,19.6341)(6.36832,19.8647)(6.56832,20.0324)(6.76832,20.1512)(6.96832,20.2363)(7.16832,20.303)(7.36832,20.3652)(7.56832,20.4336)(7.76832,20.5141)(7.96832,20.608)(8.16832,20.7122)(8.36832,20.8212)(8.56832,20.9288)(8.76832,21.0297)(8.96832,21.1198)(9.16832,21.1965)(9.36832,21.2585)(9.56832,21.3053)(9.76832,21.3374)(9.96832,21.3554)(10.1683,21.3612)(10.3683,21.357)(10.5683,21.3461)(10.7683,21.3316)(10.9683,21.3169)(11.1683,21.3042)(11.3683,21.2948)(11.5683,21.2885)(11.7683,21.2843)(11.9683,21.2805)(12.1683,21.2754)(12.3683,21.2677)(12.5683,21.2564)(12.7683,21.2413)(12.9683,21.2225)(13.1683,21.2005)(13.3683,21.1761)(13.5683,21.1499)(13.7683,21.1228)(13.9683,21.0959)(14.1683,21.0699)(14.3683,21.0458)(14.5683,21.024)(14.7683,21.0049)(14.9683,20.988)(15.1683,20.9726)(15.3683,20.9578)(15.5683,20.9425)(15.7683,20.9259)(15.9683,20.9075)(16.1683,20.8871)(16.3683,20.865)(16.5683,20.842)(16.7683,20.8186)(16.9683,20.7957)(17.1683,20.7739)(17.3683,20.7535)(17.5683,20.7349)(17.7683,20.7179)(17.9683,20.7026)(18.1683,20.6887)(18.3683,20.6759)(18.5683,20.664)(18.7683,20.6526)(18.9683,20.6417)(19.1683,20.631)(19.3683,20.6203)(19.5683,20.6098)(19.7683,20.5994)(19.9683,20.5892)(20.1683,20.5793)(20.3683,20.5698)(20.5683,20.5607)(20.7683,20.5522)(20.9683,20.5442)(21.1683,20.5366)(21.3683,20.5294)(21.5683,20.5226)(21.7683,20.5161)(21.9683,20.5098)(22.1683,20.5038)(22.3683,20.4979)(22.5683,20.4921)(22.7683,20.4864)(22.9683,20.4808)(23.1683,20.4752)(23.3683,20.4697)(23.5683,20.4642)(23.7683,20.4589)(23.9683,20.4538)(24.1683,20.4488)(24.3683,20.4441)(24.5683,20.4395)(24.7683,20.4351)(24.9683,20.4309)(25.1683,20.4268)(25.3683,20.4228)(25.5683,20.4188)(25.7683,20.4148)(25.9683,20.4108)(26.1683,20.4068)(26.3683,20.4028)(26.5683,20.3989)(26.7683,20.395)(26.9683,20.3911)(27.1683,20.3872)(27.3683,20.3834)(27.5683,20.3797)(27.7683,20.376)(27.9683,20.3724)(28.1683,20.3689)(28.3683,20.3655)(28.5683,20.3621)(28.7683,20.3587)(28.9683,20.3554)(29.1683,20.3522)(29.3683,20.3489)(29.5683,20.3457)(29.7683,20.3426)(29.9683,20.3394)(30.1683,20.3363)(30.3683,20.3333)(30.5683,20.3303)(30.7683,20.3273)(30.9683,20.3243)(31.1683,20.3214)(31.3683,20.3186)(31.5683,20.3157)(31.7683,20.3129)(31.9683,20.3102)(32.1683,20.3074)(32.3683,20.3047)(32.5683,20.3021)(32.7683,20.2994)(32.9683,20.2968)(33.1683,20.2942)(33.3683,20.2916)(33.5683,20.2891)(33.7683,20.2865)(33.9683,20.284)(34.1683,20.2816)(34.3683,20.2791)(34.5683,20.2767)(34.7683,20.2743)(34.9683,20.2719)(35.1683,20.2695)(35.3683,20.2672)(35.5683,20.2649)(35.7683,20.2626)(35.9683,20.2604)(36.1683,20.2581)(36.3683,20.2559)(36.5683,20.2537)(36.7683,20.2515)(36.9683,20.2494)(37.1683,20.2472)(37.3683,20.2451)(37.5683,20.243)(37.7683,20.2409)(37.9683,20.2389)(38.1683,20.2368)(38.3683,20.2348)(38.5683,20.2328)(38.7683,20.2308)(38.9683,20.2289)(39.1683,20.2269)(39.3683,20.225)(39.5683,20.2231)(39.7683,20.2212)(39.9683,20.2193)(40.1683,20.2174)(40.3683,20.2156)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2066)(41.5683,20.2049)(41.7683,20.2031)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.198)(42.5683,20.1963)(42.7683,20.1947)(42.9683,20.193)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1835)(44.3683,20.1819)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238003)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391189)(-18,0.000410107)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485057)(-16.4,0.000490539)(-16.2,0.00049522)(-16,0.000499216)(-15.8,0.000502621)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403226)(0.141566,0.00648882)(0.184548,0.0104301)(0.227531,0.0152411)(0.295246,0.0244371)(0.387692,0.039849)(0.480139,0.0581874)(0.572586,0.0792409)(0.718749,0.118392)(0.864911,0.167028)(1.01107,0.230669)(1.18189,0.336265)(1.37737,0.522848)(1.57285,0.812541)(1.76832,1.2375)(1.96832,1.83503)(2.16832,2.60315)(2.36832,3.52881)(2.56832,4.58327)(2.76832,5.72905)(2.96832,6.92728)(3.16832,8.14291)(3.36832,9.34639)(3.56832,10.5126)(3.76832,11.6191)(3.96832,12.6455)(4.16832,13.5746)(4.36832,14.3962)(4.56832,15.11)(4.76832,15.7274)(4.96832,16.27)(5.16832,16.7648)(5.36832,17.2379)(5.56832,17.7082)(5.76832,18.1831)(5.96832,18.6583)(6.16832,19.1205)(6.36832,19.5524)(6.56832,19.9387)(6.76832,20.2695)(6.96832,20.5417)(7.16832,20.7586)(7.36832,20.9272)(7.56832,21.0555)(7.76832,21.1505)(7.96832,21.2179)(8.16832,21.262)(8.36832,21.2873)(8.56832,21.2989)(8.76832,21.3027)(8.96832,21.3049)(9.16832,21.3108)(9.36832,21.3233)(9.56832,21.3422)(9.76832,21.365)(9.96832,21.3871)(10.1683,21.4035)(10.3683,21.4104)(10.5683,21.4061)(10.7683,21.3908)(10.9683,21.3666)(11.1683,21.3364)(11.3683,21.3032)(11.5683,21.2693)(11.7683,21.2364)(11.9683,21.2051)(12.1683,21.1761)(12.3683,21.1495)(12.5683,21.1256)(12.7683,21.1047)(12.9683,21.0869)(13.1683,21.0717)(13.3683,21.0584)(13.5683,21.046)(13.7683,21.0331)(13.9683,21.0185)(14.1683,21.0014)(14.3683,20.9816)(14.5683,20.9595)(14.7683,20.9359)(14.9683,20.9119)(15.1683,20.8883)(15.3683,20.8662)(15.5683,20.8459)(15.7683,20.8277)(15.9683,20.8115)(16.1683,20.7971)(16.3683,20.7841)(16.5683,20.7722)(16.7683,20.7608)(16.9683,20.7497)(17.1683,20.7384)(17.3683,20.7267)(17.5683,20.7144)(17.7683,20.7016)(17.9683,20.6883)(18.1683,20.6748)(18.3683,20.6613)(18.5683,20.6483)(18.7683,20.6358)(18.9683,20.6242)(19.1683,20.6136)(19.3683,20.6038)(19.5683,20.5948)(19.7683,20.5866)(19.9683,20.5788)(20.1683,20.5714)(20.3683,20.5641)(20.5683,20.5568)(20.7683,20.5495)(20.9683,20.5421)(21.1683,20.5346)(21.3683,20.5271)(21.5683,20.5197)(21.7683,20.5123)(21.9683,20.5052)(22.1683,20.4984)(22.3683,20.492)(22.5683,20.4859)(22.7683,20.4802)(22.9683,20.4748)(23.1683,20.4697)(23.3683,20.4648)(23.5683,20.4601)(23.7683,20.4555)(23.9683,20.4509)(24.1683,20.4465)(24.3683,20.442)(24.5683,20.4375)(24.7683,20.433)(24.9683,20.4285)(25.1683,20.4241)(25.3683,20.4197)(25.5683,20.4154)(25.7683,20.4113)(25.9683,20.4072)(26.1683,20.4033)(26.3683,20.3995)(26.5683,20.3958)(26.7683,20.3921)(26.9683,20.3886)(27.1683,20.385)(27.3683,20.3815)(27.5683,20.378)(27.7683,20.3745)(27.9683,20.3711)(28.1683,20.3676)(28.3683,20.3642)(28.5683,20.3608)(28.7683,20.3575)(28.9683,20.3542)(29.1683,20.3509)(29.3683,20.3477)(29.5683,20.3445)(29.7683,20.3414)(29.9683,20.3384)(30.1683,20.3354)(30.3683,20.3324)(30.5683,20.3295)(30.7683,20.3266)(30.9683,20.3237)(31.1683,20.3209)(31.3683,20.318)(31.5683,20.3152)(31.7683,20.3124)(31.9683,20.3097)(32.1683,20.307)(32.3683,20.3043)(32.5683,20.3016)(32.7683,20.2989)(32.9683,20.2963)(33.1683,20.2937)(33.3683,20.2912)(33.5683,20.2887)(33.7683,20.2862)(33.9683,20.2837)(34.1683,20.2812)(34.3683,20.2788)(34.5683,20.2764)(34.7683,20.274)(34.9683,20.2716)(35.1683,20.2693)(35.3683,20.267)(35.5683,20.2647)(35.7683,20.2624)(35.9683,20.2601)(36.1683,20.2579)(36.3683,20.2557)(36.5683,20.2535)(36.7683,20.2513)(36.9683,20.2492)(37.1683,20.2471)(37.3683,20.245)(37.5683,20.2429)(37.7683,20.2408)(37.9683,20.2387)(38.1683,20.2367)(38.3683,20.2347)(38.5683,20.2327)(38.7683,20.2307)(38.9683,20.2288)(39.1683,20.2268)(39.3683,20.2249)(39.5683,20.223)(39.7683,20.2211)(39.9683,20.2192)(40.1683,20.2174)(40.3683,20.2155)(40.5683,20.2137)(40.7683,20.2119)(40.9683,20.2101)(41.1683,20.2083)(41.3683,20.2066)(41.5683,20.2048)(41.7683,20.2031)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.198)(42.5683,20.1963)(42.7683,20.1947)(42.9683,20.193)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1835)(44.3683,20.1819)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510075)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.0244261)(0.387692,0.039779)(0.480139,0.0578938)(0.572586,0.0782972)(0.718749,0.114241)(0.864911,0.15359)(1.01107,0.195524)(1.18189,0.247632)(1.37737,0.313116)(1.57285,0.390161)(1.76832,0.488389)(1.96832,0.624689)(2.16832,0.813266)(2.36832,1.06891)(2.56832,1.40107)(2.76832,1.81066)(2.96832,2.28871)(3.16832,2.81771)(3.36832,3.3754)(3.56832,3.94009)(3.76832,4.49588)(3.96832,5.03647)(4.16832,5.56633)(4.36832,6.09904)(4.56832,6.65332)(4.76832,7.24789)(4.96832,7.89672)(5.16832,8.60552)(5.36832,9.37042)(5.56832,10.1791)(5.76832,11.0131)(5.96832,11.8509)(6.16832,12.672)(6.36832,13.4593)(6.56832,14.2009)(6.76832,14.8906)(6.96832,15.5276)(7.16832,16.1153)(7.36832,16.6598)(7.56832,17.1686)(7.76832,17.649)(7.96832,18.1067)(8.16832,18.5455)(8.36832,18.9663)(8.56832,19.3677)(8.76832,19.7466)(8.96832,20.0986)(9.16832,20.4192)(9.36832,20.7043)(9.56832,20.9513)(9.76832,21.1593)(9.96832,21.3292)(10.1683,21.4633)(10.3683,21.5657)(10.5683,21.6406)(10.7683,21.6928)(10.9683,21.7271)(11.1683,21.7477)(11.3683,21.7582)(11.5683,21.7612)(11.7683,21.7583)(11.9683,21.7504)(12.1683,21.7379)(12.3683,21.7204)(12.5683,21.6975)(12.7683,21.669)(12.9683,21.6347)(13.1683,21.5949)(13.3683,21.5501)(13.5683,21.5015)(13.7683,21.4503)(13.9683,21.3979)(14.1683,21.3458)(14.3683,21.295)(14.5683,21.2466)(14.7683,21.2011)(14.9683,21.1589)(15.1683,21.1199)(15.3683,21.0841)(15.5683,21.051)(15.7683,21.0201)(15.9683,20.9908)(16.1683,20.9627)(16.3683,20.9355)(16.5683,20.9088)(16.7683,20.8826)(16.9683,20.857)(17.1683,20.8322)(17.3683,20.8084)(17.5683,20.7859)(17.7683,20.7648)(17.9683,20.7455)(18.1683,20.7278)(18.3683,20.7116)(18.5683,20.6968)(18.7683,20.6832)(18.9683,20.6705)(19.1683,20.6584)(19.3683,20.6467)(19.5683,20.6353)(19.7683,20.6241)(19.9683,20.6131)(20.1683,20.6023)(20.3683,20.5917)(20.5683,20.5815)(20.7683,20.5716)(20.9683,20.5622)(21.1683,20.5532)(21.3683,20.5447)(21.5683,20.5367)(21.7683,20.529)(21.9683,20.5217)(22.1683,20.5146)(22.3683,20.5077)(22.5683,20.501)(22.7683,20.4945)(22.9683,20.4881)(23.1683,20.4818)(23.3683,20.4757)(23.5683,20.4698)(23.7683,20.464)(23.9683,20.4584)(24.1683,20.453)(24.3683,20.4478)(24.5683,20.4427)(24.7683,20.4378)(24.9683,20.4331)(25.1683,20.4285)(25.3683,20.424)(25.5683,20.4197)(25.7683,20.4154)(25.9683,20.4113)(26.1683,20.4072)(26.3683,20.4031)(26.5683,20.3992)(26.7683,20.3953)(26.9683,20.3914)(27.1683,20.3877)(27.3683,20.384)(27.5683,20.3803)(27.7683,20.3767)(27.9683,20.3732)(28.1683,20.3698)(28.3683,20.3663)(28.5683,20.363)(28.7683,20.3596)(28.9683,20.3564)(29.1683,20.3531)(29.3683,20.3499)(29.5683,20.3467)(29.7683,20.3435)(29.9683,20.3404)(30.1683,20.3373)(30.3683,20.3342)(30.5683,20.3312)(30.7683,20.3282)(30.9683,20.3252)(31.1683,20.3223)(31.3683,20.3194)(31.5683,20.3166)(31.7683,20.3138)(31.9683,20.311)(32.1683,20.3082)(32.3683,20.3054)(32.5683,20.3027)(32.7683,20.3)(32.9683,20.2974)(33.1683,20.2947)(33.3683,20.2921)(33.5683,20.2895)(33.7683,20.287)(33.9683,20.2845)(34.1683,20.282)(34.3683,20.2795)(34.5683,20.2771)(34.7683,20.2746)(34.9683,20.2723)(35.1683,20.2699)(35.3683,20.2675)(35.5683,20.2652)(35.7683,20.2629)(35.9683,20.2606)(36.1683,20.2584)(36.3683,20.2561)(36.5683,20.2539)(36.7683,20.2517)(36.9683,20.2496)(37.1683,20.2474)(37.3683,20.2453)(37.5683,20.2432)(37.7683,20.2411)(37.9683,20.239)(38.1683,20.237)(38.3683,20.235)(38.5683,20.233)(38.7683,20.231)(38.9683,20.229)(39.1683,20.227)(39.3683,20.2251)(39.5683,20.2232)(39.7683,20.2213)(39.9683,20.2194)(40.1683,20.2175)(40.3683,20.2157)(40.5683,20.2139)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2085)(41.3683,20.2067)(41.5683,20.2049)(41.7683,20.2032)(41.9683,20.2015)(42.1683,20.1998)(42.3683,20.1981)(42.5683,20.1964)(42.7683,20.1947)(42.9683,20.1931)(43.1683,20.1915)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1867)(43.9683,20.1851)(44.1683,20.1835)(44.3683,20.182)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.173)(45.7683,20.1715)(45.9683,20.1701)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1449)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1366)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1277)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278646)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510075)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.024426)(0.387692,0.0397789)(0.480139,0.0578929)(0.572586,0.0782929)(0.718749,0.114211)(0.864911,0.153449)(1.01107,0.195016)(1.18189,0.245863)(1.37737,0.307358)(1.57285,0.374851)(1.76832,0.453691)(1.96832,0.554736)(2.16832,0.687718)(2.36832,0.865254)(2.56832,1.0993)(2.76832,1.39918)(2.96832,1.77012)(3.16832,2.21249)(3.36832,2.7221)(3.56832,3.29117)(3.76832,3.90973)(3.96832,4.56716)(4.16832,5.25334)(4.36832,5.95952)(4.56832,6.67879)(4.76832,7.40618)(4.96832,8.13864)(5.16832,8.87474)(5.36832,9.61419)(5.56832,10.3571)(5.76832,11.1034)(5.96832,11.8515)(6.16832,12.5982)(6.36832,13.3378)(6.56832,14.0633)(6.76832,14.7666)(6.96832,15.44)(7.16832,16.0776)(7.36832,16.6758)(7.56832,17.2339)(7.76832,17.7536)(7.96832,18.2381)(8.16832,18.6913)(8.36832,19.1158)(8.56832,19.513)(8.76832,19.8824)(8.96832,20.2224)(9.16832,20.5305)(9.36832,20.804)(9.56832,21.0416)(9.76832,21.243)(9.96832,21.4094)(10.1683,21.5433)(10.3683,21.648)(10.5683,21.7273)(10.7683,21.7846)(10.9683,21.8232)(11.1683,21.8461)(11.3683,21.8555)(11.5683,21.8533)(11.7683,21.8408)(11.9683,21.8194)(12.1683,21.7903)(12.3683,21.7545)(12.5683,21.7132)(12.7683,21.6675)(12.9683,21.6185)(13.1683,21.5674)(13.3683,21.5153)(13.5683,21.4632)(13.7683,21.4119)(13.9683,21.3622)(14.1683,21.3142)(14.3683,21.2682)(14.5683,21.2241)(14.7683,21.182)(14.9683,21.1416)(15.1683,21.103)(15.3683,21.0661)(15.5683,21.031)(15.7683,20.9978)(15.9683,20.9666)(16.1683,20.9373)(16.3683,20.91)(16.5683,20.8846)(16.7683,20.8607)(16.9683,20.8384)(17.1683,20.8173)(17.3683,20.7973)(17.5683,20.7783)(17.7683,20.7602)(17.9683,20.743)(18.1683,20.7267)(18.3683,20.7113)(18.5683,20.6968)(18.7683,20.683)(18.9683,20.6701)(19.1683,20.6578)(19.3683,20.6461)(19.5683,20.6348)(19.7683,20.624)(19.9683,20.6134)(20.1683,20.6031)(20.3683,20.5931)(20.5683,20.5833)(20.7683,20.5738)(20.9683,20.5646)(21.1683,20.5557)(21.3683,20.5472)(21.5683,20.5389)(21.7683,20.531)(21.9683,20.5234)(22.1683,20.516)(22.3683,20.5089)(22.5683,20.5019)(22.7683,20.4951)(22.9683,20.4885)(23.1683,20.4821)(23.3683,20.4758)(23.5683,20.4698)(23.7683,20.4639)(23.9683,20.4583)(24.1683,20.4528)(24.3683,20.4476)(24.5683,20.4426)(24.7683,20.4377)(24.9683,20.4329)(25.1683,20.4283)(25.3683,20.4238)(25.5683,20.4194)(25.7683,20.4151)(25.9683,20.4108)(26.1683,20.4067)(26.3683,20.4027)(26.5683,20.3987)(26.7683,20.3948)(26.9683,20.391)(27.1683,20.3873)(27.3683,20.3837)(27.5683,20.3801)(27.7683,20.3766)(27.9683,20.3731)(28.1683,20.3696)(28.3683,20.3662)(28.5683,20.3628)(28.7683,20.3595)(28.9683,20.3562)(29.1683,20.353)(29.3683,20.3498)(29.5683,20.3466)(29.7683,20.3435)(29.9683,20.3404)(30.1683,20.3373)(30.3683,20.3342)(30.5683,20.3312)(30.7683,20.3282)(30.9683,20.3253)(31.1683,20.3223)(31.3683,20.3194)(31.5683,20.3166)(31.7683,20.3137)(31.9683,20.3109)(32.1683,20.3082)(32.3683,20.3054)(32.5683,20.3027)(32.7683,20.3)(32.9683,20.2974)(33.1683,20.2947)(33.3683,20.2921)(33.5683,20.2895)(33.7683,20.287)(33.9683,20.2845)(34.1683,20.282)(34.3683,20.2795)(34.5683,20.2771)(34.7683,20.2746)(34.9683,20.2722)(35.1683,20.2699)(35.3683,20.2675)(35.5683,20.2652)(35.7683,20.2629)(35.9683,20.2606)(36.1683,20.2584)(36.3683,20.2561)(36.5683,20.2539)(36.7683,20.2517)(36.9683,20.2496)(37.1683,20.2474)(37.3683,20.2453)(37.5683,20.2432)(37.7683,20.2411)(37.9683,20.239)(38.1683,20.237)(38.3683,20.235)(38.5683,20.233)(38.7683,20.231)(38.9683,20.229)(39.1683,20.227)(39.3683,20.2251)(39.5683,20.2232)(39.7683,20.2213)(39.9683,20.2194)(40.1683,20.2175)(40.3683,20.2157)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2067)(41.5683,20.2049)(41.7683,20.2032)(41.9683,20.2015)(42.1683,20.1998)(42.3683,20.1981)(42.5683,20.1964)(42.7683,20.1947)(42.9683,20.1931)(43.1683,20.1915)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1867)(43.9683,20.1851)(44.1683,20.1835)(44.3683,20.182)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.173)(45.7683,20.1715)(45.9683,20.1701)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1449)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1366)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1277)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648877)(0.184548,0.0104298)(0.227531,0.01524)(0.295246,0.0244305)(0.387692,0.039807)(0.480139,0.0580106)(0.572586,0.07867)(0.718749,0.115858)(0.864911,0.158735)(1.01107,0.20869)(1.18189,0.279815)(1.37737,0.38592)(1.57285,0.528691)(1.76832,0.717188)(1.96832,0.962101)(2.16832,1.25833)(2.36832,1.59932)(2.56832,1.97647)(2.76832,2.38328)(2.96832,2.81839)(3.16832,3.28655)(3.36832,3.79662)(3.56832,4.35789)(3.76832,4.97601)(3.96832,5.65014)(4.16832,6.37226)(4.36832,7.12885)(4.56832,7.90397)(4.76832,8.68255)(4.96832,9.45279)(5.16832,10.2071)(5.36832,10.9415)(5.56832,11.6546)(5.76832,12.3458)(5.96832,13.0153)(6.16832,13.6634)(6.36832,14.2911)(6.56832,14.9006)(6.76832,15.4946)(6.96832,16.0759)(7.16832,16.6458)(7.36832,17.203)(7.56832,17.7431)(7.76832,18.259)(7.96832,18.7422)(8.16832,19.1848)(8.36832,19.5811)(8.56832,19.9293)(8.76832,20.2312)(8.96832,20.4913)(9.16832,20.7162)(9.36832,20.9128)(9.56832,21.0864)(9.76832,21.2404)(9.96832,21.3765)(10.1683,21.4948)(10.3683,21.5944)(10.5683,21.6747)(10.7683,21.7353)(10.9683,21.7768)(11.1683,21.8003)(11.3683,21.8073)(11.5683,21.7997)(11.7683,21.7796)(11.9683,21.7492)(12.1683,21.7108)(12.3683,21.6665)(12.5683,21.6186)(12.7683,21.5691)(12.9683,21.5195)(13.1683,21.471)(13.3683,21.4241)(13.5683,21.379)(13.7683,21.3354)(13.9683,21.293)(14.1683,21.2516)(14.3683,21.2111)(14.5683,21.1714)(14.7683,21.1328)(14.9683,21.0955)(15.1683,21.0598)(15.3683,21.0257)(15.5683,20.9933)(15.7683,20.9626)(15.9683,20.9336)(16.1683,20.9064)(16.3683,20.8808)(16.5683,20.8569)(16.7683,20.8347)(16.9683,20.8142)(17.1683,20.7953)(17.3683,20.7777)(17.5683,20.7613)(17.7683,20.7459)(17.9683,20.7312)(18.1683,20.7169)(18.3683,20.7031)(18.5683,20.6895)(18.7683,20.6763)(18.9683,20.6634)(19.1683,20.651)(19.3683,20.639)(19.5683,20.6275)(19.7683,20.6166)(19.9683,20.6062)(20.1683,20.5964)(20.3683,20.587)(20.5683,20.5781)(20.7683,20.5694)(20.9683,20.561)(21.1683,20.5527)(21.3683,20.5446)(21.5683,20.5365)(21.7683,20.5287)(21.9683,20.5209)(22.1683,20.5134)(22.3683,20.5061)(22.5683,20.4991)(22.7683,20.4923)(22.9683,20.4859)(23.1683,20.4796)(23.3683,20.4737)(23.5683,20.4679)(23.7683,20.4624)(23.9683,20.457)(24.1683,20.4517)(24.3683,20.4466)(24.5683,20.4415)(24.7683,20.4367)(24.9683,20.4319)(25.1683,20.4272)(25.3683,20.4227)(25.5683,20.4183)(25.7683,20.4141)(25.9683,20.4099)(26.1683,20.4058)(26.3683,20.4019)(26.5683,20.398)(26.7683,20.3942)(26.9683,20.3904)(27.1683,20.3867)(27.3683,20.3831)(27.5683,20.3795)(27.7683,20.376)(27.9683,20.3725)(28.1683,20.3691)(28.3683,20.3657)(28.5683,20.3624)(28.7683,20.359)(28.9683,20.3558)(29.1683,20.3526)(29.3683,20.3494)(29.5683,20.3462)(29.7683,20.3431)(29.9683,20.34)(30.1683,20.3369)(30.3683,20.3339)(30.5683,20.3309)(30.7683,20.3279)(30.9683,20.325)(31.1683,20.322)(31.3683,20.3192)(31.5683,20.3163)(31.7683,20.3135)(31.9683,20.3107)(32.1683,20.3079)(32.3683,20.3052)(32.5683,20.3025)(32.7683,20.2998)(32.9683,20.2972)(33.1683,20.2945)(33.3683,20.2919)(33.5683,20.2894)(33.7683,20.2868)(33.9683,20.2843)(34.1683,20.2818)(34.3683,20.2794)(34.5683,20.2769)(34.7683,20.2745)(34.9683,20.2721)(35.1683,20.2698)(35.3683,20.2674)(35.5683,20.2651)(35.7683,20.2628)(35.9683,20.2605)(36.1683,20.2583)(36.3683,20.256)(36.5683,20.2538)(36.7683,20.2517)(36.9683,20.2495)(37.1683,20.2473)(37.3683,20.2452)(37.5683,20.2431)(37.7683,20.241)(37.9683,20.239)(38.1683,20.2369)(38.3683,20.2349)(38.5683,20.2329)(38.7683,20.2309)(38.9683,20.2289)(39.1683,20.227)(39.3683,20.2251)(39.5683,20.2231)(39.7683,20.2212)(39.9683,20.2194)(40.1683,20.2175)(40.3683,20.2156)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2067)(41.5683,20.2049)(41.7683,20.2032)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.1981)(42.5683,20.1964)(42.7683,20.1947)(42.9683,20.1931)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.1851)(44.1683,20.1835)(44.3683,20.182)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1366)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1277)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.00049054)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403226)(0.141566,0.00648883)(0.184548,0.0104301)(0.227531,0.0152413)(0.295246,0.0244384)(0.387692,0.0398572)(0.480139,0.0582204)(0.572586,0.079341)(0.718749,0.11878)(0.864911,0.168086)(1.01107,0.232826)(1.18189,0.339663)(1.37737,0.52467)(1.57285,0.80246)(1.76832,1.19364)(1.96832,1.71977)(2.16832,2.36706)(2.36832,3.11752)(2.56832,3.94829)(2.76832,4.83842)(2.96832,5.7724)(3.16832,6.73958)(3.36832,7.73072)(3.56832,8.7344)(3.76832,9.73549)(3.96832,10.7164)(4.16832,11.6604)(4.36832,12.5547)(4.56832,13.3929)(4.76832,14.1745)(4.96832,14.903)(5.16832,15.5835)(5.36832,16.2206)(5.56832,16.817)(5.76832,17.3734)(5.96832,17.8894)(6.16832,18.3637)(6.36832,18.7952)(6.56832,19.1831)(6.76832,19.5278)(6.96832,19.831)(7.16832,20.0952)(7.36832,20.3239)(7.56832,20.5209)(7.76832,20.689)(7.96832,20.8304)(8.16832,20.9462)(8.36832,21.0377)(8.56832,21.1063)(8.76832,21.1547)(8.96832,21.1865)(9.16832,21.2059)(9.36832,21.2171)(9.56832,21.2227)(9.76832,21.2246)(9.96832,21.2234)(10.1683,21.2193)(10.3683,21.2122)(10.5683,21.2026)(10.7683,21.1911)(10.9683,21.1787)(11.1683,21.1659)(11.3683,21.1528)(11.5683,21.139)(11.7683,21.1241)(11.9683,21.1074)(12.1683,21.0888)(12.3683,21.0683)(12.5683,21.0463)(12.7683,21.0236)(12.9683,21.0008)(13.1683,20.9787)(13.3683,20.9577)(13.5683,20.9383)(13.7683,20.9205)(13.9683,20.9044)(14.1683,20.8896)(14.3683,20.8758)(14.5683,20.8628)(14.7683,20.8501)(14.9683,20.8374)(15.1683,20.8247)(15.3683,20.8117)(15.5683,20.7984)(15.7683,20.7849)(15.9683,20.7712)(16.1683,20.7574)(16.3683,20.7435)(16.5683,20.7299)(16.7683,20.7168)(16.9683,20.7043)(17.1683,20.6926)(17.3683,20.6817)(17.5683,20.6717)(17.7683,20.6622)(17.9683,20.6532)(18.1683,20.6445)(18.3683,20.6359)(18.5683,20.6274)(18.7683,20.6187)(18.9683,20.6099)(19.1683,20.6011)(19.3683,20.5921)(19.5683,20.5831)(19.7683,20.5741)(19.9683,20.5653)(20.1683,20.5567)(20.3683,20.5484)(20.5683,20.5404)(20.7683,20.5328)(20.9683,20.5256)(21.1683,20.5188)(21.3683,20.5123)(21.5683,20.5062)(21.7683,20.5002)(21.9683,20.4945)(22.1683,20.489)(22.3683,20.4835)(22.5683,20.4782)(22.7683,20.4729)(22.9683,20.4678)(23.1683,20.4627)(23.3683,20.4577)(23.5683,20.4528)(23.7683,20.4481)(23.9683,20.4435)(24.1683,20.439)(24.3683,20.4347)(24.5683,20.4305)(24.7683,20.4264)(24.9683,20.4224)(25.1683,20.4185)(25.3683,20.4146)(25.5683,20.4108)(25.7683,20.407)(25.9683,20.4032)(26.1683,20.3995)(26.3683,20.3958)(26.5683,20.3922)(26.7683,20.3885)(26.9683,20.385)(27.1683,20.3814)(27.3683,20.378)(27.5683,20.3746)(27.7683,20.3712)(27.9683,20.3679)(28.1683,20.3647)(28.3683,20.3615)(28.5683,20.3583)(28.7683,20.3552)(28.9683,20.3521)(29.1683,20.349)(29.3683,20.3459)(29.5683,20.3429)(29.7683,20.3399)(29.9683,20.3369)(30.1683,20.334)(30.3683,20.3311)(30.5683,20.3282)(30.7683,20.3253)(30.9683,20.3225)(31.1683,20.3196)(31.3683,20.3169)(31.5683,20.3141)(31.7683,20.3114)(31.9683,20.3087)(32.1683,20.306)(32.3683,20.3034)(32.5683,20.3008)(32.7683,20.2982)(32.9683,20.2956)(33.1683,20.2931)(33.3683,20.2905)(33.5683,20.288)(33.7683,20.2856)(33.9683,20.2831)(34.1683,20.2807)(34.3683,20.2783)(34.5683,20.2759)(34.7683,20.2735)(34.9683,20.2712)(35.1683,20.2689)(35.3683,20.2666)(35.5683,20.2643)(35.7683,20.262)(35.9683,20.2598)(36.1683,20.2576)(36.3683,20.2554)(36.5683,20.2532)(36.7683,20.251)(36.9683,20.2489)(37.1683,20.2468)(37.3683,20.2447)(37.5683,20.2426)(37.7683,20.2406)(37.9683,20.2385)(38.1683,20.2365)(38.3683,20.2345)(38.5683,20.2325)(38.7683,20.2305)(38.9683,20.2286)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.2191)(40.1683,20.2172)(40.3683,20.2154)(40.5683,20.2136)(40.7683,20.2118)(40.9683,20.21)(41.1683,20.2082)(41.3683,20.2065)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.185)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485059)(-16.4,0.00049054)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648878)(0.184548,0.0104299)(0.227531,0.0152403)(0.295246,0.0244323)(0.387692,0.0398189)(0.480139,0.058062)(0.572586,0.0788413)(0.718749,0.116664)(0.864911,0.161543)(1.01107,0.216643)(1.18189,0.301918)(1.37737,0.444451)(1.57285,0.660343)(1.76832,0.976722)(1.96832,1.42597)(2.16832,2.01041)(2.36832,2.7209)(2.56832,3.53301)(2.76832,4.41459)(2.96832,5.33538)(3.16832,6.27499)(3.36832,7.22532)(3.56832,8.18686)(3.76832,9.16138)(3.96832,10.1445)(4.16832,11.122)(4.36832,12.0719)(4.56832,12.9713)(4.76832,13.8033)(4.96832,14.5628)(5.16832,15.2567)(5.36832,15.8991)(5.56832,16.5041)(5.76832,17.0804)(5.96832,17.6274)(6.16832,18.1369)(6.36832,18.5985)(6.56832,19.0042)(6.76832,19.3526)(6.96832,19.6491)(7.16832,19.9037)(7.36832,20.1267)(7.56832,20.3259)(7.76832,20.5046)(7.96832,20.662)(8.16832,20.7952)(8.36832,20.9018)(8.56832,20.9821)(8.76832,21.0391)(8.96832,21.0778)(9.16832,21.1045)(9.36832,21.1245)(9.56832,21.1409)(9.76832,21.1547)(9.96832,21.1654)(10.1683,21.1714)(10.3683,21.1719)(10.5683,21.1666)(10.7683,21.1567)(10.9683,21.1439)(11.1683,21.1304)(11.3683,21.1174)(11.5683,21.1052)(11.7683,21.0933)(11.9683,21.0803)(12.1683,21.0651)(12.3683,21.0471)(12.5683,21.0264)(12.7683,21.0042)(12.9683,20.9816)(13.1683,20.9602)(13.3683,20.9408)(13.5683,20.9236)(13.7683,20.9084)(13.9683,20.8944)(14.1683,20.8811)(14.3683,20.868)(14.5683,20.855)(14.7683,20.8421)(14.9683,20.8294)(15.1683,20.8169)(15.3683,20.8045)(15.5683,20.792)(15.7683,20.7792)(15.9683,20.766)(16.1683,20.7524)(16.3683,20.7386)(16.5683,20.7251)(16.7683,20.712)(16.9683,20.6997)(17.1683,20.6882)(17.3683,20.6775)(17.5683,20.6676)(17.7683,20.6582)(17.9683,20.6491)(18.1683,20.6404)(18.3683,20.6317)(18.5683,20.623)(18.7683,20.6143)(18.9683,20.6056)(19.1683,20.5968)(19.3683,20.5879)(19.5683,20.5791)(19.7683,20.5703)(19.9683,20.5617)(20.1683,20.5532)(20.3683,20.5451)(20.5683,20.5373)(20.7683,20.5299)(20.9683,20.5228)(21.1683,20.5161)(21.3683,20.5097)(21.5683,20.5036)(21.7683,20.4978)(21.9683,20.4921)(22.1683,20.4866)(22.3683,20.4812)(22.5683,20.476)(22.7683,20.4708)(22.9683,20.4657)(23.1683,20.4608)(23.3683,20.4559)(23.5683,20.4511)(23.7683,20.4464)(23.9683,20.4419)(24.1683,20.4376)(24.3683,20.4333)(24.5683,20.4292)(24.7683,20.4252)(24.9683,20.4213)(25.1683,20.4174)(25.3683,20.4135)(25.5683,20.4098)(25.7683,20.406)(25.9683,20.4023)(26.1683,20.3986)(26.3683,20.395)(26.5683,20.3913)(26.7683,20.3878)(26.9683,20.3842)(27.1683,20.3808)(27.3683,20.3773)(27.5683,20.3739)(27.7683,20.3706)(27.9683,20.3673)(28.1683,20.3641)(28.3683,20.361)(28.5683,20.3578)(28.7683,20.3547)(28.9683,20.3516)(29.1683,20.3486)(29.3683,20.3455)(29.5683,20.3425)(29.7683,20.3396)(29.9683,20.3366)(30.1683,20.3337)(30.3683,20.3308)(30.5683,20.3279)(30.7683,20.325)(30.9683,20.3222)(31.1683,20.3194)(31.3683,20.3166)(31.5683,20.3139)(31.7683,20.3112)(31.9683,20.3085)(32.1683,20.3058)(32.3683,20.3032)(32.5683,20.3006)(32.7683,20.298)(32.9683,20.2954)(33.1683,20.2929)(33.3683,20.2904)(33.5683,20.2879)(33.7683,20.2854)(33.9683,20.283)(34.1683,20.2806)(34.3683,20.2781)(34.5683,20.2758)(34.7683,20.2734)(34.9683,20.2711)(35.1683,20.2688)(35.3683,20.2665)(35.5683,20.2642)(35.7683,20.2619)(35.9683,20.2597)(36.1683,20.2575)(36.3683,20.2553)(36.5683,20.2531)(36.7683,20.251)(36.9683,20.2489)(37.1683,20.2467)(37.3683,20.2446)(37.5683,20.2426)(37.7683,20.2405)(37.9683,20.2385)(38.1683,20.2365)(38.3683,20.2344)(38.5683,20.2325)(38.7683,20.2305)(38.9683,20.2285)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.2191)(40.1683,20.2172)(40.3683,20.2154)(40.5683,20.2136)(40.7683,20.2118)(40.9683,20.21)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510075)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519634)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.0244261)(0.387692,0.0397791)(0.480139,0.057894)(0.572586,0.0782979)(0.718749,0.114247)(0.864911,0.153615)(1.01107,0.195613)(1.18189,0.247947)(1.37737,0.314163)(1.57285,0.393027)(1.76832,0.495117)(1.96832,0.638863)(2.16832,0.840108)(2.36832,1.11539)(2.56832,1.47565)(2.76832,1.92269)(2.96832,2.44768)(3.16832,3.03232)(3.36832,3.65289)(3.56832,4.28574)(3.76832,4.91297)(3.96832,5.52665)(4.16832,6.13031)(4.36832,6.73749)(4.56832,7.36774)(4.76832,8.04132)(4.96832,8.774)(5.16832,9.57298)(5.36832,10.435)(5.56832,11.3471)(5.76832,12.2881)(5.96832,13.2321)(6.16832,14.1525)(6.36832,15.0246)(6.56832,15.8286)(6.76832,16.5509)(6.96832,17.1844)(7.16832,17.7286)(7.36832,18.1881)(7.56832,18.5719)(7.76832,18.8913)(7.96832,19.1585)(8.16832,19.3852)(8.36832,19.5813)(8.56832,19.7545)(8.76832,19.9098)(8.96832,20.0503)(9.16832,20.178)(9.36832,20.2934)(9.56832,20.3973)(9.76832,20.4904)(9.96832,20.5739)(10.1683,20.6494)(10.3683,20.7187)(10.5683,20.7833)(10.7683,20.8445)(10.9683,20.9032)(11.1683,20.9596)(11.3683,21.0133)(11.5683,21.0635)(11.7683,21.109)(11.9683,21.1485)(12.1683,21.1806)(12.3683,21.2042)(12.5683,21.2186)(12.7683,21.2235)(12.9683,21.2192)(13.1683,21.2066)(13.3683,21.1869)(13.5683,21.1617)(13.7683,21.1328)(13.9683,21.102)(14.1683,21.0707)(14.3683,21.0401)(14.5683,21.011)(14.7683,20.984)(14.9683,20.9592)(15.1683,20.9366)(15.3683,20.9158)(15.5683,20.8966)(15.7683,20.8785)(15.9683,20.8611)(16.1683,20.8438)(16.3683,20.8265)(16.5683,20.809)(16.7683,20.7911)(16.9683,20.773)(17.1683,20.7549)(17.3683,20.7369)(17.5683,20.7193)(17.7683,20.7024)(17.9683,20.6863)(18.1683,20.6711)(18.3683,20.6567)(18.5683,20.6431)(18.7683,20.6302)(18.9683,20.6178)(19.1683,20.6059)(19.3683,20.5942)(19.5683,20.5829)(19.7683,20.5719)(19.9683,20.5613)(20.1683,20.5512)(20.3683,20.5416)(20.5683,20.5327)(20.7683,20.5244)(20.9683,20.517)(21.1683,20.5102)(21.3683,20.5041)(21.5683,20.4985)(21.7683,20.4934)(21.9683,20.4885)(22.1683,20.4839)(22.3683,20.4792)(22.5683,20.4746)(22.7683,20.4699)(22.9683,20.4652)(23.1683,20.4604)(23.3683,20.4556)(23.5683,20.4508)(23.7683,20.4461)(23.9683,20.4415)(24.1683,20.437)(24.3683,20.4326)(24.5683,20.4284)(24.7683,20.4243)(24.9683,20.4203)(25.1683,20.4165)(25.3683,20.4127)(25.5683,20.409)(25.7683,20.4053)(25.9683,20.4017)(26.1683,20.3981)(26.3683,20.3946)(26.5683,20.391)(26.7683,20.3875)(26.9683,20.3841)(27.1683,20.3807)(27.3683,20.3773)(27.5683,20.3739)(27.7683,20.3706)(27.9683,20.3674)(28.1683,20.3642)(28.3683,20.361)(28.5683,20.3578)(28.7683,20.3547)(28.9683,20.3516)(29.1683,20.3485)(29.3683,20.3455)(29.5683,20.3424)(29.7683,20.3394)(29.9683,20.3365)(30.1683,20.3335)(30.3683,20.3306)(30.5683,20.3277)(30.7683,20.3249)(30.9683,20.3221)(31.1683,20.3193)(31.3683,20.3166)(31.5683,20.3138)(31.7683,20.3111)(31.9683,20.3085)(32.1683,20.3058)(32.3683,20.3032)(32.5683,20.3006)(32.7683,20.298)(32.9683,20.2955)(33.1683,20.2929)(33.3683,20.2904)(33.5683,20.2879)(33.7683,20.2854)(33.9683,20.283)(34.1683,20.2806)(34.3683,20.2782)(34.5683,20.2758)(34.7683,20.2734)(34.9683,20.2711)(35.1683,20.2688)(35.3683,20.2665)(35.5683,20.2642)(35.7683,20.262)(35.9683,20.2597)(36.1683,20.2575)(36.3683,20.2553)(36.5683,20.2532)(36.7683,20.251)(36.9683,20.2489)(37.1683,20.2468)(37.3683,20.2447)(37.5683,20.2426)(37.7683,20.2405)(37.9683,20.2385)(38.1683,20.2365)(38.3683,20.2345)(38.5683,20.2325)(38.7683,20.2305)(38.9683,20.2286)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.2191)(40.1683,20.2172)(40.3683,20.2154)(40.5683,20.2136)(40.7683,20.2118)(40.9683,20.21)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.185)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278646)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485059)(-16.4,0.00049054)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510075)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.000519781)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.024426)(0.387692,0.0397788)(0.480139,0.0578924)(0.572586,0.0782908)(0.718749,0.114197)(0.864911,0.153383)(1.01107,0.194783)(1.18189,0.245079)(1.37737,0.304915)(1.57285,0.368693)(1.76832,0.44062)(1.96832,0.530505)(2.16832,0.648671)(2.36832,0.810447)(2.56832,1.03341)(2.76832,1.3355)(2.96832,1.73281)(3.16832,2.2375)(3.36832,2.85622)(3.56832,3.58929)(3.76832,4.43055)(3.96832,5.36768)(4.16832,6.38298)(4.36832,7.45427)(4.56832,8.5561)(4.76832,9.66124)(4.96832,10.7425)(5.16832,11.7747)(5.36832,12.7371)(5.56832,13.6143)(5.76832,14.3978)(5.96832,15.0856)(6.16832,15.6816)(6.36832,16.194)(6.56832,16.6335)(6.76832,17.012)(6.96832,17.3415)(7.16832,17.633)(7.36832,17.8965)(7.56832,18.1405)(7.76832,18.3721)(7.96832,18.5964)(8.16832,18.8167)(8.36832,19.0341)(8.56832,19.248)(8.76832,19.4562)(8.96832,19.6557)(9.16832,19.8428)(9.36832,20.0139)(9.56832,20.1662)(9.76832,20.298)(9.96832,20.4084)(10.1683,20.4976)(10.3683,20.5667)(10.5683,20.6178)(10.7683,20.6531)(10.9683,20.6756)(11.1683,20.6882)(11.3683,20.694)(11.5683,20.6959)(11.7683,20.6962)(11.9683,20.6969)(12.1683,20.6992)(12.3683,20.7038)(12.5683,20.7107)(12.7683,20.7192)(12.9683,20.7285)(13.1683,20.7375)(13.3683,20.7453)(13.5683,20.751)(13.7683,20.7541)(13.9683,20.7542)(14.1683,20.7516)(14.3683,20.7464)(14.5683,20.7392)(14.7683,20.7304)(14.9683,20.7208)(15.1683,20.7107)(15.3683,20.7008)(15.5683,20.6914)(15.7683,20.6826)(15.9683,20.6746)(16.1683,20.6672)(16.3683,20.6601)(16.5683,20.6532)(16.7683,20.646)(16.9683,20.6385)(17.1683,20.6302)(17.3683,20.6213)(17.5683,20.6117)(17.7683,20.6015)(17.9683,20.5909)(18.1683,20.5803)(18.3683,20.5698)(18.5683,20.5597)(18.7683,20.5502)(18.9683,20.5415)(19.1683,20.5337)(19.3683,20.5267)(19.5683,20.5204)(19.7683,20.5148)(19.9683,20.5097)(20.1683,20.5049)(20.3683,20.5002)(20.5683,20.4955)(20.7683,20.4908)(20.9683,20.4859)(21.1683,20.4808)(21.3683,20.4757)(21.5683,20.4705)(21.7683,20.4653)(21.9683,20.4603)(22.1683,20.4555)(22.3683,20.4509)(22.5683,20.4466)(22.7683,20.4426)(22.9683,20.4389)(23.1683,20.4354)(23.3683,20.4321)(23.5683,20.4288)(23.7683,20.4257)(23.9683,20.4225)(24.1683,20.4194)(24.3683,20.4162)(24.5683,20.4129)(24.7683,20.4096)(24.9683,20.4063)(25.1683,20.403)(25.3683,20.3997)(25.5683,20.3964)(25.7683,20.3931)(25.9683,20.3899)(26.1683,20.3868)(26.3683,20.3837)(26.5683,20.3807)(26.7683,20.3777)(26.9683,20.3747)(27.1683,20.3718)(27.3683,20.3689)(27.5683,20.366)(27.7683,20.3631)(27.9683,20.3602)(28.1683,20.3573)(28.3683,20.3545)(28.5683,20.3516)(28.7683,20.3487)(28.9683,20.3459)(29.1683,20.3431)(29.3683,20.3403)(29.5683,20.3375)(29.7683,20.3348)(29.9683,20.3321)(30.1683,20.3294)(30.3683,20.3267)(30.5683,20.3241)(30.7683,20.3214)(30.9683,20.3188)(31.1683,20.3162)(31.3683,20.3136)(31.5683,20.311)(31.7683,20.3084)(31.9683,20.3058)(32.1683,20.3033)(32.3683,20.3008)(32.5683,20.2983)(32.7683,20.2958)(32.9683,20.2933)(33.1683,20.2909)(33.3683,20.2885)(33.5683,20.2861)(33.7683,20.2837)(33.9683,20.2814)(34.1683,20.279)(34.3683,20.2767)(34.5683,20.2744)(34.7683,20.2721)(34.9683,20.2698)(35.1683,20.2676)(35.3683,20.2653)(35.5683,20.2631)(35.7683,20.2609)(35.9683,20.2587)(36.1683,20.2566)(36.3683,20.2544)(36.5683,20.2523)(36.7683,20.2502)(36.9683,20.2481)(37.1683,20.246)(37.3683,20.244)(37.5683,20.2419)(37.7683,20.2399)(37.9683,20.2379)(38.1683,20.2359)(38.3683,20.2339)(38.5683,20.232)(38.7683,20.23)(38.9683,20.2281)(39.1683,20.2262)(39.3683,20.2243)(39.5683,20.2224)(39.7683,20.2205)(39.9683,20.2187)(40.1683,20.2169)(40.3683,20.215)(40.5683,20.2132)(40.7683,20.2115)(40.9683,20.2097)(41.1683,20.2079)(41.3683,20.2062)(41.5683,20.2045)(41.7683,20.2027)(41.9683,20.201)(42.1683,20.1994)(42.3683,20.1977)(42.5683,20.196)(42.7683,20.1944)(42.9683,20.1928)(43.1683,20.1911)(43.3683,20.1895)(43.5683,20.1879)(43.7683,20.1864)(43.9683,20.1848)(44.1683,20.1833)(44.3683,20.1817)(44.5683,20.1802)(44.7683,20.1787)(44.9683,20.1772)(45.1683,20.1757)(45.3683,20.1742)(45.5683,20.1728)(45.7683,20.1713)(45.9683,20.1699)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.1629)(47.1683,20.1615)(47.3683,20.1602)(47.5683,20.1588)(47.7683,20.1575)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.151)(48.9683,20.1497)(49.1683,20.1485)(49.3683,20.1472)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1342)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1244)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1134)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.024426)(0.387692,0.039779)(0.480139,0.0578935)(0.572586,0.0782957)(0.718749,0.114231)(0.864911,0.153545)(1.01107,0.19537)(1.18189,0.247142)(1.37737,0.311737)(1.57285,0.387205)(1.76832,0.483669)(1.96832,0.620214)(2.16832,0.816456)(2.36832,1.09685)(2.56832,1.48523)(2.76832,2.00062)(2.96832,2.65319)(3.16832,3.4414)(3.36832,4.35084)(3.56832,5.35508)(3.76832,6.41826)(3.96832,7.49881)(4.16832,8.5538)(4.36832,9.54315)(4.56832,10.4333)(4.76832,11.1999)(4.96832,11.8294)(5.16832,12.3201)(5.36832,12.6809)(5.56832,12.9304)(5.76832,13.0946)(5.96832,13.2035)(6.16832,13.2884)(6.36832,13.3782)(6.56832,13.4968)(6.76832,13.6612)(6.96832,13.8806)(7.16832,14.1563)(7.36832,14.4833)(7.56832,14.851)(7.76832,15.2462)(7.96832,15.6543)(8.16832,16.0614)(8.36832,16.4554)(8.56832,16.8272)(8.76832,17.1709)(8.96832,17.4832)(9.16832,17.7635)(9.36832,18.0132)(9.56832,18.2349)(9.76832,18.4319)(9.96832,18.6075)(10.1683,18.7646)(10.3683,18.9055)(10.5683,19.0319)(10.7683,19.1447)(10.9683,19.2446)(11.1683,19.3323)(11.3683,19.4084)(11.5683,19.4739)(11.7683,19.53)(11.9683,19.5782)(12.1683,19.6204)(12.3683,19.6583)(12.5683,19.6937)(12.7683,19.7284)(12.9683,19.7636)(13.1683,19.8004)(13.3683,19.8392)(13.5683,19.8804)(13.7683,19.9235)(13.9683,19.9681)(14.1683,20.0131)(14.3683,20.0576)(14.5683,20.1004)(14.7683,20.1404)(14.9683,20.1766)(15.1683,20.2084)(15.3683,20.2354)(15.5683,20.2574)(15.7683,20.2745)(15.9683,20.2871)(16.1683,20.2958)(16.3683,20.3012)(16.5683,20.3043)(16.7683,20.3058)(16.9683,20.3064)(17.1683,20.3068)(17.3683,20.3076)(17.5683,20.3092)(17.7683,20.3117)(17.9683,20.3151)(18.1683,20.3195)(18.3683,20.3244)(18.5683,20.3298)(18.7683,20.3353)(18.9683,20.3406)(19.1683,20.3455)(19.3683,20.3499)(19.5683,20.3535)(19.7683,20.3566)(19.9683,20.3589)(20.1683,20.3608)(20.3683,20.3621)(20.5683,20.3632)(20.7683,20.3641)(20.9683,20.3648)(21.1683,20.3655)(21.3683,20.3662)(21.5683,20.3668)(21.7683,20.3674)(21.9683,20.3679)(22.1683,20.3682)(22.3683,20.3684)(22.5683,20.3685)(22.7683,20.3684)(22.9683,20.3681)(23.1683,20.3676)(23.3683,20.3671)(23.5683,20.3664)(23.7683,20.3657)(23.9683,20.3649)(24.1683,20.3642)(24.3683,20.3634)(24.5683,20.3626)(24.7683,20.3618)(24.9683,20.3609)(25.1683,20.36)(25.3683,20.359)(25.5683,20.358)(25.7683,20.3568)(25.9683,20.3555)(26.1683,20.3541)(26.3683,20.3526)(26.5683,20.3511)(26.7683,20.3494)(26.9683,20.3477)(27.1683,20.346)(27.3683,20.3442)(27.5683,20.3424)(27.7683,20.3405)(27.9683,20.3387)(28.1683,20.3368)(28.3683,20.3349)(28.5683,20.333)(28.7683,20.3311)(28.9683,20.3292)(29.1683,20.3272)(29.3683,20.3252)(29.5683,20.3232)(29.7683,20.3212)(29.9683,20.3191)(30.1683,20.317)(30.3683,20.3149)(30.5683,20.3128)(30.7683,20.3107)(30.9683,20.3086)(31.1683,20.3064)(31.3683,20.3043)(31.5683,20.3021)(31.7683,20.3)(31.9683,20.2978)(32.1683,20.2957)(32.3683,20.2935)(32.5683,20.2914)(32.7683,20.2893)(32.9683,20.2871)(33.1683,20.285)(33.3683,20.2829)(33.5683,20.2807)(33.7683,20.2786)(33.9683,20.2765)(34.1683,20.2744)(34.3683,20.2723)(34.5683,20.2702)(34.7683,20.2681)(34.9683,20.266)(35.1683,20.2639)(35.3683,20.2619)(35.5683,20.2598)(35.7683,20.2578)(35.9683,20.2558)(36.1683,20.2537)(36.3683,20.2517)(36.5683,20.2497)(36.7683,20.2477)(36.9683,20.2458)(37.1683,20.2438)(37.3683,20.2418)(37.5683,20.2399)(37.7683,20.238)(37.9683,20.2361)(38.1683,20.2342)(38.3683,20.2323)(38.5683,20.2304)(38.7683,20.2285)(38.9683,20.2267)(39.1683,20.2248)(39.3683,20.223)(39.5683,20.2212)(39.7683,20.2194)(39.9683,20.2176)(40.1683,20.2158)(40.3683,20.214)(40.5683,20.2123)(40.7683,20.2105)(40.9683,20.2088)(41.1683,20.2071)(41.3683,20.2054)(41.5683,20.2037)(41.7683,20.202)(41.9683,20.2004)(42.1683,20.1987)(42.3683,20.1971)(42.5683,20.1954)(42.7683,20.1938)(42.9683,20.1922)(43.1683,20.1906)(43.3683,20.1891)(43.5683,20.1875)(43.7683,20.1859)(43.9683,20.1844)(44.1683,20.1829)(44.3683,20.1814)(44.5683,20.1798)(44.7683,20.1784)(44.9683,20.1769)(45.1683,20.1754)(45.3683,20.1739)(45.5683,20.1725)(45.7683,20.1711)(45.9683,20.1696)(46.1683,20.1682)(46.3683,20.1668)(46.5683,20.1654)(46.7683,20.1641)(46.9683,20.1627)(47.1683,20.1613)(47.3683,20.16)(47.5683,20.1587)(47.7683,20.1573)(47.9683,20.156)(48.1683,20.1547)(48.3683,20.1534)(48.5683,20.1522)(48.7683,20.1509)(48.9683,20.1496)(49.1683,20.1484)(49.3683,20.1471)(49.5683,20.1459)(49.7683,20.1447)(49.9683,20.1435)(50.1683,20.1423)(50.3683,20.1411)(50.5683,20.1399)(50.7683,20.1387)(50.9683,20.1376)(51.1683,20.1364)(51.3683,20.1353)(51.5683,20.1342)(51.7683,20.133)(51.9683,20.1319)(52.1683,20.1308)(52.3683,20.1297)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1265)(53.1683,20.1255)(53.3683,20.1244)(53.5683,20.1234)(53.7683,20.1223)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1153)(55.3683,20.1144)(55.5683,20.1134)(55.7683,20.1125)(55.9683,20.1115)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.1069)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1025)(58.1683,20.1017)(58.3683,20.1008)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.0919)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0817)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278646)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440248)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.000519781)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.024426)(0.387692,0.0397787)(0.480139,0.0578919)(0.572586,0.0782883)(0.718749,0.114179)(0.864911,0.153295)(1.01107,0.194456)(1.18189,0.243881)(1.37737,0.300752)(1.57285,0.356765)(1.76832,0.411227)(1.96832,0.465288)(2.16832,0.518443)(2.36832,0.572519)(2.56832,0.630593)(2.76832,0.697144)(2.96832,0.778067)(3.16832,0.880522)(3.36832,1.01258)(3.56832,1.18269)(3.76832,1.39906)(3.96832,1.66889)(4.16832,1.99775)(4.36832,2.38897)(4.56832,2.84324)(4.76832,3.35844)(4.96832,3.92967)(5.16832,4.5495)(5.36832,5.20847)(5.56832,5.89571)(5.76832,6.59959)(5.96832,7.30849)(6.16832,8.01151)(6.36832,8.69907)(6.56832,9.36335)(6.76832,9.99858)(6.96832,10.6011)(7.16832,11.1693)(7.36832,11.7032)(7.56832,12.2044)(7.76832,12.6755)(7.96832,13.1196)(8.16832,13.5401)(8.36832,13.9402)(8.56832,14.323)(8.76832,14.6905)(8.96832,15.0448)(9.16832,15.387)(9.36832,15.718)(9.56832,16.0379)(9.76832,16.3468)(9.96832,16.6444)(10.1683,16.9304)(10.3683,17.2042)(10.5683,17.4654)(10.7683,17.7137)(10.9683,17.9486)(11.1683,18.1698)(11.3683,18.3771)(11.5683,18.5704)(11.7683,18.7495)(11.9683,18.9146)(12.1683,19.0656)(12.3683,19.2029)(12.5683,19.3267)(12.7683,19.4377)(12.9683,19.5364)(13.1683,19.6236)(13.3683,19.7001)(13.5683,19.7668)(13.7683,19.8248)(13.9683,19.8752)(14.1683,19.9189)(14.3683,19.957)(14.5683,19.9904)(14.7683,20.02)(14.9683,20.0465)(15.1683,20.0706)(15.3683,20.0926)(15.5683,20.1131)(15.7683,20.1323)(15.9683,20.1503)(16.1683,20.1673)(16.3683,20.1832)(16.5683,20.1981)(16.7683,20.2118)(16.9683,20.2245)(17.1683,20.2359)(17.3683,20.2462)(17.5683,20.2554)(17.7683,20.2634)(17.9683,20.2705)(18.1683,20.2765)(18.3683,20.2818)(18.5683,20.2864)(18.7683,20.2904)(18.9683,20.2939)(19.1683,20.2971)(19.3683,20.3)(19.5683,20.3027)(19.7683,20.3053)(19.9683,20.3077)(20.1683,20.3101)(20.3683,20.3123)(20.5683,20.3145)(20.7683,20.3166)(20.9683,20.3186)(21.1683,20.3205)(21.3683,20.3223)(21.5683,20.3241)(21.7683,20.3257)(21.9683,20.3273)(22.1683,20.3287)(22.3683,20.3301)(22.5683,20.3313)(22.7683,20.3325)(22.9683,20.3336)(23.1683,20.3345)(23.3683,20.3354)(23.5683,20.3362)(23.7683,20.3368)(23.9683,20.3373)(24.1683,20.3377)(24.3683,20.338)(24.5683,20.3382)(24.7683,20.3382)(24.9683,20.3382)(25.1683,20.3381)(25.3683,20.3379)(25.5683,20.3376)(25.7683,20.3372)(25.9683,20.3367)(26.1683,20.3361)(26.3683,20.3355)(26.5683,20.3348)(26.7683,20.334)(26.9683,20.3332)(27.1683,20.3323)(27.3683,20.3313)(27.5683,20.3302)(27.7683,20.329)(27.9683,20.3278)(28.1683,20.3266)(28.3683,20.3252)(28.5683,20.3238)(28.7683,20.3224)(28.9683,20.3209)(29.1683,20.3193)(29.3683,20.3177)(29.5683,20.3161)(29.7683,20.3144)(29.9683,20.3127)(30.1683,20.311)(30.3683,20.3092)(30.5683,20.3074)(30.7683,20.3056)(30.9683,20.3037)(31.1683,20.3018)(31.3683,20.2999)(31.5683,20.298)(31.7683,20.2961)(31.9683,20.2942)(32.1683,20.2922)(32.3683,20.2903)(32.5683,20.2883)(32.7683,20.2863)(32.9683,20.2843)(33.1683,20.2823)(33.3683,20.2803)(33.5683,20.2783)(33.7683,20.2763)(33.9683,20.2743)(34.1683,20.2723)(34.3683,20.2703)(34.5683,20.2683)(34.7683,20.2663)(34.9683,20.2643)(35.1683,20.2623)(35.3683,20.2604)(35.5683,20.2584)(35.7683,20.2564)(35.9683,20.2544)(36.1683,20.2525)(36.3683,20.2505)(36.5683,20.2486)(36.7683,20.2467)(36.9683,20.2447)(37.1683,20.2428)(37.3683,20.2409)(37.5683,20.239)(37.7683,20.2371)(37.9683,20.2353)(38.1683,20.2334)(38.3683,20.2315)(38.5683,20.2297)(38.7683,20.2279)(38.9683,20.226)(39.1683,20.2242)(39.3683,20.2224)(39.5683,20.2206)(39.7683,20.2188)(39.9683,20.2171)(40.1683,20.2153)(40.3683,20.2136)(40.5683,20.2118)(40.7683,20.2101)(40.9683,20.2084)(41.1683,20.2067)(41.3683,20.205)(41.5683,20.2034)(41.7683,20.2017)(41.9683,20.2001)(42.1683,20.1984)(42.3683,20.1968)(42.5683,20.1952)(42.7683,20.1936)(42.9683,20.192)(43.1683,20.1904)(43.3683,20.1888)(43.5683,20.1873)(43.7683,20.1857)(43.9683,20.1842)(44.1683,20.1827)(44.3683,20.1812)(44.5683,20.1797)(44.7683,20.1782)(44.9683,20.1767)(45.1683,20.1753)(45.3683,20.1738)(45.5683,20.1724)(45.7683,20.1709)(45.9683,20.1695)(46.1683,20.1681)(46.3683,20.1667)(46.5683,20.1653)(46.7683,20.164)(46.9683,20.1626)(47.1683,20.1613)(47.3683,20.1599)(47.5683,20.1586)(47.7683,20.1573)(47.9683,20.156)(48.1683,20.1547)(48.3683,20.1534)(48.5683,20.1521)(48.7683,20.1508)(48.9683,20.1496)(49.1683,20.1483)(49.3683,20.1471)(49.5683,20.1459)(49.7683,20.1446)(49.9683,20.1434)(50.1683,20.1422)(50.3683,20.1411)(50.5683,20.1399)(50.7683,20.1387)(50.9683,20.1376)(51.1683,20.1364)(51.3683,20.1353)(51.5683,20.1341)(51.7683,20.133)(51.9683,20.1319)(52.1683,20.1308)(52.3683,20.1297)(52.5683,20.1286)(52.7683,20.1276)(52.9683,20.1265)(53.1683,20.1254)(53.3683,20.1244)(53.5683,20.1233)(53.7683,20.1223)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1153)(55.3683,20.1144)(55.5683,20.1134)(55.7683,20.1125)(55.9683,20.1115)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1078)(56.9683,20.1069)(57.1683,20.106)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1025)(58.1683,20.1017)(58.3683,20.1008)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.0919)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0817)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.079)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261959)(0.107589,0.00403227)(0.141566,0.00648889)(0.184548,0.0104305)(0.227531,0.0152429)(0.295246,0.024448)(0.387692,0.039918)(0.480139,0.0584782)(0.572586,0.0801795)(0.718749,0.122552)(0.864911,0.180627)(1.01107,0.266615)(1.18189,0.428203)(1.37737,0.744238)(1.57285,1.26657)(1.76832,2.05704)(1.96832,3.18013)(2.16832,4.61454)(2.36832,6.30284)(2.56832,8.14365)(2.76832,10.0099)(2.96832,11.7723)(3.16832,13.3212)(3.36832,14.5807)(3.56832,15.514)(3.76832,16.1204)(3.96832,16.4269)(4.16832,16.4798)(4.36832,16.3364)(4.56832,16.06)(4.76832,15.7157)(4.96832,15.3667)(5.16832,15.069)(5.36832,14.8667)(5.56832,14.7866)(5.76832,14.8357)(5.96832,15.0006)(6.16832,15.2523)(6.36832,15.5535)(6.56832,15.866)(6.76832,16.1586)(6.96832,16.4115)(7.16832,16.6172)(7.36832,16.7798)(7.56832,16.9109)(7.76832,17.0257)(7.96832,17.1387)(8.16832,17.2615)(8.36832,17.4014)(8.56832,17.5608)(8.76832,17.7381)(8.96832,17.9292)(9.16832,18.1268)(9.36832,18.3223)(9.56832,18.5072)(9.76832,18.6742)(9.96832,18.8169)(10.1683,18.9321)(10.3683,19.02)(10.5683,19.0836)(10.7683,19.1277)(10.9683,19.1587)(11.1683,19.1828)(11.3683,19.2054)(11.5683,19.23)(11.7683,19.2588)(11.9683,19.2925)(12.1683,19.3312)(12.3683,19.3743)(12.5683,19.4211)(12.7683,19.4708)(12.9683,19.5225)(13.1683,19.5754)(13.3683,19.6283)(13.5683,19.6802)(13.7683,19.73)(13.9683,19.7767)(14.1683,19.82)(14.3683,19.8594)(14.5683,19.8953)(14.7683,19.9277)(14.9683,19.9571)(15.1683,19.984)(15.3683,20.0085)(15.5683,20.0311)(15.7683,20.0521)(15.9683,20.0717)(16.1683,20.0904)(16.3683,20.1085)(16.5683,20.1262)(16.7683,20.1435)(16.9683,20.1606)(17.1683,20.177)(17.3683,20.1925)(17.5683,20.2069)(17.7683,20.2199)(17.9683,20.2313)(18.1683,20.2413)(18.3683,20.2501)(18.5683,20.2578)(18.7683,20.2649)(18.9683,20.2715)(19.1683,20.278)(19.3683,20.2844)(19.5683,20.291)(19.7683,20.2976)(19.9683,20.3043)(20.1683,20.311)(20.3683,20.3174)(20.5683,20.3235)(20.7683,20.329)(20.9683,20.3339)(21.1683,20.338)(21.3683,20.3415)(21.5683,20.3442)(21.7683,20.3463)(21.9683,20.3479)(22.1683,20.3492)(22.3683,20.3503)(22.5683,20.3512)(22.7683,20.3521)(22.9683,20.353)(23.1683,20.3537)(23.3683,20.3545)(23.5683,20.3551)(23.7683,20.3555)(23.9683,20.3558)(24.1683,20.356)(24.3683,20.3559)(24.5683,20.3556)(24.7683,20.3551)(24.9683,20.3545)(25.1683,20.3537)(25.3683,20.3528)(25.5683,20.3518)(25.7683,20.3507)(25.9683,20.3496)(26.1683,20.3484)(26.3683,20.3472)(26.5683,20.346)(26.7683,20.3447)(26.9683,20.3433)(27.1683,20.3419)(27.3683,20.3404)(27.5683,20.3389)(27.7683,20.3373)(27.9683,20.3356)(28.1683,20.3338)(28.3683,20.332)(28.5683,20.3302)(28.7683,20.3283)(28.9683,20.3264)(29.1683,20.3245)(29.3683,20.3225)(29.5683,20.3206)(29.7683,20.3186)(29.9683,20.3166)(30.1683,20.3146)(30.3683,20.3126)(30.5683,20.3106)(30.7683,20.3086)(30.9683,20.3066)(31.1683,20.3045)(31.3683,20.3025)(31.5683,20.3004)(31.7683,20.2983)(31.9683,20.2963)(32.1683,20.2942)(32.3683,20.2921)(32.5683,20.29)(32.7683,20.2879)(32.9683,20.2858)(33.1683,20.2837)(33.3683,20.2817)(33.5683,20.2796)(33.7683,20.2775)(33.9683,20.2754)(34.1683,20.2734)(34.3683,20.2713)(34.5683,20.2693)(34.7683,20.2672)(34.9683,20.2652)(35.1683,20.2632)(35.3683,20.2611)(35.5683,20.2591)(35.7683,20.2571)(35.9683,20.2551)(36.1683,20.2531)(36.3683,20.2511)(36.5683,20.2492)(36.7683,20.2472)(36.9683,20.2453)(37.1683,20.2433)(37.3683,20.2414)(37.5683,20.2395)(37.7683,20.2376)(37.9683,20.2357)(38.1683,20.2338)(38.3683,20.2319)(38.5683,20.23)(38.7683,20.2282)(38.9683,20.2264)(39.1683,20.2245)(39.3683,20.2227)(39.5683,20.2209)(39.7683,20.2191)(39.9683,20.2173)(40.1683,20.2156)(40.3683,20.2138)(40.5683,20.2121)(40.7683,20.2103)(40.9683,20.2086)(41.1683,20.2069)(41.3683,20.2052)(41.5683,20.2035)(41.7683,20.2019)(41.9683,20.2002)(42.1683,20.1986)(42.3683,20.1969)(42.5683,20.1953)(42.7683,20.1937)(42.9683,20.1921)(43.1683,20.1905)(43.3683,20.189)(43.5683,20.1874)(43.7683,20.1858)(43.9683,20.1843)(44.1683,20.1828)(44.3683,20.1813)(44.5683,20.1798)(44.7683,20.1783)(44.9683,20.1768)(45.1683,20.1753)(45.3683,20.1739)(45.5683,20.1724)(45.7683,20.171)(45.9683,20.1696)(46.1683,20.1682)(46.3683,20.1668)(46.5683,20.1654)(46.7683,20.164)(46.9683,20.1627)(47.1683,20.1613)(47.3683,20.16)(47.5683,20.1586)(47.7683,20.1573)(47.9683,20.156)(48.1683,20.1547)(48.3683,20.1534)(48.5683,20.1521)(48.7683,20.1509)(48.9683,20.1496)(49.1683,20.1484)(49.3683,20.1471)(49.5683,20.1459)(49.7683,20.1447)(49.9683,20.1435)(50.1683,20.1423)(50.3683,20.1411)(50.5683,20.1399)(50.7683,20.1387)(50.9683,20.1376)(51.1683,20.1364)(51.3683,20.1353)(51.5683,20.1342)(51.7683,20.133)(51.9683,20.1319)(52.1683,20.1308)(52.3683,20.1297)(52.5683,20.1286)(52.7683,20.1276)(52.9683,20.1265)(53.1683,20.1254)(53.3683,20.1244)(53.5683,20.1234)(53.7683,20.1223)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1153)(55.3683,20.1144)(55.5683,20.1134)(55.7683,20.1125)(55.9683,20.1115)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1078)(56.9683,20.1069)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1025)(58.1683,20.1017)(58.3683,20.1008)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.0919)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0817)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.079)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,0)(-19.8,7.25592e-05)(-19.6,0.000135592)(-19.4,0.000190648)(-19.2,0.000238004)(-19,0.000278648)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369138)(-18.2,0.000391186)(-18,0.000410104)(-17.8,0.000426332)(-17.6,0.000440247)(-17.4,0.000452176)(-17.2,0.000462397)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510075)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519634)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519808)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000517999)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.00053487)(0.0110011,0.000553753)(0.0150725,0.000588251)(0.0191439,0.000633115)(0.0383953,0.000984307)(0.0576466,0.00156479)(0.0826177,0.00266904)(0.107589,0.00420752)(0.141566,0.00715223)(0.184548,0.0128421)(0.227531,0.0219148)(0.295246,0.047935)(0.387692,0.126063)(0.480139,0.293108)(0.572586,0.606171)(0.718749,1.56457)(0.864911,3.3318)(1.01107,6.12968)(1.18189,10.8292)(1.37737,17.9035)(1.57285,26.0933)(1.76832,34.3271)(1.96832,41.6349)(2.16832,46.9275)(2.36832,49.8483)(2.56832,50.607)(2.76832,49.8072)(2.96832,48.1735)(3.16832,46.2936)(3.36832,44.4824)(3.56832,42.7926)(3.76832,41.1284)(3.96832,39.3951)(4.16832,37.6028)(4.36832,35.8842)(4.56832,34.4309)(4.76832,33.3926)(4.96832,32.7957)(5.16832,32.515)(5.36832,32.3181)(5.56832,31.9539)(5.76832,31.2405)(5.96832,30.1334)(6.16832,28.7335)(6.36832,27.2392)(6.56832,25.8737)(6.76832,24.8114)(6.96832,24.1314)(7.16832,23.8125)(7.36832,23.7576)(7.56832,23.8371)(7.76832,23.9334)(7.96832,23.9694)(8.16832,23.9136)(8.36832,23.7691)(8.56832,23.553)(8.76832,23.2798)(8.96832,22.9578)(9.16832,22.5919)(9.36832,22.1916)(9.56832,21.7784)(9.76832,21.3832)(9.96832,21.0433)(10.1683,20.7899)(10.3683,20.6348)(10.5683,20.5682)(10.7683,20.5646)(10.9683,20.5888)(11.1683,20.6077)(11.3683,20.6027)(11.5683,20.5717)(11.7683,20.5248)(11.9683,20.4779)(12.1683,20.4454)(12.3683,20.4347)(12.5683,20.4444)(12.7683,20.4662)(12.9683,20.4892)(13.1683,20.5044)(13.3683,20.5073)(13.5683,20.4987)(13.7683,20.483)(13.9683,20.4661)(14.1683,20.4515)(14.3683,20.4404)(14.5683,20.4315)(14.7683,20.4225)(14.9683,20.4123)(15.1683,20.4016)(15.3683,20.3933)(15.5683,20.3906)(15.7683,20.3963)(15.9683,20.411)(16.1683,20.4327)(16.3683,20.4575)(16.5683,20.4807)(16.7683,20.4985)(16.9683,20.5087)(17.1683,20.5114)(17.3683,20.5085)(17.5683,20.503)(17.7683,20.4973)(17.9683,20.4936)(18.1683,20.4922)(18.3683,20.4931)(18.5683,20.4954)(18.7683,20.498)(18.9683,20.5004)(19.1683,20.5023)(19.3683,20.5035)(19.5683,20.5039)(19.7683,20.5034)(19.9683,20.5019)(20.1683,20.4991)(20.3683,20.4949)(20.5683,20.4898)(20.7683,20.4842)(20.9683,20.4788)(21.1683,20.4743)(21.3683,20.471)(21.5683,20.4692)(21.7683,20.4684)(21.9683,20.468)(22.1683,20.4675)(22.3683,20.4663)(22.5683,20.4641)(22.7683,20.461)(22.9683,20.4572)(23.1683,20.4528)(23.3683,20.4483)(23.5683,20.4438)(23.7683,20.4394)(23.9683,20.4351)(24.1683,20.4308)(24.3683,20.4265)(24.5683,20.4224)(24.7683,20.4184)(24.9683,20.4146)(25.1683,20.4111)(25.3683,20.4078)(25.5683,20.4046)(25.7683,20.4015)(25.9683,20.3983)(26.1683,20.395)(26.3683,20.3916)(26.5683,20.3881)(26.7683,20.3846)(26.9683,20.3811)(27.1683,20.3777)(27.3683,20.3744)(27.5683,20.3711)(27.7683,20.3679)(27.9683,20.3648)(28.1683,20.3616)(28.3683,20.3584)(28.5683,20.3553)(28.7683,20.3521)(28.9683,20.3491)(29.1683,20.3461)(29.3683,20.3431)(29.5683,20.3401)(29.7683,20.3372)(29.9683,20.3343)(30.1683,20.3313)(30.3683,20.3285)(30.5683,20.3256)(30.7683,20.3228)(30.9683,20.3201)(31.1683,20.3174)(31.3683,20.3147)(31.5683,20.312)(31.7683,20.3094)(31.9683,20.3068)(32.1683,20.3042)(32.3683,20.3016)(32.5683,20.2991)(32.7683,20.2966)(32.9683,20.2941)(33.1683,20.2916)(33.3683,20.2891)(33.5683,20.2867)(33.7683,20.2842)(33.9683,20.2818)(34.1683,20.2794)(34.3683,20.2771)(34.5683,20.2747)(34.7683,20.2724)(34.9683,20.2701)(35.1683,20.2679)(35.3683,20.2656)(35.5683,20.2634)(35.7683,20.2612)(35.9683,20.259)(36.1683,20.2568)(36.3683,20.2546)(36.5683,20.2525)(36.7683,20.2504)(36.9683,20.2483)(37.1683,20.2462)(37.3683,20.2441)(37.5683,20.2421)(37.7683,20.24)(37.9683,20.238)(38.1683,20.236)(38.3683,20.2341)(38.5683,20.2321)(38.7683,20.2301)(38.9683,20.2282)(39.1683,20.2263)(39.3683,20.2244)(39.5683,20.2225)(39.7683,20.2206)(39.9683,20.2188)(40.1683,20.2169)(40.3683,20.2151)(40.5683,20.2133)(40.7683,20.2115)(40.9683,20.2098)(41.1683,20.208)(41.3683,20.2063)(41.5683,20.2045)(41.7683,20.2028)(41.9683,20.2011)(42.1683,20.1994)(42.3683,20.1977)(42.5683,20.1961)(42.7683,20.1944)(42.9683,20.1928)(43.1683,20.1912)(43.3683,20.1896)(43.5683,20.188)(43.7683,20.1864)(43.9683,20.1849)(44.1683,20.1833)(44.3683,20.1818)(44.5683,20.1802)(44.7683,20.1787)(44.9683,20.1772)(45.1683,20.1757)(45.3683,20.1743)(45.5683,20.1728)(45.7683,20.1714)(45.9683,20.1699)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.1629)(47.1683,20.1615)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1575)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.151)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1342)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1244)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.000519781)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.024426)(0.387692,0.0397789)(0.480139,0.0578927)(0.572586,0.078292)(0.718749,0.114205)(0.864911,0.153421)(1.01107,0.194918)(1.18189,0.245534)(1.37737,0.306339)(1.57285,0.372307)(1.76832,0.448384)(1.96832,0.545192)(2.16832,0.673131)(2.36832,0.846698)(2.56832,1.08132)(2.76832,1.39135)(2.96832,1.788)(3.16832,2.27765)(3.36832,2.86074)(3.56832,3.53156)(3.76832,4.27875)(3.96832,5.08633)(4.16832,5.93522)(4.36832,6.80475)(4.56832,7.67425)(4.76832,8.52444)(4.96832,9.33859)(5.16832,10.1034)(5.36832,10.8098)(5.56832,11.4528)(5.76832,12.0313)(5.96832,12.5482)(6.16832,13.0087)(6.36832,13.4199)(6.56832,13.7894)(6.76832,14.1246)(6.96832,14.432)(7.16832,14.7168)(7.36832,14.9831)(7.56832,15.2336)(7.76832,15.4702)(7.96832,15.6943)(8.16832,15.9069)(8.36832,16.109)(8.56832,16.3018)(8.76832,16.4862)(8.96832,16.6634)(9.16832,16.8346)(9.36832,17.0009)(9.56832,17.1632)(9.76832,17.3219)(9.96832,17.4772)(10.1683,17.629)(10.3683,17.7767)(10.5683,17.9195)(10.7683,18.0565)(10.9683,18.1868)(11.1683,18.3096)(11.3683,18.4241)(11.5683,18.53)(11.7683,18.6274)(11.9683,18.7164)(12.1683,18.7975)(12.3683,18.8713)(12.5683,18.9387)(12.7683,19.0005)(12.9683,19.0575)(13.1683,19.1107)(13.3683,19.1609)(13.5683,19.2089)(13.7683,19.2551)(13.9683,19.3003)(14.1683,19.3447)(14.3683,19.3886)(14.5683,19.4322)(14.7683,19.4753)(14.9683,19.5181)(15.1683,19.5603)(15.3683,19.6018)(15.5683,19.6425)(15.7683,19.6822)(15.9683,19.7206)(16.1683,19.7577)(16.3683,19.7933)(16.5683,19.8273)(16.7683,19.8597)(16.9683,19.8905)(17.1683,19.9196)(17.3683,19.9471)(17.5683,19.9731)(17.7683,19.9975)(17.9683,20.0205)(18.1683,20.0421)(18.3683,20.0624)(18.5683,20.0814)(18.7683,20.0992)(18.9683,20.1158)(19.1683,20.1313)(19.3683,20.1457)(19.5683,20.1592)(19.7683,20.1718)(19.9683,20.1836)(20.1683,20.1947)(20.3683,20.2051)(20.5683,20.2149)(20.7683,20.2242)(20.9683,20.233)(21.1683,20.2413)(21.3683,20.2492)(21.5683,20.2567)(21.7683,20.2638)(21.9683,20.2704)(22.1683,20.2765)(22.3683,20.2823)(22.5683,20.2876)(22.7683,20.2924)(22.9683,20.2968)(23.1683,20.3008)(23.3683,20.3044)(23.5683,20.3076)(23.7683,20.3104)(23.9683,20.3129)(24.1683,20.3151)(24.3683,20.317)(24.5683,20.3186)(24.7683,20.32)(24.9683,20.3211)(25.1683,20.322)(25.3683,20.3227)(25.5683,20.3233)(25.7683,20.3236)(25.9683,20.3238)(26.1683,20.3239)(26.3683,20.3238)(26.5683,20.3236)(26.7683,20.3232)(26.9683,20.3228)(27.1683,20.3222)(27.3683,20.3216)(27.5683,20.3209)(27.7683,20.3201)(27.9683,20.3192)(28.1683,20.3182)(28.3683,20.3172)(28.5683,20.3161)(28.7683,20.315)(28.9683,20.3138)(29.1683,20.3125)(29.3683,20.3112)(29.5683,20.3098)(29.7683,20.3083)(29.9683,20.3068)(30.1683,20.3053)(30.3683,20.3038)(30.5683,20.3022)(30.7683,20.3005)(30.9683,20.2988)(31.1683,20.2971)(31.3683,20.2954)(31.5683,20.2937)(31.7683,20.2919)(31.9683,20.2901)(32.1683,20.2883)(32.3683,20.2865)(32.5683,20.2847)(32.7683,20.2829)(32.9683,20.281)(33.1683,20.2792)(33.3683,20.2773)(33.5683,20.2754)(33.7683,20.2735)(33.9683,20.2717)(34.1683,20.2698)(34.3683,20.2679)(34.5683,20.266)(34.7683,20.2641)(34.9683,20.2622)(35.1683,20.2604)(35.3683,20.2585)(35.5683,20.2566)(35.7683,20.2547)(35.9683,20.2528)(36.1683,20.2509)(36.3683,20.2491)(36.5683,20.2472)(36.7683,20.2453)(36.9683,20.2435)(37.1683,20.2416)(37.3683,20.2398)(37.5683,20.2379)(37.7683,20.2361)(37.9683,20.2343)(38.1683,20.2325)(38.3683,20.2306)(38.5683,20.2288)(38.7683,20.227)(38.9683,20.2253)(39.1683,20.2235)(39.3683,20.2217)(39.5683,20.22)(39.7683,20.2182)(39.9683,20.2165)(40.1683,20.2148)(40.3683,20.213)(40.5683,20.2113)(40.7683,20.2096)(40.9683,20.208)(41.1683,20.2063)(41.3683,20.2046)(41.5683,20.203)(41.7683,20.2013)(41.9683,20.1997)(42.1683,20.1981)(42.3683,20.1965)(42.5683,20.1949)(42.7683,20.1933)(42.9683,20.1917)(43.1683,20.1901)(43.3683,20.1886)(43.5683,20.187)(43.7683,20.1855)(43.9683,20.184)(44.1683,20.1825)(44.3683,20.181)(44.5683,20.1795)(44.7683,20.178)(44.9683,20.1766)(45.1683,20.1751)(45.3683,20.1737)(45.5683,20.1722)(45.7683,20.1708)(45.9683,20.1694)(46.1683,20.168)(46.3683,20.1666)(46.5683,20.1652)(46.7683,20.1639)(46.9683,20.1625)(47.1683,20.1612)(47.3683,20.1598)(47.5683,20.1585)(47.7683,20.1572)(47.9683,20.1559)(48.1683,20.1546)(48.3683,20.1533)(48.5683,20.152)(48.7683,20.1508)(48.9683,20.1495)(49.1683,20.1483)(49.3683,20.147)(49.5683,20.1458)(49.7683,20.1446)(49.9683,20.1434)(50.1683,20.1422)(50.3683,20.141)(50.5683,20.1398)(50.7683,20.1387)(50.9683,20.1375)(51.1683,20.1364)(51.3683,20.1352)(51.5683,20.1341)(51.7683,20.133)(51.9683,20.1319)(52.1683,20.1308)(52.3683,20.1297)(52.5683,20.1286)(52.7683,20.1275)(52.9683,20.1265)(53.1683,20.1254)(53.3683,20.1244)(53.5683,20.1233)(53.7683,20.1223)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1153)(55.3683,20.1144)(55.5683,20.1134)(55.7683,20.1125)(55.9683,20.1115)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1087)(56.7683,20.1078)(56.9683,20.1069)(57.1683,20.106)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1025)(58.1683,20.1017)(58.3683,20.1008)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.0919)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0852)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0817)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.079)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278646)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.000519781)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.024426)(0.387692,0.0397788)(0.480139,0.0578924)(0.572586,0.0782908)(0.718749,0.114197)(0.864911,0.153382)(1.01107,0.194774)(1.18189,0.24502)(1.37737,0.304603)(1.57285,0.367479)(1.76832,0.436845)(1.96832,0.52039)(2.16832,0.625147)(2.36832,0.761719)(2.56832,0.941771)(2.76832,1.17672)(2.96832,1.47632)(3.16832,1.84748)(3.36832,2.29339)(3.56832,2.81325)(3.76832,3.40236)(3.96832,4.05267)(4.16832,4.75347)(4.36832,5.49233)(4.56832,6.25595)(4.76832,7.03098)(4.96832,7.80478)(5.16832,8.56608)(5.36832,9.30547)(5.56832,10.0156)(5.76832,10.6914)(5.96832,11.3298)(6.16832,11.9296)(6.36832,12.4907)(6.56832,13.0138)(6.76832,13.5002)(6.96832,13.951)(7.16832,14.3673)(7.36832,14.7501)(7.56832,15.1003)(7.76832,15.4191)(7.96832,15.7077)(8.16832,15.9678)(8.36832,16.2015)(8.56832,16.4114)(8.76832,16.6001)(8.96832,16.7705)(9.16832,16.9256)(9.36832,17.0685)(9.56832,17.2019)(9.76832,17.3279)(9.96832,17.4487)(10.1683,17.5657)(10.3683,17.6801)(10.5683,17.7922)(10.7683,17.9025)(10.9683,18.0109)(11.1683,18.1171)(11.3683,18.2208)(11.5683,18.3217)(11.7683,18.4195)(11.9683,18.514)(12.1683,18.6048)(12.3683,18.6918)(12.5683,18.775)(12.7683,18.8543)(12.9683,18.9298)(13.1683,19.0014)(13.3683,19.0693)(13.5683,19.1337)(13.7683,19.1947)(13.9683,19.2524)(14.1683,19.3071)(14.3683,19.359)(14.5683,19.4082)(14.7683,19.4549)(14.9683,19.4994)(15.1683,19.5416)(15.3683,19.5819)(15.5683,19.6203)(15.7683,19.6571)(15.9683,19.6922)(16.1683,19.7259)(16.3683,19.7583)(16.5683,19.7894)(16.7683,19.8194)(16.9683,19.8482)(17.1683,19.8761)(17.3683,19.903)(17.5683,19.929)(17.7683,19.954)(17.9683,19.9782)(18.1683,20.0014)(18.3683,20.0237)(18.5683,20.045)(18.7683,20.0653)(18.9683,20.0846)(19.1683,20.1028)(19.3683,20.12)(19.5683,20.1362)(19.7683,20.1514)(19.9683,20.1655)(20.1683,20.1787)(20.3683,20.191)(20.5683,20.2024)(20.7683,20.2131)(20.9683,20.223)(21.1683,20.2321)(21.3683,20.2406)(21.5683,20.2485)(21.7683,20.2558)(21.9683,20.2625)(22.1683,20.2687)(22.3683,20.2744)(22.5683,20.2797)(22.7683,20.2845)(22.9683,20.2889)(23.1683,20.2929)(23.3683,20.2966)(23.5683,20.2999)(23.7683,20.3029)(23.9683,20.3057)(24.1683,20.3081)(24.3683,20.3103)(24.5683,20.3123)(24.7683,20.314)(24.9683,20.3155)(25.1683,20.3168)(25.3683,20.3179)(25.5683,20.3188)(25.7683,20.3195)(25.9683,20.32)(26.1683,20.3203)(26.3683,20.3205)(26.5683,20.3206)(26.7683,20.3204)(26.9683,20.3202)(27.1683,20.3198)(27.3683,20.3193)(27.5683,20.3187)(27.7683,20.318)(27.9683,20.3172)(28.1683,20.3163)(28.3683,20.3154)(28.5683,20.3143)(28.7683,20.3132)(28.9683,20.3121)(29.1683,20.3108)(29.3683,20.3095)(29.5683,20.3082)(29.7683,20.3068)(29.9683,20.3054)(30.1683,20.3039)(30.3683,20.3024)(30.5683,20.3008)(30.7683,20.2993)(30.9683,20.2977)(31.1683,20.296)(31.3683,20.2944)(31.5683,20.2927)(31.7683,20.291)(31.9683,20.2892)(32.1683,20.2875)(32.3683,20.2857)(32.5683,20.2839)(32.7683,20.2822)(32.9683,20.2803)(33.1683,20.2785)(33.3683,20.2767)(33.5683,20.2749)(33.7683,20.273)(33.9683,20.2712)(34.1683,20.2693)(34.3683,20.2674)(34.5683,20.2656)(34.7683,20.2637)(34.9683,20.2618)(35.1683,20.26)(35.3683,20.2581)(35.5683,20.2562)(35.7683,20.2544)(35.9683,20.2525)(36.1683,20.2506)(36.3683,20.2488)(36.5683,20.2469)(36.7683,20.2451)(36.9683,20.2432)(37.1683,20.2414)(37.3683,20.2395)(37.5683,20.2377)(37.7683,20.2359)(37.9683,20.2341)(38.1683,20.2323)(38.3683,20.2305)(38.5683,20.2287)(38.7683,20.2269)(38.9683,20.2251)(39.1683,20.2233)(39.3683,20.2216)(39.5683,20.2198)(39.7683,20.2181)(39.9683,20.2164)(40.1683,20.2147)(40.3683,20.2129)(40.5683,20.2112)(40.7683,20.2096)(40.9683,20.2079)(41.1683,20.2062)(41.3683,20.2045)(41.5683,20.2029)(41.7683,20.2013)(41.9683,20.1996)(42.1683,20.198)(42.3683,20.1964)(42.5683,20.1948)(42.7683,20.1932)(42.9683,20.1917)(43.1683,20.1901)(43.3683,20.1885)(43.5683,20.187)(43.7683,20.1855)(43.9683,20.184)(44.1683,20.1824)(44.3683,20.1809)(44.5683,20.1795)(44.7683,20.178)(44.9683,20.1765)(45.1683,20.1751)(45.3683,20.1736)(45.5683,20.1722)(45.7683,20.1708)(45.9683,20.1694)(46.1683,20.168)(46.3683,20.1666)(46.5683,20.1652)(46.7683,20.1638)(46.9683,20.1625)(47.1683,20.1611)(47.3683,20.1598)(47.5683,20.1585)(47.7683,20.1572)(47.9683,20.1559)(48.1683,20.1546)(48.3683,20.1533)(48.5683,20.152)(48.7683,20.1507)(48.9683,20.1495)(49.1683,20.1483)(49.3683,20.147)(49.5683,20.1458)(49.7683,20.1446)(49.9683,20.1434)(50.1683,20.1422)(50.3683,20.141)(50.5683,20.1398)(50.7683,20.1387)(50.9683,20.1375)(51.1683,20.1364)(51.3683,20.1352)(51.5683,20.1341)(51.7683,20.133)(51.9683,20.1319)(52.1683,20.1308)(52.3683,20.1297)(52.5683,20.1286)(52.7683,20.1275)(52.9683,20.1265)(53.1683,20.1254)(53.3683,20.1244)(53.5683,20.1233)(53.7683,20.1223)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1153)(55.3683,20.1144)(55.5683,20.1134)(55.7683,20.1125)(55.9683,20.1115)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1087)(56.7683,20.1078)(56.9683,20.1069)(57.1683,20.106)(57.3683,20.1051)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1025)(58.1683,20.1017)(58.3683,20.1008)(58.5683,20.1)(58.7683,20.0991)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.0919)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0896)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0852)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0817)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.079)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/u_cen_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-5, xmax=20,
ymin=0, ymax=110,
xlabel={t [s]},
ylabel={$u(t)\text{ [kW]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557746)(0.00774938,0.000981924)(0.0358235,0.0135014)(0.0764711,0.0833361)(0.126471,0.303434)(0.176471,0.73018)(0.226471,1.41676)(0.276471,2.40578)(0.326471,3.72869)(0.376471,5.40555)(0.426471,7.44503)(0.476471,9.8447)(0.526471,12.5916)(0.576471,15.6629)(0.626471,19.0272)(0.676471,22.6454)(0.726471,26.4718)(0.776471,30.4561)(0.826471,34.5442)(0.876471,38.6803)(0.926471,42.8075)(0.976471,46.87)(1.02647,50.8142)(1.07647,54.5894)(1.12647,58.1495)(1.17647,61.4537)(1.22647,64.4671)(1.27647,67.1613)(1.32647,69.515)(1.37647,71.5137)(1.42647,73.1504)(1.47647,74.4247)(1.52647,75.3431)(1.57647,75.918)(1.62647,76.1677)(1.67647,76.115)(1.72647,75.7872)(1.77647,75.2146)(1.82647,74.4301)(1.87647,73.4681)(1.92647,72.3637)(1.97647,71.1521)(2.02647,69.8673)(2.07647,68.5421)(2.12647,67.2068)(2.17647,65.8891)(2.22647,64.6138)(2.27647,63.4018)(2.32647,62.2706)(2.37647,61.2339)(2.42647,60.3014)(2.47647,59.4792)(2.52647,58.7697)(2.57647,58.1721)(2.62647,57.6824)(2.67647,57.2941)(2.72647,56.9981)(2.77647,56.7836)(2.82647,56.6385)(2.87647,56.5494)(2.92647,56.5026)(2.97647,56.4839)(3.02647,56.4795)(3.07647,56.4762)(3.12647,56.4616)(3.17647,56.4244)(3.22647,56.3544)(3.27647,56.2433)(3.32647,56.084)(3.37647,55.8712)(3.42647,55.6011)(3.47647,55.2717)(3.52647,54.8825)(3.57647,54.4342)(3.62647,53.9292)(3.67647,53.3706)(3.72647,52.7629)(3.77647,52.1112)(3.82647,51.4214)(3.87647,50.6996)(3.92647,49.9525)(3.97647,49.1868)(4.02647,48.4092)(4.07647,47.6264)(4.12647,46.8446)(4.17647,46.0699)(4.22647,45.3079)(4.27647,44.5638)(4.32647,43.8421)(4.37647,43.147)(4.42647,42.4821)(4.47647,41.8503)(4.52647,41.2541)(4.57647,40.6955)(4.62647,40.176)(4.67647,39.6965)(4.72647,39.2577)(4.77647,38.8596)(4.82647,38.5022)(4.87647,38.1846)(4.92647,37.9062)(4.97647,37.6655)(5.02647,37.461)(5.07647,37.2909)(5.12647,37.153)(5.17647,37.0449)(5.22647,36.9639)(5.27647,36.9071)(5.32647,36.8711)(5.37647,36.8526)(5.42647,36.848)(5.47647,36.8532)(5.52647,36.8643)(5.57647,36.8772)(5.62647,36.8876)(5.67647,36.8911)(5.72647,36.8836)(5.77647,36.8607)(5.82647,36.8184)(5.87647,36.7529)(5.92647,36.6604)(5.97647,36.5378)(6.02647,36.382)(6.07647,36.1907)(6.12647,35.962)(6.17647,35.6944)(6.22647,35.3872)(6.27647,35.0402)(6.32647,34.6539)(6.37647,34.2295)(6.42647,33.7688)(6.47647,33.2742)(6.52647,32.7486)(6.57647,32.1957)(6.62647,31.6196)(6.67647,31.0246)(6.72647,30.4156)(6.77647,29.7976)(6.82647,29.176)(6.87647,28.556)(6.92647,27.943)(6.97647,27.3421)(7.02647,26.7583)(7.07647,26.1963)(7.12647,25.6603)(7.17647,25.1543)(7.22647,24.6813)(7.27647,24.2443)(7.32647,23.8453)(7.37647,23.4858)(7.42647,23.1667)(7.47647,22.8879)(7.52647,22.6492)(7.57647,22.4493)(7.62647,22.2867)(7.67647,22.1592)(7.72647,22.064)(7.77647,21.9983)(7.82647,21.9586)(7.87647,21.9414)(7.92647,21.943)(7.97647,21.9595)(8.02647,21.9872)(8.07647,22.0224)(8.12647,22.0616)(8.17647,22.1014)(8.22647,22.139)(8.27647,22.1716)(8.32647,22.1971)(8.37647,22.2134)(8.42647,22.2192)(8.47647,22.2134)(8.52647,22.1956)(8.57647,22.1656)(8.62647,22.1236)(8.67647,22.0702)(8.72647,22.0064)(8.77647,21.9335)(8.82647,21.8528)(8.87647,21.766)(8.92647,21.6749)(8.97647,21.5814)(9.02647,21.4871)(9.07647,21.3941)(9.12647,21.3039)(9.17647,21.2182)(9.22647,21.1384)(9.27647,21.0656)(9.32647,21.001)(9.37647,20.9452)(9.42647,20.8988)(9.47647,20.8619)(9.52647,20.8345)(9.57647,20.8163)(9.62647,20.8069)(9.67647,20.8055)(9.72647,20.8112)(9.77647,20.8229)(9.82647,20.8396)(9.87647,20.8599)(9.92647,20.8825)(9.97647,20.9062)(10.0265,20.9296)(10.0765,20.9514)(10.1265,20.9707)(10.1765,20.9862)(10.2265,20.9971)(10.2765,21.0026)(10.3265,21.0022)(10.3765,20.9954)(10.4265,20.982)(10.4765,20.9619)(10.5265,20.9353)(10.5765,20.9023)(10.6265,20.8636)(10.6765,20.8195)(10.7265,20.7709)(10.7765,20.7184)(10.8265,20.6629)(10.8765,20.6054)(10.9265,20.5468)(10.9765,20.4879)(11.0265,20.4298)(11.0765,20.3732)(11.1265,20.319)(11.1765,20.268)(11.2265,20.2207)(11.2765,20.1778)(11.3265,20.1396)(11.3765,20.1066)(11.4265,20.0788)(11.4765,20.0564)(11.5265,20.0394)(11.5765,20.0277)(11.6265,20.0209)(11.6765,20.0189)(11.7265,20.0212)(11.7765,20.0273)(11.8265,20.0367)(11.8765,20.0489)(11.9265,20.0633)(11.9765,20.0793)(12.0265,20.0963)(12.0765,20.1138)(12.1265,20.1311)(12.1765,20.1478)(12.2265,20.1634)(12.2765,20.1775)(12.3265,20.1897)(12.3765,20.1997)(12.4265,20.2072)(12.4765,20.2121)(12.5265,20.2143)(12.5765,20.2136)(12.6265,20.2102)(12.6765,20.2039)(12.7265,20.195)(12.7765,20.1835)(12.8265,20.1697)(12.8765,20.1537)(12.9265,20.1358)(12.9765,20.1162)(13.0265,20.0952)(13.0765,20.0731)(13.1265,20.0501)(13.1765,20.0264)(13.2265,20.0025)(13.2765,19.9785)(13.3265,19.9546)(13.3765,19.9312)(13.4265,19.9083)(13.4765,19.8863)(13.5265,19.8652)(13.5765,19.8453)(13.6265,19.8267)(13.6765,19.8094)(13.7265,19.7937)(13.7765,19.7795)(13.8265,19.7669)(13.8765,19.7561)(13.9265,19.7469)(13.9765,19.7395)(14.0265,19.7338)(14.0765,19.7298)(14.1265,19.7275)(14.1765,19.7269)(14.2265,19.7278)(14.2765,19.7303)(14.3265,19.7342)(14.3765,19.7395)(14.4265,19.746)(14.4765,19.7537)(14.5265,19.7623)(14.5765,19.7719)(14.6265,19.7823)(14.6765,19.7932)(14.7265,19.8047)(14.7765,19.8165)(14.8265,19.8285)(14.8765,19.8405)(14.9265,19.8524)(14.9765,19.864)(15.0265,19.8753)(15.0765,19.886)(15.1265,19.8962)(15.1765,19.9056)(15.2265,19.9141)(15.2765,19.9218)(15.3265,19.9286)(15.3765,19.9343)(15.4265,19.939)(15.4765,19.9427)(15.5265,19.9454)(15.5765,19.9471)(15.6265,19.9478)(15.6765,19.9477)(15.7265,19.9467)(15.7765,19.945)(15.8265,19.9427)(15.8765,19.9398)(15.9265,19.9365)(15.9765,19.9328)(16.0265,19.929)(16.0765,19.9251)(16.1265,19.9212)(16.1765,19.9174)(16.2265,19.9138)(16.2765,19.9106)(16.3265,19.9077)(16.3765,19.9052)(16.4265,19.9032)(16.4765,19.9018)(16.5265,19.9009)(16.5765,19.9005)(16.6265,19.9008)(16.6765,19.9015)(16.7265,19.9027)(16.7765,19.9044)(16.8265,19.9065)(16.8765,19.909)(16.9265,19.9117)(16.9765,19.9146)(17.0265,19.9177)(17.0765,19.9209)(17.1265,19.9241)(17.1765,19.9273)(17.2265,19.9303)(17.2765,19.9332)(17.3265,19.9359)(17.3765,19.9383)(17.4265,19.9404)(17.4765,19.9423)(17.5265,19.9439)(17.5765,19.9451)(17.6265,19.9461)(17.6765,19.9468)(17.7265,19.9473)(17.7765,19.9476)(17.8265,19.9477)(17.8765,19.9477)(17.9265,19.9477)(17.9765,19.9476)(18.0265,19.9475)(18.0765,19.9476)(18.1265,19.9477)(18.1765,19.948)(18.2265,19.9486)(18.2765,19.9494)(18.3265,19.9504)(18.3765,19.9518)(18.4265,19.9535)(18.4765,19.9555)(18.5265,19.9578)(18.5765,19.9604)(18.6265,19.9632)(18.6765,19.9664)(18.7265,19.9697)(18.7765,19.9733)(18.8265,19.9771)(18.8765,19.9809)(18.9265,19.9848)(18.9765,19.9888)(19.0265,19.9927)(19.0765,19.9966)(19.1265,20.0004)(19.1765,20.004)(19.2265,20.0074)(19.2765,20.0107)(19.3265,20.0137)(19.3765,20.0164)(19.4265,20.0188)(19.4765,20.021)(19.5265,20.0228)(19.5765,20.0244)(19.6265,20.0257)(19.6765,20.0267)(19.7265,20.0274)(19.7765,20.0278)(19.8265,20.0281)(19.8765,20.0281)(19.9265,20.028)(19.9765,20.0277) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.9667e-05)(-4.75,9.93601e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.155267)(0.00774938,1.21983)(0.0358235,5.6352)(0.0764711,11.8211)(0.126471,19.0263)(0.176471,25.707)(0.226471,31.7918)(0.276471,37.2249)(0.326471,41.9657)(0.376471,45.9901)(0.426471,49.29)(0.476471,51.873)(0.526471,53.7617)(0.576471,54.9923)(0.626471,55.6133)(0.676471,55.6838)(0.726471,55.2719)(0.776471,54.4523)(0.826471,53.3043)(0.876471,51.9099)(0.926471,50.3516)(0.976471,48.7105)(1.02647,47.064)(1.07647,45.4849)(1.12647,44.039)(1.17647,42.7845)(1.22647,41.7709)(1.27647,41.0377)(1.32647,40.6146)(1.37647,40.521)(1.42647,40.766)(1.47647,41.3489)(1.52647,42.2594)(1.57647,43.4789)(1.62647,44.9806)(1.67647,46.7314)(1.72647,48.6925)(1.77647,50.8209)(1.82647,53.0706)(1.87647,55.3938)(1.92647,57.7422)(1.97647,60.0684)(2.02647,62.3267)(2.07647,64.4743)(2.12647,66.4721)(2.17647,68.2856)(2.22647,69.8851)(2.27647,71.2465)(2.32647,72.3516)(2.37647,73.1878)(2.42647,73.7485)(2.47647,74.0327)(2.52647,74.0448)(2.57647,73.7941)(2.62647,73.2945)(2.67647,72.5635)(2.72647,71.6221)(2.77647,70.4939)(2.82647,69.2042)(2.87647,67.7799)(2.92647,66.2482)(2.97647,64.6364)(3.02647,62.9712)(3.07647,61.2782)(3.12647,59.5816)(3.17647,57.9034)(3.22647,56.2637)(3.27647,54.6799)(3.32647,53.1672)(3.37647,51.7378)(3.42647,50.4015)(3.47647,49.1655)(3.52647,48.0345)(3.57647,47.011)(3.62647,46.0954)(3.67647,45.2863)(3.72647,44.5805)(3.77647,43.9736)(3.82647,43.4601)(3.87647,43.0336)(3.92647,42.687)(3.97647,42.413)(4.02647,42.2039)(4.07647,42.0521)(4.12647,41.9499)(4.17647,41.89)(4.22647,41.8653)(4.27647,41.8692)(4.32647,41.8952)(4.37647,41.9375)(4.42647,41.9906)(4.47647,42.0493)(4.52647,42.1089)(4.57647,42.165)(4.62647,42.2135)(4.67647,42.2506)(4.72647,42.2727)(4.77647,42.2764)(4.82647,42.2586)(4.87647,42.2165)(4.92647,42.1472)(4.97647,42.0483)(5.02647,41.9176)(5.07647,41.7532)(5.12647,41.5534)(5.17647,41.3171)(5.22647,41.0434)(5.27647,40.732)(5.32647,40.3829)(5.37647,39.9969)(5.42647,39.575)(5.47647,39.1192)(5.52647,38.6317)(5.57647,38.1153)(5.62647,37.5735)(5.67647,37.0101)(5.72647,36.4294)(5.77647,35.8359)(5.82647,35.2347)(5.87647,34.6307)(5.92647,34.0292)(5.97647,33.4353)(6.02647,32.8539)(6.07647,32.2899)(6.12647,31.7476)(6.17647,31.231)(6.22647,30.7435)(6.27647,30.2881)(6.32647,29.8668)(6.37647,29.481)(6.42647,29.1316)(6.47647,28.8183)(6.52647,28.5404)(6.57647,28.2962)(6.62647,28.0837)(6.67647,27.8998)(6.72647,27.7412)(6.77647,27.6039)(6.82647,27.4838)(6.87647,27.3764)(6.92647,27.277)(6.97647,27.1811)(7.02647,27.084)(7.07647,26.9816)(7.12647,26.8697)(7.17647,26.745)(7.22647,26.6043)(7.27647,26.4452)(7.32647,26.2659)(7.37647,26.0652)(7.42647,25.8428)(7.47647,25.599)(7.52647,25.3347)(7.57647,25.0515)(7.62647,24.7518)(7.67647,24.4383)(7.72647,24.1143)(7.77647,23.7836)(7.82647,23.45)(7.87647,23.1177)(7.92647,22.7909)(7.97647,22.4739)(8.02647,22.1706)(8.07647,21.885)(8.12647,21.6205)(8.17647,21.3804)(8.22647,21.1671)(8.27647,20.9828)(8.32647,20.829)(8.37647,20.7067)(8.42647,20.6161)(8.47647,20.5569)(8.52647,20.5281)(8.57647,20.5282)(8.62647,20.5553)(8.67647,20.6066)(8.72647,20.6794)(8.77647,20.7704)(8.82647,20.8759)(8.87647,20.9924)(8.92647,21.1159)(8.97647,21.2429)(9.02647,21.3694)(9.07647,21.4921)(9.12647,21.6075)(9.17647,21.7127)(9.22647,21.8051)(9.27647,21.8824)(9.32647,21.9427)(9.37647,21.9848)(9.42647,22.0078)(9.47647,22.0113)(9.52647,21.9954)(9.57647,21.9605)(9.62647,21.9076)(9.67647,21.8381)(9.72647,21.7534)(9.77647,21.6557)(9.82647,21.5469)(9.87647,21.4293)(9.92647,21.3054)(9.97647,21.1775)(10.0265,21.0482)(10.0765,20.9196)(10.1265,20.7941)(10.1765,20.6737)(10.2265,20.5602)(10.2765,20.4553)(10.3265,20.3602)(10.3765,20.276)(10.4265,20.2036)(10.4765,20.1434)(10.5265,20.0955)(10.5765,20.0599)(10.6265,20.0362)(10.6765,20.0238)(10.7265,20.022)(10.7765,20.0297)(10.8265,20.0459)(10.8765,20.0693)(10.9265,20.0985)(10.9765,20.1323)(11.0265,20.1692)(11.0765,20.208)(11.1265,20.2473)(11.1765,20.2859)(11.2265,20.3228)(11.2765,20.357)(11.3265,20.3875)(11.3765,20.4138)(11.4265,20.4353)(11.4765,20.4515)(11.5265,20.4624)(11.5765,20.4676)(11.6265,20.4674)(11.6765,20.4619)(11.7265,20.4513)(11.7765,20.4361)(11.8265,20.4168)(11.8765,20.3937)(11.9265,20.3676)(11.9765,20.3389)(12.0265,20.3084)(12.0765,20.2766)(12.1265,20.244)(12.1765,20.2113)(12.2265,20.1789)(12.2765,20.1474)(12.3265,20.117)(12.3765,20.0882)(12.4265,20.0611)(12.4765,20.0361)(12.5265,20.0133)(12.5765,19.9926)(12.6265,19.9743)(12.6765,19.9582)(12.7265,19.9444)(12.7765,19.9326)(12.8265,19.9227)(12.8765,19.9147)(12.9265,19.9083)(12.9765,19.9033)(13.0265,19.8995)(13.0765,19.8968)(13.1265,19.895)(13.1765,19.8939)(13.2265,19.8933)(13.2765,19.893)(13.3265,19.8931)(13.3765,19.8933)(13.4265,19.8935)(13.4765,19.8938)(13.5265,19.8939)(13.5765,19.8939)(13.6265,19.8938)(13.6765,19.8934)(13.7265,19.8928)(13.7765,19.8921)(13.8265,19.891)(13.8765,19.8898)(13.9265,19.8884)(13.9765,19.8867)(14.0265,19.8848)(14.0765,19.8827)(14.1265,19.8804)(14.1765,19.8779)(14.2265,19.8752)(14.2765,19.8723)(14.3265,19.8692)(14.3765,19.8659)(14.4265,19.8626)(14.4765,19.859)(14.5265,19.8554)(14.5765,19.8518)(14.6265,19.8481)(14.6765,19.8445)(14.7265,19.8409)(14.7765,19.8375)(14.8265,19.8343)(14.8765,19.8314)(14.9265,19.8289)(14.9765,19.8268)(15.0265,19.8252)(15.0765,19.8242)(15.1265,19.8238)(15.1765,19.824)(15.2265,19.8251)(15.2765,19.8269)(15.3265,19.8294)(15.3765,19.8328)(15.4265,19.8369)(15.4765,19.8419)(15.5265,19.8475)(15.5765,19.8538)(15.6265,19.8607)(15.6765,19.868)(15.7265,19.8758)(15.7765,19.8839)(15.8265,19.8922)(15.8765,19.9005)(15.9265,19.9088)(15.9765,19.9169)(16.0265,19.9246)(16.0765,19.9319)(16.1265,19.9386)(16.1765,19.9446)(16.2265,19.9499)(16.2765,19.9543)(16.3265,19.9579)(16.3765,19.9605)(16.4265,19.9622)(16.4765,19.9629)(16.5265,19.9626)(16.5765,19.9615)(16.6265,19.9595)(16.6765,19.9568)(16.7265,19.9533)(16.7765,19.9493)(16.8265,19.9448)(16.8765,19.94)(16.9265,19.9349)(16.9765,19.9298)(17.0265,19.9247)(17.0765,19.9198)(17.1265,19.9151)(17.1765,19.9109)(17.2265,19.9071)(17.2765,19.904)(17.3265,19.9015)(17.3765,19.8998)(17.4265,19.8989)(17.4765,19.8987)(17.5265,19.8994)(17.5765,19.9009)(17.6265,19.9031)(17.6765,19.9061)(17.7265,19.9098)(17.7765,19.9141)(17.8265,19.9189)(17.8765,19.9242)(17.9265,19.9298)(17.9765,19.9357)(18.0265,19.9418)(18.0765,19.9479)(18.1265,19.954)(18.1765,19.96)(18.2265,19.9658)(18.2765,19.9714)(18.3265,19.9765)(18.3765,19.9813)(18.4265,19.9857)(18.4765,19.9895)(18.5265,19.9929)(18.5765,19.9958)(18.6265,19.9982)(18.6765,20.0001)(18.7265,20.0015)(18.7765,20.0026)(18.8265,20.0032)(18.8765,20.0035)(18.9265,20.0035)(18.9765,20.0033)(19.0265,20.0029)(19.0765,20.0025)(19.1265,20.0019)(19.1765,20.0014)(19.2265,20.0009)(19.2765,20.0005)(19.3265,20.0002)(19.3765,20.0001)(19.4265,20.0002)(19.4765,20.0005)(19.5265,20.001)(19.5765,20.0018)(19.6265,20.0028)(19.6765,20.004)(19.7265,20.0054)(19.7765,20.007)(19.8265,20.0087)(19.8765,20.0106)(19.9265,20.0126)(19.9765,20.0146) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.155267)(0.00774938,1.21984)(0.0358235,5.6355)(0.0764711,11.8239)(0.126471,19.0392)(0.176471,25.7416)(0.226471,31.8648)(0.276471,37.3574)(0.326471,42.1838)(0.376471,46.3249)(0.426471,49.7777)(0.476471,52.5544)(0.526471,54.682)(0.576471,56.2004)(0.626471,57.161)(0.676471,57.6244)(0.726471,57.6585)(0.776471,57.3363)(0.826471,56.7333)(0.876471,55.9256)(0.926471,54.9873)(0.976471,53.9887)(1.02647,52.9948)(1.07647,52.063)(1.12647,51.2424)(1.17647,50.5728)(1.22647,50.084)(1.27647,49.7953)(1.32647,49.7159)(1.37647,49.845)(1.42647,50.1728)(1.47647,50.6808)(1.52647,51.3437)(1.57647,52.1301)(1.62647,53.0039)(1.67647,53.9265)(1.72647,54.8575)(1.77647,55.7567)(1.82647,56.5855)(1.87647,57.3079)(1.92647,57.8923)(1.97647,58.312)(2.02647,58.546)(2.07647,58.5799)(2.12647,58.4064)(2.17647,58.0247)(2.22647,57.4411)(2.27647,56.6684)(2.32647,55.7254)(2.37647,54.6362)(2.42647,53.4296)(2.47647,52.1375)(2.52647,50.7947)(2.57647,49.4371)(2.62647,48.1008)(2.67647,46.8213)(2.72647,45.6321)(2.77647,44.5637)(2.82647,43.6431)(2.87647,42.8926)(2.92647,42.3296)(2.97647,41.9662)(3.02647,41.8085)(3.07647,41.857)(3.12647,42.1066)(3.17647,42.5463)(3.22647,43.1607)(3.27647,43.9293)(3.32647,44.8281)(3.37647,45.8298)(3.42647,46.9048)(3.47647,48.022)(3.52647,49.1498)(3.57647,50.2566)(3.62647,51.3121)(3.67647,52.2878)(3.72647,53.1577)(3.77647,53.8989)(3.82647,54.4921)(3.87647,54.9223)(3.92647,55.1786)(3.97647,55.2546)(4.02647,55.1483)(4.07647,54.8621)(4.12647,54.4024)(4.17647,53.7797)(4.22647,53.0076)(4.27647,52.1027)(4.32647,51.0839)(4.37647,49.972)(4.42647,48.7887)(4.47647,47.5564)(4.52647,46.2973)(4.57647,45.0331)(4.62647,43.784)(4.67647,42.5689)(4.72647,41.4044)(4.77647,40.3046)(4.82647,39.2812)(4.87647,38.3427)(4.92647,37.4951)(4.97647,36.7413)(5.02647,36.0814)(5.07647,35.513)(5.12647,35.031)(5.17647,34.6287)(5.22647,34.2972)(5.27647,34.0263)(5.32647,33.8051)(5.37647,33.6217)(5.42647,33.4643)(5.47647,33.3212)(5.52647,33.1813)(5.57647,33.0344)(5.62647,32.8712)(5.67647,32.6843)(5.72647,32.4675)(5.77647,32.2164)(5.82647,31.9283)(5.87647,31.6025)(5.92647,31.2398)(5.97647,30.8427)(6.02647,30.4151)(6.07647,29.9622)(6.12647,29.4903)(6.17647,29.0064)(6.22647,28.5182)(6.27647,28.0336)(6.32647,27.5605)(6.37647,27.1066)(6.42647,26.6789)(6.47647,26.2841)(6.52647,25.9276)(6.57647,25.614)(6.62647,25.3465)(6.67647,25.1274)(6.72647,24.9573)(6.77647,24.8358)(6.82647,24.7612)(6.87647,24.7306)(6.92647,24.7399)(6.97647,24.7844)(7.02647,24.8583)(7.07647,24.9553)(7.12647,25.0689)(7.17647,25.1922)(7.22647,25.3183)(7.27647,25.4404)(7.32647,25.5522)(7.37647,25.6479)(7.42647,25.7222)(7.47647,25.7708)(7.52647,25.7899)(7.57647,25.7769)(7.62647,25.7301)(7.67647,25.6488)(7.72647,25.5331)(7.77647,25.3842)(7.82647,25.2039)(7.87647,24.995)(7.92647,24.7608)(7.97647,24.5051)(8.02647,24.2321)(8.07647,23.9464)(8.12647,23.6525)(8.17647,23.3552)(8.22647,23.059)(8.27647,22.7681)(8.32647,22.4865)(8.37647,22.2177)(8.42647,21.9648)(8.47647,21.7302)(8.52647,21.5159)(8.57647,21.3232)(8.62647,21.1527)(8.67647,21.0047)(8.72647,20.8788)(8.77647,20.774)(8.82647,20.689)(8.87647,20.6222)(8.92647,20.5716)(8.97647,20.5351)(9.02647,20.5103)(9.07647,20.4949)(9.12647,20.4866)(9.17647,20.4832)(9.22647,20.4827)(9.27647,20.4832)(9.32647,20.4833)(9.37647,20.4817)(9.42647,20.4773)(9.47647,20.4698)(9.52647,20.4586)(9.57647,20.4439)(9.62647,20.426)(9.67647,20.4054)(9.72647,20.3829)(9.77647,20.3594)(9.82647,20.336)(9.87647,20.3139)(9.92647,20.2942)(9.97647,20.2779)(10.0265,20.2662)(10.0765,20.2599)(10.1265,20.2598)(10.1765,20.2664)(10.2265,20.2802)(10.2765,20.3011)(10.3265,20.3291)(10.3765,20.3638)(10.4265,20.4046)(10.4765,20.4507)(10.5265,20.5011)(10.5765,20.5547)(10.6265,20.6102)(10.6765,20.6663)(10.7265,20.7214)(10.7765,20.7743)(10.8265,20.8234)(10.8765,20.8676)(10.9265,20.9055)(10.9765,20.9361)(11.0265,20.9586)(11.0765,20.9721)(11.1265,20.9763)(11.1765,20.9707)(11.2265,20.9555)(11.2765,20.9307)(11.3265,20.8968)(11.3765,20.8543)(11.4265,20.8041)(11.4765,20.747)(11.5265,20.6842)(11.5765,20.6168)(11.6265,20.5462)(11.6765,20.4735)(11.7265,20.4001)(11.7765,20.3273)(11.8265,20.2563)(11.8765,20.1882)(11.9265,20.1241)(11.9765,20.0647)(12.0265,20.011)(12.0765,19.9633)(12.1265,19.9223)(12.1765,19.888)(12.2265,19.8606)(12.2765,19.84)(12.3265,19.8259)(12.3765,19.818)(12.4265,19.8156)(12.4765,19.8183)(12.5265,19.8254)(12.5765,19.8361)(12.6265,19.8495)(12.6765,19.8651)(12.7265,19.8818)(12.7765,19.8991)(12.8265,19.9163)(12.8765,19.9326)(12.9265,19.9476)(12.9765,19.9609)(13.0265,19.972)(13.0765,19.9807)(13.1265,19.987)(13.1765,19.9907)(13.2265,19.9919)(13.2765,19.9907)(13.3265,19.9874)(13.3765,19.9823)(13.4265,19.9757)(13.4765,19.9679)(13.5265,19.9595)(13.5765,19.9507)(13.6265,19.942)(13.6765,19.9338)(13.7265,19.9264)(13.7765,19.9201)(13.8265,19.9152)(13.8765,19.9119)(13.9265,19.9103)(13.9765,19.9105)(14.0265,19.9124)(14.0765,19.9161)(14.1265,19.9213)(14.1765,19.928)(14.2265,19.9358)(14.2765,19.9445)(14.3265,19.9539)(14.3765,19.9636)(14.4265,19.9732)(14.4765,19.9825)(14.5265,19.9911)(14.5765,19.9988)(14.6265,20.0052)(14.6765,20.0102)(14.7265,20.0136)(14.7765,20.0152)(14.8265,20.0149)(14.8765,20.0128)(14.9265,20.0087)(14.9765,20.0029)(15.0265,19.9954)(15.0765,19.9863)(15.1265,19.9759)(15.1765,19.9643)(15.2265,19.9519)(15.2765,19.939)(15.3265,19.9257)(15.3765,19.9124)(15.4265,19.8994)(15.4765,19.8869)(15.5265,19.8752)(15.5765,19.8646)(15.6265,19.8551)(15.6765,19.847)(15.7265,19.8404)(15.7765,19.8354)(15.8265,19.832)(15.8765,19.8303)(15.9265,19.8301)(15.9765,19.8316)(16.0265,19.8345)(16.0765,19.8387)(16.1265,19.8441)(16.1765,19.8505)(16.2265,19.8578)(16.2765,19.8657)(16.3265,19.8741)(16.3765,19.8828)(16.4265,19.8916)(16.4765,19.9003)(16.5265,19.9087)(16.5765,19.9168)(16.6265,19.9245)(16.6765,19.9315)(16.7265,19.9379)(16.7765,19.9436)(16.8265,19.9485)(16.8765,19.9528)(16.9265,19.9563)(16.9765,19.9592)(17.0265,19.9614)(17.0765,19.9632)(17.1265,19.9644)(17.1765,19.9653)(17.2265,19.9659)(17.2765,19.9663)(17.3265,19.9665)(17.3765,19.9668)(17.4265,19.9671)(17.4765,19.9675)(17.5265,19.9681)(17.5765,19.9688)(17.6265,19.9698)(17.6765,19.9711)(17.7265,19.9726)(17.7765,19.9743)(17.8265,19.9763)(17.8765,19.9785)(17.9265,19.9808)(17.9765,19.9832)(18.0265,19.9856)(18.0765,19.9881)(18.1265,19.9905)(18.1765,19.9928)(18.2265,19.9949)(18.2765,19.9969)(18.3265,19.9986)(18.3765,20)(18.4265,20.0012)(18.4765,20.002)(18.5265,20.0025)(18.5765,20.0028)(18.6265,20.0027)(18.6765,20.0024)(18.7265,20.0019)(18.7765,20.0012)(18.8265,20.0003)(18.8765,19.9994)(18.9265,19.9984)(18.9765,19.9974)(19.0265,19.9964)(19.0765,19.9956)(19.1265,19.9949)(19.1765,19.9944)(19.2265,19.9941)(19.2765,19.994)(19.3265,19.9942)(19.3765,19.9947)(19.4265,19.9954)(19.4765,19.9964)(19.5265,19.9977)(19.5765,19.9993)(19.6265,20.001)(19.6765,20.003)(19.7265,20.0051)(19.7765,20.0073)(19.8265,20.0096)(19.8765,20.0119)(19.9265,20.0142)(19.9765,20.0165) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623755)(-2.6,0.000627632)(-2.55,0.000631157)(-2.5,0.000634338)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557783)(0.00774938,0.00100364)(0.0358235,0.0153334)(0.0764711,0.100685)(0.126471,0.379488)(0.176471,0.929124)(0.226471,1.81899)(0.276471,3.1012)(0.326471,4.80948)(0.376471,6.95877)(0.426471,9.54541)(0.476471,12.5479)(0.526471,15.9282)(0.576471,19.6337)(0.626471,23.599)(0.676471,27.7491)(0.726471,32.0016)(0.776471,36.2699)(0.826471,40.4659)(0.876471,44.5033)(0.926471,48.2997)(0.976471,51.7799)(1.02647,54.8774)(1.07647,57.5368)(1.12647,59.7151)(1.17647,61.3826)(1.22647,62.5238)(1.27647,63.1373)(1.32647,63.2357)(1.37647,62.8448)(1.42647,62.0026)(1.47647,60.7579)(1.52647,59.1684)(1.57647,57.2992)(1.62647,55.2203)(1.67647,53.0047)(1.72647,50.7265)(1.77647,48.4579)(1.82647,46.2683)(1.87647,44.2217)(1.92647,42.3752)(1.97647,40.7779)(2.02647,39.4694)(2.07647,38.4793)(2.12647,37.8267)(2.17647,37.5199)(2.22647,37.5566)(2.27647,37.9247)(2.32647,38.6023)(2.37647,39.5597)(2.42647,40.7596)(2.47647,42.159)(2.52647,43.7106)(2.57647,45.3643)(2.62647,47.0686)(2.67647,48.7725)(2.72647,50.4264)(2.77647,51.9843)(2.82647,53.404)(2.87647,54.6491)(2.92647,55.6892)(2.97647,56.5009)(3.02647,57.068)(3.07647,57.3819)(3.12647,57.4411)(3.17647,57.2517)(3.22647,56.8263)(3.27647,56.1837)(3.32647,55.3478)(3.37647,54.3472)(3.42647,53.2136)(3.47647,51.9814)(3.52647,50.6858)(3.57647,49.3627)(3.62647,48.0465)(3.67647,46.7702)(3.72647,45.5638)(3.77647,44.4537)(3.82647,43.4624)(3.87647,42.6072)(3.92647,41.9009)(3.97647,41.3506)(4.02647,40.9584)(4.07647,40.7212)(4.12647,40.6311)(4.17647,40.6757)(4.22647,40.8387)(4.27647,41.1005)(4.32647,41.4389)(4.37647,41.83)(4.42647,42.2485)(4.47647,42.6691)(4.52647,43.067)(4.57647,43.4184)(4.62647,43.7014)(4.67647,43.8968)(4.72647,43.988)(4.77647,43.9621)(4.82647,43.8097)(4.87647,43.5252)(4.92647,43.1069)(4.97647,42.557)(5.02647,41.8811)(5.07647,41.0886)(5.12647,40.1916)(5.17647,39.2049)(5.22647,38.1456)(5.27647,37.0321)(5.32647,35.8841)(5.37647,34.7216)(5.42647,33.5646)(5.47647,32.4325)(5.52647,31.3433)(5.57647,30.3139)(5.62647,29.3586)(5.67647,28.49)(5.72647,27.7176)(5.77647,27.0487)(5.82647,26.4873)(5.87647,26.035)(5.92647,25.6905)(5.97647,25.45)(6.02647,25.3072)(6.07647,25.2538)(6.12647,25.2799)(6.17647,25.3739)(6.22647,25.5234)(6.27647,25.7153)(6.32647,25.9362)(6.37647,26.1729)(6.42647,26.4126)(6.47647,26.6434)(6.52647,26.8545)(6.57647,27.0365)(6.62647,27.1815)(6.67647,27.2831)(6.72647,27.3369)(6.77647,27.3402)(6.82647,27.2921)(6.87647,27.1932)(6.92647,27.046)(6.97647,26.8542)(7.02647,26.6225)(7.07647,26.3569)(7.12647,26.0641)(7.17647,25.7512)(7.22647,25.4254)(7.27647,25.0943)(7.32647,24.765)(7.37647,24.4441)(7.42647,24.1378)(7.47647,23.8513)(7.52647,23.589)(7.57647,23.3543)(7.62647,23.1496)(7.67647,22.976)(7.72647,22.8339)(7.77647,22.7222)(7.82647,22.6394)(7.87647,22.5829)(7.92647,22.5492)(7.97647,22.5347)(8.02647,22.535)(8.07647,22.5457)(8.12647,22.562)(8.17647,22.5796)(8.22647,22.594)(8.27647,22.6012)(8.32647,22.5978)(8.37647,22.5807)(8.42647,22.5476)(8.47647,22.4968)(8.52647,22.4274)(8.57647,22.3391)(8.62647,22.2325)(8.67647,22.1085)(8.72647,21.9691)(8.77647,21.8164)(8.82647,21.6533)(8.87647,21.4826)(8.92647,21.3078)(8.97647,21.1323)(9.02647,20.9595)(9.07647,20.7928)(9.12647,20.6353)(9.17647,20.4901)(9.22647,20.3595)(9.27647,20.2458)(9.32647,20.1506)(9.37647,20.0751)(9.42647,20.0198)(9.47647,19.9848)(9.52647,19.9697)(9.57647,19.9735)(9.62647,19.995)(9.67647,20.0322)(9.72647,20.0831)(9.77647,20.1454)(9.82647,20.2164)(9.87647,20.2935)(9.92647,20.3739)(9.97647,20.4551)(10.0265,20.5345)(10.0765,20.6097)(10.1265,20.6786)(10.1765,20.7394)(10.2265,20.7906)(10.2765,20.8311)(10.3265,20.86)(10.3765,20.8771)(10.4265,20.8822)(10.4765,20.8757)(10.5265,20.8584)(10.5765,20.8311)(10.6265,20.795)(10.6765,20.7517)(10.7265,20.7025)(10.7765,20.6493)(10.8265,20.5936)(10.8765,20.5372)(10.9265,20.4816)(10.9765,20.4285)(11.0265,20.379)(11.0765,20.3344)(11.1265,20.2957)(11.1765,20.2635)(11.2265,20.2382)(11.2765,20.2201)(11.3265,20.2091)(11.3765,20.205)(11.4265,20.2071)(11.4765,20.2149)(11.5265,20.2273)(11.5765,20.2435)(11.6265,20.2623)(11.6765,20.2825)(11.7265,20.303)(11.7765,20.3226)(11.8265,20.3402)(11.8765,20.3549)(11.9265,20.3657)(11.9765,20.3718)(12.0265,20.3728)(12.0765,20.3683)(12.1265,20.3579)(12.1765,20.3418)(12.2265,20.3201)(12.2765,20.2931)(12.3265,20.2613)(12.3765,20.2255)(12.4265,20.1864)(12.4765,20.1448)(12.5265,20.1018)(12.5765,20.0583)(12.6265,20.0153)(12.6765,19.9737)(12.7265,19.9345)(12.7765,19.8985)(12.8265,19.8665)(12.8765,19.8391)(12.9265,19.8169)(12.9765,19.8)(13.0265,19.7889)(13.0765,19.7835)(13.1265,19.7837)(13.1765,19.7893)(13.2265,19.8)(13.2765,19.8152)(13.3265,19.8344)(13.3765,19.8569)(13.4265,19.8819)(13.4765,19.9087)(13.5265,19.9365)(13.5765,19.9645)(13.6265,19.9919)(13.6765,20.018)(13.7265,20.0422)(13.7765,20.0638)(13.8265,20.0824)(13.8765,20.0977)(13.9265,20.1092)(13.9765,20.1168)(14.0265,20.1206)(14.0765,20.1204)(14.1265,20.1165)(14.1765,20.1091)(14.2265,20.0985)(14.2765,20.085)(14.3265,20.0693)(14.3765,20.0516)(14.4265,20.0326)(14.4765,20.0127)(14.5265,19.9926)(14.5765,19.9726)(14.6265,19.9532)(14.6765,19.9349)(14.7265,19.9181)(14.7765,19.903)(14.8265,19.89)(14.8765,19.8791)(14.9265,19.8705)(14.9765,19.8642)(15.0265,19.8603)(15.0765,19.8586)(15.1265,19.8589)(15.1765,19.8611)(15.2265,19.865)(15.2765,19.8702)(15.3265,19.8765)(15.3765,19.8836)(15.4265,19.8912)(15.4765,19.899)(15.5265,19.9066)(15.5765,19.9139)(15.6265,19.9206)(15.6765,19.9265)(15.7265,19.9315)(15.7765,19.9354)(15.8265,19.9383)(15.8765,19.9399)(15.9265,19.9405)(15.9765,19.9399)(16.0265,19.9384)(16.0765,19.936)(16.1265,19.9329)(16.1765,19.9293)(16.2265,19.9252)(16.2765,19.921)(16.3265,19.9168)(16.3765,19.9128)(16.4265,19.9092)(16.4765,19.9061)(16.5265,19.9037)(16.5765,19.902)(16.6265,19.9012)(16.6765,19.9014)(16.7265,19.9025)(16.7765,19.9046)(16.8265,19.9076)(16.8765,19.9115)(16.9265,19.9162)(16.9765,19.9217)(17.0265,19.9277)(17.0765,19.9342)(17.1265,19.941)(17.1765,19.948)(17.2265,19.9551)(17.2765,19.962)(17.3265,19.9687)(17.3765,19.9751)(17.4265,19.981)(17.4765,19.9863)(17.5265,19.991)(17.5765,19.995)(17.6265,19.9982)(17.6765,20.0008)(17.7265,20.0026)(17.7765,20.0037)(17.8265,20.0041)(17.8765,20.004)(17.9265,20.0033)(17.9765,20.0022)(18.0265,20.0007)(18.0765,19.999)(18.1265,19.9972)(18.1765,19.9952)(18.2265,19.9933)(18.2765,19.9916)(18.3265,19.99)(18.3765,19.9887)(18.4265,19.9877)(18.4765,19.9871)(18.5265,19.9868)(18.5765,19.9869)(18.6265,19.9875)(18.6765,19.9884)(18.7265,19.9897)(18.7765,19.9913)(18.8265,19.9931)(18.8765,19.9952)(18.9265,19.9974)(18.9765,19.9998)(19.0265,20.0022)(19.0765,20.0046)(19.1265,20.0069)(19.1765,20.0091)(19.2265,20.0111)(19.2765,20.0129)(19.3265,20.0145)(19.3765,20.0158)(19.4265,20.0168)(19.4765,20.0176)(19.5265,20.0181)(19.5765,20.0183)(19.6265,20.0184)(19.6765,20.0182)(19.7265,20.0179)(19.7765,20.0174)(19.8265,20.0169)(19.8765,20.0163)(19.9265,20.0157)(19.9765,20.0152) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.96671e-05)(-4.75,9.93602e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195186)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614911)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551799)(0.00107186,0.000557705)(0.00774938,0.000957505)(0.0358235,0.0114395)(0.0764711,0.0637668)(0.126471,0.2172)(0.176471,0.502823)(0.226471,0.952154)(0.276471,1.59153)(0.326471,2.4419)(0.376471,3.51873)(0.426471,4.83202)(0.476471,6.38639)(0.526471,8.18124)(0.576471,10.2111)(0.626471,12.4658)(0.676471,14.9312)(0.726471,17.5892)(0.776471,20.4186)(0.826471,23.3956)(0.876471,26.4942)(0.926471,29.6866)(0.976471,32.9443)(1.02647,36.2382)(1.07647,39.5391)(1.12647,42.8183)(1.17647,46.0484)(1.22647,49.2028)(1.27647,52.257)(1.32647,55.1884)(1.37647,57.9765)(1.42647,60.6034)(1.47647,63.0537)(1.52647,65.3146)(1.57647,67.3759)(1.62647,69.2301)(1.67647,70.8724)(1.72647,72.3004)(1.77647,73.5138)(1.82647,74.5149)(1.87647,75.3077)(1.92647,75.8981)(1.97647,76.2937)(2.02647,76.5032)(2.07647,76.5367)(2.12647,76.4053)(2.17647,76.1205)(2.22647,75.6946)(2.27647,75.1403)(2.32647,74.4704)(2.37647,73.6977)(2.42647,72.8349)(2.47647,71.8947)(2.52647,70.8892)(2.57647,69.8303)(2.62647,68.7293)(2.67647,67.5971)(2.72647,66.444)(2.77647,65.2795)(2.82647,64.1129)(2.87647,62.9524)(2.92647,61.806)(2.97647,60.6806)(3.02647,59.5829)(3.07647,58.5186)(3.12647,57.4929)(3.17647,56.5105)(3.22647,55.5752)(3.27647,54.6903)(3.32647,53.8585)(3.37647,53.0819)(3.42647,52.3619)(3.47647,51.6993)(3.52647,51.0945)(3.57647,50.547)(3.62647,50.0559)(3.67647,49.6199)(3.72647,49.2368)(3.77647,48.9041)(3.82647,48.6191)(3.87647,48.3781)(3.92647,48.1774)(3.97647,48.0129)(4.02647,47.8801)(4.07647,47.7744)(4.12647,47.6908)(4.17647,47.6243)(4.22647,47.57)(4.27647,47.5228)(4.32647,47.4776)(4.37647,47.4296)(4.42647,47.3742)(4.47647,47.3068)(4.52647,47.2234)(4.57647,47.1202)(4.62647,46.9938)(4.67647,46.8411)(4.72647,46.6596)(4.77647,46.4473)(4.82647,46.2025)(4.87647,45.9242)(4.92647,45.6115)(4.97647,45.2645)(5.02647,44.8834)(5.07647,44.4689)(5.12647,44.0221)(5.17647,43.5446)(5.22647,43.0381)(5.27647,42.5047)(5.32647,41.9469)(5.37647,41.3673)(5.42647,40.7686)(5.47647,40.1537)(5.52647,39.5256)(5.57647,38.8873)(5.62647,38.2417)(5.67647,37.592)(5.72647,36.9409)(5.77647,36.2915)(5.82647,35.6463)(5.87647,35.008)(5.92647,34.379)(5.97647,33.7617)(6.02647,33.158)(6.07647,32.57)(6.12647,31.9993)(6.17647,31.4475)(6.22647,30.916)(6.27647,30.4059)(6.32647,29.9183)(6.37647,29.454)(6.42647,29.0135)(6.47647,28.5974)(6.52647,28.206)(6.57647,27.8394)(6.62647,27.4977)(6.67647,27.1807)(6.72647,26.888)(6.77647,26.6194)(6.82647,26.3742)(6.87647,26.1517)(6.92647,25.9512)(6.97647,25.7716)(7.02647,25.612)(7.07647,25.4711)(7.12647,25.3478)(7.17647,25.2406)(7.22647,25.1481)(7.27647,25.0689)(7.32647,25.0012)(7.37647,24.9435)(7.42647,24.8941)(7.47647,24.8513)(7.52647,24.8134)(7.57647,24.7787)(7.62647,24.7456)(7.67647,24.7125)(7.72647,24.6777)(7.77647,24.64)(7.82647,24.5978)(7.87647,24.55)(7.92647,24.4955)(7.97647,24.4334)(8.02647,24.3628)(8.07647,24.2831)(8.12647,24.194)(8.17647,24.0951)(8.22647,23.9865)(8.27647,23.8682)(8.32647,23.7405)(8.37647,23.604)(8.42647,23.4592)(8.47647,23.307)(8.52647,23.1483)(8.57647,22.9842)(8.62647,22.8157)(8.67647,22.6443)(8.72647,22.4711)(8.77647,22.2975)(8.82647,22.1249)(8.87647,21.9547)(8.92647,21.788)(8.97647,21.6263)(9.02647,21.4707)(9.07647,21.3223)(9.12647,21.1821)(9.17647,21.0511)(9.22647,20.9299)(9.27647,20.8193)(9.32647,20.7196)(9.37647,20.6312)(9.42647,20.5543)(9.47647,20.4889)(9.52647,20.4349)(9.57647,20.392)(9.62647,20.3599)(9.67647,20.3379)(9.72647,20.3255)(9.77647,20.322)(9.82647,20.3266)(9.87647,20.3384)(9.92647,20.3565)(9.97647,20.3799)(10.0265,20.4078)(10.0765,20.4391)(10.1265,20.473)(10.1765,20.5084)(10.2265,20.5444)(10.2765,20.5804)(10.3265,20.6154)(10.3765,20.6487)(10.4265,20.6798)(10.4765,20.7081)(10.5265,20.733)(10.5765,20.7542)(10.6265,20.7713)(10.6765,20.7842)(10.7265,20.7926)(10.7765,20.7965)(10.8265,20.7959)(10.8765,20.7908)(10.9265,20.7813)(10.9765,20.7677)(11.0265,20.75)(11.0765,20.7286)(11.1265,20.7038)(11.1765,20.6758)(11.2265,20.645)(11.2765,20.6117)(11.3265,20.5763)(11.3765,20.5391)(11.4265,20.5005)(11.4765,20.4608)(11.5265,20.4204)(11.5765,20.3796)(11.6265,20.3386)(11.6765,20.2979)(11.7265,20.2576)(11.7765,20.218)(11.8265,20.1794)(11.8765,20.1419)(11.9265,20.1058)(11.9765,20.0711)(12.0265,20.0381)(12.0765,20.0069)(12.1265,19.9776)(12.1765,19.9503)(12.2265,19.9251)(12.2765,19.9019)(12.3265,19.8809)(12.3765,19.862)(12.4265,19.8454)(12.4765,19.8309)(12.5265,19.8185)(12.5765,19.8082)(12.6265,19.7999)(12.6765,19.7937)(12.7265,19.7893)(12.7765,19.7867)(12.8265,19.7858)(12.8765,19.7865)(12.9265,19.7887)(12.9765,19.7922)(13.0265,19.7969)(13.0765,19.8026)(13.1265,19.8093)(13.1765,19.8168)(13.2265,19.8248)(13.2765,19.8334)(13.3265,19.8423)(13.3765,19.8513)(13.4265,19.8604)(13.4765,19.8693)(13.5265,19.8781)(13.5765,19.8865)(13.6265,19.8944)(13.6765,19.9018)(13.7265,19.9086)(13.7765,19.9146)(13.8265,19.9199)(13.8765,19.9244)(13.9265,19.9279)(13.9765,19.9306)(14.0265,19.9324)(14.0765,19.9334)(14.1265,19.9334)(14.1765,19.9326)(14.2265,19.9309)(14.2765,19.9285)(14.3265,19.9254)(14.3765,19.9216)(14.4265,19.9172)(14.4765,19.9123)(14.5265,19.907)(14.5765,19.9012)(14.6265,19.8952)(14.6765,19.8889)(14.7265,19.8825)(14.7765,19.8761)(14.8265,19.8696)(14.8765,19.8632)(14.9265,19.8569)(14.9765,19.8508)(15.0265,19.845)(15.0765,19.8395)(15.1265,19.8343)(15.1765,19.8295)(15.2265,19.8251)(15.2765,19.8212)(15.3265,19.8178)(15.3765,19.8149)(15.4265,19.8125)(15.4765,19.8106)(15.5265,19.8093)(15.5765,19.8085)(15.6265,19.8082)(15.6765,19.8084)(15.7265,19.8092)(15.7765,19.8105)(15.8265,19.8123)(15.8765,19.8145)(15.9265,19.8173)(15.9765,19.8204)(16.0265,19.8239)(16.0765,19.8279)(16.1265,19.8321)(16.1765,19.8367)(16.2265,19.8415)(16.2765,19.8466)(16.3265,19.8519)(16.3765,19.8574)(16.4265,19.8629)(16.4765,19.8686)(16.5265,19.8742)(16.5765,19.8799)(16.6265,19.8856)(16.6765,19.8911)(16.7265,19.8966)(16.7765,19.9018)(16.8265,19.9069)(16.8765,19.9118)(16.9265,19.9164)(16.9765,19.9207)(17.0265,19.9247)(17.0765,19.9285)(17.1265,19.9319)(17.1765,19.9349)(17.2265,19.9376)(17.2765,19.94)(17.3265,19.942)(17.3765,19.9437)(17.4265,19.9451)(17.4765,19.9462)(17.5265,19.9471)(17.5765,19.9477)(17.6265,19.9481)(17.6765,19.9482)(17.7265,19.9483)(17.7765,19.9482)(17.8265,19.948)(17.8765,19.9478)(17.9265,19.9476)(17.9765,19.9474)(18.0265,19.9472)(18.0765,19.9471)(18.1265,19.9472)(18.1765,19.9474)(18.2265,19.9477)(18.2765,19.9482)(18.3265,19.949)(18.3765,19.9499)(18.4265,19.9511)(18.4765,19.9525)(18.5265,19.9541)(18.5765,19.9559)(18.6265,19.958)(18.6765,19.9602)(18.7265,19.9627)(18.7765,19.9653)(18.8265,19.9681)(18.8765,19.971)(18.9265,19.974)(18.9765,19.9771)(19.0265,19.9803)(19.0765,19.9835)(19.1265,19.9868)(19.1765,19.99)(19.2265,19.9932)(19.2765,19.9964)(19.3265,19.9994)(19.3765,20.0024)(19.4265,20.0053)(19.4765,20.008)(19.5265,20.0106)(19.5765,20.0131)(19.6265,20.0154)(19.6765,20.0175)(19.7265,20.0194)(19.7765,20.0212)(19.8265,20.0228)(19.8765,20.0242)(19.9265,20.0254)(19.9765,20.0265) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557723)(0.00774938,0.000967998)(0.0358235,0.0123246)(0.0764711,0.0721378)(0.126471,0.25379)(0.176471,0.598107)(0.226471,1.14361)(0.276471,1.91985)(0.326471,2.94688)(0.376471,4.23502)(0.426471,5.78494)(0.476471,7.588)(0.526471,9.62688)(0.576471,11.8764)(0.626471,14.3047)(0.676471,16.8743)(0.726471,19.5435)(0.776471,22.2678)(0.826471,25.0014)(0.876471,27.6986)(0.926471,30.3153)(0.976471,32.81)(1.02647,35.1454)(1.07647,37.2891)(1.12647,39.2146)(1.17647,40.9019)(1.22647,42.3379)(1.27647,43.5165)(1.32647,44.4389)(1.37647,45.1129)(1.42647,45.553)(1.47647,45.7793)(1.52647,45.817)(1.57647,45.6954)(1.62647,45.447)(1.67647,45.1063)(1.72647,44.7088)(1.77647,44.2899)(1.82647,43.8836)(1.87647,43.5218)(1.92647,43.2335)(1.97647,43.0435)(2.02647,42.9721)(2.07647,43.0348)(2.12647,43.2413)(2.17647,43.5961)(2.22647,44.0983)(2.27647,44.7412)(2.32647,45.5136)(2.37647,46.3995)(2.42647,47.3791)(2.47647,48.4294)(2.52647,49.525)(2.57647,50.639)(2.62647,51.7434)(2.67647,52.8108)(2.72647,53.8146)(2.77647,54.7298)(2.82647,55.534)(2.87647,56.2077)(2.92647,56.7352)(2.97647,57.1044)(3.02647,57.3076)(3.07647,57.3414)(3.12647,57.2065)(3.17647,56.908)(3.22647,56.4545)(3.27647,55.8586)(3.32647,55.1356)(3.37647,54.3035)(3.42647,53.3822)(3.47647,52.3928)(3.52647,51.3572)(3.57647,50.2975)(3.62647,49.2348)(3.67647,48.1895)(3.72647,47.1799)(3.77647,46.2225)(3.82647,45.3312)(3.87647,44.5169)(3.92647,43.788)(3.97647,43.1493)(4.02647,42.6029)(4.07647,42.1478)(4.12647,41.7802)(4.17647,41.4937)(4.22647,41.2798)(4.27647,41.1279)(4.32647,41.0263)(4.37647,40.9618)(4.42647,40.921)(4.47647,40.8902)(4.52647,40.856)(4.57647,40.8055)(4.62647,40.7272)(4.67647,40.6107)(4.72647,40.4473)(4.77647,40.23)(4.82647,39.9539)(4.87647,39.6161)(4.92647,39.2157)(4.97647,38.7538)(5.02647,38.2335)(5.07647,37.6594)(5.12647,37.0379)(5.17647,36.3765)(5.22647,35.6837)(5.27647,34.9689)(5.32647,34.2419)(5.37647,33.5127)(5.42647,32.791)(5.47647,32.0863)(5.52647,31.4074)(5.57647,30.7622)(5.62647,30.1576)(5.67647,29.5993)(5.72647,29.0917)(5.77647,28.6378)(5.82647,28.2393)(5.87647,27.8963)(5.92647,27.608)(5.97647,27.3719)(6.02647,27.1846)(6.07647,27.0417)(6.12647,26.938)(6.17647,26.8677)(6.22647,26.8244)(6.27647,26.8015)(6.32647,26.7925)(6.37647,26.7907)(6.42647,26.7901)(6.47647,26.7847)(6.52647,26.7694)(6.57647,26.7397)(6.62647,26.6919)(6.67647,26.623)(6.72647,26.5312)(6.77647,26.4152)(6.82647,26.2749)(6.87647,26.111)(6.92647,25.9248)(6.97647,25.7184)(7.02647,25.4946)(7.07647,25.2567)(7.12647,25.0081)(7.17647,24.7527)(7.22647,24.4945)(7.27647,24.2375)(7.32647,23.9856)(7.37647,23.7423)(7.42647,23.5111)(7.47647,23.2947)(7.52647,23.0956)(7.57647,22.9158)(7.62647,22.7564)(7.67647,22.6184)(7.72647,22.5018)(7.77647,22.4062)(7.82647,22.3307)(7.87647,22.2738)(7.92647,22.2338)(7.97647,22.2085)(8.02647,22.1954)(8.07647,22.1918)(8.12647,22.195)(8.17647,22.2024)(8.22647,22.2111)(8.27647,22.2186)(8.32647,22.2226)(8.37647,22.2211)(8.42647,22.2123)(8.47647,22.1949)(8.52647,22.1678)(8.57647,22.1304)(8.62647,22.0827)(8.67647,22.0248)(8.72647,21.9573)(8.77647,21.881)(8.82647,21.7971)(8.87647,21.7071)(8.92647,21.6125)(8.97647,21.515)(9.02647,21.4164)(9.07647,21.3185)(9.12647,21.2229)(9.17647,21.1313)(9.22647,21.0451)(9.27647,20.9654)(9.32647,20.8934)(9.37647,20.8296)(9.42647,20.7747)(9.47647,20.7288)(9.52647,20.6918)(9.57647,20.6633)(9.62647,20.6428)(9.67647,20.6295)(9.72647,20.6224)(9.77647,20.6204)(9.82647,20.6223)(9.87647,20.6268)(9.92647,20.6326)(9.97647,20.6385)(10.0265,20.6433)(10.0765,20.6458)(10.1265,20.6453)(10.1765,20.6407)(10.2265,20.6317)(10.2765,20.6177)(10.3265,20.5985)(10.3765,20.5741)(10.4265,20.5447)(10.4765,20.5108)(10.5265,20.4727)(10.5765,20.4312)(10.6265,20.3871)(10.6765,20.3412)(10.7265,20.2946)(10.7765,20.2481)(10.8265,20.2027)(10.8765,20.1593)(10.9265,20.1189)(10.9765,20.0821)(11.0265,20.0497)(11.0765,20.0222)(11.1265,19.9999)(11.1765,19.9832)(11.2265,19.972)(11.2765,19.9665)(11.3265,19.9663)(11.3765,19.9712)(11.4265,19.9807)(11.4765,19.9942)(11.5265,20.0111)(11.5765,20.0307)(11.6265,20.0522)(11.6765,20.0749)(11.7265,20.098)(11.7765,20.1207)(11.8265,20.1423)(11.8765,20.1622)(11.9265,20.1799)(11.9765,20.1947)(12.0265,20.2063)(12.0765,20.2145)(12.1265,20.2191)(12.1765,20.22)(12.2265,20.2172)(12.2765,20.2109)(12.3265,20.2013)(12.3765,20.1887)(12.4265,20.1735)(12.4765,20.1561)(12.5265,20.1371)(12.5765,20.1168)(12.6265,20.0959)(12.6765,20.0748)(12.7265,20.0541)(12.7765,20.0341)(12.8265,20.0153)(12.8765,19.998)(12.9265,19.9826)(12.9765,19.9693)(13.0265,19.9583)(13.0765,19.9495)(13.1265,19.9432)(13.1765,19.9391)(13.2265,19.9372)(13.2765,19.9374)(13.3265,19.9393)(13.3765,19.9427)(13.4265,19.9474)(13.4765,19.9529)(13.5265,19.959)(13.5765,19.9653)(13.6265,19.9715)(13.6765,19.9772)(13.7265,19.9822)(13.7765,19.9862)(13.8265,19.989)(13.8765,19.9904)(13.9265,19.9904)(13.9765,19.9887)(14.0265,19.9855)(14.0765,19.9806)(14.1265,19.9743)(14.1765,19.9667)(14.2265,19.9578)(14.2765,19.9479)(14.3265,19.9372)(14.3765,19.9259)(14.4265,19.9143)(14.4765,19.9027)(14.5265,19.8913)(14.5765,19.8803)(14.6265,19.87)(14.6765,19.8606)(14.7265,19.8523)(14.7765,19.8452)(14.8265,19.8393)(14.8765,19.8349)(14.9265,19.8319)(14.9765,19.8304)(15.0265,19.8302)(15.0765,19.8314)(15.1265,19.8338)(15.1765,19.8373)(15.2265,19.8417)(15.2765,19.8469)(15.3265,19.8527)(15.3765,19.8589)(15.4265,19.8654)(15.4765,19.8719)(15.5265,19.8783)(15.5765,19.8843)(15.6265,19.89)(15.6765,19.8951)(15.7265,19.8996)(15.7765,19.9034)(15.8265,19.9064)(15.8765,19.9087)(15.9265,19.9102)(15.9765,19.911)(16.0265,19.9111)(16.0765,19.9106)(16.1265,19.9097)(16.1765,19.9083)(16.2265,19.9066)(16.2765,19.9047)(16.3265,19.9028)(16.3765,19.901)(16.4265,19.8993)(16.4765,19.8979)(16.5265,19.8968)(16.5765,19.8962)(16.6265,19.896)(16.6765,19.8964)(16.7265,19.8973)(16.7765,19.8988)(16.8265,19.9008)(16.8765,19.9034)(16.9265,19.9065)(16.9765,19.91)(17.0265,19.9139)(17.0765,19.9181)(17.1265,19.9225)(17.1765,19.9271)(17.2265,19.9318)(17.2765,19.9364)(17.3265,19.941)(17.3765,19.9455)(17.4265,19.9497)(17.4765,19.9537)(17.5265,19.9574)(17.5765,19.9608)(17.6265,19.9638)(17.6765,19.9665)(17.7265,19.9688)(17.7765,19.9708)(17.8265,19.9724)(17.8765,19.9738)(17.9265,19.9749)(17.9765,19.9758)(18.0265,19.9765)(18.0765,19.977)(18.1265,19.9775)(18.1765,19.978)(18.2265,19.9785)(18.2765,19.979)(18.3265,19.9795)(18.3765,19.9802)(18.4265,19.981)(18.4765,19.9819)(18.5265,19.983)(18.5765,19.9842)(18.6265,19.9856)(18.6765,19.9871)(18.7265,19.9888)(18.7765,19.9905)(18.8265,19.9923)(18.8765,19.9942)(18.9265,19.996)(18.9765,19.9979)(19.0265,19.9997)(19.0765,20.0015)(19.1265,20.0032)(19.1765,20.0047)(19.2265,20.0061)(19.2765,20.0074)(19.3265,20.0085)(19.3765,20.0095)(19.4265,20.0102)(19.4765,20.0108)(19.5265,20.0112)(19.5765,20.0115)(19.6265,20.0116)(19.6765,20.0116)(19.7265,20.0116)(19.7765,20.0114)(19.8265,20.0112)(19.8765,20.0109)(19.9265,20.0107)(19.9765,20.0104) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.9667e-05)(-4.75,9.93601e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195186)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518634)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.155267)(0.00774938,1.21986)(0.0358235,5.63795)(0.0764711,11.8472)(0.126471,19.1413)(0.176471,26.0098)(0.226471,32.41)(0.276471,38.3067)(0.326471,43.6725)(0.376471,48.4878)(0.426471,52.7408)(0.476471,56.4276)(0.526471,59.5516)(0.576471,62.123)(0.626471,64.1588)(0.676471,65.6816)(0.726471,66.7193)(0.776471,67.3043)(0.826471,67.4726)(0.876471,67.2632)(0.926471,66.7171)(0.976471,65.8768)(1.02647,64.785)(1.07647,63.4848)(1.12647,62.0181)(1.17647,60.4257)(1.22647,58.7464)(1.27647,57.0167)(1.32647,55.2705)(1.37647,53.5387)(1.42647,51.8492)(1.47647,50.2264)(1.52647,48.6917)(1.57647,47.263)(1.62647,45.9553)(1.67647,44.7802)(1.72647,43.7466)(1.77647,42.8608)(1.82647,42.1267)(1.87647,41.5458)(1.92647,41.1179)(1.97647,40.8409)(2.02647,40.7114)(2.07647,40.7249)(2.12647,40.8755)(2.17647,41.1569)(2.22647,41.5618)(2.27647,42.0825)(2.32647,42.711)(2.37647,43.4386)(2.42647,44.2564)(2.47647,45.1555)(2.52647,46.1264)(2.57647,47.1595)(2.62647,48.2449)(2.67647,49.3724)(2.72647,50.5316)(2.77647,51.7119)(2.82647,52.9023)(2.87647,54.0917)(2.92647,55.2687)(2.97647,56.4218)(3.02647,57.5395)(3.07647,58.6103)(3.12647,59.6227)(3.17647,60.5656)(3.22647,61.4282)(3.27647,62.2003)(3.32647,62.8723)(3.37647,63.4354)(3.42647,63.8817)(3.47647,64.2045)(3.52647,64.3984)(3.57647,64.4592)(3.62647,64.3842)(3.67647,64.1721)(3.72647,63.8234)(3.77647,63.34)(3.82647,62.7253)(3.87647,61.9846)(3.92647,61.1244)(3.97647,60.1526)(4.02647,59.0785)(4.07647,57.9126)(4.12647,56.6661)(4.17647,55.3513)(4.22647,53.981)(4.27647,52.5685)(4.32647,51.1271)(4.37647,49.6703)(4.42647,48.2113)(4.47647,46.763)(4.52647,45.3375)(4.57647,43.9464)(4.62647,42.6002)(4.67647,41.3084)(4.72647,40.0795)(4.77647,38.9205)(4.82647,37.8373)(4.87647,36.8343)(4.92647,35.9148)(4.97647,35.0806)(5.02647,34.3324)(5.07647,33.6693)(5.12647,33.0898)(5.17647,32.5909)(5.22647,32.169)(5.27647,31.8194)(5.32647,31.5369)(5.37647,31.3159)(5.42647,31.1499)(5.47647,31.0327)(5.52647,30.9575)(5.57647,30.9178)(5.62647,30.9068)(5.67647,30.9183)(5.72647,30.946)(5.77647,30.9843)(5.82647,31.0277)(5.87647,31.0714)(5.92647,31.1109)(5.97647,31.1425)(6.02647,31.1626)(6.07647,31.1686)(6.12647,31.1581)(6.17647,31.1293)(6.22647,31.0809)(6.27647,31.0121)(6.32647,30.9223)(6.37647,30.8114)(6.42647,30.6795)(6.47647,30.5272)(6.52647,30.3551)(6.57647,30.1641)(6.62647,29.9551)(6.67647,29.7292)(6.72647,29.4878)(6.77647,29.2319)(6.82647,28.963)(6.87647,28.6823)(6.92647,28.3912)(6.97647,28.091)(7.02647,27.783)(7.07647,27.4686)(7.12647,27.149)(7.17647,26.8256)(7.22647,26.4997)(7.27647,26.1727)(7.32647,25.8458)(7.37647,25.5205)(7.42647,25.198)(7.47647,24.8798)(7.52647,24.5673)(7.57647,24.2618)(7.62647,23.9647)(7.67647,23.6774)(7.72647,23.4011)(7.77647,23.1373)(7.82647,22.887)(7.87647,22.6514)(7.92647,22.4315)(7.97647,22.2283)(8.02647,22.0426)(8.07647,21.8748)(8.12647,21.7256)(8.17647,21.5951)(8.22647,21.4835)(8.27647,21.3906)(8.32647,21.316)(8.37647,21.2593)(8.42647,21.2197)(8.47647,21.1963)(8.52647,21.188)(8.57647,21.1935)(8.62647,21.2114)(8.67647,21.2401)(8.72647,21.278)(8.77647,21.3235)(8.82647,21.3746)(8.87647,21.4297)(8.92647,21.4869)(8.97647,21.5446)(9.02647,21.6011)(9.07647,21.6548)(9.12647,21.7042)(9.17647,21.748)(9.22647,21.7852)(9.27647,21.8146)(9.32647,21.8354)(9.37647,21.8472)(9.42647,21.8493)(9.47647,21.8416)(9.52647,21.824)(9.57647,21.7966)(9.62647,21.7598)(9.67647,21.7139)(9.72647,21.6595)(9.77647,21.5974)(9.82647,21.5284)(9.87647,21.4532)(9.92647,21.373)(9.97647,21.2886)(10.0265,21.2011)(10.0765,21.1114)(10.1265,21.0205)(10.1765,20.9295)(10.2265,20.8391)(10.2765,20.7503)(10.3265,20.6638)(10.3765,20.5802)(10.4265,20.5002)(10.4765,20.4243)(10.5265,20.3529)(10.5765,20.2863)(10.6265,20.2248)(10.6765,20.1686)(10.7265,20.1177)(10.7765,20.0721)(10.8265,20.0319)(10.8765,19.9968)(10.9265,19.9668)(10.9765,19.9416)(11.0265,19.9211)(11.0765,19.905)(11.1265,19.893)(11.1765,19.8848)(11.2265,19.8802)(11.2765,19.8789)(11.3265,19.8807)(11.3765,19.8852)(11.4265,19.8921)(11.4765,19.9013)(11.5265,19.9124)(11.5765,19.9253)(11.6265,19.9397)(11.6765,19.9553)(11.7265,19.972)(11.7765,19.9894)(11.8265,20.0075)(11.8765,20.026)(11.9265,20.0446)(11.9765,20.0632)(12.0265,20.0815)(12.0765,20.0993)(12.1265,20.1165)(12.1765,20.1327)(12.2265,20.1478)(12.2765,20.1617)(12.3265,20.174)(12.3765,20.1847)(12.4265,20.1936)(12.4765,20.2005)(12.5265,20.2053)(12.5765,20.2078)(12.6265,20.2081)(12.6765,20.2061)(12.7265,20.2018)(12.7765,20.1951)(12.8265,20.1861)(12.8765,20.1748)(12.9265,20.1615)(12.9765,20.1462)(13.0265,20.1291)(13.0765,20.1103)(13.1265,20.0901)(13.1765,20.0687)(13.2265,20.0464)(13.2765,20.0234)(13.3265,19.9999)(13.3765,19.9764)(13.4265,19.9529)(13.4765,19.9299)(13.5265,19.9075)(13.5765,19.886)(13.6265,19.8656)(13.6765,19.8466)(13.7265,19.829)(13.7765,19.8131)(13.8265,19.799)(13.8765,19.7868)(13.9265,19.7765)(13.9765,19.7681)(14.0265,19.7618)(14.0765,19.7574)(14.1265,19.7548)(14.1765,19.7541)(14.2265,19.7552)(14.2765,19.7578)(14.3265,19.7618)(14.3765,19.7672)(14.4265,19.7736)(14.4765,19.7811)(14.5265,19.7893)(14.5765,19.7981)(14.6265,19.8073)(14.6765,19.8168)(14.7265,19.8264)(14.7765,19.8359)(14.8265,19.8452)(14.8765,19.8542)(14.9265,19.8627)(14.9765,19.8708)(15.0265,19.8782)(15.0765,19.8849)(15.1265,19.891)(15.1765,19.8963)(15.2265,19.9008)(15.2765,19.9046)(15.3265,19.9076)(15.3765,19.91)(15.4265,19.9116)(15.4765,19.9126)(15.5265,19.9129)(15.5765,19.9127)(15.6265,19.912)(15.6765,19.9109)(15.7265,19.9094)(15.7765,19.9075)(15.8265,19.9054)(15.8765,19.903)(15.9265,19.9005)(15.9765,19.8978)(16.0265,19.8951)(16.0765,19.8924)(16.1265,19.8896)(16.1765,19.8869)(16.2265,19.8842)(16.2765,19.8817)(16.3265,19.8792)(16.3765,19.877)(16.4265,19.8749)(16.4765,19.873)(16.5265,19.8713)(16.5765,19.8699)(16.6265,19.8688)(16.6765,19.868)(16.7265,19.8674)(16.7765,19.8672)(16.8265,19.8673)(16.8765,19.8678)(16.9265,19.8687)(16.9765,19.8699)(17.0265,19.8715)(17.0765,19.8735)(17.1265,19.8759)(17.1765,19.8787)(17.2265,19.8819)(17.2765,19.8854)(17.3265,19.8894)(17.3765,19.8936)(17.4265,19.8982)(17.4765,19.9031)(17.5265,19.9082)(17.5765,19.9136)(17.6265,19.9192)(17.6765,19.9249)(17.7265,19.9307)(17.7765,19.9366)(17.8265,19.9425)(17.8765,19.9484)(17.9265,19.9542)(17.9765,19.9598)(18.0265,19.9654)(18.0765,19.9707)(18.1265,19.9758)(18.1765,19.9806)(18.2265,19.9851)(18.2765,19.9893)(18.3265,19.9931)(18.3765,19.9966)(18.4265,19.9997)(18.4765,20.0024)(18.5265,20.0047)(18.5765,20.0067)(18.6265,20.0083)(18.6765,20.0095)(18.7265,20.0104)(18.7765,20.011)(18.8265,20.0113)(18.8765,20.0114)(18.9265,20.0112)(18.9765,20.0108)(19.0265,20.0102)(19.0765,20.0096)(19.1265,20.0088)(19.1765,20.0079)(19.2265,20.007)(19.2765,20.0061)(19.3265,20.0052)(19.3765,20.0043)(19.4265,20.0035)(19.4765,20.0028)(19.5265,20.0021)(19.5765,20.0016)(19.6265,20.0011)(19.6765,20.0008)(19.7265,20.0007)(19.7765,20.0006)(19.8265,20.0007)(19.8765,20.0009)(19.9265,20.0013)(19.9765,20.0017) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98554e-05)(-4.8,7.96661e-05)(-4.75,9.93593e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462414)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923395)(0.0358235,0.00855892)(0.0764711,0.0364141)(0.126471,0.096548)(0.176471,0.184242)(0.226471,0.299815)(0.276471,0.445332)(0.326471,0.62481)(0.376471,0.844306)(0.426471,1.11187)(0.476471,1.43741)(0.526471,1.83237)(0.576471,2.30944)(0.626471,2.88209)(0.676471,3.56403)(0.726471,4.36875)(0.776471,5.30891)(0.826471,6.39579)(0.876471,7.63879)(0.926471,9.04493)(0.976471,10.6184)(1.02647,12.3602)(1.07647,14.2681)(1.12647,16.3359)(1.17647,18.5542)(1.22647,20.9098)(1.27647,23.3859)(1.32647,25.9628)(1.37647,28.6179)(1.42647,31.3261)(1.47647,34.0605)(1.52647,36.7931)(1.57647,39.4948)(1.62647,42.1368)(1.67647,44.6907)(1.72647,47.1296)(1.77647,49.428)(1.82647,51.5632)(1.87647,53.5151)(1.92647,55.2671)(1.97647,56.806)(2.02647,58.1227)(2.07647,59.2121)(2.12647,60.0731)(2.17647,60.7084)(2.22647,61.125)(2.27647,61.333)(2.32647,61.3462)(2.37647,61.181)(2.42647,60.8563)(2.47647,60.3928)(2.52647,59.8125)(2.57647,59.1385)(2.62647,58.3936)(2.67647,57.6007)(2.72647,56.7817)(2.77647,55.957)(2.82647,55.1455)(2.87647,54.3638)(2.92647,53.6262)(2.97647,52.9442)(3.02647,52.3266)(3.07647,51.7794)(3.12647,51.3057)(3.17647,50.9059)(3.22647,50.5779)(3.27647,50.3169)(3.32647,50.1166)(3.37647,49.9684)(3.42647,49.8627)(3.47647,49.7886)(3.52647,49.7348)(3.57647,49.6895)(3.62647,49.6412)(3.67647,49.5787)(3.72647,49.4919)(3.77647,49.3714)(3.82647,49.2092)(3.87647,48.9989)(3.92647,48.7357)(3.97647,48.4163)(4.02647,48.0394)(4.07647,47.6052)(4.12647,47.1155)(4.17647,46.5737)(4.22647,45.9845)(4.27647,45.3538)(4.32647,44.6883)(4.37647,43.9954)(4.42647,43.2831)(4.47647,42.5596)(4.52647,41.8328)(4.57647,41.1106)(4.62647,40.4004)(4.67647,39.7089)(4.72647,39.0419)(4.77647,38.4044)(4.82647,37.8002)(4.87647,37.2322)(4.92647,36.7021)(4.97647,36.2103)(5.02647,35.7565)(5.07647,35.3392)(5.12647,34.9558)(5.17647,34.6034)(5.22647,34.2781)(5.27647,33.9756)(5.32647,33.6912)(5.37647,33.4203)(5.42647,33.1579)(5.47647,32.8995)(5.52647,32.6407)(5.57647,32.3774)(5.62647,32.1062)(5.67647,31.8242)(5.72647,31.5292)(5.77647,31.2197)(5.82647,30.895)(5.87647,30.5549)(5.92647,30.2002)(5.97647,29.8322)(6.02647,29.4528)(6.07647,29.0645)(6.12647,28.6701)(6.17647,28.2728)(6.22647,27.8761)(6.27647,27.4835)(6.32647,27.0987)(6.37647,26.7251)(6.42647,26.366)(6.47647,26.0244)(6.52647,25.7031)(6.57647,25.4042)(6.62647,25.1296)(6.67647,24.8805)(6.72647,24.6576)(6.77647,24.4612)(6.82647,24.291)(6.87647,24.1461)(6.92647,24.0253)(6.97647,23.9268)(7.02647,23.8487)(7.07647,23.7884)(7.12647,23.7436)(7.17647,23.7114)(7.22647,23.689)(7.27647,23.6737)(7.32647,23.6626)(7.37647,23.6533)(7.42647,23.6432)(7.47647,23.6302)(7.52647,23.6124)(7.57647,23.5883)(7.62647,23.5565)(7.67647,23.5164)(7.72647,23.4672)(7.77647,23.4089)(7.82647,23.3417)(7.87647,23.2658)(7.92647,23.1822)(7.97647,23.0916)(8.02647,22.9953)(8.07647,22.8945)(8.12647,22.7906)(8.17647,22.6849)(8.22647,22.5789)(8.27647,22.474)(8.32647,22.3713)(8.37647,22.2721)(8.42647,22.1772)(8.47647,22.0876)(8.52647,22.0038)(8.57647,21.9262)(8.62647,21.8551)(8.67647,21.7904)(8.72647,21.7321)(8.77647,21.6796)(8.82647,21.6326)(8.87647,21.5904)(8.92647,21.5523)(8.97647,21.5174)(9.02647,21.4848)(9.07647,21.4538)(9.12647,21.4234)(9.17647,21.3929)(9.22647,21.3615)(9.27647,21.3286)(9.32647,21.2936)(9.37647,21.2561)(9.42647,21.2158)(9.47647,21.1726)(9.52647,21.1264)(9.57647,21.0773)(9.62647,21.0255)(9.67647,20.9714)(9.72647,20.9155)(9.77647,20.8581)(9.82647,20.7998)(9.87647,20.7413)(9.92647,20.6832)(9.97647,20.6259)(10.0265,20.5702)(10.0765,20.5165)(10.1265,20.4654)(10.1765,20.4172)(10.2265,20.3722)(10.2765,20.3308)(10.3265,20.293)(10.3765,20.259)(10.4265,20.2287)(10.4765,20.2019)(10.5265,20.1786)(10.5765,20.1584)(10.6265,20.1411)(10.6765,20.1263)(10.7265,20.1137)(10.7765,20.1027)(10.8265,20.0931)(10.8765,20.0845)(10.9265,20.0765)(10.9765,20.0688)(11.0265,20.0611)(11.0765,20.0532)(11.1265,20.045)(11.1765,20.0364)(11.2265,20.0272)(11.2765,20.0176)(11.3265,20.0076)(11.3765,19.9974)(11.4265,19.9871)(11.4765,19.977)(11.5265,19.9673)(11.5765,19.9583)(11.6265,19.9501)(11.6765,19.9432)(11.7265,19.9377)(11.7765,19.9339)(11.8265,19.9319)(11.8765,19.9319)(11.9265,19.934)(11.9765,19.9383)(12.0265,19.9448)(12.0765,19.9533)(12.1265,19.9638)(12.1765,19.9761)(12.2265,19.99)(12.2765,20.0052)(12.3265,20.0214)(12.3765,20.0383)(12.4265,20.0555)(12.4765,20.0727)(12.5265,20.0894)(12.5765,20.1053)(12.6265,20.1201)(12.6765,20.1333)(12.7265,20.1448)(12.7765,20.1542)(12.8265,20.1612)(12.8765,20.1659)(12.9265,20.1679)(12.9765,20.1673)(13.0265,20.164)(13.0765,20.158)(13.1265,20.1496)(13.1765,20.1387)(13.2265,20.1257)(13.2765,20.1107)(13.3265,20.094)(13.3765,20.0758)(13.4265,20.0566)(13.4765,20.0366)(13.5265,20.0162)(13.5765,19.9956)(13.6265,19.9752)(13.6765,19.9554)(13.7265,19.9363)(13.7765,19.9182)(13.8265,19.9013)(13.8765,19.8859)(13.9265,19.872)(13.9765,19.8598)(14.0265,19.8493)(14.0765,19.8405)(14.1265,19.8334)(14.1765,19.8281)(14.2265,19.8243)(14.2765,19.822)(14.3265,19.8211)(14.3765,19.8213)(14.4265,19.8226)(14.4765,19.8247)(14.5265,19.8275)(14.5765,19.8308)(14.6265,19.8344)(14.6765,19.8381)(14.7265,19.8418)(14.7765,19.8454)(14.8265,19.8487)(14.8765,19.8517)(14.9265,19.8543)(14.9765,19.8564)(15.0265,19.858)(15.0765,19.8591)(15.1265,19.8596)(15.1765,19.8598)(15.2265,19.8595)(15.2765,19.8589)(15.3265,19.858)(15.3765,19.8569)(15.4265,19.8556)(15.4765,19.8544)(15.5265,19.8532)(15.5765,19.8521)(15.6265,19.8512)(15.6765,19.8506)(15.7265,19.8504)(15.7765,19.8505)(15.8265,19.851)(15.8765,19.8519)(15.9265,19.8532)(15.9765,19.855)(16.0265,19.8571)(16.0765,19.8597)(16.1265,19.8625)(16.1765,19.8657)(16.2265,19.8691)(16.2765,19.8727)(16.3265,19.8765)(16.3765,19.8803)(16.4265,19.8842)(16.4765,19.888)(16.5265,19.8918)(16.5765,19.8954)(16.6265,19.8989)(16.6765,19.9023)(16.7265,19.9054)(16.7765,19.9083)(16.8265,19.9111)(16.8765,19.9136)(16.9265,19.916)(16.9765,19.9181)(17.0265,19.9201)(17.0765,19.922)(17.1265,19.9238)(17.1765,19.9255)(17.2265,19.9271)(17.2765,19.9288)(17.3265,19.9305)(17.3765,19.9322)(17.4265,19.934)(17.4765,19.9358)(17.5265,19.9378)(17.5765,19.9399)(17.6265,19.9421)(17.6765,19.9444)(17.7265,19.9468)(17.7765,19.9493)(17.8265,19.952)(17.8765,19.9546)(17.9265,19.9574)(17.9765,19.9601)(18.0265,19.9629)(18.0765,19.9656)(18.1265,19.9683)(18.1765,19.9709)(18.2265,19.9734)(18.2765,19.9758)(18.3265,19.9781)(18.3765,19.9802)(18.4265,19.9822)(18.4765,19.9841)(18.5265,19.9857)(18.5765,19.9872)(18.6265,19.9886)(18.6765,19.9898)(18.7265,19.9908)(18.7765,19.9918)(18.8265,19.9926)(18.8765,19.9933)(18.9265,19.9939)(18.9765,19.9945)(19.0265,19.9951)(19.0765,19.9956)(19.1265,19.9961)(19.1765,19.9966)(19.2265,19.9972)(19.2765,19.9977)(19.3265,19.9983)(19.3765,19.999)(19.4265,19.9997)(19.4765,20.0004)(19.5265,20.0012)(19.5765,20.002)(19.6265,20.0029)(19.6765,20.0038)(19.7265,20.0047)(19.7765,20.0056)(19.8265,20.0065)(19.8765,20.0074)(19.9265,20.0082)(19.9765,20.009) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98554e-05)(-4.8,7.96661e-05)(-4.75,9.93593e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462414)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.00855803)(0.0764711,0.036379)(0.126471,0.0961284)(0.176471,0.182082)(0.226471,0.292502)(0.276471,0.426083)(0.326471,0.581999)(0.376471,0.759914)(0.426471,0.959991)(0.476471,1.18286)(0.526471,1.42955)(0.576471,1.70149)(0.626471,2.00034)(0.676471,2.32795)(0.726471,2.68628)(0.776471,3.07721)(0.826471,3.50254)(0.876471,3.9638)(0.926471,4.4622)(0.976471,4.99849)(1.02647,5.57297)(1.07647,6.18533)(1.12647,6.83467)(1.17647,7.51945)(1.22647,8.23749)(1.27647,8.98597)(1.32647,9.76147)(1.37647,10.56)(1.42647,11.3771)(1.47647,12.2079)(1.52647,13.0471)(1.57647,13.8894)(1.62647,14.7291)(1.67647,15.5607)(1.72647,16.3787)(1.77647,17.1779)(1.82647,17.9533)(1.87647,18.7003)(1.92647,19.4148)(1.97647,20.0934)(2.02647,20.733)(2.07647,21.3315)(2.12647,21.8872)(2.17647,22.3991)(2.22647,22.8671)(2.27647,23.2916)(2.32647,23.6734)(2.37647,24.0142)(2.42647,24.316)(2.47647,24.5812)(2.52647,24.8127)(2.57647,25.0134)(2.62647,25.1866)(2.67647,25.3356)(2.72647,25.4636)(2.77647,25.5738)(2.82647,25.6693)(2.87647,25.753)(2.92647,25.8272)(2.97647,25.8943)(3.02647,25.9562)(3.07647,26.0143)(3.12647,26.0698)(3.17647,26.1234)(3.22647,26.1756)(3.27647,26.2263)(3.32647,26.2755)(3.37647,26.3225)(3.42647,26.3666)(3.47647,26.4071)(3.52647,26.4429)(3.57647,26.4729)(3.62647,26.4961)(3.67647,26.5115)(3.72647,26.5183)(3.77647,26.5155)(3.82647,26.5025)(3.87647,26.479)(3.92647,26.4448)(3.97647,26.3997)(4.02647,26.344)(4.07647,26.2781)(4.12647,26.2027)(4.17647,26.1187)(4.22647,26.027)(4.27647,25.9287)(4.32647,25.8251)(4.37647,25.7176)(4.42647,25.6074)(4.47647,25.496)(4.52647,25.3846)(4.57647,25.2745)(4.62647,25.1668)(4.67647,25.0626)(4.72647,24.9627)(4.77647,24.8678)(4.82647,24.7785)(4.87647,24.695)(4.92647,24.6176)(4.97647,24.5461)(5.02647,24.4804)(5.07647,24.4201)(5.12647,24.3646)(5.17647,24.3133)(5.22647,24.2655)(5.27647,24.2202)(5.32647,24.1767)(5.37647,24.134)(5.42647,24.0912)(5.47647,24.0474)(5.52647,24.0019)(5.57647,23.9538)(5.62647,23.9026)(5.67647,23.8477)(5.72647,23.7888)(5.77647,23.7254)(5.82647,23.6575)(5.87647,23.5851)(5.92647,23.5082)(5.97647,23.4271)(6.02647,23.3423)(6.07647,23.254)(6.12647,23.163)(6.17647,23.0698)(6.22647,22.9751)(6.27647,22.8797)(6.32647,22.7842)(6.37647,22.6894)(6.42647,22.5961)(6.47647,22.5049)(6.52647,22.4165)(6.57647,22.3314)(6.62647,22.2502)(6.67647,22.1733)(6.72647,22.1011)(6.77647,22.0337)(6.82647,21.9715)(6.87647,21.9143)(6.92647,21.8622)(6.97647,21.8152)(7.02647,21.773)(7.07647,21.7353)(7.12647,21.702)(7.17647,21.6726)(7.22647,21.6467)(7.27647,21.624)(7.32647,21.604)(7.37647,21.5863)(7.42647,21.5704)(7.47647,21.5561)(7.52647,21.5428)(7.57647,21.5302)(7.62647,21.5181)(7.67647,21.5062)(7.72647,21.4942)(7.77647,21.482)(7.82647,21.4694)(7.87647,21.4563)(7.92647,21.4426)(7.97647,21.4285)(8.02647,21.4137)(8.07647,21.3985)(8.12647,21.3828)(8.17647,21.3668)(8.22647,21.3505)(8.27647,21.334)(8.32647,21.3174)(8.37647,21.3007)(8.42647,21.2842)(8.47647,21.2677)(8.52647,21.2514)(8.57647,21.2352)(8.62647,21.2193)(8.67647,21.2036)(8.72647,21.188)(8.77647,21.1726)(8.82647,21.1572)(8.87647,21.1418)(8.92647,21.1264)(8.97647,21.1108)(9.02647,21.0951)(9.07647,21.079)(9.12647,21.0626)(9.17647,21.0458)(9.22647,21.0285)(9.27647,21.0108)(9.32647,20.9925)(9.37647,20.9737)(9.42647,20.9545)(9.47647,20.9348)(9.52647,20.9146)(9.57647,20.8942)(9.62647,20.8735)(9.67647,20.8526)(9.72647,20.8317)(9.77647,20.8108)(9.82647,20.7901)(9.87647,20.7697)(9.92647,20.7496)(9.97647,20.7301)(10.0265,20.7111)(10.0765,20.6929)(10.1265,20.6754)(10.1765,20.6587)(10.2265,20.6428)(10.2765,20.6279)(10.3265,20.6139)(10.3765,20.6008)(10.4265,20.5886)(10.4765,20.5773)(10.5265,20.5668)(10.5765,20.5571)(10.6265,20.548)(10.6765,20.5396)(10.7265,20.5318)(10.7765,20.5245)(10.8265,20.5175)(10.8765,20.5109)(10.9265,20.5045)(10.9765,20.4984)(11.0265,20.4924)(11.0765,20.4864)(11.1265,20.4805)(11.1765,20.4746)(11.2265,20.4688)(11.2765,20.4629)(11.3265,20.4569)(11.3765,20.451)(11.4265,20.4451)(11.4765,20.4392)(11.5265,20.4334)(11.5765,20.4276)(11.6265,20.422)(11.6765,20.4165)(11.7265,20.4112)(11.7765,20.4061)(11.8265,20.4013)(11.8765,20.3966)(11.9265,20.3923)(11.9765,20.3882)(12.0265,20.3844)(12.0765,20.3809)(12.1265,20.3776)(12.1765,20.3745)(12.2265,20.3716)(12.2765,20.3689)(12.3265,20.3662)(12.3765,20.3636)(12.4265,20.3611)(12.4765,20.3585)(12.5265,20.3558)(12.5765,20.3529)(12.6265,20.3499)(12.6765,20.3466)(12.7265,20.3431)(12.7765,20.3392)(12.8265,20.335)(12.8765,20.3304)(12.9265,20.3254)(12.9765,20.32)(13.0265,20.3143)(13.0765,20.3081)(13.1265,20.3016)(13.1765,20.2948)(13.2265,20.2876)(13.2765,20.2802)(13.3265,20.2725)(13.3765,20.2646)(13.4265,20.2566)(13.4765,20.2485)(13.5265,20.2403)(13.5765,20.2321)(13.6265,20.224)(13.6765,20.216)(13.7265,20.2081)(13.7765,20.2003)(13.8265,20.1928)(13.8765,20.1855)(13.9265,20.1785)(13.9765,20.1717)(14.0265,20.1652)(14.0765,20.1591)(14.1265,20.1532)(14.1765,20.1476)(14.2265,20.1424)(14.2765,20.1374)(14.3265,20.1327)(14.3765,20.1282)(14.4265,20.124)(14.4765,20.12)(14.5265,20.1162)(14.5765,20.1126)(14.6265,20.1092)(14.6765,20.1059)(14.7265,20.1028)(14.7765,20.0997)(14.8265,20.0968)(14.8765,20.094)(14.9265,20.0913)(14.9765,20.0887)(15.0265,20.0861)(15.0765,20.0837)(15.1265,20.0814)(15.1765,20.0791)(15.2265,20.077)(15.2765,20.0749)(15.3265,20.073)(15.3765,20.0713)(15.4265,20.0696)(15.4765,20.0681)(15.5265,20.0668)(15.5765,20.0656)(15.6265,20.0645)(15.6765,20.0636)(15.7265,20.0629)(15.7765,20.0623)(15.8265,20.0618)(15.8765,20.0615)(15.9265,20.0613)(15.9765,20.0612)(16.0265,20.0612)(16.0765,20.0613)(16.1265,20.0615)(16.1765,20.0617)(16.2265,20.062)(16.2765,20.0623)(16.3265,20.0626)(16.3765,20.063)(16.4265,20.0633)(16.4765,20.0635)(16.5265,20.0638)(16.5765,20.064)(16.6265,20.0641)(16.6765,20.0642)(16.7265,20.0642)(16.7765,20.0642)(16.8265,20.0641)(16.8765,20.0639)(16.9265,20.0637)(16.9765,20.0634)(17.0265,20.0631)(17.0765,20.0627)(17.1265,20.0624)(17.1765,20.062)(17.2265,20.0616)(17.2765,20.0611)(17.3265,20.0607)(17.3765,20.0603)(17.4265,20.06)(17.4765,20.0596)(17.5265,20.0593)(17.5765,20.059)(17.6265,20.0587)(17.6765,20.0585)(17.7265,20.0584)(17.7765,20.0582)(17.8265,20.0581)(17.8765,20.0581)(17.9265,20.0581)(17.9765,20.0581)(18.0265,20.0582)(18.0765,20.0583)(18.1265,20.0584)(18.1765,20.0585)(18.2265,20.0586)(18.2765,20.0587)(18.3265,20.0589)(18.3765,20.059)(18.4265,20.0592)(18.4765,20.0593)(18.5265,20.0594)(18.5765,20.0595)(18.6265,20.0596)(18.6765,20.0597)(18.7265,20.0598)(18.7765,20.0599)(18.8265,20.0599)(18.8765,20.0599)(18.9265,20.0599)(18.9765,20.0599)(19.0265,20.0599)(19.0765,20.0599)(19.1265,20.0598)(19.1765,20.0597)(19.2265,20.0597)(19.2765,20.0596)(19.3265,20.0595)(19.3765,20.0594)(19.4265,20.0592)(19.4765,20.0591)(19.5265,20.0589)(19.5765,20.0587)(19.6265,20.0585)(19.6765,20.0583)(19.7265,20.058)(19.7765,20.0578)(19.8265,20.0575)(19.8765,20.0572)(19.9265,20.0568)(19.9765,20.0564) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.9667e-05)(-4.75,9.93601e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649181)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.00855789)(0.0764711,0.0363734)(0.126471,0.0960619)(0.176471,0.181739)(0.226471,0.291339)(0.276471,0.423018)(0.326471,0.575167)(0.376471,0.746413)(0.426471,0.935621)(0.476471,1.14188)(0.526471,1.36447)(0.576471,1.60286)(0.626471,1.85665)(0.676471,2.12554)(0.726471,2.40931)(0.776471,2.70774)(0.826471,3.02061)(0.876471,3.34763)(0.926471,3.68843)(0.976471,4.04252)(1.02647,4.40925)(1.07647,4.7878)(1.12647,5.17721)(1.17647,5.57631)(1.22647,5.98376)(1.27647,6.39805)(1.32647,6.81756)(1.37647,7.2405)(1.42647,7.66503)(1.47647,8.08923)(1.52647,8.51117)(1.57647,8.92894)(1.62647,9.34069)(1.67647,9.74467)(1.72647,10.1393)(1.77647,10.523)(1.82647,10.8947)(1.87647,11.2532)(1.92647,11.5979)(1.97647,11.9281)(2.02647,12.2436)(2.07647,12.5444)(2.12647,12.8307)(2.17647,13.1028)(2.22647,13.3616)(2.27647,13.6077)(2.32647,13.8422)(2.37647,14.0661)(2.42647,14.2807)(2.47647,14.487)(2.52647,14.6863)(2.57647,14.8798)(2.62647,15.0684)(2.67647,15.2533)(2.72647,15.4351)(2.77647,15.6146)(2.82647,15.7923)(2.87647,15.9684)(2.92647,16.1432)(2.97647,16.3164)(3.02647,16.488)(3.07647,16.6574)(3.12647,16.8241)(3.17647,16.9874)(3.22647,17.1465)(3.27647,17.3006)(3.32647,17.4487)(3.37647,17.5898)(3.42647,17.7232)(3.47647,17.848)(3.52647,17.9634)(3.57647,18.0687)(3.62647,18.1635)(3.67647,18.2474)(3.72647,18.3202)(3.77647,18.3818)(3.82647,18.4324)(3.87647,18.4723)(3.92647,18.5021)(3.97647,18.5222)(4.02647,18.5336)(4.07647,18.5372)(4.12647,18.5338)(4.17647,18.5247)(4.22647,18.5109)(4.27647,18.4935)(4.32647,18.4738)(4.37647,18.4528)(4.42647,18.4315)(4.47647,18.4109)(4.52647,18.3919)(4.57647,18.3751)(4.62647,18.3613)(4.67647,18.3509)(4.72647,18.3441)(4.77647,18.3413)(4.82647,18.3423)(4.87647,18.3472)(4.92647,18.3556)(4.97647,18.3673)(5.02647,18.3818)(5.07647,18.3987)(5.12647,18.4172)(5.17647,18.437)(5.22647,18.4573)(5.27647,18.4775)(5.32647,18.4971)(5.37647,18.5155)(5.42647,18.5323)(5.47647,18.547)(5.52647,18.5594)(5.57647,18.5691)(5.62647,18.5762)(5.67647,18.5806)(5.72647,18.5823)(5.77647,18.5816)(5.82647,18.5787)(5.87647,18.5739)(5.92647,18.5678)(5.97647,18.5607)(6.02647,18.5532)(6.07647,18.5458)(6.12647,18.5392)(6.17647,18.5338)(6.22647,18.5302)(6.27647,18.5288)(6.32647,18.5302)(6.37647,18.5348)(6.42647,18.5428)(6.47647,18.5545)(6.52647,18.5701)(6.57647,18.5897)(6.62647,18.6132)(6.67647,18.6406)(6.72647,18.6717)(6.77647,18.7063)(6.82647,18.744)(6.87647,18.7844)(6.92647,18.8273)(6.97647,18.8721)(7.02647,18.9183)(7.07647,18.9655)(7.12647,19.0131)(7.17647,19.0608)(7.22647,19.108)(7.27647,19.1544)(7.32647,19.1995)(7.37647,19.243)(7.42647,19.2848)(7.47647,19.3245)(7.52647,19.362)(7.57647,19.3973)(7.62647,19.4303)(7.67647,19.4611)(7.72647,19.4898)(7.77647,19.5165)(7.82647,19.5414)(7.87647,19.5648)(7.92647,19.5868)(7.97647,19.6078)(8.02647,19.6281)(8.07647,19.6479)(8.12647,19.6676)(8.17647,19.6873)(8.22647,19.7073)(8.27647,19.7279)(8.32647,19.7491)(8.37647,19.7712)(8.42647,19.7943)(8.47647,19.8184)(8.52647,19.8434)(8.57647,19.8695)(8.62647,19.8964)(8.67647,19.9242)(8.72647,19.9526)(8.77647,19.9816)(8.82647,20.0109)(8.87647,20.0402)(8.92647,20.0696)(8.97647,20.0986)(9.02647,20.127)(9.07647,20.1548)(9.12647,20.1817)(9.17647,20.2075)(9.22647,20.2321)(9.27647,20.2553)(9.32647,20.2771)(9.37647,20.2974)(9.42647,20.3162)(9.47647,20.3335)(9.52647,20.3494)(9.57647,20.3638)(9.62647,20.3768)(9.67647,20.3887)(9.72647,20.3995)(9.77647,20.4093)(9.82647,20.4183)(9.87647,20.4266)(9.92647,20.4345)(9.97647,20.442)(10.0265,20.4493)(10.0765,20.4566)(10.1265,20.4639)(10.1765,20.4713)(10.2265,20.479)(10.2765,20.487)(10.3265,20.4953)(10.3765,20.5039)(10.4265,20.5129)(10.4765,20.5222)(10.5265,20.5317)(10.5765,20.5414)(10.6265,20.5512)(10.6765,20.561)(10.7265,20.5708)(10.7765,20.5803)(10.8265,20.5895)(10.8765,20.5983)(10.9265,20.6066)(10.9765,20.6142)(11.0265,20.6212)(11.0765,20.6274)(11.1265,20.6327)(11.1765,20.637)(11.2265,20.6405)(11.2765,20.643)(11.3265,20.6445)(11.3765,20.6451)(11.4265,20.6447)(11.4765,20.6434)(11.5265,20.6414)(11.5765,20.6385)(11.6265,20.6349)(11.6765,20.6308)(11.7265,20.626)(11.7765,20.6209)(11.8265,20.6153)(11.8765,20.6095)(11.9265,20.6035)(11.9765,20.5973)(12.0265,20.5911)(12.0765,20.5849)(12.1265,20.5787)(12.1765,20.5726)(12.2265,20.5666)(12.2765,20.5608)(12.3265,20.5551)(12.3765,20.5496)(12.4265,20.5442)(12.4765,20.5389)(12.5265,20.5337)(12.5765,20.5286)(12.6265,20.5236)(12.6765,20.5185)(12.7265,20.5135)(12.7765,20.5083)(12.8265,20.5031)(12.8765,20.4978)(12.9265,20.4922)(12.9765,20.4865)(13.0265,20.4806)(13.0765,20.4745)(13.1265,20.4682)(13.1765,20.4616)(13.2265,20.4548)(13.2765,20.4477)(13.3265,20.4405)(13.3765,20.433)(13.4265,20.4254)(13.4765,20.4177)(13.5265,20.4098)(13.5765,20.4019)(13.6265,20.3939)(13.6765,20.3859)(13.7265,20.378)(13.7765,20.3701)(13.8265,20.3622)(13.8765,20.3545)(13.9265,20.3469)(13.9765,20.3395)(14.0265,20.3323)(14.0765,20.3252)(14.1265,20.3184)(14.1765,20.3117)(14.2265,20.3053)(14.2765,20.299)(14.3265,20.293)(14.3765,20.2871)(14.4265,20.2815)(14.4765,20.276)(14.5265,20.2706)(14.5765,20.2654)(14.6265,20.2603)(14.6765,20.2553)(14.7265,20.2504)(14.7765,20.2455)(14.8265,20.2407)(14.8765,20.236)(14.9265,20.2313)(14.9765,20.2267)(15.0265,20.2221)(15.0765,20.2175)(15.1265,20.213)(15.1765,20.2085)(15.2265,20.204)(15.2765,20.1996)(15.3265,20.1952)(15.3765,20.1909)(15.4265,20.1867)(15.4765,20.1825)(15.5265,20.1785)(15.5765,20.1745)(15.6265,20.1707)(15.6765,20.167)(15.7265,20.1634)(15.7765,20.16)(15.8265,20.1567)(15.8765,20.1535)(15.9265,20.1505)(15.9765,20.1477)(16.0265,20.145)(16.0765,20.1425)(16.1265,20.1401)(16.1765,20.1378)(16.2265,20.1357)(16.2765,20.1336)(16.3265,20.1317)(16.3765,20.1299)(16.4265,20.1282)(16.4765,20.1266)(16.5265,20.1251)(16.5765,20.1236)(16.6265,20.1222)(16.6765,20.1208)(16.7265,20.1194)(16.7765,20.1181)(16.8265,20.1169)(16.8765,20.1156)(16.9265,20.1144)(16.9765,20.1132)(17.0265,20.112)(17.0765,20.1108)(17.1265,20.1096)(17.1765,20.1085)(17.2265,20.1073)(17.2765,20.1062)(17.3265,20.1051)(17.3765,20.104)(17.4265,20.1029)(17.4765,20.1019)(17.5265,20.1008)(17.5765,20.0998)(17.6265,20.0989)(17.6765,20.0979)(17.7265,20.097)(17.7765,20.0961)(17.8265,20.0953)(17.8765,20.0944)(17.9265,20.0936)(17.9765,20.0928)(18.0265,20.0921)(18.0765,20.0914)(18.1265,20.0906)(18.1765,20.0899)(18.2265,20.0893)(18.2765,20.0886)(18.3265,20.0879)(18.3765,20.0873)(18.4265,20.0866)(18.4765,20.0859)(18.5265,20.0853)(18.5765,20.0846)(18.6265,20.084)(18.6765,20.0833)(18.7265,20.0827)(18.7765,20.082)(18.8265,20.0813)(18.8765,20.0806)(18.9265,20.0799)(18.9765,20.0792)(19.0265,20.0785)(19.0765,20.0778)(19.1265,20.0771)(19.1765,20.0764)(19.2265,20.0757)(19.2765,20.075)(19.3265,20.0743)(19.3765,20.0736)(19.4265,20.0728)(19.4765,20.0721)(19.5265,20.0714)(19.5765,20.0707)(19.6265,20.07)(19.6765,20.0693)(19.7265,20.0686)(19.7765,20.0678)(19.8265,20.0671)(19.8765,20.0664)(19.9265,20.0657)(19.9765,20.065) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290648)(0.276471,0.421201)(0.326471,0.571129)(0.376471,0.738464)(0.426471,0.921336)(0.476471,1.11797)(0.526471,1.32671)(0.576471,1.54598)(0.626471,1.77434)(0.676471,2.01043)(0.726471,2.25303)(0.776471,2.50103)(0.826471,2.75344)(0.876471,3.00939)(0.926471,3.26814)(0.976471,3.52906)(1.02647,3.79165)(1.07647,4.05554)(1.12647,4.32045)(1.17647,4.58623)(1.22647,4.85282)(1.27647,5.12027)(1.32647,5.38871)(1.37647,5.65832)(1.42647,5.92939)(1.47647,6.20222)(1.52647,6.47718)(1.57647,6.75464)(1.62647,7.03501)(1.67647,7.31868)(1.72647,7.60604)(1.77647,7.89745)(1.82647,8.19323)(1.87647,8.49368)(1.92647,8.79902)(1.97647,9.10942)(2.02647,9.42499)(2.07647,9.74578)(2.12647,10.0717)(2.17647,10.4028)(2.22647,10.7387)(2.27647,11.0793)(2.32647,11.4243)(2.37647,11.7732)(2.42647,12.1256)(2.47647,12.4812)(2.52647,12.8392)(2.57647,13.1993)(2.62647,13.5609)(2.67647,13.9232)(2.72647,14.2859)(2.77647,14.6481)(2.82647,15.0095)(2.87647,15.3692)(2.92647,15.727)(2.97647,16.082)(3.02647,16.434)(3.07647,16.7823)(3.12647,17.1266)(3.17647,17.4664)(3.22647,17.8014)(3.27647,18.1311)(3.32647,18.4554)(3.37647,18.7739)(3.42647,19.0864)(3.47647,19.3927)(3.52647,19.6925)(3.57647,19.9857)(3.62647,20.2722)(3.67647,20.5518)(3.72647,20.8243)(3.77647,21.0897)(3.82647,21.3478)(3.87647,21.5986)(3.92647,21.8418)(3.97647,22.0775)(4.02647,22.3055)(4.07647,22.5257)(4.12647,22.7381)(4.17647,22.9424)(4.22647,23.1388)(4.27647,23.327)(4.32647,23.5069)(4.37647,23.6787)(4.42647,23.8421)(4.47647,23.9972)(4.52647,24.1439)(4.57647,24.2823)(4.62647,24.4123)(4.67647,24.5341)(4.72647,24.6476)(4.77647,24.753)(4.82647,24.8504)(4.87647,24.9399)(4.92647,25.0216)(4.97647,25.0958)(5.02647,25.1626)(5.07647,25.2222)(5.12647,25.2749)(5.17647,25.3209)(5.22647,25.3604)(5.27647,25.3937)(5.32647,25.4211)(5.37647,25.4428)(5.42647,25.459)(5.47647,25.4701)(5.52647,25.4763)(5.57647,25.4778)(5.62647,25.4749)(5.67647,25.4678)(5.72647,25.4567)(5.77647,25.4418)(5.82647,25.4232)(5.87647,25.4013)(5.92647,25.3761)(5.97647,25.3477)(6.02647,25.3164)(6.07647,25.2822)(6.12647,25.2452)(6.17647,25.2056)(6.22647,25.1634)(6.27647,25.1188)(6.32647,25.0718)(6.37647,25.0225)(6.42647,24.9709)(6.47647,24.9173)(6.52647,24.8616)(6.57647,24.8039)(6.62647,24.7443)(6.67647,24.683)(6.72647,24.62)(6.77647,24.5554)(6.82647,24.4893)(6.87647,24.4219)(6.92647,24.3532)(6.97647,24.2834)(7.02647,24.2126)(7.07647,24.1409)(7.12647,24.0685)(7.17647,23.9956)(7.22647,23.9221)(7.27647,23.8484)(7.32647,23.7744)(7.37647,23.7004)(7.42647,23.6265)(7.47647,23.5527)(7.52647,23.4793)(7.57647,23.4063)(7.62647,23.3338)(7.67647,23.262)(7.72647,23.1909)(7.77647,23.1207)(7.82647,23.0513)(7.87647,22.9829)(7.92647,22.9155)(7.97647,22.8492)(8.02647,22.784)(8.07647,22.72)(8.12647,22.6573)(8.17647,22.5957)(8.22647,22.5354)(8.27647,22.4764)(8.32647,22.4187)(8.37647,22.3623)(8.42647,22.3072)(8.47647,22.2534)(8.52647,22.2008)(8.57647,22.1496)(8.62647,22.0997)(8.67647,22.051)(8.72647,22.0036)(8.77647,21.9575)(8.82647,21.9125)(8.87647,21.8688)(8.92647,21.8262)(8.97647,21.7848)(9.02647,21.7446)(9.07647,21.7054)(9.12647,21.6674)(9.17647,21.6304)(9.22647,21.5944)(9.27647,21.5593)(9.32647,21.5252)(9.37647,21.4921)(9.42647,21.4597)(9.47647,21.4283)(9.52647,21.3976)(9.57647,21.3676)(9.62647,21.3384)(9.67647,21.3098)(9.72647,21.2818)(9.77647,21.2545)(9.82647,21.2276)(9.87647,21.2013)(9.92647,21.1755)(9.97647,21.1501)(10.0265,21.1251)(10.0765,21.1005)(10.1265,21.0762)(10.1765,21.0522)(10.2265,21.0286)(10.2765,21.0052)(10.3265,20.9821)(10.3765,20.9593)(10.4265,20.9367)(10.4765,20.9143)(10.5265,20.8922)(10.5765,20.8702)(10.6265,20.8485)(10.6765,20.827)(10.7265,20.8058)(10.7765,20.7847)(10.8265,20.7639)(10.8765,20.7433)(10.9265,20.7229)(10.9765,20.7028)(11.0265,20.6829)(11.0765,20.6633)(11.1265,20.644)(11.1765,20.6249)(11.2265,20.6061)(11.2765,20.5875)(11.3265,20.5693)(11.3765,20.5513)(11.4265,20.5337)(11.4765,20.5163)(11.5265,20.4993)(11.5765,20.4825)(11.6265,20.4661)(11.6765,20.45)(11.7265,20.4343)(11.7765,20.4188)(11.8265,20.4038)(11.8765,20.389)(11.9265,20.3746)(11.9765,20.3606)(12.0265,20.3469)(12.0765,20.3336)(12.1265,20.3206)(12.1765,20.3081)(12.2265,20.2959)(12.2765,20.2841)(12.3265,20.2726)(12.3765,20.2616)(12.4265,20.251)(12.4765,20.2408)(12.5265,20.231)(12.5765,20.2216)(12.6265,20.2126)(12.6765,20.204)(12.7265,20.1958)(12.7765,20.188)(12.8265,20.1806)(12.8765,20.1736)(12.9265,20.167)(12.9765,20.1607)(13.0265,20.1549)(13.0765,20.1494)(13.1265,20.1442)(13.1765,20.1394)(13.2265,20.1349)(13.2765,20.1307)(13.3265,20.1269)(13.3765,20.1233)(13.4265,20.1199)(13.4765,20.1169)(13.5265,20.1141)(13.5765,20.1115)(13.6265,20.1091)(13.6765,20.1069)(13.7265,20.1049)(13.7765,20.103)(13.8265,20.1013)(13.8765,20.0998)(13.9265,20.0984)(13.9765,20.0971)(14.0265,20.0959)(14.0765,20.0948)(14.1265,20.0938)(14.1765,20.0929)(14.2265,20.092)(14.2765,20.0912)(14.3265,20.0905)(14.3765,20.0899)(14.4265,20.0892)(14.4765,20.0887)(14.5265,20.0881)(14.5765,20.0876)(14.6265,20.0872)(14.6765,20.0867)(14.7265,20.0863)(14.7765,20.0859)(14.8265,20.0855)(14.8765,20.0852)(14.9265,20.0849)(14.9765,20.0845)(15.0265,20.0842)(15.0765,20.0839)(15.1265,20.0836)(15.1765,20.0834)(15.2265,20.0831)(15.2765,20.0828)(15.3265,20.0826)(15.3765,20.0823)(15.4265,20.082)(15.4765,20.0818)(15.5265,20.0815)(15.5765,20.0812)(15.6265,20.081)(15.6765,20.0807)(15.7265,20.0805)(15.7765,20.0802)(15.8265,20.08)(15.8765,20.0797)(15.9265,20.0795)(15.9765,20.0792)(16.0265,20.079)(16.0765,20.0787)(16.1265,20.0785)(16.1765,20.0783)(16.2265,20.0781)(16.2765,20.0779)(16.3265,20.0778)(16.3765,20.0776)(16.4265,20.0775)(16.4765,20.0774)(16.5265,20.0773)(16.5765,20.0772)(16.6265,20.0771)(16.6765,20.077)(16.7265,20.077)(16.7765,20.077)(16.8265,20.077)(16.8765,20.077)(16.9265,20.077)(16.9765,20.077)(17.0265,20.0771)(17.0765,20.0771)(17.1265,20.0772)(17.1765,20.0772)(17.2265,20.0773)(17.2765,20.0774)(17.3265,20.0774)(17.3765,20.0775)(17.4265,20.0776)(17.4765,20.0776)(17.5265,20.0777)(17.5765,20.0777)(17.6265,20.0777)(17.6765,20.0778)(17.7265,20.0778)(17.7765,20.0778)(17.8265,20.0778)(17.8765,20.0778)(17.9265,20.0777)(17.9765,20.0777)(18.0265,20.0776)(18.0765,20.0775)(18.1265,20.0775)(18.1765,20.0774)(18.2265,20.0772)(18.2765,20.0771)(18.3265,20.077)(18.3765,20.0768)(18.4265,20.0767)(18.4765,20.0765)(18.5265,20.0763)(18.5765,20.0761)(18.6265,20.0759)(18.6765,20.0757)(18.7265,20.0754)(18.7765,20.0752)(18.8265,20.0749)(18.8765,20.0747)(18.9265,20.0744)(18.9765,20.0741)(19.0265,20.0738)(19.0765,20.0735)(19.1265,20.0732)(19.1765,20.0729)(19.2265,20.0725)(19.2765,20.0722)(19.3265,20.0718)(19.3765,20.0715)(19.4265,20.0711)(19.4765,20.0707)(19.5265,20.0704)(19.5765,20.07)(19.6265,20.0696)(19.6765,20.0692)(19.7265,20.0688)(19.7765,20.0683)(19.8265,20.0679)(19.8765,20.0675)(19.9265,20.0671)(19.9765,20.0666) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551799)(0.00107186,0.000557648)(0.00774938,0.000923394)(0.0358235,0.00855813)(0.0764711,0.0363831)(0.126471,0.0961772)(0.176471,0.182332)(0.226471,0.293346)(0.276471,0.428293)(0.326471,0.586877)(0.376471,0.769452)(0.426471,0.976991)(0.476471,1.21103)(0.526471,1.47359)(0.576471,1.76703)(0.626471,2.09391)(0.676471,2.45686)(0.726471,2.85837)(0.776471,3.30065)(0.826471,3.78545)(0.876471,4.3139)(0.926471,4.88637)(0.976471,5.50237)(1.02647,6.16044)(1.07647,6.85813)(1.12647,7.59192)(1.17647,8.35728)(1.22647,9.14869)(1.27647,9.95973)(1.32647,10.7832)(1.37647,11.6113)(1.42647,12.4355)(1.47647,13.2474)(1.52647,14.0381)(1.57647,14.7991)(1.62647,15.5219)(1.67647,16.1988)(1.72647,16.8226)(1.77647,17.3872)(1.82647,17.8873)(1.87647,18.319)(1.92647,18.6794)(1.97647,18.9672)(2.02647,19.1825)(2.07647,19.3264)(2.12647,19.4018)(2.17647,19.4125)(2.22647,19.3638)(2.27647,19.2619)(2.32647,19.1138)(2.37647,18.9274)(2.42647,18.7111)(2.47647,18.4736)(2.52647,18.2237)(2.57647,17.9703)(2.62647,17.7219)(2.67647,17.4866)(2.72647,17.2719)(2.77647,17.0843)(2.82647,16.9298)(2.87647,16.8131)(2.92647,16.7377)(2.97647,16.7063)(3.02647,16.7202)(3.07647,16.7795)(3.12647,16.8834)(3.17647,17.0298)(3.22647,17.2156)(3.27647,17.4371)(3.32647,17.6897)(3.37647,17.968)(3.42647,18.2664)(3.47647,18.5788)(3.52647,18.8992)(3.57647,19.2213)(3.62647,19.539)(3.67647,19.8467)(3.72647,20.139)(3.77647,20.411)(3.82647,20.6586)(3.87647,20.8782)(3.92647,21.0669)(3.97647,21.2227)(4.02647,21.3445)(4.07647,21.4316)(4.12647,21.4843)(4.17647,21.5036)(4.22647,21.4911)(4.27647,21.4489)(4.32647,21.3797)(4.37647,21.2864)(4.42647,21.1725)(4.47647,21.0414)(4.52647,20.8968)(4.57647,20.7423)(4.62647,20.5814)(4.67647,20.4176)(4.72647,20.254)(4.77647,20.0933)(4.82647,19.9382)(4.87647,19.7908)(4.92647,19.6526)(4.97647,19.525)(5.02647,19.4088)(5.07647,19.3044)(5.12647,19.2119)(5.17647,19.1311)(5.22647,19.0611)(5.27647,19.0012)(5.32647,18.9503)(5.37647,18.9071)(5.42647,18.8703)(5.47647,18.8383)(5.52647,18.8099)(5.57647,18.7836)(5.62647,18.7582)(5.67647,18.7326)(5.72647,18.7058)(5.77647,18.6771)(5.82647,18.6459)(5.87647,18.6119)(5.92647,18.5749)(5.97647,18.535)(6.02647,18.4926)(6.07647,18.4481)(6.12647,18.4021)(6.17647,18.3555)(6.22647,18.3089)(6.27647,18.2634)(6.32647,18.2199)(6.37647,18.1794)(6.42647,18.1427)(6.47647,18.1106)(6.52647,18.0841)(6.57647,18.0636)(6.62647,18.0497)(6.67647,18.0427)(6.72647,18.043)(6.77647,18.0504)(6.82647,18.065)(6.87647,18.0865)(6.92647,18.1145)(6.97647,18.1485)(7.02647,18.1879)(7.07647,18.232)(7.12647,18.28)(7.17647,18.3311)(7.22647,18.3845)(7.27647,18.4393)(7.32647,18.4949)(7.37647,18.5503)(7.42647,18.6049)(7.47647,18.6582)(7.52647,18.7095)(7.57647,18.7585)(7.62647,18.8047)(7.67647,18.8481)(7.72647,18.8885)(7.77647,18.9259)(7.82647,18.9603)(7.87647,18.992)(7.92647,19.0212)(7.97647,19.0482)(8.02647,19.0733)(8.07647,19.097)(8.12647,19.1196)(8.17647,19.1416)(8.22647,19.1634)(8.27647,19.1853)(8.32647,19.2076)(8.37647,19.2308)(8.42647,19.2549)(8.47647,19.2803)(8.52647,19.307)(8.57647,19.3351)(8.62647,19.3646)(8.67647,19.3954)(8.72647,19.4274)(8.77647,19.4605)(8.82647,19.4944)(8.87647,19.529)(8.92647,19.564)(8.97647,19.5991)(9.02647,19.634)(9.07647,19.6685)(9.12647,19.7024)(9.17647,19.7354)(9.22647,19.7673)(9.27647,19.798)(9.32647,19.8274)(9.37647,19.8554)(9.42647,19.8819)(9.47647,19.9071)(9.52647,19.9309)(9.57647,19.9535)(9.62647,19.975)(9.67647,19.9955)(9.72647,20.0154)(9.77647,20.0347)(9.82647,20.0537)(9.87647,20.0727)(9.92647,20.0918)(9.97647,20.1113)(10.0265,20.1313)(10.0765,20.152)(10.1265,20.1736)(10.1765,20.1961)(10.2265,20.2197)(10.2765,20.2443)(10.3265,20.27)(10.3765,20.2966)(10.4265,20.3242)(10.4765,20.3525)(10.5265,20.3815)(10.5765,20.4109)(10.6265,20.4405)(10.6765,20.4702)(10.7265,20.4997)(10.7765,20.5287)(10.8265,20.557)(10.8765,20.5844)(10.9265,20.6107)(10.9765,20.6356)(11.0265,20.659)(11.0765,20.6807)(11.1265,20.7006)(11.1765,20.7186)(11.2265,20.7347)(11.2765,20.7487)(11.3265,20.7607)(11.3765,20.7707)(11.4265,20.7788)(11.4765,20.785)(11.5265,20.7895)(11.5765,20.7923)(11.6265,20.7936)(11.6765,20.7935)(11.7265,20.7922)(11.7765,20.7899)(11.8265,20.7866)(11.8765,20.7827)(11.9265,20.778)(11.9765,20.7729)(12.0265,20.7675)(12.0765,20.7618)(12.1265,20.7559)(12.1765,20.7499)(12.2265,20.7438)(12.2765,20.7377)(12.3265,20.7317)(12.3765,20.7256)(12.4265,20.7196)(12.4765,20.7136)(12.5265,20.7076)(12.5765,20.7015)(12.6265,20.6953)(12.6765,20.6891)(12.7265,20.6827)(12.7765,20.6761)(12.8265,20.6694)(12.8765,20.6624)(12.9265,20.6553)(12.9765,20.648)(13.0265,20.6405)(13.0765,20.6328)(13.1265,20.625)(13.1765,20.6171)(13.2265,20.6092)(13.2765,20.6013)(13.3265,20.5934)(13.3765,20.5856)(13.4265,20.578)(13.4765,20.5707)(13.5265,20.5636)(13.5765,20.5568)(13.6265,20.5504)(13.6765,20.5444)(13.7265,20.5389)(13.7765,20.5337)(13.8265,20.5291)(13.8765,20.5248)(13.9265,20.521)(13.9765,20.5175)(14.0265,20.5144)(14.0765,20.5116)(14.1265,20.509)(14.1765,20.5065)(14.2265,20.5042)(14.2765,20.5019)(14.3265,20.4996)(14.3765,20.4971)(14.4265,20.4944)(14.4765,20.4915)(14.5265,20.4882)(14.5765,20.4845)(14.6265,20.4804)(14.6765,20.4758)(14.7265,20.4707)(14.7765,20.465)(14.8265,20.4588)(14.8765,20.4521)(14.9265,20.4448)(14.9765,20.437)(15.0265,20.4287)(15.0765,20.4201)(15.1265,20.411)(15.1765,20.4016)(15.2265,20.3919)(15.2765,20.3821)(15.3265,20.3721)(15.3765,20.3621)(15.4265,20.3521)(15.4765,20.3422)(15.5265,20.3324)(15.5765,20.3228)(15.6265,20.3135)(15.6765,20.3045)(15.7265,20.2959)(15.7765,20.2877)(15.8265,20.2798)(15.8765,20.2725)(15.9265,20.2655)(15.9765,20.259)(16.0265,20.253)(16.0765,20.2474)(16.1265,20.2423)(16.1765,20.2375)(16.2265,20.2332)(16.2765,20.2291)(16.3265,20.2254)(16.3765,20.222)(16.4265,20.2189)(16.4765,20.2159)(16.5265,20.2132)(16.5765,20.2106)(16.6265,20.2081)(16.6765,20.2056)(16.7265,20.2033)(16.7765,20.201)(16.8265,20.1987)(16.8765,20.1964)(16.9265,20.1941)(16.9765,20.1918)(17.0265,20.1894)(17.0765,20.187)(17.1265,20.1846)(17.1765,20.1821)(17.2265,20.1796)(17.2765,20.1771)(17.3265,20.1746)(17.3765,20.172)(17.4265,20.1694)(17.4765,20.1669)(17.5265,20.1643)(17.5765,20.1617)(17.6265,20.1592)(17.6765,20.1566)(17.7265,20.1541)(17.7765,20.1517)(17.8265,20.1492)(17.8765,20.1468)(17.9265,20.1444)(17.9765,20.142)(18.0265,20.1396)(18.0765,20.1373)(18.1265,20.135)(18.1765,20.1328)(18.2265,20.1305)(18.2765,20.1283)(18.3265,20.1261)(18.3765,20.1239)(18.4265,20.1217)(18.4765,20.1195)(18.5265,20.1174)(18.5765,20.1153)(18.6265,20.1132)(18.6765,20.1111)(18.7265,20.1091)(18.7765,20.1071)(18.8265,20.1052)(18.8765,20.1033)(18.9265,20.1014)(18.9765,20.0996)(19.0265,20.0979)(19.0765,20.0962)(19.1265,20.0946)(19.1765,20.093)(19.2265,20.0915)(19.2765,20.0901)(19.3265,20.0887)(19.3765,20.0874)(19.4265,20.0862)(19.4765,20.085)(19.5265,20.0839)(19.5765,20.0828)(19.6265,20.0818)(19.6765,20.0808)(19.7265,20.0799)(19.7765,20.079)(19.8265,20.0781)(19.8765,20.0772)(19.9265,20.0763)(19.9765,20.0755) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181535)(0.226471,0.29065)(0.276471,0.42121)(0.326471,0.571157)(0.376471,0.738536)(0.426471,0.921501)(0.476471,1.11832)(0.526471,1.32738)(0.576471,1.54721)(0.626471,1.77645)(0.676471,2.0139)(0.726471,2.25851)(0.776471,2.50938)(0.826471,2.76579)(0.876471,3.02716)(0.926471,3.29309)(0.976471,3.56332)(1.02647,3.83776)(1.07647,4.11646)(1.12647,4.3996)(1.17647,4.68747)(1.22647,4.98047)(1.27647,5.27904)(1.32647,5.58372)(1.37647,5.89504)(1.42647,6.21355)(1.47647,6.53975)(1.52647,6.8741)(1.57647,7.21698)(1.62647,7.56868)(1.67647,7.92932)(1.72647,8.29893)(1.77647,8.67733)(1.82647,9.06419)(1.87647,9.459)(1.92647,9.86106)(1.97647,10.2695)(2.02647,10.6832)(2.07647,11.101)(2.12647,11.5214)(2.17647,11.943)(2.22647,12.364)(2.27647,12.7828)(2.32647,13.1976)(2.37647,13.6065)(2.42647,14.0077)(2.47647,14.3994)(2.52647,14.7798)(2.57647,15.1472)(2.62647,15.5002)(2.67647,15.8373)(2.72647,16.1572)(2.77647,16.4589)(2.82647,16.7415)(2.87647,17.0044)(2.92647,17.2471)(2.97647,17.4694)(3.02647,17.6714)(3.07647,17.8531)(3.12647,18.0152)(3.17647,18.1581)(3.22647,18.2827)(3.27647,18.3899)(3.32647,18.4809)(3.37647,18.5567)(3.42647,18.6188)(3.47647,18.6685)(3.52647,18.7071)(3.57647,18.7361)(3.62647,18.7569)(3.67647,18.7708)(3.72647,18.7792)(3.77647,18.7832)(3.82647,18.784)(3.87647,18.7827)(3.92647,18.7801)(3.97647,18.7771)(4.02647,18.7744)(4.07647,18.7725)(4.12647,18.7718)(4.17647,18.7727)(4.22647,18.7753)(4.27647,18.7797)(4.32647,18.7859)(4.37647,18.7938)(4.42647,18.8032)(4.47647,18.8139)(4.52647,18.8257)(4.57647,18.8381)(4.62647,18.8509)(4.67647,18.8638)(4.72647,18.8763)(4.77647,18.8883)(4.82647,18.8993)(4.87647,18.9091)(4.92647,18.9175)(4.97647,18.9243)(5.02647,18.9293)(5.07647,18.9324)(5.12647,18.9336)(5.17647,18.9328)(5.22647,18.93)(5.27647,18.9254)(5.32647,18.9189)(5.37647,18.9108)(5.42647,18.901)(5.47647,18.8899)(5.52647,18.8774)(5.57647,18.8639)(5.62647,18.8494)(5.67647,18.834)(5.72647,18.8181)(5.77647,18.8016)(5.82647,18.7847)(5.87647,18.7675)(5.92647,18.7501)(5.97647,18.7326)(6.02647,18.7149)(6.07647,18.6973)(6.12647,18.6797)(6.17647,18.662)(6.22647,18.6444)(6.27647,18.6269)(6.32647,18.6094)(6.37647,18.5919)(6.42647,18.5746)(6.47647,18.5573)(6.52647,18.5401)(6.57647,18.5231)(6.62647,18.5062)(6.67647,18.4897)(6.72647,18.4735)(6.77647,18.4577)(6.82647,18.4425)(6.87647,18.428)(6.92647,18.4142)(6.97647,18.4014)(7.02647,18.3896)(7.07647,18.379)(7.12647,18.3698)(7.17647,18.3622)(7.22647,18.3562)(7.27647,18.3519)(7.32647,18.3496)(7.37647,18.3493)(7.42647,18.3512)(7.47647,18.3553)(7.52647,18.3616)(7.57647,18.3703)(7.62647,18.3814)(7.67647,18.3948)(7.72647,18.4106)(7.77647,18.4288)(7.82647,18.4493)(7.87647,18.472)(7.92647,18.4969)(7.97647,18.5239)(8.02647,18.5528)(8.07647,18.5837)(8.12647,18.6163)(8.17647,18.6506)(8.22647,18.6864)(8.27647,18.7236)(8.32647,18.762)(8.37647,18.8016)(8.42647,18.8423)(8.47647,18.8838)(8.52647,18.9261)(8.57647,18.9691)(8.62647,19.0127)(8.67647,19.0568)(8.72647,19.1013)(8.77647,19.1461)(8.82647,19.1911)(8.87647,19.2363)(8.92647,19.2815)(8.97647,19.3268)(9.02647,19.372)(9.07647,19.4171)(9.12647,19.4621)(9.17647,19.5068)(9.22647,19.5512)(9.27647,19.5952)(9.32647,19.6389)(9.37647,19.6821)(9.42647,19.7247)(9.47647,19.7667)(9.52647,19.8081)(9.57647,19.8488)(9.62647,19.8887)(9.67647,19.9278)(9.72647,19.9659)(9.77647,20.0032)(9.82647,20.0395)(9.87647,20.0747)(9.92647,20.1089)(9.97647,20.142)(10.0265,20.174)(10.0765,20.2048)(10.1265,20.2345)(10.1765,20.263)(10.2265,20.2904)(10.2765,20.3167)(10.3265,20.3418)(10.3765,20.3658)(10.4265,20.3887)(10.4765,20.4106)(10.5265,20.4316)(10.5765,20.4515)(10.6265,20.4706)(10.6765,20.4888)(10.7265,20.5062)(10.7765,20.5228)(10.8265,20.5387)(10.8765,20.554)(10.9265,20.5687)(10.9765,20.5829)(11.0265,20.5965)(11.0765,20.6096)(11.1265,20.6223)(11.1765,20.6346)(11.2265,20.6465)(11.2765,20.658)(11.3265,20.6692)(11.3765,20.68)(11.4265,20.6904)(11.4765,20.7005)(11.5265,20.7103)(11.5765,20.7197)(11.6265,20.7287)(11.6765,20.7373)(11.7265,20.7456)(11.7765,20.7534)(11.8265,20.7608)(11.8765,20.7677)(11.9265,20.7742)(11.9765,20.7801)(12.0265,20.7856)(12.0765,20.7906)(12.1265,20.795)(12.1765,20.7989)(12.2265,20.8022)(12.2765,20.8049)(12.3265,20.8072)(12.3765,20.8088)(12.4265,20.8099)(12.4765,20.8104)(12.5265,20.8104)(12.5765,20.8098)(12.6265,20.8087)(12.6765,20.8071)(12.7265,20.8049)(12.7765,20.8022)(12.8265,20.7991)(12.8765,20.7954)(12.9265,20.7913)(12.9765,20.7867)(13.0265,20.7816)(13.0765,20.7762)(13.1265,20.7703)(13.1765,20.764)(13.2265,20.7574)(13.2765,20.7503)(13.3265,20.743)(13.3765,20.7353)(13.4265,20.7272)(13.4765,20.7189)(13.5265,20.7103)(13.5765,20.7015)(13.6265,20.6924)(13.6765,20.6831)(13.7265,20.6736)(13.7765,20.664)(13.8265,20.6542)(13.8765,20.6443)(13.9265,20.6344)(13.9765,20.6243)(14.0265,20.6143)(14.0765,20.6042)(14.1265,20.5942)(14.1765,20.5842)(14.2265,20.5743)(14.2765,20.5645)(14.3265,20.5549)(14.3765,20.5453)(14.4265,20.536)(14.4765,20.5268)(14.5265,20.5179)(14.5765,20.5091)(14.6265,20.5006)(14.6765,20.4924)(14.7265,20.4843)(14.7765,20.4765)(14.8265,20.469)(14.8765,20.4617)(14.9265,20.4547)(14.9765,20.4479)(15.0265,20.4413)(15.0765,20.4349)(15.1265,20.4287)(15.1765,20.4227)(15.2265,20.4169)(15.2765,20.4113)(15.3265,20.4058)(15.3765,20.4004)(15.4265,20.3951)(15.4765,20.3899)(15.5265,20.3848)(15.5765,20.3797)(15.6265,20.3747)(15.6765,20.3698)(15.7265,20.3648)(15.7765,20.3599)(15.8265,20.355)(15.8765,20.35)(15.9265,20.3451)(15.9765,20.3401)(16.0265,20.3351)(16.0765,20.3301)(16.1265,20.3251)(16.1765,20.32)(16.2265,20.315)(16.2765,20.3099)(16.3265,20.3048)(16.3765,20.2998)(16.4265,20.2947)(16.4765,20.2896)(16.5265,20.2845)(16.5765,20.2795)(16.6265,20.2745)(16.6765,20.2695)(16.7265,20.2646)(16.7765,20.2597)(16.8265,20.2549)(16.8765,20.2501)(16.9265,20.2454)(16.9765,20.2407)(17.0265,20.2362)(17.0765,20.2317)(17.1265,20.2272)(17.1765,20.2229)(17.2265,20.2187)(17.2765,20.2145)(17.3265,20.2104)(17.3765,20.2064)(17.4265,20.2025)(17.4765,20.1987)(17.5265,20.1949)(17.5765,20.1913)(17.6265,20.1877)(17.6765,20.1842)(17.7265,20.1808)(17.7765,20.1775)(17.8265,20.1742)(17.8765,20.1711)(17.9265,20.168)(17.9765,20.165)(18.0265,20.1621)(18.0765,20.1592)(18.1265,20.1564)(18.1765,20.1537)(18.2265,20.151)(18.2765,20.1484)(18.3265,20.1458)(18.3765,20.1434)(18.4265,20.1409)(18.4765,20.1385)(18.5265,20.1362)(18.5765,20.1339)(18.6265,20.1317)(18.6765,20.1295)(18.7265,20.1274)(18.7765,20.1253)(18.8265,20.1232)(18.8765,20.1212)(18.9265,20.1192)(18.9765,20.1173)(19.0265,20.1153)(19.0765,20.1134)(19.1265,20.1116)(19.1765,20.1097)(19.2265,20.1079)(19.2765,20.1061)(19.3265,20.1044)(19.3765,20.1026)(19.4265,20.1009)(19.4765,20.0992)(19.5265,20.0975)(19.5765,20.0959)(19.6265,20.0943)(19.6765,20.0927)(19.7265,20.0911)(19.7765,20.0896)(19.8265,20.0881)(19.8765,20.0866)(19.9265,20.0852)(19.9765,20.0837) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98553e-05)(-4.8,7.96661e-05)(-4.75,9.93592e-05)(-4.7,0.000118908)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249778)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409648)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623755)(-2.6,0.000627632)(-2.55,0.000631157)(-2.5,0.000634338)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648465)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626256)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290648)(0.276471,0.421203)(0.326471,0.571134)(0.376471,0.738475)(0.426471,0.921361)(0.476471,1.11803)(0.526471,1.32681)(0.576471,1.54617)(0.626471,1.77466)(0.676471,2.01095)(0.726471,2.25384)(0.776471,2.50226)(0.826471,2.75523)(0.876471,3.01193)(0.926471,3.27164)(0.976471,3.53379)(1.02647,3.7979)(1.07647,4.06361)(1.12647,4.3307)(1.17647,4.599)(1.22647,4.86847)(1.27647,5.13912)(1.32647,5.41104)(1.37647,5.68438)(1.42647,5.9593)(1.47647,6.236)(1.52647,6.51468)(1.57647,6.79553)(1.62647,7.07872)(1.67647,7.36438)(1.72647,7.65258)(1.77647,7.94334)(1.82647,8.2366)(1.87647,8.53222)(1.92647,8.82998)(1.97647,9.12955)(2.02647,9.43055)(2.07647,9.73247)(2.12647,10.0347)(2.17647,10.3367)(2.22647,10.6376)(2.27647,10.9367)(2.32647,11.233)(2.37647,11.5258)(2.42647,11.8141)(2.47647,12.0969)(2.52647,12.3734)(2.57647,12.6426)(2.62647,12.9037)(2.67647,13.1557)(2.72647,13.398)(2.77647,13.6297)(2.82647,13.8503)(2.87647,14.0591)(2.92647,14.2558)(2.97647,14.4399)(3.02647,14.6112)(3.07647,14.7695)(3.12647,14.9148)(3.17647,15.0471)(3.22647,15.1665)(3.27647,15.2734)(3.32647,15.3679)(3.37647,15.4504)(3.42647,15.5216)(3.47647,15.5818)(3.52647,15.6317)(3.57647,15.6718)(3.62647,15.7029)(3.67647,15.7256)(3.72647,15.7405)(3.77647,15.7485)(3.82647,15.7501)(3.87647,15.7462)(3.92647,15.7372)(3.97647,15.7239)(4.02647,15.7069)(4.07647,15.6867)(4.12647,15.664)(4.17647,15.6392)(4.22647,15.6128)(4.27647,15.5854)(4.32647,15.5572)(4.37647,15.5287)(4.42647,15.5002)(4.47647,15.4721)(4.52647,15.4447)(4.57647,15.4182)(4.62647,15.3929)(4.67647,15.369)(4.72647,15.3468)(4.77647,15.3264)(4.82647,15.308)(4.87647,15.2918)(4.92647,15.2779)(4.97647,15.2664)(5.02647,15.2576)(5.07647,15.2515)(5.12647,15.2482)(5.17647,15.2478)(5.22647,15.2504)(5.27647,15.256)(5.32647,15.2647)(5.37647,15.2764)(5.42647,15.2912)(5.47647,15.309)(5.52647,15.3298)(5.57647,15.3536)(5.62647,15.3802)(5.67647,15.4095)(5.72647,15.4414)(5.77647,15.4758)(5.82647,15.5125)(5.87647,15.5513)(5.92647,15.5921)(5.97647,15.6345)(6.02647,15.6786)(6.07647,15.724)(6.12647,15.7705)(6.17647,15.8179)(6.22647,15.866)(6.27647,15.9147)(6.32647,15.9638)(6.37647,16.0131)(6.42647,16.0625)(6.47647,16.1118)(6.52647,16.1609)(6.57647,16.2098)(6.62647,16.2584)(6.67647,16.3067)(6.72647,16.3547)(6.77647,16.4023)(6.82647,16.4496)(6.87647,16.4966)(6.92647,16.5435)(6.97647,16.5903)(7.02647,16.6371)(7.07647,16.6841)(7.12647,16.7312)(7.17647,16.7788)(7.22647,16.8269)(7.27647,16.8757)(7.32647,16.9252)(7.37647,16.9757)(7.42647,17.0272)(7.47647,17.0798)(7.52647,17.1337)(7.57647,17.189)(7.62647,17.2457)(7.67647,17.3039)(7.72647,17.3637)(7.77647,17.425)(7.82647,17.4879)(7.87647,17.5524)(7.92647,17.6184)(7.97647,17.686)(8.02647,17.755)(8.07647,17.8254)(8.12647,17.8972)(8.17647,17.9701)(8.22647,18.0442)(8.27647,18.1193)(8.32647,18.1953)(8.37647,18.272)(8.42647,18.3493)(8.47647,18.427)(8.52647,18.5051)(8.57647,18.5833)(8.62647,18.6615)(8.67647,18.7396)(8.72647,18.8173)(8.77647,18.8946)(8.82647,18.9713)(8.87647,19.0472)(8.92647,19.1222)(8.97647,19.1961)(9.02647,19.2689)(9.07647,19.3404)(9.12647,19.4104)(9.17647,19.4789)(9.22647,19.5457)(9.27647,19.6108)(9.32647,19.674)(9.37647,19.7352)(9.42647,19.7945)(9.47647,19.8516)(9.52647,19.9066)(9.57647,19.9594)(9.62647,20.01)(9.67647,20.0583)(9.72647,20.1043)(9.77647,20.148)(9.82647,20.1894)(9.87647,20.2285)(9.92647,20.2654)(9.97647,20.3)(10.0265,20.3324)(10.0765,20.3627)(10.1265,20.3909)(10.1765,20.417)(10.2265,20.4413)(10.2765,20.4636)(10.3265,20.4842)(10.3765,20.5031)(10.4265,20.5205)(10.4765,20.5364)(10.5265,20.5509)(10.5765,20.5641)(10.6265,20.5762)(10.6765,20.5872)(10.7265,20.5973)(10.7765,20.6066)(10.8265,20.6151)(10.8765,20.623)(10.9265,20.6304)(10.9765,20.6373)(11.0265,20.6438)(11.0765,20.65)(11.1265,20.656)(11.1765,20.6618)(11.2265,20.6675)(11.2765,20.6731)(11.3265,20.6787)(11.3765,20.6843)(11.4265,20.6899)(11.4765,20.6956)(11.5265,20.7013)(11.5765,20.7071)(11.6265,20.7129)(11.6765,20.7187)(11.7265,20.7246)(11.7765,20.7306)(11.8265,20.7365)(11.8765,20.7424)(11.9265,20.7482)(11.9765,20.754)(12.0265,20.7596)(12.0765,20.7652)(12.1265,20.7705)(12.1765,20.7757)(12.2265,20.7806)(12.2765,20.7853)(12.3265,20.7897)(12.3765,20.7938)(12.4265,20.7975)(12.4765,20.8009)(12.5265,20.8039)(12.5765,20.8065)(12.6265,20.8086)(12.6765,20.8103)(12.7265,20.8116)(12.7765,20.8123)(12.8265,20.8126)(12.8765,20.8124)(12.9265,20.8117)(12.9765,20.8104)(13.0265,20.8087)(13.0765,20.8065)(13.1265,20.8038)(13.1765,20.8005)(13.2265,20.7968)(13.2765,20.7926)(13.3265,20.788)(13.3765,20.7828)(13.4265,20.7773)(13.4765,20.7713)(13.5265,20.7649)(13.5765,20.7581)(13.6265,20.7509)(13.6765,20.7435)(13.7265,20.7357)(13.7765,20.7276)(13.8265,20.7192)(13.8765,20.7106)(13.9265,20.7018)(13.9765,20.6928)(14.0265,20.6836)(14.0765,20.6743)(14.1265,20.6649)(14.1765,20.6555)(14.2265,20.6459)(14.2765,20.6364)(14.3265,20.6269)(14.3765,20.6173)(14.4265,20.6079)(14.4765,20.5985)(14.5265,20.5891)(14.5765,20.5799)(14.6265,20.5708)(14.6765,20.5617)(14.7265,20.5529)(14.7765,20.5441)(14.8265,20.5355)(14.8765,20.5271)(14.9265,20.5188)(14.9765,20.5106)(15.0265,20.5026)(15.0765,20.4948)(15.1265,20.4871)(15.1765,20.4795)(15.2265,20.472)(15.2765,20.4647)(15.3265,20.4575)(15.3765,20.4503)(15.4265,20.4433)(15.4765,20.4363)(15.5265,20.4295)(15.5765,20.4226)(15.6265,20.4159)(15.6765,20.4092)(15.7265,20.4025)(15.7765,20.3958)(15.8265,20.3892)(15.8765,20.3826)(15.9265,20.376)(15.9765,20.3694)(16.0265,20.3629)(16.0765,20.3563)(16.1265,20.3498)(16.1765,20.3433)(16.2265,20.3367)(16.2765,20.3302)(16.3265,20.3237)(16.3765,20.3173)(16.4265,20.3108)(16.4765,20.3044)(16.5265,20.298)(16.5765,20.2917)(16.6265,20.2854)(16.6765,20.2792)(16.7265,20.273)(16.7765,20.2669)(16.8265,20.2608)(16.8765,20.2549)(16.9265,20.249)(16.9765,20.2433)(17.0265,20.2376)(17.0765,20.2321)(17.1265,20.2267)(17.1765,20.2213)(17.2265,20.2162)(17.2765,20.2111)(17.3265,20.2062)(17.3765,20.2014)(17.4265,20.1968)(17.4765,20.1923)(17.5265,20.1879)(17.5765,20.1837)(17.6265,20.1796)(17.6765,20.1757)(17.7265,20.172)(17.7765,20.1683)(17.8265,20.1649)(17.8765,20.1615)(17.9265,20.1584)(17.9765,20.1553)(18.0265,20.1524)(18.0765,20.1497)(18.1265,20.147)(18.1765,20.1445)(18.2265,20.1421)(18.2765,20.1398)(18.3265,20.1377)(18.3765,20.1356)(18.4265,20.1336)(18.4765,20.1317)(18.5265,20.13)(18.5765,20.1282)(18.6265,20.1266)(18.6765,20.125)(18.7265,20.1235)(18.7765,20.1221)(18.8265,20.1207)(18.8765,20.1193)(18.9265,20.118)(18.9765,20.1167)(19.0265,20.1154)(19.0765,20.1141)(19.1265,20.1129)(19.1765,20.1117)(19.2265,20.1104)(19.2765,20.1092)(19.3265,20.108)(19.3765,20.1068)(19.4265,20.1056)(19.4765,20.1043)(19.5265,20.1031)(19.5765,20.1018)(19.6265,20.1006)(19.6765,20.0993)(19.7265,20.098)(19.7765,20.0967)(19.8265,20.0954)(19.8765,20.0941)(19.9265,20.0928)(19.9765,20.0915) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0)(-4.95,1.9992e-05)(-4.9,3.9954e-05)(-4.85,5.98549e-05)(-4.8,7.96657e-05)(-4.75,9.93588e-05)(-4.7,0.000118908)(-4.65,0.000138289)(-4.6,0.000157476)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249778)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626256)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615196)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181535)(0.226471,0.290651)(0.276471,0.421211)(0.326471,0.57116)(0.376471,0.738545)(0.426471,0.921522)(0.476471,1.11836)(0.526471,1.32747)(0.576471,1.54735)(0.626471,1.77669)(0.676471,2.01428)(0.726471,2.25909)(0.776471,2.51024)(0.826471,2.76699)(0.876471,3.0288)(0.926471,3.29524)(0.976471,3.56607)(1.02647,3.84116)(1.07647,4.12052)(1.12647,4.40427)(1.17647,4.69263)(1.22647,4.98586)(1.27647,5.28429)(1.32647,5.58823)(1.37647,5.89801)(1.42647,6.2139)(1.47647,6.53608)(1.52647,6.86465)(1.57647,7.19958)(1.62647,7.54067)(1.67647,7.88757)(1.72647,8.23974)(1.77647,8.59642)(1.82647,8.95668)(1.87647,9.31937)(1.92647,9.68314)(1.97647,10.0465)(2.02647,10.4076)(2.07647,10.7648)(2.12647,11.116)(2.17647,11.4592)(2.22647,11.7923)(2.27647,12.1131)(2.32647,12.4196)(2.37647,12.7098)(2.42647,12.9816)(2.47647,13.2334)(2.52647,13.4636)(2.57647,13.6707)(2.62647,13.8536)(2.67647,14.0116)(2.72647,14.1441)(2.77647,14.2508)(2.82647,14.3318)(2.87647,14.3876)(2.92647,14.419)(2.97647,14.4269)(3.02647,14.4128)(3.07647,14.3783)(3.12647,14.3253)(3.17647,14.2559)(3.22647,14.1724)(3.27647,14.0773)(3.32647,13.973)(3.37647,13.8622)(3.42647,13.7476)(3.47647,13.6316)(3.52647,13.5168)(3.57647,13.4056)(3.62647,13.3003)(3.67647,13.2029)(3.72647,13.1152)(3.77647,13.0388)(3.82647,12.9752)(3.87647,12.9254)(3.92647,12.8902)(3.97647,12.87)(4.02647,12.8652)(4.07647,12.8756)(4.12647,12.9009)(4.17647,12.9407)(4.22647,12.994)(4.27647,13.0599)(4.32647,13.1372)(4.37647,13.2246)(4.42647,13.3206)(4.47647,13.4238)(4.52647,13.5325)(4.57647,13.6452)(4.62647,13.7602)(4.67647,13.8761)(4.72647,13.9914)(4.77647,14.1045)(4.82647,14.2143)(4.87647,14.3196)(4.92647,14.4193)(4.97647,14.5126)(5.02647,14.5988)(5.07647,14.6772)(5.12647,14.7475)(5.17647,14.8095)(5.22647,14.863)(5.27647,14.9082)(5.32647,14.9452)(5.37647,14.9744)(5.42647,14.9962)(5.47647,15.0112)(5.52647,15.02)(5.57647,15.0232)(5.62647,15.0217)(5.67647,15.0163)(5.72647,15.0077)(5.77647,14.9968)(5.82647,14.9844)(5.87647,14.9714)(5.92647,14.9585)(5.97647,14.9464)(6.02647,14.936)(6.07647,14.9279)(6.12647,14.9227)(6.17647,14.921)(6.22647,14.9233)(6.27647,14.93)(6.32647,14.9416)(6.37647,14.9584)(6.42647,14.9807)(6.47647,15.0087)(6.52647,15.0425)(6.57647,15.0823)(6.62647,15.1281)(6.67647,15.18)(6.72647,15.238)(6.77647,15.3018)(6.82647,15.3715)(6.87647,15.4469)(6.92647,15.5277)(6.97647,15.6138)(7.02647,15.7048)(7.07647,15.8006)(7.12647,15.9007)(7.17647,16.0049)(7.22647,16.1127)(7.27647,16.2237)(7.32647,16.3376)(7.37647,16.4539)(7.42647,16.5721)(7.47647,16.6919)(7.52647,16.8127)(7.57647,16.934)(7.62647,17.0555)(7.67647,17.1766)(7.72647,17.2969)(7.77647,17.4159)(7.82647,17.5332)(7.87647,17.6485)(7.92647,17.7612)(7.97647,17.8712)(8.02647,17.978)(8.07647,18.0813)(8.12647,18.181)(8.17647,18.2767)(8.22647,18.3684)(8.27647,18.4559)(8.32647,18.5392)(8.37647,18.6181)(8.42647,18.6927)(8.47647,18.7631)(8.52647,18.8293)(8.57647,18.8914)(8.62647,18.9497)(8.67647,19.0042)(8.72647,19.0553)(8.77647,19.1031)(8.82647,19.1479)(8.87647,19.19)(8.92647,19.2297)(8.97647,19.2673)(9.02647,19.303)(9.07647,19.3372)(9.12647,19.3701)(9.17647,19.402)(9.22647,19.4332)(9.27647,19.4639)(9.32647,19.4944)(9.37647,19.5248)(9.42647,19.5554)(9.47647,19.5862)(9.52647,19.6174)(9.57647,19.6492)(9.62647,19.6816)(9.67647,19.7147)(9.72647,19.7485)(9.77647,19.783)(9.82647,19.8182)(9.87647,19.8541)(9.92647,19.8907)(9.97647,19.9279)(10.0265,19.9655)(10.0765,20.0036)(10.1265,20.0421)(10.1765,20.0808)(10.2265,20.1196)(10.2765,20.1585)(10.3265,20.1972)(10.3765,20.2358)(10.4265,20.2741)(10.4765,20.312)(10.5265,20.3493)(10.5765,20.386)(10.6265,20.422)(10.6765,20.4571)(10.7265,20.4914)(10.7765,20.5247)(10.8265,20.5569)(10.8765,20.5879)(10.9265,20.6178)(10.9765,20.6464)(11.0265,20.6736)(11.0765,20.6995)(11.1265,20.724)(11.1765,20.747)(11.2265,20.7686)(11.2765,20.7886)(11.3265,20.8071)(11.3765,20.8241)(11.4265,20.8396)(11.4765,20.8535)(11.5265,20.8658)(11.5765,20.8766)(11.6265,20.886)(11.6765,20.8938)(11.7265,20.9002)(11.7765,20.9052)(11.8265,20.9088)(11.8765,20.911)(11.9265,20.9121)(11.9765,20.9119)(12.0265,20.9106)(12.0765,20.9082)(12.1265,20.9048)(12.1765,20.9006)(12.2265,20.8955)(12.2765,20.8896)(12.3265,20.8831)(12.3765,20.876)(12.4265,20.8684)(12.4765,20.8604)(12.5265,20.8521)(12.5765,20.8435)(12.6265,20.8347)(12.6765,20.8257)(12.7265,20.8167)(12.7765,20.8077)(12.8265,20.7988)(12.8765,20.7899)(12.9265,20.7812)(12.9765,20.7726)(13.0265,20.7642)(13.0765,20.756)(13.1265,20.748)(13.1765,20.7402)(13.2265,20.7327)(13.2765,20.7253)(13.3265,20.7182)(13.3765,20.7112)(13.4265,20.7045)(13.4765,20.6979)(13.5265,20.6914)(13.5765,20.6851)(13.6265,20.6788)(13.6765,20.6726)(13.7265,20.6665)(13.7765,20.6604)(13.8265,20.6543)(13.8765,20.6482)(13.9265,20.642)(13.9765,20.6358)(14.0265,20.6296)(14.0765,20.6232)(14.1265,20.6168)(14.1765,20.6103)(14.2265,20.6037)(14.2765,20.5969)(14.3265,20.5901)(14.3765,20.5831)(14.4265,20.5761)(14.4765,20.5689)(14.5265,20.5616)(14.5765,20.5542)(14.6265,20.5467)(14.6765,20.5391)(14.7265,20.5314)(14.7765,20.5237)(14.8265,20.5158)(14.8765,20.5078)(14.9265,20.4998)(14.9765,20.4917)(15.0265,20.4835)(15.0765,20.4753)(15.1265,20.467)(15.1765,20.4587)(15.2265,20.4503)(15.2765,20.4418)(15.3265,20.4333)(15.3765,20.4248)(15.4265,20.4163)(15.4765,20.4077)(15.5265,20.3992)(15.5765,20.3906)(15.6265,20.3821)(15.6765,20.3736)(15.7265,20.3651)(15.7765,20.3567)(15.8265,20.3484)(15.8765,20.3402)(15.9265,20.332)(15.9765,20.324)(16.0265,20.3161)(16.0765,20.3084)(16.1265,20.3008)(16.1765,20.2935)(16.2265,20.2863)(16.2765,20.2793)(16.3265,20.2725)(16.3765,20.266)(16.4265,20.2598)(16.4765,20.2537)(16.5265,20.248)(16.5765,20.2425)(16.6265,20.2372)(16.6765,20.2323)(16.7265,20.2275)(16.7765,20.2231)(16.8265,20.2189)(16.8765,20.2149)(16.9265,20.2112)(16.9765,20.2077)(17.0265,20.2044)(17.0765,20.2013)(17.1265,20.1984)(17.1765,20.1957)(17.2265,20.1931)(17.2765,20.1907)(17.3265,20.1884)(17.3765,20.1862)(17.4265,20.1841)(17.4765,20.182)(17.5265,20.18)(17.5765,20.1781)(17.6265,20.1761)(17.6765,20.1742)(17.7265,20.1723)(17.7765,20.1704)(17.8265,20.1685)(17.8765,20.1665)(17.9265,20.1645)(17.9765,20.1624)(18.0265,20.1604)(18.0765,20.1582)(18.1265,20.156)(18.1765,20.1538)(18.2265,20.1515)(18.2765,20.1492)(18.3265,20.1468)(18.3765,20.1444)(18.4265,20.1419)(18.4765,20.1394)(18.5265,20.1369)(18.5765,20.1343)(18.6265,20.1318)(18.6765,20.1292)(18.7265,20.1266)(18.7765,20.124)(18.8265,20.1215)(18.8765,20.1189)(18.9265,20.1164)(18.9765,20.1139)(19.0265,20.1115)(19.0765,20.1091)(19.1265,20.1068)(19.1765,20.1045)(19.2265,20.1023)(19.2765,20.1001)(19.3265,20.098)(19.3765,20.096)(19.4265,20.0941)(19.4765,20.0923)(19.5265,20.0905)(19.5765,20.0888)(19.6265,20.0872)(19.6765,20.0857)(19.7265,20.0843)(19.7765,20.0829)(19.8265,20.0816)(19.8765,20.0804)(19.9265,20.0793)(19.9765,20.0782) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.96671e-05)(-4.75,9.93602e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195186)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518634)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614911)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645387)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649181)(-1.95,0.000649173)(-1.9,0.00064893)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181535)(0.226471,0.290649)(0.276471,0.421205)(0.326471,0.571142)(0.376471,0.738496)(0.426471,0.92141)(0.476471,1.11813)(0.526471,1.32701)(0.576471,1.54653)(0.626471,1.77527)(0.676471,2.01195)(0.726471,2.25543)(0.776471,2.50467)(0.826471,2.75879)(0.876471,3.01704)(0.926471,3.27881)(0.976471,3.5436)(1.02647,3.81108)(1.07647,4.08099)(1.12647,4.35322)(1.17647,4.62773)(1.22647,4.90459)(1.27647,5.18393)(1.32647,5.46592)(1.37647,5.75078)(1.42647,6.03875)(1.47647,6.33004)(1.52647,6.62488)(1.57647,6.92341)(1.62647,7.22576)(1.67647,7.53195)(1.72647,7.84192)(1.77647,8.15553)(1.82647,8.4725)(1.87647,8.79248)(1.92647,9.11497)(1.97647,9.43935)(2.02647,9.76493)(2.07647,10.0909)(2.12647,10.4162)(2.17647,10.7401)(2.22647,11.0613)(2.27647,11.3788)(2.32647,11.6914)(2.37647,11.998)(2.42647,12.2974)(2.47647,12.5885)(2.52647,12.8703)(2.57647,13.1417)(2.62647,13.4019)(2.67647,13.65)(2.72647,13.8855)(2.77647,14.1078)(2.82647,14.3165)(2.87647,14.5113)(2.92647,14.6922)(2.97647,14.8594)(3.02647,15.0129)(3.07647,15.1533)(3.12647,15.281)(3.17647,15.3968)(3.22647,15.5013)(3.27647,15.5955)(3.32647,15.6803)(3.37647,15.7568)(3.42647,15.8261)(3.47647,15.8892)(3.52647,15.9472)(3.57647,16.0014)(3.62647,16.0527)(3.67647,16.1022)(3.72647,16.1508)(3.77647,16.1994)(3.82647,16.2489)(3.87647,16.3)(3.92647,16.3532)(3.97647,16.409)(4.02647,16.4678)(4.07647,16.5299)(4.12647,16.5955)(4.17647,16.6645)(4.22647,16.7369)(4.27647,16.8126)(4.32647,16.8913)(4.37647,16.9727)(4.42647,17.0564)(4.47647,17.1421)(4.52647,17.2292)(4.57647,17.3173)(4.62647,17.4057)(4.67647,17.4941)(4.72647,17.5818)(4.77647,17.6684)(4.82647,17.7534)(4.87647,17.8364)(4.92647,17.9168)(4.97647,17.9944)(5.02647,18.0689)(5.07647,18.1398)(5.12647,18.207)(5.17647,18.2704)(5.22647,18.3297)(5.27647,18.3849)(5.32647,18.4359)(5.37647,18.4827)(5.42647,18.5254)(5.47647,18.564)(5.52647,18.5986)(5.57647,18.6293)(5.62647,18.6563)(5.67647,18.6797)(5.72647,18.6996)(5.77647,18.7164)(5.82647,18.73)(5.87647,18.7408)(5.92647,18.7488)(5.97647,18.7544)(6.02647,18.7576)(6.07647,18.7587)(6.12647,18.7579)(6.17647,18.7552)(6.22647,18.751)(6.27647,18.7453)(6.32647,18.7384)(6.37647,18.7303)(6.42647,18.7214)(6.47647,18.7118)(6.52647,18.7016)(6.57647,18.691)(6.62647,18.6803)(6.67647,18.6696)(6.72647,18.659)(6.77647,18.6488)(6.82647,18.6392)(6.87647,18.6303)(6.92647,18.6224)(6.97647,18.6156)(7.02647,18.61)(7.07647,18.606)(7.12647,18.6035)(7.17647,18.6029)(7.22647,18.6041)(7.27647,18.6074)(7.32647,18.6128)(7.37647,18.6205)(7.42647,18.6304)(7.47647,18.6428)(7.52647,18.6575)(7.57647,18.6747)(7.62647,18.6943)(7.67647,18.7163)(7.72647,18.7406)(7.77647,18.7672)(7.82647,18.796)(7.87647,18.827)(7.92647,18.8599)(7.97647,18.8948)(8.02647,18.9314)(8.07647,18.9696)(8.12647,19.0093)(8.17647,19.0503)(8.22647,19.0925)(8.27647,19.1358)(8.32647,19.1798)(8.37647,19.2246)(8.42647,19.2699)(8.47647,19.3157)(8.52647,19.3617)(8.57647,19.4078)(8.62647,19.454)(8.67647,19.5)(8.72647,19.5457)(8.77647,19.5912)(8.82647,19.6362)(8.87647,19.6806)(8.92647,19.7245)(8.97647,19.7677)(9.02647,19.8101)(9.07647,19.8517)(9.12647,19.8924)(9.17647,19.9322)(9.22647,19.9711)(9.27647,20.0089)(9.32647,20.0456)(9.37647,20.0813)(9.42647,20.1159)(9.47647,20.1493)(9.52647,20.1816)(9.57647,20.2127)(9.62647,20.2426)(9.67647,20.2713)(9.72647,20.2988)(9.77647,20.3251)(9.82647,20.3502)(9.87647,20.3741)(9.92647,20.3968)(9.97647,20.4183)(10.0265,20.4387)(10.0765,20.4579)(10.1265,20.476)(10.1765,20.493)(10.2265,20.509)(10.2765,20.524)(10.3265,20.5381)(10.3765,20.5512)(10.4265,20.5635)(10.4765,20.575)(10.5265,20.5857)(10.5765,20.5957)(10.6265,20.605)(10.6765,20.6138)(10.7265,20.622)(10.7765,20.6297)(10.8265,20.6369)(10.8765,20.6437)(10.9265,20.6502)(10.9765,20.6563)(11.0265,20.6622)(11.0765,20.6677)(11.1265,20.673)(11.1765,20.6781)(11.2265,20.683)(11.2765,20.6877)(11.3265,20.6922)(11.3765,20.6965)(11.4265,20.7005)(11.4765,20.7044)(11.5265,20.7081)(11.5765,20.7116)(11.6265,20.7148)(11.6765,20.7178)(11.7265,20.7205)(11.7765,20.7229)(11.8265,20.7251)(11.8765,20.7269)(11.9265,20.7283)(11.9765,20.7295)(12.0265,20.7302)(12.0765,20.7306)(12.1265,20.7305)(12.1765,20.7301)(12.2265,20.7292)(12.2765,20.728)(12.3265,20.7263)(12.3765,20.7242)(12.4265,20.7216)(12.4765,20.7187)(12.5265,20.7153)(12.5765,20.7116)(12.6265,20.7074)(12.6765,20.7028)(12.7265,20.6979)(12.7765,20.6926)(12.8265,20.687)(12.8765,20.681)(12.9265,20.6747)(12.9765,20.6681)(13.0265,20.6613)(13.0765,20.6541)(13.1265,20.6467)(13.1765,20.6391)(13.2265,20.6313)(13.2765,20.6232)(13.3265,20.615)(13.3765,20.6067)(13.4265,20.5982)(13.4765,20.5896)(13.5265,20.5809)(13.5765,20.5721)(13.6265,20.5633)(13.6765,20.5544)(13.7265,20.5456)(13.7765,20.5367)(13.8265,20.5279)(13.8765,20.5191)(13.9265,20.5104)(13.9765,20.5017)(14.0265,20.4932)(14.0765,20.4848)(14.1265,20.4766)(14.1765,20.4685)(14.2265,20.4605)(14.2765,20.4528)(14.3265,20.4453)(14.3765,20.4379)(14.4265,20.4308)(14.4765,20.4239)(14.5265,20.4172)(14.5765,20.4108)(14.6265,20.4046)(14.6765,20.3986)(14.7265,20.3928)(14.7765,20.3872)(14.8265,20.3819)(14.8765,20.3767)(14.9265,20.3717)(14.9765,20.3669)(15.0265,20.3623)(15.0765,20.3578)(15.1265,20.3534)(15.1765,20.3491)(15.2265,20.3449)(15.2765,20.3408)(15.3265,20.3368)(15.3765,20.3328)(15.4265,20.3288)(15.4765,20.3248)(15.5265,20.3209)(15.5765,20.3169)(15.6265,20.3129)(15.6765,20.3089)(15.7265,20.3048)(15.7765,20.3007)(15.8265,20.2965)(15.8765,20.2922)(15.9265,20.2879)(15.9765,20.2836)(16.0265,20.2791)(16.0765,20.2747)(16.1265,20.2701)(16.1765,20.2656)(16.2265,20.261)(16.2765,20.2563)(16.3265,20.2516)(16.3765,20.247)(16.4265,20.2423)(16.4765,20.2376)(16.5265,20.2329)(16.5765,20.2283)(16.6265,20.2236)(16.6765,20.2191)(16.7265,20.2146)(16.7765,20.2101)(16.8265,20.2057)(16.8765,20.2014)(16.9265,20.1972)(16.9765,20.1931)(17.0265,20.189)(17.0765,20.1851)(17.1265,20.1813)(17.1765,20.1776)(17.2265,20.174)(17.2765,20.1705)(17.3265,20.1672)(17.3765,20.1639)(17.4265,20.1608)(17.4765,20.1578)(17.5265,20.155)(17.5765,20.1522)(17.6265,20.1496)(17.6765,20.147)(17.7265,20.1446)(17.7765,20.1423)(17.8265,20.1401)(17.8765,20.138)(17.9265,20.136)(17.9765,20.134)(18.0265,20.1322)(18.0765,20.1304)(18.1265,20.1287)(18.1765,20.1271)(18.2265,20.1255)(18.2765,20.124)(18.3265,20.1226)(18.3765,20.1212)(18.4265,20.1198)(18.4765,20.1185)(18.5265,20.1172)(18.5765,20.116)(18.6265,20.1148)(18.6765,20.1136)(18.7265,20.1124)(18.7765,20.1112)(18.8265,20.11)(18.8765,20.1089)(18.9265,20.1077)(18.9765,20.1066)(19.0265,20.1054)(19.0765,20.1043)(19.1265,20.1031)(19.1765,20.102)(19.2265,20.1008)(19.2765,20.0996)(19.3265,20.0984)(19.3765,20.0972)(19.4265,20.096)(19.4765,20.0948)(19.5265,20.0936)(19.5765,20.0924)(19.6265,20.0912)(19.6765,20.0899)(19.7265,20.0887)(19.7765,20.0875)(19.8265,20.0863)(19.8765,20.0851)(19.9265,20.0838)(19.9765,20.0826) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.96671e-05)(-4.75,9.93602e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195186)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518634)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290648)(0.276471,0.421201)(0.326471,0.571127)(0.376471,0.738459)(0.426471,0.921323)(0.476471,1.11795)(0.526471,1.32666)(0.576471,1.54589)(0.626471,1.77417)(0.676471,2.01014)(0.726471,2.25257)(0.776471,2.50031)(0.826471,2.75234)(0.876471,3.00776)(0.926471,3.26578)(0.976471,3.52571)(1.02647,3.78698)(1.07647,4.04914)(1.12647,4.31182)(1.17647,4.57476)(1.22647,4.83778)(1.27647,5.10078)(1.32647,5.36374)(1.37647,5.6267)(1.42647,5.88973)(1.47647,6.15296)(1.52647,6.41653)(1.57647,6.68062)(1.62647,6.94539)(1.67647,7.211)(1.72647,7.4776)(1.77647,7.74531)(1.82647,8.01422)(1.87647,8.28438)(1.92647,8.55579)(1.97647,8.82843)(2.02647,9.10219)(2.07647,9.37693)(2.12647,9.65246)(2.17647,9.92855)(2.22647,10.2049)(2.27647,10.4812)(2.32647,10.7571)(2.37647,11.0322)(2.42647,11.3061)(2.47647,11.5783)(2.52647,11.8485)(2.57647,12.1161)(2.62647,12.3809)(2.67647,12.6422)(2.72647,12.8997)(2.77647,13.1531)(2.82647,13.4019)(2.87647,13.6459)(2.92647,13.8846)(2.97647,14.1179)(3.02647,14.3454)(3.07647,14.5669)(3.12647,14.7823)(3.17647,14.9913)(3.22647,15.1938)(3.27647,15.3897)(3.32647,15.5788)(3.37647,15.7611)(3.42647,15.9364)(3.47647,16.1047)(3.52647,16.266)(3.57647,16.4201)(3.62647,16.5669)(3.67647,16.7065)(3.72647,16.8387)(3.77647,16.9636)(3.82647,17.081)(3.87647,17.191)(3.92647,17.2935)(3.97647,17.3885)(4.02647,17.476)(4.07647,17.5561)(4.12647,17.6288)(4.17647,17.6941)(4.22647,17.7523)(4.27647,17.8033)(4.32647,17.8476)(4.37647,17.8851)(4.42647,17.9163)(4.47647,17.9414)(4.52647,17.9607)(4.57647,17.9748)(4.62647,17.9838)(4.67647,17.9885)(4.72647,17.9891)(4.77647,17.9863)(4.82647,17.9805)(4.87647,17.9724)(4.92647,17.9625)(4.97647,17.9513)(5.02647,17.9394)(5.07647,17.9273)(5.12647,17.9156)(5.17647,17.9048)(5.22647,17.8953)(5.27647,17.8876)(5.32647,17.8821)(5.37647,17.879)(5.42647,17.8787)(5.47647,17.8815)(5.52647,17.8874)(5.57647,17.8967)(5.62647,17.9095)(5.67647,17.9256)(5.72647,17.9451)(5.77647,17.968)(5.82647,17.9941)(5.87647,18.0231)(5.92647,18.0551)(5.97647,18.0896)(6.02647,18.1264)(6.07647,18.1653)(6.12647,18.206)(6.17647,18.2482)(6.22647,18.2916)(6.27647,18.3359)(6.32647,18.3807)(6.37647,18.426)(6.42647,18.4713)(6.47647,18.5165)(6.52647,18.5613)(6.57647,18.6056)(6.62647,18.6493)(6.67647,18.692)(6.72647,18.7339)(6.77647,18.7748)(6.82647,18.8146)(6.87647,18.8533)(6.92647,18.8909)(6.97647,18.9274)(7.02647,18.9629)(7.07647,18.9973)(7.12647,19.0308)(7.17647,19.0633)(7.22647,19.095)(7.27647,19.1258)(7.32647,19.1559)(7.37647,19.1854)(7.42647,19.2143)(7.47647,19.2426)(7.52647,19.2704)(7.57647,19.2977)(7.62647,19.3246)(7.67647,19.3511)(7.72647,19.3772)(7.77647,19.403)(7.82647,19.4285)(7.87647,19.4535)(7.92647,19.4783)(7.97647,19.5027)(8.02647,19.5269)(8.07647,19.5506)(8.12647,19.5741)(8.17647,19.5973)(8.22647,19.6201)(8.27647,19.6427)(8.32647,19.665)(8.37647,19.6871)(8.42647,19.709)(8.47647,19.7307)(8.52647,19.7523)(8.57647,19.7739)(8.62647,19.7954)(8.67647,19.8169)(8.72647,19.8386)(8.77647,19.8604)(8.82647,19.8823)(8.87647,19.9045)(8.92647,19.927)(8.97647,19.9498)(9.02647,19.9729)(9.07647,19.9964)(9.12647,20.0203)(9.17647,20.0446)(9.22647,20.0693)(9.27647,20.0943)(9.32647,20.1197)(9.37647,20.1454)(9.42647,20.1713)(9.47647,20.1974)(9.52647,20.2237)(9.57647,20.2499)(9.62647,20.2762)(9.67647,20.3023)(9.72647,20.3282)(9.77647,20.3538)(9.82647,20.379)(9.87647,20.4037)(9.92647,20.4278)(9.97647,20.4512)(10.0265,20.4739)(10.0765,20.4957)(10.1265,20.5166)(10.1765,20.5365)(10.2265,20.5554)(10.2765,20.5732)(10.3265,20.5899)(10.3765,20.6054)(10.4265,20.6198)(10.4765,20.633)(10.5265,20.645)(10.5765,20.6559)(10.6265,20.6656)(10.6765,20.6743)(10.7265,20.6818)(10.7765,20.6884)(10.8265,20.6939)(10.8765,20.6984)(10.9265,20.7021)(10.9765,20.7049)(11.0265,20.707)(11.0765,20.7082)(11.1265,20.7088)(11.1765,20.7087)(11.2265,20.7081)(11.2765,20.7069)(11.3265,20.7052)(11.3765,20.703)(11.4265,20.7004)(11.4765,20.6974)(11.5265,20.6941)(11.5765,20.6904)(11.6265,20.6865)(11.6765,20.6823)(11.7265,20.6778)(11.7765,20.6731)(11.8265,20.6682)(11.8765,20.6631)(11.9265,20.6578)(11.9765,20.6524)(12.0265,20.6468)(12.0765,20.6411)(12.1265,20.6353)(12.1765,20.6294)(12.2265,20.6234)(12.2765,20.6173)(12.3265,20.6112)(12.3765,20.6051)(12.4265,20.5989)(12.4765,20.5928)(12.5265,20.5866)(12.5765,20.5805)(12.6265,20.5744)(12.6765,20.5684)(12.7265,20.5624)(12.7765,20.5565)(12.8265,20.5507)(12.8765,20.5449)(12.9265,20.5392)(12.9765,20.5336)(13.0265,20.5281)(13.0765,20.5226)(13.1265,20.5172)(13.1765,20.5119)(13.2265,20.5067)(13.2765,20.5015)(13.3265,20.4963)(13.3765,20.4911)(13.4265,20.486)(13.4765,20.4808)(13.5265,20.4756)(13.5765,20.4704)(13.6265,20.4651)(13.6765,20.4597)(13.7265,20.4543)(13.7765,20.4488)(13.8265,20.4431)(13.8765,20.4374)(13.9265,20.4315)(13.9765,20.4255)(14.0265,20.4194)(14.0765,20.4132)(14.1265,20.4068)(14.1765,20.4003)(14.2265,20.3937)(14.2765,20.387)(14.3265,20.3802)(14.3765,20.3733)(14.4265,20.3663)(14.4765,20.3593)(14.5265,20.3522)(14.5765,20.345)(14.6265,20.3379)(14.6765,20.3308)(14.7265,20.3236)(14.7765,20.3166)(14.8265,20.3095)(14.8765,20.3026)(14.9265,20.2957)(14.9765,20.2889)(15.0265,20.2822)(15.0765,20.2757)(15.1265,20.2693)(15.1765,20.2631)(15.2265,20.257)(15.2765,20.2511)(15.3265,20.2454)(15.3765,20.2398)(15.4265,20.2345)(15.4765,20.2293)(15.5265,20.2244)(15.5765,20.2196)(15.6265,20.2151)(15.6765,20.2107)(15.7265,20.2065)(15.7765,20.2025)(15.8265,20.1987)(15.8765,20.1951)(15.9265,20.1917)(15.9765,20.1884)(16.0265,20.1854)(16.0765,20.1824)(16.1265,20.1796)(16.1765,20.177)(16.2265,20.1745)(16.2765,20.1722)(16.3265,20.1699)(16.3765,20.1678)(16.4265,20.1658)(16.4765,20.1639)(16.5265,20.1621)(16.5765,20.1603)(16.6265,20.1586)(16.6765,20.157)(16.7265,20.1555)(16.7765,20.154)(16.8265,20.1526)(16.8765,20.1511)(16.9265,20.1497)(16.9765,20.1484)(17.0265,20.147)(17.0765,20.1457)(17.1265,20.1443)(17.1765,20.143)(17.2265,20.1416)(17.2765,20.1403)(17.3265,20.1389)(17.3765,20.1375)(17.4265,20.1361)(17.4765,20.1346)(17.5265,20.1331)(17.5765,20.1317)(17.6265,20.1301)(17.6765,20.1286)(17.7265,20.127)(17.7765,20.1254)(17.8265,20.1238)(17.8765,20.1222)(17.9265,20.1206)(17.9765,20.1189)(18.0265,20.1173)(18.0765,20.1156)(18.1265,20.1139)(18.1765,20.1123)(18.2265,20.1106)(18.2765,20.109)(18.3265,20.1073)(18.3765,20.1057)(18.4265,20.1041)(18.4765,20.1026)(18.5265,20.101)(18.5765,20.0995)(18.6265,20.0981)(18.6765,20.0966)(18.7265,20.0952)(18.7765,20.0939)(18.8265,20.0926)(18.8765,20.0913)(18.9265,20.0901)(18.9765,20.0889)(19.0265,20.0878)(19.0765,20.0867)(19.1265,20.0857)(19.1765,20.0847)(19.2265,20.0837)(19.2765,20.0828)(19.3265,20.0819)(19.3765,20.081)(19.4265,20.0802)(19.4765,20.0795)(19.5265,20.0787)(19.5765,20.078)(19.6265,20.0773)(19.6765,20.0766)(19.7265,20.076)(19.7765,20.0753)(19.8265,20.0747)(19.8765,20.0741)(19.9265,20.0735)(19.9765,20.0728) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98553e-05)(-4.8,7.96661e-05)(-4.75,9.93592e-05)(-4.7,0.000118908)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249778)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380746)(-3.9,0.000395403)(-3.85,0.000409648)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449863)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518634)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623755)(-2.6,0.000627632)(-2.55,0.000631157)(-2.5,0.000634338)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648465)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626256)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615196)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551799)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921192)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.54491)(0.626471,1.77247)(0.676471,2.00735)(0.726471,2.24814)(0.776471,2.49353)(0.826471,2.74228)(0.876471,2.99321)(0.926471,3.24524)(0.976471,3.49734)(1.02647,3.74857)(1.07647,3.99806)(1.12647,4.24499)(1.17647,4.48863)(1.22647,4.72832)(1.27647,4.96347)(1.32647,5.19353)(1.37647,5.41806)(1.42647,5.63666)(1.47647,5.849)(1.52647,6.05482)(1.57647,6.2539)(1.62647,6.44612)(1.67647,6.63137)(1.72647,6.80963)(1.77647,6.98091)(1.82647,7.14526)(1.87647,7.3028)(1.92647,7.45365)(1.97647,7.598)(2.02647,7.73603)(2.07647,7.86798)(2.12647,7.99407)(2.17647,8.11456)(2.22647,8.22969)(2.27647,8.33973)(2.32647,8.44491)(2.37647,8.54549)(2.42647,8.64168)(2.47647,8.73368)(2.52647,8.8217)(2.57647,8.90588)(2.62647,8.98637)(2.67647,9.06327)(2.72647,9.13666)(2.77647,9.20661)(2.82647,9.27312)(2.87647,9.3362)(2.92647,9.39584)(2.97647,9.45197)(3.02647,9.50454)(3.07647,9.55347)(3.12647,9.59868)(3.17647,9.64007)(3.22647,9.67756)(3.27647,9.71106)(3.32647,9.74049)(3.37647,9.76579)(3.42647,9.78692)(3.47647,9.80387)(3.52647,9.81663)(3.57647,9.82527)(3.62647,9.82985)(3.67647,9.83048)(3.72647,9.82733)(3.77647,9.82058)(3.82647,9.81046)(3.87647,9.79725)(3.92647,9.78126)(3.97647,9.76284)(4.02647,9.74238)(4.07647,9.72028)(4.12647,9.69698)(4.17647,9.67297)(4.22647,9.64871)(4.27647,9.62472)(4.32647,9.60149)(4.37647,9.57954)(4.42647,9.55937)(4.47647,9.5415)(4.52647,9.5264)(4.57647,9.51456)(4.62647,9.50641)(4.67647,9.50238)(4.72647,9.50286)(4.77647,9.5082)(4.82647,9.51872)(4.87647,9.5347)(4.92647,9.55636)(4.97647,9.58389)(5.02647,9.61744)(5.07647,9.65711)(5.12647,9.70294)(5.17647,9.75494)(5.22647,9.81308)(5.27647,9.87728)(5.32647,9.94743)(5.37647,10.0234)(5.42647,10.1049)(5.47647,10.1919)(5.52647,10.2839)(5.57647,10.3809)(5.62647,10.4825)(5.67647,10.5884)(5.72647,10.6983)(5.77647,10.8118)(5.82647,10.9287)(5.87647,11.0486)(5.92647,11.1712)(5.97647,11.2962)(6.02647,11.4232)(6.07647,11.552)(6.12647,11.6823)(6.17647,11.8138)(6.22647,11.9462)(6.27647,12.0793)(6.32647,12.2129)(6.37647,12.3468)(6.42647,12.4808)(6.47647,12.6147)(6.52647,12.7483)(6.57647,12.8817)(6.62647,13.0146)(6.67647,13.1469)(6.72647,13.2787)(6.77647,13.4098)(6.82647,13.5403)(6.87647,13.67)(6.92647,13.799)(6.97647,13.9273)(7.02647,14.055)(7.07647,14.182)(7.12647,14.3083)(7.17647,14.4341)(7.22647,14.5594)(7.27647,14.6841)(7.32647,14.8085)(7.37647,14.9325)(7.42647,15.0561)(7.47647,15.1795)(7.52647,15.3027)(7.57647,15.4256)(7.62647,15.5485)(7.67647,15.6713)(7.72647,15.794)(7.77647,15.9167)(7.82647,16.0393)(7.87647,16.1619)(7.92647,16.2845)(7.97647,16.4071)(8.02647,16.5296)(8.07647,16.652)(8.12647,16.7743)(8.17647,16.8964)(8.22647,17.0183)(8.27647,17.1398)(8.32647,17.261)(8.37647,17.3817)(8.42647,17.5019)(8.47647,17.6214)(8.52647,17.7401)(8.57647,17.858)(8.62647,17.9749)(8.67647,18.0908)(8.72647,18.2054)(8.77647,18.3187)(8.82647,18.4306)(8.87647,18.5409)(8.92647,18.6495)(8.97647,18.7564)(9.02647,18.8614)(9.07647,18.9644)(9.12647,19.0653)(9.17647,19.164)(9.22647,19.2604)(9.27647,19.3545)(9.32647,19.4461)(9.37647,19.5352)(9.42647,19.6218)(9.47647,19.7058)(9.52647,19.7871)(9.57647,19.8657)(9.62647,19.9417)(9.67647,20.0149)(9.72647,20.0854)(9.77647,20.1531)(9.82647,20.2182)(9.87647,20.2805)(9.92647,20.3402)(9.97647,20.3972)(10.0265,20.4515)(10.0765,20.5034)(10.1265,20.5527)(10.1765,20.5995)(10.2265,20.6439)(10.2765,20.6859)(10.3265,20.7257)(10.3765,20.7633)(10.4265,20.7987)(10.4765,20.832)(10.5265,20.8633)(10.5765,20.8927)(10.6265,20.9202)(10.6765,20.946)(10.7265,20.9701)(10.7765,20.9925)(10.8265,21.0134)(10.8765,21.0328)(10.9265,21.0508)(10.9765,21.0674)(11.0265,21.0828)(11.0765,21.0969)(11.1265,21.1099)(11.1765,21.1218)(11.2265,21.1327)(11.2765,21.1426)(11.3265,21.1515)(11.3765,21.1595)(11.4265,21.1667)(11.4765,21.1731)(11.5265,21.1787)(11.5765,21.1836)(11.6265,21.1877)(11.6765,21.1912)(11.7265,21.194)(11.7765,21.1962)(11.8265,21.1977)(11.8765,21.1986)(11.9265,21.199)(11.9765,21.1987)(12.0265,21.1979)(12.0765,21.1965)(12.1265,21.1945)(12.1765,21.192)(12.2265,21.189)(12.2765,21.1854)(12.3265,21.1812)(12.3765,21.1765)(12.4265,21.1713)(12.4765,21.1655)(12.5265,21.1592)(12.5765,21.1524)(12.6265,21.1451)(12.6765,21.1372)(12.7265,21.1288)(12.7765,21.12)(12.8265,21.1106)(12.8765,21.1008)(12.9265,21.0905)(12.9765,21.0797)(13.0265,21.0685)(13.0765,21.0569)(13.1265,21.0449)(13.1765,21.0325)(13.2265,21.0198)(13.2765,21.0067)(13.3265,20.9933)(13.3765,20.9796)(13.4265,20.9657)(13.4765,20.9515)(13.5265,20.9371)(13.5765,20.9225)(13.6265,20.9078)(13.6765,20.8929)(13.7265,20.8779)(13.7765,20.8629)(13.8265,20.8478)(13.8765,20.8327)(13.9265,20.8176)(13.9765,20.8025)(14.0265,20.7875)(14.0765,20.7726)(14.1265,20.7577)(14.1765,20.743)(14.2265,20.7284)(14.2765,20.714)(14.3265,20.6998)(14.3765,20.6857)(14.4265,20.6719)(14.4765,20.6583)(14.5265,20.6449)(14.5765,20.6317)(14.6265,20.6189)(14.6765,20.6062)(14.7265,20.5939)(14.7765,20.5818)(14.8265,20.5699)(14.8765,20.5584)(14.9265,20.5471)(14.9765,20.5362)(15.0265,20.5255)(15.0765,20.515)(15.1265,20.5049)(15.1765,20.495)(15.2265,20.4854)(15.2765,20.476)(15.3265,20.4669)(15.3765,20.458)(15.4265,20.4493)(15.4765,20.4409)(15.5265,20.4327)(15.5765,20.4247)(15.6265,20.417)(15.6765,20.4094)(15.7265,20.402)(15.7765,20.3947)(15.8265,20.3876)(15.8765,20.3807)(15.9265,20.3739)(15.9765,20.3673)(16.0265,20.3608)(16.0765,20.3544)(16.1265,20.3481)(16.1765,20.3419)(16.2265,20.3359)(16.2765,20.3299)(16.3265,20.324)(16.3765,20.3182)(16.4265,20.3125)(16.4765,20.3068)(16.5265,20.3013)(16.5765,20.2958)(16.6265,20.2904)(16.6765,20.285)(16.7265,20.2797)(16.7765,20.2745)(16.8265,20.2694)(16.8765,20.2644)(16.9265,20.2594)(16.9765,20.2545)(17.0265,20.2497)(17.0765,20.2449)(17.1265,20.2403)(17.1765,20.2357)(17.2265,20.2312)(17.2765,20.2269)(17.3265,20.2226)(17.3765,20.2184)(17.4265,20.2143)(17.4765,20.2103)(17.5265,20.2065)(17.5765,20.2027)(17.6265,20.199)(17.6765,20.1955)(17.7265,20.1921)(17.7765,20.1887)(17.8265,20.1855)(17.8765,20.1824)(17.9265,20.1794)(17.9765,20.1765)(18.0265,20.1737)(18.0765,20.171)(18.1265,20.1684)(18.1765,20.1658)(18.2265,20.1634)(18.2765,20.1611)(18.3265,20.1589)(18.3765,20.1567)(18.4265,20.1546)(18.4765,20.1526)(18.5265,20.1507)(18.5765,20.1488)(18.6265,20.147)(18.6765,20.1452)(18.7265,20.1435)(18.7765,20.1418)(18.8265,20.1402)(18.8765,20.1386)(18.9265,20.137)(18.9765,20.1355)(19.0265,20.134)(19.0765,20.1325)(19.1265,20.131)(19.1765,20.1295)(19.2265,20.1281)(19.2765,20.1267)(19.3265,20.1252)(19.3765,20.1238)(19.4265,20.1224)(19.4765,20.121)(19.5265,20.1195)(19.5765,20.1181)(19.6265,20.1167)(19.6765,20.1152)(19.7265,20.1138)(19.7765,20.1124)(19.8265,20.1109)(19.8765,20.1095)(19.9265,20.1081)(19.9765,20.1066) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98553e-05)(-4.8,7.96661e-05)(-4.75,9.93592e-05)(-4.7,0.000118908)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249778)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409648)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634338)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626256)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551799)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921192)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.5449)(0.626471,1.77246)(0.676471,2.00733)(0.726471,2.24811)(0.776471,2.49347)(0.826471,2.74218)(0.876471,2.99305)(0.926471,3.24499)(0.976471,3.49696)(1.02647,3.748)(1.07647,3.99722)(1.12647,4.24378)(1.17647,4.48693)(1.22647,4.72597)(1.27647,4.96025)(1.32647,5.18921)(1.37647,5.41234)(1.42647,5.62919)(1.47647,5.83935)(1.52647,6.0425)(1.57647,6.23836)(1.62647,6.4267)(1.67647,6.60736)(1.72647,6.7802)(1.77647,6.94516)(1.82647,7.10221)(1.87647,7.25137)(1.92647,7.39269)(1.97647,7.52628)(2.02647,7.65227)(2.07647,7.77081)(2.12647,7.88212)(2.17647,7.98639)(2.22647,8.08389)(2.27647,8.17486)(2.32647,8.2596)(2.37647,8.33838)(2.42647,8.41151)(2.47647,8.47929)(2.52647,8.54203)(2.57647,8.60005)(2.62647,8.65365)(2.67647,8.70314)(2.72647,8.74881)(2.77647,8.79095)(2.82647,8.82985)(2.87647,8.86578)(2.92647,8.89898)(2.97647,8.92971)(3.02647,8.95821)(3.07647,8.98468)(3.12647,9.00934)(3.17647,9.03238)(3.22647,9.05397)(3.27647,9.0743)(3.32647,9.09351)(3.37647,9.11176)(3.42647,9.12918)(3.47647,9.14589)(3.52647,9.16203)(3.57647,9.1777)(3.62647,9.19302)(3.67647,9.20809)(3.72647,9.22301)(3.77647,9.23788)(3.82647,9.25279)(3.87647,9.26784)(3.92647,9.28312)(3.97647,9.29872)(4.02647,9.31473)(4.07647,9.33126)(4.12647,9.34839)(4.17647,9.36621)(4.22647,9.38483)(4.27647,9.40434)(4.32647,9.42484)(4.37647,9.44643)(4.42647,9.46921)(4.47647,9.49328)(4.52647,9.51874)(4.57647,9.54571)(4.62647,9.57428)(4.67647,9.60456)(4.72647,9.63665)(4.77647,9.67067)(4.82647,9.70671)(4.87647,9.74488)(4.92647,9.78528)(4.97647,9.82803)(5.02647,9.87321)(5.07647,9.92092)(5.12647,9.97126)(5.17647,10.0243)(5.22647,10.0802)(5.27647,10.139)(5.32647,10.2007)(5.37647,10.2655)(5.42647,10.3334)(5.47647,10.4044)(5.52647,10.4787)(5.57647,10.5561)(5.62647,10.6369)(5.67647,10.721)(5.72647,10.8083)(5.77647,10.899)(5.82647,10.9929)(5.87647,11.0901)(5.92647,11.1904)(5.97647,11.2939)(6.02647,11.4005)(6.07647,11.5101)(6.12647,11.6225)(6.17647,11.7378)(6.22647,11.8557)(6.27647,11.9762)(6.32647,12.0991)(6.37647,12.2242)(6.42647,12.3514)(6.47647,12.4805)(6.52647,12.6115)(6.57647,12.744)(6.62647,12.8779)(6.67647,13.0132)(6.72647,13.1494)(6.77647,13.2866)(6.82647,13.4246)(6.87647,13.5631)(6.92647,13.702)(6.97647,13.8413)(7.02647,13.9806)(7.07647,14.12)(7.12647,14.2592)(7.17647,14.3983)(7.22647,14.537)(7.27647,14.6753)(7.32647,14.813)(7.37647,14.9503)(7.42647,15.0868)(7.47647,15.2228)(7.52647,15.358)(7.57647,15.4924)(7.62647,15.6261)(7.67647,15.759)(7.72647,15.8911)(7.77647,16.0224)(7.82647,16.1528)(7.87647,16.2825)(7.92647,16.4113)(7.97647,16.5392)(8.02647,16.6663)(8.07647,16.7926)(8.12647,16.918)(8.17647,17.0425)(8.22647,17.1661)(8.27647,17.2888)(8.32647,17.4105)(8.37647,17.5312)(8.42647,17.6508)(8.47647,17.7694)(8.52647,17.8868)(8.57647,18.0029)(8.62647,18.1178)(8.67647,18.2314)(8.72647,18.3434)(8.77647,18.454)(8.82647,18.563)(8.87647,18.6703)(8.92647,18.7759)(8.97647,18.8796)(9.02647,18.9815)(9.07647,19.0813)(9.12647,19.179)(9.17647,19.2747)(9.22647,19.3681)(9.27647,19.4592)(9.32647,19.548)(9.37647,19.6345)(9.42647,19.7185)(9.47647,19.8)(9.52647,19.8791)(9.57647,19.9557)(9.62647,20.0297)(9.67647,20.1012)(9.72647,20.1702)(9.77647,20.2366)(9.82647,20.3006)(9.87647,20.362)(9.92647,20.4209)(9.97647,20.4774)(10.0265,20.5315)(10.0765,20.5832)(10.1265,20.6326)(10.1765,20.6797)(10.2265,20.7245)(10.2765,20.7671)(10.3265,20.8076)(10.3765,20.8461)(10.4265,20.8825)(10.4765,20.9169)(10.5265,20.9493)(10.5765,20.98)(10.6265,21.0088)(10.6765,21.0358)(10.7265,21.0612)(10.7765,21.0848)(10.8265,21.1069)(10.8765,21.1274)(10.9265,21.1465)(10.9765,21.164)(11.0265,21.1801)(11.0765,21.1949)(11.1265,21.2083)(11.1765,21.2204)(11.2265,21.2313)(11.2765,21.2409)(11.3265,21.2494)(11.3765,21.2567)(11.4265,21.2629)(11.4765,21.268)(11.5265,21.2721)(11.5765,21.2752)(11.6265,21.2772)(11.6765,21.2783)(11.7265,21.2785)(11.7765,21.2778)(11.8265,21.2762)(11.8765,21.2738)(11.9265,21.2705)(11.9765,21.2665)(12.0265,21.2617)(12.0765,21.2562)(12.1265,21.2499)(12.1765,21.243)(12.2265,21.2355)(12.2765,21.2273)(12.3265,21.2185)(12.3765,21.2092)(12.4265,21.1993)(12.4765,21.1889)(12.5265,21.178)(12.5765,21.1666)(12.6265,21.1549)(12.6765,21.1427)(12.7265,21.1301)(12.7765,21.1172)(12.8265,21.104)(12.8765,21.0905)(12.9265,21.0767)(12.9765,21.0626)(13.0265,21.0484)(13.0765,21.034)(13.1265,21.0194)(13.1765,21.0047)(13.2265,20.9898)(13.2765,20.9749)(13.3265,20.9599)(13.3765,20.9449)(13.4265,20.9298)(13.4765,20.9148)(13.5265,20.8997)(13.5765,20.8847)(13.6265,20.8698)(13.6765,20.8549)(13.7265,20.8401)(13.7765,20.8254)(13.8265,20.8108)(13.8765,20.7963)(13.9265,20.7819)(13.9765,20.7677)(14.0265,20.7536)(14.0765,20.7397)(14.1265,20.7259)(14.1765,20.7123)(14.2265,20.6989)(14.2765,20.6857)(14.3265,20.6726)(14.3765,20.6597)(14.4265,20.6469)(14.4765,20.6344)(14.5265,20.622)(14.5765,20.6098)(14.6265,20.5978)(14.6765,20.586)(14.7265,20.5743)(14.7765,20.5628)(14.8265,20.5515)(14.8765,20.5404)(14.9265,20.5295)(14.9765,20.5187)(15.0265,20.5082)(15.0765,20.4978)(15.1265,20.4876)(15.1765,20.4776)(15.2265,20.4677)(15.2765,20.4581)(15.3265,20.4486)(15.3765,20.4393)(15.4265,20.4302)(15.4765,20.4213)(15.5265,20.4126)(15.5765,20.4041)(15.6265,20.3957)(15.6765,20.3876)(15.7265,20.3796)(15.7765,20.3718)(15.8265,20.3643)(15.8765,20.3569)(15.9265,20.3497)(15.9765,20.3426)(16.0265,20.3358)(16.0765,20.3291)(16.1265,20.3227)(16.1765,20.3164)(16.2265,20.3102)(16.2765,20.3043)(16.3265,20.2985)(16.3765,20.2929)(16.4265,20.2874)(16.4765,20.2821)(16.5265,20.277)(16.5765,20.2719)(16.6265,20.2671)(16.6765,20.2623)(16.7265,20.2577)(16.7765,20.2533)(16.8265,20.2489)(16.8765,20.2447)(16.9265,20.2405)(16.9765,20.2365)(17.0265,20.2326)(17.0765,20.2288)(17.1265,20.2251)(17.1765,20.2215)(17.2265,20.218)(17.2765,20.2145)(17.3265,20.2112)(17.3765,20.2079)(17.4265,20.2047)(17.4765,20.2015)(17.5265,20.1985)(17.5765,20.1955)(17.6265,20.1926)(17.6765,20.1897)(17.7265,20.187)(17.7765,20.1842)(17.8265,20.1816)(17.8765,20.179)(17.9265,20.1764)(17.9765,20.174)(18.0265,20.1716)(18.0765,20.1692)(18.1265,20.1669)(18.1765,20.1646)(18.2265,20.1624)(18.2765,20.1603)(18.3265,20.1582)(18.3765,20.1561)(18.4265,20.1541)(18.4765,20.1522)(18.5265,20.1503)(18.5765,20.1484)(18.6265,20.1466)(18.6765,20.1448)(18.7265,20.1431)(18.7765,20.1414)(18.8265,20.1397)(18.8765,20.1381)(18.9265,20.1365)(18.9765,20.1349)(19.0265,20.1334)(19.0765,20.1318)(19.1265,20.1303)(19.1765,20.1289)(19.2265,20.1274)(19.2765,20.126)(19.3265,20.1246)(19.3765,20.1232)(19.4265,20.1218)(19.4765,20.1204)(19.5265,20.1191)(19.5765,20.1177)(19.6265,20.1164)(19.6765,20.115)(19.7265,20.1137)(19.7765,20.1124)(19.8265,20.111)(19.8765,20.1097)(19.9265,20.1084)(19.9765,20.1071) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98553e-05)(-4.8,7.96661e-05)(-4.75,9.93592e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551799)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290647)(0.276471,0.421197)(0.326471,0.571115)(0.376471,0.738425)(0.426471,0.921244)(0.476471,1.11778)(0.526471,1.32633)(0.576471,1.54529)(0.626471,1.77314)(0.676471,2.00844)(0.726471,2.24987)(0.776471,2.49616)(0.826471,2.74615)(0.876471,2.99877)(0.926471,3.25304)(0.976471,3.50803)(1.02647,3.76293)(1.07647,4.01699)(1.12647,4.26953)(1.17647,4.51994)(1.22647,4.7677)(1.27647,5.01232)(1.32647,5.25338)(1.37647,5.49051)(1.42647,5.72337)(1.47647,5.95169)(1.52647,6.17521)(1.57647,6.39369)(1.62647,6.60695)(1.67647,6.8148)(1.72647,7.01707)(1.77647,7.21361)(1.82647,7.40426)(1.87647,7.5889)(1.92647,7.76739)(1.97647,7.93959)(2.02647,8.1054)(2.07647,8.26469)(2.12647,8.41736)(2.17647,8.5633)(2.22647,8.70243)(2.27647,8.83467)(2.32647,8.95997)(2.37647,9.0783)(2.42647,9.18963)(2.47647,9.29399)(2.52647,9.39141)(2.57647,9.48198)(2.62647,9.56579)(2.67647,9.643)(2.72647,9.71377)(2.77647,9.77832)(2.82647,9.8369)(2.87647,9.8898)(2.92647,9.93732)(2.97647,9.9798)(3.02647,10.0176)(3.07647,10.0512)(3.12647,10.0808)(3.17647,10.1071)(3.22647,10.1303)(3.27647,10.151)(3.32647,10.1695)(3.37647,10.1863)(3.42647,10.2017)(3.47647,10.2163)(3.52647,10.2304)(3.57647,10.2443)(3.62647,10.2584)(3.67647,10.2729)(3.72647,10.2882)(3.77647,10.3044)(3.82647,10.3218)(3.87647,10.3405)(3.92647,10.3608)(3.97647,10.3826)(4.02647,10.406)(4.07647,10.4312)(4.12647,10.458)(4.17647,10.4866)(4.22647,10.5169)(4.27647,10.5489)(4.32647,10.5825)(4.37647,10.6177)(4.42647,10.6544)(4.47647,10.6926)(4.52647,10.7321)(4.57647,10.773)(4.62647,10.8151)(4.67647,10.8585)(4.72647,10.9031)(4.77647,10.9488)(4.82647,10.9957)(4.87647,11.0438)(4.92647,11.093)(4.97647,11.1434)(5.02647,11.1949)(5.07647,11.2477)(5.12647,11.3017)(5.17647,11.357)(5.22647,11.4137)(5.27647,11.4717)(5.32647,11.5312)(5.37647,11.5921)(5.42647,11.6546)(5.47647,11.7187)(5.52647,11.7844)(5.57647,11.8518)(5.62647,11.9209)(5.67647,11.9917)(5.72647,12.0643)(5.77647,12.1386)(5.82647,12.2148)(5.87647,12.2928)(5.92647,12.3725)(5.97647,12.4541)(6.02647,12.5376)(6.07647,12.6228)(6.12647,12.7099)(6.17647,12.7989)(6.22647,12.8897)(6.27647,12.9823)(6.32647,13.0768)(6.37647,13.1731)(6.42647,13.2713)(6.47647,13.3714)(6.52647,13.4733)(6.57647,13.5771)(6.62647,13.6828)(6.67647,13.7904)(6.72647,13.8998)(6.77647,14.0111)(6.82647,14.1242)(6.87647,14.2392)(6.92647,14.356)(6.97647,14.4745)(7.02647,14.5947)(7.07647,14.7165)(7.12647,14.8399)(7.17647,14.9647)(7.22647,15.091)(7.27647,15.2184)(7.32647,15.347)(7.37647,15.4765)(7.42647,15.6069)(7.47647,15.7379)(7.52647,15.8694)(7.57647,16.0012)(7.62647,16.1331)(7.67647,16.2649)(7.72647,16.3964)(7.77647,16.5274)(7.82647,16.6577)(7.87647,16.7871)(7.92647,16.9154)(7.97647,17.0425)(8.02647,17.1681)(8.07647,17.292)(8.12647,17.4143)(8.17647,17.5345)(8.22647,17.6528)(8.27647,17.7689)(8.32647,17.8828)(8.37647,17.9943)(8.42647,18.1035)(8.47647,18.2102)(8.52647,18.3145)(8.57647,18.4163)(8.62647,18.5157)(8.67647,18.6126)(8.72647,18.707)(8.77647,18.7991)(8.82647,18.8889)(8.87647,18.9764)(8.92647,19.0616)(8.97647,19.1447)(9.02647,19.2258)(9.07647,19.3048)(9.12647,19.3819)(9.17647,19.4571)(9.22647,19.5306)(9.27647,19.6022)(9.32647,19.6723)(9.37647,19.7406)(9.42647,19.8074)(9.47647,19.8727)(9.52647,19.9365)(9.57647,19.9987)(9.62647,20.0595)(9.67647,20.1189)(9.72647,20.1768)(9.77647,20.2333)(9.82647,20.2883)(9.87647,20.3418)(9.92647,20.3939)(9.97647,20.4445)(10.0265,20.4936)(10.0765,20.5411)(10.1265,20.5871)(10.1765,20.6316)(10.2265,20.6744)(10.2765,20.7156)(10.3265,20.7552)(10.3765,20.7931)(10.4265,20.8293)(10.4765,20.8639)(10.5265,20.8968)(10.5765,20.928)(10.6265,20.9576)(10.6765,20.9854)(10.7265,21.0116)(10.7765,21.0361)(10.8265,21.0589)(10.8765,21.0802)(10.9265,21.0998)(10.9765,21.1178)(11.0265,21.1342)(11.0765,21.1491)(11.1265,21.1625)(11.1765,21.1744)(11.2265,21.1849)(11.2765,21.194)(11.3265,21.2017)(11.3765,21.2081)(11.4265,21.2131)(11.4765,21.217)(11.5265,21.2196)(11.5765,21.221)(11.6265,21.2213)(11.6765,21.2205)(11.7265,21.2187)(11.7765,21.2158)(11.8265,21.212)(11.8765,21.2074)(11.9265,21.2018)(11.9765,21.1954)(12.0265,21.1883)(12.0765,21.1804)(12.1265,21.1718)(12.1765,21.1626)(12.2265,21.1528)(12.2765,21.1425)(12.3265,21.1317)(12.3765,21.1204)(12.4265,21.1087)(12.4765,21.0967)(12.5265,21.0843)(12.5765,21.0716)(12.6265,21.0587)(12.6765,21.0456)(12.7265,21.0323)(12.7765,21.0188)(12.8265,21.0053)(12.8765,20.9916)(12.9265,20.9779)(12.9765,20.9641)(13.0265,20.9504)(13.0765,20.9366)(13.1265,20.9228)(13.1765,20.9091)(13.2265,20.8954)(13.2765,20.8818)(13.3265,20.8682)(13.3765,20.8547)(13.4265,20.8413)(13.4765,20.8279)(13.5265,20.8146)(13.5765,20.8014)(13.6265,20.7883)(13.6765,20.7753)(13.7265,20.7624)(13.7765,20.7496)(13.8265,20.7368)(13.8765,20.7241)(13.9265,20.7115)(13.9765,20.699)(14.0265,20.6866)(14.0765,20.6743)(14.1265,20.6621)(14.1765,20.65)(14.2265,20.638)(14.2765,20.6261)(14.3265,20.6143)(14.3765,20.6026)(14.4265,20.591)(14.4765,20.5795)(14.5265,20.5682)(14.5765,20.557)(14.6265,20.5459)(14.6765,20.535)(14.7265,20.5242)(14.7765,20.5136)(14.8265,20.5031)(14.8765,20.4928)(14.9265,20.4827)(14.9765,20.4727)(15.0265,20.4629)(15.0765,20.4532)(15.1265,20.4438)(15.1765,20.4345)(15.2265,20.4254)(15.2765,20.4164)(15.3265,20.4077)(15.3765,20.3991)(15.4265,20.3907)(15.4765,20.3825)(15.5265,20.3744)(15.5765,20.3665)(15.6265,20.3588)(15.6765,20.3513)(15.7265,20.3439)(15.7765,20.3368)(15.8265,20.3297)(15.8765,20.3229)(15.9265,20.3162)(15.9765,20.3097)(16.0265,20.3034)(16.0765,20.2972)(16.1265,20.2912)(16.1765,20.2853)(16.2265,20.2796)(16.2765,20.2741)(16.3265,20.2687)(16.3765,20.2635)(16.4265,20.2584)(16.4765,20.2535)(16.5265,20.2488)(16.5765,20.2441)(16.6265,20.2397)(16.6765,20.2354)(16.7265,20.2312)(16.7765,20.2272)(16.8265,20.2233)(16.8765,20.2196)(16.9265,20.216)(16.9765,20.2125)(17.0265,20.2091)(17.0765,20.2059)(17.1265,20.2027)(17.1765,20.1997)(17.2265,20.1968)(17.2765,20.194)(17.3265,20.1913)(17.3765,20.1886)(17.4265,20.1861)(17.4765,20.1837)(17.5265,20.1813)(17.5765,20.179)(17.6265,20.1767)(17.6765,20.1745)(17.7265,20.1724)(17.7765,20.1703)(17.8265,20.1683)(17.8765,20.1663)(17.9265,20.1643)(17.9765,20.1624)(18.0265,20.1605)(18.0765,20.1586)(18.1265,20.1568)(18.1765,20.155)(18.2265,20.1532)(18.2765,20.1514)(18.3265,20.1496)(18.3765,20.1479)(18.4265,20.1462)(18.4765,20.1444)(18.5265,20.1427)(18.5765,20.141)(18.6265,20.1394)(18.6765,20.1377)(18.7265,20.136)(18.7765,20.1344)(18.8265,20.1328)(18.8765,20.1311)(18.9265,20.1295)(18.9765,20.1279)(19.0265,20.1264)(19.0765,20.1248)(19.1265,20.1233)(19.1765,20.1217)(19.2265,20.1202)(19.2765,20.1187)(19.3265,20.1173)(19.3765,20.1158)(19.4265,20.1144)(19.4765,20.113)(19.5265,20.1116)(19.5765,20.1102)(19.6265,20.1088)(19.6765,20.1075)(19.7265,20.1062)(19.7765,20.1049)(19.8265,20.1036)(19.8765,20.1024)(19.9265,20.1012)(19.9765,20.1) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98559e-05)(-4.8,7.96667e-05)(-4.75,9.93598e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195186)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.000301591)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518634)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649181)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290648)(0.276471,0.421202)(0.326471,0.57113)(0.376471,0.738466)(0.426471,0.921339)(0.476471,1.11798)(0.526471,1.32672)(0.576471,1.54599)(0.626471,1.77434)(0.676471,2.01042)(0.726471,2.25298)(0.776471,2.50091)(0.826471,2.75318)(0.876471,3.00889)(0.926471,3.26726)(0.976471,3.52758)(1.02647,3.78927)(1.07647,4.05185)(1.12647,4.31491)(1.17647,4.57813)(1.22647,4.84127)(1.27647,5.10414)(1.32647,5.36659)(1.37647,5.62854)(1.42647,5.88992)(1.47647,6.15068)(1.52647,6.41077)(1.57647,6.67016)(1.62647,6.9288)(1.67647,7.18663)(1.72647,7.44354)(1.77647,7.69943)(1.82647,7.95416)(1.87647,8.20754)(1.92647,8.45939)(1.97647,8.70946)(2.02647,8.95751)(2.07647,9.20326)(2.12647,9.44643)(2.17647,9.68671)(2.22647,9.92382)(2.27647,10.1575)(2.32647,10.3873)(2.37647,10.6132)(2.42647,10.8348)(2.47647,11.0519)(2.52647,11.2643)(2.57647,11.472)(2.62647,11.6747)(2.67647,11.8724)(2.72647,12.065)(2.77647,12.2526)(2.82647,12.4351)(2.87647,12.6127)(2.92647,12.7853)(2.97647,12.9532)(3.02647,13.1164)(3.07647,13.275)(3.12647,13.4292)(3.17647,13.579)(3.22647,13.7248)(3.27647,13.8664)(3.32647,14.0042)(3.37647,14.1381)(3.42647,14.2682)(3.47647,14.3946)(3.52647,14.5174)(3.57647,14.6365)(3.62647,14.7521)(3.67647,14.864)(3.72647,14.9723)(3.77647,15.077)(3.82647,15.1781)(3.87647,15.2754)(3.92647,15.3691)(3.97647,15.459)(4.02647,15.5452)(4.07647,15.6278)(4.12647,15.7066)(4.17647,15.7818)(4.22647,15.8534)(4.27647,15.9215)(4.32647,15.9862)(4.37647,16.0476)(4.42647,16.1058)(4.47647,16.1611)(4.52647,16.2135)(4.57647,16.2632)(4.62647,16.3106)(4.67647,16.3557)(4.72647,16.3987)(4.77647,16.44)(4.82647,16.4796)(4.87647,16.5179)(4.92647,16.555)(4.97647,16.5912)(5.02647,16.6266)(5.07647,16.6614)(5.12647,16.6958)(5.17647,16.73)(5.22647,16.7641)(5.27647,16.7982)(5.32647,16.8324)(5.37647,16.867)(5.42647,16.9019)(5.47647,16.9372)(5.52647,16.973)(5.57647,17.0093)(5.62647,17.0463)(5.67647,17.0838)(5.72647,17.1219)(5.77647,17.1607)(5.82647,17.2001)(5.87647,17.2401)(5.92647,17.2807)(5.97647,17.3219)(6.02647,17.3637)(6.07647,17.406)(6.12647,17.4488)(6.17647,17.4921)(6.22647,17.5358)(6.27647,17.5799)(6.32647,17.6243)(6.37647,17.669)(6.42647,17.7141)(6.47647,17.7593)(6.52647,17.8048)(6.57647,17.8504)(6.62647,17.8962)(6.67647,17.942)(6.72647,17.988)(6.77647,18.0339)(6.82647,18.08)(6.87647,18.126)(6.92647,18.172)(6.97647,18.218)(7.02647,18.264)(7.07647,18.31)(7.12647,18.3559)(7.17647,18.4017)(7.22647,18.4475)(7.27647,18.4933)(7.32647,18.5389)(7.37647,18.5845)(7.42647,18.63)(7.47647,18.6754)(7.52647,18.7207)(7.57647,18.7658)(7.62647,18.8108)(7.67647,18.8556)(7.72647,18.9001)(7.77647,18.9444)(7.82647,18.9884)(7.87647,19.032)(7.92647,19.0753)(7.97647,19.1181)(8.02647,19.1605)(8.07647,19.2023)(8.12647,19.2435)(8.17647,19.2842)(8.22647,19.3242)(8.27647,19.3635)(8.32647,19.4021)(8.37647,19.4399)(8.42647,19.4769)(8.47647,19.5132)(8.52647,19.5486)(8.57647,19.5832)(8.62647,19.617)(8.67647,19.65)(8.72647,19.6822)(8.77647,19.7136)(8.82647,19.7443)(8.87647,19.7742)(8.92647,19.8034)(8.97647,19.8319)(9.02647,19.8597)(9.07647,19.8869)(9.12647,19.9135)(9.17647,19.9395)(9.22647,19.965)(9.27647,19.9899)(9.32647,20.0143)(9.37647,20.0382)(9.42647,20.0616)(9.47647,20.0845)(9.52647,20.107)(9.57647,20.1289)(9.62647,20.1504)(9.67647,20.1714)(9.72647,20.1918)(9.77647,20.2118)(9.82647,20.2312)(9.87647,20.2501)(9.92647,20.2684)(9.97647,20.2862)(10.0265,20.3034)(10.0765,20.32)(10.1265,20.336)(10.1765,20.3514)(10.2265,20.3662)(10.2765,20.3804)(10.3265,20.394)(10.3765,20.4069)(10.4265,20.4193)(10.4765,20.4311)(10.5265,20.4422)(10.5765,20.4528)(10.6265,20.4629)(10.6765,20.4724)(10.7265,20.4813)(10.7765,20.4897)(10.8265,20.4976)(10.8765,20.5051)(10.9265,20.512)(10.9765,20.5184)(11.0265,20.5244)(11.0765,20.53)(11.1265,20.5351)(11.1765,20.5397)(11.2265,20.5439)(11.2765,20.5477)(11.3265,20.5511)(11.3765,20.554)(11.4265,20.5564)(11.4765,20.5585)(11.5265,20.5601)(11.5765,20.5613)(11.6265,20.562)(11.6765,20.5624)(11.7265,20.5622)(11.7765,20.5617)(11.8265,20.5607)(11.8765,20.5593)(11.9265,20.5575)(11.9765,20.5552)(12.0265,20.5526)(12.0765,20.5496)(12.1265,20.5461)(12.1765,20.5424)(12.2265,20.5382)(12.2765,20.5338)(12.3265,20.529)(12.3765,20.5239)(12.4265,20.5185)(12.4765,20.5128)(12.5265,20.5069)(12.5765,20.5008)(12.6265,20.4945)(12.6765,20.488)(12.7265,20.4814)(12.7765,20.4746)(12.8265,20.4677)(12.8765,20.4607)(12.9265,20.4536)(12.9765,20.4464)(13.0265,20.4392)(13.0765,20.432)(13.1265,20.4248)(13.1765,20.4176)(13.2265,20.4104)(13.2765,20.4032)(13.3265,20.3961)(13.3765,20.3891)(13.4265,20.3821)(13.4765,20.3752)(13.5265,20.3683)(13.5765,20.3616)(13.6265,20.3549)(13.6765,20.3484)(13.7265,20.342)(13.7765,20.3357)(13.8265,20.3295)(13.8765,20.3234)(13.9265,20.3174)(13.9765,20.3116)(14.0265,20.3058)(14.0765,20.3002)(14.1265,20.2947)(14.1765,20.2893)(14.2265,20.284)(14.2765,20.2788)(14.3265,20.2737)(14.3765,20.2687)(14.4265,20.2639)(14.4765,20.2591)(14.5265,20.2544)(14.5765,20.2498)(14.6265,20.2452)(14.6765,20.2408)(14.7265,20.2364)(14.7765,20.2321)(14.8265,20.2279)(14.8765,20.2238)(14.9265,20.2197)(14.9765,20.2157)(15.0265,20.2118)(15.0765,20.2079)(15.1265,20.2041)(15.1765,20.2003)(15.2265,20.1966)(15.2765,20.193)(15.3265,20.1894)(15.3765,20.1859)(15.4265,20.1824)(15.4765,20.179)(15.5265,20.1757)(15.5765,20.1723)(15.6265,20.1691)(15.6765,20.1659)(15.7265,20.1627)(15.7765,20.1596)(15.8265,20.1566)(15.8765,20.1535)(15.9265,20.1506)(15.9765,20.1477)(16.0265,20.1448)(16.0765,20.142)(16.1265,20.1393)(16.1765,20.1366)(16.2265,20.1339)(16.2765,20.1314)(16.3265,20.1289)(16.3765,20.1264)(16.4265,20.124)(16.4765,20.1217)(16.5265,20.1194)(16.5765,20.1173)(16.6265,20.1152)(16.6765,20.1131)(16.7265,20.1112)(16.7765,20.1093)(16.8265,20.1075)(16.8765,20.1058)(16.9265,20.1041)(16.9765,20.1026)(17.0265,20.1011)(17.0765,20.0997)(17.1265,20.0984)(17.1765,20.0971)(17.2265,20.0959)(17.2765,20.0948)(17.3265,20.0937)(17.3765,20.0928)(17.4265,20.0918)(17.4765,20.091)(17.5265,20.0902)(17.5765,20.0894)(17.6265,20.0887)(17.6765,20.088)(17.7265,20.0874)(17.7765,20.0868)(17.8265,20.0862)(17.8765,20.0857)(17.9265,20.0852)(17.9765,20.0847)(18.0265,20.0842)(18.0765,20.0838)(18.1265,20.0833)(18.1765,20.0828)(18.2265,20.0824)(18.2765,20.082)(18.3265,20.0815)(18.3765,20.0811)(18.4265,20.0806)(18.4765,20.0801)(18.5265,20.0797)(18.5765,20.0792)(18.6265,20.0787)(18.6765,20.0782)(18.7265,20.0776)(18.7765,20.0771)(18.8265,20.0765)(18.8765,20.0759)(18.9265,20.0753)(18.9765,20.0747)(19.0265,20.074)(19.0765,20.0734)(19.1265,20.0727)(19.1765,20.072)(19.2265,20.0713)(19.2765,20.0705)(19.3265,20.0698)(19.3765,20.069)(19.4265,20.0682)(19.4765,20.0674)(19.5265,20.0666)(19.5765,20.0657)(19.6265,20.0649)(19.6765,20.064)(19.7265,20.0632)(19.7765,20.0623)(19.8265,20.0615)(19.8765,20.0606)(19.9265,20.0597)(19.9765,20.0588) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.9667e-05)(-4.75,9.93601e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614911)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290647)(0.276471,0.421198)(0.326471,0.571118)(0.376471,0.738435)(0.426471,0.921267)(0.476471,1.11783)(0.526471,1.32643)(0.576471,1.54547)(0.626471,1.77345)(0.676471,2.00898)(0.726471,2.25073)(0.776471,2.49751)(0.826471,2.74821)(0.876471,3.00183)(0.926471,3.25747)(0.976471,3.51432)(1.02647,3.77169)(1.07647,4.02898)(1.12647,4.28567)(1.17647,4.54135)(1.22647,4.7957)(1.27647,5.04848)(1.32647,5.29951)(1.37647,5.5487)(1.42647,5.79601)(1.47647,6.04145)(1.52647,6.28507)(1.57647,6.52697)(1.62647,6.76725)(1.67647,7.00602)(1.72647,7.24342)(1.77647,7.47955)(1.82647,7.71452)(1.87647,7.94839)(1.92647,8.18121)(1.97647,8.41298)(2.02647,8.64366)(2.07647,8.87316)(2.12647,9.10137)(2.17647,9.3281)(2.22647,9.55314)(2.27647,9.77623)(2.32647,9.99708)(2.37647,10.2154)(2.42647,10.4308)(2.47647,10.6429)(2.52647,10.8514)(2.57647,11.056)(2.62647,11.2562)(2.67647,11.4518)(2.72647,11.6425)(2.77647,11.828)(2.82647,12.0082)(2.87647,12.1828)(2.92647,12.3519)(2.97647,12.5152)(3.02647,12.6729)(3.07647,12.8251)(3.12647,12.9718)(3.17647,13.1133)(3.22647,13.2497)(3.27647,13.3813)(3.32647,13.5084)(3.37647,13.6314)(3.42647,13.7505)(3.47647,13.8661)(3.52647,13.9785)(3.57647,14.0881)(3.62647,14.195)(3.67647,14.2996)(3.72647,14.4021)(3.77647,14.5026)(3.82647,14.6014)(3.87647,14.6984)(3.92647,14.7938)(3.97647,14.8876)(4.02647,14.9796)(4.07647,15.0699)(4.12647,15.1583)(4.17647,15.2447)(4.22647,15.3288)(4.27647,15.4107)(4.32647,15.49)(4.37647,15.5666)(4.42647,15.6404)(4.47647,15.7112)(4.52647,15.779)(4.57647,15.8436)(4.62647,15.905)(4.67647,15.9633)(4.72647,16.0184)(4.77647,16.0705)(4.82647,16.1198)(4.87647,16.1663)(4.92647,16.2104)(4.97647,16.2523)(5.02647,16.2923)(5.07647,16.3307)(5.12647,16.3679)(5.17647,16.4041)(5.22647,16.4397)(5.27647,16.475)(5.32647,16.5104)(5.37647,16.5461)(5.42647,16.5825)(5.47647,16.6196)(5.52647,16.6579)(5.57647,16.6973)(5.62647,16.738)(5.67647,16.7801)(5.72647,16.8237)(5.77647,16.8686)(5.82647,16.9149)(5.87647,16.9624)(5.92647,17.0111)(5.97647,17.0608)(6.02647,17.1113)(6.07647,17.1625)(6.12647,17.2141)(6.17647,17.266)(6.22647,17.3181)(6.27647,17.37)(6.32647,17.4217)(6.37647,17.4729)(6.42647,17.5237)(6.47647,17.5738)(6.52647,17.6232)(6.57647,17.6719)(6.62647,17.7198)(6.67647,17.7669)(6.72647,17.8132)(6.77647,17.8589)(6.82647,17.904)(6.87647,17.9485)(6.92647,17.9926)(6.97647,18.0363)(7.02647,18.0799)(7.07647,18.1233)(7.12647,18.1668)(7.17647,18.2103)(7.22647,18.2541)(7.27647,18.2982)(7.32647,18.3426)(7.37647,18.3875)(7.42647,18.4327)(7.47647,18.4785)(7.52647,18.5246)(7.57647,18.5712)(7.62647,18.6181)(7.67647,18.6653)(7.72647,18.7128)(7.77647,18.7604)(7.82647,18.808)(7.87647,18.8556)(7.92647,18.903)(7.97647,18.9501)(8.02647,18.9968)(8.07647,19.043)(8.12647,19.0886)(8.17647,19.1334)(8.22647,19.1775)(8.27647,19.2207)(8.32647,19.263)(8.37647,19.3043)(8.42647,19.3446)(8.47647,19.3839)(8.52647,19.4221)(8.57647,19.4593)(8.62647,19.4955)(8.67647,19.5307)(8.72647,19.5649)(8.77647,19.5982)(8.82647,19.6307)(8.87647,19.6624)(8.92647,19.6933)(8.97647,19.7235)(9.02647,19.7531)(9.07647,19.7821)(9.12647,19.8106)(9.17647,19.8385)(9.22647,19.8661)(9.27647,19.8932)(9.32647,19.9199)(9.37647,19.9462)(9.42647,19.9722)(9.47647,19.9977)(9.52647,20.0229)(9.57647,20.0477)(9.62647,20.0721)(9.67647,20.0961)(9.72647,20.1196)(9.77647,20.1425)(9.82647,20.165)(9.87647,20.1868)(9.92647,20.2081)(9.97647,20.2287)(10.0265,20.2486)(10.0765,20.2678)(10.1265,20.2862)(10.1765,20.3039)(10.2265,20.3208)(10.2765,20.3369)(10.3265,20.3522)(10.3765,20.3667)(10.4265,20.3803)(10.4765,20.3932)(10.5265,20.4053)(10.5765,20.4166)(10.6265,20.4272)(10.6765,20.4371)(10.7265,20.4463)(10.7765,20.4549)(10.8265,20.4628)(10.8765,20.4702)(10.9265,20.477)(10.9765,20.4834)(11.0265,20.4892)(11.0765,20.4946)(11.1265,20.4996)(11.1765,20.5041)(11.2265,20.5083)(11.2765,20.5122)(11.3265,20.5157)(11.3765,20.5188)(11.4265,20.5216)(11.4765,20.5241)(11.5265,20.5262)(11.5765,20.528)(11.6265,20.5294)(11.6765,20.5304)(11.7265,20.5311)(11.7765,20.5314)(11.8265,20.5313)(11.8765,20.5308)(11.9265,20.5299)(11.9765,20.5285)(12.0265,20.5267)(12.0765,20.5245)(12.1265,20.5219)(12.1765,20.5188)(12.2265,20.5153)(12.2765,20.5114)(12.3265,20.5071)(12.3765,20.5025)(12.4265,20.4975)(12.4765,20.4921)(12.5265,20.4865)(12.5765,20.4806)(12.6265,20.4744)(12.6765,20.468)(12.7265,20.4615)(12.7765,20.4548)(12.8265,20.4479)(12.8765,20.441)(12.9265,20.4341)(12.9765,20.4271)(13.0265,20.4201)(13.0765,20.4131)(13.1265,20.4061)(13.1765,20.3993)(13.2265,20.3924)(13.2765,20.3857)(13.3265,20.3791)(13.3765,20.3725)(13.4265,20.3661)(13.4765,20.3598)(13.5265,20.3535)(13.5765,20.3474)(13.6265,20.3414)(13.6765,20.3355)(13.7265,20.3296)(13.7765,20.3239)(13.8265,20.3183)(13.8765,20.3127)(13.9265,20.3072)(13.9765,20.3018)(14.0265,20.2964)(14.0765,20.2911)(14.1265,20.2859)(14.1765,20.2807)(14.2265,20.2756)(14.2765,20.2705)(14.3265,20.2656)(14.3765,20.2606)(14.4265,20.2558)(14.4765,20.251)(14.5265,20.2463)(14.5765,20.2417)(14.6265,20.2371)(14.6765,20.2327)(14.7265,20.2283)(14.7765,20.224)(14.8265,20.2198)(14.8765,20.2157)(14.9265,20.2116)(14.9765,20.2077)(15.0265,20.2038)(15.0765,20.2)(15.1265,20.1963)(15.1765,20.1927)(15.2265,20.1892)(15.2765,20.1857)(15.3265,20.1823)(15.3765,20.1789)(15.4265,20.1756)(15.4765,20.1724)(15.5265,20.1692)(15.5765,20.1661)(15.6265,20.163)(15.6765,20.1599)(15.7265,20.1569)(15.7765,20.1539)(15.8265,20.151)(15.8765,20.148)(15.9265,20.1452)(15.9765,20.1423)(16.0265,20.1396)(16.0765,20.1368)(16.1265,20.1341)(16.1765,20.1315)(16.2265,20.1289)(16.2765,20.1263)(16.3265,20.1238)(16.3765,20.1214)(16.4265,20.119)(16.4765,20.1167)(16.5265,20.1145)(16.5765,20.1124)(16.6265,20.1103)(16.6765,20.1083)(16.7265,20.1064)(16.7765,20.1045)(16.8265,20.1028)(16.8765,20.1011)(16.9265,20.0995)(16.9765,20.098)(17.0265,20.0966)(17.0765,20.0952)(17.1265,20.0939)(17.1765,20.0927)(17.2265,20.0916)(17.2765,20.0905)(17.3265,20.0895)(17.3765,20.0886)(17.4265,20.0877)(17.4765,20.0868)(17.5265,20.0861)(17.5765,20.0853)(17.6265,20.0846)(17.6765,20.084)(17.7265,20.0833)(17.7765,20.0827)(17.8265,20.0822)(17.8765,20.0816)(17.9265,20.0811)(17.9765,20.0806)(18.0265,20.0801)(18.0765,20.0796)(18.1265,20.0791)(18.1765,20.0787)(18.2265,20.0782)(18.2765,20.0777)(18.3265,20.0773)(18.3765,20.0768)(18.4265,20.0763)(18.4765,20.0758)(18.5265,20.0753)(18.5765,20.0748)(18.6265,20.0743)(18.6765,20.0738)(18.7265,20.0733)(18.7765,20.0727)(18.8265,20.0721)(18.8765,20.0716)(18.9265,20.071)(18.9765,20.0703)(19.0265,20.0697)(19.0765,20.0691)(19.1265,20.0684)(19.1765,20.0677)(19.2265,20.067)(19.2765,20.0663)(19.3265,20.0656)(19.3765,20.0648)(19.4265,20.0641)(19.4765,20.0633)(19.5265,20.0625)(19.5765,20.0617)(19.6265,20.0609)(19.6765,20.0601)(19.7265,20.0593)(19.7765,20.0585)(19.8265,20.0577)(19.8765,20.0569)(19.9265,20.056)(19.9765,20.0552) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98553e-05)(-4.8,7.96661e-05)(-4.75,9.93592e-05)(-4.7,0.000118908)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249778)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409648)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623755)(-2.6,0.000627632)(-2.55,0.000631157)(-2.5,0.000634338)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648465)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626256)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921192)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.54491)(0.626471,1.77248)(0.676471,2.00735)(0.726471,2.24815)(0.776471,2.49354)(0.826471,2.74229)(0.876471,2.99323)(0.926471,3.24528)(0.976471,3.49741)(1.02647,3.74867)(1.07647,3.99821)(1.12647,4.2452)(1.17647,4.48894)(1.22647,4.72874)(1.27647,4.96404)(1.32647,5.19431)(1.37647,5.4191)(1.42647,5.63803)(1.47647,5.85078)(1.52647,6.0571)(1.57647,6.25682)(1.62647,6.44979)(1.67647,6.63595)(1.72647,6.81529)(1.77647,6.98785)(1.82647,7.15371)(1.87647,7.313)(1.92647,7.46588)(1.97647,7.61255)(2.02647,7.75325)(2.07647,7.88822)(2.12647,8.01771)(2.17647,8.14202)(2.22647,8.26142)(2.27647,8.37618)(2.32647,8.48658)(2.37647,8.59289)(2.42647,8.69534)(2.47647,8.79417)(2.52647,8.88957)(2.57647,8.98172)(2.62647,9.07077)(2.67647,9.15682)(2.72647,9.23997)(2.77647,9.32027)(2.82647,9.39773)(2.87647,9.47235)(2.92647,9.5441)(2.97647,9.61291)(3.02647,9.6787)(3.07647,9.74139)(3.12647,9.80085)(3.17647,9.85697)(3.22647,9.90964)(3.27647,9.95873)(3.32647,10.0042)(3.37647,10.0458)(3.42647,10.0836)(3.47647,10.1175)(3.52647,10.1475)(3.57647,10.1736)(3.62647,10.1958)(3.67647,10.2143)(3.72647,10.2291)(3.77647,10.2404)(3.82647,10.2485)(3.87647,10.2536)(3.92647,10.2559)(3.97647,10.2559)(4.02647,10.2538)(4.07647,10.2501)(4.12647,10.2453)(4.17647,10.2398)(4.22647,10.2341)(4.27647,10.2287)(4.32647,10.2241)(4.37647,10.2209)(4.42647,10.2195)(4.47647,10.2206)(4.52647,10.2246)(4.57647,10.232)(4.62647,10.2433)(4.67647,10.2589)(4.72647,10.2793)(4.77647,10.3048)(4.82647,10.3358)(4.87647,10.3726)(4.92647,10.4154)(4.97647,10.4646)(5.02647,10.5201)(5.07647,10.5821)(5.12647,10.6508)(5.17647,10.726)(5.22647,10.8079)(5.27647,10.8962)(5.32647,10.991)(5.37647,11.0919)(5.42647,11.1988)(5.47647,11.3115)(5.52647,11.4297)(5.57647,11.553)(5.62647,11.6812)(5.67647,11.8138)(5.72647,11.9506)(5.77647,12.091)(5.82647,12.2347)(5.87647,12.3813)(5.92647,12.5303)(5.97647,12.6814)(6.02647,12.8341)(6.07647,12.988)(6.12647,13.1427)(6.17647,13.2978)(6.22647,13.4529)(6.27647,13.6077)(6.32647,13.7618)(6.37647,13.9149)(6.42647,14.0666)(6.47647,14.2167)(6.52647,14.365)(6.57647,14.5111)(6.62647,14.6549)(6.67647,14.7962)(6.72647,14.9348)(6.77647,15.0705)(6.82647,15.2033)(6.87647,15.333)(6.92647,15.4596)(6.97647,15.5831)(7.02647,15.7033)(7.07647,15.8203)(7.12647,15.9341)(7.17647,16.0448)(7.22647,16.1523)(7.27647,16.2567)(7.32647,16.3581)(7.37647,16.4565)(7.42647,16.5522)(7.47647,16.6451)(7.52647,16.7354)(7.57647,16.8233)(7.62647,16.9087)(7.67647,16.9919)(7.72647,17.073)(7.77647,17.1521)(7.82647,17.2293)(7.87647,17.3048)(7.92647,17.3787)(7.97647,17.4511)(8.02647,17.5221)(8.07647,17.5918)(8.12647,17.6603)(8.17647,17.7277)(8.22647,17.7941)(8.27647,17.8596)(8.32647,17.9242)(8.37647,17.9879)(8.42647,18.051)(8.47647,18.1133)(8.52647,18.1749)(8.57647,18.2358)(8.62647,18.2961)(8.67647,18.3557)(8.72647,18.4148)(8.77647,18.4731)(8.82647,18.5309)(8.87647,18.588)(8.92647,18.6444)(8.97647,18.7001)(9.02647,18.7551)(9.07647,18.8094)(9.12647,18.8629)(9.17647,18.9156)(9.22647,18.9676)(9.27647,19.0187)(9.32647,19.0689)(9.37647,19.1183)(9.42647,19.1668)(9.47647,19.2144)(9.52647,19.2611)(9.57647,19.3069)(9.62647,19.3517)(9.67647,19.3956)(9.72647,19.4386)(9.77647,19.4806)(9.82647,19.5218)(9.87647,19.5619)(9.92647,19.6012)(9.97647,19.6396)(10.0265,19.6771)(10.0765,19.7137)(10.1265,19.7495)(10.1765,19.7845)(10.2265,19.8186)(10.2765,19.852)(10.3265,19.8845)(10.3765,19.9163)(10.4265,19.9474)(10.4765,19.9778)(10.5265,20.0075)(10.5765,20.0365)(10.6265,20.0648)(10.6765,20.0925)(10.7265,20.1196)(10.7765,20.146)(10.8265,20.1718)(10.8765,20.1971)(10.9265,20.2217)(10.9765,20.2458)(11.0265,20.2692)(11.0765,20.2921)(11.1265,20.3144)(11.1765,20.3362)(11.2265,20.3573)(11.2765,20.3779)(11.3265,20.3978)(11.3765,20.4172)(11.4265,20.436)(11.4765,20.4541)(11.5265,20.4716)(11.5765,20.4885)(11.6265,20.5047)(11.6765,20.5202)(11.7265,20.5351)(11.7765,20.5493)(11.8265,20.5628)(11.8765,20.5756)(11.9265,20.5876)(11.9765,20.5989)(12.0265,20.6095)(12.0765,20.6193)(12.1265,20.6283)(12.1765,20.6366)(12.2265,20.6441)(12.2765,20.6508)(12.3265,20.6567)(12.3765,20.6619)(12.4265,20.6662)(12.4765,20.6698)(12.5265,20.6726)(12.5765,20.6746)(12.6265,20.6759)(12.6765,20.6764)(12.7265,20.6762)(12.7765,20.6753)(12.8265,20.6737)(12.8765,20.6714)(12.9265,20.6685)(12.9765,20.6649)(13.0265,20.6607)(13.0765,20.6559)(13.1265,20.6506)(13.1765,20.6448)(13.2265,20.6385)(13.2765,20.6317)(13.3265,20.6245)(13.3765,20.6169)(13.4265,20.609)(13.4765,20.6007)(13.5265,20.5921)(13.5765,20.5833)(13.6265,20.5743)(13.6765,20.5651)(13.7265,20.5557)(13.7765,20.5462)(13.8265,20.5365)(13.8765,20.5269)(13.9265,20.5171)(13.9765,20.5074)(14.0265,20.4977)(14.0765,20.488)(14.1265,20.4783)(14.1765,20.4688)(14.2265,20.4593)(14.2765,20.45)(14.3265,20.4407)(14.3765,20.4317)(14.4265,20.4227)(14.4765,20.414)(14.5265,20.4054)(14.5765,20.397)(14.6265,20.3888)(14.6765,20.3808)(14.7265,20.373)(14.7765,20.3654)(14.8265,20.3581)(14.8765,20.3509)(14.9265,20.3439)(14.9765,20.3372)(15.0265,20.3306)(15.0765,20.3243)(15.1265,20.3181)(15.1765,20.3122)(15.2265,20.3064)(15.2765,20.3008)(15.3265,20.2954)(15.3765,20.2902)(15.4265,20.2851)(15.4765,20.2802)(15.5265,20.2755)(15.5765,20.2708)(15.6265,20.2663)(15.6765,20.262)(15.7265,20.2577)(15.7765,20.2536)(15.8265,20.2495)(15.8765,20.2456)(15.9265,20.2417)(15.9765,20.2379)(16.0265,20.2342)(16.0765,20.2305)(16.1265,20.2269)(16.1765,20.2234)(16.2265,20.2199)(16.2765,20.2164)(16.3265,20.213)(16.3765,20.2096)(16.4265,20.2062)(16.4765,20.2029)(16.5265,20.1996)(16.5765,20.1963)(16.6265,20.193)(16.6765,20.1898)(16.7265,20.1866)(16.7765,20.1834)(16.8265,20.1802)(16.8765,20.177)(16.9265,20.1739)(16.9765,20.1708)(17.0265,20.1677)(17.0765,20.1647)(17.1265,20.1617)(17.1765,20.1587)(17.2265,20.1557)(17.2765,20.1528)(17.3265,20.15)(17.3765,20.1471)(17.4265,20.1444)(17.4765,20.1416)(17.5265,20.1389)(17.5765,20.1363)(17.6265,20.1337)(17.6765,20.1312)(17.7265,20.1288)(17.7765,20.1263)(17.8265,20.124)(17.8765,20.1217)(17.9265,20.1195)(17.9765,20.1173)(18.0265,20.1151)(18.0765,20.1131)(18.1265,20.1111)(18.1765,20.1091)(18.2265,20.1072)(18.2765,20.1053)(18.3265,20.1035)(18.3765,20.1017)(18.4265,20.0999)(18.4765,20.0982)(18.5265,20.0965)(18.5765,20.0949)(18.6265,20.0933)(18.6765,20.0917)(18.7265,20.0901)(18.7765,20.0886)(18.8265,20.0871)(18.8765,20.0856)(18.9265,20.0841)(18.9765,20.0826)(19.0265,20.0812)(19.0765,20.0797)(19.1265,20.0783)(19.1765,20.0768)(19.2265,20.0754)(19.2765,20.074)(19.3265,20.0726)(19.3765,20.0711)(19.4265,20.0697)(19.4765,20.0683)(19.5265,20.0669)(19.5765,20.0655)(19.6265,20.0641)(19.6765,20.0628)(19.7265,20.0614)(19.7765,20.06)(19.8265,20.0587)(19.8765,20.0574)(19.9265,20.056)(19.9765,20.0547) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921191)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.5449)(0.626471,1.77246)(0.676471,2.00732)(0.726471,2.24809)(0.776471,2.49345)(0.826471,2.74213)(0.876471,2.99298)(0.926471,3.24487)(0.976471,3.49678)(1.02647,3.74774)(1.07647,3.99684)(1.12647,4.24324)(1.17647,4.48618)(1.22647,4.72493)(1.27647,4.95885)(1.32647,5.18736)(1.37647,5.40991)(1.42647,5.62605)(1.47647,5.83536)(1.52647,6.03748)(1.57647,6.23211)(1.62647,6.41902)(1.67647,6.59801)(1.72647,6.76894)(1.77647,6.93173)(1.82647,7.08635)(1.87647,7.23281)(1.92647,7.37116)(1.97647,7.50153)(2.02647,7.62406)(2.07647,7.73894)(2.12647,7.84641)(2.17647,7.94673)(2.22647,8.0402)(2.27647,8.12716)(2.32647,8.20797)(2.37647,8.28302)(2.42647,8.35271)(2.47647,8.41747)(2.52647,8.47774)(2.57647,8.53398)(2.62647,8.58664)(2.67647,8.63618)(2.72647,8.68309)(2.77647,8.72783)(2.82647,8.77085)(2.87647,8.81262)(2.92647,8.85357)(2.97647,8.89414)(3.02647,8.93475)(3.07647,8.9758)(3.12647,9.01767)(3.17647,9.06072)(3.22647,9.10529)(3.27647,9.1517)(3.32647,9.20024)(3.37647,9.25118)(3.42647,9.30475)(3.47647,9.36118)(3.52647,9.42065)(3.57647,9.48333)(3.62647,9.54935)(3.67647,9.61882)(3.72647,9.69182)(3.77647,9.76842)(3.82647,9.84865)(3.87647,9.93251)(3.92647,10.02)(3.97647,10.111)(4.02647,10.2056)(4.07647,10.3035)(4.12647,10.4048)(4.17647,10.5093)(4.22647,10.6168)(4.27647,10.7271)(4.32647,10.8401)(4.37647,10.9556)(4.42647,11.0734)(4.47647,11.1931)(4.52647,11.3146)(4.57647,11.4377)(4.62647,11.562)(4.67647,11.6873)(4.72647,11.8133)(4.77647,11.9397)(4.82647,12.0663)(4.87647,12.1927)(4.92647,12.3188)(4.97647,12.4442)(5.02647,12.5687)(5.07647,12.692)(5.12647,12.8139)(5.17647,12.9342)(5.22647,13.0526)(5.27647,13.169)(5.32647,13.2832)(5.37647,13.3951)(5.42647,13.5044)(5.47647,13.6111)(5.52647,13.7151)(5.57647,13.8163)(5.62647,13.9147)(5.67647,14.0102)(5.72647,14.1028)(5.77647,14.1926)(5.82647,14.2795)(5.87647,14.3636)(5.92647,14.445)(5.97647,14.5237)(6.02647,14.5998)(6.07647,14.6735)(6.12647,14.7448)(6.17647,14.8139)(6.22647,14.8808)(6.27647,14.9458)(6.32647,15.009)(6.37647,15.0705)(6.42647,15.1304)(6.47647,15.189)(6.52647,15.2463)(6.57647,15.3025)(6.62647,15.3578)(6.67647,15.4122)(6.72647,15.466)(6.77647,15.5193)(6.82647,15.5722)(6.87647,15.6248)(6.92647,15.6772)(6.97647,15.7296)(7.02647,15.782)(7.07647,15.8346)(7.12647,15.8875)(7.17647,15.9407)(7.22647,15.9944)(7.27647,16.0485)(7.32647,16.1032)(7.37647,16.1586)(7.42647,16.2147)(7.47647,16.2716)(7.52647,16.3292)(7.57647,16.3877)(7.62647,16.447)(7.67647,16.5073)(7.72647,16.5684)(7.77647,16.6305)(7.82647,16.6935)(7.87647,16.7575)(7.92647,16.8223)(7.97647,16.8881)(8.02647,16.9547)(8.07647,17.0222)(8.12647,17.0904)(8.17647,17.1594)(8.22647,17.2292)(8.27647,17.2995)(8.32647,17.3705)(8.37647,17.442)(8.42647,17.5139)(8.47647,17.5861)(8.52647,17.6587)(8.57647,17.7314)(8.62647,17.8042)(8.67647,17.8769)(8.72647,17.9496)(8.77647,18.0221)(8.82647,18.0943)(8.87647,18.1661)(8.92647,18.2373)(8.97647,18.308)(9.02647,18.378)(9.07647,18.4472)(9.12647,18.5155)(9.17647,18.5829)(9.22647,18.6492)(9.27647,18.7144)(9.32647,18.7783)(9.37647,18.841)(9.42647,18.9024)(9.47647,18.9623)(9.52647,19.0208)(9.57647,19.0777)(9.62647,19.1332)(9.67647,19.187)(9.72647,19.2392)(9.77647,19.2897)(9.82647,19.3385)(9.87647,19.3857)(9.92647,19.4311)(9.97647,19.4749)(10.0265,19.5169)(10.0765,19.5572)(10.1265,19.5958)(10.1765,19.6327)(10.2265,19.6679)(10.2765,19.7015)(10.3265,19.7334)(10.3765,19.7637)(10.4265,19.7925)(10.4765,19.8197)(10.5265,19.8453)(10.5765,19.8696)(10.6265,19.8923)(10.6765,19.9137)(10.7265,19.9338)(10.7765,19.9525)(10.8265,19.97)(10.8765,19.9863)(10.9265,20.0015)(10.9765,20.0156)(11.0265,20.0286)(11.0765,20.0406)(11.1265,20.0517)(11.1765,20.0619)(11.2265,20.0713)(11.2765,20.0799)(11.3265,20.0877)(11.3765,20.0949)(11.4265,20.1015)(11.4765,20.1075)(11.5265,20.1129)(11.5765,20.1179)(11.6265,20.1224)(11.6765,20.1266)(11.7265,20.1304)(11.7765,20.1339)(11.8265,20.137)(11.8765,20.14)(11.9265,20.1427)(11.9765,20.1453)(12.0265,20.1476)(12.0765,20.1498)(12.1265,20.152)(12.1765,20.154)(12.2265,20.1559)(12.2765,20.1577)(12.3265,20.1594)(12.3765,20.1611)(12.4265,20.1628)(12.4765,20.1643)(12.5265,20.1659)(12.5765,20.1673)(12.6265,20.1687)(12.6765,20.1701)(12.7265,20.1713)(12.7765,20.1725)(12.8265,20.1736)(12.8765,20.1746)(12.9265,20.1756)(12.9765,20.1764)(13.0265,20.1771)(13.0765,20.1777)(13.1265,20.1781)(13.1765,20.1784)(13.2265,20.1786)(13.2765,20.1786)(13.3265,20.1785)(13.3765,20.1782)(13.4265,20.1777)(13.4765,20.1771)(13.5265,20.1763)(13.5765,20.1753)(13.6265,20.1742)(13.6765,20.1728)(13.7265,20.1714)(13.7765,20.1697)(13.8265,20.1679)(13.8765,20.1659)(13.9265,20.1638)(13.9765,20.1615)(14.0265,20.1591)(14.0765,20.1565)(14.1265,20.1539)(14.1765,20.1511)(14.2265,20.1482)(14.2765,20.1452)(14.3265,20.1421)(14.3765,20.1389)(14.4265,20.1357)(14.4765,20.1324)(14.5265,20.129)(14.5765,20.1257)(14.6265,20.1223)(14.6765,20.1188)(14.7265,20.1154)(14.7765,20.112)(14.8265,20.1086)(14.8765,20.1052)(14.9265,20.1019)(14.9765,20.0986)(15.0265,20.0954)(15.0765,20.0922)(15.1265,20.0891)(15.1765,20.0861)(15.2265,20.0832)(15.2765,20.0804)(15.3265,20.0776)(15.3765,20.075)(15.4265,20.0724)(15.4765,20.07)(15.5265,20.0677)(15.5765,20.0654)(15.6265,20.0633)(15.6765,20.0614)(15.7265,20.0595)(15.7765,20.0577)(15.8265,20.0561)(15.8765,20.0545)(15.9265,20.0531)(15.9765,20.0517)(16.0265,20.0504)(16.0765,20.0493)(16.1265,20.0482)(16.1765,20.0472)(16.2265,20.0463)(16.2765,20.0454)(16.3265,20.0446)(16.3765,20.0439)(16.4265,20.0432)(16.4765,20.0425)(16.5265,20.0419)(16.5765,20.0413)(16.6265,20.0408)(16.6765,20.0402)(16.7265,20.0397)(16.7765,20.0392)(16.8265,20.0387)(16.8765,20.0381)(16.9265,20.0376)(16.9765,20.0371)(17.0265,20.0365)(17.0765,20.0359)(17.1265,20.0353)(17.1765,20.0347)(17.2265,20.0341)(17.2765,20.0334)(17.3265,20.0327)(17.3765,20.032)(17.4265,20.0313)(17.4765,20.0305)(17.5265,20.0297)(17.5765,20.0289)(17.6265,20.0281)(17.6765,20.0272)(17.7265,20.0263)(17.7765,20.0254)(17.8265,20.0245)(17.8765,20.0236)(17.9265,20.0226)(17.9765,20.0217)(18.0265,20.0208)(18.0765,20.0198)(18.1265,20.0189)(18.1765,20.0179)(18.2265,20.017)(18.2765,20.0161)(18.3265,20.0152)(18.3765,20.0144)(18.4265,20.0135)(18.4765,20.0127)(18.5265,20.0119)(18.5765,20.0111)(18.6265,20.0104)(18.6765,20.0097)(18.7265,20.009)(18.7765,20.0084)(18.8265,20.0078)(18.8765,20.0073)(18.9265,20.0068)(18.9765,20.0063)(19.0265,20.0059)(19.0765,20.0055)(19.1265,20.0052)(19.1765,20.0048)(19.2265,20.0046)(19.2765,20.0043)(19.3265,20.0041)(19.3765,20.004)(19.4265,20.0039)(19.4765,20.0038)(19.5265,20.0037)(19.5765,20.0036)(19.6265,20.0036)(19.6765,20.0036)(19.7265,20.0036)(19.7765,20.0036)(19.8265,20.0037)(19.8765,20.0037)(19.9265,20.0038)(19.9765,20.0038) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921192)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.5449)(0.626471,1.77247)(0.676471,2.00735)(0.726471,2.24813)(0.776471,2.49351)(0.826471,2.74224)(0.876471,2.99316)(0.926471,3.24516)(0.976471,3.49722)(1.02647,3.7484)(1.07647,3.99781)(1.12647,4.24464)(1.17647,4.48816)(1.22647,4.72769)(1.27647,4.96263)(1.32647,5.19245)(1.37647,5.41669)(1.42647,5.63495)(1.47647,5.8469)(1.52647,6.05229)(1.57647,6.25091)(1.62647,6.44265)(1.67647,6.62742)(1.72647,6.80523)(1.77647,6.97613)(1.82647,7.14023)(1.87647,7.29769)(1.92647,7.44874)(1.97647,7.59363)(2.02647,7.73267)(2.07647,7.8662)(2.12647,7.99461)(2.17647,8.11831)(2.22647,8.23774)(2.27647,8.35333)(2.32647,8.46558)(2.37647,8.57495)(2.42647,8.68192)(2.47647,8.78697)(2.52647,8.89057)(2.57647,8.99317)(2.62647,9.09523)(2.67647,9.19714)(2.72647,9.2993)(2.77647,9.40206)(2.82647,9.50575)(2.87647,9.61065)(2.92647,9.71699)(2.97647,9.82498)(3.02647,9.93476)(3.07647,10.0465)(3.12647,10.1601)(3.17647,10.2757)(3.22647,10.3933)(3.27647,10.5127)(3.32647,10.6339)(3.37647,10.7566)(3.42647,10.8807)(3.47647,11.006)(3.52647,11.132)(3.57647,11.2586)(3.62647,11.3854)(3.67647,11.512)(3.72647,11.638)(3.77647,11.7631)(3.82647,11.8869)(3.87647,12.0088)(3.92647,12.1285)(3.97647,12.2456)(4.02647,12.3597)(4.07647,12.4702)(4.12647,12.5769)(4.17647,12.6792)(4.22647,12.777)(4.27647,12.8697)(4.32647,12.9571)(4.37647,13.0388)(4.42647,13.1146)(4.47647,13.1843)(4.52647,13.2475)(4.57647,13.3042)(4.62647,13.3542)(4.67647,13.3974)(4.72647,13.4337)(4.77647,13.4631)(4.82647,13.4856)(4.87647,13.5011)(4.92647,13.5099)(4.97647,13.512)(5.02647,13.5077)(5.07647,13.4969)(5.12647,13.4801)(5.17647,13.4575)(5.22647,13.4294)(5.27647,13.396)(5.32647,13.3578)(5.37647,13.3152)(5.42647,13.2685)(5.47647,13.2182)(5.52647,13.1647)(5.57647,13.1085)(5.62647,13.0501)(5.67647,12.9899)(5.72647,12.9286)(5.77647,12.8665)(5.82647,12.8041)(5.87647,12.7421)(5.92647,12.6808)(5.97647,12.6209)(6.02647,12.5626)(6.07647,12.5066)(6.12647,12.4532)(6.17647,12.403)(6.22647,12.3562)(6.27647,12.3133)(6.32647,12.2747)(6.37647,12.2407)(6.42647,12.2115)(6.47647,12.1875)(6.52647,12.1688)(6.57647,12.1558)(6.62647,12.1485)(6.67647,12.1471)(6.72647,12.1518)(6.77647,12.1625)(6.82647,12.1793)(6.87647,12.2023)(6.92647,12.2313)(6.97647,12.2664)(7.02647,12.3075)(7.07647,12.3544)(7.12647,12.407)(7.17647,12.4651)(7.22647,12.5286)(7.27647,12.5972)(7.32647,12.6708)(7.37647,12.749)(7.42647,12.8317)(7.47647,12.9185)(7.52647,13.0092)(7.57647,13.1036)(7.62647,13.2012)(7.67647,13.3018)(7.72647,13.4052)(7.77647,13.511)(7.82647,13.6189)(7.87647,13.7287)(7.92647,13.84)(7.97647,13.9527)(8.02647,14.0663)(8.07647,14.1807)(8.12647,14.2955)(8.17647,14.4107)(8.22647,14.5258)(8.27647,14.6407)(8.32647,14.7553)(8.37647,14.8693)(8.42647,14.9825)(8.47647,15.0947)(8.52647,15.2059)(8.57647,15.3158)(8.62647,15.4244)(8.67647,15.5316)(8.72647,15.6371)(8.77647,15.7411)(8.82647,15.8433)(8.87647,15.9437)(8.92647,16.0422)(8.97647,16.1389)(9.02647,16.2337)(9.07647,16.3266)(9.12647,16.4175)(9.17647,16.5064)(9.22647,16.5934)(9.27647,16.6784)(9.32647,16.7615)(9.37647,16.8426)(9.42647,16.9219)(9.47647,16.9993)(9.52647,17.0748)(9.57647,17.1485)(9.62647,17.2204)(9.67647,17.2906)(9.72647,17.359)(9.77647,17.4258)(9.82647,17.4909)(9.87647,17.5543)(9.92647,17.6162)(9.97647,17.6765)(10.0265,17.7352)(10.0765,17.7925)(10.1265,17.8483)(10.1765,17.9026)(10.2265,17.9555)(10.2765,18.007)(10.3265,18.0571)(10.3765,18.1058)(10.4265,18.1531)(10.4765,18.1991)(10.5265,18.2438)(10.5765,18.2872)(10.6265,18.3293)(10.6765,18.37)(10.7265,18.4095)(10.7765,18.4477)(10.8265,18.4847)(10.8765,18.5204)(10.9265,18.5549)(10.9765,18.5882)(11.0265,18.6202)(11.0765,18.6511)(11.1265,18.6808)(11.1765,18.7093)(11.2265,18.7367)(11.2765,18.7629)(11.3265,18.7881)(11.3765,18.8122)(11.4265,18.8352)(11.4765,18.8572)(11.5265,18.8782)(11.5765,18.8983)(11.6265,18.9174)(11.6765,18.9356)(11.7265,18.9529)(11.7765,18.9694)(11.8265,18.985)(11.8765,19)(11.9265,19.0141)(11.9765,19.0276)(12.0265,19.0405)(12.0765,19.0527)(12.1265,19.0644)(12.1765,19.0755)(12.2265,19.0862)(12.2765,19.0964)(12.3265,19.1061)(12.3765,19.1155)(12.4265,19.1246)(12.4765,19.1333)(12.5265,19.1418)(12.5765,19.1501)(12.6265,19.1581)(12.6765,19.166)(12.7265,19.1738)(12.7765,19.1814)(12.8265,19.189)(12.8765,19.1965)(12.9265,19.204)(12.9765,19.2115)(13.0265,19.2189)(13.0765,19.2265)(13.1265,19.2341)(13.1765,19.2417)(13.2265,19.2494)(13.2765,19.2572)(13.3265,19.2651)(13.3765,19.2732)(13.4265,19.2813)(13.4765,19.2895)(13.5265,19.2979)(13.5765,19.3064)(13.6265,19.315)(13.6765,19.3237)(13.7265,19.3326)(13.7765,19.3415)(13.8265,19.3506)(13.8765,19.3597)(13.9265,19.3689)(13.9765,19.3782)(14.0265,19.3875)(14.0765,19.3969)(14.1265,19.4063)(14.1765,19.4157)(14.2265,19.4252)(14.2765,19.4346)(14.3265,19.444)(14.3765,19.4533)(14.4265,19.4626)(14.4765,19.4718)(14.5265,19.481)(14.5765,19.49)(14.6265,19.4989)(14.6765,19.5077)(14.7265,19.5163)(14.7765,19.5248)(14.8265,19.5331)(14.8765,19.5413)(14.9265,19.5492)(14.9765,19.557)(15.0265,19.5645)(15.0765,19.5718)(15.1265,19.5789)(15.1765,19.5858)(15.2265,19.5924)(15.2765,19.5988)(15.3265,19.605)(15.3765,19.6109)(15.4265,19.6166)(15.4765,19.622)(15.5265,19.6272)(15.5765,19.6322)(15.6265,19.6369)(15.6765,19.6414)(15.7265,19.6457)(15.7765,19.6497)(15.8265,19.6536)(15.8765,19.6572)(15.9265,19.6606)(15.9765,19.6639)(16.0265,19.6669)(16.0765,19.6698)(16.1265,19.6725)(16.1765,19.6751)(16.2265,19.6775)(16.2765,19.6798)(16.3265,19.682)(16.3765,19.6841)(16.4265,19.6861)(16.4765,19.688)(16.5265,19.6898)(16.5765,19.6915)(16.6265,19.6932)(16.6765,19.6949)(16.7265,19.6965)(16.7765,19.6981)(16.8265,19.6997)(16.8765,19.7013)(16.9265,19.7029)(16.9765,19.7045)(17.0265,19.7061)(17.0765,19.7077)(17.1265,19.7094)(17.1765,19.7112)(17.2265,19.7129)(17.2765,19.7148)(17.3265,19.7167)(17.3765,19.7186)(17.4265,19.7206)(17.4765,19.7227)(17.5265,19.7249)(17.5765,19.7271)(17.6265,19.7294)(17.6765,19.7317)(17.7265,19.7341)(17.7765,19.7366)(17.8265,19.7392)(17.8765,19.7418)(17.9265,19.7444)(17.9765,19.7472)(18.0265,19.7499)(18.0765,19.7528)(18.1265,19.7556)(18.1765,19.7585)(18.2265,19.7615)(18.2765,19.7644)(18.3265,19.7674)(18.3765,19.7704)(18.4265,19.7735)(18.4765,19.7765)(18.5265,19.7795)(18.5765,19.7826)(18.6265,19.7856)(18.6765,19.7886)(18.7265,19.7916)(18.7765,19.7946)(18.8265,19.7975)(18.8765,19.8005)(18.9265,19.8034)(18.9765,19.8062)(19.0265,19.809)(19.0765,19.8118)(19.1265,19.8145)(19.1765,19.8172)(19.2265,19.8198)(19.2765,19.8224)(19.3265,19.825)(19.3765,19.8274)(19.4265,19.8298)(19.4765,19.8322)(19.5265,19.8345)(19.5765,19.8368)(19.6265,19.8389)(19.6765,19.8411)(19.7265,19.8432)(19.7765,19.8452)(19.8265,19.8472)(19.8765,19.8491)(19.9265,19.851)(19.9765,19.8528) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921191)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.5449)(0.626471,1.77246)(0.676471,2.00731)(0.726471,2.24808)(0.776471,2.49341)(0.826471,2.74207)(0.876471,2.99288)(0.926471,3.24472)(0.976471,3.49654)(1.02647,3.74737)(1.07647,3.99629)(1.12647,4.24244)(1.17647,4.48503)(1.22647,4.72331)(1.27647,4.95661)(1.32647,5.18429)(1.37647,5.40578)(1.42647,5.62055)(1.47647,5.82813)(1.52647,6.02807)(1.57647,6.22)(1.62647,6.40357)(1.67647,6.57848)(1.72647,6.74448)(1.77647,6.90135)(1.82647,7.0489)(1.87647,7.187)(1.92647,7.31553)(1.97647,7.43442)(2.02647,7.54362)(2.07647,7.64314)(2.12647,7.73298)(2.17647,7.8132)(2.22647,7.88388)(2.27647,7.94513)(2.32647,7.99706)(2.37647,8.03985)(2.42647,8.07366)(2.47647,8.09871)(2.52647,8.11521)(2.57647,8.12342)(2.62647,8.12358)(2.67647,8.116)(2.72647,8.10096)(2.77647,8.07879)(2.82647,8.0498)(2.87647,8.01435)(2.92647,7.97279)(2.97647,7.9255)(3.02647,7.87283)(3.07647,7.81519)(3.12647,7.75297)(3.17647,7.68657)(3.22647,7.61638)(3.27647,7.54283)(3.32647,7.46632)(3.37647,7.38726)(3.42647,7.30607)(3.47647,7.22316)(3.52647,7.13892)(3.57647,7.05378)(3.62647,6.96813)(3.67647,6.88235)(3.72647,6.79684)(3.77647,6.71197)(3.82647,6.62811)(3.87647,6.54561)(3.92647,6.46482)(3.97647,6.38608)(4.02647,6.30969)(4.07647,6.23597)(4.12647,6.1652)(4.17647,6.09766)(4.22647,6.03361)(4.27647,5.97328)(4.32647,5.91691)(4.37647,5.8647)(4.42647,5.81684)(4.47647,5.7735)(4.52647,5.73483)(4.57647,5.70098)(4.62647,5.67205)(4.67647,5.64816)(4.72647,5.62937)(4.77647,5.61575)(4.82647,5.60736)(4.87647,5.60422)(4.92647,5.60634)(4.97647,5.61372)(5.02647,5.62635)(5.07647,5.64419)(5.12647,5.6672)(5.17647,5.69531)(5.22647,5.72845)(5.27647,5.76653)(5.32647,5.80946)(5.37647,5.85714)(5.42647,5.90943)(5.47647,5.96623)(5.52647,6.02738)(5.57647,6.09276)(5.62647,6.16222)(5.67647,6.23559)(5.72647,6.31273)(5.77647,6.39348)(5.82647,6.47766)(5.87647,6.56512)(5.92647,6.65568)(5.97647,6.74918)(6.02647,6.84545)(6.07647,6.94433)(6.12647,7.04565)(6.17647,7.14924)(6.22647,7.25495)(6.27647,7.36263)(6.32647,7.47211)(6.37647,7.58325)(6.42647,7.69591)(6.47647,7.80994)(6.52647,7.92522)(6.57647,8.04162)(6.62647,8.15901)(6.67647,8.27729)(6.72647,8.39634)(6.77647,8.51605)(6.82647,8.63634)(6.87647,8.7571)(6.92647,8.87826)(6.97647,8.99974)(7.02647,9.12146)(7.07647,9.24336)(7.12647,9.36537)(7.17647,9.48744)(7.22647,9.60952)(7.27647,9.73156)(7.32647,9.85352)(7.37647,9.97536)(7.42647,10.0971)(7.47647,10.2186)(7.52647,10.3399)(7.57647,10.4609)(7.62647,10.5818)(7.67647,10.7023)(7.72647,10.8226)(7.77647,10.9425)(7.82647,11.0622)(7.87647,11.1815)(7.92647,11.3005)(7.97647,11.4191)(8.02647,11.5374)(8.07647,11.6553)(8.12647,11.7729)(8.17647,11.8901)(8.22647,12.0068)(8.27647,12.1232)(8.32647,12.2392)(8.37647,12.3547)(8.42647,12.4698)(8.47647,12.5845)(8.52647,12.6986)(8.57647,12.8124)(8.62647,12.9256)(8.67647,13.0383)(8.72647,13.1505)(8.77647,13.2621)(8.82647,13.3732)(8.87647,13.4837)(8.92647,13.5935)(8.97647,13.7028)(9.02647,13.8114)(9.07647,13.9193)(9.12647,14.0265)(9.17647,14.1331)(9.22647,14.2388)(9.27647,14.3438)(9.32647,14.448)(9.37647,14.5514)(9.42647,14.6539)(9.47647,14.7555)(9.52647,14.8563)(9.57647,14.9561)(9.62647,15.055)(9.67647,15.1529)(9.72647,15.2498)(9.77647,15.3457)(9.82647,15.4405)(9.87647,15.5343)(9.92647,15.627)(9.97647,15.7186)(10.0265,15.8091)(10.0765,15.8985)(10.1265,15.9867)(10.1765,16.0737)(10.2265,16.1596)(10.2765,16.2442)(10.3265,16.3276)(10.3765,16.4098)(10.4265,16.4908)(10.4765,16.5705)(10.5265,16.649)(10.5765,16.7262)(10.6265,16.8021)(10.6765,16.8767)(10.7265,16.9501)(10.7765,17.0222)(10.8265,17.093)(10.8765,17.1624)(10.9265,17.2306)(10.9765,17.2975)(11.0265,17.3632)(11.0765,17.4275)(11.1265,17.4905)(11.1765,17.5522)(11.2265,17.6127)(11.2765,17.6718)(11.3265,17.7297)(11.3765,17.7863)(11.4265,17.8417)(11.4765,17.8958)(11.5265,17.9486)(11.5765,18.0002)(11.6265,18.0505)(11.6765,18.0996)(11.7265,18.1475)(11.7765,18.1942)(11.8265,18.2397)(11.8765,18.284)(11.9265,18.3271)(11.9765,18.3691)(12.0265,18.4099)(12.0765,18.4495)(12.1265,18.4881)(12.1765,18.5255)(12.2265,18.5618)(12.2765,18.5971)(12.3265,18.6312)(12.3765,18.6644)(12.4265,18.6965)(12.4765,18.7275)(12.5265,18.7576)(12.5765,18.7867)(12.6265,18.8148)(12.6765,18.842)(12.7265,18.8682)(12.7765,18.8936)(12.8265,18.918)(12.8765,18.9416)(12.9265,18.9644)(12.9765,18.9863)(13.0265,19.0074)(13.0765,19.0277)(13.1265,19.0472)(13.1765,19.066)(13.2265,19.0841)(13.2765,19.1015)(13.3265,19.1182)(13.3765,19.1343)(13.4265,19.1497)(13.4765,19.1645)(13.5265,19.1787)(13.5765,19.1924)(13.6265,19.2055)(13.6765,19.2181)(13.7265,19.2301)(13.7765,19.2417)(13.8265,19.2529)(13.8765,19.2636)(13.9265,19.2739)(13.9765,19.2837)(14.0265,19.2933)(14.0765,19.3024)(14.1265,19.3112)(14.1765,19.3197)(14.2265,19.3279)(14.2765,19.3358)(14.3265,19.3434)(14.3765,19.3508)(14.4265,19.358)(14.4765,19.365)(14.5265,19.3717)(14.5765,19.3783)(14.6265,19.3847)(14.6765,19.3909)(14.7265,19.397)(14.7765,19.403)(14.8265,19.4088)(14.8765,19.4145)(14.9265,19.4202)(14.9765,19.4257)(15.0265,19.4312)(15.0765,19.4366)(15.1265,19.4419)(15.1765,19.4472)(15.2265,19.4524)(15.2765,19.4576)(15.3265,19.4628)(15.3765,19.4679)(15.4265,19.473)(15.4765,19.4781)(15.5265,19.4831)(15.5765,19.4882)(15.6265,19.4932)(15.6765,19.4982)(15.7265,19.5032)(15.7765,19.5082)(15.8265,19.5132)(15.8765,19.5182)(15.9265,19.5232)(15.9765,19.5282)(16.0265,19.5331)(16.0765,19.5381)(16.1265,19.543)(16.1765,19.5479)(16.2265,19.5529)(16.2765,19.5578)(16.3265,19.5626)(16.3765,19.5675)(16.4265,19.5724)(16.4765,19.5772)(16.5265,19.582)(16.5765,19.5868)(16.6265,19.5915)(16.6765,19.5962)(16.7265,19.6009)(16.7765,19.6055)(16.8265,19.6102)(16.8765,19.6147)(16.9265,19.6192)(16.9765,19.6237)(17.0265,19.6282)(17.0765,19.6325)(17.1265,19.6369)(17.1765,19.6412)(17.2265,19.6454)(17.2765,19.6496)(17.3265,19.6537)(17.3765,19.6578)(17.4265,19.6618)(17.4765,19.6658)(17.5265,19.6697)(17.5765,19.6735)(17.6265,19.6773)(17.6765,19.681)(17.7265,19.6847)(17.7765,19.6883)(17.8265,19.6918)(17.8765,19.6953)(17.9265,19.6987)(17.9765,19.7021)(18.0265,19.7054)(18.0765,19.7087)(18.1265,19.7119)(18.1765,19.7151)(18.2265,19.7182)(18.2765,19.7212)(18.3265,19.7242)(18.3765,19.7271)(18.4265,19.73)(18.4765,19.7329)(18.5265,19.7357)(18.5765,19.7384)(18.6265,19.7412)(18.6765,19.7438)(18.7265,19.7465)(18.7765,19.7491)(18.8265,19.7516)(18.8765,19.7541)(18.9265,19.7566)(18.9765,19.759)(19.0265,19.7614)(19.0765,19.7638)(19.1265,19.7661)(19.1765,19.7685)(19.2265,19.7707)(19.2765,19.773)(19.3265,19.7752)(19.3765,19.7774)(19.4265,19.7796)(19.4765,19.7817)(19.5265,19.7838)(19.5765,19.7859)(19.6265,19.788)(19.6765,19.79)(19.7265,19.792)(19.7765,19.794)(19.8265,19.796)(19.8765,19.798)(19.9265,19.7999)(19.9765,19.8018) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181535)(0.226471,0.29065)(0.276471,0.421208)(0.326471,0.571149)(0.376471,0.738515)(0.426471,0.921453)(0.476471,1.11822)(0.526471,1.32719)(0.576471,1.54686)(0.626471,1.77586)(0.676471,2.01294)(0.726471,2.25701)(0.776471,2.50713)(0.826471,2.7625)(0.876471,3.0225)(0.926471,3.28666)(0.976471,3.55465)(1.02647,3.82632)(1.07647,4.10166)(1.12647,4.38082)(1.17647,4.66406)(1.22647,4.95176)(1.27647,5.24441)(1.32647,5.54258)(1.37647,5.84692)(1.42647,6.15809)(1.47647,6.47678)(1.52647,6.80369)(1.57647,7.13948)(1.62647,7.48474)(1.67647,7.84001)(1.72647,8.20572)(1.77647,8.58217)(1.82647,8.96955)(1.87647,9.36788)(1.92647,9.77702)(1.97647,10.1967)(2.02647,10.6263)(2.07647,11.0653)(2.12647,11.5127)(2.17647,11.9677)(2.22647,12.4289)(2.27647,12.8951)(2.32647,13.3647)(2.37647,13.8362)(2.42647,14.3078)(2.47647,14.7778)(2.52647,15.2443)(2.57647,15.7055)(2.62647,16.1594)(2.67647,16.6041)(2.72647,17.0377)(2.77647,17.4585)(2.82647,17.8648)(2.87647,18.2548)(2.92647,18.627)(2.97647,18.98)(3.02647,19.3126)(3.07647,19.6236)(3.12647,19.912)(3.17647,20.177)(3.22647,20.4179)(3.27647,20.6343)(3.32647,20.8257)(3.37647,20.992)(3.42647,21.1332)(3.47647,21.2493)(3.52647,21.3406)(3.57647,21.4074)(3.62647,21.4503)(3.67647,21.4698)(3.72647,21.4666)(3.77647,21.4414)(3.82647,21.3951)(3.87647,21.3287)(3.92647,21.243)(3.97647,21.1391)(4.02647,21.0181)(4.07647,20.8811)(4.12647,20.7292)(4.17647,20.5636)(4.22647,20.3854)(4.27647,20.1958)(4.32647,19.996)(4.37647,19.7873)(4.42647,19.5708)(4.47647,19.3477)(4.52647,19.1193)(4.57647,18.8868)(4.62647,18.6513)(4.67647,18.414)(4.72647,18.1761)(4.77647,17.9386)(4.82647,17.7028)(4.87647,17.4696)(4.92647,17.2402)(4.97647,17.0154)(5.02647,16.7962)(5.07647,16.5835)(5.12647,16.3781)(5.17647,16.1807)(5.22647,15.9921)(5.27647,15.8129)(5.32647,15.6434)(5.37647,15.4843)(5.42647,15.3359)(5.47647,15.1984)(5.52647,15.072)(5.57647,14.9567)(5.62647,14.8527)(5.67647,14.7598)(5.72647,14.6779)(5.77647,14.6067)(5.82647,14.5459)(5.87647,14.4952)(5.92647,14.454)(5.97647,14.422)(6.02647,14.3985)(6.07647,14.383)(6.12647,14.3749)(6.17647,14.3736)(6.22647,14.3783)(6.27647,14.3886)(6.32647,14.4037)(6.37647,14.423)(6.42647,14.4459)(6.47647,14.4718)(6.52647,14.5002)(6.57647,14.5305)(6.62647,14.5623)(6.67647,14.5952)(6.72647,14.6287)(6.77647,14.6625)(6.82647,14.6964)(6.87647,14.7302)(6.92647,14.7635)(6.97647,14.7963)(7.02647,14.8285)(7.07647,14.8601)(7.12647,14.891)(7.17647,14.9213)(7.22647,14.9511)(7.27647,14.9803)(7.32647,15.0093)(7.37647,15.038)(7.42647,15.0666)(7.47647,15.0953)(7.52647,15.1244)(7.57647,15.1539)(7.62647,15.184)(7.67647,15.2149)(7.72647,15.2469)(7.77647,15.2799)(7.82647,15.3143)(7.87647,15.3501)(7.92647,15.3875)(7.97647,15.4266)(8.02647,15.4674)(8.07647,15.5101)(8.12647,15.5547)(8.17647,15.6012)(8.22647,15.6497)(8.27647,15.7002)(8.32647,15.7526)(8.37647,15.807)(8.42647,15.8633)(8.47647,15.9214)(8.52647,15.9812)(8.57647,16.0428)(8.62647,16.1059)(8.67647,16.1705)(8.72647,16.2365)(8.77647,16.3037)(8.82647,16.3721)(8.87647,16.4413)(8.92647,16.5114)(8.97647,16.5821)(9.02647,16.6533)(9.07647,16.7248)(9.12647,16.7965)(9.17647,16.8682)(9.22647,16.9396)(9.27647,17.0107)(9.32647,17.0813)(9.37647,17.1512)(9.42647,17.2203)(9.47647,17.2883)(9.52647,17.3552)(9.57647,17.4208)(9.62647,17.4849)(9.67647,17.5475)(9.72647,17.6083)(9.77647,17.6675)(9.82647,17.7247)(9.87647,17.7799)(9.92647,17.8332)(9.97647,17.8844)(10.0265,17.9334)(10.0765,17.9803)(10.1265,18.025)(10.1765,18.0676)(10.2265,18.1081)(10.2765,18.1464)(10.3265,18.1826)(10.3765,18.2169)(10.4265,18.2491)(10.4765,18.2795)(10.5265,18.308)(10.5765,18.3348)(10.6265,18.36)(10.6765,18.3836)(10.7265,18.4058)(10.7765,18.4267)(10.8265,18.4463)(10.8765,18.4647)(10.9265,18.4821)(10.9765,18.4986)(11.0265,18.5143)(11.0765,18.5291)(11.1265,18.5434)(11.1765,18.557)(11.2265,18.5702)(11.2765,18.5829)(11.3265,18.5953)(11.3765,18.6073)(11.4265,18.6191)(11.4765,18.6307)(11.5265,18.6422)(11.5765,18.6535)(11.6265,18.6648)(11.6765,18.6759)(11.7265,18.6871)(11.7765,18.6982)(11.8265,18.7093)(11.8765,18.7204)(11.9265,18.7316)(11.9765,18.7427)(12.0265,18.7539)(12.0765,18.7651)(12.1265,18.7764)(12.1765,18.7877)(12.2265,18.799)(12.2765,18.8104)(12.3265,18.8218)(12.3765,18.8332)(12.4265,18.8447)(12.4765,18.8562)(12.5265,18.8677)(12.5765,18.8792)(12.6265,18.8908)(12.6765,18.9024)(12.7265,18.914)(12.7765,18.9256)(12.8265,18.9373)(12.8765,18.9489)(12.9265,18.9605)(12.9765,18.9721)(13.0265,18.9837)(13.0765,18.9953)(13.1265,19.0068)(13.1765,19.0182)(13.2265,19.0296)(13.2765,19.041)(13.3265,19.0522)(13.3765,19.0634)(13.4265,19.0744)(13.4765,19.0853)(13.5265,19.0961)(13.5765,19.1068)(13.6265,19.1173)(13.6765,19.1277)(13.7265,19.1379)(13.7765,19.1479)(13.8265,19.1577)(13.8765,19.1674)(13.9265,19.1769)(13.9765,19.1862)(14.0265,19.1953)(14.0765,19.2042)(14.1265,19.2129)(14.1765,19.2215)(14.2265,19.2298)(14.2765,19.238)(14.3265,19.246)(14.3765,19.2538)(14.4265,19.2615)(14.4765,19.269)(14.5265,19.2763)(14.5765,19.2835)(14.6265,19.2906)(14.6765,19.2975)(14.7265,19.3043)(14.7765,19.311)(14.8265,19.3175)(14.8765,19.324)(14.9265,19.3303)(14.9765,19.3366)(15.0265,19.3428)(15.0765,19.3488)(15.1265,19.3548)(15.1765,19.3608)(15.2265,19.3666)(15.2765,19.3724)(15.3265,19.3781)(15.3765,19.3838)(15.4265,19.3894)(15.4765,19.395)(15.5265,19.4005)(15.5765,19.406)(15.6265,19.4115)(15.6765,19.4169)(15.7265,19.4223)(15.7765,19.4277)(15.8265,19.4331)(15.8765,19.4385)(15.9265,19.4439)(15.9765,19.4492)(16.0265,19.4546)(16.0765,19.46)(16.1265,19.4654)(16.1765,19.4708)(16.2265,19.4763)(16.2765,19.4817)(16.3265,19.4872)(16.3765,19.4927)(16.4265,19.4983)(16.4765,19.5038)(16.5265,19.5094)(16.5765,19.515)(16.6265,19.5206)(16.6765,19.5263)(16.7265,19.532)(16.7765,19.5376)(16.8265,19.5433)(16.8765,19.549)(16.9265,19.5547)(16.9765,19.5604)(17.0265,19.566)(17.0765,19.5717)(17.1265,19.5773)(17.1765,19.5828)(17.2265,19.5884)(17.2765,19.5939)(17.3265,19.5993)(17.3765,19.6047)(17.4265,19.61)(17.4765,19.6152)(17.5265,19.6204)(17.5765,19.6255)(17.6265,19.6305)(17.6765,19.6354)(17.7265,19.6402)(17.7765,19.645)(17.8265,19.6496)(17.8765,19.6542)(17.9265,19.6587)(17.9765,19.6631)(18.0265,19.6674)(18.0765,19.6716)(18.1265,19.6757)(18.1765,19.6798)(18.2265,19.6838)(18.2765,19.6877)(18.3265,19.6915)(18.3765,19.6953)(18.4265,19.699)(18.4765,19.7026)(18.5265,19.7062)(18.5765,19.7097)(18.6265,19.7132)(18.6765,19.7166)(18.7265,19.72)(18.7765,19.7234)(18.8265,19.7267)(18.8765,19.73)(18.9265,19.7333)(18.9765,19.7366)(19.0265,19.7398)(19.0765,19.743)(19.1265,19.7462)(19.1765,19.7494)(19.2265,19.7525)(19.2765,19.7557)(19.3265,19.7588)(19.3765,19.762)(19.4265,19.7651)(19.4765,19.7682)(19.5265,19.7713)(19.5765,19.7745)(19.6265,19.7776)(19.6765,19.7806)(19.7265,19.7837)(19.7765,19.7868)(19.8265,19.7898)(19.8765,19.7929)(19.9265,19.7959)(19.9765,19.7989) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598815)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623755)(-2.6,0.000627632)(-2.55,0.000631157)(-2.5,0.000634338)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606163)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923394)(0.0358235,0.00855859)(0.0764711,0.0364009)(0.126471,0.0963911)(0.176471,0.183435)(0.226471,0.297087)(0.276471,0.438163)(0.326471,0.6089)(0.376471,0.813022)(0.426471,1.05573)(0.476471,1.34363)(0.526471,1.68453)(0.576471,2.08725)(0.626471,2.56131)(0.676471,3.11664)(0.726471,3.7632)(0.776471,4.5106)(0.826471,5.36775)(0.876471,6.34248)(0.926471,7.44119)(0.976471,8.66857)(1.02647,10.0273)(1.07647,11.5178)(1.12647,13.1383)(1.17647,14.8844)(1.22647,16.7492)(1.27647,18.7236)(1.32647,20.7961)(1.37647,22.9529)(1.42647,25.1784)(1.47647,27.4555)(1.52647,29.7658)(1.57647,32.0898)(1.62647,34.4075)(1.67647,36.6989)(1.72647,38.9441)(1.77647,41.124)(1.82647,43.2203)(1.87647,45.2163)(1.92647,47.0968)(1.97647,48.8485)(2.02647,50.4604)(2.07647,51.9237)(2.12647,53.2318)(2.17647,54.3807)(2.22647,55.369)(2.27647,56.1972)(2.32647,56.8684)(2.37647,57.3875)(2.42647,57.7614)(2.47647,57.9983)(2.52647,58.108)(2.57647,58.1013)(2.62647,57.9895)(2.67647,57.7846)(2.72647,57.4985)(2.77647,57.1432)(2.82647,56.7302)(2.87647,56.2703)(2.92647,55.7736)(2.97647,55.2492)(3.02647,54.7052)(3.07647,54.1483)(3.12647,53.5844)(3.17647,53.0179)(3.22647,52.452)(3.27647,51.8889)(3.32647,51.33)(3.37647,50.7754)(3.42647,50.2248)(3.47647,49.6772)(3.52647,49.1312)(3.57647,48.585)(3.62647,48.0369)(3.67647,47.4852)(3.72647,46.9283)(3.77647,46.3648)(3.82647,45.7941)(3.87647,45.2156)(3.92647,44.6295)(3.97647,44.0365)(4.02647,43.4378)(4.07647,42.8352)(4.12647,42.231)(4.17647,41.6278)(4.22647,41.0286)(4.27647,40.4367)(4.32647,39.8554)(4.37647,39.2883)(4.42647,38.7386)(4.47647,38.2095)(4.52647,37.7038)(4.57647,37.2241)(4.62647,36.7722)(4.67647,36.3497)(4.72647,35.9573)(4.77647,35.5954)(4.82647,35.2635)(4.87647,34.9605)(4.92647,34.6849)(4.97647,34.4342)(5.02647,34.2057)(5.07647,33.9963)(5.12647,33.8023)(5.17647,33.6198)(5.22647,33.4448)(5.27647,33.2731)(5.32647,33.1007)(5.37647,32.9236)(5.42647,32.7379)(5.47647,32.5404)(5.52647,32.3279)(5.57647,32.0978)(5.62647,31.8482)(5.67647,31.5774)(5.72647,31.2847)(5.77647,30.9696)(5.82647,30.6326)(5.87647,30.2744)(5.92647,29.8966)(5.97647,29.501)(6.02647,29.0901)(6.07647,28.6667)(6.12647,28.2338)(6.17647,27.7949)(6.22647,27.3534)(6.27647,26.913)(6.32647,26.4772)(6.37647,26.0497)(6.42647,25.6338)(6.47647,25.2326)(6.52647,24.8491)(6.57647,24.4859)(6.62647,24.1451)(6.67647,23.8286)(6.72647,23.5377)(6.77647,23.2734)(6.82647,23.0364)(6.87647,22.8265)(6.92647,22.6436)(6.97647,22.487)(7.02647,22.3557)(7.07647,22.2483)(7.12647,22.1632)(7.17647,22.0987)(7.22647,22.0528)(7.27647,22.0234)(7.32647,22.0083)(7.37647,22.0054)(7.42647,22.0124)(7.47647,22.0274)(7.52647,22.0483)(7.57647,22.0733)(7.62647,22.1005)(7.67647,22.1286)(7.72647,22.1561)(7.77647,22.1818)(7.82647,22.2049)(7.87647,22.2244)(7.92647,22.2398)(7.97647,22.2507)(8.02647,22.2567)(8.07647,22.2577)(8.12647,22.2538)(8.17647,22.2449)(8.22647,22.2312)(8.27647,22.2129)(8.32647,22.1902)(8.37647,22.1634)(8.42647,22.1326)(8.47647,22.0983)(8.52647,22.0605)(8.57647,22.0194)(8.62647,21.9753)(8.67647,21.9281)(8.72647,21.8782)(8.77647,21.8254)(8.82647,21.7698)(8.87647,21.7114)(8.92647,21.6504)(8.97647,21.5867)(9.02647,21.5203)(9.07647,21.4513)(9.12647,21.3798)(9.17647,21.3059)(9.22647,21.2299)(9.27647,21.1519)(9.32647,21.0722)(9.37647,20.9913)(9.42647,20.9094)(9.47647,20.8271)(9.52647,20.7447)(9.57647,20.663)(9.62647,20.5823)(9.67647,20.5033)(9.72647,20.4266)(9.77647,20.3527)(9.82647,20.2822)(9.87647,20.2155)(9.92647,20.1533)(9.97647,20.0958)(10.0265,20.0434)(10.0765,19.9965)(10.1265,19.9552)(10.1765,19.9196)(10.2265,19.8898)(10.2765,19.8657)(10.3265,19.8472)(10.3765,19.834)(10.4265,19.8258)(10.4765,19.8223)(10.5265,19.823)(10.5765,19.8275)(10.6265,19.8351)(10.6765,19.8455)(10.7265,19.858)(10.7765,19.872)(10.8265,19.887)(10.8765,19.9025)(10.9265,19.9179)(10.9765,19.9329)(11.0265,19.9469)(11.0765,19.9598)(11.1265,19.971)(11.1765,19.9805)(11.2265,19.9881)(11.2765,19.9936)(11.3265,19.9971)(11.3765,19.9985)(11.4265,19.998)(11.4765,19.9957)(11.5265,19.9918)(11.5765,19.9864)(11.6265,19.9798)(11.6765,19.9723)(11.7265,19.9641)(11.7765,19.9555)(11.8265,19.9468)(11.8765,19.9382)(11.9265,19.93)(11.9765,19.9224)(12.0265,19.9155)(12.0765,19.9095)(12.1265,19.9045)(12.1765,19.9006)(12.2265,19.8979)(12.2765,19.8963)(12.3265,19.8958)(12.3765,19.8964)(12.4265,19.898)(12.4765,19.9004)(12.5265,19.9035)(12.5765,19.9073)(12.6265,19.9114)(12.6765,19.9159)(12.7265,19.9204)(12.7765,19.9249)(12.8265,19.9291)(12.8765,19.9331)(12.9265,19.9365)(12.9765,19.9394)(13.0265,19.9417)(13.0765,19.9432)(13.1265,19.9439)(13.1765,19.9439)(13.2265,19.9431)(13.2765,19.9415)(13.3265,19.9391)(13.3765,19.936)(13.4265,19.9323)(13.4765,19.9281)(13.5265,19.9234)(13.5765,19.9182)(13.6265,19.9128)(13.6765,19.9071)(13.7265,19.9013)(13.7765,19.8954)(13.8265,19.8895)(13.8765,19.8837)(13.9265,19.878)(13.9765,19.8725)(14.0265,19.8671)(14.0765,19.862)(14.1265,19.857)(14.1765,19.8522)(14.2265,19.8477)(14.2765,19.8433)(14.3265,19.8391)(14.3765,19.835)(14.4265,19.831)(14.4765,19.827)(14.5265,19.8231)(14.5765,19.8192)(14.6265,19.8154)(14.6765,19.8114)(14.7265,19.8075)(14.7765,19.8036)(14.8265,19.7996)(14.8765,19.7956)(14.9265,19.7917)(14.9765,19.7879)(15.0265,19.7841)(15.0765,19.7805)(15.1265,19.7771)(15.1765,19.774)(15.2265,19.7712)(15.2765,19.7687)(15.3265,19.7667)(15.3765,19.7651)(15.4265,19.7641)(15.4765,19.7637)(15.5265,19.7638)(15.5765,19.7646)(15.6265,19.7661)(15.6765,19.7681)(15.7265,19.7709)(15.7765,19.7742)(15.8265,19.7782)(15.8765,19.7827)(15.9265,19.7878)(15.9765,19.7933)(16.0265,19.7993)(16.0765,19.8056)(16.1265,19.8122)(16.1765,19.819)(16.2265,19.8259)(16.2765,19.8329)(16.3265,19.8398)(16.3765,19.8467)(16.4265,19.8534)(16.4765,19.8599)(16.5265,19.8662)(16.5765,19.8721)(16.6265,19.8777)(16.6765,19.8829)(16.7265,19.8876)(16.7765,19.892)(16.8265,19.8959)(16.8765,19.8994)(16.9265,19.9025)(16.9765,19.9052)(17.0265,19.9075)(17.0765,19.9094)(17.1265,19.9111)(17.1765,19.9125)(17.2265,19.9136)(17.2765,19.9145)(17.3265,19.9153)(17.3765,19.9159)(17.4265,19.9165)(17.4765,19.917)(17.5265,19.9176)(17.5765,19.9181)(17.6265,19.9187)(17.6765,19.9193)(17.7265,19.92)(17.7765,19.9209)(17.8265,19.9218)(17.8765,19.9229)(17.9265,19.9241)(17.9765,19.9254)(18.0265,19.9269)(18.0765,19.9284)(18.1265,19.9301)(18.1765,19.9319)(18.2265,19.9338)(18.2765,19.9357)(18.3265,19.9377)(18.3765,19.9398)(18.4265,19.9419)(18.4765,19.9441)(18.5265,19.9463)(18.5765,19.9485)(18.6265,19.9507)(18.6765,19.9529)(18.7265,19.9551)(18.7765,19.9573)(18.8265,19.9595)(18.8765,19.9616)(18.9265,19.9638)(18.9765,19.9659)(19.0265,19.9679)(19.0765,19.97)(19.1265,19.972)(19.1765,19.9739)(19.2265,19.9758)(19.2765,19.9777)(19.3265,19.9795)(19.3765,19.9813)(19.4265,19.9829)(19.4765,19.9846)(19.5265,19.9861)(19.5765,19.9876)(19.6265,19.9889)(19.6765,19.9902)(19.7265,19.9914)(19.7765,19.9925)(19.8265,19.9935)(19.8765,19.9944)(19.9265,19.9952)(19.9765,19.9958) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.96671e-05)(-4.75,9.93602e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195186)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921192)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.5449)(0.626471,1.77246)(0.676471,2.00733)(0.726471,2.2481)(0.776471,2.49346)(0.826471,2.74216)(0.876471,2.99302)(0.926471,3.24494)(0.976471,3.49689)(1.02647,3.74789)(1.07647,3.99706)(1.12647,4.24356)(1.17647,4.48661)(1.22647,4.72553)(1.27647,4.95967)(1.32647,5.18844)(1.37647,5.41133)(1.42647,5.62788)(1.47647,5.83769)(1.52647,6.04042)(1.57647,6.23578)(1.62647,6.42354)(1.67647,6.60353)(1.72647,6.77561)(1.77647,6.93971)(1.82647,7.09582)(1.87647,7.24394)(1.92647,7.38415)(1.97647,7.51655)(2.02647,7.64129)(2.07647,7.75857)(2.12647,7.86859)(2.17647,7.97161)(2.22647,8.06792)(2.27647,8.15783)(2.32647,8.24165)(2.37647,8.31974)(2.42647,8.39247)(2.47647,8.46021)(2.52647,8.52335)(2.57647,8.58228)(2.62647,8.6374)(2.67647,8.6891)(2.72647,8.73778)(2.77647,8.78383)(2.82647,8.82761)(2.87647,8.86951)(2.92647,8.90987)(2.97647,8.94904)(3.02647,8.98733)(3.07647,9.02505)(3.12647,9.06248)(3.17647,9.0999)(3.22647,9.13753)(3.27647,9.17559)(3.32647,9.21429)(3.37647,9.2538)(3.42647,9.29427)(3.47647,9.33581)(3.52647,9.37855)(3.57647,9.42256)(3.62647,9.46791)(3.67647,9.51463)(3.72647,9.56276)(3.77647,9.61228)(3.82647,9.6632)(3.87647,9.71548)(3.92647,9.76908)(3.97647,9.82393)(4.02647,9.87998)(4.07647,9.93713)(4.12647,9.9953)(4.17647,10.0544)(4.22647,10.1143)(4.27647,10.1749)(4.32647,10.2361)(4.37647,10.2977)(4.42647,10.3597)(4.47647,10.4219)(4.52647,10.4842)(4.57647,10.5464)(4.62647,10.6086)(4.67647,10.6704)(4.72647,10.7319)(4.77647,10.7929)(4.82647,10.8533)(4.87647,10.913)(4.92647,10.972)(4.97647,11.0301)(5.02647,11.0873)(5.07647,11.1435)(5.12647,11.1987)(5.17647,11.2529)(5.22647,11.306)(5.27647,11.3579)(5.32647,11.4087)(5.37647,11.4584)(5.42647,11.507)(5.47647,11.5545)(5.52647,11.601)(5.57647,11.6464)(5.62647,11.6909)(5.67647,11.7344)(5.72647,11.7771)(5.77647,11.819)(5.82647,11.8602)(5.87647,11.9008)(5.92647,11.9408)(5.97647,11.9805)(6.02647,12.0197)(6.07647,12.0588)(6.12647,12.0976)(6.17647,12.1365)(6.22647,12.1753)(6.27647,12.2143)(6.32647,12.2535)(6.37647,12.2931)(6.42647,12.3331)(6.47647,12.3735)(6.52647,12.4146)(6.57647,12.4562)(6.62647,12.4986)(6.67647,12.5418)(6.72647,12.5858)(6.77647,12.6306)(6.82647,12.6764)(6.87647,12.7231)(6.92647,12.7708)(6.97647,12.8195)(7.02647,12.8692)(7.07647,12.92)(7.12647,12.9717)(7.17647,13.0245)(7.22647,13.0782)(7.27647,13.133)(7.32647,13.1887)(7.37647,13.2454)(7.42647,13.3029)(7.47647,13.3614)(7.52647,13.4207)(7.57647,13.4808)(7.62647,13.5417)(7.67647,13.6033)(7.72647,13.6656)(7.77647,13.7285)(7.82647,13.792)(7.87647,13.8561)(7.92647,13.9206)(7.97647,13.9856)(8.02647,14.051)(8.07647,14.1167)(8.12647,14.1827)(8.17647,14.249)(8.22647,14.3155)(8.27647,14.3822)(8.32647,14.4491)(8.37647,14.516)(8.42647,14.583)(8.47647,14.65)(8.52647,14.717)(8.57647,14.784)(8.62647,14.8508)(8.67647,14.9176)(8.72647,14.9843)(8.77647,15.0507)(8.82647,15.1171)(8.87647,15.1831)(8.92647,15.249)(8.97647,15.3146)(9.02647,15.38)(9.07647,15.445)(9.12647,15.5097)(9.17647,15.5741)(9.22647,15.6382)(9.27647,15.7019)(9.32647,15.7652)(9.37647,15.8281)(9.42647,15.8906)(9.47647,15.9527)(9.52647,16.0143)(9.57647,16.0754)(9.62647,16.1361)(9.67647,16.1963)(9.72647,16.256)(9.77647,16.3152)(9.82647,16.3738)(9.87647,16.4318)(9.92647,16.4893)(9.97647,16.5462)(10.0265,16.6025)(10.0765,16.6581)(10.1265,16.7131)(10.1765,16.7675)(10.2265,16.8211)(10.2765,16.8741)(10.3265,16.9263)(10.3765,16.9778)(10.4265,17.0285)(10.4765,17.0785)(10.5265,17.1277)(10.5765,17.176)(10.6265,17.2235)(10.6765,17.2702)(10.7265,17.3161)(10.7765,17.361)(10.8265,17.4051)(10.8765,17.4483)(10.9265,17.4906)(10.9765,17.532)(11.0265,17.5725)(11.0765,17.6121)(11.1265,17.6507)(11.1765,17.6884)(11.2265,17.7251)(11.2765,17.7609)(11.3265,17.7958)(11.3765,17.8298)(11.4265,17.8628)(11.4765,17.895)(11.5265,17.9262)(11.5765,17.9565)(11.6265,17.9859)(11.6765,18.0144)(11.7265,18.0421)(11.7765,18.0689)(11.8265,18.0949)(11.8765,18.12)(11.9265,18.1444)(11.9765,18.1679)(12.0265,18.1907)(12.0765,18.2127)(12.1265,18.234)(12.1765,18.2546)(12.2265,18.2745)(12.2765,18.2938)(12.3265,18.3124)(12.3765,18.3303)(12.4265,18.3477)(12.4765,18.3645)(12.5265,18.3807)(12.5765,18.3965)(12.6265,18.4117)(12.6765,18.4264)(12.7265,18.4407)(12.7765,18.4545)(12.8265,18.4679)(12.8765,18.481)(12.9265,18.4936)(12.9765,18.5059)(13.0265,18.5179)(13.0765,18.5296)(13.1265,18.541)(13.1765,18.5522)(13.2265,18.5631)(13.2765,18.5738)(13.3265,18.5843)(13.3765,18.5946)(13.4265,18.6047)(13.4765,18.6147)(13.5265,18.6245)(13.5765,18.6342)(13.6265,18.6439)(13.6765,18.6534)(13.7265,18.6628)(13.7765,18.6722)(13.8265,18.6816)(13.8765,18.6909)(13.9265,18.7001)(13.9765,18.7094)(14.0265,18.7186)(14.0765,18.7278)(14.1265,18.7371)(14.1765,18.7463)(14.2265,18.7556)(14.2765,18.7648)(14.3265,18.7741)(14.3765,18.7835)(14.4265,18.7928)(14.4765,18.8022)(14.5265,18.8117)(14.5765,18.8211)(14.6265,18.8307)(14.6765,18.8402)(14.7265,18.8498)(14.7765,18.8595)(14.8265,18.8692)(14.8765,18.8789)(14.9265,18.8887)(14.9765,18.8985)(15.0265,18.9084)(15.0765,18.9183)(15.1265,18.9282)(15.1765,18.9382)(15.2265,18.9482)(15.2765,18.9582)(15.3265,18.9682)(15.3765,18.9783)(15.4265,18.9884)(15.4765,18.9985)(15.5265,19.0086)(15.5765,19.0187)(15.6265,19.0288)(15.6765,19.0389)(15.7265,19.049)(15.7765,19.0591)(15.8265,19.0692)(15.8765,19.0793)(15.9265,19.0893)(15.9765,19.0994)(16.0265,19.1094)(16.0765,19.1194)(16.1265,19.1293)(16.1765,19.1392)(16.2265,19.1491)(16.2765,19.1589)(16.3265,19.1687)(16.3765,19.1784)(16.4265,19.1881)(16.4765,19.1977)(16.5265,19.2072)(16.5765,19.2167)(16.6265,19.2262)(16.6765,19.2356)(16.7265,19.2449)(16.7765,19.2541)(16.8265,19.2633)(16.8765,19.2724)(16.9265,19.2814)(16.9765,19.2904)(17.0265,19.2993)(17.0765,19.3081)(17.1265,19.3168)(17.1765,19.3255)(17.2265,19.3341)(17.2765,19.3426)(17.3265,19.351)(17.3765,19.3593)(17.4265,19.3676)(17.4765,19.3757)(17.5265,19.3838)(17.5765,19.3918)(17.6265,19.3998)(17.6765,19.4076)(17.7265,19.4154)(17.7765,19.423)(17.8265,19.4306)(17.8765,19.4381)(17.9265,19.4455)(17.9765,19.4529)(18.0265,19.4601)(18.0765,19.4673)(18.1265,19.4743)(18.1765,19.4813)(18.2265,19.4882)(18.2765,19.495)(18.3265,19.5018)(18.3765,19.5084)(18.4265,19.5149)(18.4765,19.5214)(18.5265,19.5278)(18.5765,19.5341)(18.6265,19.5403)(18.6765,19.5464)(18.7265,19.5525)(18.7765,19.5584)(18.8265,19.5643)(18.8765,19.5701)(18.9265,19.5758)(18.9765,19.5814)(19.0265,19.5869)(19.0765,19.5924)(19.1265,19.5978)(19.1765,19.6031)(19.2265,19.6083)(19.2765,19.6134)(19.3265,19.6185)(19.3765,19.6235)(19.4265,19.6284)(19.4765,19.6332)(19.5265,19.638)(19.5765,19.6427)(19.6265,19.6473)(19.6765,19.6519)(19.7265,19.6564)(19.7765,19.6608)(19.8265,19.6652)(19.8765,19.6695)(19.9265,19.6737)(19.9765,19.6779) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921192)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.5449)(0.626471,1.77246)(0.676471,2.00733)(0.726471,2.24809)(0.776471,2.49345)(0.826471,2.74213)(0.876471,2.99298)(0.926471,3.24487)(0.976471,3.49678)(1.02647,3.74773)(1.07647,3.99682)(1.12647,4.24321)(1.17647,4.48612)(1.22647,4.72484)(1.27647,4.95872)(1.32647,5.18715)(1.37647,5.40961)(1.42647,5.6256)(1.47647,5.83472)(1.52647,6.03658)(1.57647,6.23088)(1.62647,6.41734)(1.67647,6.59575)(1.72647,6.76594)(1.77647,6.9278)(1.82647,7.08125)(1.87647,7.22626)(1.92647,7.36284)(1.97647,7.49106)(2.02647,7.61098)(2.07647,7.72275)(2.12647,7.82652)(2.17647,7.92248)(2.22647,8.01085)(2.27647,8.09187)(2.32647,8.16583)(2.37647,8.23299)(2.42647,8.29368)(2.47647,8.34822)(2.52647,8.39695)(2.57647,8.44022)(2.62647,8.47838)(2.67647,8.51179)(2.72647,8.54083)(2.77647,8.56586)(2.82647,8.58725)(2.87647,8.60536)(2.92647,8.62055)(2.97647,8.63318)(3.02647,8.64359)(3.07647,8.65211)(3.12647,8.65907)(3.17647,8.66478)(3.22647,8.66954)(3.27647,8.67363)(3.32647,8.67733)(3.37647,8.68089)(3.42647,8.68455)(3.47647,8.68853)(3.52647,8.69304)(3.57647,8.69828)(3.62647,8.70443)(3.67647,8.71164)(3.72647,8.72005)(3.77647,8.72981)(3.82647,8.74103)(3.87647,8.7538)(3.92647,8.76823)(3.97647,8.78437)(4.02647,8.8023)(4.07647,8.82207)(4.12647,8.84371)(4.17647,8.86726)(4.22647,8.89273)(4.27647,8.92014)(4.32647,8.94947)(4.37647,8.98074)(4.42647,9.01391)(4.47647,9.04898)(4.52647,9.0859)(4.57647,9.12466)(4.62647,9.16521)(4.67647,9.20751)(4.72647,9.25152)(4.77647,9.29719)(4.82647,9.34446)(4.87647,9.3933)(4.92647,9.44364)(4.97647,9.49544)(5.02647,9.54864)(5.07647,9.60319)(5.12647,9.65903)(5.17647,9.71613)(5.22647,9.77442)(5.27647,9.83387)(5.32647,9.89443)(5.37647,9.95606)(5.42647,10.0187)(5.47647,10.0824)(5.52647,10.147)(5.57647,10.2125)(5.62647,10.2789)(5.67647,10.3462)(5.72647,10.4144)(5.77647,10.4834)(5.82647,10.5531)(5.87647,10.6237)(5.92647,10.6951)(5.97647,10.7672)(6.02647,10.84)(6.07647,10.9136)(6.12647,10.9879)(6.17647,11.0629)(6.22647,11.1386)(6.27647,11.215)(6.32647,11.292)(6.37647,11.3697)(6.42647,11.448)(6.47647,11.527)(6.52647,11.6065)(6.57647,11.6866)(6.62647,11.7672)(6.67647,11.8483)(6.72647,11.9299)(6.77647,12.0119)(6.82647,12.0944)(6.87647,12.1772)(6.92647,12.2604)(6.97647,12.3438)(7.02647,12.4275)(7.07647,12.5114)(7.12647,12.5955)(7.17647,12.6797)(7.22647,12.7639)(7.27647,12.8482)(7.32647,12.9324)(7.37647,13.0165)(7.42647,13.1004)(7.47647,13.1842)(7.52647,13.2678)(7.57647,13.351)(7.62647,13.4339)(7.67647,13.5164)(7.72647,13.5985)(7.77647,13.6802)(7.82647,13.7613)(7.87647,13.8418)(7.92647,13.9217)(7.97647,14.0011)(8.02647,14.0797)(8.07647,14.1577)(8.12647,14.2349)(8.17647,14.3114)(8.22647,14.3871)(8.27647,14.462)(8.32647,14.5361)(8.37647,14.6094)(8.42647,14.6818)(8.47647,14.7534)(8.52647,14.8241)(8.57647,14.8939)(8.62647,14.9629)(8.67647,15.0309)(8.72647,15.0982)(8.77647,15.1645)(8.82647,15.2299)(8.87647,15.2945)(8.92647,15.3582)(8.97647,15.4211)(9.02647,15.4831)(9.07647,15.5443)(9.12647,15.6047)(9.17647,15.6642)(9.22647,15.7229)(9.27647,15.7809)(9.32647,15.8381)(9.37647,15.8944)(9.42647,15.9501)(9.47647,16.005)(9.52647,16.0592)(9.57647,16.1126)(9.62647,16.1654)(9.67647,16.2175)(9.72647,16.2689)(9.77647,16.3196)(9.82647,16.3697)(9.87647,16.4191)(9.92647,16.4679)(9.97647,16.5161)(10.0265,16.5636)(10.0765,16.6106)(10.1265,16.6569)(10.1765,16.7027)(10.2265,16.7478)(10.2765,16.7923)(10.3265,16.8363)(10.3765,16.8797)(10.4265,16.9225)(10.4765,16.9647)(10.5265,17.0064)(10.5765,17.0474)(10.6265,17.0879)(10.6765,17.1278)(10.7265,17.1672)(10.7765,17.2059)(10.8265,17.2441)(10.8765,17.2817)(10.9265,17.3188)(10.9765,17.3553)(11.0265,17.3911)(11.0765,17.4265)(11.1265,17.4612)(11.1765,17.4954)(11.2265,17.529)(11.2765,17.562)(11.3265,17.5945)(11.3765,17.6263)(11.4265,17.6577)(11.4765,17.6884)(11.5265,17.7186)(11.5765,17.7483)(11.6265,17.7774)(11.6765,17.806)(11.7265,17.834)(11.7765,17.8615)(11.8265,17.8884)(11.8765,17.9148)(11.9265,17.9408)(11.9765,17.9662)(12.0265,17.9911)(12.0765,18.0155)(12.1265,18.0394)(12.1765,18.0628)(12.2265,18.0858)(12.2765,18.1083)(12.3265,18.1303)(12.3765,18.1519)(12.4265,18.173)(12.4765,18.1938)(12.5265,18.2141)(12.5765,18.234)(12.6265,18.2534)(12.6765,18.2725)(12.7265,18.2912)(12.7765,18.3096)(12.8265,18.3276)(12.8765,18.3452)(12.9265,18.3625)(12.9765,18.3794)(13.0265,18.396)(13.0765,18.4123)(13.1265,18.4283)(13.1765,18.444)(13.2265,18.4594)(13.2765,18.4745)(13.3265,18.4894)(13.3765,18.504)(13.4265,18.5183)(13.4765,18.5324)(13.5265,18.5463)(13.5765,18.5599)(13.6265,18.5734)(13.6765,18.5866)(13.7265,18.5996)(13.7765,18.6124)(13.8265,18.6251)(13.8765,18.6375)(13.9265,18.6498)(13.9765,18.662)(14.0265,18.6739)(14.0765,18.6858)(14.1265,18.6975)(14.1765,18.709)(14.2265,18.7204)(14.2765,18.7317)(14.3265,18.7429)(14.3765,18.754)(14.4265,18.7649)(14.4765,18.7758)(14.5265,18.7865)(14.5765,18.7972)(14.6265,18.8078)(14.6765,18.8182)(14.7265,18.8286)(14.7765,18.839)(14.8265,18.8492)(14.8765,18.8594)(14.9265,18.8695)(14.9765,18.8796)(15.0265,18.8896)(15.0765,18.8995)(15.1265,18.9094)(15.1765,18.9192)(15.2265,18.9289)(15.2765,18.9387)(15.3265,18.9483)(15.3765,18.958)(15.4265,18.9676)(15.4765,18.9771)(15.5265,18.9866)(15.5765,18.9961)(15.6265,19.0055)(15.6765,19.0149)(15.7265,19.0243)(15.7765,19.0336)(15.8265,19.0429)(15.8765,19.0522)(15.9265,19.0614)(15.9765,19.0706)(16.0265,19.0797)(16.0765,19.0889)(16.1265,19.098)(16.1765,19.1071)(16.2265,19.1161)(16.2765,19.1251)(16.3265,19.1341)(16.3765,19.1431)(16.4265,19.152)(16.4765,19.1609)(16.5265,19.1697)(16.5765,19.1786)(16.6265,19.1874)(16.6765,19.1961)(16.7265,19.2049)(16.7765,19.2136)(16.8265,19.2222)(16.8765,19.2309)(16.9265,19.2395)(16.9765,19.248)(17.0265,19.2566)(17.0765,19.2651)(17.1265,19.2735)(17.1765,19.2819)(17.2265,19.2903)(17.2765,19.2987)(17.3265,19.307)(17.3765,19.3152)(17.4265,19.3234)(17.4765,19.3316)(17.5265,19.3397)(17.5765,19.3478)(17.6265,19.3559)(17.6765,19.3638)(17.7265,19.3718)(17.7765,19.3797)(17.8265,19.3875)(17.8765,19.3953)(17.9265,19.403)(17.9765,19.4107)(18.0265,19.4183)(18.0765,19.4259)(18.1265,19.4334)(18.1765,19.4408)(18.2265,19.4482)(18.2765,19.4555)(18.3265,19.4627)(18.3765,19.4699)(18.4265,19.477)(18.4765,19.484)(18.5265,19.491)(18.5765,19.4979)(18.6265,19.5047)(18.6765,19.5115)(18.7265,19.5182)(18.7765,19.5248)(18.8265,19.5313)(18.8765,19.5378)(18.9265,19.5441)(18.9765,19.5504)(19.0265,19.5567)(19.0765,19.5628)(19.1265,19.5689)(19.1765,19.5749)(19.2265,19.5808)(19.2765,19.5866)(19.3265,19.5924)(19.3765,19.598)(19.4265,19.6036)(19.4765,19.6091)(19.5265,19.6146)(19.5765,19.6199)(19.6265,19.6252)(19.6765,19.6304)(19.7265,19.6355)(19.7765,19.6405)(19.8265,19.6455)(19.8765,19.6504)(19.9265,19.6552)(19.9765,19.66) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/u_dec.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-20, xmax=100,
ymin=0, ymax=70,
xlabel={t [s]},
ylabel={$u(t)\text{ [kW]}$},
axis on top]
\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.000500152)(0.00115514,0.000500699)(0.00527219,0.000523018)(0.00938923,0.000608076)(0.0224776,0.00186303)(0.035566,0.00562819)(0.0619638,0.0264055)(0.0883616,0.073979)(0.123487,0.196622)(0.16734,0.475947)(0.211192,0.931088)(0.279708,2.06875)(0.372887,4.58503)(0.466065,8.30923)(0.559244,13.216)(0.705761,22.9376)(0.852278,34.1746)(0.998795,45.5965)(1.17205,57.5241)(1.37205,67.1018)(1.40363,67.739) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (1.77205,70.1545)(1.97205,65.8905)(2.17205,60.5085)(2.37205,55.8311)(2.57205,52.8606)(2.77205,51.6874)(2.97205,51.7271)(3.17205,52.121)(3.37205,52.1172)(3.57205,51.3043)(3.77205,49.6572)(3.97205,47.441)(4.17205,45.0502)(4.37205,42.8575)(4.57205,41.129)(4.77205,39.9995)(4.97205,39.4844)(5.17205,39.504)(5.37205,39.9047)(5.57205,40.4694)(5.77205,40.9378)(5.97205,41.045)(6.17205,40.5798)(6.37205,39.4463)(6.57205,37.7129)(6.77205,35.5928)(6.97205,33.3872)(7.17205,31.4143)(7.37205,29.9417)(7.57205,29.0874)(7.77205,28.8041)(7.97205,28.9145)(8.17205,29.1813)(8.37205,29.3862)(8.57205,29.4086)(8.77205,29.2273)(8.97205,28.9048)(9.17205,28.5583)(9.37205,28.3012)(9.57205,28.1889)(9.77205,28.2183)(9.97205,28.3336)(10.1721,28.4499)(10.3721,28.4954)(10.5721,28.4387)(10.7721,28.2877)(10.9721,28.0864)(11.1721,27.8966)(11.3721,27.7704)(11.5721,27.732)(11.7721,27.778)(11.9721,27.8815)(12.1721,28.0043)(12.3721,28.1102)(12.5721,28.1753)(12.7721,28.1917)(12.9721,28.1661)(13.1721,28.1144)(13.3721,28.0552)(13.5721,28.0044)(13.7721,27.9737)(13.9721,27.9679)(14.1721,27.9869)(14.3721,28.0276)(14.5721,28.084)(14.7721,28.1483)(14.9721,28.2118)(15.1721,28.2663)(15.3721,28.3051)(15.5721,28.3249)(15.7721,28.3264)(15.9721,28.314)(16.1721,28.2947)(16.3721,28.276)(16.5721,28.2634)(16.7721,28.2595)(16.9721,28.2631)(17.1721,28.2706)(17.3721,28.2774)(17.5721,28.28)(17.7721,28.2768)(17.9721,28.269)(18.1721,28.2594)(18.3721,28.2515)(18.5721,28.2479)(18.7721,28.2493)(18.9721,28.2545)(19.1721,28.2611)(19.3721,28.2659)(19.5721,28.2666)(19.7721,28.2624)(19.9721,28.2537)(20.1721,28.2423)(20.3721,28.2303)(20.5721,28.2197)(20.7721,28.2114)(20.9721,28.2056)(21.1721,28.2015)(21.3721,28.198)(21.5721,28.1942)(21.7721,28.1893)(21.9721,28.1832)(22.1721,28.1761)(22.3721,28.1685)(22.5721,28.1611)(22.7721,28.154)(22.9721,28.1476)(23.1721,28.1419)(23.3721,28.1366)(23.5721,28.1317)(23.7721,28.127)(23.9721,28.1224)(24.1721,28.1177)(24.3721,28.1129)(24.5721,28.108)(24.7721,28.1029)(24.9721,28.0978)(25.1721,28.0926)(25.3721,28.0875)(25.5721,28.0827)(25.7721,28.0781)(25.9721,28.0739)(26.1721,28.0699)(26.3721,28.066)(26.5721,28.062)(26.7721,28.0579)(26.9721,28.0536)(27.1721,28.0493)(27.3721,28.0449)(27.5721,28.0406)(27.7721,28.0365)(27.9721,28.0327)(28.1721,28.0291)(28.3721,28.0257)(28.5721,28.0223)(28.7721,28.019)(28.9721,28.0155)(29.1721,28.012)(29.3721,28.0085)(29.5721,28.005)(29.7721,28.0016)(29.9721,27.9982)(30.1721,27.995)(30.3721,27.9918)(30.5721,27.9887)(30.7721,27.9855)(30.9721,27.9824)(31.1721,27.9792)(31.3721,27.976)(31.5721,27.9729)(31.7721,27.9698)(31.9721,27.9668)(32.1721,27.9639)(32.3721,27.961)(32.5721,27.9581)(32.7721,27.9553)(32.9721,27.9525)(33.1721,27.9498)(33.3721,27.947)(33.5721,27.9443)(33.7721,27.9415)(33.9721,27.9388)(34.1721,27.9362)(34.3721,27.9335)(34.5721,27.9309)(34.7721,27.9283)(34.9721,27.9258)(35.1721,27.9232)(35.3721,27.9208)(35.5721,27.9183)(35.7721,27.9159)(35.9721,27.9135)(36.1721,27.9111)(36.3721,27.9087)(36.5721,27.9063)(36.7721,27.904)(36.9721,27.9017)(37.1721,27.8994)(37.3721,27.8972)(37.5721,27.895)(37.7721,27.8928)(37.9721,27.8906)(38.1721,27.8884)(38.3721,27.8863)(38.5721,27.8842)(38.7721,27.8821)(38.9721,27.88)(39.1721,27.878)(39.3721,27.876)(39.5721,27.874)(39.7721,27.872)(39.9721,27.87)(40.1721,27.8681)(40.3721,27.8662)(40.5721,27.8643)(40.7721,27.8624)(40.9721,27.8605)(41.1721,27.8587)(41.3721,27.8569)(41.5721,27.8551)(41.7721,27.8533)(41.9721,27.8516)(42.1721,27.8498)(42.3721,27.8481)(42.5721,27.8464)(42.7721,27.8447)(42.9721,27.843)(43.1721,27.8414)(43.3721,27.8398)(43.5721,27.8382)(43.7721,27.8366)(43.9721,27.835)(44.1721,27.8334)(44.3721,27.8319)(44.5721,27.8303)(44.7721,27.8288)(44.9721,27.8273)(45.1721,27.8258)(45.3721,27.8244)(45.5721,27.8229)(45.7721,27.8215)(45.9721,27.8201)(46.1721,27.8187)(46.3721,27.8173)(46.5721,27.8159)(46.7721,27.8146)(46.9721,27.8132)(47.1721,27.8119)(47.3721,27.8106)(47.5721,27.8093)(47.7721,27.808)(47.9721,27.8067)(48.1721,27.8054)(48.3721,27.8042)(48.5721,27.803)(48.7721,27.8017)(48.9721,27.8005)(49.1721,27.7993)(49.3721,27.7981)(49.5721,27.797)(49.7721,27.7958)(49.9721,27.7947)(50.1721,27.7935)(50.3721,27.7924)(50.5721,27.7913)(50.7721,27.7902)(50.9721,27.7891)(51.1721,27.7881)(51.3721,27.787)(51.5721,27.7859)(51.7721,27.7849)(51.9721,27.7839)(52.1721,27.7829)(52.3721,27.7818)(52.5721,27.7808)(52.7721,27.7799)(52.9721,27.7789)(53.1721,27.7779)(53.3721,27.777)(53.5721,27.776)(53.7721,27.7751)(53.9721,27.7742)(54.1721,27.7733)(54.3721,27.7723)(54.5721,27.7715)(54.7721,27.7706)(54.9721,27.7697)(55.1721,27.7688)(55.3721,27.768)(55.5721,27.7671)(55.7721,27.7663)(55.9721,27.7654)(56.1721,27.7646)(56.3721,27.7638)(56.5721,27.763)(56.7721,27.7622)(56.9721,27.7614)(57.1721,27.7606)(57.3721,27.7599)(57.5721,27.7591)(57.7721,27.7584)(57.9721,27.7576)(58.1721,27.7569)(58.3721,27.7561)(58.5721,27.7554)(58.7721,27.7547)(58.9721,27.754)(59.1721,27.7533)(59.3721,27.7526)(59.5721,27.7519)(59.7721,27.7513)(59.9721,27.7506)(60.1721,27.7499)(60.3721,27.7493)(60.5721,27.7486)(60.7721,27.748)(60.9721,27.7473)(61.1721,27.7467)(61.3721,27.7461)(61.5721,27.7455)(61.7721,27.7449)(61.9721,27.7443)(62.1721,27.7437)(62.3721,27.7431)(62.5721,27.7425)(62.7721,27.7419)(62.9721,27.7413)(63.1721,27.7408)(63.3721,27.7402)(63.5721,27.7397)(63.7721,27.7391)(63.9721,27.7386)(64.1721,27.738)(64.3721,27.7375)(64.5721,27.737)(64.7721,27.7365)(64.9721,27.736)(65.1721,27.7355)(65.3721,27.735)(65.5721,27.7345)(65.7721,27.734)(65.9721,27.7335)(66.1721,27.733)(66.3721,27.7325)(66.5721,27.7321)(66.7721,27.7316)(66.9721,27.7311)(67.1721,27.7307)(67.3721,27.7302)(67.5721,27.7298)(67.7721,27.7293)(67.9721,27.7289)(68.1721,27.7285)(68.3721,27.728)(68.5721,27.7276)(68.7721,27.7272)(68.9721,27.7268)(69.1721,27.7264)(69.3721,27.726)(69.5721,27.7256)(69.7721,27.7252)(69.9721,27.7248)(70.1721,27.7244)(70.3721,27.724)(70.5721,27.7236)(70.7721,27.7233)(70.9721,27.7229)(71.1721,27.7225)(71.3721,27.7222)(71.5721,27.7218)(71.7721,27.7214)(71.9721,27.7211)(72.1721,27.7207)(72.3721,27.7204)(72.5721,27.7201)(72.7721,27.7197)(72.9721,27.7194)(73.1721,27.719)(73.3721,27.7187)(73.5721,27.7184)(73.7721,27.7181)(73.9721,27.7178)(74.1721,27.7174)(74.3721,27.7171)(74.5721,27.7168)(74.7721,27.7165)(74.9721,27.7162)(75.1721,27.7159)(75.3721,27.7156)(75.5721,27.7153)(75.7721,27.7151)(75.9721,27.7148)(76.1721,27.7145)(76.3721,27.7142)(76.5721,27.7139)(76.7721,27.7137)(76.9721,27.7134)(77.1721,27.7131)(77.3721,27.7129)(77.5721,27.7126)(77.7721,27.7124)(77.9721,27.7121)(78.1721,27.7118)(78.3721,27.7116)(78.5721,27.7113)(78.7721,27.7111)(78.9721,27.7109)(79.1721,27.7106)(79.3721,27.7104)(79.5721,27.7101)(79.7721,27.7099)(79.9721,27.7097)(80.1721,27.7095)(80.3721,27.7092)(80.5721,27.709)(80.7721,27.7088)(80.9721,27.7086)(81.1721,27.7084)(81.3721,27.7081)(81.5721,27.7079)(81.7721,27.7077)(81.9721,27.7075)(82.1721,27.7073)(82.3721,27.7071)(82.5721,27.7069)(82.7721,27.7067)(82.9721,27.7065)(83.1721,27.7063)(83.3721,27.7061)(83.5721,27.706)(83.7721,27.7058)(83.9721,27.7056)(84.1721,27.7054)(84.3721,27.7052)(84.5721,27.705)(84.7721,27.7049)(84.9721,27.7047)(85.1721,27.7045)(85.3721,27.7043)(85.5721,27.7042)(85.7721,27.704)(85.9721,27.7038)(86.1721,27.7037)(86.3721,27.7035)(86.5721,27.7033)(86.7721,27.7032)(86.9721,27.703)(87.1721,27.7029)(87.3721,27.7027)(87.5721,27.7026)(87.7721,27.7024)(87.9721,27.7023)(88.1721,27.7021)(88.3721,27.702)(88.5721,27.7018)(88.7721,27.7017)(88.9721,27.7015)(89.1721,27.7014)(89.3721,27.7013)(89.5721,27.7011)(89.7721,27.701)(89.9721,27.7009)(90.1721,27.7007)(90.3721,27.7006)(90.5721,27.7005)(90.7721,27.7003)(90.9721,27.7002)(91.1721,27.7001)(91.3721,27.7)(91.5721,27.6998)(91.7721,27.6997)(91.9721,27.6996)(92.1721,27.6995)(92.3721,27.6993)(92.5721,27.6992)(92.7721,27.6991)(92.9721,27.699)(93.1721,27.6989)(93.3721,27.6988)(93.5721,27.6987)(93.7721,27.6986)(93.9721,27.6984)(94.1721,27.6983)(94.3721,27.6982)(94.5721,27.6981)(94.7721,27.698)(94.9721,27.6979)(95.1721,27.6978)(95.3721,27.6977)(95.5721,27.6976)(95.7721,27.6975)(95.9721,27.6974)(96.1721,27.6973)(96.3721,27.6972)(96.5721,27.6971)(96.7721,27.697)(96.9721,27.697)(97.1721,27.6969)(97.3721,27.6968)(97.5721,27.6967)(97.7721,27.6966)(97.9721,27.6965)(98.1721,27.6964)(98.3721,27.6963)(98.5721,27.6963)(98.7721,27.6962)(98.9721,27.6961)(99.1721,27.696)(99.3721,27.6959)(99.5721,27.6958)(99.7721,27.6958)(99.9721,27.6957) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.128061)(0.00115514,0.250884)(0.00527219,0.907379)(0.00938923,1.56226)(0.0224776,3.62914)(0.035566,5.67213)(0.0619638,9.71289)(0.0883616,13.6351)(0.123487,18.6473)(0.16734,24.5334)(0.211192,29.9619)(0.279708,37.4345)(0.372887,45.4656)(0.466065,50.9572)(0.559244,53.9934)(0.705761,54.4561)(0.852278,51.1116)(0.998795,45.9713)(1.17205,40.2716)(1.37205,37.2205)(1.57205,39.4662)(1.77205,46.2547)(1.97205,55.1525)(2.17205,63.2287)(2.37205,68.1751)(2.57205,68.9755)(2.77205,65.9845)(2.97205,60.5256)(3.17205,54.265)(3.37205,48.6371)(3.57205,44.5082)(3.77205,42.1225)(3.97205,41.2569)(4.17205,41.4541)(4.37205,42.2294)(4.57205,43.1741)(4.77205,43.9764)(4.97205,44.4032)(5.17205,44.2857)(5.37205,43.5351)(5.57205,42.1801)(5.77205,40.3847)(5.97205,38.4279)(6.17205,36.6301)(6.37205,35.2518)(6.57205,34.4001)(6.77205,33.9944)(6.97205,33.8214)(7.17205,33.6124)(7.37205,33.1269)(7.57205,32.2712)(7.77205,31.1278)(7.97205,29.9166)(8.17205,28.9061)(8.37205,28.31)(8.57205,28.1971)(8.77205,28.4965)(8.97205,29.0283)(9.17205,29.5511)(9.37205,29.8592)(9.57205,29.8603)(9.77205,29.5681)(9.97205,29.0904)(10.1721,28.5873)(10.3721,28.2005)(10.5721,28.0054)(10.7721,28.0113)(10.9721,28.1653)(11.1721,28.3769)(11.3721,28.5608)(11.5721,28.6665)(11.7721,28.6804)(11.9721,28.6219)(12.1721,28.5288)(12.3721,28.4397)(12.5721,28.3813)(12.7721,28.3629)(12.9721,28.3793)(13.1721,28.417)(13.3721,28.4617)(13.5721,28.5033)(13.7721,28.5366)(13.9721,28.5616)(14.1721,28.5799)(14.3721,28.5927)(14.5721,28.6013)(14.7721,28.6069)(14.9721,28.6121)(15.1721,28.6204)(15.3721,28.6355)(15.5721,28.6591)(15.7721,28.6897)(15.9721,28.7227)(16.1721,28.7511)(16.3721,28.7678)(16.5721,28.7689)(16.7721,28.7544)(16.9721,28.7291)(17.1721,28.7008)(17.3721,28.6777)(17.5721,28.6658)(17.7721,28.6672)(17.9721,28.6793)(18.1721,28.6966)(18.3721,28.7126)(18.5721,28.722)(18.7721,28.7223)(18.9721,28.7143)(19.1721,28.7013)(19.3721,28.6874)(19.5721,28.6763)(19.7721,28.6698)(19.9721,28.6677)(20.1721,28.6681)(20.3721,28.6685)(20.5721,28.6667)(20.7721,28.6616)(20.9721,28.6533)(21.1721,28.643)(21.3721,28.6323)(21.5721,28.6226)(21.7721,28.6147)(21.9721,28.6087)(22.1721,28.6041)(22.3721,28.6002)(22.5721,28.5963)(22.7721,28.5918)(22.9721,28.5866)(23.1721,28.5809)(23.3721,28.5748)(23.5721,28.5686)(23.7721,28.5624)(23.9721,28.5564)(24.1721,28.5507)(24.3721,28.5453)(24.5721,28.5402)(24.7721,28.5356)(24.9721,28.5313)(25.1721,28.5273)(25.3721,28.5233)(25.5721,28.5192)(25.7721,28.5148)(25.9721,28.5101)(26.1721,28.5052)(26.3721,28.5003)(26.5721,28.4955)(26.7721,28.4911)(26.9721,28.487)(27.1721,28.4833)(27.3721,28.4797)(27.5721,28.4761)(27.7721,28.4725)(27.9721,28.4686)(28.1721,28.4647)(28.3721,28.4607)(28.5721,28.4568)(28.7721,28.4531)(28.9721,28.4496)(29.1721,28.4463)(29.3721,28.4431)(29.5721,28.44)(29.7721,28.4368)(29.9721,28.4335)(30.1721,28.4302)(30.3721,28.4268)(30.5721,28.4234)(30.7721,28.4201)(30.9721,28.4168)(31.1721,28.4137)(31.3721,28.4107)(31.5721,28.4077)(31.7721,28.4047)(31.9721,28.4018)(32.1721,28.3988)(32.3721,28.3959)(32.5721,28.393)(32.7721,28.3901)(32.9721,28.3873)(33.1721,28.3845)(33.3721,28.3817)(33.5721,28.379)(33.7721,28.3763)(33.9721,28.3736)(34.1721,28.3709)(34.3721,28.3683)(34.5721,28.3657)(34.7721,28.3632)(34.9721,28.3606)(35.1721,28.3581)(35.3721,28.3556)(35.5721,28.3531)(35.7721,28.3506)(35.9721,28.3482)(36.1721,28.3458)(36.3721,28.3435)(36.5721,28.3411)(36.7721,28.3388)(36.9721,28.3365)(37.1721,28.3342)(37.3721,28.332)(37.5721,28.3298)(37.7721,28.3275)(37.9721,28.3254)(38.1721,28.3232)(38.3721,28.3211)(38.5721,28.319)(38.7721,28.3169)(38.9721,28.3148)(39.1721,28.3128)(39.3721,28.3108)(39.5721,28.3088)(39.7721,28.3068)(39.9721,28.3048)(40.1721,28.3029)(40.3721,28.301)(40.5721,28.2991)(40.7721,28.2972)(40.9721,28.2953)(41.1721,28.2935)(41.3721,28.2917)(41.5721,28.2899)(41.7721,28.2881)(41.9721,28.2864)(42.1721,28.2846)(42.3721,28.2829)(42.5721,28.2812)(42.7721,28.2795)(42.9721,28.2778)(43.1721,28.2762)(43.3721,28.2746)(43.5721,28.273)(43.7721,28.2714)(43.9721,28.2698)(44.1721,28.2682)(44.3721,28.2667)(44.5721,28.2651)(44.7721,28.2636)(44.9721,28.2621)(45.1721,28.2606)(45.3721,28.2592)(45.5721,28.2577)(45.7721,28.2563)(45.9721,28.2549)(46.1721,28.2535)(46.3721,28.2521)(46.5721,28.2507)(46.7721,28.2493)(46.9721,28.248)(47.1721,28.2467)(47.3721,28.2454)(47.5721,28.2441)(47.7721,28.2428)(47.9721,28.2415)(48.1721,28.2402)(48.3721,28.239)(48.5721,28.2377)(48.7721,28.2365)(48.9721,28.2353)(49.1721,28.2341)(49.3721,28.2329)(49.5721,28.2318)(49.7721,28.2306)(49.9721,28.2295)(50.1721,28.2283)(50.3721,28.2272)(50.5721,28.2261)(50.7721,28.225)(50.9721,28.2239)(51.1721,28.2228)(51.3721,28.2218)(51.5721,28.2207)(51.7721,28.2197)(51.9721,28.2187)(52.1721,28.2176)(52.3721,28.2166)(52.5721,28.2156)(52.7721,28.2147)(52.9721,28.2137)(53.1721,28.2127)(53.3721,28.2118)(53.5721,28.2108)(53.7721,28.2099)(53.9721,28.209)(54.1721,28.208)(54.3721,28.2071)(54.5721,28.2062)(54.7721,28.2054)(54.9721,28.2045)(55.1721,28.2036)(55.3721,28.2028)(55.5721,28.2019)(55.7721,28.2011)(55.9721,28.2002)(56.1721,28.1994)(56.3721,28.1986)(56.5721,28.1978)(56.7721,28.197)(56.9721,28.1962)(57.1721,28.1954)(57.3721,28.1947)(57.5721,28.1939)(57.7721,28.1932)(57.9721,28.1924)(58.1721,28.1917)(58.3721,28.1909)(58.5721,28.1902)(58.7721,28.1895)(58.9721,28.1888)(59.1721,28.1881)(59.3721,28.1874)(59.5721,28.1867)(59.7721,28.186)(59.9721,28.1854)(60.1721,28.1847)(60.3721,28.1841)(60.5721,28.1834)(60.7721,28.1828)(60.9721,28.1821)(61.1721,28.1815)(61.3721,28.1809)(61.5721,28.1803)(61.7721,28.1797)(61.9721,28.1791)(62.1721,28.1785)(62.3721,28.1779)(62.5721,28.1773)(62.7721,28.1767)(62.9721,28.1761)(63.1721,28.1756)(63.3721,28.175)(63.5721,28.1745)(63.7721,28.1739)(63.9721,28.1734)(64.1721,28.1728)(64.3721,28.1723)(64.5721,28.1718)(64.7721,28.1713)(64.9721,28.1708)(65.1721,28.1703)(65.3721,28.1698)(65.5721,28.1693)(65.7721,28.1688)(65.9721,28.1683)(66.1721,28.1678)(66.3721,28.1673)(66.5721,28.1669)(66.7721,28.1664)(66.9721,28.1659)(67.1721,28.1655)(67.3721,28.165)(67.5721,28.1646)(67.7721,28.1641)(67.9721,28.1637)(68.1721,28.1633)(68.3721,28.1628)(68.5721,28.1624)(68.7721,28.162)(68.9721,28.1616)(69.1721,28.1612)(69.3721,28.1608)(69.5721,28.1604)(69.7721,28.16)(69.9721,28.1596)(70.1721,28.1592)(70.3721,28.1588)(70.5721,28.1584)(70.7721,28.1581)(70.9721,28.1577)(71.1721,28.1573)(71.3721,28.1569)(71.5721,28.1566)(71.7721,28.1562)(71.9721,28.1559)(72.1721,28.1555)(72.3721,28.1552)(72.5721,28.1548)(72.7721,28.1545)(72.9721,28.1542)(73.1721,28.1538)(73.3721,28.1535)(73.5721,28.1532)(73.7721,28.1529)(73.9721,28.1526)(74.1721,28.1522)(74.3721,28.1519)(74.5721,28.1516)(74.7721,28.1513)(74.9721,28.151)(75.1721,28.1507)(75.3721,28.1504)(75.5721,28.1501)(75.7721,28.1499)(75.9721,28.1496)(76.1721,28.1493)(76.3721,28.149)(76.5721,28.1487)(76.7721,28.1485)(76.9721,28.1482)(77.1721,28.1479)(77.3721,28.1477)(77.5721,28.1474)(77.7721,28.1471)(77.9721,28.1469)(78.1721,28.1466)(78.3721,28.1464)(78.5721,28.1461)(78.7721,28.1459)(78.9721,28.1457)(79.1721,28.1454)(79.3721,28.1452)(79.5721,28.1449)(79.7721,28.1447)(79.9721,28.1445)(80.1721,28.1443)(80.3721,28.144)(80.5721,28.1438)(80.7721,28.1436)(80.9721,28.1434)(81.1721,28.1432)(81.3721,28.1429)(81.5721,28.1427)(81.7721,28.1425)(81.9721,28.1423)(82.1721,28.1421)(82.3721,28.1419)(82.5721,28.1417)(82.7721,28.1415)(82.9721,28.1413)(83.1721,28.1411)(83.3721,28.1409)(83.5721,28.1407)(83.7721,28.1406)(83.9721,28.1404)(84.1721,28.1402)(84.3721,28.14)(84.5721,28.1398)(84.7721,28.1397)(84.9721,28.1395)(85.1721,28.1393)(85.3721,28.1391)(85.5721,28.139)(85.7721,28.1388)(85.9721,28.1386)(86.1721,28.1385)(86.3721,28.1383)(86.5721,28.1381)(86.7721,28.138)(86.9721,28.1378)(87.1721,28.1377)(87.3721,28.1375)(87.5721,28.1374)(87.7721,28.1372)(87.9721,28.1371)(88.1721,28.1369)(88.3721,28.1368)(88.5721,28.1366)(88.7721,28.1365)(88.9721,28.1363)(89.1721,28.1362)(89.3721,28.1361)(89.5721,28.1359)(89.7721,28.1358)(89.9721,28.1356)(90.1721,28.1355)(90.3721,28.1354)(90.5721,28.1353)(90.7721,28.1351)(90.9721,28.135)(91.1721,28.1349)(91.3721,28.1347)(91.5721,28.1346)(91.7721,28.1345)(91.9721,28.1344)(92.1721,28.1343)(92.3721,28.1341)(92.5721,28.134)(92.7721,28.1339)(92.9721,28.1338)(93.1721,28.1337)(93.3721,28.1336)(93.5721,28.1335)(93.7721,28.1334)(93.9721,28.1332)(94.1721,28.1331)(94.3721,28.133)(94.5721,28.1329)(94.7721,28.1328)(94.9721,28.1327)(95.1721,28.1326)(95.3721,28.1325)(95.5721,28.1324)(95.7721,28.1323)(95.9721,28.1322)(96.1721,28.1321)(96.3721,28.132)(96.5721,28.1319)(96.7721,28.1318)(96.9721,28.1318)(97.1721,28.1317)(97.3721,28.1316)(97.5721,28.1315)(97.7721,28.1314)(97.9721,28.1313)(98.1721,28.1312)(98.3721,28.1311)(98.5721,28.131)(98.7721,28.131)(98.9721,28.1309)(99.1721,28.1308)(99.3721,28.1307)(99.5721,28.1306)(99.7721,28.1306)(99.9721,28.1305) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.128061)(0.00115514,0.250884)(0.00527219,0.90738)(0.00938923,1.56226)(0.0224776,3.62922)(0.035566,5.67244)(0.0619638,9.71448)(0.0883616,13.6396)(0.123487,18.6595)(0.16734,24.5634)(0.211192,30.0217)(0.279708,37.5729)(0.372887,45.7937)(0.466065,51.6)(0.559244,55.106)(0.705761,56.6715)(0.852278,54.8755)(0.998795,51.6006)(1.17205,48.1049)(1.37205,46.6685)(1.57205,48.3378)(1.77205,51.5019)(1.97205,53.77)(2.17205,53.3597)(2.37205,49.9863)(2.57205,44.914)(2.77205,40.2616)(2.97205,37.9706)(3.17205,38.9397)(3.37205,42.6913)(3.57205,47.6591)(3.77205,51.9086)(3.97205,53.9185)(4.17205,53.1228)(4.37205,50.0113)(4.57205,45.7619)(4.77205,41.7077)(4.97205,38.8128)(5.17205,37.3489)(5.37205,36.9514)(5.57205,36.9252)(5.77205,36.6173)(5.97205,35.698)(6.17205,34.2629)(6.37205,32.7203)(6.57205,31.558)(6.77205,31.0603)(6.97205,31.238)(7.17205,31.8488)(7.37205,32.4778)(7.57205,32.7392)(7.77205,32.434)(7.97205,31.6038)(8.17205,30.4795)(8.37205,29.3698)(8.57205,28.5046)(8.77205,27.9888)(8.97205,27.7969)(9.17205,27.8016)(9.37205,27.8501)(9.57205,27.8527)(9.77205,27.7932)(9.97205,27.7191)(10.1721,27.7072)(10.3721,27.8055)(10.5721,28.0041)(10.7721,28.246)(10.9721,28.4429)(11.1721,28.5153)(11.3721,28.4342)(11.5721,28.2269)(11.7721,27.9612)(11.9721,27.719)(12.1721,27.5652)(12.3721,27.5271)(12.5721,27.5901)(12.7721,27.7098)(12.9721,27.8337)(13.1721,27.9224)(13.3721,27.9615)(13.5721,27.9609)(13.7721,27.9477)(13.9721,27.9496)(14.1721,27.9788)(14.3721,28.0312)(14.5721,28.0896)(14.7721,28.1313)(14.9721,28.1414)(15.1721,28.1187)(15.3721,28.0741)(15.5721,28.0258)(15.7721,27.9916)(15.9721,27.9825)(16.1721,27.999)(16.3721,28.0327)(16.5721,28.0708)(16.7721,28.1012)(16.9721,28.1169)(17.1721,28.1177)(17.3721,28.1085)(17.5721,28.0963)(17.7721,28.0869)(17.9721,28.0829)(18.1721,28.0829)(18.3721,28.0834)(18.5721,28.0808)(18.7721,28.0733)(18.9721,28.0615)(19.1721,28.0483)(19.3721,28.037)(19.5721,28.03)(19.7721,28.0281)(19.9721,28.0298)(20.1721,28.0322)(20.3721,28.0328)(20.5721,28.0297)(20.7721,28.023)(20.9721,28.0138)(21.1721,28.0041)(21.3721,27.9956)(21.5721,27.9891)(21.7721,27.9844)(21.9721,27.9803)(22.1721,27.9758)(22.3721,27.9699)(22.5721,27.9626)(22.7721,27.9543)(22.9721,27.9463)(23.1721,27.9392)(23.3721,27.9338)(23.5721,27.9298)(23.7721,27.9266)(23.9721,27.9235)(24.1721,27.9197)(24.3721,27.915)(24.5721,27.9094)(24.7721,27.9034)(24.9721,27.8976)(25.1721,27.8923)(25.3721,27.8876)(25.5721,27.8834)(25.7721,27.8794)(25.9721,27.8754)(26.1721,27.8711)(26.3721,27.8665)(26.5721,27.8618)(26.7721,27.8572)(26.9721,27.8529)(27.1721,27.849)(27.3721,27.8455)(27.5721,27.842)(27.7721,27.8386)(27.9721,27.835)(28.1721,27.8312)(28.3721,27.8274)(28.5721,27.8235)(28.7721,27.8197)(28.9721,27.8161)(29.1721,27.8126)(29.3721,27.8093)(29.5721,27.8059)(29.7721,27.8025)(29.9721,27.7992)(30.1721,27.7958)(30.3721,27.7924)(30.5721,27.7892)(30.7721,27.7861)(30.9721,27.783)(31.1721,27.7801)(31.3721,27.7771)(31.5721,27.7741)(31.7721,27.7711)(31.9721,27.768)(32.1721,27.7649)(32.3721,27.7619)(32.5721,27.759)(32.7721,27.7561)(32.9721,27.7533)(33.1721,27.7506)(33.3721,27.7478)(33.5721,27.7451)(33.7721,27.7424)(33.9721,27.7397)(34.1721,27.737)(34.3721,27.7344)(34.5721,27.7318)(34.7721,27.7292)(34.9721,27.7267)(35.1721,27.7242)(35.3721,27.7217)(35.5721,27.7192)(35.7721,27.7167)(35.9721,27.7143)(36.1721,27.7119)(36.3721,27.7095)(36.5721,27.7072)(36.7721,27.7048)(36.9721,27.7026)(37.1721,27.7003)(37.3721,27.6981)(37.5721,27.6958)(37.7721,27.6936)(37.9721,27.6914)(38.1721,27.6893)(38.3721,27.6872)(38.5721,27.6851)(38.7721,27.683)(38.9721,27.6809)(39.1721,27.6789)(39.3721,27.6768)(39.5721,27.6748)(39.7721,27.6728)(39.9721,27.6709)(40.1721,27.669)(40.3721,27.667)(40.5721,27.6651)(40.7721,27.6633)(40.9721,27.6614)(41.1721,27.6596)(41.3721,27.6578)(41.5721,27.656)(41.7721,27.6542)(41.9721,27.6524)(42.1721,27.6507)(42.3721,27.649)(42.5721,27.6473)(42.7721,27.6456)(42.9721,27.6439)(43.1721,27.6423)(43.3721,27.6406)(43.5721,27.639)(43.7721,27.6374)(43.9721,27.6358)(44.1721,27.6343)(44.3721,27.6327)(44.5721,27.6312)(44.7721,27.6297)(44.9721,27.6282)(45.1721,27.6267)(45.3721,27.6252)(45.5721,27.6238)(45.7721,27.6224)(45.9721,27.6209)(46.1721,27.6195)(46.3721,27.6182)(46.5721,27.6168)(46.7721,27.6154)(46.9721,27.6141)(47.1721,27.6127)(47.3721,27.6114)(47.5721,27.6101)(47.7721,27.6088)(47.9721,27.6076)(48.1721,27.6063)(48.3721,27.6051)(48.5721,27.6038)(48.7721,27.6026)(48.9721,27.6014)(49.1721,27.6002)(49.3721,27.599)(49.5721,27.5978)(49.7721,27.5967)(49.9721,27.5955)(50.1721,27.5944)(50.3721,27.5933)(50.5721,27.5922)(50.7721,27.5911)(50.9721,27.59)(51.1721,27.5889)(51.3721,27.5879)(51.5721,27.5868)(51.7721,27.5858)(51.9721,27.5847)(52.1721,27.5837)(52.3721,27.5827)(52.5721,27.5817)(52.7721,27.5807)(52.9721,27.5798)(53.1721,27.5788)(53.3721,27.5778)(53.5721,27.5769)(53.7721,27.576)(53.9721,27.575)(54.1721,27.5741)(54.3721,27.5732)(54.5721,27.5723)(54.7721,27.5714)(54.9721,27.5706)(55.1721,27.5697)(55.3721,27.5688)(55.5721,27.568)(55.7721,27.5671)(55.9721,27.5663)(56.1721,27.5655)(56.3721,27.5647)(56.5721,27.5639)(56.7721,27.5631)(56.9721,27.5623)(57.1721,27.5615)(57.3721,27.5607)(57.5721,27.56)(57.7721,27.5592)(57.9721,27.5585)(58.1721,27.5577)(58.3721,27.557)(58.5721,27.5563)(58.7721,27.5556)(58.9721,27.5549)(59.1721,27.5542)(59.3721,27.5535)(59.5721,27.5528)(59.7721,27.5521)(59.9721,27.5514)(60.1721,27.5508)(60.3721,27.5501)(60.5721,27.5495)(60.7721,27.5488)(60.9721,27.5482)(61.1721,27.5476)(61.3721,27.547)(61.5721,27.5463)(61.7721,27.5457)(61.9721,27.5451)(62.1721,27.5445)(62.3721,27.5439)(62.5721,27.5434)(62.7721,27.5428)(62.9721,27.5422)(63.1721,27.5416)(63.3721,27.5411)(63.5721,27.5405)(63.7721,27.54)(63.9721,27.5394)(64.1721,27.5389)(64.3721,27.5384)(64.5721,27.5379)(64.7721,27.5373)(64.9721,27.5368)(65.1721,27.5363)(65.3721,27.5358)(65.5721,27.5353)(65.7721,27.5348)(65.9721,27.5343)(66.1721,27.5339)(66.3721,27.5334)(66.5721,27.5329)(66.7721,27.5325)(66.9721,27.532)(67.1721,27.5315)(67.3721,27.5311)(67.5721,27.5306)(67.7721,27.5302)(67.9721,27.5298)(68.1721,27.5293)(68.3721,27.5289)(68.5721,27.5285)(68.7721,27.5281)(68.9721,27.5277)(69.1721,27.5272)(69.3721,27.5268)(69.5721,27.5264)(69.7721,27.526)(69.9721,27.5256)(70.1721,27.5253)(70.3721,27.5249)(70.5721,27.5245)(70.7721,27.5241)(70.9721,27.5238)(71.1721,27.5234)(71.3721,27.523)(71.5721,27.5227)(71.7721,27.5223)(71.9721,27.522)(72.1721,27.5216)(72.3721,27.5213)(72.5721,27.5209)(72.7721,27.5206)(72.9721,27.5202)(73.1721,27.5199)(73.3721,27.5196)(73.5721,27.5193)(73.7721,27.5189)(73.9721,27.5186)(74.1721,27.5183)(74.3721,27.518)(74.5721,27.5177)(74.7721,27.5174)(74.9721,27.5171)(75.1721,27.5168)(75.3721,27.5165)(75.5721,27.5162)(75.7721,27.5159)(75.9721,27.5156)(76.1721,27.5154)(76.3721,27.5151)(76.5721,27.5148)(76.7721,27.5145)(76.9721,27.5143)(77.1721,27.514)(77.3721,27.5137)(77.5721,27.5135)(77.7721,27.5132)(77.9721,27.513)(78.1721,27.5127)(78.3721,27.5125)(78.5721,27.5122)(78.7721,27.512)(78.9721,27.5117)(79.1721,27.5115)(79.3721,27.5112)(79.5721,27.511)(79.7721,27.5108)(79.9721,27.5106)(80.1721,27.5103)(80.3721,27.5101)(80.5721,27.5099)(80.7721,27.5097)(80.9721,27.5094)(81.1721,27.5092)(81.3721,27.509)(81.5721,27.5088)(81.7721,27.5086)(81.9721,27.5084)(82.1721,27.5082)(82.3721,27.508)(82.5721,27.5078)(82.7721,27.5076)(82.9721,27.5074)(83.1721,27.5072)(83.3721,27.507)(83.5721,27.5068)(83.7721,27.5066)(83.9721,27.5064)(84.1721,27.5063)(84.3721,27.5061)(84.5721,27.5059)(84.7721,27.5057)(84.9721,27.5055)(85.1721,27.5054)(85.3721,27.5052)(85.5721,27.505)(85.7721,27.5049)(85.9721,27.5047)(86.1721,27.5045)(86.3721,27.5044)(86.5721,27.5042)(86.7721,27.5041)(86.9721,27.5039)(87.1721,27.5037)(87.3721,27.5036)(87.5721,27.5034)(87.7721,27.5033)(87.9721,27.5031)(88.1721,27.503)(88.3721,27.5028)(88.5721,27.5027)(88.7721,27.5025)(88.9721,27.5024)(89.1721,27.5023)(89.3721,27.5021)(89.5721,27.502)(89.7721,27.5019)(89.9721,27.5017)(90.1721,27.5016)(90.3721,27.5015)(90.5721,27.5013)(90.7721,27.5012)(90.9721,27.5011)(91.1721,27.5009)(91.3721,27.5008)(91.5721,27.5007)(91.7721,27.5006)(91.9721,27.5005)(92.1721,27.5003)(92.3721,27.5002)(92.5721,27.5001)(92.7721,27.5)(92.9721,27.4999)(93.1721,27.4998)(93.3721,27.4996)(93.5721,27.4995)(93.7721,27.4994)(93.9721,27.4993)(94.1721,27.4992)(94.3721,27.4991)(94.5721,27.499)(94.7721,27.4989)(94.9721,27.4988)(95.1721,27.4987)(95.3721,27.4986)(95.5721,27.4985)(95.7721,27.4984)(95.9721,27.4983)(96.1721,27.4982)(96.3721,27.4981)(96.5721,27.498)(96.7721,27.4979)(96.9721,27.4978)(97.1721,27.4977)(97.3721,27.4976)(97.5721,27.4976)(97.7721,27.4975)(97.9721,27.4974)(98.1721,27.4973)(98.3721,27.4972)(98.5721,27.4971)(98.7721,27.497)(98.9721,27.497)(99.1721,27.4969)(99.3721,27.4968)(99.5721,27.4967)(99.7721,27.4966)(99.9721,27.4966) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.000500209)(0.00115514,0.000500958)(0.00527219,0.000531556)(0.00938923,0.000648164)(0.0224776,0.00236843)(0.035566,0.00752855)(0.0619638,0.0359865)(0.0883616,0.101077)(0.123487,0.268558)(0.16734,0.648712)(0.211192,1.26509)(0.279708,2.79235)(0.372887,6.11388)(0.466065,10.9048)(0.559244,17.0035)(0.705761,28.3631)(0.852278,40.1539)(0.998795,50.2601)(1.17205,57.7094)(1.37205,58.7218)(1.57205,52.7504)(1.77205,43.4929)(1.97205,35.4276)(2.17205,31.8649)(2.37205,33.7324)(2.57205,39.5322)(2.77205,46.3237)(2.97205,51.1726)(3.17205,52.3849)(3.37205,50.0344)(3.57205,45.6633)(3.77205,41.3954)(3.97205,38.9486)(4.17205,38.9414)(4.37205,40.7582)(4.57205,43.0105)(4.77205,44.2104)(4.97205,43.4249)(5.17205,40.6612)(5.37205,36.7481)(5.57205,32.8917)(5.77205,30.1521)(5.97205,29.0499)(6.17205,29.4297)(6.37205,30.626)(6.57205,31.7958)(6.77205,32.3526)(6.97205,32.0804)(7.17205,31.1306)(7.37205,29.9257)(7.57205,28.9151)(7.77205,28.3597)(7.97205,28.2525)(8.17205,28.3746)(8.37205,28.4309)(8.57205,28.2293)(8.77205,27.7308)(8.97205,27.0456)(9.17205,26.3878)(9.37205,25.9627)(9.57205,25.8587)(9.77205,26.0454)(9.97205,26.3894)(10.1721,26.7128)(10.3721,26.8826)(10.5721,26.8593)(10.7721,26.6831)(10.9721,26.4546)(11.1721,26.2837)(11.3721,26.2319)(11.5721,26.2939)(11.7721,26.4151)(11.9721,26.5205)(12.1721,26.551)(12.3721,26.4885)(12.5721,26.3607)(12.7721,26.2247)(12.9721,26.14)(13.1721,26.1429)(13.3721,26.2335)(13.5721,26.3789)(13.7721,26.5257)(13.9721,26.6247)(14.1721,26.6542)(14.3721,26.619)(14.5721,26.5466)(14.7721,26.4748)(14.9721,26.4328)(15.1721,26.4307)(15.3721,26.4615)(15.5721,26.5063)(15.7721,26.5445)(15.9721,26.5621)(16.1721,26.557)(16.3721,26.5369)(16.5721,26.5152)(16.7721,26.5037)(16.9721,26.508)(17.1721,26.5257)(17.3721,26.5488)(17.5721,26.5673)(17.7721,26.5742)(17.9721,26.5674)(18.1721,26.5505)(18.3721,26.53)(18.5721,26.5129)(18.7721,26.5031)(18.9721,26.501)(19.1721,26.5035)(19.3721,26.506)(19.5721,26.505)(19.7721,26.4989)(19.9721,26.489)(20.1721,26.4781)(20.3721,26.4692)(20.5721,26.4639)(20.7721,26.4622)(20.9721,26.4623)(21.1721,26.4616)(21.3721,26.4581)(21.5721,26.451)(21.7721,26.4412)(21.9721,26.4304)(22.1721,26.4206)(22.3721,26.4131)(22.5721,26.4082)(22.7721,26.4052)(22.9721,26.4026)(23.1721,26.3993)(23.3721,26.3945)(23.5721,26.3881)(23.7721,26.3809)(23.9721,26.3739)(24.1721,26.3678)(24.3721,26.3629)(24.5721,26.3591)(24.7721,26.3559)(24.9721,26.3524)(25.1721,26.3483)(25.3721,26.3433)(25.5721,26.3378)(25.7721,26.3322)(25.9721,26.3269)(26.1721,26.3223)(26.3721,26.3183)(26.5721,26.3148)(26.7721,26.3113)(26.9721,26.3077)(27.1721,26.3038)(27.3721,26.2997)(27.5721,26.2955)(27.7721,26.2914)(27.9721,26.2875)(28.1721,26.2839)(28.3721,26.2805)(28.5721,26.2771)(28.7721,26.2736)(28.9721,26.27)(29.1721,26.2663)(29.3721,26.2626)(29.5721,26.259)(29.7721,26.2555)(29.9721,26.2523)(30.1721,26.2491)(30.3721,26.246)(30.5721,26.243)(30.7721,26.2398)(30.9721,26.2366)(31.1721,26.2334)(31.3721,26.2302)(31.5721,26.2271)(31.7721,26.2241)(31.9721,26.2212)(32.1721,26.2184)(32.3721,26.2155)(32.5721,26.2126)(32.7721,26.2097)(32.9721,26.2068)(33.1721,26.2039)(33.3721,26.2011)(33.5721,26.1983)(33.7721,26.1957)(33.9721,26.193)(34.1721,26.1904)(34.3721,26.1878)(34.5721,26.1852)(34.7721,26.1826)(34.9721,26.18)(35.1721,26.1775)(35.3721,26.175)(35.5721,26.1725)(35.7721,26.1701)(35.9721,26.1677)(36.1721,26.1653)(36.3721,26.1629)(36.5721,26.1606)(36.7721,26.1582)(36.9721,26.1559)(37.1721,26.1536)(37.3721,26.1514)(37.5721,26.1492)(37.7721,26.147)(37.9721,26.1448)(38.1721,26.1427)(38.3721,26.1405)(38.5721,26.1384)(38.7721,26.1363)(38.9721,26.1342)(39.1721,26.1322)(39.3721,26.1302)(39.5721,26.1282)(39.7721,26.1262)(39.9721,26.1243)(40.1721,26.1223)(40.3721,26.1204)(40.5721,26.1185)(40.7721,26.1166)(40.9721,26.1148)(41.1721,26.1129)(41.3721,26.1111)(41.5721,26.1093)(41.7721,26.1076)(41.9721,26.1058)(42.1721,26.104)(42.3721,26.1023)(42.5721,26.1006)(42.7721,26.0989)(42.9721,26.0973)(43.1721,26.0956)(43.3721,26.094)(43.5721,26.0924)(43.7721,26.0908)(43.9721,26.0892)(44.1721,26.0876)(44.3721,26.0861)(44.5721,26.0846)(44.7721,26.083)(44.9721,26.0816)(45.1721,26.0801)(45.3721,26.0786)(45.5721,26.0772)(45.7721,26.0757)(45.9721,26.0743)(46.1721,26.0729)(46.3721,26.0715)(46.5721,26.0701)(46.7721,26.0688)(46.9721,26.0674)(47.1721,26.0661)(47.3721,26.0648)(47.5721,26.0635)(47.7721,26.0622)(47.9721,26.0609)(48.1721,26.0597)(48.3721,26.0584)(48.5721,26.0572)(48.7721,26.056)(48.9721,26.0547)(49.1721,26.0536)(49.3721,26.0524)(49.5721,26.0512)(49.7721,26.05)(49.9721,26.0489)(50.1721,26.0478)(50.3721,26.0466)(50.5721,26.0455)(50.7721,26.0444)(50.9721,26.0433)(51.1721,26.0423)(51.3721,26.0412)(51.5721,26.0402)(51.7721,26.0391)(51.9721,26.0381)(52.1721,26.0371)(52.3721,26.0361)(52.5721,26.0351)(52.7721,26.0341)(52.9721,26.0331)(53.1721,26.0321)(53.3721,26.0312)(53.5721,26.0302)(53.7721,26.0293)(53.9721,26.0284)(54.1721,26.0275)(54.3721,26.0266)(54.5721,26.0257)(54.7721,26.0248)(54.9721,26.0239)(55.1721,26.023)(55.3721,26.0222)(55.5721,26.0213)(55.7721,26.0205)(55.9721,26.0197)(56.1721,26.0189)(56.3721,26.018)(56.5721,26.0172)(56.7721,26.0164)(56.9721,26.0157)(57.1721,26.0149)(57.3721,26.0141)(57.5721,26.0133)(57.7721,26.0126)(57.9721,26.0118)(58.1721,26.0111)(58.3721,26.0104)(58.5721,26.0096)(58.7721,26.0089)(58.9721,26.0082)(59.1721,26.0075)(59.3721,26.0068)(59.5721,26.0062)(59.7721,26.0055)(59.9721,26.0048)(60.1721,26.0041)(60.3721,26.0035)(60.5721,26.0028)(60.7721,26.0022)(60.9721,26.0016)(61.1721,26.0009)(61.3721,26.0003)(61.5721,25.9997)(61.7721,25.9991)(61.9721,25.9985)(62.1721,25.9979)(62.3721,25.9973)(62.5721,25.9967)(62.7721,25.9961)(62.9721,25.9956)(63.1721,25.995)(63.3721,25.9944)(63.5721,25.9939)(63.7721,25.9933)(63.9721,25.9928)(64.1721,25.9923)(64.3721,25.9917)(64.5721,25.9912)(64.7721,25.9907)(64.9721,25.9902)(65.1721,25.9897)(65.3721,25.9892)(65.5721,25.9887)(65.7721,25.9882)(65.9721,25.9877)(66.1721,25.9872)(66.3721,25.9867)(66.5721,25.9863)(66.7721,25.9858)(66.9721,25.9854)(67.1721,25.9849)(67.3721,25.9844)(67.5721,25.984)(67.7721,25.9836)(67.9721,25.9831)(68.1721,25.9827)(68.3721,25.9823)(68.5721,25.9818)(68.7721,25.9814)(68.9721,25.981)(69.1721,25.9806)(69.3721,25.9802)(69.5721,25.9798)(69.7721,25.9794)(69.9721,25.979)(70.1721,25.9786)(70.3721,25.9782)(70.5721,25.9779)(70.7721,25.9775)(70.9721,25.9771)(71.1721,25.9767)(71.3721,25.9764)(71.5721,25.976)(71.7721,25.9757)(71.9721,25.9753)(72.1721,25.975)(72.3721,25.9746)(72.5721,25.9743)(72.7721,25.9739)(72.9721,25.9736)(73.1721,25.9733)(73.3721,25.9729)(73.5721,25.9726)(73.7721,25.9723)(73.9721,25.972)(74.1721,25.9717)(74.3721,25.9714)(74.5721,25.9711)(74.7721,25.9708)(74.9721,25.9705)(75.1721,25.9702)(75.3721,25.9699)(75.5721,25.9696)(75.7721,25.9693)(75.9721,25.969)(76.1721,25.9687)(76.3721,25.9684)(76.5721,25.9682)(76.7721,25.9679)(76.9721,25.9676)(77.1721,25.9674)(77.3721,25.9671)(77.5721,25.9668)(77.7721,25.9666)(77.9721,25.9663)(78.1721,25.9661)(78.3721,25.9658)(78.5721,25.9656)(78.7721,25.9653)(78.9721,25.9651)(79.1721,25.9648)(79.3721,25.9646)(79.5721,25.9644)(79.7721,25.9641)(79.9721,25.9639)(80.1721,25.9637)(80.3721,25.9635)(80.5721,25.9632)(80.7721,25.963)(80.9721,25.9628)(81.1721,25.9626)(81.3721,25.9624)(81.5721,25.9622)(81.7721,25.962)(81.9721,25.9617)(82.1721,25.9615)(82.3721,25.9613)(82.5721,25.9611)(82.7721,25.9609)(82.9721,25.9607)(83.1721,25.9606)(83.3721,25.9604)(83.5721,25.9602)(83.7721,25.96)(83.9721,25.9598)(84.1721,25.9596)(84.3721,25.9594)(84.5721,25.9593)(84.7721,25.9591)(84.9721,25.9589)(85.1721,25.9587)(85.3721,25.9586)(85.5721,25.9584)(85.7721,25.9582)(85.9721,25.9581)(86.1721,25.9579)(86.3721,25.9577)(86.5721,25.9576)(86.7721,25.9574)(86.9721,25.9572)(87.1721,25.9571)(87.3721,25.9569)(87.5721,25.9568)(87.7721,25.9566)(87.9721,25.9565)(88.1721,25.9563)(88.3721,25.9562)(88.5721,25.956)(88.7721,25.9559)(88.9721,25.9558)(89.1721,25.9556)(89.3721,25.9555)(89.5721,25.9553)(89.7721,25.9552)(89.9721,25.9551)(90.1721,25.9549)(90.3721,25.9548)(90.5721,25.9547)(90.7721,25.9546)(90.9721,25.9544)(91.1721,25.9543)(91.3721,25.9542)(91.5721,25.9541)(91.7721,25.9539)(91.9721,25.9538)(92.1721,25.9537)(92.3721,25.9536)(92.5721,25.9535)(92.7721,25.9533)(92.9721,25.9532)(93.1721,25.9531)(93.3721,25.953)(93.5721,25.9529)(93.7721,25.9528)(93.9721,25.9527)(94.1721,25.9526)(94.3721,25.9525)(94.5721,25.9524)(94.7721,25.9523)(94.9721,25.9521)(95.1721,25.952)(95.3721,25.9519)(95.5721,25.9518)(95.7721,25.9517)(95.9721,25.9517)(96.1721,25.9516)(96.3721,25.9515)(96.5721,25.9514)(96.7721,25.9513)(96.9721,25.9512)(97.1721,25.9511)(97.3721,25.951)(97.5721,25.9509)(97.7721,25.9508)(97.9721,25.9507)(98.1721,25.9506)(98.3721,25.9506)(98.5721,25.9505)(98.7721,25.9504)(98.9721,25.9503)(99.1721,25.9502)(99.3721,25.9501)(99.5721,25.9501)(99.7721,25.95)(99.9721,25.9499) 
};

\addplot [
color=mycolor3,
solid,
forget plot
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.000500089)(0.00115514,0.000500407)(0.00527219,0.000513415)(0.00938923,0.000562988)(0.0224776,0.00129447)(0.035566,0.00348945)(0.0619638,0.0156077)(0.0883616,0.0433778)(0.123487,0.115075)(0.16734,0.278801)(0.211192,0.54661)(0.279708,1.22056)(0.372887,2.73054)(0.466065,5.00901)(0.559244,8.08741)(0.705761,14.4559)(0.852278,22.3456)(0.998795,31.1676)(1.17205,41.853)(1.37205,53.151)(1.57205,62.0689)(1.77205,67.8695)(1.97205,70.4461) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (2.17205,70.1942)(2.37205,67.8103)(2.57205,64.0949)(2.77205,59.8051)(2.97205,55.5706)(3.17205,51.8605)(3.37205,48.976)(3.57205,47.0546)(3.77205,46.0779)(3.97205,45.8876)(4.17205,46.2172)(4.37205,46.7423)(4.57205,47.1418)(4.77205,47.1557)(4.97205,46.6285)(5.17205,45.5299)(5.37205,43.939)(5.57205,42.0097)(5.77205,39.9286)(5.97205,37.8777)(6.17205,36.0062)(6.37205,34.4181)(6.57205,33.1699)(6.77205,32.2733)(6.97205,31.7059)(7.17205,31.4152)(7.37205,31.3194)(7.57205,31.3196)(7.77205,31.3135)(7.97205,31.2114)(8.17205,30.9547)(8.37205,30.5287)(8.57205,29.9647)(8.77205,29.3272)(8.97205,28.6987)(9.17205,28.1658)(9.37205,27.791)(9.57205,27.5976)(9.77205,27.5749)(9.97205,27.6816)(10.1721,27.8569)(10.3721,28.0401)(10.5721,28.1857)(10.7721,28.2662)(10.9721,28.2733)(11.1721,28.2172)(11.3721,28.1193)(11.5721,28.0023)(11.7721,27.8876)(11.9721,27.7915)(12.1721,27.7245)(12.3721,27.6915)(12.5721,27.6926)(12.7721,27.7245)(12.9721,27.7806)(13.1721,27.8526)(13.3721,27.9309)(13.5721,28.0062)(13.7721,28.0702)(13.9721,28.1176)(14.1721,28.1467)(14.3721,28.1588)(14.5721,28.1576)(14.7721,28.1486)(14.9721,28.1372)(15.1721,28.1276)(15.3721,28.1228)(15.5721,28.1243)(15.7721,28.1322)(15.9721,28.1456)(16.1721,28.163)(16.3721,28.1824)(16.5721,28.2018)(16.7721,28.2189)(16.9721,28.2317)(17.1721,28.2388)(17.3721,28.2398)(17.5721,28.2351)(17.7721,28.2262)(17.9721,28.2152)(18.1721,28.2044)(18.3721,28.196)(18.5721,28.191)(18.7721,28.1897)(18.9721,28.1914)(19.1721,28.1947)(19.3721,28.198)(19.5721,28.1996)(19.7721,28.1988)(19.9721,28.195)(20.1721,28.1887)(20.3721,28.1804)(20.5721,28.1709)(20.7721,28.1612)(20.9721,28.1518)(21.1721,28.1431)(21.3721,28.1352)(21.5721,28.1283)(21.7721,28.1222)(21.9721,28.1166)(22.1721,28.1115)(22.3721,28.1067)(22.5721,28.1019)(22.7721,28.097)(22.9721,28.0918)(23.1721,28.0864)(23.3721,28.0807)(23.5721,28.0747)(23.7721,28.0687)(23.9721,28.0627)(24.1721,28.057)(24.3721,28.0514)(24.5721,28.0462)(24.7721,28.0413)(24.9721,28.0366)(25.1721,28.0321)(25.3721,28.0277)(25.5721,28.0234)(25.7721,28.0191)(25.9721,28.0147)(26.1721,28.0104)(26.3721,28.0059)(26.5721,28.0015)(26.7721,27.997)(26.9721,27.9926)(27.1721,27.9883)(27.3721,27.9841)(27.5721,27.9801)(27.7721,27.9763)(27.9721,27.9726)(28.1721,27.9691)(28.3721,27.9657)(28.5721,27.9623)(28.7721,27.9589)(28.9721,27.9554)(29.1721,27.9519)(29.3721,27.9484)(29.5721,27.9449)(29.7721,27.9415)(29.9721,27.938)(30.1721,27.9347)(30.3721,27.9314)(30.5721,27.9282)(30.7721,27.925)(30.9721,27.9219)(31.1721,27.9188)(31.3721,27.9158)(31.5721,27.9127)(31.7721,27.9097)(31.9721,27.9068)(32.1721,27.9038)(32.3721,27.9009)(32.5721,27.898)(32.7721,27.8951)(32.9721,27.8922)(33.1721,27.8894)(33.3721,27.8867)(33.5721,27.8839)(33.7721,27.8812)(33.9721,27.8785)(34.1721,27.8759)(34.3721,27.8733)(34.5721,27.8707)(34.7721,27.8681)(34.9721,27.8656)(35.1721,27.8631)(35.3721,27.8606)(35.5721,27.8581)(35.7721,27.8556)(35.9721,27.8532)(36.1721,27.8508)(36.3721,27.8484)(36.5721,27.8461)(36.7721,27.8438)(36.9721,27.8415)(37.1721,27.8392)(37.3721,27.837)(37.5721,27.8347)(37.7721,27.8325)(37.9721,27.8304)(38.1721,27.8282)(38.3721,27.8261)(38.5721,27.824)(38.7721,27.8219)(38.9721,27.8198)(39.1721,27.8178)(39.3721,27.8157)(39.5721,27.8137)(39.7721,27.8118)(39.9721,27.8098)(40.1721,27.8079)(40.3721,27.806)(40.5721,27.8041)(40.7721,27.8022)(40.9721,27.8003)(41.1721,27.7985)(41.3721,27.7967)(41.5721,27.7949)(41.7721,27.7931)(41.9721,27.7913)(42.1721,27.7896)(42.3721,27.7879)(42.5721,27.7862)(42.7721,27.7845)(42.9721,27.7828)(43.1721,27.7812)(43.3721,27.7795)(43.5721,27.7779)(43.7721,27.7763)(43.9721,27.7748)(44.1721,27.7732)(44.3721,27.7716)(44.5721,27.7701)(44.7721,27.7686)(44.9721,27.7671)(45.1721,27.7656)(45.3721,27.7642)(45.5721,27.7627)(45.7721,27.7613)(45.9721,27.7599)(46.1721,27.7584)(46.3721,27.7571)(46.5721,27.7557)(46.7721,27.7543)(46.9721,27.753)(47.1721,27.7517)(47.3721,27.7503)(47.5721,27.749)(47.7721,27.7477)(47.9721,27.7465)(48.1721,27.7452)(48.3721,27.744)(48.5721,27.7427)(48.7721,27.7415)(48.9721,27.7403)(49.1721,27.7391)(49.3721,27.7379)(49.5721,27.7367)(49.7721,27.7356)(49.9721,27.7344)(50.1721,27.7333)(50.3721,27.7322)(50.5721,27.7311)(50.7721,27.73)(50.9721,27.7289)(51.1721,27.7278)(51.3721,27.7268)(51.5721,27.7257)(51.7721,27.7247)(51.9721,27.7236)(52.1721,27.7226)(52.3721,27.7216)(52.5721,27.7206)(52.7721,27.7196)(52.9721,27.7187)(53.1721,27.7177)(53.3721,27.7167)(53.5721,27.7158)(53.7721,27.7149)(53.9721,27.7139)(54.1721,27.713)(54.3721,27.7121)(54.5721,27.7112)(54.7721,27.7103)(54.9721,27.7095)(55.1721,27.7086)(55.3721,27.7077)(55.5721,27.7069)(55.7721,27.7061)(55.9721,27.7052)(56.1721,27.7044)(56.3721,27.7036)(56.5721,27.7028)(56.7721,27.702)(56.9721,27.7012)(57.1721,27.7004)(57.3721,27.6997)(57.5721,27.6989)(57.7721,27.6981)(57.9721,27.6974)(58.1721,27.6967)(58.3721,27.6959)(58.5721,27.6952)(58.7721,27.6945)(58.9721,27.6938)(59.1721,27.6931)(59.3721,27.6924)(59.5721,27.6917)(59.7721,27.691)(59.9721,27.6904)(60.1721,27.6897)(60.3721,27.689)(60.5721,27.6884)(60.7721,27.6877)(60.9721,27.6871)(61.1721,27.6865)(61.3721,27.6859)(61.5721,27.6852)(61.7721,27.6846)(61.9721,27.684)(62.1721,27.6834)(62.3721,27.6829)(62.5721,27.6823)(62.7721,27.6817)(62.9721,27.6811)(63.1721,27.6806)(63.3721,27.68)(63.5721,27.6794)(63.7721,27.6789)(63.9721,27.6784)(64.1721,27.6778)(64.3721,27.6773)(64.5721,27.6768)(64.7721,27.6763)(64.9721,27.6757)(65.1721,27.6752)(65.3721,27.6747)(65.5721,27.6742)(65.7721,27.6737)(65.9721,27.6733)(66.1721,27.6728)(66.3721,27.6723)(66.5721,27.6718)(66.7721,27.6714)(66.9721,27.6709)(67.1721,27.6704)(67.3721,27.67)(67.5721,27.6696)(67.7721,27.6691)(67.9721,27.6687)(68.1721,27.6682)(68.3721,27.6678)(68.5721,27.6674)(68.7721,27.667)(68.9721,27.6666)(69.1721,27.6662)(69.3721,27.6657)(69.5721,27.6653)(69.7721,27.6649)(69.9721,27.6646)(70.1721,27.6642)(70.3721,27.6638)(70.5721,27.6634)(70.7721,27.663)(70.9721,27.6627)(71.1721,27.6623)(71.3721,27.6619)(71.5721,27.6616)(71.7721,27.6612)(71.9721,27.6609)(72.1721,27.6605)(72.3721,27.6602)(72.5721,27.6598)(72.7721,27.6595)(72.9721,27.6592)(73.1721,27.6588)(73.3721,27.6585)(73.5721,27.6582)(73.7721,27.6579)(73.9721,27.6575)(74.1721,27.6572)(74.3721,27.6569)(74.5721,27.6566)(74.7721,27.6563)(74.9721,27.656)(75.1721,27.6557)(75.3721,27.6554)(75.5721,27.6551)(75.7721,27.6548)(75.9721,27.6546)(76.1721,27.6543)(76.3721,27.654)(76.5721,27.6537)(76.7721,27.6534)(76.9721,27.6532)(77.1721,27.6529)(77.3721,27.6526)(77.5721,27.6524)(77.7721,27.6521)(77.9721,27.6519)(78.1721,27.6516)(78.3721,27.6514)(78.5721,27.6511)(78.7721,27.6509)(78.9721,27.6506)(79.1721,27.6504)(79.3721,27.6502)(79.5721,27.6499)(79.7721,27.6497)(79.9721,27.6495)(80.1721,27.6492)(80.3721,27.649)(80.5721,27.6488)(80.7721,27.6486)(80.9721,27.6483)(81.1721,27.6481)(81.3721,27.6479)(81.5721,27.6477)(81.7721,27.6475)(81.9721,27.6473)(82.1721,27.6471)(82.3721,27.6469)(82.5721,27.6467)(82.7721,27.6465)(82.9721,27.6463)(83.1721,27.6461)(83.3721,27.6459)(83.5721,27.6457)(83.7721,27.6455)(83.9721,27.6454)(84.1721,27.6452)(84.3721,27.645)(84.5721,27.6448)(84.7721,27.6446)(84.9721,27.6445)(85.1721,27.6443)(85.3721,27.6441)(85.5721,27.6439)(85.7721,27.6438)(85.9721,27.6436)(86.1721,27.6434)(86.3721,27.6433)(86.5721,27.6431)(86.7721,27.643)(86.9721,27.6428)(87.1721,27.6426)(87.3721,27.6425)(87.5721,27.6423)(87.7721,27.6422)(87.9721,27.642)(88.1721,27.6419)(88.3721,27.6417)(88.5721,27.6416)(88.7721,27.6415)(88.9721,27.6413)(89.1721,27.6412)(89.3721,27.641)(89.5721,27.6409)(89.7721,27.6408)(89.9721,27.6406)(90.1721,27.6405)(90.3721,27.6404)(90.5721,27.6402)(90.7721,27.6401)(90.9721,27.64)(91.1721,27.6399)(91.3721,27.6397)(91.5721,27.6396)(91.7721,27.6395)(91.9721,27.6394)(92.1721,27.6392)(92.3721,27.6391)(92.5721,27.639)(92.7721,27.6389)(92.9721,27.6388)(93.1721,27.6387)(93.3721,27.6386)(93.5721,27.6384)(93.7721,27.6383)(93.9721,27.6382)(94.1721,27.6381)(94.3721,27.638)(94.5721,27.6379)(94.7721,27.6378)(94.9721,27.6377)(95.1721,27.6376)(95.3721,27.6375)(95.5721,27.6374)(95.7721,27.6373)(95.9721,27.6372)(96.1721,27.6371)(96.3721,27.637)(96.5721,27.6369)(96.7721,27.6368)(96.9721,27.6367)(97.1721,27.6366)(97.3721,27.6365)(97.5721,27.6365)(97.7721,27.6364)(97.9721,27.6363)(98.1721,27.6362)(98.3721,27.6361)(98.5721,27.636)(98.7721,27.6359)(98.9721,27.6359)(99.1721,27.6358)(99.3721,27.6357)(99.5721,27.6356)(99.7721,27.6355)(99.9721,27.6355) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.000500116)(0.00115514,0.000500533)(0.00527219,0.000517542)(0.00938923,0.000582363)(0.0224776,0.00153868)(0.035566,0.00440751)(0.0619638,0.0202327)(0.0883616,0.0564441)(0.123487,0.149688)(0.16734,0.361618)(0.211192,0.70591)(0.279708,1.56196)(0.372887,3.43628)(0.466065,6.16811)(0.559244,9.6954)(0.705761,16.4408)(0.852278,23.7925)(0.998795,30.6539)(1.17205,36.8535)(1.37205,40.4284)(1.57205,40.4532)(1.77205,38.5692)(1.97205,36.9379)(2.17205,37.2236)(2.37205,39.9015)(2.57205,44.1698)(2.77205,48.4425)(2.97205,51.1376)(3.17205,51.3778)(3.37205,49.3003)(3.57205,45.8864)(3.77205,42.4436)(3.97205,40.0284)(4.17205,39.0481)(4.37205,39.1936)(4.57205,39.7155)(4.77205,39.8085)(4.97205,38.9708)(5.17205,37.2004)(5.37205,34.9149)(5.57205,32.7103)(5.77205,31.0942)(5.97205,30.2965)(6.17205,30.2151)(6.37205,30.5077)(6.57205,30.759)(6.77205,30.6899)(6.97205,30.2096)(7.17205,29.4117)(7.37205,28.5267)(7.57205,27.7984)(7.77205,27.3719)(7.97205,27.2477)(8.17205,27.3039)(8.37205,27.3645)(8.57205,27.3002)(8.77205,27.063)(8.97205,26.6916)(9.17205,26.2909)(9.37205,25.9743)(9.57205,25.7987)(9.77205,25.7591)(9.97205,25.7952)(10.1721,25.8224)(10.3721,25.781)(10.5721,25.6609)(10.7721,25.4937)(10.9721,25.339)(11.1721,25.2549)(11.3721,25.2658)(11.5721,25.3575)(11.7721,25.4887)(11.9721,25.6096)(12.1721,25.6823)(12.3721,25.6933)(12.5721,25.6555)(12.7721,25.5985)(12.9721,25.5543)(13.1721,25.5443)(13.3721,25.5723)(13.5721,25.626)(13.7721,25.6826)(13.9721,25.7201)(14.1721,25.7286)(14.3721,25.7103)(14.5721,25.6782)(14.7721,25.6503)(14.9721,25.6404)(15.1721,25.6526)(15.3721,25.6821)(15.5721,25.7175)(15.7721,25.7469)(15.9721,25.762)(16.1721,25.7614)(16.3721,25.7502)(16.5721,25.7365)(16.7721,25.728)(16.9721,25.7285)(17.1721,25.7371)(17.3721,25.7493)(17.5721,25.7597)(17.7721,25.7641)(17.9721,25.7613)(18.1721,25.7531)(18.3721,25.7427)(18.5721,25.7336)(18.7721,25.7276)(18.9721,25.7246)(19.1721,25.723)(19.3721,25.7207)(19.5721,25.716)(19.7721,25.7086)(19.9721,25.6994)(20.1721,25.6899)(20.3721,25.6817)(20.5721,25.6757)(20.7721,25.6719)(20.9721,25.6692)(21.1721,25.6664)(21.3721,25.6623)(21.5721,25.6566)(21.7721,25.6493)(21.9721,25.6414)(22.1721,25.6339)(22.3721,25.6274)(22.5721,25.6223)(22.7721,25.6181)(22.9721,25.6142)(23.1721,25.6098)(23.3721,25.6045)(23.5721,25.5983)(23.7721,25.5917)(23.9721,25.5852)(24.1721,25.5793)(24.3721,25.5742)(24.5721,25.5698)(24.7721,25.5657)(24.9721,25.5616)(25.1721,25.5572)(25.3721,25.5525)(25.5721,25.5475)(25.7721,25.5426)(25.9721,25.5379)(26.1721,25.5336)(26.3721,25.5296)(26.5721,25.5258)(26.7721,25.5221)(26.9721,25.5183)(27.1721,25.5143)(27.3721,25.5103)(27.5721,25.5062)(27.7721,25.5022)(27.9721,25.4983)(28.1721,25.4946)(28.3721,25.491)(28.5721,25.4875)(28.7721,25.484)(28.9721,25.4805)(29.1721,25.4769)(29.3721,25.4733)(29.5721,25.4698)(29.7721,25.4664)(29.9721,25.4631)(30.1721,25.4599)(30.3721,25.4567)(30.5721,25.4536)(30.7721,25.4504)(30.9721,25.4472)(31.1721,25.444)(31.3721,25.4409)(31.5721,25.4378)(31.7721,25.4348)(31.9721,25.4319)(32.1721,25.429)(32.3721,25.4261)(32.5721,25.4232)(32.7721,25.4203)(32.9721,25.4175)(33.1721,25.4146)(33.3721,25.4118)(33.5721,25.4091)(33.7721,25.4064)(33.9721,25.4037)(34.1721,25.401)(34.3721,25.3984)(34.5721,25.3958)(34.7721,25.3932)(34.9721,25.3906)(35.1721,25.3881)(35.3721,25.3856)(35.5721,25.3831)(35.7721,25.3807)(35.9721,25.3783)(36.1721,25.3759)(36.3721,25.3735)(36.5721,25.3712)(36.7721,25.3689)(36.9721,25.3666)(37.1721,25.3643)(37.3721,25.362)(37.5721,25.3598)(37.7721,25.3576)(37.9721,25.3554)(38.1721,25.3533)(38.3721,25.3512)(38.5721,25.349)(38.7721,25.347)(38.9721,25.3449)(39.1721,25.3428)(39.3721,25.3408)(39.5721,25.3388)(39.7721,25.3368)(39.9721,25.3349)(40.1721,25.333)(40.3721,25.331)(40.5721,25.3291)(40.7721,25.3273)(40.9721,25.3254)(41.1721,25.3236)(41.3721,25.3218)(41.5721,25.32)(41.7721,25.3182)(41.9721,25.3164)(42.1721,25.3147)(42.3721,25.313)(42.5721,25.3113)(42.7721,25.3096)(42.9721,25.3079)(43.1721,25.3063)(43.3721,25.3046)(43.5721,25.303)(43.7721,25.3014)(43.9721,25.2998)(44.1721,25.2983)(44.3721,25.2967)(44.5721,25.2952)(44.7721,25.2937)(44.9721,25.2922)(45.1721,25.2907)(45.3721,25.2892)(45.5721,25.2878)(45.7721,25.2864)(45.9721,25.2849)(46.1721,25.2835)(46.3721,25.2821)(46.5721,25.2808)(46.7721,25.2794)(46.9721,25.2781)(47.1721,25.2767)(47.3721,25.2754)(47.5721,25.2741)(47.7721,25.2728)(47.9721,25.2716)(48.1721,25.2703)(48.3721,25.269)(48.5721,25.2678)(48.7721,25.2666)(48.9721,25.2654)(49.1721,25.2642)(49.3721,25.263)(49.5721,25.2618)(49.7721,25.2607)(49.9721,25.2595)(50.1721,25.2584)(50.3721,25.2573)(50.5721,25.2562)(50.7721,25.2551)(50.9721,25.254)(51.1721,25.2529)(51.3721,25.2519)(51.5721,25.2508)(51.7721,25.2498)(51.9721,25.2487)(52.1721,25.2477)(52.3721,25.2467)(52.5721,25.2457)(52.7721,25.2447)(52.9721,25.2437)(53.1721,25.2428)(53.3721,25.2418)(53.5721,25.2409)(53.7721,25.24)(53.9721,25.239)(54.1721,25.2381)(54.3721,25.2372)(54.5721,25.2363)(54.7721,25.2354)(54.9721,25.2346)(55.1721,25.2337)(55.3721,25.2328)(55.5721,25.232)(55.7721,25.2311)(55.9721,25.2303)(56.1721,25.2295)(56.3721,25.2287)(56.5721,25.2279)(56.7721,25.2271)(56.9721,25.2263)(57.1721,25.2255)(57.3721,25.2247)(57.5721,25.224)(57.7721,25.2232)(57.9721,25.2225)(58.1721,25.2217)(58.3721,25.221)(58.5721,25.2203)(58.7721,25.2196)(58.9721,25.2189)(59.1721,25.2182)(59.3721,25.2175)(59.5721,25.2168)(59.7721,25.2161)(59.9721,25.2154)(60.1721,25.2148)(60.3721,25.2141)(60.5721,25.2135)(60.7721,25.2128)(60.9721,25.2122)(61.1721,25.2116)(61.3721,25.2109)(61.5721,25.2103)(61.7721,25.2097)(61.9721,25.2091)(62.1721,25.2085)(62.3721,25.2079)(62.5721,25.2074)(62.7721,25.2068)(62.9721,25.2062)(63.1721,25.2056)(63.3721,25.2051)(63.5721,25.2045)(63.7721,25.204)(63.9721,25.2034)(64.1721,25.2029)(64.3721,25.2024)(64.5721,25.2019)(64.7721,25.2013)(64.9721,25.2008)(65.1721,25.2003)(65.3721,25.1998)(65.5721,25.1993)(65.7721,25.1988)(65.9721,25.1983)(66.1721,25.1979)(66.3721,25.1974)(66.5721,25.1969)(66.7721,25.1965)(66.9721,25.196)(67.1721,25.1955)(67.3721,25.1951)(67.5721,25.1946)(67.7721,25.1942)(67.9721,25.1938)(68.1721,25.1933)(68.3721,25.1929)(68.5721,25.1925)(68.7721,25.1921)(68.9721,25.1916)(69.1721,25.1912)(69.3721,25.1908)(69.5721,25.1904)(69.7721,25.19)(69.9721,25.1896)(70.1721,25.1893)(70.3721,25.1889)(70.5721,25.1885)(70.7721,25.1881)(70.9721,25.1877)(71.1721,25.1874)(71.3721,25.187)(71.5721,25.1867)(71.7721,25.1863)(71.9721,25.1859)(72.1721,25.1856)(72.3721,25.1853)(72.5721,25.1849)(72.7721,25.1846)(72.9721,25.1842)(73.1721,25.1839)(73.3721,25.1836)(73.5721,25.1833)(73.7721,25.1829)(73.9721,25.1826)(74.1721,25.1823)(74.3721,25.182)(74.5721,25.1817)(74.7721,25.1814)(74.9721,25.1811)(75.1721,25.1808)(75.3721,25.1805)(75.5721,25.1802)(75.7721,25.1799)(75.9721,25.1796)(76.1721,25.1794)(76.3721,25.1791)(76.5721,25.1788)(76.7721,25.1785)(76.9721,25.1783)(77.1721,25.178)(77.3721,25.1777)(77.5721,25.1775)(77.7721,25.1772)(77.9721,25.177)(78.1721,25.1767)(78.3721,25.1765)(78.5721,25.1762)(78.7721,25.176)(78.9721,25.1757)(79.1721,25.1755)(79.3721,25.1752)(79.5721,25.175)(79.7721,25.1748)(79.9721,25.1745)(80.1721,25.1743)(80.3721,25.1741)(80.5721,25.1739)(80.7721,25.1737)(80.9721,25.1734)(81.1721,25.1732)(81.3721,25.173)(81.5721,25.1728)(81.7721,25.1726)(81.9721,25.1724)(82.1721,25.1722)(82.3721,25.172)(82.5721,25.1718)(82.7721,25.1716)(82.9721,25.1714)(83.1721,25.1712)(83.3721,25.171)(83.5721,25.1708)(83.7721,25.1706)(83.9721,25.1704)(84.1721,25.1703)(84.3721,25.1701)(84.5721,25.1699)(84.7721,25.1697)(84.9721,25.1695)(85.1721,25.1694)(85.3721,25.1692)(85.5721,25.169)(85.7721,25.1689)(85.9721,25.1687)(86.1721,25.1685)(86.3721,25.1684)(86.5721,25.1682)(86.7721,25.168)(86.9721,25.1679)(87.1721,25.1677)(87.3721,25.1676)(87.5721,25.1674)(87.7721,25.1673)(87.9721,25.1671)(88.1721,25.167)(88.3721,25.1668)(88.5721,25.1667)(88.7721,25.1665)(88.9721,25.1664)(89.1721,25.1663)(89.3721,25.1661)(89.5721,25.166)(89.7721,25.1658)(89.9721,25.1657)(90.1721,25.1656)(90.3721,25.1654)(90.5721,25.1653)(90.7721,25.1652)(90.9721,25.1651)(91.1721,25.1649)(91.3721,25.1648)(91.5721,25.1647)(91.7721,25.1646)(91.9721,25.1644)(92.1721,25.1643)(92.3721,25.1642)(92.5721,25.1641)(92.7721,25.164)(92.9721,25.1639)(93.1721,25.1638)(93.3721,25.1636)(93.5721,25.1635)(93.7721,25.1634)(93.9721,25.1633)(94.1721,25.1632)(94.3721,25.1631)(94.5721,25.163)(94.7721,25.1629)(94.9721,25.1628)(95.1721,25.1627)(95.3721,25.1626)(95.5721,25.1625)(95.7721,25.1624)(95.9721,25.1623)(96.1721,25.1622)(96.3721,25.1621)(96.5721,25.162)(96.7721,25.1619)(96.9721,25.1618)(97.1721,25.1617)(97.3721,25.1616)(97.5721,25.1615)(97.7721,25.1615)(97.9721,25.1614)(98.1721,25.1613)(98.3721,25.1612)(98.5721,25.1611)(98.7721,25.161)(98.9721,25.1609)(99.1721,25.1609)(99.3721,25.1608)(99.5721,25.1607)(99.7721,25.1606)(99.9721,25.1605) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.128061)(0.00115514,0.250884)(0.00527219,0.907392)(0.00938923,1.56232)(0.0224776,3.6299)(0.035566,5.67498)(0.0619638,9.7273)(0.0883616,13.6759)(0.123487,18.756)(0.16734,24.796)(0.211192,30.4735)(0.279708,38.5613)(0.372887,47.9209)(0.466065,55.3063)(0.559244,60.7103)(0.705761,65.414)(0.852278,66.0826)(0.998795,63.6609)(1.17205,58.2814)(1.37205,50.7946)(1.57205,43.9331)(1.77205,39.0152)(1.97205,36.5944)(2.17205,36.652)(2.37205,38.8298)(2.57205,42.5995)(2.77205,47.3421)(2.97205,52.3664)(3.17205,56.9289)(3.37205,60.302)(3.57205,61.8959)(3.77205,61.399)(3.97205,58.8729)(4.17205,54.7607)(4.37205,49.7884)(4.57205,44.7803)(4.77205,40.4689)(4.97205,37.3371)(5.17205,35.5329)(5.37205,34.9048)(5.57205,35.103)(5.77205,35.7082)(5.97205,36.3415)(6.17205,36.7392)(6.37205,36.7719)(6.57205,36.4251)(6.77205,35.7515)(6.97205,34.8318)(7.17205,33.755)(7.37205,32.6142)(7.57205,31.4991)(7.77205,30.4991)(7.97205,29.6973)(8.17205,29.1556)(8.37205,28.8959)(8.57205,28.8898)(8.77205,29.0663)(8.97205,29.3262)(9.17205,29.5586)(9.37205,29.6757)(9.57205,29.6378)(9.77205,29.4476)(9.97205,29.1463)(10.1721,28.7994)(10.3721,28.4714)(10.5721,28.2079)(10.7721,28.0332)(10.9721,27.9508)(11.1721,27.9469)(11.3721,28.0007)(11.5721,28.0926)(11.7721,28.2053)(11.9721,28.3242)(12.1721,28.4362)(12.3721,28.5293)(12.5721,28.5931)(12.7721,28.621)(12.9721,28.6121)(13.1721,28.5729)(13.3721,28.516)(13.5721,28.4572)(13.7721,28.4132)(13.9721,28.3955)(14.1721,28.4076)(14.3721,28.4459)(14.5721,28.5011)(14.7721,28.5607)(14.9721,28.6134)(15.1721,28.6524)(15.3721,28.6748)(15.5721,28.682)(15.7721,28.6779)(15.9721,28.6672)(16.1721,28.6541)(16.3721,28.6418)(16.5721,28.6319)(16.7721,28.6255)(16.9721,28.6234)(17.1721,28.6257)(17.3721,28.6326)(17.5721,28.6435)(17.7721,28.6567)(17.9721,28.6701)(18.1721,28.6811)(18.3721,28.6874)(18.5721,28.6876)(18.7721,28.6818)(18.9721,28.6709)(19.1721,28.657)(19.3721,28.6425)(19.5721,28.6292)(19.7721,28.6185)(19.9721,28.6108)(20.1721,28.6058)(20.3721,28.6027)(20.5721,28.6006)(20.7721,28.5987)(20.9721,28.5964)(21.1721,28.5932)(21.3721,28.5891)(21.5721,28.584)(21.7721,28.5778)(21.9721,28.5707)(22.1721,28.5629)(22.3721,28.5546)(22.5721,28.5463)(22.7721,28.5384)(22.9721,28.5312)(23.1721,28.5252)(23.3721,28.5201)(23.5721,28.516)(23.7721,28.5123)(23.9721,28.5086)(24.1721,28.5048)(24.3721,28.5004)(24.5721,28.4955)(24.7721,28.4902)(24.9721,28.4847)(25.1721,28.4791)(25.3721,28.4736)(25.5721,28.4683)(25.7721,28.4633)(25.9721,28.4586)(26.1721,28.4542)(26.3721,28.4501)(26.5721,28.4461)(26.7721,28.4423)(26.9721,28.4387)(27.1721,28.4351)(27.3721,28.4315)(27.5721,28.4278)(27.7721,28.424)(27.9721,28.4201)(28.1721,28.4162)(28.3721,28.4122)(28.5721,28.4083)(28.7721,28.4045)(28.9721,28.4009)(29.1721,28.3974)(29.3721,28.394)(29.5721,28.3907)(29.7721,28.3874)(29.9721,28.3842)(30.1721,28.381)(30.3721,28.3778)(30.5721,28.3746)(30.7721,28.3715)(30.9721,28.3683)(31.1721,28.3651)(31.3721,28.362)(31.5721,28.3589)(31.7721,28.3558)(31.9721,28.3528)(32.1721,28.3498)(32.3721,28.3469)(32.5721,28.344)(32.7721,28.3412)(32.9721,28.3384)(33.1721,28.3357)(33.3721,28.3329)(33.5721,28.3302)(33.7721,28.3275)(33.9721,28.3248)(34.1721,28.3221)(34.3721,28.3194)(34.5721,28.3168)(34.7721,28.3142)(34.9721,28.3117)(35.1721,28.3092)(35.3721,28.3067)(35.5721,28.3042)(35.7721,28.3018)(35.9721,28.2994)(36.1721,28.297)(36.3721,28.2946)(36.5721,28.2923)(36.7721,28.2899)(36.9721,28.2876)(37.1721,28.2854)(37.3721,28.2831)(37.5721,28.2809)(37.7721,28.2787)(37.9721,28.2765)(38.1721,28.2743)(38.3721,28.2722)(38.5721,28.2701)(38.7721,28.268)(38.9721,28.266)(39.1721,28.2639)(39.3721,28.2619)(39.5721,28.2599)(39.7721,28.2579)(39.9721,28.256)(40.1721,28.254)(40.3721,28.2521)(40.5721,28.2502)(40.7721,28.2483)(40.9721,28.2465)(41.1721,28.2446)(41.3721,28.2428)(41.5721,28.241)(41.7721,28.2392)(41.9721,28.2375)(42.1721,28.2357)(42.3721,28.234)(42.5721,28.2323)(42.7721,28.2306)(42.9721,28.229)(43.1721,28.2273)(43.3721,28.2257)(43.5721,28.2241)(43.7721,28.2225)(43.9721,28.2209)(44.1721,28.2193)(44.3721,28.2178)(44.5721,28.2163)(44.7721,28.2147)(44.9721,28.2133)(45.1721,28.2118)(45.3721,28.2103)(45.5721,28.2089)(45.7721,28.2074)(45.9721,28.206)(46.1721,28.2046)(46.3721,28.2032)(46.5721,28.2018)(46.7721,28.2005)(46.9721,28.1991)(47.1721,28.1978)(47.3721,28.1965)(47.5721,28.1952)(47.7721,28.1939)(47.9721,28.1926)(48.1721,28.1914)(48.3721,28.1901)(48.5721,28.1889)(48.7721,28.1877)(48.9721,28.1864)(49.1721,28.1852)(49.3721,28.1841)(49.5721,28.1829)(49.7721,28.1817)(49.9721,28.1806)(50.1721,28.1795)(50.3721,28.1783)(50.5721,28.1772)(50.7721,28.1761)(50.9721,28.175)(51.1721,28.174)(51.3721,28.1729)(51.5721,28.1719)(51.7721,28.1708)(51.9721,28.1698)(52.1721,28.1688)(52.3721,28.1678)(52.5721,28.1668)(52.7721,28.1658)(52.9721,28.1648)(53.1721,28.1638)(53.3721,28.1629)(53.5721,28.1619)(53.7721,28.161)(53.9721,28.1601)(54.1721,28.1592)(54.3721,28.1583)(54.5721,28.1574)(54.7721,28.1565)(54.9721,28.1556)(55.1721,28.1547)(55.3721,28.1539)(55.5721,28.153)(55.7721,28.1522)(55.9721,28.1514)(56.1721,28.1505)(56.3721,28.1497)(56.5721,28.1489)(56.7721,28.1481)(56.9721,28.1474)(57.1721,28.1466)(57.3721,28.1458)(57.5721,28.145)(57.7721,28.1443)(57.9721,28.1435)(58.1721,28.1428)(58.3721,28.1421)(58.5721,28.1413)(58.7721,28.1406)(58.9721,28.1399)(59.1721,28.1392)(59.3721,28.1385)(59.5721,28.1379)(59.7721,28.1372)(59.9721,28.1365)(60.1721,28.1358)(60.3721,28.1352)(60.5721,28.1345)(60.7721,28.1339)(60.9721,28.1333)(61.1721,28.1326)(61.3721,28.132)(61.5721,28.1314)(61.7721,28.1308)(61.9721,28.1302)(62.1721,28.1296)(62.3721,28.129)(62.5721,28.1284)(62.7721,28.1278)(62.9721,28.1273)(63.1721,28.1267)(63.3721,28.1261)(63.5721,28.1256)(63.7721,28.125)(63.9721,28.1245)(64.1721,28.124)(64.3721,28.1234)(64.5721,28.1229)(64.7721,28.1224)(64.9721,28.1219)(65.1721,28.1214)(65.3721,28.1209)(65.5721,28.1204)(65.7721,28.1199)(65.9721,28.1194)(66.1721,28.1189)(66.3721,28.1184)(66.5721,28.118)(66.7721,28.1175)(66.9721,28.1171)(67.1721,28.1166)(67.3721,28.1161)(67.5721,28.1157)(67.7721,28.1153)(67.9721,28.1148)(68.1721,28.1144)(68.3721,28.114)(68.5721,28.1135)(68.7721,28.1131)(68.9721,28.1127)(69.1721,28.1123)(69.3721,28.1119)(69.5721,28.1115)(69.7721,28.1111)(69.9721,28.1107)(70.1721,28.1103)(70.3721,28.1099)(70.5721,28.1096)(70.7721,28.1092)(70.9721,28.1088)(71.1721,28.1084)(71.3721,28.1081)(71.5721,28.1077)(71.7721,28.1074)(71.9721,28.107)(72.1721,28.1067)(72.3721,28.1063)(72.5721,28.106)(72.7721,28.1056)(72.9721,28.1053)(73.1721,28.105)(73.3721,28.1046)(73.5721,28.1043)(73.7721,28.104)(73.9721,28.1037)(74.1721,28.1034)(74.3721,28.1031)(74.5721,28.1028)(74.7721,28.1025)(74.9721,28.1022)(75.1721,28.1019)(75.3721,28.1016)(75.5721,28.1013)(75.7721,28.101)(75.9721,28.1007)(76.1721,28.1004)(76.3721,28.1001)(76.5721,28.0999)(76.7721,28.0996)(76.9721,28.0993)(77.1721,28.0991)(77.3721,28.0988)(77.5721,28.0985)(77.7721,28.0983)(77.9721,28.098)(78.1721,28.0978)(78.3721,28.0975)(78.5721,28.0973)(78.7721,28.097)(78.9721,28.0968)(79.1721,28.0965)(79.3721,28.0963)(79.5721,28.0961)(79.7721,28.0958)(79.9721,28.0956)(80.1721,28.0954)(80.3721,28.0952)(80.5721,28.0949)(80.7721,28.0947)(80.9721,28.0945)(81.1721,28.0943)(81.3721,28.0941)(81.5721,28.0939)(81.7721,28.0937)(81.9721,28.0934)(82.1721,28.0932)(82.3721,28.093)(82.5721,28.0928)(82.7721,28.0926)(82.9721,28.0924)(83.1721,28.0923)(83.3721,28.0921)(83.5721,28.0919)(83.7721,28.0917)(83.9721,28.0915)(84.1721,28.0913)(84.3721,28.0911)(84.5721,28.091)(84.7721,28.0908)(84.9721,28.0906)(85.1721,28.0904)(85.3721,28.0903)(85.5721,28.0901)(85.7721,28.0899)(85.9721,28.0898)(86.1721,28.0896)(86.3721,28.0894)(86.5721,28.0893)(86.7721,28.0891)(86.9721,28.0889)(87.1721,28.0888)(87.3721,28.0886)(87.5721,28.0885)(87.7721,28.0883)(87.9721,28.0882)(88.1721,28.088)(88.3721,28.0879)(88.5721,28.0877)(88.7721,28.0876)(88.9721,28.0875)(89.1721,28.0873)(89.3721,28.0872)(89.5721,28.087)(89.7721,28.0869)(89.9721,28.0868)(90.1721,28.0866)(90.3721,28.0865)(90.5721,28.0864)(90.7721,28.0863)(90.9721,28.0861)(91.1721,28.086)(91.3721,28.0859)(91.5721,28.0858)(91.7721,28.0856)(91.9721,28.0855)(92.1721,28.0854)(92.3721,28.0853)(92.5721,28.0852)(92.7721,28.085)(92.9721,28.0849)(93.1721,28.0848)(93.3721,28.0847)(93.5721,28.0846)(93.7721,28.0845)(93.9721,28.0844)(94.1721,28.0843)(94.3721,28.0842)(94.5721,28.0841)(94.7721,28.084)(94.9721,28.0838)(95.1721,28.0837)(95.3721,28.0836)(95.5721,28.0835)(95.7721,28.0834)(95.9721,28.0834)(96.1721,28.0833)(96.3721,28.0832)(96.5721,28.0831)(96.7721,28.083)(96.9721,28.0829)(97.1721,28.0828)(97.3721,28.0827)(97.5721,28.0826)(97.7721,28.0825)(97.9721,28.0824)(98.1721,28.0823)(98.3721,28.0823)(98.5721,28.0822)(98.7721,28.0821)(98.9721,28.082)(99.1721,28.0819)(99.3721,28.0818)(99.5721,28.0818)(99.7721,28.0817)(99.9721,28.0816) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.000500002)(0.0224776,0.00050016)(0.035566,0.000501276)(0.0619638,0.000517444)(0.0883616,0.000595306)(0.123487,0.000984096)(0.16734,0.00263197)(0.211192,0.00712593)(0.279708,0.0263334)(0.372887,0.102655)(0.466065,0.291563)(0.559244,0.672497)(0.705761,1.88763)(0.852278,4.1811)(0.998795,7.835)(1.17205,14.0186)(1.37205,23.2274)(1.57205,33.4184)(1.77205,42.8532)(1.97205,49.9157)(2.17205,53.6661)(2.37205,54.1267)(2.57205,52.1918)(2.77205,49.2233)(2.97205,46.5196)(3.17205,44.8799)(3.37205,44.4232)(3.57205,44.6977)(3.77205,44.995)(3.97205,44.7004)(4.17205,43.5445)(4.37205,41.6663)(4.57205,39.4768)(4.77205,37.4498)(4.97205,35.9164)(5.17205,34.9415)(5.37205,34.3505)(5.57205,33.8546)(5.77205,33.1963)(5.97205,32.2585)(6.17205,31.1003)(6.37205,29.9094)(6.57205,28.9095)(6.77205,28.2426)(6.97205,27.9389)(7.17205,27.9197)(7.37205,28.0245)(7.57205,28.0862)(7.77205,27.9973)(7.97205,27.7376)(8.17205,27.3634)(8.37205,26.97)(8.57205,26.6339)(8.77205,26.3918)(8.97205,26.235)(9.17205,26.1186)(9.37205,25.9886)(9.57205,25.8161)(9.77205,25.6015)(9.97205,25.3724)(10.1721,25.1696)(10.3721,25.0242)(10.5721,24.9444)(10.7721,24.9189)(10.9721,24.923)(11.1721,24.9315)(11.3721,24.9326)(11.5721,24.9307)(11.7721,24.9398)(11.9721,24.9748)(12.1721,25.0424)(12.3721,25.1363)(12.5721,25.238)(12.7721,25.3244)(12.9721,25.3758)(13.1721,25.3834)(13.3721,25.3515)(13.5721,25.2955)(13.7721,25.2374)(13.9721,25.1966)(14.1721,25.1827)(14.3721,25.1957)(14.5721,25.2269)(14.7721,25.2633)(14.9721,25.2934)(15.1721,25.3115)(15.3721,25.3176)(15.5721,25.3165)(15.7721,25.3144)(15.9721,25.3163)(16.1721,25.324)(16.3721,25.336)(16.5721,25.3487)(16.7721,25.3585)(16.9721,25.3633)(17.1721,25.3633)(17.3721,25.3602)(17.5721,25.3565)(17.7721,25.3541)(17.9721,25.3535)(18.1721,25.354)(18.3721,25.354)(18.5721,25.352)(18.7721,25.3474)(18.9721,25.3403)(19.1721,25.332)(19.3721,25.3236)(19.5721,25.3163)(19.7721,25.3104)(19.9721,25.3055)(20.1721,25.3009)(20.3721,25.2957)(20.5721,25.2896)(20.7721,25.2826)(20.9721,25.2753)(21.1721,25.2683)(21.3721,25.2623)(21.5721,25.2573)(21.7721,25.2531)(21.9721,25.2493)(22.1721,25.2452)(22.3721,25.2403)(22.5721,25.2347)(22.7721,25.2285)(22.9721,25.2222)(23.1721,25.216)(23.3721,25.2103)(23.5721,25.205)(23.7721,25.1998)(23.9721,25.1947)(24.1721,25.1893)(24.3721,25.1836)(24.5721,25.1778)(24.7721,25.1722)(24.9721,25.1668)(25.1721,25.162)(25.3721,25.1577)(25.5721,25.1537)(25.7721,25.15)(25.9721,25.1463)(26.1721,25.1424)(26.3721,25.1383)(26.5721,25.1341)(26.7721,25.1298)(26.9721,25.1255)(27.1721,25.1213)(27.3721,25.1173)(27.5721,25.1134)(27.7721,25.1096)(27.9721,25.1058)(28.1721,25.1021)(28.3721,25.0984)(28.5721,25.0948)(28.7721,25.0912)(28.9721,25.0877)(29.1721,25.0843)(29.3721,25.0809)(29.5721,25.0774)(29.7721,25.074)(29.9721,25.0706)(30.1721,25.0673)(30.3721,25.0639)(30.5721,25.0607)(30.7721,25.0575)(30.9721,25.0544)(31.1721,25.0513)(31.3721,25.0483)(31.5721,25.0453)(31.7721,25.0423)(31.9721,25.0393)(32.1721,25.0364)(32.3721,25.0334)(32.5721,25.0305)(32.7721,25.0277)(32.9721,25.0248)(33.1721,25.022)(33.3721,25.0193)(33.5721,25.0165)(33.7721,25.0138)(33.9721,25.0111)(34.1721,25.0084)(34.3721,25.0058)(34.5721,25.0031)(34.7721,25.0006)(34.9721,24.998)(35.1721,24.9955)(35.3721,24.993)(35.5721,24.9906)(35.7721,24.9881)(35.9721,24.9857)(36.1721,24.9833)(36.3721,24.9809)(36.5721,24.9786)(36.7721,24.9763)(36.9721,24.974)(37.1721,24.9717)(37.3721,24.9694)(37.5721,24.9672)(37.7721,24.965)(37.9721,24.9628)(38.1721,24.9607)(38.3721,24.9585)(38.5721,24.9564)(38.7721,24.9543)(38.9721,24.9523)(39.1721,24.9502)(39.3721,24.9482)(39.5721,24.9462)(39.7721,24.9442)(39.9721,24.9423)(40.1721,24.9403)(40.3721,24.9384)(40.5721,24.9365)(40.7721,24.9347)(40.9721,24.9328)(41.1721,24.931)(41.3721,24.9291)(41.5721,24.9274)(41.7721,24.9256)(41.9721,24.9238)(42.1721,24.9221)(42.3721,24.9204)(42.5721,24.9187)(42.7721,24.917)(42.9721,24.9153)(43.1721,24.9137)(43.3721,24.912)(43.5721,24.9104)(43.7721,24.9088)(43.9721,24.9072)(44.1721,24.9057)(44.3721,24.9041)(44.5721,24.9026)(44.7721,24.9011)(44.9721,24.8996)(45.1721,24.8981)(45.3721,24.8966)(45.5721,24.8952)(45.7721,24.8938)(45.9721,24.8923)(46.1721,24.8909)(46.3721,24.8895)(46.5721,24.8882)(46.7721,24.8868)(46.9721,24.8855)(47.1721,24.8841)(47.3721,24.8828)(47.5721,24.8815)(47.7721,24.8802)(47.9721,24.8789)(48.1721,24.8777)(48.3721,24.8764)(48.5721,24.8752)(48.7721,24.874)(48.9721,24.8728)(49.1721,24.8716)(49.3721,24.8704)(49.5721,24.8692)(49.7721,24.8681)(49.9721,24.8669)(50.1721,24.8658)(50.3721,24.8647)(50.5721,24.8636)(50.7721,24.8625)(50.9721,24.8614)(51.1721,24.8603)(51.3721,24.8592)(51.5721,24.8582)(51.7721,24.8572)(51.9721,24.8561)(52.1721,24.8551)(52.3721,24.8541)(52.5721,24.8531)(52.7721,24.8521)(52.9721,24.8511)(53.1721,24.8502)(53.3721,24.8492)(53.5721,24.8483)(53.7721,24.8473)(53.9721,24.8464)(54.1721,24.8455)(54.3721,24.8446)(54.5721,24.8437)(54.7721,24.8428)(54.9721,24.8419)(55.1721,24.8411)(55.3721,24.8402)(55.5721,24.8394)(55.7721,24.8385)(55.9721,24.8377)(56.1721,24.8369)(56.3721,24.8361)(56.5721,24.8353)(56.7721,24.8345)(56.9721,24.8337)(57.1721,24.8329)(57.3721,24.8321)(57.5721,24.8314)(57.7721,24.8306)(57.9721,24.8299)(58.1721,24.8291)(58.3721,24.8284)(58.5721,24.8277)(58.7721,24.827)(58.9721,24.8263)(59.1721,24.8256)(59.3721,24.8249)(59.5721,24.8242)(59.7721,24.8235)(59.9721,24.8228)(60.1721,24.8222)(60.3721,24.8215)(60.5721,24.8209)(60.7721,24.8202)(60.9721,24.8196)(61.1721,24.819)(61.3721,24.8183)(61.5721,24.8177)(61.7721,24.8171)(61.9721,24.8165)(62.1721,24.8159)(62.3721,24.8153)(62.5721,24.8147)(62.7721,24.8142)(62.9721,24.8136)(63.1721,24.813)(63.3721,24.8125)(63.5721,24.8119)(63.7721,24.8114)(63.9721,24.8108)(64.1721,24.8103)(64.3721,24.8098)(64.5721,24.8092)(64.7721,24.8087)(64.9721,24.8082)(65.1721,24.8077)(65.3721,24.8072)(65.5721,24.8067)(65.7721,24.8062)(65.9721,24.8057)(66.1721,24.8053)(66.3721,24.8048)(66.5721,24.8043)(66.7721,24.8038)(66.9721,24.8034)(67.1721,24.8029)(67.3721,24.8025)(67.5721,24.802)(67.7721,24.8016)(67.9721,24.8012)(68.1721,24.8007)(68.3721,24.8003)(68.5721,24.7999)(68.7721,24.7995)(68.9721,24.799)(69.1721,24.7986)(69.3721,24.7982)(69.5721,24.7978)(69.7721,24.7974)(69.9721,24.797)(70.1721,24.7966)(70.3721,24.7963)(70.5721,24.7959)(70.7721,24.7955)(70.9721,24.7951)(71.1721,24.7948)(71.3721,24.7944)(71.5721,24.794)(71.7721,24.7937)(71.9721,24.7933)(72.1721,24.793)(72.3721,24.7926)(72.5721,24.7923)(72.7721,24.792)(72.9721,24.7916)(73.1721,24.7913)(73.3721,24.791)(73.5721,24.7907)(73.7721,24.7903)(73.9721,24.79)(74.1721,24.7897)(74.3721,24.7894)(74.5721,24.7891)(74.7721,24.7888)(74.9721,24.7885)(75.1721,24.7882)(75.3721,24.7879)(75.5721,24.7876)(75.7721,24.7873)(75.9721,24.787)(76.1721,24.7867)(76.3721,24.7865)(76.5721,24.7862)(76.7721,24.7859)(76.9721,24.7857)(77.1721,24.7854)(77.3721,24.7851)(77.5721,24.7849)(77.7721,24.7846)(77.9721,24.7843)(78.1721,24.7841)(78.3721,24.7838)(78.5721,24.7836)(78.7721,24.7834)(78.9721,24.7831)(79.1721,24.7829)(79.3721,24.7826)(79.5721,24.7824)(79.7721,24.7822)(79.9721,24.7819)(80.1721,24.7817)(80.3721,24.7815)(80.5721,24.7813)(80.7721,24.781)(80.9721,24.7808)(81.1721,24.7806)(81.3721,24.7804)(81.5721,24.7802)(81.7721,24.78)(81.9721,24.7798)(82.1721,24.7796)(82.3721,24.7794)(82.5721,24.7792)(82.7721,24.779)(82.9721,24.7788)(83.1721,24.7786)(83.3721,24.7784)(83.5721,24.7782)(83.7721,24.778)(83.9721,24.7778)(84.1721,24.7776)(84.3721,24.7775)(84.5721,24.7773)(84.7721,24.7771)(84.9721,24.7769)(85.1721,24.7768)(85.3721,24.7766)(85.5721,24.7764)(85.7721,24.7763)(85.9721,24.7761)(86.1721,24.7759)(86.3721,24.7758)(86.5721,24.7756)(86.7721,24.7754)(86.9721,24.7753)(87.1721,24.7751)(87.3721,24.775)(87.5721,24.7748)(87.7721,24.7747)(87.9721,24.7745)(88.1721,24.7744)(88.3721,24.7742)(88.5721,24.7741)(88.7721,24.7739)(88.9721,24.7738)(89.1721,24.7737)(89.3721,24.7735)(89.5721,24.7734)(89.7721,24.7732)(89.9721,24.7731)(90.1721,24.773)(90.3721,24.7728)(90.5721,24.7727)(90.7721,24.7726)(90.9721,24.7725)(91.1721,24.7723)(91.3721,24.7722)(91.5721,24.7721)(91.7721,24.772)(91.9721,24.7718)(92.1721,24.7717)(92.3721,24.7716)(92.5721,24.7715)(92.7721,24.7714)(92.9721,24.7713)(93.1721,24.7711)(93.3721,24.771)(93.5721,24.7709)(93.7721,24.7708)(93.9721,24.7707)(94.1721,24.7706)(94.3721,24.7705)(94.5721,24.7704)(94.7721,24.7703)(94.9721,24.7702)(95.1721,24.7701)(95.3721,24.77)(95.5721,24.7699)(95.7721,24.7698)(95.9721,24.7697)(96.1721,24.7696)(96.3721,24.7695)(96.5721,24.7694)(96.7721,24.7693)(96.9721,24.7692)(97.1721,24.7691)(97.3721,24.769)(97.5721,24.7689)(97.7721,24.7688)(97.9721,24.7688)(98.1721,24.7687)(98.3721,24.7686)(98.5721,24.7685)(98.7721,24.7684)(98.9721,24.7683)(99.1721,24.7683)(99.3721,24.7682)(99.5721,24.7681)(99.7721,24.768)(99.9721,24.7679) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.000500032)(0.035566,0.000500258)(0.0619638,0.000503523)(0.0883616,0.000519252)(0.123487,0.000597817)(0.16734,0.000931018)(0.211192,0.00184047)(0.279708,0.00573364)(0.372887,0.0212492)(0.466065,0.0598172)(0.559244,0.138021)(0.705761,0.389913)(0.852278,0.872406)(0.998795,1.65631)(1.17205,3.02184)(1.37205,5.15311)(1.57205,7.69289)(1.77205,10.3375)(1.97205,12.7677)(2.17205,14.749)(2.37205,16.1957)(2.57205,17.173)(2.77205,17.8454)(2.97205,18.3977)(3.17205,18.963)(3.37205,19.5865)(3.57205,20.2328)(3.77205,20.826)(3.97205,21.2985)(4.17205,21.6269)(4.37205,21.8416)(4.57205,22.0067)(4.77205,22.1891)(4.97205,22.4285)(5.17205,22.7206)(5.37205,23.0232)(5.57205,23.2777)(5.77205,23.4342)(5.97205,23.4703)(6.17205,23.3973)(6.37205,23.2532)(6.57205,23.0877)(6.77205,22.9395)(6.97205,22.8297)(7.17205,22.76)(7.37205,22.715)(7.57205,22.6716)(7.77205,22.6107)(7.97205,22.5231)(8.17205,22.4106)(8.37205,22.2816)(8.57205,22.1453)(8.77205,22.0072)(8.97205,21.8692)(9.17205,21.7293)(9.37205,21.5857)(9.57205,21.4393)(9.77205,21.2945)(9.97205,21.1588)(10.1721,21.0399)(10.3721,20.943)(10.5721,20.8683)(10.7721,20.8132)(10.9721,20.7723)(11.1721,20.7402)(11.3721,20.7134)(11.5721,20.6914)(11.7721,20.675)(11.9721,20.6656)(12.1721,20.6634)(12.3721,20.6668)(12.5721,20.6728)(12.7721,20.6777)(12.9721,20.6782)(13.1721,20.6729)(13.3721,20.6621)(13.5721,20.6478)(13.7721,20.6331)(13.9721,20.6207)(14.1721,20.6119)(14.3721,20.6069)(14.5721,20.6048)(14.7721,20.604)(14.9721,20.6032)(15.1721,20.6017)(15.3721,20.5998)(15.5721,20.5977)(15.7721,20.5962)(15.9721,20.5954)(16.1721,20.5951)(16.3721,20.5944)(16.5721,20.5927)(16.7721,20.5892)(16.9721,20.5839)(17.1721,20.5769)(17.3721,20.569)(17.5721,20.5609)(17.7721,20.5531)(17.9721,20.546)(18.1721,20.5396)(18.3721,20.5335)(18.5721,20.5275)(18.7721,20.5214)(18.9721,20.515)(19.1721,20.5084)(19.3721,20.5018)(19.5721,20.4951)(19.7721,20.4885)(19.9721,20.4818)(20.1721,20.475)(20.3721,20.4681)(20.5721,20.4611)(20.7721,20.4541)(20.9721,20.4472)(21.1721,20.4407)(21.3721,20.4347)(21.5721,20.4291)(21.7721,20.4239)(21.9721,20.4189)(22.1721,20.4141)(22.3721,20.4091)(22.5721,20.4041)(22.7721,20.399)(22.9721,20.3938)(23.1721,20.3887)(23.3721,20.3836)(23.5721,20.3786)(23.7721,20.3737)(23.9721,20.3689)(24.1721,20.3641)(24.3721,20.3593)(24.5721,20.3546)(24.7721,20.35)(24.9721,20.3455)(25.1721,20.3411)(25.3721,20.3369)(25.5721,20.3327)(25.7721,20.3287)(25.9721,20.3246)(26.1721,20.3206)(26.3721,20.3166)(26.5721,20.3126)(26.7721,20.3087)(26.9721,20.3047)(27.1721,20.3008)(27.3721,20.297)(27.5721,20.2932)(27.7721,20.2894)(27.9721,20.2857)(28.1721,20.282)(28.3721,20.2784)(28.5721,20.2748)(28.7721,20.2712)(28.9721,20.2677)(29.1721,20.2642)(29.3721,20.2608)(29.5721,20.2574)(29.7721,20.254)(29.9721,20.2506)(30.1721,20.2473)(30.3721,20.2441)(30.5721,20.2408)(30.7721,20.2376)(30.9721,20.2345)(31.1721,20.2313)(31.3721,20.2282)(31.5721,20.2252)(31.7721,20.2221)(31.9721,20.2191)(32.1721,20.2162)(32.3721,20.2132)(32.5721,20.2103)(32.7721,20.2074)(32.9721,20.2046)(33.1721,20.2018)(33.3721,20.199)(33.5721,20.1962)(33.7721,20.1935)(33.9721,20.1908)(34.1721,20.1881)(34.3721,20.1855)(34.5721,20.1829)(34.7721,20.1803)(34.9721,20.1777)(35.1721,20.1752)(35.3721,20.1727)(35.5721,20.1702)(35.7721,20.1678)(35.9721,20.1653)(36.1721,20.1629)(36.3721,20.1606)(36.5721,20.1582)(36.7721,20.1559)(36.9721,20.1536)(37.1721,20.1513)(37.3721,20.1491)(37.5721,20.1469)(37.7721,20.1447)(37.9721,20.1425)(38.1721,20.1403)(38.3721,20.1382)(38.5721,20.1361)(38.7721,20.134)(38.9721,20.1319)(39.1721,20.1299)(39.3721,20.1279)(39.5721,20.1259)(39.7721,20.1239)(39.9721,20.1219)(40.1721,20.12)(40.3721,20.1181)(40.5721,20.1162)(40.7721,20.1143)(40.9721,20.1125)(41.1721,20.1106)(41.3721,20.1088)(41.5721,20.107)(41.7721,20.1052)(41.9721,20.1035)(42.1721,20.1017)(42.3721,20.1)(42.5721,20.0983)(42.7721,20.0966)(42.9721,20.095)(43.1721,20.0933)(43.3721,20.0917)(43.5721,20.0901)(43.7721,20.0885)(43.9721,20.0869)(44.1721,20.0853)(44.3721,20.0838)(44.5721,20.0823)(44.7721,20.0807)(44.9721,20.0792)(45.1721,20.0778)(45.3721,20.0763)(45.5721,20.0749)(45.7721,20.0734)(45.9721,20.072)(46.1721,20.0706)(46.3721,20.0692)(46.5721,20.0678)(46.7721,20.0665)(46.9721,20.0651)(47.1721,20.0638)(47.3721,20.0625)(47.5721,20.0612)(47.7721,20.0599)(47.9721,20.0586)(48.1721,20.0574)(48.3721,20.0561)(48.5721,20.0549)(48.7721,20.0536)(48.9721,20.0524)(49.1721,20.0512)(49.3721,20.0501)(49.5721,20.0489)(49.7721,20.0477)(49.9721,20.0466)(50.1721,20.0455)(50.3721,20.0443)(50.5721,20.0432)(50.7721,20.0421)(50.9721,20.041)(51.1721,20.04)(51.3721,20.0389)(51.5721,20.0379)(51.7721,20.0368)(51.9721,20.0358)(52.1721,20.0348)(52.3721,20.0338)(52.5721,20.0328)(52.7721,20.0318)(52.9721,20.0308)(53.1721,20.0298)(53.3721,20.0289)(53.5721,20.0279)(53.7721,20.027)(53.9721,20.0261)(54.1721,20.0252)(54.3721,20.0243)(54.5721,20.0234)(54.7721,20.0225)(54.9721,20.0216)(55.1721,20.0207)(55.3721,20.0199)(55.5721,20.019)(55.7721,20.0182)(55.9721,20.0174)(56.1721,20.0165)(56.3721,20.0157)(56.5721,20.0149)(56.7721,20.0141)(56.9721,20.0133)(57.1721,20.0126)(57.3721,20.0118)(57.5721,20.011)(57.7721,20.0103)(57.9721,20.0095)(58.1721,20.0088)(58.3721,20.0081)(58.5721,20.0073)(58.7721,20.0066)(58.9721,20.0059)(59.1721,20.0052)(59.3721,20.0045)(59.5721,20.0038)(59.7721,20.0032)(59.9721,20.0025)(60.1721,20.0018)(60.3721,20.0012)(60.5721,20.0005)(60.7721,19.9999)(60.9721,19.9993)(61.1721,19.9986)(61.3721,19.998)(61.5721,19.9974)(61.7721,19.9968)(61.9721,19.9962)(62.1721,19.9956)(62.3721,19.995)(62.5721,19.9944)(62.7721,19.9938)(62.9721,19.9933)(63.1721,19.9927)(63.3721,19.9921)(63.5721,19.9916)(63.7721,19.991)(63.9721,19.9905)(64.1721,19.99)(64.3721,19.9894)(64.5721,19.9889)(64.7721,19.9884)(64.9721,19.9879)(65.1721,19.9874)(65.3721,19.9869)(65.5721,19.9864)(65.7721,19.9859)(65.9721,19.9854)(66.1721,19.9849)(66.3721,19.9844)(66.5721,19.984)(66.7721,19.9835)(66.9721,19.983)(67.1721,19.9826)(67.3721,19.9821)(67.5721,19.9817)(67.7721,19.9813)(67.9721,19.9808)(68.1721,19.9804)(68.3721,19.98)(68.5721,19.9795)(68.7721,19.9791)(68.9721,19.9787)(69.1721,19.9783)(69.3721,19.9779)(69.5721,19.9775)(69.7721,19.9771)(69.9721,19.9767)(70.1721,19.9763)(70.3721,19.9759)(70.5721,19.9756)(70.7721,19.9752)(70.9721,19.9748)(71.1721,19.9744)(71.3721,19.9741)(71.5721,19.9737)(71.7721,19.9734)(71.9721,19.973)(72.1721,19.9727)(72.3721,19.9723)(72.5721,19.972)(72.7721,19.9716)(72.9721,19.9713)(73.1721,19.971)(73.3721,19.9706)(73.5721,19.9703)(73.7721,19.97)(73.9721,19.9697)(74.1721,19.9694)(74.3721,19.9691)(74.5721,19.9688)(74.7721,19.9684)(74.9721,19.9681)(75.1721,19.9679)(75.3721,19.9676)(75.5721,19.9673)(75.7721,19.967)(75.9721,19.9667)(76.1721,19.9664)(76.3721,19.9661)(76.5721,19.9659)(76.7721,19.9656)(76.9721,19.9653)(77.1721,19.9651)(77.3721,19.9648)(77.5721,19.9645)(77.7721,19.9643)(77.9721,19.964)(78.1721,19.9638)(78.3721,19.9635)(78.5721,19.9633)(78.7721,19.963)(78.9721,19.9628)(79.1721,19.9625)(79.3721,19.9623)(79.5721,19.9621)(79.7721,19.9618)(79.9721,19.9616)(80.1721,19.9614)(80.3721,19.9612)(80.5721,19.9609)(80.7721,19.9607)(80.9721,19.9605)(81.1721,19.9603)(81.3721,19.9601)(81.5721,19.9599)(81.7721,19.9596)(81.9721,19.9594)(82.1721,19.9592)(82.3721,19.959)(82.5721,19.9588)(82.7721,19.9586)(82.9721,19.9584)(83.1721,19.9583)(83.3721,19.9581)(83.5721,19.9579)(83.7721,19.9577)(83.9721,19.9575)(84.1721,19.9573)(84.3721,19.9571)(84.5721,19.957)(84.7721,19.9568)(84.9721,19.9566)(85.1721,19.9564)(85.3721,19.9563)(85.5721,19.9561)(85.7721,19.9559)(85.9721,19.9558)(86.1721,19.9556)(86.3721,19.9554)(86.5721,19.9553)(86.7721,19.9551)(86.9721,19.9549)(87.1721,19.9548)(87.3721,19.9546)(87.5721,19.9545)(87.7721,19.9543)(87.9721,19.9542)(88.1721,19.954)(88.3721,19.9539)(88.5721,19.9537)(88.7721,19.9536)(88.9721,19.9535)(89.1721,19.9533)(89.3721,19.9532)(89.5721,19.953)(89.7721,19.9529)(89.9721,19.9528)(90.1721,19.9526)(90.3721,19.9525)(90.5721,19.9524)(90.7721,19.9522)(90.9721,19.9521)(91.1721,19.952)(91.3721,19.9519)(91.5721,19.9517)(91.7721,19.9516)(91.9721,19.9515)(92.1721,19.9514)(92.3721,19.9513)(92.5721,19.9512)(92.7721,19.951)(92.9721,19.9509)(93.1721,19.9508)(93.3721,19.9507)(93.5721,19.9506)(93.7721,19.9505)(93.9721,19.9504)(94.1721,19.9503)(94.3721,19.9502)(94.5721,19.9501)(94.7721,19.9499)(94.9721,19.9498)(95.1721,19.9497)(95.3721,19.9496)(95.5721,19.9495)(95.7721,19.9494)(95.9721,19.9493)(96.1721,19.9493)(96.3721,19.9492)(96.5721,19.9491)(96.7721,19.949)(96.9721,19.9489)(97.1721,19.9488)(97.3721,19.9487)(97.5721,19.9486)(97.7721,19.9485)(97.9721,19.9484)(98.1721,19.9483)(98.3721,19.9483)(98.5721,19.9482)(98.7721,19.9481)(98.9721,19.948)(99.1721,19.9479)(99.3721,19.9478)(99.5721,19.9478)(99.7721,19.9477)(99.9721,19.9476) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.000500012)(0.035566,0.000500096)(0.0619638,0.000501316)(0.0883616,0.000507196)(0.123487,0.000536566)(0.16734,0.000661084)(0.211192,0.00100072)(0.279708,0.00245285)(0.372887,0.00822708)(0.466065,0.022535)(0.559244,0.0514327)(0.705761,0.143908)(0.852278,0.319457)(0.998795,0.601728)(1.17205,1.08742)(1.37205,1.83526)(1.57205,2.71841)(1.77205,3.64438)(1.97205,4.53337)(2.17205,5.34949)(2.37205,6.11024)(2.57205,6.87054)(2.77205,7.69027)(2.97205,8.60138)(3.17205,9.58999)(3.37205,10.6009)(3.57205,11.5611)(3.77205,12.4103)(3.97205,13.1239)(4.17205,13.72)(4.37205,14.2471)(4.57205,14.7601)(4.77205,15.2972)(4.97205,15.8652)(5.17205,16.4394)(5.37205,16.9782)(5.57205,17.4439)(5.77205,17.8176)(5.97205,18.1058)(6.17205,18.3364)(6.37205,18.5451)(6.57205,18.76)(6.77205,18.9904)(6.97205,19.2275)(7.17205,19.4502)(7.37205,19.6324)(7.57205,19.7562)(7.77205,19.8187)(7.97205,19.8321)(8.17205,19.8172)(8.37205,19.7958)(8.57205,19.781)(8.77205,19.7758)(8.97205,19.7749)(9.17205,19.7673)(9.37205,19.7434)(9.57205,19.7004)(9.77205,19.6419)(9.97205,19.5771)(10.1721,19.517)(10.3721,19.4694)(10.5721,19.4361)(10.7721,19.4143)(10.9721,19.3972)(11.1721,19.3774)(11.3721,19.3503)(11.5721,19.3154)(11.7721,19.2753)(11.9721,19.2349)(12.1721,19.1984)(12.3721,19.1685)(12.5721,19.1453)(12.7721,19.1268)(12.9721,19.1099)(13.1721,19.0921)(13.3721,19.0718)(13.5721,19.0492)(13.7721,19.0257)(13.9721,19.0034)(14.1721,18.9835)(14.3721,18.9668)(14.5721,18.9527)(14.7721,18.94)(14.9721,18.9276)(15.1721,18.9146)(15.3721,18.901)(15.5721,18.8871)(15.7721,18.8737)(15.9721,18.8616)(16.1721,18.8509)(16.3721,18.8416)(16.5721,18.8333)(16.7721,18.8254)(16.9721,18.8173)(17.1721,18.8089)(17.3721,18.8001)(17.5721,18.7912)(17.7721,18.7825)(17.9721,18.774)(18.1721,18.766)(18.3721,18.7583)(18.5721,18.7508)(18.7721,18.7434)(18.9721,18.736)(19.1721,18.7286)(19.3721,18.7212)(19.5721,18.7141)(19.7721,18.7071)(19.9721,18.7003)(20.1721,18.6938)(20.3721,18.6874)(20.5721,18.6812)(20.7721,18.675)(20.9721,18.669)(21.1721,18.6632)(21.3721,18.6575)(21.5721,18.652)(21.7721,18.6466)(21.9721,18.6414)(22.1721,18.6362)(22.3721,18.6312)(22.5721,18.6262)(22.7721,18.6213)(22.9721,18.6166)(23.1721,18.6119)(23.3721,18.6073)(23.5721,18.6028)(23.7721,18.5984)(23.9721,18.5939)(24.1721,18.5895)(24.3721,18.5851)(24.5721,18.5807)(24.7721,18.5763)(24.9721,18.5721)(25.1721,18.5679)(25.3721,18.5637)(25.5721,18.5596)(25.7721,18.5556)(25.9721,18.5516)(26.1721,18.5475)(26.3721,18.5436)(26.5721,18.5396)(26.7721,18.5357)(26.9721,18.5319)(27.1721,18.5281)(27.3721,18.5243)(27.5721,18.5206)(27.7721,18.5169)(27.9721,18.5132)(28.1721,18.5095)(28.3721,18.5058)(28.5721,18.5022)(28.7721,18.4987)(28.9721,18.4951)(29.1721,18.4917)(29.3721,18.4882)(29.5721,18.4848)(29.7721,18.4814)(29.9721,18.4781)(30.1721,18.4748)(30.3721,18.4715)(30.5721,18.4682)(30.7721,18.465)(30.9721,18.4619)(31.1721,18.4587)(31.3721,18.4556)(31.5721,18.4526)(31.7721,18.4495)(31.9721,18.4465)(32.1721,18.4435)(32.3721,18.4406)(32.5721,18.4376)(32.7721,18.4348)(32.9721,18.4319)(33.1721,18.4291)(33.3721,18.4263)(33.5721,18.4235)(33.7721,18.4208)(33.9721,18.4181)(34.1721,18.4154)(34.3721,18.4128)(34.5721,18.4102)(34.7721,18.4076)(34.9721,18.405)(35.1721,18.4025)(35.3721,18.4)(35.5721,18.3975)(35.7721,18.395)(35.9721,18.3926)(36.1721,18.3902)(36.3721,18.3878)(36.5721,18.3855)(36.7721,18.3832)(36.9721,18.3809)(37.1721,18.3786)(37.3721,18.3764)(37.5721,18.3741)(37.7721,18.3719)(37.9721,18.3697)(38.1721,18.3676)(38.3721,18.3655)(38.5721,18.3634)(38.7721,18.3613)(38.9721,18.3592)(39.1721,18.3572)(39.3721,18.3551)(39.5721,18.3531)(39.7721,18.3512)(39.9721,18.3492)(40.1721,18.3473)(40.3721,18.3454)(40.5721,18.3435)(40.7721,18.3416)(40.9721,18.3397)(41.1721,18.3379)(41.3721,18.3361)(41.5721,18.3343)(41.7721,18.3325)(41.9721,18.3307)(42.1721,18.329)(42.3721,18.3273)(42.5721,18.3256)(42.7721,18.3239)(42.9721,18.3222)(43.1721,18.3206)(43.3721,18.319)(43.5721,18.3173)(43.7721,18.3157)(43.9721,18.3142)(44.1721,18.3126)(44.3721,18.3111)(44.5721,18.3095)(44.7721,18.308)(44.9721,18.3065)(45.1721,18.305)(45.3721,18.3036)(45.5721,18.3021)(45.7721,18.3007)(45.9721,18.2993)(46.1721,18.2979)(46.3721,18.2965)(46.5721,18.2951)(46.7721,18.2937)(46.9721,18.2924)(47.1721,18.2911)(47.3721,18.2897)(47.5721,18.2884)(47.7721,18.2872)(47.9721,18.2859)(48.1721,18.2846)(48.3721,18.2834)(48.5721,18.2821)(48.7721,18.2809)(48.9721,18.2797)(49.1721,18.2785)(49.3721,18.2773)(49.5721,18.2762)(49.7721,18.275)(49.9721,18.2739)(50.1721,18.2727)(50.3721,18.2716)(50.5721,18.2705)(50.7721,18.2694)(50.9721,18.2683)(51.1721,18.2672)(51.3721,18.2662)(51.5721,18.2651)(51.7721,18.2641)(51.9721,18.2631)(52.1721,18.262)(52.3721,18.261)(52.5721,18.26)(52.7721,18.2591)(52.9721,18.2581)(53.1721,18.2571)(53.3721,18.2562)(53.5721,18.2552)(53.7721,18.2543)(53.9721,18.2534)(54.1721,18.2524)(54.3721,18.2515)(54.5721,18.2506)(54.7721,18.2498)(54.9721,18.2489)(55.1721,18.248)(55.3721,18.2472)(55.5721,18.2463)(55.7721,18.2455)(55.9721,18.2446)(56.1721,18.2438)(56.3721,18.243)(56.5721,18.2422)(56.7721,18.2414)(56.9721,18.2406)(57.1721,18.2398)(57.3721,18.2391)(57.5721,18.2383)(57.7721,18.2376)(57.9721,18.2368)(58.1721,18.2361)(58.3721,18.2353)(58.5721,18.2346)(58.7721,18.2339)(58.9721,18.2332)(59.1721,18.2325)(59.3721,18.2318)(59.5721,18.2311)(59.7721,18.2304)(59.9721,18.2298)(60.1721,18.2291)(60.3721,18.2285)(60.5721,18.2278)(60.7721,18.2272)(60.9721,18.2265)(61.1721,18.2259)(61.3721,18.2253)(61.5721,18.2247)(61.7721,18.2241)(61.9721,18.2234)(62.1721,18.2229)(62.3721,18.2223)(62.5721,18.2217)(62.7721,18.2211)(62.9721,18.2205)(63.1721,18.22)(63.3721,18.2194)(63.5721,18.2189)(63.7721,18.2183)(63.9721,18.2178)(64.1721,18.2172)(64.3721,18.2167)(64.5721,18.2162)(64.7721,18.2157)(64.9721,18.2152)(65.1721,18.2146)(65.3721,18.2141)(65.5721,18.2136)(65.7721,18.2132)(65.9721,18.2127)(66.1721,18.2122)(66.3721,18.2117)(66.5721,18.2112)(66.7721,18.2108)(66.9721,18.2103)(67.1721,18.2099)(67.3721,18.2094)(67.5721,18.209)(67.7721,18.2085)(67.9721,18.2081)(68.1721,18.2077)(68.3721,18.2072)(68.5721,18.2068)(68.7721,18.2064)(68.9721,18.206)(69.1721,18.2056)(69.3721,18.2052)(69.5721,18.2048)(69.7721,18.2044)(69.9721,18.204)(70.1721,18.2036)(70.3721,18.2032)(70.5721,18.2028)(70.7721,18.2024)(70.9721,18.2021)(71.1721,18.2017)(71.3721,18.2013)(71.5721,18.201)(71.7721,18.2006)(71.9721,18.2003)(72.1721,18.1999)(72.3721,18.1996)(72.5721,18.1992)(72.7721,18.1989)(72.9721,18.1986)(73.1721,18.1982)(73.3721,18.1979)(73.5721,18.1976)(73.7721,18.1973)(73.9721,18.197)(74.1721,18.1966)(74.3721,18.1963)(74.5721,18.196)(74.7721,18.1957)(74.9721,18.1954)(75.1721,18.1951)(75.3721,18.1948)(75.5721,18.1945)(75.7721,18.1943)(75.9721,18.194)(76.1721,18.1937)(76.3721,18.1934)(76.5721,18.1931)(76.7721,18.1929)(76.9721,18.1926)(77.1721,18.1923)(77.3721,18.1921)(77.5721,18.1918)(77.7721,18.1915)(77.9721,18.1913)(78.1721,18.191)(78.3721,18.1908)(78.5721,18.1905)(78.7721,18.1903)(78.9721,18.19)(79.1721,18.1898)(79.3721,18.1896)(79.5721,18.1893)(79.7721,18.1891)(79.9721,18.1889)(80.1721,18.1886)(80.3721,18.1884)(80.5721,18.1882)(80.7721,18.188)(80.9721,18.1878)(81.1721,18.1875)(81.3721,18.1873)(81.5721,18.1871)(81.7721,18.1869)(81.9721,18.1867)(82.1721,18.1865)(82.3721,18.1863)(82.5721,18.1861)(82.7721,18.1859)(82.9721,18.1857)(83.1721,18.1855)(83.3721,18.1853)(83.5721,18.1851)(83.7721,18.185)(83.9721,18.1848)(84.1721,18.1846)(84.3721,18.1844)(84.5721,18.1842)(84.7721,18.184)(84.9721,18.1839)(85.1721,18.1837)(85.3721,18.1835)(85.5721,18.1834)(85.7721,18.1832)(85.9721,18.183)(86.1721,18.1829)(86.3721,18.1827)(86.5721,18.1825)(86.7721,18.1824)(86.9721,18.1822)(87.1721,18.1821)(87.3721,18.1819)(87.5721,18.1818)(87.7721,18.1816)(87.9721,18.1815)(88.1721,18.1813)(88.3721,18.1812)(88.5721,18.181)(88.7721,18.1809)(88.9721,18.1807)(89.1721,18.1806)(89.3721,18.1804)(89.5721,18.1803)(89.7721,18.1802)(89.9721,18.18)(90.1721,18.1799)(90.3721,18.1798)(90.5721,18.1796)(90.7721,18.1795)(90.9721,18.1794)(91.1721,18.1793)(91.3721,18.1791)(91.5721,18.179)(91.7721,18.1789)(91.9721,18.1788)(92.1721,18.1787)(92.3721,18.1785)(92.5721,18.1784)(92.7721,18.1783)(92.9721,18.1782)(93.1721,18.1781)(93.3721,18.178)(93.5721,18.1779)(93.7721,18.1777)(93.9721,18.1776)(94.1721,18.1775)(94.3721,18.1774)(94.5721,18.1773)(94.7721,18.1772)(94.9721,18.1771)(95.1721,18.177)(95.3721,18.1769)(95.5721,18.1768)(95.7721,18.1767)(95.9721,18.1766)(96.1721,18.1765)(96.3721,18.1764)(96.5721,18.1763)(96.7721,18.1762)(96.9721,18.1761)(97.1721,18.1761)(97.3721,18.176)(97.5721,18.1759)(97.7721,18.1758)(97.9721,18.1757)(98.1721,18.1756)(98.3721,18.1755)(98.5721,18.1754)(98.7721,18.1754)(98.9721,18.1753)(99.1721,18.1752)(99.3721,18.1751)(99.5721,18.175)(99.7721,18.175)(99.9721,18.1749) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.000500004)(0.123487,0.000500032)(0.16734,0.000500253)(0.211192,0.000501228)(0.279708,0.000508353)(0.372887,0.000559015)(0.466065,0.000765406)(0.559244,0.00139591)(0.705761,0.00463883)(0.852278,0.0144306)(0.998795,0.0381925)(1.17205,0.100207)(1.37205,0.250387)(1.57205,0.531412)(1.77205,0.992595)(1.97205,1.67317)(2.17205,2.59296)(2.37205,3.74754)(2.57205,5.10948)(2.77205,6.63447)(2.97205,8.27025)(3.17205,9.9649)(3.37205,11.6725)(3.57205,13.3551)(3.77205,14.9817)(3.97205,16.5261)(4.17205,17.9649)(4.37205,19.2774)(4.57205,20.4466)(4.77205,21.4611)(4.97205,22.3166)(5.17205,23.0164)(5.37205,23.5699)(5.57205,23.9898)(5.77205,24.2901)(5.97205,24.4834)(6.17205,24.5806)(6.37205,24.5904)(6.57205,24.5214)(6.77205,24.3824)(6.97205,24.1836)(7.17205,23.9365)(7.37205,23.6543)(7.57205,23.35)(7.77205,23.0352)(7.97205,22.7198)(8.17205,22.4113)(8.37205,22.1154)(8.57205,21.8357)(8.77205,21.5745)(8.97205,21.3335)(9.17205,21.113)(9.37205,20.913)(9.57205,20.7324)(9.77205,20.5697)(9.97205,20.4231)(10.1721,20.2908)(10.3721,20.1712)(10.5721,20.0635)(10.7721,19.967)(10.9721,19.8815)(11.1721,19.8068)(11.3721,19.7428)(11.5721,19.6891)(11.7721,19.6452)(11.9721,19.6107)(12.1721,19.585)(12.3721,19.5675)(12.5721,19.5576)(12.7721,19.5548)(12.9721,19.5583)(13.1721,19.5669)(13.3721,19.5795)(13.5721,19.5949)(13.7721,19.6116)(13.9721,19.6284)(14.1721,19.6444)(14.3721,19.6591)(14.5721,19.6718)(14.7721,19.6825)(14.9721,19.691)(15.1721,19.6974)(15.3721,19.7018)(15.5721,19.7041)(15.7721,19.7047)(15.9721,19.7037)(16.1721,19.7013)(16.3721,19.6978)(16.5721,19.6935)(16.7721,19.6885)(16.9721,19.6831)(17.1721,19.6772)(17.3721,19.6709)(17.5721,19.6644)(17.7721,19.6574)(17.9721,19.6502)(18.1721,19.6427)(18.3721,19.6351)(18.5721,19.6274)(18.7721,19.6197)(18.9721,19.612)(19.1721,19.6044)(19.3721,19.597)(19.5721,19.5897)(19.7721,19.5825)(19.9721,19.5755)(20.1721,19.5687)(20.3721,19.562)(20.5721,19.5554)(20.7721,19.5489)(20.9721,19.5425)(21.1721,19.5362)(21.3721,19.5299)(21.5721,19.5237)(21.7721,19.5176)(21.9721,19.5116)(22.1721,19.5058)(22.3721,19.5)(22.5721,19.4945)(22.7721,19.4891)(22.9721,19.4839)(23.1721,19.4788)(23.3721,19.4738)(23.5721,19.469)(23.7721,19.4642)(23.9721,19.4595)(24.1721,19.4549)(24.3721,19.4504)(24.5721,19.4459)(24.7721,19.4415)(24.9721,19.4371)(25.1721,19.4328)(25.3721,19.4285)(25.5721,19.4242)(25.7721,19.42)(25.9721,19.4158)(26.1721,19.4117)(26.3721,19.4076)(26.5721,19.4036)(26.7721,19.3996)(26.9721,19.3957)(27.1721,19.3919)(27.3721,19.388)(27.5721,19.3843)(27.7721,19.3805)(27.9721,19.3768)(28.1721,19.3732)(28.3721,19.3696)(28.5721,19.366)(28.7721,19.3625)(28.9721,19.359)(29.1721,19.3555)(29.3721,19.352)(29.5721,19.3486)(29.7721,19.3453)(29.9721,19.3419)(30.1721,19.3386)(30.3721,19.3354)(30.5721,19.3321)(30.7721,19.3289)(30.9721,19.3257)(31.1721,19.3226)(31.3721,19.3195)(31.5721,19.3164)(31.7721,19.3134)(31.9721,19.3104)(32.1721,19.3074)(32.3721,19.3045)(32.5721,19.3016)(32.7721,19.2987)(32.9721,19.2958)(33.1721,19.293)(33.3721,19.2902)(33.5721,19.2875)(33.7721,19.2848)(33.9721,19.2821)(34.1721,19.2794)(34.3721,19.2767)(34.5721,19.2741)(34.7721,19.2715)(34.9721,19.269)(35.1721,19.2665)(35.3721,19.264)(35.5721,19.2615)(35.7721,19.259)(35.9721,19.2566)(36.1721,19.2542)(36.3721,19.2518)(36.5721,19.2495)(36.7721,19.2472)(36.9721,19.2449)(37.1721,19.2426)(37.3721,19.2403)(37.5721,19.2381)(37.7721,19.2359)(37.9721,19.2337)(38.1721,19.2316)(38.3721,19.2295)(38.5721,19.2273)(38.7721,19.2253)(38.9721,19.2232)(39.1721,19.2212)(39.3721,19.2191)(39.5721,19.2171)(39.7721,19.2152)(39.9721,19.2132)(40.1721,19.2113)(40.3721,19.2094)(40.5721,19.2075)(40.7721,19.2056)(40.9721,19.2037)(41.1721,19.2019)(41.3721,19.2001)(41.5721,19.1983)(41.7721,19.1965)(41.9721,19.1947)(42.1721,19.193)(42.3721,19.1913)(42.5721,19.1896)(42.7721,19.1879)(42.9721,19.1862)(43.1721,19.1846)(43.3721,19.1829)(43.5721,19.1813)(43.7721,19.1797)(43.9721,19.1782)(44.1721,19.1766)(44.3721,19.1751)(44.5721,19.1735)(44.7721,19.172)(44.9721,19.1705)(45.1721,19.169)(45.3721,19.1676)(45.5721,19.1661)(45.7721,19.1647)(45.9721,19.1633)(46.1721,19.1619)(46.3721,19.1605)(46.5721,19.1591)(46.7721,19.1577)(46.9721,19.1564)(47.1721,19.1551)(47.3721,19.1537)(47.5721,19.1524)(47.7721,19.1512)(47.9721,19.1499)(48.1721,19.1486)(48.3721,19.1474)(48.5721,19.1461)(48.7721,19.1449)(48.9721,19.1437)(49.1721,19.1425)(49.3721,19.1413)(49.5721,19.1402)(49.7721,19.139)(49.9721,19.1379)(50.1721,19.1367)(50.3721,19.1356)(50.5721,19.1345)(50.7721,19.1334)(50.9721,19.1323)(51.1721,19.1312)(51.3721,19.1302)(51.5721,19.1291)(51.7721,19.1281)(51.9721,19.1271)(52.1721,19.126)(52.3721,19.125)(52.5721,19.124)(52.7721,19.123)(52.9721,19.1221)(53.1721,19.1211)(53.3721,19.1202)(53.5721,19.1192)(53.7721,19.1183)(53.9721,19.1173)(54.1721,19.1164)(54.3721,19.1155)(54.5721,19.1146)(54.7721,19.1137)(54.9721,19.1129)(55.1721,19.112)(55.3721,19.1111)(55.5721,19.1103)(55.7721,19.1095)(55.9721,19.1086)(56.1721,19.1078)(56.3721,19.107)(56.5721,19.1062)(56.7721,19.1054)(56.9721,19.1046)(57.1721,19.1038)(57.3721,19.1031)(57.5721,19.1023)(57.7721,19.1015)(57.9721,19.1008)(58.1721,19.1001)(58.3721,19.0993)(58.5721,19.0986)(58.7721,19.0979)(58.9721,19.0972)(59.1721,19.0965)(59.3721,19.0958)(59.5721,19.0951)(59.7721,19.0944)(59.9721,19.0938)(60.1721,19.0931)(60.3721,19.0924)(60.5721,19.0918)(60.7721,19.0912)(60.9721,19.0905)(61.1721,19.0899)(61.3721,19.0893)(61.5721,19.0887)(61.7721,19.088)(61.9721,19.0874)(62.1721,19.0868)(62.3721,19.0863)(62.5721,19.0857)(62.7721,19.0851)(62.9721,19.0845)(63.1721,19.084)(63.3721,19.0834)(63.5721,19.0829)(63.7721,19.0823)(63.9721,19.0818)(64.1721,19.0812)(64.3721,19.0807)(64.5721,19.0802)(64.7721,19.0797)(64.9721,19.0791)(65.1721,19.0786)(65.3721,19.0781)(65.5721,19.0776)(65.7721,19.0771)(65.9721,19.0767)(66.1721,19.0762)(66.3721,19.0757)(66.5721,19.0752)(66.7721,19.0748)(66.9721,19.0743)(67.1721,19.0739)(67.3721,19.0734)(67.5721,19.073)(67.7721,19.0725)(67.9721,19.0721)(68.1721,19.0716)(68.3721,19.0712)(68.5721,19.0708)(68.7721,19.0704)(68.9721,19.07)(69.1721,19.0696)(69.3721,19.0692)(69.5721,19.0688)(69.7721,19.0684)(69.9721,19.068)(70.1721,19.0676)(70.3721,19.0672)(70.5721,19.0668)(70.7721,19.0664)(70.9721,19.0661)(71.1721,19.0657)(71.3721,19.0653)(71.5721,19.065)(71.7721,19.0646)(71.9721,19.0643)(72.1721,19.0639)(72.3721,19.0636)(72.5721,19.0632)(72.7721,19.0629)(72.9721,19.0626)(73.1721,19.0622)(73.3721,19.0619)(73.5721,19.0616)(73.7721,19.0613)(73.9721,19.0609)(74.1721,19.0606)(74.3721,19.0603)(74.5721,19.06)(74.7721,19.0597)(74.9721,19.0594)(75.1721,19.0591)(75.3721,19.0588)(75.5721,19.0585)(75.7721,19.0582)(75.9721,19.058)(76.1721,19.0577)(76.3721,19.0574)(76.5721,19.0571)(76.7721,19.0569)(76.9721,19.0566)(77.1721,19.0563)(77.3721,19.0561)(77.5721,19.0558)(77.7721,19.0555)(77.9721,19.0553)(78.1721,19.055)(78.3721,19.0548)(78.5721,19.0545)(78.7721,19.0543)(78.9721,19.054)(79.1721,19.0538)(79.3721,19.0536)(79.5721,19.0533)(79.7721,19.0531)(79.9721,19.0529)(80.1721,19.0526)(80.3721,19.0524)(80.5721,19.0522)(80.7721,19.052)(80.9721,19.0518)(81.1721,19.0515)(81.3721,19.0513)(81.5721,19.0511)(81.7721,19.0509)(81.9721,19.0507)(82.1721,19.0505)(82.3721,19.0503)(82.5721,19.0501)(82.7721,19.0499)(82.9721,19.0497)(83.1721,19.0495)(83.3721,19.0493)(83.5721,19.0491)(83.7721,19.0489)(83.9721,19.0488)(84.1721,19.0486)(84.3721,19.0484)(84.5721,19.0482)(84.7721,19.048)(84.9721,19.0479)(85.1721,19.0477)(85.3721,19.0475)(85.5721,19.0473)(85.7721,19.0472)(85.9721,19.047)(86.1721,19.0468)(86.3721,19.0467)(86.5721,19.0465)(86.7721,19.0464)(86.9721,19.0462)(87.1721,19.0461)(87.3721,19.0459)(87.5721,19.0457)(87.7721,19.0456)(87.9721,19.0454)(88.1721,19.0453)(88.3721,19.0451)(88.5721,19.045)(88.7721,19.0449)(88.9721,19.0447)(89.1721,19.0446)(89.3721,19.0444)(89.5721,19.0443)(89.7721,19.0442)(89.9721,19.044)(90.1721,19.0439)(90.3721,19.0438)(90.5721,19.0436)(90.7721,19.0435)(90.9721,19.0434)(91.1721,19.0433)(91.3721,19.0431)(91.5721,19.043)(91.7721,19.0429)(91.9721,19.0428)(92.1721,19.0426)(92.3721,19.0425)(92.5721,19.0424)(92.7721,19.0423)(92.9721,19.0422)(93.1721,19.0421)(93.3721,19.042)(93.5721,19.0418)(93.7721,19.0417)(93.9721,19.0416)(94.1721,19.0415)(94.3721,19.0414)(94.5721,19.0413)(94.7721,19.0412)(94.9721,19.0411)(95.1721,19.041)(95.3721,19.0409)(95.5721,19.0408)(95.7721,19.0407)(95.9721,19.0406)(96.1721,19.0405)(96.3721,19.0404)(96.5721,19.0403)(96.7721,19.0402)(96.9721,19.0401)(97.1721,19.04)(97.3721,19.04)(97.5721,19.0399)(97.7721,19.0398)(97.9721,19.0397)(98.1721,19.0396)(98.3721,19.0395)(98.5721,19.0394)(98.7721,19.0394)(98.9721,19.0393)(99.1721,19.0392)(99.3721,19.0391)(99.5721,19.039)(99.7721,19.0389)(99.9721,19.0389) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.000500001)(0.0224776,0.000500047)(0.035566,0.000500377)(0.0619638,0.000505148)(0.0883616,0.000528121)(0.123487,0.000642772)(0.16734,0.00112838)(0.211192,0.00245143)(0.279708,0.00809638)(0.372887,0.0304535)(0.466065,0.0855299)(0.559244,0.195922)(0.705761,0.544381)(0.852278,1.19178)(0.998795,2.20213)(1.17205,3.8614)(1.37205,6.21599)(1.57205,8.62803)(1.77205,10.5867)(1.97205,11.6926)(2.17205,11.8182)(2.37205,11.1615)(2.57205,10.1723)(2.77205,9.38331)(2.97205,9.22039)(3.17205,9.86422)(3.37205,11.2133)(3.57205,12.9514)(3.77205,14.6831)(3.97205,16.075)(4.17205,16.9563)(4.37205,17.3459)(4.57205,17.3998)(4.77205,17.3291)(4.97205,17.3128)(5.17205,17.4369)(5.37205,17.6891)(5.57205,17.9947)(5.77205,18.2676)(5.97205,18.453)(6.17205,18.549)(6.37205,18.5986)(6.57205,18.6628)(6.77205,18.7835)(6.97205,18.9718)(7.17205,19.207)(7.37205,19.4449)(7.57205,19.6399)(7.77205,19.7655)(7.97205,19.8217)(8.17205,19.8303)(8.37205,19.8223)(8.57205,19.8208)(8.77205,19.8354)(8.97205,19.8622)(9.17205,19.8877)(9.37205,19.8985)(9.57205,19.8904)(9.77205,19.8687)(9.97205,19.8465)(10.1721,19.8391)(10.3721,19.855)(10.5721,19.8931)(10.7721,19.9442)(10.9721,19.9934)(11.1721,20.0261)(11.3721,20.0339)(11.5721,20.017)(11.7721,19.9814)(11.9721,19.9367)(12.1721,19.8916)(12.3721,19.8516)(12.5721,19.8179)(12.7721,19.7885)(12.9721,19.7605)(13.1721,19.732)(13.3721,19.7037)(13.5721,19.6777)(13.7721,19.6571)(13.9721,19.6436)(14.1721,19.636)(14.3721,19.631)(14.5721,19.6238)(14.7721,19.6098)(14.9721,19.5865)(15.1721,19.5548)(15.3721,19.5174)(15.5721,19.479)(15.7721,19.4439)(15.9721,19.4152)(16.1721,19.394)(16.3721,19.3792)(16.5721,19.3688)(16.7721,19.3602)(16.9721,19.3514)(17.1721,19.3412)(17.3721,19.3296)(17.5721,19.3171)(17.7721,19.3044)(17.9721,19.2922)(18.1721,19.2806)(18.3721,19.2698)(18.5721,19.2595)(18.7721,19.2497)(18.9721,19.2404)(19.1721,19.2318)(19.3721,19.2242)(19.5721,19.2176)(19.7721,19.212)(19.9721,19.2071)(20.1721,19.2024)(20.3721,19.1977)(20.5721,19.1928)(20.7721,19.1877)(20.9721,19.1825)(21.1721,19.1776)(21.3721,19.1729)(21.5721,19.1685)(21.7721,19.1643)(21.9721,19.16)(22.1721,19.1556)(22.3721,19.1508)(22.5721,19.1458)(22.7721,19.1406)(22.9721,19.1356)(23.1721,19.1309)(23.3721,19.1266)(23.5721,19.1226)(23.7721,19.1187)(23.9721,19.115)(24.1721,19.1111)(24.3721,19.107)(24.5721,19.1027)(24.7721,19.0982)(24.9721,19.0937)(25.1721,19.0892)(25.3721,19.0848)(25.5721,19.0806)(25.7721,19.0764)(25.9721,19.0722)(26.1721,19.0682)(26.3721,19.0641)(26.5721,19.0601)(26.7721,19.0562)(26.9721,19.0523)(27.1721,19.0484)(27.3721,19.0446)(27.5721,19.0408)(27.7721,19.0371)(27.9721,19.0333)(28.1721,19.0295)(28.3721,19.0258)(28.5721,19.0221)(28.7721,19.0185)(28.9721,19.015)(29.1721,19.0115)(29.3721,19.008)(29.5721,19.0046)(29.7721,19.0013)(29.9721,18.9979)(30.1721,18.9946)(30.3721,18.9914)(30.5721,18.9881)(30.7721,18.9849)(30.9721,18.9818)(31.1721,18.9786)(31.3721,18.9755)(31.5721,18.9725)(31.7721,18.9694)(31.9721,18.9664)(32.1721,18.9634)(32.3721,18.9605)(32.5721,18.9576)(32.7721,18.9547)(32.9721,18.9519)(33.1721,18.9491)(33.3721,18.9463)(33.5721,18.9435)(33.7721,18.9408)(33.9721,18.9381)(34.1721,18.9354)(34.3721,18.9328)(34.5721,18.9302)(34.7721,18.9276)(34.9721,18.925)(35.1721,18.9225)(35.3721,18.92)(35.5721,18.9175)(35.7721,18.9151)(35.9721,18.9126)(36.1721,18.9102)(36.3721,18.9078)(36.5721,18.9055)(36.7721,18.9032)(36.9721,18.9009)(37.1721,18.8986)(37.3721,18.8964)(37.5721,18.8941)(37.7721,18.8919)(37.9721,18.8897)(38.1721,18.8876)(38.3721,18.8855)(38.5721,18.8833)(38.7721,18.8813)(38.9721,18.8792)(39.1721,18.8772)(39.3721,18.8751)(39.5721,18.8731)(39.7721,18.8712)(39.9721,18.8692)(40.1721,18.8673)(40.3721,18.8653)(40.5721,18.8635)(40.7721,18.8616)(40.9721,18.8597)(41.1721,18.8579)(41.3721,18.8561)(41.5721,18.8543)(41.7721,18.8525)(41.9721,18.8507)(42.1721,18.849)(42.3721,18.8473)(42.5721,18.8456)(42.7721,18.8439)(42.9721,18.8422)(43.1721,18.8406)(43.3721,18.839)(43.5721,18.8373)(43.7721,18.8357)(43.9721,18.8342)(44.1721,18.8326)(44.3721,18.8311)(44.5721,18.8295)(44.7721,18.828)(44.9721,18.8265)(45.1721,18.825)(45.3721,18.8236)(45.5721,18.8221)(45.7721,18.8207)(45.9721,18.8193)(46.1721,18.8179)(46.3721,18.8165)(46.5721,18.8151)(46.7721,18.8137)(46.9721,18.8124)(47.1721,18.8111)(47.3721,18.8097)(47.5721,18.8084)(47.7721,18.8072)(47.9721,18.8059)(48.1721,18.8046)(48.3721,18.8034)(48.5721,18.8021)(48.7721,18.8009)(48.9721,18.7997)(49.1721,18.7985)(49.3721,18.7973)(49.5721,18.7962)(49.7721,18.795)(49.9721,18.7939)(50.1721,18.7927)(50.3721,18.7916)(50.5721,18.7905)(50.7721,18.7894)(50.9721,18.7883)(51.1721,18.7872)(51.3721,18.7862)(51.5721,18.7851)(51.7721,18.7841)(51.9721,18.7831)(52.1721,18.782)(52.3721,18.781)(52.5721,18.78)(52.7721,18.779)(52.9721,18.7781)(53.1721,18.7771)(53.3721,18.7762)(53.5721,18.7752)(53.7721,18.7743)(53.9721,18.7734)(54.1721,18.7724)(54.3721,18.7715)(54.5721,18.7706)(54.7721,18.7698)(54.9721,18.7689)(55.1721,18.768)(55.3721,18.7672)(55.5721,18.7663)(55.7721,18.7655)(55.9721,18.7646)(56.1721,18.7638)(56.3721,18.763)(56.5721,18.7622)(56.7721,18.7614)(56.9721,18.7606)(57.1721,18.7598)(57.3721,18.7591)(57.5721,18.7583)(57.7721,18.7575)(57.9721,18.7568)(58.1721,18.7561)(58.3721,18.7553)(58.5721,18.7546)(58.7721,18.7539)(58.9721,18.7532)(59.1721,18.7525)(59.3721,18.7518)(59.5721,18.7511)(59.7721,18.7504)(59.9721,18.7498)(60.1721,18.7491)(60.3721,18.7484)(60.5721,18.7478)(60.7721,18.7472)(60.9721,18.7465)(61.1721,18.7459)(61.3721,18.7453)(61.5721,18.7447)(61.7721,18.744)(61.9721,18.7434)(62.1721,18.7429)(62.3721,18.7423)(62.5721,18.7417)(62.7721,18.7411)(62.9721,18.7405)(63.1721,18.74)(63.3721,18.7394)(63.5721,18.7389)(63.7721,18.7383)(63.9721,18.7378)(64.1721,18.7372)(64.3721,18.7367)(64.5721,18.7362)(64.7721,18.7357)(64.9721,18.7351)(65.1721,18.7346)(65.3721,18.7341)(65.5721,18.7336)(65.7721,18.7332)(65.9721,18.7327)(66.1721,18.7322)(66.3721,18.7317)(66.5721,18.7312)(66.7721,18.7308)(66.9721,18.7303)(67.1721,18.7299)(67.3721,18.7294)(67.5721,18.729)(67.7721,18.7285)(67.9721,18.7281)(68.1721,18.7277)(68.3721,18.7272)(68.5721,18.7268)(68.7721,18.7264)(68.9721,18.726)(69.1721,18.7256)(69.3721,18.7252)(69.5721,18.7248)(69.7721,18.7244)(69.9721,18.724)(70.1721,18.7236)(70.3721,18.7232)(70.5721,18.7228)(70.7721,18.7224)(70.9721,18.7221)(71.1721,18.7217)(71.3721,18.7213)(71.5721,18.721)(71.7721,18.7206)(71.9721,18.7203)(72.1721,18.7199)(72.3721,18.7196)(72.5721,18.7192)(72.7721,18.7189)(72.9721,18.7186)(73.1721,18.7182)(73.3721,18.7179)(73.5721,18.7176)(73.7721,18.7173)(73.9721,18.7169)(74.1721,18.7166)(74.3721,18.7163)(74.5721,18.716)(74.7721,18.7157)(74.9721,18.7154)(75.1721,18.7151)(75.3721,18.7148)(75.5721,18.7145)(75.7721,18.7142)(75.9721,18.714)(76.1721,18.7137)(76.3721,18.7134)(76.5721,18.7131)(76.7721,18.7129)(76.9721,18.7126)(77.1721,18.7123)(77.3721,18.7121)(77.5721,18.7118)(77.7721,18.7115)(77.9721,18.7113)(78.1721,18.711)(78.3721,18.7108)(78.5721,18.7105)(78.7721,18.7103)(78.9721,18.71)(79.1721,18.7098)(79.3721,18.7096)(79.5721,18.7093)(79.7721,18.7091)(79.9721,18.7089)(80.1721,18.7086)(80.3721,18.7084)(80.5721,18.7082)(80.7721,18.708)(80.9721,18.7078)(81.1721,18.7075)(81.3721,18.7073)(81.5721,18.7071)(81.7721,18.7069)(81.9721,18.7067)(82.1721,18.7065)(82.3721,18.7063)(82.5721,18.7061)(82.7721,18.7059)(82.9721,18.7057)(83.1721,18.7055)(83.3721,18.7053)(83.5721,18.7051)(83.7721,18.7049)(83.9721,18.7048)(84.1721,18.7046)(84.3721,18.7044)(84.5721,18.7042)(84.7721,18.704)(84.9721,18.7039)(85.1721,18.7037)(85.3721,18.7035)(85.5721,18.7034)(85.7721,18.7032)(85.9721,18.703)(86.1721,18.7029)(86.3721,18.7027)(86.5721,18.7025)(86.7721,18.7024)(86.9721,18.7022)(87.1721,18.7021)(87.3721,18.7019)(87.5721,18.7017)(87.7721,18.7016)(87.9721,18.7014)(88.1721,18.7013)(88.3721,18.7012)(88.5721,18.701)(88.7721,18.7009)(88.9721,18.7007)(89.1721,18.7006)(89.3721,18.7004)(89.5721,18.7003)(89.7721,18.7002)(89.9721,18.7)(90.1721,18.6999)(90.3721,18.6998)(90.5721,18.6996)(90.7721,18.6995)(90.9721,18.6994)(91.1721,18.6993)(91.3721,18.6991)(91.5721,18.699)(91.7721,18.6989)(91.9721,18.6988)(92.1721,18.6987)(92.3721,18.6985)(92.5721,18.6984)(92.7721,18.6983)(92.9721,18.6982)(93.1721,18.6981)(93.3721,18.698)(93.5721,18.6979)(93.7721,18.6977)(93.9721,18.6976)(94.1721,18.6975)(94.3721,18.6974)(94.5721,18.6973)(94.7721,18.6972)(94.9721,18.6971)(95.1721,18.697)(95.3721,18.6969)(95.5721,18.6968)(95.7721,18.6967)(95.9721,18.6966)(96.1721,18.6965)(96.3721,18.6964)(96.5721,18.6963)(96.7721,18.6962)(96.9721,18.6961)(97.1721,18.6961)(97.3721,18.696)(97.5721,18.6959)(97.7721,18.6958)(97.9721,18.6957)(98.1721,18.6956)(98.3721,18.6955)(98.5721,18.6954)(98.7721,18.6954)(98.9721,18.6953)(99.1721,18.6952)(99.3721,18.6951)(99.5721,18.695)(99.7721,18.6949)(99.9721,18.6949) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.000500001)(0.0883616,0.000500008)(0.123487,0.00050007)(0.16734,0.000500548)(0.211192,0.00050266)(0.279708,0.000518054)(0.372887,0.000627111)(0.466065,0.0010691)(0.559244,0.00241059)(0.705761,0.00923105)(0.852278,0.0294945)(0.998795,0.0776911)(1.17205,0.200063)(1.37205,0.484952)(1.57205,0.991317)(1.77205,1.77089)(1.97205,2.83415)(2.17205,4.13842)(2.37205,5.5923)(2.57205,7.07619)(2.77205,8.47218)(2.97205,9.69308)(3.17205,10.7008)(3.37205,11.5088)(3.57205,12.1694)(3.77205,12.7513)(3.97205,13.3165)(4.17205,13.9038)(4.37205,14.5221)(4.57205,15.1559)(4.77205,15.7763)(4.97205,16.3531)(5.17205,16.865)(5.37205,17.3031)(5.57205,17.669)(5.77205,17.9697)(5.97205,18.2129)(6.17205,18.404)(6.37205,18.5464)(6.57205,18.6432)(6.77205,18.6997)(6.97205,18.7247)(7.17205,18.7298)(7.37205,18.7285)(7.57205,18.7326)(7.77205,18.7498)(7.97205,18.7833)(8.17205,18.8315)(8.37205,18.8905)(8.57205,18.9557)(8.77205,19.0231)(8.97205,19.0899)(9.17205,19.1541)(9.37205,19.2141)(9.57205,19.2682)(9.77205,19.3144)(9.97205,19.3507)(10.1721,19.376)(10.3721,19.3904)(10.5721,19.3956)(10.7721,19.3943)(10.9721,19.3898)(11.1721,19.3851)(11.3721,19.3817)(11.5721,19.38)(11.7721,19.379)(11.9721,19.3772)(12.1721,19.3727)(12.3721,19.3642)(12.5721,19.3508)(12.7721,19.3323)(12.9721,19.309)(13.1721,19.2814)(13.3721,19.2501)(13.5721,19.2159)(13.7721,19.1796)(13.9721,19.1423)(14.1721,19.1054)(14.3721,19.0701)(14.5721,19.0376)(14.7721,19.0087)(14.9721,18.9835)(15.1721,18.9617)(15.3721,18.9422)(15.5721,18.9241)(15.7721,18.9062)(15.9721,18.8878)(16.1721,18.8685)(16.3721,18.8484)(16.5721,18.8279)(16.7721,18.8074)(16.9721,18.7876)(17.1721,18.7689)(17.3721,18.7515)(17.5721,18.7356)(17.7721,18.721)(17.9721,18.7077)(18.1721,18.6957)(18.3721,18.6846)(18.5721,18.6745)(18.7721,18.6652)(18.9721,18.6566)(19.1721,18.6485)(19.3721,18.6409)(19.5721,18.6337)(19.7721,18.6268)(19.9721,18.6204)(20.1721,18.6144)(20.3721,18.6088)(20.5721,18.6036)(20.7721,18.5987)(20.9721,18.5942)(21.1721,18.5899)(21.3721,18.5858)(21.5721,18.5819)(21.7721,18.578)(21.9721,18.5742)(22.1721,18.5705)(22.3721,18.5667)(22.5721,18.563)(22.7721,18.5591)(22.9721,18.5552)(23.1721,18.5511)(23.3721,18.5468)(23.5721,18.5425)(23.7721,18.538)(23.9721,18.5335)(24.1721,18.5291)(24.3721,18.5246)(24.5721,18.5203)(24.7721,18.5159)(24.9721,18.5117)(25.1721,18.5074)(25.3721,18.5032)(25.5721,18.499)(25.7721,18.4949)(25.9721,18.4907)(26.1721,18.4866)(26.3721,18.4825)(26.5721,18.4785)(26.7721,18.4745)(26.9721,18.4705)(27.1721,18.4666)(27.3721,18.4627)(27.5721,18.4588)(27.7721,18.455)(27.9721,18.4513)(28.1721,18.4476)(28.3721,18.444)(28.5721,18.4403)(28.7721,18.4368)(28.9721,18.4332)(29.1721,18.4297)(29.3721,18.4262)(29.5721,18.4228)(29.7721,18.4194)(29.9721,18.416)(30.1721,18.4127)(30.3721,18.4094)(30.5721,18.4062)(30.7721,18.403)(30.9721,18.3998)(31.1721,18.3967)(31.3721,18.3936)(31.5721,18.3905)(31.7721,18.3875)(31.9721,18.3845)(32.1721,18.3815)(32.3721,18.3786)(32.5721,18.3757)(32.7721,18.3728)(32.9721,18.37)(33.1721,18.3672)(33.3721,18.3644)(33.5721,18.3616)(33.7721,18.3589)(33.9721,18.3562)(34.1721,18.3536)(34.3721,18.3509)(34.5721,18.3483)(34.7721,18.3457)(34.9721,18.3431)(35.1721,18.3406)(35.3721,18.3381)(35.5721,18.3356)(35.7721,18.3332)(35.9721,18.3307)(36.1721,18.3283)(36.3721,18.326)(36.5721,18.3236)(36.7721,18.3213)(36.9721,18.319)(37.1721,18.3167)(37.3721,18.3145)(37.5721,18.3122)(37.7721,18.31)(37.9721,18.3079)(38.1721,18.3057)(38.3721,18.3036)(38.5721,18.3015)(38.7721,18.2994)(38.9721,18.2973)(39.1721,18.2953)(39.3721,18.2932)(39.5721,18.2912)(39.7721,18.2893)(39.9721,18.2873)(40.1721,18.2854)(40.3721,18.2835)(40.5721,18.2816)(40.7721,18.2797)(40.9721,18.2778)(41.1721,18.276)(41.3721,18.2742)(41.5721,18.2724)(41.7721,18.2706)(41.9721,18.2688)(42.1721,18.2671)(42.3721,18.2654)(42.5721,18.2637)(42.7721,18.262)(42.9721,18.2603)(43.1721,18.2587)(43.3721,18.2571)(43.5721,18.2554)(43.7721,18.2538)(43.9721,18.2523)(44.1721,18.2507)(44.3721,18.2492)(44.5721,18.2476)(44.7721,18.2461)(44.9721,18.2446)(45.1721,18.2431)(45.3721,18.2417)(45.5721,18.2402)(45.7721,18.2388)(45.9721,18.2374)(46.1721,18.236)(46.3721,18.2346)(46.5721,18.2332)(46.7721,18.2318)(46.9721,18.2305)(47.1721,18.2292)(47.3721,18.2279)(47.5721,18.2266)(47.7721,18.2253)(47.9721,18.224)(48.1721,18.2227)(48.3721,18.2215)(48.5721,18.2202)(48.7721,18.219)(48.9721,18.2178)(49.1721,18.2166)(49.3721,18.2154)(49.5721,18.2143)(49.7721,18.2131)(49.9721,18.212)(50.1721,18.2108)(50.3721,18.2097)(50.5721,18.2086)(50.7721,18.2075)(50.9721,18.2064)(51.1721,18.2053)(51.3721,18.2043)(51.5721,18.2032)(51.7721,18.2022)(51.9721,18.2012)(52.1721,18.2001)(52.3721,18.1991)(52.5721,18.1981)(52.7721,18.1972)(52.9721,18.1962)(53.1721,18.1952)(53.3721,18.1943)(53.5721,18.1933)(53.7721,18.1924)(53.9721,18.1915)(54.1721,18.1905)(54.3721,18.1896)(54.5721,18.1887)(54.7721,18.1879)(54.9721,18.187)(55.1721,18.1861)(55.3721,18.1853)(55.5721,18.1844)(55.7721,18.1836)(55.9721,18.1827)(56.1721,18.1819)(56.3721,18.1811)(56.5721,18.1803)(56.7721,18.1795)(56.9721,18.1787)(57.1721,18.1779)(57.3721,18.1772)(57.5721,18.1764)(57.7721,18.1757)(57.9721,18.1749)(58.1721,18.1742)(58.3721,18.1734)(58.5721,18.1727)(58.7721,18.172)(58.9721,18.1713)(59.1721,18.1706)(59.3721,18.1699)(59.5721,18.1692)(59.7721,18.1685)(59.9721,18.1679)(60.1721,18.1672)(60.3721,18.1666)(60.5721,18.1659)(60.7721,18.1653)(60.9721,18.1646)(61.1721,18.164)(61.3721,18.1634)(61.5721,18.1628)(61.7721,18.1622)(61.9721,18.1616)(62.1721,18.161)(62.3721,18.1604)(62.5721,18.1598)(62.7721,18.1592)(62.9721,18.1586)(63.1721,18.1581)(63.3721,18.1575)(63.5721,18.157)(63.7721,18.1564)(63.9721,18.1559)(64.1721,18.1553)(64.3721,18.1548)(64.5721,18.1543)(64.7721,18.1538)(64.9721,18.1533)(65.1721,18.1527)(65.3721,18.1522)(65.5721,18.1518)(65.7721,18.1513)(65.9721,18.1508)(66.1721,18.1503)(66.3721,18.1498)(66.5721,18.1493)(66.7721,18.1489)(66.9721,18.1484)(67.1721,18.148)(67.3721,18.1475)(67.5721,18.1471)(67.7721,18.1466)(67.9721,18.1462)(68.1721,18.1458)(68.3721,18.1453)(68.5721,18.1449)(68.7721,18.1445)(68.9721,18.1441)(69.1721,18.1437)(69.3721,18.1433)(69.5721,18.1429)(69.7721,18.1425)(69.9721,18.1421)(70.1721,18.1417)(70.3721,18.1413)(70.5721,18.1409)(70.7721,18.1405)(70.9721,18.1402)(71.1721,18.1398)(71.3721,18.1394)(71.5721,18.1391)(71.7721,18.1387)(71.9721,18.1384)(72.1721,18.138)(72.3721,18.1377)(72.5721,18.1373)(72.7721,18.137)(72.9721,18.1367)(73.1721,18.1363)(73.3721,18.136)(73.5721,18.1357)(73.7721,18.1354)(73.9721,18.1351)(74.1721,18.1347)(74.3721,18.1344)(74.5721,18.1341)(74.7721,18.1338)(74.9721,18.1335)(75.1721,18.1332)(75.3721,18.1329)(75.5721,18.1326)(75.7721,18.1324)(75.9721,18.1321)(76.1721,18.1318)(76.3721,18.1315)(76.5721,18.1312)(76.7721,18.131)(76.9721,18.1307)(77.1721,18.1304)(77.3721,18.1302)(77.5721,18.1299)(77.7721,18.1296)(77.9721,18.1294)(78.1721,18.1291)(78.3721,18.1289)(78.5721,18.1286)(78.7721,18.1284)(78.9721,18.1282)(79.1721,18.1279)(79.3721,18.1277)(79.5721,18.1274)(79.7721,18.1272)(79.9721,18.127)(80.1721,18.1268)(80.3721,18.1265)(80.5721,18.1263)(80.7721,18.1261)(80.9721,18.1259)(81.1721,18.1257)(81.3721,18.1254)(81.5721,18.1252)(81.7721,18.125)(81.9721,18.1248)(82.1721,18.1246)(82.3721,18.1244)(82.5721,18.1242)(82.7721,18.124)(82.9721,18.1238)(83.1721,18.1236)(83.3721,18.1234)(83.5721,18.1232)(83.7721,18.1231)(83.9721,18.1229)(84.1721,18.1227)(84.3721,18.1225)(84.5721,18.1223)(84.7721,18.1221)(84.9721,18.122)(85.1721,18.1218)(85.3721,18.1216)(85.5721,18.1215)(85.7721,18.1213)(85.9721,18.1211)(86.1721,18.121)(86.3721,18.1208)(86.5721,18.1206)(86.7721,18.1205)(86.9721,18.1203)(87.1721,18.1202)(87.3721,18.12)(87.5721,18.1199)(87.7721,18.1197)(87.9721,18.1196)(88.1721,18.1194)(88.3721,18.1193)(88.5721,18.1191)(88.7721,18.119)(88.9721,18.1188)(89.1721,18.1187)(89.3721,18.1186)(89.5721,18.1184)(89.7721,18.1183)(89.9721,18.1181)(90.1721,18.118)(90.3721,18.1179)(90.5721,18.1178)(90.7721,18.1176)(90.9721,18.1175)(91.1721,18.1174)(91.3721,18.1172)(91.5721,18.1171)(91.7721,18.117)(91.9721,18.1169)(92.1721,18.1168)(92.3721,18.1166)(92.5721,18.1165)(92.7721,18.1164)(92.9721,18.1163)(93.1721,18.1162)(93.3721,18.1161)(93.5721,18.116)(93.7721,18.1159)(93.9721,18.1157)(94.1721,18.1156)(94.3721,18.1155)(94.5721,18.1154)(94.7721,18.1153)(94.9721,18.1152)(95.1721,18.1151)(95.3721,18.115)(95.5721,18.1149)(95.7721,18.1148)(95.9721,18.1147)(96.1721,18.1146)(96.3721,18.1145)(96.5721,18.1144)(96.7721,18.1143)(96.9721,18.1142)(97.1721,18.1142)(97.3721,18.1141)(97.5721,18.114)(97.7721,18.1139)(97.9721,18.1138)(98.1721,18.1137)(98.3721,18.1136)(98.5721,18.1135)(98.7721,18.1135)(98.9721,18.1134)(99.1721,18.1133)(99.3721,18.1132)(99.5721,18.1131)(99.7721,18.1131)(99.9721,18.113) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.000500004)(0.123487,0.000500039)(0.16734,0.0005003)(0.211192,0.000501457)(0.279708,0.000509893)(0.372887,0.000569737)(0.466065,0.000812705)(0.559244,0.0015518)(0.705761,0.00532466)(0.852278,0.0165973)(0.998795,0.0435992)(1.17205,0.112831)(1.37205,0.276311)(1.57205,0.572392)(1.77205,1.03916)(1.97205,1.69501)(2.17205,2.5301)(2.37205,3.50546)(2.57205,4.56055)(2.77205,5.62681)(2.97205,6.64256)(3.17205,7.5648)(3.37205,8.37449)(3.57205,9.0751)(3.77205,9.68569)(3.97205,10.2322)(4.17205,10.7398)(4.37205,11.2277)(4.57205,11.7084)(4.77205,12.1889)(4.97205,12.6725)(5.17205,13.1601)(5.37205,13.6514)(5.57205,14.1428)(5.77205,14.6279)(5.97205,15.0965)(6.17205,15.5366)(6.37205,15.9364)(6.57205,16.2876)(6.77205,16.588)(6.97205,16.8409)(7.17205,17.0549)(7.37205,17.2422)(7.57205,17.4155)(7.77205,17.5854)(7.97205,17.7584)(8.17205,17.9366)(8.37205,18.118)(8.57205,18.2978)(8.77205,18.47)(8.97205,18.6281)(9.17205,18.7658)(9.37205,18.8779)(9.57205,18.9614)(9.77205,19.0149)(9.97205,19.0391)(10.1721,19.037)(10.3721,19.0138)(10.5721,18.9756)(10.7721,18.9293)(10.9721,18.8815)(11.1721,18.8378)(11.3721,18.8017)(11.5721,18.7746)(11.7721,18.7562)(11.9721,18.7447)(12.1721,18.7376)(12.3721,18.732)(12.5721,18.7255)(12.7721,18.7158)(12.9721,18.7016)(13.1721,18.6822)(13.3721,18.6573)(13.5721,18.6274)(13.7721,18.5933)(13.9721,18.5565)(14.1721,18.5181)(14.3721,18.4798)(14.5721,18.4427)(14.7721,18.4078)(14.9721,18.3755)(15.1721,18.3456)(15.3721,18.3178)(15.5721,18.2915)(15.7721,18.2659)(15.9721,18.2406)(16.1721,18.2153)(16.3721,18.19)(16.5721,18.165)(16.7721,18.1407)(16.9721,18.1175)(17.1721,18.096)(17.3721,18.0764)(17.5721,18.0591)(17.7721,18.0442)(17.9721,18.0315)(18.1721,18.021)(18.3721,18.0122)(18.5721,18.0049)(18.7721,17.9987)(18.9721,17.9931)(19.1721,17.9878)(19.3721,17.9825)(19.5721,17.977)(19.7721,17.9713)(19.9721,17.9654)(20.1721,17.9593)(20.3721,17.9531)(20.5721,17.947)(20.7721,17.9412)(20.9721,17.9356)(21.1721,17.9303)(21.3721,17.9253)(21.5721,17.9206)(21.7721,17.9161)(21.9721,17.9119)(22.1721,17.9078)(22.3721,17.9037)(22.5721,17.8997)(22.7721,17.8957)(22.9721,17.8916)(23.1721,17.8875)(23.3721,17.8833)(23.5721,17.8791)(23.7721,17.8749)(23.9721,17.8708)(24.1721,17.8666)(24.3721,17.8625)(24.5721,17.8585)(24.7721,17.8545)(24.9721,17.8505)(25.1721,17.8465)(25.3721,17.8424)(25.5721,17.8384)(25.7721,17.8343)(25.9721,17.8302)(26.1721,17.8261)(26.3721,17.822)(26.5721,17.8179)(26.7721,17.8138)(26.9721,17.8098)(27.1721,17.8058)(27.3721,17.8019)(27.5721,17.798)(27.7721,17.7943)(27.9721,17.7905)(28.1721,17.7868)(28.3721,17.7832)(28.5721,17.7796)(28.7721,17.7761)(28.9721,17.7726)(29.1721,17.7691)(29.3721,17.7657)(29.5721,17.7622)(29.7721,17.7589)(29.9721,17.7555)(30.1721,17.7522)(30.3721,17.7489)(30.5721,17.7457)(30.7721,17.7425)(30.9721,17.7393)(31.1721,17.7362)(31.3721,17.7331)(31.5721,17.73)(31.7721,17.727)(31.9721,17.724)(32.1721,17.721)(32.3721,17.718)(32.5721,17.7151)(32.7721,17.7122)(32.9721,17.7094)(33.1721,17.7066)(33.3721,17.7038)(33.5721,17.701)(33.7721,17.6983)(33.9721,17.6956)(34.1721,17.6929)(34.3721,17.6903)(34.5721,17.6876)(34.7721,17.6851)(34.9721,17.6825)(35.1721,17.68)(35.3721,17.6775)(35.5721,17.675)(35.7721,17.6725)(35.9721,17.6701)(36.1721,17.6677)(36.3721,17.6653)(36.5721,17.663)(36.7721,17.6607)(36.9721,17.6584)(37.1721,17.6561)(37.3721,17.6538)(37.5721,17.6516)(37.7721,17.6494)(37.9721,17.6472)(38.1721,17.6451)(38.3721,17.6429)(38.5721,17.6408)(38.7721,17.6387)(38.9721,17.6367)(39.1721,17.6346)(39.3721,17.6326)(39.5721,17.6306)(39.7721,17.6286)(39.9721,17.6267)(40.1721,17.6247)(40.3721,17.6228)(40.5721,17.6209)(40.7721,17.619)(40.9721,17.6172)(41.1721,17.6154)(41.3721,17.6135)(41.5721,17.6117)(41.7721,17.61)(41.9721,17.6082)(42.1721,17.6065)(42.3721,17.6048)(42.5721,17.6031)(42.7721,17.6014)(42.9721,17.5997)(43.1721,17.5981)(43.3721,17.5964)(43.5721,17.5948)(43.7721,17.5932)(43.9721,17.5916)(44.1721,17.5901)(44.3721,17.5885)(44.5721,17.587)(44.7721,17.5855)(44.9721,17.584)(45.1721,17.5825)(45.3721,17.581)(45.5721,17.5796)(45.7721,17.5782)(45.9721,17.5767)(46.1721,17.5753)(46.3721,17.5739)(46.5721,17.5726)(46.7721,17.5712)(46.9721,17.5699)(47.1721,17.5685)(47.3721,17.5672)(47.5721,17.5659)(47.7721,17.5646)(47.9721,17.5634)(48.1721,17.5621)(48.3721,17.5608)(48.5721,17.5596)(48.7721,17.5584)(48.9721,17.5572)(49.1721,17.556)(49.3721,17.5548)(49.5721,17.5536)(49.7721,17.5525)(49.9721,17.5513)(50.1721,17.5502)(50.3721,17.5491)(50.5721,17.548)(50.7721,17.5469)(50.9721,17.5458)(51.1721,17.5447)(51.3721,17.5436)(51.5721,17.5426)(51.7721,17.5416)(51.9721,17.5405)(52.1721,17.5395)(52.3721,17.5385)(52.5721,17.5375)(52.7721,17.5365)(52.9721,17.5355)(53.1721,17.5346)(53.3721,17.5336)(53.5721,17.5327)(53.7721,17.5317)(53.9721,17.5308)(54.1721,17.5299)(54.3721,17.529)(54.5721,17.5281)(54.7721,17.5272)(54.9721,17.5263)(55.1721,17.5255)(55.3721,17.5246)(55.5721,17.5238)(55.7721,17.5229)(55.9721,17.5221)(56.1721,17.5213)(56.3721,17.5205)(56.5721,17.5197)(56.7721,17.5189)(56.9721,17.5181)(57.1721,17.5173)(57.3721,17.5165)(57.5721,17.5158)(57.7721,17.515)(57.9721,17.5143)(58.1721,17.5135)(58.3721,17.5128)(58.5721,17.5121)(58.7721,17.5114)(58.9721,17.5107)(59.1721,17.51)(59.3721,17.5093)(59.5721,17.5086)(59.7721,17.5079)(59.9721,17.5072)(60.1721,17.5066)(60.3721,17.5059)(60.5721,17.5053)(60.7721,17.5046)(60.9721,17.504)(61.1721,17.5034)(61.3721,17.5027)(61.5721,17.5021)(61.7721,17.5015)(61.9721,17.5009)(62.1721,17.5003)(62.3721,17.4997)(62.5721,17.4992)(62.7721,17.4986)(62.9721,17.498)(63.1721,17.4974)(63.3721,17.4969)(63.5721,17.4963)(63.7721,17.4958)(63.9721,17.4952)(64.1721,17.4947)(64.3721,17.4942)(64.5721,17.4937)(64.7721,17.4931)(64.9721,17.4926)(65.1721,17.4921)(65.3721,17.4916)(65.5721,17.4911)(65.7721,17.4906)(65.9721,17.4901)(66.1721,17.4897)(66.3721,17.4892)(66.5721,17.4887)(66.7721,17.4882)(66.9721,17.4878)(67.1721,17.4873)(67.3721,17.4869)(67.5721,17.4864)(67.7721,17.486)(67.9721,17.4856)(68.1721,17.4851)(68.3721,17.4847)(68.5721,17.4843)(68.7721,17.4839)(68.9721,17.4834)(69.1721,17.483)(69.3721,17.4826)(69.5721,17.4822)(69.7721,17.4818)(69.9721,17.4814)(70.1721,17.4811)(70.3721,17.4807)(70.5721,17.4803)(70.7721,17.4799)(70.9721,17.4795)(71.1721,17.4792)(71.3721,17.4788)(71.5721,17.4785)(71.7721,17.4781)(71.9721,17.4777)(72.1721,17.4774)(72.3721,17.477)(72.5721,17.4767)(72.7721,17.4764)(72.9721,17.476)(73.1721,17.4757)(73.3721,17.4754)(73.5721,17.4751)(73.7721,17.4747)(73.9721,17.4744)(74.1721,17.4741)(74.3721,17.4738)(74.5721,17.4735)(74.7721,17.4732)(74.9721,17.4729)(75.1721,17.4726)(75.3721,17.4723)(75.5721,17.472)(75.7721,17.4717)(75.9721,17.4714)(76.1721,17.4712)(76.3721,17.4709)(76.5721,17.4706)(76.7721,17.4703)(76.9721,17.4701)(77.1721,17.4698)(77.3721,17.4695)(77.5721,17.4693)(77.7721,17.469)(77.9721,17.4688)(78.1721,17.4685)(78.3721,17.4683)(78.5721,17.468)(78.7721,17.4678)(78.9721,17.4675)(79.1721,17.4673)(79.3721,17.467)(79.5721,17.4668)(79.7721,17.4666)(79.9721,17.4663)(80.1721,17.4661)(80.3721,17.4659)(80.5721,17.4657)(80.7721,17.4655)(80.9721,17.4652)(81.1721,17.465)(81.3721,17.4648)(81.5721,17.4646)(81.7721,17.4644)(81.9721,17.4642)(82.1721,17.464)(82.3721,17.4638)(82.5721,17.4636)(82.7721,17.4634)(82.9721,17.4632)(83.1721,17.463)(83.3721,17.4628)(83.5721,17.4626)(83.7721,17.4624)(83.9721,17.4622)(84.1721,17.4621)(84.3721,17.4619)(84.5721,17.4617)(84.7721,17.4615)(84.9721,17.4613)(85.1721,17.4612)(85.3721,17.461)(85.5721,17.4608)(85.7721,17.4607)(85.9721,17.4605)(86.1721,17.4603)(86.3721,17.4602)(86.5721,17.46)(86.7721,17.4598)(86.9721,17.4597)(87.1721,17.4595)(87.3721,17.4594)(87.5721,17.4592)(87.7721,17.4591)(87.9721,17.4589)(88.1721,17.4588)(88.3721,17.4586)(88.5721,17.4585)(88.7721,17.4583)(88.9721,17.4582)(89.1721,17.4581)(89.3721,17.4579)(89.5721,17.4578)(89.7721,17.4576)(89.9721,17.4575)(90.1721,17.4574)(90.3721,17.4572)(90.5721,17.4571)(90.7721,17.457)(90.9721,17.4569)(91.1721,17.4567)(91.3721,17.4566)(91.5721,17.4565)(91.7721,17.4564)(91.9721,17.4562)(92.1721,17.4561)(92.3721,17.456)(92.5721,17.4559)(92.7721,17.4558)(92.9721,17.4557)(93.1721,17.4555)(93.3721,17.4554)(93.5721,17.4553)(93.7721,17.4552)(93.9721,17.4551)(94.1721,17.455)(94.3721,17.4549)(94.5721,17.4548)(94.7721,17.4547)(94.9721,17.4546)(95.1721,17.4545)(95.3721,17.4544)(95.5721,17.4543)(95.7721,17.4542)(95.9721,17.4541)(96.1721,17.454)(96.3721,17.4539)(96.5721,17.4538)(96.7721,17.4537)(96.9721,17.4536)(97.1721,17.4535)(97.3721,17.4534)(97.5721,17.4533)(97.7721,17.4533)(97.9721,17.4532)(98.1721,17.4531)(98.3721,17.453)(98.5721,17.4529)(98.7721,17.4528)(98.9721,17.4527)(99.1721,17.4527)(99.3721,17.4526)(99.5721,17.4525)(99.7721,17.4524)(99.9721,17.4523) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.000500001)(0.0883616,0.000500008)(0.123487,0.000500076)(0.16734,0.000500587)(0.211192,0.000502852)(0.279708,0.000519335)(0.372887,0.00063587)(0.466065,0.00110686)(0.559244,0.00253134)(0.705761,0.00972797)(0.852278,0.030917)(0.998795,0.0807411)(1.17205,0.205221)(1.37205,0.488151)(1.57205,0.974728)(1.77205,1.69186)(1.97205,2.61455)(2.17205,3.65999)(2.37205,4.70285)(2.57205,5.60878)(2.77205,6.2749)(2.97205,6.66293)(3.17205,6.81261)(3.37205,6.83053)(3.57205,6.85814)(3.77205,7.03)(3.97205,7.43704)(4.17205,8.10436)(4.37205,8.98966)(4.57205,10.003)(4.77205,11.0343)(4.97205,11.9825)(5.17205,12.7795)(5.37205,13.3997)(5.57205,13.8553)(5.77205,14.1849)(5.97205,14.4393)(6.17205,14.6677)(6.37205,14.909)(6.57205,15.1884)(6.77205,15.516)(6.97205,15.8913)(7.17205,16.3046)(7.37205,16.7384)(7.57205,17.1697)(7.77205,17.5738)(7.97205,17.9268)(8.17205,18.2104)(8.37205,18.4151)(8.57205,18.5421)(8.77205,18.602)(8.97205,18.612)(9.17205,18.594)(9.37205,18.5688)(9.57205,18.5514)(9.77205,18.5507)(9.97205,18.5697)(10.1721,18.6055)(10.3721,18.6519)(10.5721,18.7019)(10.7721,18.749)(10.9721,18.7875)(11.1721,18.8132)(11.3721,18.8236)(11.5721,18.8177)(11.7721,18.7959)(11.9721,18.7601)(12.1721,18.7134)(12.3721,18.6599)(12.5721,18.6042)(12.7721,18.5504)(12.9721,18.5018)(13.1721,18.4598)(13.3721,18.4245)(13.5721,18.3949)(13.7721,18.3687)(13.9721,18.3439)(14.1721,18.3188)(14.3721,18.2925)(14.5721,18.2644)(14.7721,18.2347)(14.9721,18.2037)(15.1721,18.1718)(15.3721,18.1393)(15.5721,18.1065)(15.7721,18.0742)(15.9721,18.0429)(16.1721,18.0135)(16.3721,17.987)(16.5721,17.964)(16.7721,17.9449)(16.9721,17.9296)(17.1721,17.9175)(17.3721,17.9077)(17.5721,17.8991)(17.7721,17.8909)(17.9721,17.8822)(18.1721,17.8725)(18.3721,17.862)(18.5721,17.8507)(18.7721,17.8392)(18.9721,17.8279)(19.1721,17.8174)(19.3721,17.8079)(19.5721,17.7998)(19.7721,17.793)(19.9721,17.7875)(20.1721,17.7831)(20.3721,17.7793)(20.5721,17.7758)(20.7721,17.7724)(20.9721,17.7686)(21.1721,17.7644)(21.3721,17.7597)(21.5721,17.7546)(21.7721,17.7492)(21.9721,17.7438)(22.1721,17.7386)(22.3721,17.7336)(22.5721,17.729)(22.7721,17.7247)(22.9721,17.7206)(23.1721,17.7167)(23.3721,17.7129)(23.5721,17.7091)(23.7721,17.7052)(23.9721,17.7012)(24.1721,17.6971)(24.3721,17.6929)(24.5721,17.6887)(24.7721,17.6844)(24.9721,17.6801)(25.1721,17.6758)(25.3721,17.6716)(25.5721,17.6674)(25.7721,17.6632)(25.9721,17.6591)(26.1721,17.6552)(26.3721,17.6513)(26.5721,17.6474)(26.7721,17.6436)(26.9721,17.6398)(27.1721,17.636)(27.3721,17.6322)(27.5721,17.6284)(27.7721,17.6247)(27.9721,17.6209)(28.1721,17.6172)(28.3721,17.6135)(28.5721,17.6098)(28.7721,17.6062)(28.9721,17.6027)(29.1721,17.5992)(29.3721,17.5957)(29.5721,17.5923)(29.7721,17.589)(29.9721,17.5856)(30.1721,17.5824)(30.3721,17.5791)(30.5721,17.5759)(30.7721,17.5727)(30.9721,17.5695)(31.1721,17.5663)(31.3721,17.5632)(31.5721,17.5601)(31.7721,17.5571)(31.9721,17.5541)(32.1721,17.5511)(32.3721,17.5481)(32.5721,17.5452)(32.7721,17.5423)(32.9721,17.5395)(33.1721,17.5367)(33.3721,17.5339)(33.5721,17.5311)(33.7721,17.5284)(33.9721,17.5257)(34.1721,17.523)(34.3721,17.5204)(34.5721,17.5177)(34.7721,17.5151)(34.9721,17.5126)(35.1721,17.51)(35.3721,17.5075)(35.5721,17.5051)(35.7721,17.5026)(35.9721,17.5002)(36.1721,17.4978)(36.3721,17.4954)(36.5721,17.4931)(36.7721,17.4907)(36.9721,17.4884)(37.1721,17.4862)(37.3721,17.4839)(37.5721,17.4817)(37.7721,17.4795)(37.9721,17.4773)(38.1721,17.4752)(38.3721,17.473)(38.5721,17.4709)(38.7721,17.4688)(38.9721,17.4668)(39.1721,17.4647)(39.3721,17.4627)(39.5721,17.4607)(39.7721,17.4587)(39.9721,17.4568)(40.1721,17.4548)(40.3721,17.4529)(40.5721,17.451)(40.7721,17.4491)(40.9721,17.4473)(41.1721,17.4455)(41.3721,17.4436)(41.5721,17.4418)(41.7721,17.4401)(41.9721,17.4383)(42.1721,17.4366)(42.3721,17.4348)(42.5721,17.4331)(42.7721,17.4315)(42.9721,17.4298)(43.1721,17.4281)(43.3721,17.4265)(43.5721,17.4249)(43.7721,17.4233)(43.9721,17.4217)(44.1721,17.4202)(44.3721,17.4186)(44.5721,17.4171)(44.7721,17.4156)(44.9721,17.4141)(45.1721,17.4126)(45.3721,17.4111)(45.5721,17.4097)(45.7721,17.4083)(45.9721,17.4068)(46.1721,17.4054)(46.3721,17.404)(46.5721,17.4027)(46.7721,17.4013)(46.9721,17.4)(47.1721,17.3986)(47.3721,17.3973)(47.5721,17.396)(47.7721,17.3947)(47.9721,17.3934)(48.1721,17.3922)(48.3721,17.3909)(48.5721,17.3897)(48.7721,17.3885)(48.9721,17.3873)(49.1721,17.3861)(49.3721,17.3849)(49.5721,17.3837)(49.7721,17.3826)(49.9721,17.3814)(50.1721,17.3803)(50.3721,17.3792)(50.5721,17.3781)(50.7721,17.377)(50.9721,17.3759)(51.1721,17.3748)(51.3721,17.3737)(51.5721,17.3727)(51.7721,17.3717)(51.9721,17.3706)(52.1721,17.3696)(52.3721,17.3686)(52.5721,17.3676)(52.7721,17.3666)(52.9721,17.3656)(53.1721,17.3647)(53.3721,17.3637)(53.5721,17.3628)(53.7721,17.3618)(53.9721,17.3609)(54.1721,17.36)(54.3721,17.3591)(54.5721,17.3582)(54.7721,17.3573)(54.9721,17.3564)(55.1721,17.3556)(55.3721,17.3547)(55.5721,17.3539)(55.7721,17.353)(55.9721,17.3522)(56.1721,17.3514)(56.3721,17.3506)(56.5721,17.3498)(56.7721,17.349)(56.9721,17.3482)(57.1721,17.3474)(57.3721,17.3466)(57.5721,17.3459)(57.7721,17.3451)(57.9721,17.3444)(58.1721,17.3436)(58.3721,17.3429)(58.5721,17.3422)(58.7721,17.3415)(58.9721,17.3408)(59.1721,17.3401)(59.3721,17.3394)(59.5721,17.3387)(59.7721,17.338)(59.9721,17.3373)(60.1721,17.3367)(60.3721,17.336)(60.5721,17.3354)(60.7721,17.3347)(60.9721,17.3341)(61.1721,17.3335)(61.3721,17.3328)(61.5721,17.3322)(61.7721,17.3316)(61.9721,17.331)(62.1721,17.3304)(62.3721,17.3298)(62.5721,17.3292)(62.7721,17.3287)(62.9721,17.3281)(63.1721,17.3275)(63.3721,17.327)(63.5721,17.3264)(63.7721,17.3259)(63.9721,17.3253)(64.1721,17.3248)(64.3721,17.3243)(64.5721,17.3237)(64.7721,17.3232)(64.9721,17.3227)(65.1721,17.3222)(65.3721,17.3217)(65.5721,17.3212)(65.7721,17.3207)(65.9721,17.3202)(66.1721,17.3198)(66.3721,17.3193)(66.5721,17.3188)(66.7721,17.3183)(66.9721,17.3179)(67.1721,17.3174)(67.3721,17.317)(67.5721,17.3165)(67.7721,17.3161)(67.9721,17.3157)(68.1721,17.3152)(68.3721,17.3148)(68.5721,17.3144)(68.7721,17.314)(68.9721,17.3135)(69.1721,17.3131)(69.3721,17.3127)(69.5721,17.3123)(69.7721,17.3119)(69.9721,17.3115)(70.1721,17.3111)(70.3721,17.3108)(70.5721,17.3104)(70.7721,17.31)(70.9721,17.3096)(71.1721,17.3093)(71.3721,17.3089)(71.5721,17.3085)(71.7721,17.3082)(71.9721,17.3078)(72.1721,17.3075)(72.3721,17.3071)(72.5721,17.3068)(72.7721,17.3065)(72.9721,17.3061)(73.1721,17.3058)(73.3721,17.3055)(73.5721,17.3052)(73.7721,17.3048)(73.9721,17.3045)(74.1721,17.3042)(74.3721,17.3039)(74.5721,17.3036)(74.7721,17.3033)(74.9721,17.303)(75.1721,17.3027)(75.3721,17.3024)(75.5721,17.3021)(75.7721,17.3018)(75.9721,17.3015)(76.1721,17.3012)(76.3721,17.301)(76.5721,17.3007)(76.7721,17.3004)(76.9721,17.3002)(77.1721,17.2999)(77.3721,17.2996)(77.5721,17.2994)(77.7721,17.2991)(77.9721,17.2988)(78.1721,17.2986)(78.3721,17.2983)(78.5721,17.2981)(78.7721,17.2979)(78.9721,17.2976)(79.1721,17.2974)(79.3721,17.2971)(79.5721,17.2969)(79.7721,17.2967)(79.9721,17.2964)(80.1721,17.2962)(80.3721,17.296)(80.5721,17.2958)(80.7721,17.2955)(80.9721,17.2953)(81.1721,17.2951)(81.3721,17.2949)(81.5721,17.2947)(81.7721,17.2945)(81.9721,17.2943)(82.1721,17.2941)(82.3721,17.2939)(82.5721,17.2937)(82.7721,17.2935)(82.9721,17.2933)(83.1721,17.2931)(83.3721,17.2929)(83.5721,17.2927)(83.7721,17.2925)(83.9721,17.2923)(84.1721,17.2921)(84.3721,17.292)(84.5721,17.2918)(84.7721,17.2916)(84.9721,17.2914)(85.1721,17.2913)(85.3721,17.2911)(85.5721,17.2909)(85.7721,17.2908)(85.9721,17.2906)(86.1721,17.2904)(86.3721,17.2903)(86.5721,17.2901)(86.7721,17.2899)(86.9721,17.2898)(87.1721,17.2896)(87.3721,17.2895)(87.5721,17.2893)(87.7721,17.2892)(87.9721,17.289)(88.1721,17.2889)(88.3721,17.2887)(88.5721,17.2886)(88.7721,17.2884)(88.9721,17.2883)(89.1721,17.2882)(89.3721,17.288)(89.5721,17.2879)(89.7721,17.2877)(89.9721,17.2876)(90.1721,17.2875)(90.3721,17.2873)(90.5721,17.2872)(90.7721,17.2871)(90.9721,17.287)(91.1721,17.2868)(91.3721,17.2867)(91.5721,17.2866)(91.7721,17.2865)(91.9721,17.2863)(92.1721,17.2862)(92.3721,17.2861)(92.5721,17.286)(92.7721,17.2859)(92.9721,17.2858)(93.1721,17.2856)(93.3721,17.2855)(93.5721,17.2854)(93.7721,17.2853)(93.9721,17.2852)(94.1721,17.2851)(94.3721,17.285)(94.5721,17.2849)(94.7721,17.2848)(94.9721,17.2847)(95.1721,17.2846)(95.3721,17.2845)(95.5721,17.2844)(95.7721,17.2843)(95.9721,17.2842)(96.1721,17.2841)(96.3721,17.284)(96.5721,17.2839)(96.7721,17.2838)(96.9721,17.2837)(97.1721,17.2836)(97.3721,17.2835)(97.5721,17.2834)(97.7721,17.2833)(97.9721,17.2833)(98.1721,17.2832)(98.3721,17.2831)(98.5721,17.283)(98.7721,17.2829)(98.9721,17.2828)(99.1721,17.2828)(99.3721,17.2827)(99.5721,17.2826)(99.7721,17.2825)(99.9721,17.2824) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.000500001)(0.0883616,0.000500005)(0.123487,0.00050005)(0.16734,0.000500386)(0.211192,0.000501874)(0.279708,0.000512721)(0.372887,0.00058956)(0.466065,0.000900986)(0.559244,0.00184622)(0.705761,0.00665229)(0.852278,0.0209323)(0.998795,0.0549021)(1.17205,0.141175)(1.37205,0.34213)(1.57205,0.69966)(1.77205,1.25103)(1.97205,2.00526)(2.17205,2.93516)(2.37205,3.98085)(2.57205,5.06453)(2.77205,6.11143)(2.97205,7.06982)(3.17205,7.92297)(3.37205,8.68952)(3.57205,9.41275)(3.77205,10.1432)(3.97205,10.9214)(4.17205,11.7652)(4.37205,12.6661)(4.57205,13.5943)(4.77205,14.5082)(4.97205,15.3658)(5.17205,16.1343)(5.37205,16.7944)(5.57205,17.3404)(5.77205,17.7761)(5.97205,18.1114)(6.17205,18.359)(6.37205,18.5319)(6.57205,18.6443)(6.77205,18.7107)(6.97205,18.7461)(7.17205,18.7654)(7.37205,18.7829)(7.57205,18.809)(7.77205,18.8495)(7.97205,18.9049)(8.17205,18.9718)(8.37205,19.0441)(8.57205,19.1155)(8.77205,19.1807)(8.97205,19.2355)(9.17205,19.2774)(9.37205,19.3055)(9.57205,19.3197)(9.77205,19.3207)(9.97205,19.3093)(10.1721,19.2877)(10.3721,19.2582)(10.5721,19.2241)(10.7721,19.1885)(10.9721,19.1546)(11.1721,19.1246)(11.3721,19.0994)(11.5721,19.0788)(11.7721,19.0613)(11.9721,19.0453)(12.1721,19.0289)(12.3721,19.0107)(12.5721,18.9899)(12.7721,18.9662)(12.9721,18.9398)(13.1721,18.9114)(13.3721,18.8817)(13.5721,18.8513)(13.7721,18.8212)(13.9721,18.7922)(14.1721,18.7652)(14.3721,18.7408)(14.5721,18.7193)(14.7721,18.701)(14.9721,18.6852)(15.1721,18.6712)(15.3721,18.6579)(15.5721,18.6444)(15.7721,18.6297)(15.9721,18.6134)(16.1721,18.5954)(16.3721,18.5763)(16.5721,18.5565)(16.7721,18.5369)(16.9721,18.5183)(17.1721,18.501)(17.3721,18.4855)(17.5721,18.4719)(17.7721,18.4601)(17.9721,18.4498)(18.1721,18.4408)(18.3721,18.4328)(18.5721,18.4255)(18.7721,18.4185)(18.9721,18.4117)(19.1721,18.405)(19.3721,18.3981)(19.5721,18.3912)(19.7721,18.3842)(19.9721,18.3773)(20.1721,18.3706)(20.3721,18.3642)(20.5721,18.3581)(20.7721,18.3523)(20.9721,18.3469)(21.1721,18.3418)(21.3721,18.3369)(21.5721,18.3321)(21.7721,18.3275)(21.9721,18.323)(22.1721,18.3185)(22.3721,18.3141)(22.5721,18.3096)(22.7721,18.305)(22.9721,18.3004)(23.1721,18.2958)(23.3721,18.2911)(23.5721,18.2865)(23.7721,18.2818)(23.9721,18.2773)(24.1721,18.2729)(24.3721,18.2687)(24.5721,18.2645)(24.7721,18.2605)(24.9721,18.2566)(25.1721,18.2526)(25.3721,18.2487)(25.5721,18.2448)(25.7721,18.2408)(25.9721,18.2368)(26.1721,18.2327)(26.3721,18.2287)(26.5721,18.2246)(26.7721,18.2205)(26.9721,18.2165)(27.1721,18.2125)(27.3721,18.2086)(27.5721,18.2047)(27.7721,18.2009)(27.9721,18.1972)(28.1721,18.1935)(28.3721,18.1899)(28.5721,18.1863)(28.7721,18.1828)(28.9721,18.1793)(29.1721,18.1758)(29.3721,18.1723)(29.5721,18.1689)(29.7721,18.1655)(29.9721,18.1621)(30.1721,18.1588)(30.3721,18.1555)(30.5721,18.1523)(30.7721,18.1491)(30.9721,18.1459)(31.1721,18.1428)(31.3721,18.1397)(31.5721,18.1366)(31.7721,18.1336)(31.9721,18.1306)(32.1721,18.1276)(32.3721,18.1247)(32.5721,18.1218)(32.7721,18.1189)(32.9721,18.1161)(33.1721,18.1133)(33.3721,18.1105)(33.5721,18.1077)(33.7721,18.105)(33.9721,18.1023)(34.1721,18.0996)(34.3721,18.0969)(34.5721,18.0943)(34.7721,18.0917)(34.9721,18.0892)(35.1721,18.0866)(35.3721,18.0841)(35.5721,18.0817)(35.7721,18.0792)(35.9721,18.0768)(36.1721,18.0744)(36.3721,18.072)(36.5721,18.0697)(36.7721,18.0673)(36.9721,18.065)(37.1721,18.0628)(37.3721,18.0605)(37.5721,18.0583)(37.7721,18.0561)(37.9721,18.0539)(38.1721,18.0517)(38.3721,18.0496)(38.5721,18.0475)(38.7721,18.0454)(38.9721,18.0433)(39.1721,18.0413)(39.3721,18.0393)(39.5721,18.0373)(39.7721,18.0353)(39.9721,18.0334)(40.1721,18.0314)(40.3721,18.0295)(40.5721,18.0276)(40.7721,18.0257)(40.9721,18.0239)(41.1721,18.022)(41.3721,18.0202)(41.5721,18.0184)(41.7721,18.0167)(41.9721,18.0149)(42.1721,18.0132)(42.3721,18.0114)(42.5721,18.0097)(42.7721,18.0081)(42.9721,18.0064)(43.1721,18.0047)(43.3721,18.0031)(43.5721,18.0015)(43.7721,17.9999)(43.9721,17.9983)(44.1721,17.9968)(44.3721,17.9952)(44.5721,17.9937)(44.7721,17.9922)(44.9721,17.9907)(45.1721,17.9892)(45.3721,17.9877)(45.5721,17.9863)(45.7721,17.9848)(45.9721,17.9834)(46.1721,17.982)(46.3721,17.9806)(46.5721,17.9793)(46.7721,17.9779)(46.9721,17.9765)(47.1721,17.9752)(47.3721,17.9739)(47.5721,17.9726)(47.7721,17.9713)(47.9721,17.97)(48.1721,17.9688)(48.3721,17.9675)(48.5721,17.9663)(48.7721,17.9651)(48.9721,17.9639)(49.1721,17.9627)(49.3721,17.9615)(49.5721,17.9603)(49.7721,17.9592)(49.9721,17.958)(50.1721,17.9569)(50.3721,17.9558)(50.5721,17.9546)(50.7721,17.9536)(50.9721,17.9525)(51.1721,17.9514)(51.3721,17.9503)(51.5721,17.9493)(51.7721,17.9482)(51.9721,17.9472)(52.1721,17.9462)(52.3721,17.9452)(52.5721,17.9442)(52.7721,17.9432)(52.9721,17.9422)(53.1721,17.9413)(53.3721,17.9403)(53.5721,17.9394)(53.7721,17.9384)(53.9721,17.9375)(54.1721,17.9366)(54.3721,17.9357)(54.5721,17.9348)(54.7721,17.9339)(54.9721,17.933)(55.1721,17.9322)(55.3721,17.9313)(55.5721,17.9305)(55.7721,17.9296)(55.9721,17.9288)(56.1721,17.928)(56.3721,17.9272)(56.5721,17.9263)(56.7721,17.9256)(56.9721,17.9248)(57.1721,17.924)(57.3721,17.9232)(57.5721,17.9225)(57.7721,17.9217)(57.9721,17.921)(58.1721,17.9202)(58.3721,17.9195)(58.5721,17.9188)(58.7721,17.9181)(58.9721,17.9173)(59.1721,17.9166)(59.3721,17.916)(59.5721,17.9153)(59.7721,17.9146)(59.9721,17.9139)(60.1721,17.9133)(60.3721,17.9126)(60.5721,17.912)(60.7721,17.9113)(60.9721,17.9107)(61.1721,17.91)(61.3721,17.9094)(61.5721,17.9088)(61.7721,17.9082)(61.9721,17.9076)(62.1721,17.907)(62.3721,17.9064)(62.5721,17.9058)(62.7721,17.9053)(62.9721,17.9047)(63.1721,17.9041)(63.3721,17.9036)(63.5721,17.903)(63.7721,17.9025)(63.9721,17.9019)(64.1721,17.9014)(64.3721,17.9009)(64.5721,17.9003)(64.7721,17.8998)(64.9721,17.8993)(65.1721,17.8988)(65.3721,17.8983)(65.5721,17.8978)(65.7721,17.8973)(65.9721,17.8968)(66.1721,17.8963)(66.3721,17.8959)(66.5721,17.8954)(66.7721,17.8949)(66.9721,17.8945)(67.1721,17.894)(67.3721,17.8936)(67.5721,17.8931)(67.7721,17.8927)(67.9721,17.8922)(68.1721,17.8918)(68.3721,17.8914)(68.5721,17.891)(68.7721,17.8905)(68.9721,17.8901)(69.1721,17.8897)(69.3721,17.8893)(69.5721,17.8889)(69.7721,17.8885)(69.9721,17.8881)(70.1721,17.8877)(70.3721,17.8873)(70.5721,17.887)(70.7721,17.8866)(70.9721,17.8862)(71.1721,17.8859)(71.3721,17.8855)(71.5721,17.8851)(71.7721,17.8848)(71.9721,17.8844)(72.1721,17.8841)(72.3721,17.8837)(72.5721,17.8834)(72.7721,17.8831)(72.9721,17.8827)(73.1721,17.8824)(73.3721,17.8821)(73.5721,17.8817)(73.7721,17.8814)(73.9721,17.8811)(74.1721,17.8808)(74.3721,17.8805)(74.5721,17.8802)(74.7721,17.8799)(74.9721,17.8796)(75.1721,17.8793)(75.3721,17.879)(75.5721,17.8787)(75.7721,17.8784)(75.9721,17.8781)(76.1721,17.8778)(76.3721,17.8776)(76.5721,17.8773)(76.7721,17.877)(76.9721,17.8767)(77.1721,17.8765)(77.3721,17.8762)(77.5721,17.8759)(77.7721,17.8757)(77.9721,17.8754)(78.1721,17.8752)(78.3721,17.8749)(78.5721,17.8747)(78.7721,17.8744)(78.9721,17.8742)(79.1721,17.874)(79.3721,17.8737)(79.5721,17.8735)(79.7721,17.8733)(79.9721,17.873)(80.1721,17.8728)(80.3721,17.8726)(80.5721,17.8724)(80.7721,17.8721)(80.9721,17.8719)(81.1721,17.8717)(81.3721,17.8715)(81.5721,17.8713)(81.7721,17.8711)(81.9721,17.8709)(82.1721,17.8707)(82.3721,17.8705)(82.5721,17.8703)(82.7721,17.8701)(82.9721,17.8699)(83.1721,17.8697)(83.3721,17.8695)(83.5721,17.8693)(83.7721,17.8691)(83.9721,17.8689)(84.1721,17.8687)(84.3721,17.8686)(84.5721,17.8684)(84.7721,17.8682)(84.9721,17.868)(85.1721,17.8678)(85.3721,17.8677)(85.5721,17.8675)(85.7721,17.8673)(85.9721,17.8672)(86.1721,17.867)(86.3721,17.8668)(86.5721,17.8667)(86.7721,17.8665)(86.9721,17.8664)(87.1721,17.8662)(87.3721,17.8661)(87.5721,17.8659)(87.7721,17.8658)(87.9721,17.8656)(88.1721,17.8655)(88.3721,17.8653)(88.5721,17.8652)(88.7721,17.865)(88.9721,17.8649)(89.1721,17.8647)(89.3721,17.8646)(89.5721,17.8645)(89.7721,17.8643)(89.9721,17.8642)(90.1721,17.8641)(90.3721,17.8639)(90.5721,17.8638)(90.7721,17.8637)(90.9721,17.8635)(91.1721,17.8634)(91.3721,17.8633)(91.5721,17.8632)(91.7721,17.863)(91.9721,17.8629)(92.1721,17.8628)(92.3721,17.8627)(92.5721,17.8626)(92.7721,17.8625)(92.9721,17.8623)(93.1721,17.8622)(93.3721,17.8621)(93.5721,17.862)(93.7721,17.8619)(93.9721,17.8618)(94.1721,17.8617)(94.3721,17.8616)(94.5721,17.8615)(94.7721,17.8614)(94.9721,17.8613)(95.1721,17.8612)(95.3721,17.8611)(95.5721,17.861)(95.7721,17.8609)(95.9721,17.8608)(96.1721,17.8607)(96.3721,17.8606)(96.5721,17.8605)(96.7721,17.8604)(96.9721,17.8603)(97.1721,17.8602)(97.3721,17.8601)(97.5721,17.86)(97.7721,17.8599)(97.9721,17.8598)(98.1721,17.8598)(98.3721,17.8597)(98.5721,17.8596)(98.7721,17.8595)(98.9721,17.8594)(99.1721,17.8593)(99.3721,17.8593)(99.5721,17.8592)(99.7721,17.8591)(99.9721,17.859) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.000500003)(0.123487,0.00050003)(0.16734,0.000500232)(0.211192,0.000501129)(0.279708,0.000507674)(0.372887,0.000554128)(0.466065,0.000742906)(0.559244,0.00131782)(0.705761,0.00425877)(0.852278,0.0130727)(0.998795,0.0342695)(1.17205,0.0889344)(1.37205,0.219185)(1.57205,0.458156)(1.77205,0.84166)(1.97205,1.39386)(2.17205,2.12083)(2.37205,3.00904)(2.57205,4.02907)(2.77205,5.14266)(2.97205,6.31007)(3.17205,7.4953)(3.37205,8.66785)(3.57205,9.80184)(3.77205,10.8742)(3.97205,11.8642)(4.17205,12.7548)(4.37205,13.5357)(4.57205,14.2073)(4.77205,14.7811)(4.97205,15.2791)(5.17205,15.729)(5.37205,16.1568)(5.57205,16.5806)(5.77205,17.0076)(5.97205,17.433)(6.17205,17.8431)(6.37205,18.2209)(6.57205,18.5509)(6.77205,18.8245)(6.97205,19.0395)(7.17205,19.1994)(7.37205,19.3119)(7.57205,19.3859)(7.77205,19.4292)(7.97205,19.4476)(8.17205,19.4458)(8.37205,19.4282)(8.57205,19.4)(8.77205,19.367)(8.97205,19.3349)(9.17205,19.3091)(9.37205,19.2922)(9.57205,19.2837)(9.77205,19.2806)(9.97205,19.2783)(10.1721,19.2716)(10.3721,19.2568)(10.5721,19.2322)(10.7721,19.1984)(10.9721,19.1573)(11.1721,19.1123)(11.3721,19.0664)(11.5721,19.0217)(11.7721,18.9797)(11.9721,18.941)(12.1721,18.906)(12.3721,18.8746)(12.5721,18.8469)(12.7721,18.8229)(12.9721,18.8026)(13.1721,18.7854)(13.3721,18.7705)(13.5721,18.7567)(13.7721,18.7427)(13.9721,18.7272)(14.1721,18.7097)(14.3721,18.6898)(14.5721,18.6682)(14.7721,18.6455)(14.9721,18.623)(15.1721,18.6016)(15.3721,18.582)(15.5721,18.5646)(15.7721,18.5496)(15.9721,18.5367)(16.1721,18.5256)(16.3721,18.5159)(16.5721,18.5071)(16.7721,18.4987)(16.9721,18.4904)(17.1721,18.4819)(17.3721,18.4728)(17.5721,18.4632)(17.7721,18.453)(17.9721,18.4424)(18.1721,18.4317)(18.3721,18.4211)(18.5721,18.4109)(18.7721,18.4014)(18.9721,18.3927)(19.1721,18.3849)(19.3721,18.3779)(19.5721,18.3716)(19.7721,18.3659)(19.9721,18.3604)(20.1721,18.3551)(20.3721,18.3498)(20.5721,18.3443)(20.7721,18.3387)(20.9721,18.3329)(21.1721,18.3269)(21.3721,18.3209)(21.5721,18.3148)(21.7721,18.3089)(21.9721,18.3031)(22.1721,18.2976)(22.3721,18.2923)(22.5721,18.2873)(22.7721,18.2826)(22.9721,18.2781)(23.1721,18.2738)(23.3721,18.2696)(23.5721,18.2655)(23.7721,18.2614)(23.9721,18.2573)(24.1721,18.2531)(24.3721,18.2489)(24.5721,18.2446)(24.7721,18.2402)(24.9721,18.2358)(25.1721,18.2315)(25.3721,18.2271)(25.5721,18.2229)(25.7721,18.2187)(25.9721,18.2146)(26.1721,18.2106)(26.3721,18.2067)(26.5721,18.2029)(26.7721,18.1991)(26.9721,18.1953)(27.1721,18.1916)(27.3721,18.1878)(27.5721,18.1841)(27.7721,18.1804)(27.9721,18.1766)(28.1721,18.1729)(28.3721,18.1692)(28.5721,18.1656)(28.7721,18.1619)(28.9721,18.1584)(29.1721,18.1548)(29.3721,18.1514)(29.5721,18.1479)(29.7721,18.1446)(29.9721,18.1413)(30.1721,18.138)(30.3721,18.1347)(30.5721,18.1315)(30.7721,18.1283)(30.9721,18.1252)(31.1721,18.1221)(31.3721,18.1189)(31.5721,18.1159)(31.7721,18.1128)(31.9721,18.1098)(32.1721,18.1068)(32.3721,18.1038)(32.5721,18.1009)(32.7721,18.098)(32.9721,18.0952)(33.1721,18.0924)(33.3721,18.0896)(33.5721,18.0868)(33.7721,18.0841)(33.9721,18.0814)(34.1721,18.0787)(34.3721,18.0761)(34.5721,18.0735)(34.7721,18.0709)(34.9721,18.0683)(35.1721,18.0658)(35.3721,18.0633)(35.5721,18.0608)(35.7721,18.0583)(35.9721,18.0559)(36.1721,18.0535)(36.3721,18.0511)(36.5721,18.0488)(36.7721,18.0465)(36.9721,18.0442)(37.1721,18.0419)(37.3721,18.0396)(37.5721,18.0374)(37.7721,18.0352)(37.9721,18.033)(38.1721,18.0309)(38.3721,18.0287)(38.5721,18.0266)(38.7721,18.0246)(38.9721,18.0225)(39.1721,18.0204)(39.3721,18.0184)(39.5721,18.0164)(39.7721,18.0144)(39.9721,18.0125)(40.1721,18.0106)(40.3721,18.0086)(40.5721,18.0067)(40.7721,18.0049)(40.9721,18.003)(41.1721,18.0012)(41.3721,17.9994)(41.5721,17.9976)(41.7721,17.9958)(41.9721,17.994)(42.1721,17.9923)(42.3721,17.9906)(42.5721,17.9889)(42.7721,17.9872)(42.9721,17.9855)(43.1721,17.9839)(43.3721,17.9822)(43.5721,17.9806)(43.7721,17.979)(43.9721,17.9775)(44.1721,17.9759)(44.3721,17.9743)(44.5721,17.9728)(44.7721,17.9713)(44.9721,17.9698)(45.1721,17.9683)(45.3721,17.9669)(45.5721,17.9654)(45.7721,17.964)(45.9721,17.9626)(46.1721,17.9611)(46.3721,17.9598)(46.5721,17.9584)(46.7721,17.957)(46.9721,17.9557)(47.1721,17.9544)(47.3721,17.953)(47.5721,17.9517)(47.7721,17.9504)(47.9721,17.9492)(48.1721,17.9479)(48.3721,17.9467)(48.5721,17.9454)(48.7721,17.9442)(48.9721,17.943)(49.1721,17.9418)(49.3721,17.9406)(49.5721,17.9394)(49.7721,17.9383)(49.9721,17.9371)(50.1721,17.936)(50.3721,17.9349)(50.5721,17.9338)(50.7721,17.9327)(50.9721,17.9316)(51.1721,17.9305)(51.3721,17.9295)(51.5721,17.9284)(51.7721,17.9274)(51.9721,17.9263)(52.1721,17.9253)(52.3721,17.9243)(52.5721,17.9233)(52.7721,17.9223)(52.9721,17.9214)(53.1721,17.9204)(53.3721,17.9194)(53.5721,17.9185)(53.7721,17.9176)(53.9721,17.9166)(54.1721,17.9157)(54.3721,17.9148)(54.5721,17.9139)(54.7721,17.913)(54.9721,17.9122)(55.1721,17.9113)(55.3721,17.9104)(55.5721,17.9096)(55.7721,17.9088)(55.9721,17.9079)(56.1721,17.9071)(56.3721,17.9063)(56.5721,17.9055)(56.7721,17.9047)(56.9721,17.9039)(57.1721,17.9031)(57.3721,17.9024)(57.5721,17.9016)(57.7721,17.9008)(57.9721,17.9001)(58.1721,17.8994)(58.3721,17.8986)(58.5721,17.8979)(58.7721,17.8972)(58.9721,17.8965)(59.1721,17.8958)(59.3721,17.8951)(59.5721,17.8944)(59.7721,17.8937)(59.9721,17.8931)(60.1721,17.8924)(60.3721,17.8917)(60.5721,17.8911)(60.7721,17.8904)(60.9721,17.8898)(61.1721,17.8892)(61.3721,17.8886)(61.5721,17.8879)(61.7721,17.8873)(61.9721,17.8867)(62.1721,17.8861)(62.3721,17.8856)(62.5721,17.885)(62.7721,17.8844)(62.9721,17.8838)(63.1721,17.8833)(63.3721,17.8827)(63.5721,17.8821)(63.7721,17.8816)(63.9721,17.8811)(64.1721,17.8805)(64.3721,17.88)(64.5721,17.8795)(64.7721,17.879)(64.9721,17.8784)(65.1721,17.8779)(65.3721,17.8774)(65.5721,17.8769)(65.7721,17.8764)(65.9721,17.876)(66.1721,17.8755)(66.3721,17.875)(66.5721,17.8745)(66.7721,17.8741)(66.9721,17.8736)(67.1721,17.8731)(67.3721,17.8727)(67.5721,17.8723)(67.7721,17.8718)(67.9721,17.8714)(68.1721,17.8709)(68.3721,17.8705)(68.5721,17.8701)(68.7721,17.8697)(68.9721,17.8693)(69.1721,17.8689)(69.3721,17.8684)(69.5721,17.868)(69.7721,17.8676)(69.9721,17.8673)(70.1721,17.8669)(70.3721,17.8665)(70.5721,17.8661)(70.7721,17.8657)(70.9721,17.8654)(71.1721,17.865)(71.3721,17.8646)(71.5721,17.8643)(71.7721,17.8639)(71.9721,17.8636)(72.1721,17.8632)(72.3721,17.8629)(72.5721,17.8625)(72.7721,17.8622)(72.9721,17.8619)(73.1721,17.8615)(73.3721,17.8612)(73.5721,17.8609)(73.7721,17.8606)(73.9721,17.8602)(74.1721,17.8599)(74.3721,17.8596)(74.5721,17.8593)(74.7721,17.859)(74.9721,17.8587)(75.1721,17.8584)(75.3721,17.8581)(75.5721,17.8578)(75.7721,17.8575)(75.9721,17.8573)(76.1721,17.857)(76.3721,17.8567)(76.5721,17.8564)(76.7721,17.8561)(76.9721,17.8559)(77.1721,17.8556)(77.3721,17.8553)(77.5721,17.8551)(77.7721,17.8548)(77.9721,17.8546)(78.1721,17.8543)(78.3721,17.8541)(78.5721,17.8538)(78.7721,17.8536)(78.9721,17.8533)(79.1721,17.8531)(79.3721,17.8529)(79.5721,17.8526)(79.7721,17.8524)(79.9721,17.8522)(80.1721,17.8519)(80.3721,17.8517)(80.5721,17.8515)(80.7721,17.8513)(80.9721,17.851)(81.1721,17.8508)(81.3721,17.8506)(81.5721,17.8504)(81.7721,17.8502)(81.9721,17.85)(82.1721,17.8498)(82.3721,17.8496)(82.5721,17.8494)(82.7721,17.8492)(82.9721,17.849)(83.1721,17.8488)(83.3721,17.8486)(83.5721,17.8484)(83.7721,17.8482)(83.9721,17.8481)(84.1721,17.8479)(84.3721,17.8477)(84.5721,17.8475)(84.7721,17.8473)(84.9721,17.8472)(85.1721,17.847)(85.3721,17.8468)(85.5721,17.8466)(85.7721,17.8465)(85.9721,17.8463)(86.1721,17.8461)(86.3721,17.846)(86.5721,17.8458)(86.7721,17.8457)(86.9721,17.8455)(87.1721,17.8453)(87.3721,17.8452)(87.5721,17.845)(87.7721,17.8449)(87.9721,17.8447)(88.1721,17.8446)(88.3721,17.8444)(88.5721,17.8443)(88.7721,17.8442)(88.9721,17.844)(89.1721,17.8439)(89.3721,17.8437)(89.5721,17.8436)(89.7721,17.8435)(89.9721,17.8433)(90.1721,17.8432)(90.3721,17.8431)(90.5721,17.8429)(90.7721,17.8428)(90.9721,17.8427)(91.1721,17.8426)(91.3721,17.8424)(91.5721,17.8423)(91.7721,17.8422)(91.9721,17.8421)(92.1721,17.8419)(92.3721,17.8418)(92.5721,17.8417)(92.7721,17.8416)(92.9721,17.8415)(93.1721,17.8414)(93.3721,17.8413)(93.5721,17.8411)(93.7721,17.841)(93.9721,17.8409)(94.1721,17.8408)(94.3721,17.8407)(94.5721,17.8406)(94.7721,17.8405)(94.9721,17.8404)(95.1721,17.8403)(95.3721,17.8402)(95.5721,17.8401)(95.7721,17.84)(95.9721,17.8399)(96.1721,17.8398)(96.3721,17.8397)(96.5721,17.8396)(96.7721,17.8395)(96.9721,17.8394)(97.1721,17.8393)(97.3721,17.8392)(97.5721,17.8392)(97.7721,17.8391)(97.9721,17.839)(98.1721,17.8389)(98.3721,17.8388)(98.5721,17.8387)(98.7721,17.8386)(98.9721,17.8386)(99.1721,17.8385)(99.3721,17.8384)(99.5721,17.8383)(99.7721,17.8382)(99.9721,17.8382) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.0005)(0.123487,0.0005)(0.16734,0.0005)(0.211192,0.000500002)(0.279708,0.000500018)(0.372887,0.000500219)(0.466065,0.000501516)(0.559244,0.000507308)(0.705761,0.000553674)(0.852278,0.000762764)(0.998795,0.00147437)(1.17205,0.00404411)(1.37205,0.0126493)(1.57205,0.0342792)(1.77205,0.0802925)(1.97205,0.165748)(2.17205,0.307355)(2.37205,0.520068)(2.57205,0.813182)(2.77205,1.18717)(2.97205,1.6325)(3.17205,2.13103)(3.37205,2.65991)(3.57205,3.19695)(3.77205,3.7259)(3.97205,4.24016)(4.17205,4.74395)(4.37205,5.25057)(4.57205,5.77818)(4.77205,6.34483)(4.97205,6.96375)(5.17205,7.63955)(5.37205,8.36729)(5.57205,9.13348)(5.77205,9.91891)(5.97205,10.7019)(6.17205,11.4616)(6.37205,12.1814)(6.57205,12.8496)(6.77205,13.4612)(6.97205,14.016)(7.17205,14.518)(7.37205,14.9738)(7.57205,15.3917)(7.77205,15.7793)(7.97205,16.1427)(8.17205,16.4858)(8.37205,16.8097)(8.57205,17.1133)(8.77205,17.3937)(8.97205,17.6469)(9.17205,17.8688)(9.37205,18.0559)(9.57205,18.2063)(9.77205,18.3199)(9.97205,18.3981)(10.1721,18.4442)(10.3721,18.4627)(10.5721,18.4584)(10.7721,18.4362)(10.9721,18.4013)(11.1721,18.3579)(11.3721,18.3094)(11.5721,18.2583)(11.7721,18.206)(11.9721,18.1532)(12.1721,18.1)(12.3721,18.0458)(12.5721,17.9902)(12.7721,17.9326)(12.9721,17.8728)(13.1721,17.811)(13.3721,17.7478)(13.5721,17.684)(13.7721,17.6208)(13.9721,17.5594)(14.1721,17.5011)(14.3721,17.4466)(14.5721,17.3966)(14.7721,17.3516)(14.9721,17.3114)(15.1721,17.2759)(15.3721,17.2444)(15.5721,17.2166)(15.7721,17.1915)(15.9721,17.1687)(16.1721,17.1474)(16.3721,17.1273)(16.5721,17.108)(16.7721,17.0895)(16.9721,17.0717)(17.1721,17.0549)(17.3721,17.0391)(17.5721,17.0247)(17.7721,17.0118)(17.9721,17.0004)(18.1721,16.9905)(18.3721,16.9819)(18.5721,16.9743)(18.7721,16.9676)(18.9721,16.9614)(19.1721,16.9555)(19.3721,16.9497)(19.5721,16.9438)(19.7721,16.9379)(19.9721,16.9318)(20.1721,16.9256)(20.3721,16.9195)(20.5721,16.9135)(20.7721,16.9076)(20.9721,16.902)(21.1721,16.8966)(21.3721,16.8915)(21.5721,16.8866)(21.7721,16.8819)(21.9721,16.8773)(22.1721,16.8728)(22.3721,16.8682)(22.5721,16.8637)(22.7721,16.8592)(22.9721,16.8546)(23.1721,16.8501)(23.3721,16.8455)(23.5721,16.841)(23.7721,16.8366)(23.9721,16.8322)(24.1721,16.8279)(24.3721,16.8237)(24.5721,16.8195)(24.7721,16.8155)(24.9721,16.8114)(25.1721,16.8075)(25.3721,16.8036)(25.5721,16.7997)(25.7721,16.7958)(25.9721,16.7919)(26.1721,16.7881)(26.3721,16.7842)(26.5721,16.7804)(26.7721,16.7766)(26.9721,16.7728)(27.1721,16.7691)(27.3721,16.7653)(27.5721,16.7616)(27.7721,16.758)(27.9721,16.7544)(28.1721,16.7508)(28.3721,16.7472)(28.5721,16.7436)(28.7721,16.7401)(28.9721,16.7366)(29.1721,16.7332)(29.3721,16.7297)(29.5721,16.7263)(29.7721,16.7229)(29.9721,16.7195)(30.1721,16.7162)(30.3721,16.7129)(30.5721,16.7096)(30.7721,16.7064)(30.9721,16.7032)(31.1721,16.7001)(31.3721,16.697)(31.5721,16.6939)(31.7721,16.6908)(31.9721,16.6878)(32.1721,16.6848)(32.3721,16.6818)(32.5721,16.6789)(32.7721,16.676)(32.9721,16.6731)(33.1721,16.6703)(33.3721,16.6675)(33.5721,16.6647)(33.7721,16.662)(33.9721,16.6593)(34.1721,16.6566)(34.3721,16.6539)(34.5721,16.6513)(34.7721,16.6487)(34.9721,16.6462)(35.1721,16.6436)(35.3721,16.6411)(35.5721,16.6387)(35.7721,16.6362)(35.9721,16.6338)(36.1721,16.6314)(36.3721,16.629)(36.5721,16.6266)(36.7721,16.6243)(36.9721,16.622)(37.1721,16.6198)(37.3721,16.6175)(37.5721,16.6153)(37.7721,16.6131)(37.9721,16.6109)(38.1721,16.6088)(38.3721,16.6066)(38.5721,16.6045)(38.7721,16.6024)(38.9721,16.6004)(39.1721,16.5983)(39.3721,16.5963)(39.5721,16.5943)(39.7721,16.5923)(39.9721,16.5904)(40.1721,16.5884)(40.3721,16.5865)(40.5721,16.5846)(40.7721,16.5827)(40.9721,16.5809)(41.1721,16.5791)(41.3721,16.5772)(41.5721,16.5754)(41.7721,16.5737)(41.9721,16.5719)(42.1721,16.5702)(42.3721,16.5684)(42.5721,16.5667)(42.7721,16.5651)(42.9721,16.5634)(43.1721,16.5617)(43.3721,16.5601)(43.5721,16.5585)(43.7721,16.5569)(43.9721,16.5553)(44.1721,16.5538)(44.3721,16.5522)(44.5721,16.5507)(44.7721,16.5492)(44.9721,16.5477)(45.1721,16.5462)(45.3721,16.5447)(45.5721,16.5433)(45.7721,16.5418)(45.9721,16.5404)(46.1721,16.539)(46.3721,16.5376)(46.5721,16.5363)(46.7721,16.5349)(46.9721,16.5336)(47.1721,16.5322)(47.3721,16.5309)(47.5721,16.5296)(47.7721,16.5283)(47.9721,16.527)(48.1721,16.5258)(48.3721,16.5245)(48.5721,16.5233)(48.7721,16.5221)(48.9721,16.5209)(49.1721,16.5197)(49.3721,16.5185)(49.5721,16.5173)(49.7721,16.5162)(49.9721,16.515)(50.1721,16.5139)(50.3721,16.5128)(50.5721,16.5117)(50.7721,16.5106)(50.9721,16.5095)(51.1721,16.5084)(51.3721,16.5073)(51.5721,16.5063)(51.7721,16.5052)(51.9721,16.5042)(52.1721,16.5032)(52.3721,16.5022)(52.5721,16.5012)(52.7721,16.5002)(52.9721,16.4992)(53.1721,16.4983)(53.3721,16.4973)(53.5721,16.4964)(53.7721,16.4954)(53.9721,16.4945)(54.1721,16.4936)(54.3721,16.4927)(54.5721,16.4918)(54.7721,16.4909)(54.9721,16.49)(55.1721,16.4892)(55.3721,16.4883)(55.5721,16.4875)(55.7721,16.4866)(55.9721,16.4858)(56.1721,16.485)(56.3721,16.4842)(56.5721,16.4834)(56.7721,16.4826)(56.9721,16.4818)(57.1721,16.481)(57.3721,16.4802)(57.5721,16.4795)(57.7721,16.4787)(57.9721,16.478)(58.1721,16.4772)(58.3721,16.4765)(58.5721,16.4758)(58.7721,16.4751)(58.9721,16.4744)(59.1721,16.4737)(59.3721,16.473)(59.5721,16.4723)(59.7721,16.4716)(59.9721,16.4709)(60.1721,16.4703)(60.3721,16.4696)(60.5721,16.469)(60.7721,16.4683)(60.9721,16.4677)(61.1721,16.4671)(61.3721,16.4664)(61.5721,16.4658)(61.7721,16.4652)(61.9721,16.4646)(62.1721,16.464)(62.3721,16.4634)(62.5721,16.4628)(62.7721,16.4623)(62.9721,16.4617)(63.1721,16.4611)(63.3721,16.4606)(63.5721,16.46)(63.7721,16.4595)(63.9721,16.4589)(64.1721,16.4584)(64.3721,16.4579)(64.5721,16.4573)(64.7721,16.4568)(64.9721,16.4563)(65.1721,16.4558)(65.3721,16.4553)(65.5721,16.4548)(65.7721,16.4543)(65.9721,16.4538)(66.1721,16.4534)(66.3721,16.4529)(66.5721,16.4524)(66.7721,16.4519)(66.9721,16.4515)(67.1721,16.451)(67.3721,16.4506)(67.5721,16.4501)(67.7721,16.4497)(67.9721,16.4492)(68.1721,16.4488)(68.3721,16.4484)(68.5721,16.448)(68.7721,16.4475)(68.9721,16.4471)(69.1721,16.4467)(69.3721,16.4463)(69.5721,16.4459)(69.7721,16.4455)(69.9721,16.4451)(70.1721,16.4447)(70.3721,16.4444)(70.5721,16.444)(70.7721,16.4436)(70.9721,16.4432)(71.1721,16.4429)(71.3721,16.4425)(71.5721,16.4421)(71.7721,16.4418)(71.9721,16.4414)(72.1721,16.4411)(72.3721,16.4407)(72.5721,16.4404)(72.7721,16.4401)(72.9721,16.4397)(73.1721,16.4394)(73.3721,16.4391)(73.5721,16.4387)(73.7721,16.4384)(73.9721,16.4381)(74.1721,16.4378)(74.3721,16.4375)(74.5721,16.4372)(74.7721,16.4369)(74.9721,16.4366)(75.1721,16.4363)(75.3721,16.436)(75.5721,16.4357)(75.7721,16.4354)(75.9721,16.4351)(76.1721,16.4348)(76.3721,16.4346)(76.5721,16.4343)(76.7721,16.434)(76.9721,16.4338)(77.1721,16.4335)(77.3721,16.4332)(77.5721,16.433)(77.7721,16.4327)(77.9721,16.4324)(78.1721,16.4322)(78.3721,16.4319)(78.5721,16.4317)(78.7721,16.4315)(78.9721,16.4312)(79.1721,16.431)(79.3721,16.4307)(79.5721,16.4305)(79.7721,16.4303)(79.9721,16.43)(80.1721,16.4298)(80.3721,16.4296)(80.5721,16.4294)(80.7721,16.4291)(80.9721,16.4289)(81.1721,16.4287)(81.3721,16.4285)(81.5721,16.4283)(81.7721,16.4281)(81.9721,16.4279)(82.1721,16.4277)(82.3721,16.4275)(82.5721,16.4273)(82.7721,16.4271)(82.9721,16.4269)(83.1721,16.4267)(83.3721,16.4265)(83.5721,16.4263)(83.7721,16.4261)(83.9721,16.4259)(84.1721,16.4257)(84.3721,16.4256)(84.5721,16.4254)(84.7721,16.4252)(84.9721,16.425)(85.1721,16.4249)(85.3721,16.4247)(85.5721,16.4245)(85.7721,16.4243)(85.9721,16.4242)(86.1721,16.424)(86.3721,16.4239)(86.5721,16.4237)(86.7721,16.4235)(86.9721,16.4234)(87.1721,16.4232)(87.3721,16.4231)(87.5721,16.4229)(87.7721,16.4228)(87.9721,16.4226)(88.1721,16.4225)(88.3721,16.4223)(88.5721,16.4222)(88.7721,16.422)(88.9721,16.4219)(89.1721,16.4217)(89.3721,16.4216)(89.5721,16.4215)(89.7721,16.4213)(89.9721,16.4212)(90.1721,16.4211)(90.3721,16.4209)(90.5721,16.4208)(90.7721,16.4207)(90.9721,16.4206)(91.1721,16.4204)(91.3721,16.4203)(91.5721,16.4202)(91.7721,16.4201)(91.9721,16.4199)(92.1721,16.4198)(92.3721,16.4197)(92.5721,16.4196)(92.7721,16.4195)(92.9721,16.4194)(93.1721,16.4192)(93.3721,16.4191)(93.5721,16.419)(93.7721,16.4189)(93.9721,16.4188)(94.1721,16.4187)(94.3721,16.4186)(94.5721,16.4185)(94.7721,16.4184)(94.9721,16.4183)(95.1721,16.4182)(95.3721,16.4181)(95.5721,16.418)(95.7721,16.4179)(95.9721,16.4178)(96.1721,16.4177)(96.3721,16.4176)(96.5721,16.4175)(96.7721,16.4174)(96.9721,16.4173)(97.1721,16.4172)(97.3721,16.4171)(97.5721,16.417)(97.7721,16.4169)(97.9721,16.4169)(98.1721,16.4168)(98.3721,16.4167)(98.5721,16.4166)(98.7721,16.4165)(98.9721,16.4164)(99.1721,16.4164)(99.3721,16.4163)(99.5721,16.4162)(99.7721,16.4161)(99.9721,16.416) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.0005)(0.123487,0.0005)(0.16734,0.0005)(0.211192,0.000500001)(0.279708,0.000500009)(0.372887,0.000500113)(0.466065,0.000500782)(0.559244,0.000503778)(0.705761,0.000527871)(0.852278,0.000637197)(0.998795,0.00101212)(1.17205,0.00238042)(1.37205,0.00703229)(1.57205,0.018955)(1.77205,0.0449347)(1.97205,0.0946241)(2.17205,0.179967)(2.37205,0.31385)(2.57205,0.508238)(2.77205,0.772245)(2.97205,1.11067)(3.17205,1.52334)(3.37205,2.00536)(3.57205,2.54823)(3.77205,3.14122)(3.97205,3.77295)(4.17205,4.4326)(4.37205,5.11082)(4.57205,5.80011)(4.77205,6.49501)(4.97205,7.19199)(5.17205,7.88926)(5.37205,8.58615)(5.57205,9.28248)(5.77205,9.97768)(5.97205,10.67)(6.17205,11.3557)(6.37205,12.0293)(6.57205,12.6833)(6.77205,13.31)(6.97205,13.9022)(7.17205,14.4545)(7.37205,14.9634)(7.57205,15.429)(7.77205,15.8534)(7.97205,16.2406)(8.17205,16.5947)(8.37205,16.9191)(8.57205,17.2155)(8.77205,17.4839)(8.97205,17.723)(9.17205,17.9308)(9.37205,18.1053)(9.57205,18.2457)(9.77205,18.3523)(9.97205,18.4269)(10.1721,18.4726)(10.3721,18.4933)(10.5721,18.493)(10.7721,18.4756)(10.9721,18.4445)(11.1721,18.4028)(11.3721,18.3527)(11.5721,18.296)(11.7721,18.2341)(11.9721,18.1681)(12.1721,18.0991)(12.3721,18.028)(12.5721,17.9558)(12.7721,17.8834)(12.9721,17.8118)(13.1721,17.7419)(13.3721,17.6745)(13.5721,17.6104)(13.7721,17.55)(13.9721,17.4938)(14.1721,17.4418)(14.3721,17.3938)(14.5721,17.3496)(14.7721,17.3089)(14.9721,17.2714)(15.1721,17.2368)(15.3721,17.205)(15.5721,17.1758)(15.7721,17.1491)(15.9721,17.125)(16.1721,17.1033)(16.3721,17.0838)(16.5721,17.0663)(16.7721,17.0505)(16.9721,17.0362)(17.1721,17.0231)(17.3721,17.011)(17.5721,16.9997)(17.7721,16.9892)(17.9721,16.9793)(18.1721,16.9701)(18.3721,16.9616)(18.5721,16.9537)(18.7721,16.9463)(18.9721,16.9394)(19.1721,16.9328)(19.3721,16.9266)(19.5721,16.9205)(19.7721,16.9145)(19.9721,16.9086)(20.1721,16.9027)(20.3721,16.8968)(20.5721,16.8909)(20.7721,16.8851)(20.9721,16.8794)(21.1721,16.8739)(21.3721,16.8685)(21.5721,16.8632)(21.7721,16.8581)(21.9721,16.8531)(22.1721,16.8482)(22.3721,16.8433)(22.5721,16.8385)(22.7721,16.8337)(22.9721,16.8289)(23.1721,16.8242)(23.3721,16.8196)(23.5721,16.815)(23.7721,16.8105)(23.9721,16.8061)(24.1721,16.8019)(24.3721,16.7977)(24.5721,16.7936)(24.7721,16.7895)(24.9721,16.7855)(25.1721,16.7816)(25.3721,16.7776)(25.5721,16.7737)(25.7721,16.7698)(25.9721,16.7659)(26.1721,16.7621)(26.3721,16.7582)(26.5721,16.7545)(26.7721,16.7507)(26.9721,16.747)(27.1721,16.7433)(27.3721,16.7396)(27.5721,16.736)(27.7721,16.7323)(27.9721,16.7287)(28.1721,16.7251)(28.3721,16.7216)(28.5721,16.718)(28.7721,16.7145)(28.9721,16.711)(29.1721,16.7075)(29.3721,16.7041)(29.5721,16.7007)(29.7721,16.6973)(29.9721,16.694)(30.1721,16.6906)(30.3721,16.6873)(30.5721,16.6841)(30.7721,16.6808)(30.9721,16.6776)(31.1721,16.6745)(31.3721,16.6713)(31.5721,16.6682)(31.7721,16.6652)(31.9721,16.6621)(32.1721,16.6592)(32.3721,16.6562)(32.5721,16.6533)(32.7721,16.6504)(32.9721,16.6475)(33.1721,16.6447)(33.3721,16.6419)(33.5721,16.6391)(33.7721,16.6363)(33.9721,16.6336)(34.1721,16.631)(34.3721,16.6283)(34.5721,16.6257)(34.7721,16.6231)(34.9721,16.6205)(35.1721,16.618)(35.3721,16.6155)(35.5721,16.613)(35.7721,16.6106)(35.9721,16.6081)(36.1721,16.6057)(36.3721,16.6034)(36.5721,16.601)(36.7721,16.5987)(36.9721,16.5964)(37.1721,16.5941)(37.3721,16.5919)(37.5721,16.5896)(37.7721,16.5874)(37.9721,16.5853)(38.1721,16.5831)(38.3721,16.581)(38.5721,16.5789)(38.7721,16.5768)(38.9721,16.5747)(39.1721,16.5727)(39.3721,16.5707)(39.5721,16.5687)(39.7721,16.5667)(39.9721,16.5647)(40.1721,16.5628)(40.3721,16.5609)(40.5721,16.559)(40.7721,16.5571)(40.9721,16.5553)(41.1721,16.5534)(41.3721,16.5516)(41.5721,16.5498)(41.7721,16.548)(41.9721,16.5463)(42.1721,16.5445)(42.3721,16.5428)(42.5721,16.5411)(42.7721,16.5394)(42.9721,16.5378)(43.1721,16.5361)(43.3721,16.5345)(43.5721,16.5329)(43.7721,16.5313)(43.9721,16.5297)(44.1721,16.5281)(44.3721,16.5266)(44.5721,16.5251)(44.7721,16.5235)(44.9721,16.522)(45.1721,16.5206)(45.3721,16.5191)(45.5721,16.5176)(45.7721,16.5162)(45.9721,16.5148)(46.1721,16.5134)(46.3721,16.512)(46.5721,16.5106)(46.7721,16.5093)(46.9721,16.5079)(47.1721,16.5066)(47.3721,16.5053)(47.5721,16.504)(47.7721,16.5027)(47.9721,16.5014)(48.1721,16.5001)(48.3721,16.4989)(48.5721,16.4977)(48.7721,16.4964)(48.9721,16.4952)(49.1721,16.494)(49.3721,16.4929)(49.5721,16.4917)(49.7721,16.4905)(49.9721,16.4894)(50.1721,16.4883)(50.3721,16.4871)(50.5721,16.486)(50.7721,16.4849)(50.9721,16.4838)(51.1721,16.4828)(51.3721,16.4817)(51.5721,16.4807)(51.7721,16.4796)(51.9721,16.4786)(52.1721,16.4776)(52.3721,16.4766)(52.5721,16.4756)(52.7721,16.4746)(52.9721,16.4736)(53.1721,16.4726)(53.3721,16.4717)(53.5721,16.4707)(53.7721,16.4698)(53.9721,16.4689)(54.1721,16.468)(54.3721,16.4671)(54.5721,16.4662)(54.7721,16.4653)(54.9721,16.4644)(55.1721,16.4635)(55.3721,16.4627)(55.5721,16.4618)(55.7721,16.461)(55.9721,16.4602)(56.1721,16.4593)(56.3721,16.4585)(56.5721,16.4577)(56.7721,16.4569)(56.9721,16.4561)(57.1721,16.4554)(57.3721,16.4546)(57.5721,16.4538)(57.7721,16.4531)(57.9721,16.4523)(58.1721,16.4516)(58.3721,16.4509)(58.5721,16.4501)(58.7721,16.4494)(58.9721,16.4487)(59.1721,16.448)(59.3721,16.4473)(59.5721,16.4466)(59.7721,16.446)(59.9721,16.4453)(60.1721,16.4446)(60.3721,16.444)(60.5721,16.4433)(60.7721,16.4427)(60.9721,16.4421)(61.1721,16.4414)(61.3721,16.4408)(61.5721,16.4402)(61.7721,16.4396)(61.9721,16.439)(62.1721,16.4384)(62.3721,16.4378)(62.5721,16.4372)(62.7721,16.4366)(62.9721,16.4361)(63.1721,16.4355)(63.3721,16.4349)(63.5721,16.4344)(63.7721,16.4338)(63.9721,16.4333)(64.1721,16.4328)(64.3721,16.4322)(64.5721,16.4317)(64.7721,16.4312)(64.9721,16.4307)(65.1721,16.4302)(65.3721,16.4297)(65.5721,16.4292)(65.7721,16.4287)(65.9721,16.4282)(66.1721,16.4277)(66.3721,16.4272)(66.5721,16.4268)(66.7721,16.4263)(66.9721,16.4258)(67.1721,16.4254)(67.3721,16.4249)(67.5721,16.4245)(67.7721,16.4241)(67.9721,16.4236)(68.1721,16.4232)(68.3721,16.4228)(68.5721,16.4223)(68.7721,16.4219)(68.9721,16.4215)(69.1721,16.4211)(69.3721,16.4207)(69.5721,16.4203)(69.7721,16.4199)(69.9721,16.4195)(70.1721,16.4191)(70.3721,16.4187)(70.5721,16.4183)(70.7721,16.418)(70.9721,16.4176)(71.1721,16.4172)(71.3721,16.4169)(71.5721,16.4165)(71.7721,16.4162)(71.9721,16.4158)(72.1721,16.4155)(72.3721,16.4151)(72.5721,16.4148)(72.7721,16.4144)(72.9721,16.4141)(73.1721,16.4138)(73.3721,16.4134)(73.5721,16.4131)(73.7721,16.4128)(73.9721,16.4125)(74.1721,16.4122)(74.3721,16.4119)(74.5721,16.4115)(74.7721,16.4112)(74.9721,16.4109)(75.1721,16.4106)(75.3721,16.4104)(75.5721,16.4101)(75.7721,16.4098)(75.9721,16.4095)(76.1721,16.4092)(76.3721,16.4089)(76.5721,16.4087)(76.7721,16.4084)(76.9721,16.4081)(77.1721,16.4078)(77.3721,16.4076)(77.5721,16.4073)(77.7721,16.4071)(77.9721,16.4068)(78.1721,16.4066)(78.3721,16.4063)(78.5721,16.4061)(78.7721,16.4058)(78.9721,16.4056)(79.1721,16.4053)(79.3721,16.4051)(79.5721,16.4049)(79.7721,16.4046)(79.9721,16.4044)(80.1721,16.4042)(80.3721,16.4039)(80.5721,16.4037)(80.7721,16.4035)(80.9721,16.4033)(81.1721,16.4031)(81.3721,16.4029)(81.5721,16.4027)(81.7721,16.4024)(81.9721,16.4022)(82.1721,16.402)(82.3721,16.4018)(82.5721,16.4016)(82.7721,16.4014)(82.9721,16.4012)(83.1721,16.401)(83.3721,16.4009)(83.5721,16.4007)(83.7721,16.4005)(83.9721,16.4003)(84.1721,16.4001)(84.3721,16.3999)(84.5721,16.3997)(84.7721,16.3996)(84.9721,16.3994)(85.1721,16.3992)(85.3721,16.3991)(85.5721,16.3989)(85.7721,16.3987)(85.9721,16.3985)(86.1721,16.3984)(86.3721,16.3982)(86.5721,16.3981)(86.7721,16.3979)(86.9721,16.3977)(87.1721,16.3976)(87.3721,16.3974)(87.5721,16.3973)(87.7721,16.3971)(87.9721,16.397)(88.1721,16.3968)(88.3721,16.3967)(88.5721,16.3965)(88.7721,16.3964)(88.9721,16.3963)(89.1721,16.3961)(89.3721,16.396)(89.5721,16.3958)(89.7721,16.3957)(89.9721,16.3956)(90.1721,16.3954)(90.3721,16.3953)(90.5721,16.3952)(90.7721,16.395)(90.9721,16.3949)(91.1721,16.3948)(91.3721,16.3947)(91.5721,16.3945)(91.7721,16.3944)(91.9721,16.3943)(92.1721,16.3942)(92.3721,16.3941)(92.5721,16.3939)(92.7721,16.3938)(92.9721,16.3937)(93.1721,16.3936)(93.3721,16.3935)(93.5721,16.3934)(93.7721,16.3933)(93.9721,16.3932)(94.1721,16.3931)(94.3721,16.393)(94.5721,16.3928)(94.7721,16.3927)(94.9721,16.3926)(95.1721,16.3925)(95.3721,16.3924)(95.5721,16.3923)(95.7721,16.3922)(95.9721,16.3921)(96.1721,16.392)(96.3721,16.392)(96.5721,16.3919)(96.7721,16.3918)(96.9721,16.3917)(97.1721,16.3916)(97.3721,16.3915)(97.5721,16.3914)(97.7721,16.3913)(97.9721,16.3912)(98.1721,16.3911)(98.3721,16.3911)(98.5721,16.391)(98.7721,16.3909)(98.9721,16.3908)(99.1721,16.3907)(99.3721,16.3906)(99.5721,16.3906)(99.7721,16.3905)(99.9721,16.3904) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.000500001)(0.123487,0.000500012)(0.16734,0.000500094)(0.211192,0.000500456)(0.279708,0.000503096)(0.372887,0.0005218)(0.466065,0.000597625)(0.559244,0.000827844)(0.705761,0.00199918)(0.852278,0.00548342)(0.998795,0.0137859)(1.17205,0.0349332)(1.37205,0.0844582)(1.57205,0.173389)(1.77205,0.312623)(1.97205,0.50777)(2.17205,0.7578)(2.37205,1.05622)(2.57205,1.39441)(2.77205,1.7657)(2.97205,2.16853)(3.17205,2.60721)(3.37205,3.09005)(3.57205,3.62565)(3.77205,4.21883)(3.97205,4.86785)(4.17205,5.56382)(4.37205,6.29236)(4.57205,7.03687)(4.77205,7.78174)(4.97205,8.51473)(5.17205,9.22809)(5.37205,9.91783)(5.57205,10.5824)(5.77205,11.2213)(5.97205,11.8347)(6.17205,12.4228)(6.37205,12.9869)(6.57205,13.5291)(6.77205,14.0523)(6.97205,14.5591)(7.17205,15.0507)(7.37205,15.5261)(7.57205,15.9811)(7.77205,16.409)(7.97205,16.8016)(8.17205,17.1516)(8.37205,17.454)(8.57205,17.7079)(8.77205,17.9158)(8.97205,18.0829)(9.17205,18.2167)(9.37205,18.3247)(9.57205,18.4124)(9.77205,18.4834)(9.97205,18.5398)(10.1721,18.5816)(10.3721,18.6082)(10.5721,18.619)(10.7721,18.6141)(10.9721,18.5939)(11.1721,18.5599)(11.3721,18.5139)(11.5721,18.4579)(11.7721,18.394)(11.9721,18.3245)(12.1721,18.2514)(12.3721,18.1769)(12.5721,18.1031)(12.7721,18.0315)(12.9721,17.9636)(13.1721,17.9)(13.3721,17.8411)(13.5721,17.7866)(13.7721,17.7361)(13.9721,17.6889)(14.1721,17.6446)(14.3721,17.6029)(14.5721,17.5635)(14.7721,17.5266)(14.9721,17.4921)(15.1721,17.4602)(15.3721,17.4309)(15.5721,17.404)(15.7721,17.3794)(15.9721,17.3571)(16.1721,17.3367)(16.3721,17.3183)(16.5721,17.3017)(16.7721,17.2869)(16.9721,17.2738)(17.1721,17.262)(17.3721,17.2516)(17.5721,17.2421)(17.7721,17.2332)(17.9721,17.2249)(18.1721,17.2168)(18.3721,17.2088)(18.5721,17.2009)(18.7721,17.1931)(18.9721,17.1854)(19.1721,17.178)(19.3721,17.1708)(19.5721,17.1639)(19.7721,17.1574)(19.9721,17.1512)(20.1721,17.1453)(20.3721,17.1397)(20.5721,17.1343)(20.7721,17.1289)(20.9721,17.1236)(21.1721,17.1182)(21.3721,17.1128)(21.5721,17.1074)(21.7721,17.1019)(21.9721,17.0965)(22.1721,17.0911)(22.3721,17.0859)(22.5721,17.0808)(22.7721,17.0759)(22.9721,17.0712)(23.1721,17.0665)(23.3721,17.062)(23.5721,17.0576)(23.7721,17.0533)(23.9721,17.049)(24.1721,17.0448)(24.3721,17.0405)(24.5721,17.0363)(24.7721,17.0322)(24.9721,17.028)(25.1721,17.024)(25.3721,17.0199)(25.5721,17.016)(25.7721,17.012)(25.9721,17.0082)(26.1721,17.0044)(26.3721,17.0006)(26.5721,16.9968)(26.7721,16.993)(26.9721,16.9893)(27.1721,16.9856)(27.3721,16.9819)(27.5721,16.9782)(27.7721,16.9746)(27.9721,16.971)(28.1721,16.9674)(28.3721,16.9638)(28.5721,16.9602)(28.7721,16.9567)(28.9721,16.9532)(29.1721,16.9498)(29.3721,16.9463)(29.5721,16.9429)(29.7721,16.9395)(29.9721,16.9362)(30.1721,16.9328)(30.3721,16.9296)(30.5721,16.9263)(30.7721,16.9231)(30.9721,16.9199)(31.1721,16.9167)(31.3721,16.9136)(31.5721,16.9105)(31.7721,16.9074)(31.9721,16.9044)(32.1721,16.9014)(32.3721,16.8984)(32.5721,16.8955)(32.7721,16.8926)(32.9721,16.8897)(33.1721,16.8869)(33.3721,16.8841)(33.5721,16.8813)(33.7721,16.8786)(33.9721,16.8759)(34.1721,16.8732)(34.3721,16.8706)(34.5721,16.8679)(34.7721,16.8653)(34.9721,16.8628)(35.1721,16.8602)(35.3721,16.8577)(35.5721,16.8553)(35.7721,16.8528)(35.9721,16.8504)(36.1721,16.848)(36.3721,16.8456)(36.5721,16.8433)(36.7721,16.8409)(36.9721,16.8386)(37.1721,16.8364)(37.3721,16.8341)(37.5721,16.8319)(37.7721,16.8297)(37.9721,16.8275)(38.1721,16.8254)(38.3721,16.8232)(38.5721,16.8211)(38.7721,16.819)(38.9721,16.817)(39.1721,16.8149)(39.3721,16.8129)(39.5721,16.8109)(39.7721,16.8089)(39.9721,16.807)(40.1721,16.805)(40.3721,16.8031)(40.5721,16.8012)(40.7721,16.7994)(40.9721,16.7975)(41.1721,16.7957)(41.3721,16.7939)(41.5721,16.7921)(41.7721,16.7903)(41.9721,16.7885)(42.1721,16.7868)(42.3721,16.7851)(42.5721,16.7834)(42.7721,16.7817)(42.9721,16.78)(43.1721,16.7784)(43.3721,16.7767)(43.5721,16.7751)(43.7721,16.7735)(43.9721,16.7719)(44.1721,16.7704)(44.3721,16.7688)(44.5721,16.7673)(44.7721,16.7658)(44.9721,16.7643)(45.1721,16.7628)(45.3721,16.7613)(45.5721,16.7599)(45.7721,16.7585)(45.9721,16.757)(46.1721,16.7556)(46.3721,16.7543)(46.5721,16.7529)(46.7721,16.7515)(46.9721,16.7502)(47.1721,16.7488)(47.3721,16.7475)(47.5721,16.7462)(47.7721,16.7449)(47.9721,16.7437)(48.1721,16.7424)(48.3721,16.7412)(48.5721,16.7399)(48.7721,16.7387)(48.9721,16.7375)(49.1721,16.7363)(49.3721,16.7351)(49.5721,16.7339)(49.7721,16.7328)(49.9721,16.7316)(50.1721,16.7305)(50.3721,16.7294)(50.5721,16.7283)(50.7721,16.7272)(50.9721,16.7261)(51.1721,16.725)(51.3721,16.724)(51.5721,16.7229)(51.7721,16.7219)(51.9721,16.7208)(52.1721,16.7198)(52.3721,16.7188)(52.5721,16.7178)(52.7721,16.7168)(52.9721,16.7159)(53.1721,16.7149)(53.3721,16.7139)(53.5721,16.713)(53.7721,16.7121)(53.9721,16.7111)(54.1721,16.7102)(54.3721,16.7093)(54.5721,16.7084)(54.7721,16.7075)(54.9721,16.7067)(55.1721,16.7058)(55.3721,16.7049)(55.5721,16.7041)(55.7721,16.7032)(55.9721,16.7024)(56.1721,16.7016)(56.3721,16.7008)(56.5721,16.7)(56.7721,16.6992)(56.9721,16.6984)(57.1721,16.6976)(57.3721,16.6968)(57.5721,16.6961)(57.7721,16.6953)(57.9721,16.6946)(58.1721,16.6938)(58.3721,16.6931)(58.5721,16.6924)(58.7721,16.6917)(58.9721,16.691)(59.1721,16.6903)(59.3721,16.6896)(59.5721,16.6889)(59.7721,16.6882)(59.9721,16.6875)(60.1721,16.6869)(60.3721,16.6862)(60.5721,16.6856)(60.7721,16.6849)(60.9721,16.6843)(61.1721,16.6837)(61.3721,16.6831)(61.5721,16.6824)(61.7721,16.6818)(61.9721,16.6812)(62.1721,16.6806)(62.3721,16.68)(62.5721,16.6795)(62.7721,16.6789)(62.9721,16.6783)(63.1721,16.6777)(63.3721,16.6772)(63.5721,16.6766)(63.7721,16.6761)(63.9721,16.6755)(64.1721,16.675)(64.3721,16.6745)(64.5721,16.674)(64.7721,16.6734)(64.9721,16.6729)(65.1721,16.6724)(65.3721,16.6719)(65.5721,16.6714)(65.7721,16.6709)(65.9721,16.6704)(66.1721,16.67)(66.3721,16.6695)(66.5721,16.669)(66.7721,16.6686)(66.9721,16.6681)(67.1721,16.6676)(67.3721,16.6672)(67.5721,16.6667)(67.7721,16.6663)(67.9721,16.6659)(68.1721,16.6654)(68.3721,16.665)(68.5721,16.6646)(68.7721,16.6642)(68.9721,16.6638)(69.1721,16.6633)(69.3721,16.6629)(69.5721,16.6625)(69.7721,16.6621)(69.9721,16.6617)(70.1721,16.6614)(70.3721,16.661)(70.5721,16.6606)(70.7721,16.6602)(70.9721,16.6598)(71.1721,16.6595)(71.3721,16.6591)(71.5721,16.6588)(71.7721,16.6584)(71.9721,16.658)(72.1721,16.6577)(72.3721,16.6574)(72.5721,16.657)(72.7721,16.6567)(72.9721,16.6563)(73.1721,16.656)(73.3721,16.6557)(73.5721,16.6554)(73.7721,16.655)(73.9721,16.6547)(74.1721,16.6544)(74.3721,16.6541)(74.5721,16.6538)(74.7721,16.6535)(74.9721,16.6532)(75.1721,16.6529)(75.3721,16.6526)(75.5721,16.6523)(75.7721,16.652)(75.9721,16.6517)(76.1721,16.6515)(76.3721,16.6512)(76.5721,16.6509)(76.7721,16.6506)(76.9721,16.6504)(77.1721,16.6501)(77.3721,16.6498)(77.5721,16.6496)(77.7721,16.6493)(77.9721,16.6491)(78.1721,16.6488)(78.3721,16.6486)(78.5721,16.6483)(78.7721,16.6481)(78.9721,16.6478)(79.1721,16.6476)(79.3721,16.6473)(79.5721,16.6471)(79.7721,16.6469)(79.9721,16.6467)(80.1721,16.6464)(80.3721,16.6462)(80.5721,16.646)(80.7721,16.6458)(80.9721,16.6455)(81.1721,16.6453)(81.3721,16.6451)(81.5721,16.6449)(81.7721,16.6447)(81.9721,16.6445)(82.1721,16.6443)(82.3721,16.6441)(82.5721,16.6439)(82.7721,16.6437)(82.9721,16.6435)(83.1721,16.6433)(83.3721,16.6431)(83.5721,16.6429)(83.7721,16.6427)(83.9721,16.6425)(84.1721,16.6424)(84.3721,16.6422)(84.5721,16.642)(84.7721,16.6418)(84.9721,16.6416)(85.1721,16.6415)(85.3721,16.6413)(85.5721,16.6411)(85.7721,16.641)(85.9721,16.6408)(86.1721,16.6406)(86.3721,16.6405)(86.5721,16.6403)(86.7721,16.6401)(86.9721,16.64)(87.1721,16.6398)(87.3721,16.6397)(87.5721,16.6395)(87.7721,16.6394)(87.9721,16.6392)(88.1721,16.6391)(88.3721,16.6389)(88.5721,16.6388)(88.7721,16.6386)(88.9721,16.6385)(89.1721,16.6384)(89.3721,16.6382)(89.5721,16.6381)(89.7721,16.638)(89.9721,16.6378)(90.1721,16.6377)(90.3721,16.6376)(90.5721,16.6374)(90.7721,16.6373)(90.9721,16.6372)(91.1721,16.637)(91.3721,16.6369)(91.5721,16.6368)(91.7721,16.6367)(91.9721,16.6366)(92.1721,16.6364)(92.3721,16.6363)(92.5721,16.6362)(92.7721,16.6361)(92.9721,16.636)(93.1721,16.6359)(93.3721,16.6357)(93.5721,16.6356)(93.7721,16.6355)(93.9721,16.6354)(94.1721,16.6353)(94.3721,16.6352)(94.5721,16.6351)(94.7721,16.635)(94.9721,16.6349)(95.1721,16.6348)(95.3721,16.6347)(95.5721,16.6346)(95.7721,16.6345)(95.9721,16.6344)(96.1721,16.6343)(96.3721,16.6342)(96.5721,16.6341)(96.7721,16.634)(96.9721,16.6339)(97.1721,16.6338)(97.3721,16.6337)(97.5721,16.6337)(97.7721,16.6336)(97.9721,16.6335)(98.1721,16.6334)(98.3721,16.6333)(98.5721,16.6332)(98.7721,16.6331)(98.9721,16.6331)(99.1721,16.633)(99.3721,16.6329)(99.5721,16.6328)(99.7721,16.6327)(99.9721,16.6327) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.000500004)(0.123487,0.000500034)(0.16734,0.000500262)(0.211192,0.00050127)(0.279708,0.000508613)(0.372887,0.000560516)(0.466065,0.000770259)(0.559244,0.00140457)(0.705761,0.00461011)(0.852278,0.0140589)(0.998795,0.0363355)(1.17205,0.0923169)(1.37205,0.221186)(1.57205,0.448191)(1.77205,0.796792)(1.97205,1.27652)(2.17205,1.8812)(2.37205,2.59268)(2.57205,3.38777)(2.77205,4.24504)(2.97205,5.14829)(3.17205,6.086)(3.37205,7.04805)(3.57205,8.02213)(3.77205,8.99237)(3.97205,9.94059)(4.17205,10.8495)(4.37205,11.7062)(4.57205,12.5042)(4.77205,13.2427)(4.97205,13.9256)(5.17205,14.5581)(5.37205,15.1447)(5.57205,15.6881)(5.77205,16.1895)(5.97205,16.6483)(6.17205,17.0637)(6.37205,17.4347)(6.57205,17.7612)(6.77205,18.044)(6.97205,18.285)(7.17205,18.4873)(7.37205,18.6548)(7.57205,18.7915)(7.77205,18.9008)(7.97205,18.9852)(8.17205,19.0461)(8.37205,19.085)(8.57205,19.1036)(8.77205,19.1047)(8.97205,19.092)(9.17205,19.0698)(9.37205,19.0423)(9.57205,19.0123)(9.77205,18.9812)(9.97205,18.9498)(10.1721,18.9179)(10.3721,18.8854)(10.5721,18.8525)(10.7721,18.8198)(10.9721,18.788)(11.1721,18.7576)(11.3721,18.7286)(11.5721,18.7005)(11.7721,18.6727)(11.9721,18.6446)(12.1721,18.6158)(12.3721,18.5863)(12.5721,18.5566)(12.7721,18.5273)(12.9721,18.4991)(13.1721,18.4725)(13.3721,18.448)(13.5721,18.4258)(13.7721,18.4059)(13.9721,18.3881)(14.1721,18.3721)(14.3721,18.3575)(14.5721,18.3438)(14.7721,18.3307)(14.9721,18.3179)(15.1721,18.3051)(15.3721,18.2924)(15.5721,18.2795)(15.7721,18.2666)(15.9721,18.2537)(16.1721,18.2408)(16.3721,18.2282)(16.5721,18.2159)(16.7721,18.2043)(16.9721,18.1934)(17.1721,18.1834)(17.3721,18.1742)(17.5721,18.1658)(17.7721,18.158)(17.9721,18.1506)(18.1721,18.1434)(18.3721,18.1363)(18.5721,18.1291)(18.7721,18.1217)(18.9721,18.1143)(19.1721,18.1067)(19.3721,18.099)(19.5721,18.0913)(19.7721,18.0836)(19.9721,18.0761)(20.1721,18.0689)(20.3721,18.0619)(20.5721,18.0552)(20.7721,18.0489)(20.9721,18.043)(21.1721,18.0373)(21.3721,18.032)(21.5721,18.0268)(21.7721,18.0218)(21.9721,18.0169)(22.1721,18.0121)(22.3721,18.0073)(22.5721,18.0025)(22.7721,17.9977)(22.9721,17.993)(23.1721,17.9883)(23.3721,17.9836)(23.5721,17.979)(23.7721,17.9745)(23.9721,17.9701)(24.1721,17.9657)(24.3721,17.9615)(24.5721,17.9573)(24.7721,17.9531)(24.9721,17.949)(25.1721,17.945)(25.3721,17.9409)(25.5721,17.9369)(25.7721,17.9329)(25.9721,17.9288)(26.1721,17.9248)(26.3721,17.9208)(26.5721,17.9169)(26.7721,17.9129)(26.9721,17.909)(27.1721,17.9052)(27.3721,17.9013)(27.5721,17.8976)(27.7721,17.8939)(27.9721,17.8902)(28.1721,17.8866)(28.3721,17.883)(28.5721,17.8794)(28.7721,17.8759)(28.9721,17.8724)(29.1721,17.869)(29.3721,17.8655)(29.5721,17.8621)(29.7721,17.8587)(29.9721,17.8554)(30.1721,17.852)(30.3721,17.8488)(30.5721,17.8455)(30.7721,17.8423)(30.9721,17.8391)(31.1721,17.8359)(31.3721,17.8328)(31.5721,17.8297)(31.7721,17.8267)(31.9721,17.8237)(32.1721,17.8207)(32.3721,17.8178)(32.5721,17.8148)(32.7721,17.812)(32.9721,17.8091)(33.1721,17.8063)(33.3721,17.8035)(33.5721,17.8007)(33.7721,17.798)(33.9721,17.7953)(34.1721,17.7926)(34.3721,17.79)(34.5721,17.7873)(34.7721,17.7848)(34.9721,17.7822)(35.1721,17.7797)(35.3721,17.7772)(35.5721,17.7747)(35.7721,17.7722)(35.9721,17.7698)(36.1721,17.7674)(36.3721,17.765)(36.5721,17.7627)(36.7721,17.7604)(36.9721,17.7581)(37.1721,17.7558)(37.3721,17.7535)(37.5721,17.7513)(37.7721,17.7491)(37.9721,17.7469)(38.1721,17.7448)(38.3721,17.7426)(38.5721,17.7405)(38.7721,17.7384)(38.9721,17.7364)(39.1721,17.7343)(39.3721,17.7323)(39.5721,17.7303)(39.7721,17.7283)(39.9721,17.7264)(40.1721,17.7244)(40.3721,17.7225)(40.5721,17.7206)(40.7721,17.7188)(40.9721,17.7169)(41.1721,17.7151)(41.3721,17.7133)(41.5721,17.7115)(41.7721,17.7097)(41.9721,17.7079)(42.1721,17.7062)(42.3721,17.7045)(42.5721,17.7028)(42.7721,17.7011)(42.9721,17.6994)(43.1721,17.6978)(43.3721,17.6961)(43.5721,17.6945)(43.7721,17.6929)(43.9721,17.6913)(44.1721,17.6898)(44.3721,17.6882)(44.5721,17.6867)(44.7721,17.6852)(44.9721,17.6837)(45.1721,17.6822)(45.3721,17.6807)(45.5721,17.6793)(45.7721,17.6779)(45.9721,17.6764)(46.1721,17.675)(46.3721,17.6736)(46.5721,17.6723)(46.7721,17.6709)(46.9721,17.6696)(47.1721,17.6682)(47.3721,17.6669)(47.5721,17.6656)(47.7721,17.6643)(47.9721,17.6631)(48.1721,17.6618)(48.3721,17.6605)(48.5721,17.6593)(48.7721,17.6581)(48.9721,17.6569)(49.1721,17.6557)(49.3721,17.6545)(49.5721,17.6533)(49.7721,17.6522)(49.9721,17.651)(50.1721,17.6499)(50.3721,17.6488)(50.5721,17.6477)(50.7721,17.6466)(50.9721,17.6455)(51.1721,17.6444)(51.3721,17.6434)(51.5721,17.6423)(51.7721,17.6413)(51.9721,17.6402)(52.1721,17.6392)(52.3721,17.6382)(52.5721,17.6372)(52.7721,17.6362)(52.9721,17.6353)(53.1721,17.6343)(53.3721,17.6333)(53.5721,17.6324)(53.7721,17.6315)(53.9721,17.6305)(54.1721,17.6296)(54.3721,17.6287)(54.5721,17.6278)(54.7721,17.6269)(54.9721,17.6261)(55.1721,17.6252)(55.3721,17.6243)(55.5721,17.6235)(55.7721,17.6226)(55.9721,17.6218)(56.1721,17.621)(56.3721,17.6202)(56.5721,17.6194)(56.7721,17.6186)(56.9721,17.6178)(57.1721,17.617)(57.3721,17.6162)(57.5721,17.6155)(57.7721,17.6147)(57.9721,17.614)(58.1721,17.6132)(58.3721,17.6125)(58.5721,17.6118)(58.7721,17.6111)(58.9721,17.6104)(59.1721,17.6097)(59.3721,17.609)(59.5721,17.6083)(59.7721,17.6076)(59.9721,17.6069)(60.1721,17.6063)(60.3721,17.6056)(60.5721,17.605)(60.7721,17.6043)(60.9721,17.6037)(61.1721,17.6031)(61.3721,17.6024)(61.5721,17.6018)(61.7721,17.6012)(61.9721,17.6006)(62.1721,17.6)(62.3721,17.5994)(62.5721,17.5989)(62.7721,17.5983)(62.9721,17.5977)(63.1721,17.5971)(63.3721,17.5966)(63.5721,17.596)(63.7721,17.5955)(63.9721,17.5949)(64.1721,17.5944)(64.3721,17.5939)(64.5721,17.5934)(64.7721,17.5928)(64.9721,17.5923)(65.1721,17.5918)(65.3721,17.5913)(65.5721,17.5908)(65.7721,17.5903)(65.9721,17.5898)(66.1721,17.5894)(66.3721,17.5889)(66.5721,17.5884)(66.7721,17.588)(66.9721,17.5875)(67.1721,17.587)(67.3721,17.5866)(67.5721,17.5861)(67.7721,17.5857)(67.9721,17.5853)(68.1721,17.5848)(68.3721,17.5844)(68.5721,17.584)(68.7721,17.5836)(68.9721,17.5831)(69.1721,17.5827)(69.3721,17.5823)(69.5721,17.5819)(69.7721,17.5815)(69.9721,17.5811)(70.1721,17.5808)(70.3721,17.5804)(70.5721,17.58)(70.7721,17.5796)(70.9721,17.5792)(71.1721,17.5789)(71.3721,17.5785)(71.5721,17.5782)(71.7721,17.5778)(71.9721,17.5774)(72.1721,17.5771)(72.3721,17.5768)(72.5721,17.5764)(72.7721,17.5761)(72.9721,17.5757)(73.1721,17.5754)(73.3721,17.5751)(73.5721,17.5748)(73.7721,17.5744)(73.9721,17.5741)(74.1721,17.5738)(74.3721,17.5735)(74.5721,17.5732)(74.7721,17.5729)(74.9721,17.5726)(75.1721,17.5723)(75.3721,17.572)(75.5721,17.5717)(75.7721,17.5714)(75.9721,17.5711)(76.1721,17.5709)(76.3721,17.5706)(76.5721,17.5703)(76.7721,17.57)(76.9721,17.5698)(77.1721,17.5695)(77.3721,17.5692)(77.5721,17.569)(77.7721,17.5687)(77.9721,17.5685)(78.1721,17.5682)(78.3721,17.568)(78.5721,17.5677)(78.7721,17.5675)(78.9721,17.5672)(79.1721,17.567)(79.3721,17.5667)(79.5721,17.5665)(79.7721,17.5663)(79.9721,17.566)(80.1721,17.5658)(80.3721,17.5656)(80.5721,17.5654)(80.7721,17.5652)(80.9721,17.5649)(81.1721,17.5647)(81.3721,17.5645)(81.5721,17.5643)(81.7721,17.5641)(81.9721,17.5639)(82.1721,17.5637)(82.3721,17.5635)(82.5721,17.5633)(82.7721,17.5631)(82.9721,17.5629)(83.1721,17.5627)(83.3721,17.5625)(83.5721,17.5623)(83.7721,17.5621)(83.9721,17.5619)(84.1721,17.5618)(84.3721,17.5616)(84.5721,17.5614)(84.7721,17.5612)(84.9721,17.561)(85.1721,17.5609)(85.3721,17.5607)(85.5721,17.5605)(85.7721,17.5604)(85.9721,17.5602)(86.1721,17.56)(86.3721,17.5599)(86.5721,17.5597)(86.7721,17.5595)(86.9721,17.5594)(87.1721,17.5592)(87.3721,17.5591)(87.5721,17.5589)(87.7721,17.5588)(87.9721,17.5586)(88.1721,17.5585)(88.3721,17.5583)(88.5721,17.5582)(88.7721,17.558)(88.9721,17.5579)(89.1721,17.5578)(89.3721,17.5576)(89.5721,17.5575)(89.7721,17.5574)(89.9721,17.5572)(90.1721,17.5571)(90.3721,17.557)(90.5721,17.5568)(90.7721,17.5567)(90.9721,17.5566)(91.1721,17.5564)(91.3721,17.5563)(91.5721,17.5562)(91.7721,17.5561)(91.9721,17.5559)(92.1721,17.5558)(92.3721,17.5557)(92.5721,17.5556)(92.7721,17.5555)(92.9721,17.5554)(93.1721,17.5553)(93.3721,17.5551)(93.5721,17.555)(93.7721,17.5549)(93.9721,17.5548)(94.1721,17.5547)(94.3721,17.5546)(94.5721,17.5545)(94.7721,17.5544)(94.9721,17.5543)(95.1721,17.5542)(95.3721,17.5541)(95.5721,17.554)(95.7721,17.5539)(95.9721,17.5538)(96.1721,17.5537)(96.3721,17.5536)(96.5721,17.5535)(96.7721,17.5534)(96.9721,17.5533)(97.1721,17.5532)(97.3721,17.5531)(97.5721,17.553)(97.7721,17.553)(97.9721,17.5529)(98.1721,17.5528)(98.3721,17.5527)(98.5721,17.5526)(98.7721,17.5525)(98.9721,17.5524)(99.1721,17.5524)(99.3721,17.5523)(99.5721,17.5522)(99.7721,17.5521)(99.9721,17.552) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.000500002)(0.123487,0.000500017)(0.16734,0.000500131)(0.211192,0.00050064)(0.279708,0.000504359)(0.372887,0.000530916)(0.466065,0.000639696)(0.559244,0.000974203)(0.705761,0.00271353)(0.852278,0.00803823)(0.998795,0.0211545)(1.17205,0.0559748)(1.37205,0.14189)(1.57205,0.305355)(1.77205,0.576692)(1.97205,0.97886)(2.17205,1.52023)(2.37205,2.19127)(2.57205,2.96706)(2.77205,3.81487)(2.97205,4.704)(3.17205,5.61345)(3.37205,6.53436)(3.57205,7.46647)(3.77205,8.41062)(3.97205,9.36154)(4.17205,10.3044)(4.37205,11.2167)(4.57205,12.0751)(4.77205,12.863)(4.97205,13.5752)(5.17205,14.2192)(5.37205,14.8095)(5.57205,15.3605)(5.77205,15.8805)(5.97205,16.3689)(6.17205,16.8178)(6.37205,17.217)(6.57205,17.5589)(6.77205,17.8432)(6.97205,18.0756)(7.17205,18.2661)(7.37205,18.4259)(7.57205,18.5634)(7.77205,18.682)(7.97205,18.7812)(8.17205,18.8581)(8.37205,18.9105)(8.57205,18.939)(8.77205,18.9466)(8.97205,18.9387)(9.17205,18.9216)(9.37205,18.9007)(9.57205,18.8792)(9.77205,18.8579)(9.97205,18.836)(10.1721,18.8119)(10.3721,18.7845)(10.5721,18.7536)(10.7721,18.7201)(10.9721,18.6859)(11.1721,18.6528)(11.3721,18.6221)(11.5721,18.594)(11.7721,18.5676)(11.9721,18.5417)(12.1721,18.5149)(12.3721,18.4866)(12.5721,18.4569)(12.7721,18.4268)(12.9721,18.3977)(13.1721,18.3707)(13.3721,18.3466)(13.5721,18.3257)(13.7721,18.3074)(13.9721,18.2908)(14.1721,18.2754)(14.3721,18.2605)(14.5721,18.246)(14.7721,18.2319)(14.9721,18.2183)(15.1721,18.2052)(15.3721,18.1925)(15.5721,18.1799)(15.7721,18.1672)(15.9721,18.1542)(16.1721,18.1412)(16.3721,18.1282)(16.5721,18.1156)(16.7721,18.1037)(16.9721,18.0927)(17.1721,18.0826)(17.3721,18.0733)(17.5721,18.0648)(17.7721,18.0569)(17.9721,18.0493)(18.1721,18.0418)(18.3721,18.0344)(18.5721,18.027)(18.7721,18.0195)(18.9721,18.012)(19.1721,18.0044)(19.3721,17.9967)(19.5721,17.9891)(19.7721,17.9815)(19.9721,17.9741)(20.1721,17.967)(20.3721,17.9601)(20.5721,17.9535)(20.7721,17.9473)(20.9721,17.9414)(21.1721,17.9358)(21.3721,17.9304)(21.5721,17.9253)(21.7721,17.9202)(21.9721,17.9153)(22.1721,17.9105)(22.3721,17.9057)(22.5721,17.901)(22.7721,17.8962)(22.9721,17.8915)(23.1721,17.8869)(23.3721,17.8822)(23.5721,17.8777)(23.7721,17.8732)(23.9721,17.8688)(24.1721,17.8645)(24.3721,17.8602)(24.5721,17.8561)(24.7721,17.8519)(24.9721,17.8479)(25.1721,17.8438)(25.3721,17.8397)(25.5721,17.8357)(25.7721,17.8316)(25.9721,17.8276)(26.1721,17.8236)(26.3721,17.8196)(26.5721,17.8157)(26.7721,17.8117)(26.9721,17.8078)(27.1721,17.804)(27.3721,17.8002)(27.5721,17.7964)(27.7721,17.7927)(27.9721,17.789)(28.1721,17.7854)(28.3721,17.7818)(28.5721,17.7783)(28.7721,17.7748)(28.9721,17.7713)(29.1721,17.7678)(29.3721,17.7643)(29.5721,17.7609)(29.7721,17.7575)(29.9721,17.7542)(30.1721,17.7509)(30.3721,17.7476)(30.5721,17.7443)(30.7721,17.7411)(30.9721,17.7379)(31.1721,17.7347)(31.3721,17.7316)(31.5721,17.7285)(31.7721,17.7255)(31.9721,17.7225)(32.1721,17.7195)(32.3721,17.7166)(32.5721,17.7137)(32.7721,17.7108)(32.9721,17.7079)(33.1721,17.7051)(33.3721,17.7023)(33.5721,17.6995)(33.7721,17.6968)(33.9721,17.6941)(34.1721,17.6914)(34.3721,17.6888)(34.5721,17.6862)(34.7721,17.6836)(34.9721,17.681)(35.1721,17.6785)(35.3721,17.676)(35.5721,17.6735)(35.7721,17.671)(35.9721,17.6686)(36.1721,17.6662)(36.3721,17.6638)(36.5721,17.6615)(36.7721,17.6592)(36.9721,17.6569)(37.1721,17.6546)(37.3721,17.6523)(37.5721,17.6501)(37.7721,17.6479)(37.9721,17.6457)(38.1721,17.6436)(38.3721,17.6414)(38.5721,17.6393)(38.7721,17.6372)(38.9721,17.6352)(39.1721,17.6331)(39.3721,17.6311)(39.5721,17.6291)(39.7721,17.6271)(39.9721,17.6252)(40.1721,17.6233)(40.3721,17.6213)(40.5721,17.6194)(40.7721,17.6176)(40.9721,17.6157)(41.1721,17.6139)(41.3721,17.6121)(41.5721,17.6103)(41.7721,17.6085)(41.9721,17.6067)(42.1721,17.605)(42.3721,17.6033)(42.5721,17.6016)(42.7721,17.5999)(42.9721,17.5982)(43.1721,17.5966)(43.3721,17.5949)(43.5721,17.5933)(43.7721,17.5917)(43.9721,17.5901)(44.1721,17.5886)(44.3721,17.587)(44.5721,17.5855)(44.7721,17.584)(44.9721,17.5825)(45.1721,17.581)(45.3721,17.5796)(45.5721,17.5781)(45.7721,17.5767)(45.9721,17.5752)(46.1721,17.5738)(46.3721,17.5725)(46.5721,17.5711)(46.7721,17.5697)(46.9721,17.5684)(47.1721,17.567)(47.3721,17.5657)(47.5721,17.5644)(47.7721,17.5631)(47.9721,17.5619)(48.1721,17.5606)(48.3721,17.5594)(48.5721,17.5581)(48.7721,17.5569)(48.9721,17.5557)(49.1721,17.5545)(49.3721,17.5533)(49.5721,17.5521)(49.7721,17.551)(49.9721,17.5498)(50.1721,17.5487)(50.3721,17.5476)(50.5721,17.5465)(50.7721,17.5454)(50.9721,17.5443)(51.1721,17.5432)(51.3721,17.5422)(51.5721,17.5411)(51.7721,17.5401)(51.9721,17.539)(52.1721,17.538)(52.3721,17.537)(52.5721,17.536)(52.7721,17.535)(52.9721,17.5341)(53.1721,17.5331)(53.3721,17.5321)(53.5721,17.5312)(53.7721,17.5303)(53.9721,17.5293)(54.1721,17.5284)(54.3721,17.5275)(54.5721,17.5266)(54.7721,17.5257)(54.9721,17.5249)(55.1721,17.524)(55.3721,17.5231)(55.5721,17.5223)(55.7721,17.5214)(55.9721,17.5206)(56.1721,17.5198)(56.3721,17.519)(56.5721,17.5182)(56.7721,17.5174)(56.9721,17.5166)(57.1721,17.5158)(57.3721,17.515)(57.5721,17.5143)(57.7721,17.5135)(57.9721,17.5128)(58.1721,17.512)(58.3721,17.5113)(58.5721,17.5106)(58.7721,17.5099)(58.9721,17.5092)(59.1721,17.5085)(59.3721,17.5078)(59.5721,17.5071)(59.7721,17.5064)(59.9721,17.5058)(60.1721,17.5051)(60.3721,17.5044)(60.5721,17.5038)(60.7721,17.5031)(60.9721,17.5025)(61.1721,17.5019)(61.3721,17.5013)(61.5721,17.5006)(61.7721,17.5)(61.9721,17.4994)(62.1721,17.4988)(62.3721,17.4982)(62.5721,17.4977)(62.7721,17.4971)(62.9721,17.4965)(63.1721,17.496)(63.3721,17.4954)(63.5721,17.4948)(63.7721,17.4943)(63.9721,17.4938)(64.1721,17.4932)(64.3721,17.4927)(64.5721,17.4922)(64.7721,17.4916)(64.9721,17.4911)(65.1721,17.4906)(65.3721,17.4901)(65.5721,17.4896)(65.7721,17.4891)(65.9721,17.4887)(66.1721,17.4882)(66.3721,17.4877)(66.5721,17.4872)(66.7721,17.4868)(66.9721,17.4863)(67.1721,17.4858)(67.3721,17.4854)(67.5721,17.4849)(67.7721,17.4845)(67.9721,17.4841)(68.1721,17.4836)(68.3721,17.4832)(68.5721,17.4828)(68.7721,17.4824)(68.9721,17.482)(69.1721,17.4815)(69.3721,17.4811)(69.5721,17.4807)(69.7721,17.4803)(69.9721,17.48)(70.1721,17.4796)(70.3721,17.4792)(70.5721,17.4788)(70.7721,17.4784)(70.9721,17.4781)(71.1721,17.4777)(71.3721,17.4773)(71.5721,17.477)(71.7721,17.4766)(71.9721,17.4763)(72.1721,17.4759)(72.3721,17.4756)(72.5721,17.4752)(72.7721,17.4749)(72.9721,17.4745)(73.1721,17.4742)(73.3721,17.4739)(73.5721,17.4736)(73.7721,17.4732)(73.9721,17.4729)(74.1721,17.4726)(74.3721,17.4723)(74.5721,17.472)(74.7721,17.4717)(74.9721,17.4714)(75.1721,17.4711)(75.3721,17.4708)(75.5721,17.4705)(75.7721,17.4702)(75.9721,17.4699)(76.1721,17.4697)(76.3721,17.4694)(76.5721,17.4691)(76.7721,17.4688)(76.9721,17.4686)(77.1721,17.4683)(77.3721,17.468)(77.5721,17.4678)(77.7721,17.4675)(77.9721,17.4673)(78.1721,17.467)(78.3721,17.4668)(78.5721,17.4665)(78.7721,17.4663)(78.9721,17.466)(79.1721,17.4658)(79.3721,17.4656)(79.5721,17.4653)(79.7721,17.4651)(79.9721,17.4649)(80.1721,17.4646)(80.3721,17.4644)(80.5721,17.4642)(80.7721,17.464)(80.9721,17.4637)(81.1721,17.4635)(81.3721,17.4633)(81.5721,17.4631)(81.7721,17.4629)(81.9721,17.4627)(82.1721,17.4625)(82.3721,17.4623)(82.5721,17.4621)(82.7721,17.4619)(82.9721,17.4617)(83.1721,17.4615)(83.3721,17.4613)(83.5721,17.4611)(83.7721,17.4609)(83.9721,17.4607)(84.1721,17.4606)(84.3721,17.4604)(84.5721,17.4602)(84.7721,17.46)(84.9721,17.4599)(85.1721,17.4597)(85.3721,17.4595)(85.5721,17.4593)(85.7721,17.4592)(85.9721,17.459)(86.1721,17.4588)(86.3721,17.4587)(86.5721,17.4585)(86.7721,17.4584)(86.9721,17.4582)(87.1721,17.458)(87.3721,17.4579)(87.5721,17.4577)(87.7721,17.4576)(87.9721,17.4574)(88.1721,17.4573)(88.3721,17.4571)(88.5721,17.457)(88.7721,17.4569)(88.9721,17.4567)(89.1721,17.4566)(89.3721,17.4564)(89.5721,17.4563)(89.7721,17.4562)(89.9721,17.456)(90.1721,17.4559)(90.3721,17.4558)(90.5721,17.4556)(90.7721,17.4555)(90.9721,17.4554)(91.1721,17.4552)(91.3721,17.4551)(91.5721,17.455)(91.7721,17.4549)(91.9721,17.4548)(92.1721,17.4546)(92.3721,17.4545)(92.5721,17.4544)(92.7721,17.4543)(92.9721,17.4542)(93.1721,17.4541)(93.3721,17.4539)(93.5721,17.4538)(93.7721,17.4537)(93.9721,17.4536)(94.1721,17.4535)(94.3721,17.4534)(94.5721,17.4533)(94.7721,17.4532)(94.9721,17.4531)(95.1721,17.453)(95.3721,17.4529)(95.5721,17.4528)(95.7721,17.4527)(95.9721,17.4526)(96.1721,17.4525)(96.3721,17.4524)(96.5721,17.4523)(96.7721,17.4522)(96.9721,17.4521)(97.1721,17.452)(97.3721,17.4519)(97.5721,17.4519)(97.7721,17.4518)(97.9721,17.4517)(98.1721,17.4516)(98.3721,17.4515)(98.5721,17.4514)(98.7721,17.4513)(98.9721,17.4513)(99.1721,17.4512)(99.3721,17.4511)(99.5721,17.451)(99.7721,17.4509)(99.9721,17.4509) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.0005)(0.123487,0.0005)(0.16734,0.0005)(0.211192,0.000500002)(0.279708,0.000500019)(0.372887,0.000500237)(0.466065,0.000501641)(0.559244,0.000507908)(0.705761,0.000558091)(0.852278,0.000784456)(0.998795,0.00155511)(1.17205,0.00433947)(1.37205,0.0136702)(1.57205,0.037147)(1.77205,0.0871517)(1.97205,0.180167)(2.17205,0.334608)(2.37205,0.567173)(2.57205,0.888619)(2.77205,1.30029)(2.97205,1.79271)(3.17205,2.34693)(3.37205,2.93853)(3.57205,3.54333)(3.77205,4.14302)(3.97205,4.72933)(4.17205,5.30551)(4.37205,5.88482)(4.57205,6.48621)(4.77205,7.12924)(4.97205,7.82886)(5.17205,8.59114)(5.37205,9.41163)(5.57205,10.276)(5.77205,11.1623)(5.97205,12.0443)(6.17205,12.8953)(6.37205,13.6909)(6.57205,14.4118)(6.77205,15.0462)(6.97205,15.5884)(7.17205,16.0388)(7.37205,16.4034)(7.57205,16.6924)(7.77205,16.9182)(7.97205,17.0939)(8.17205,17.2317)(8.37205,17.3421)(8.57205,17.4328)(8.77205,17.5088)(8.97205,17.5733)(9.17205,17.6281)(9.37205,17.674)(9.57205,17.7113)(9.77205,17.7408)(9.97205,17.7636)(10.1721,17.7814)(10.3721,17.7956)(10.5721,17.8078)(10.7721,17.8192)(10.9721,17.8303)(11.1721,17.8413)(11.3721,17.8516)(11.5721,17.8603)(11.7721,17.8662)(11.9721,17.8678)(12.1721,17.864)(12.3721,17.8537)(12.5721,17.8363)(12.7721,17.8116)(12.9721,17.7801)(13.1721,17.7428)(13.3721,17.7011)(13.5721,17.6566)(13.7721,17.6111)(13.9721,17.5661)(14.1721,17.523)(14.3721,17.4827)(14.5721,17.4459)(14.7721,17.4128)(14.9721,17.3834)(15.1721,17.3573)(15.3721,17.3341)(15.5721,17.3133)(15.7721,17.2942)(15.9721,17.2764)(16.1721,17.2593)(16.3721,17.2426)(16.5721,17.2262)(16.7721,17.2098)(16.9721,17.1936)(17.1721,17.1777)(17.3721,17.1624)(17.5721,17.1478)(17.7721,17.1341)(17.9721,17.1214)(18.1721,17.1097)(18.3721,17.099)(18.5721,17.0891)(18.7721,17.0798)(18.9721,17.0711)(19.1721,17.0628)(19.3721,17.0547)(19.5721,17.0469)(19.7721,17.0393)(19.9721,17.0319)(20.1721,17.025)(20.3721,17.0185)(20.5721,17.0126)(20.7721,17.0072)(20.9721,17.0023)(21.1721,16.998)(21.3721,16.994)(21.5721,16.9904)(21.7721,16.987)(21.9721,16.9835)(22.1721,16.9801)(22.3721,16.9764)(22.5721,16.9726)(22.7721,16.9686)(22.9721,16.9644)(23.1721,16.9601)(23.3721,16.9556)(23.5721,16.9512)(23.7721,16.9467)(23.9721,16.9422)(24.1721,16.9379)(24.3721,16.9336)(24.5721,16.9294)(24.7721,16.9252)(24.9721,16.9212)(25.1721,16.9172)(25.3721,16.9132)(25.5721,16.9093)(25.7721,16.9053)(25.9721,16.9014)(26.1721,16.8975)(26.3721,16.8936)(26.5721,16.8897)(26.7721,16.8858)(26.9721,16.8819)(27.1721,16.8781)(27.3721,16.8743)(27.5721,16.8705)(27.7721,16.8668)(27.9721,16.8631)(28.1721,16.8595)(28.3721,16.8558)(28.5721,16.8522)(28.7721,16.8487)(28.9721,16.8452)(29.1721,16.8417)(29.3721,16.8382)(29.5721,16.8347)(29.7721,16.8313)(29.9721,16.828)(30.1721,16.8246)(30.3721,16.8213)(30.5721,16.8181)(30.7721,16.8149)(30.9721,16.8117)(31.1721,16.8086)(31.3721,16.8055)(31.5721,16.8024)(31.7721,16.7994)(31.9721,16.7964)(32.1721,16.7934)(32.3721,16.7904)(32.5721,16.7875)(32.7721,16.7846)(32.9721,16.7818)(33.1721,16.7789)(33.3721,16.7761)(33.5721,16.7734)(33.7721,16.7706)(33.9721,16.7679)(34.1721,16.7652)(34.3721,16.7626)(34.5721,16.76)(34.7721,16.7574)(34.9721,16.7548)(35.1721,16.7523)(35.3721,16.7498)(35.5721,16.7473)(35.7721,16.7448)(35.9721,16.7424)(36.1721,16.74)(36.3721,16.7376)(36.5721,16.7353)(36.7721,16.733)(36.9721,16.7307)(37.1721,16.7284)(37.3721,16.7261)(37.5721,16.7239)(37.7721,16.7217)(37.9721,16.7195)(38.1721,16.7174)(38.3721,16.7152)(38.5721,16.7131)(38.7721,16.711)(38.9721,16.709)(39.1721,16.7069)(39.3721,16.7049)(39.5721,16.7029)(39.7721,16.7009)(39.9721,16.699)(40.1721,16.697)(40.3721,16.6951)(40.5721,16.6932)(40.7721,16.6914)(40.9721,16.6895)(41.1721,16.6877)(41.3721,16.6859)(41.5721,16.6841)(41.7721,16.6823)(41.9721,16.6805)(42.1721,16.6788)(42.3721,16.6771)(42.5721,16.6754)(42.7721,16.6737)(42.9721,16.672)(43.1721,16.6704)(43.3721,16.6687)(43.5721,16.6671)(43.7721,16.6655)(43.9721,16.6639)(44.1721,16.6624)(44.3721,16.6608)(44.5721,16.6593)(44.7721,16.6578)(44.9721,16.6563)(45.1721,16.6548)(45.3721,16.6533)(45.5721,16.6519)(45.7721,16.6505)(45.9721,16.649)(46.1721,16.6476)(46.3721,16.6463)(46.5721,16.6449)(46.7721,16.6435)(46.9721,16.6422)(47.1721,16.6408)(47.3721,16.6395)(47.5721,16.6382)(47.7721,16.6369)(47.9721,16.6357)(48.1721,16.6344)(48.3721,16.6332)(48.5721,16.6319)(48.7721,16.6307)(48.9721,16.6295)(49.1721,16.6283)(49.3721,16.6271)(49.5721,16.6259)(49.7721,16.6248)(49.9721,16.6236)(50.1721,16.6225)(50.3721,16.6214)(50.5721,16.6203)(50.7721,16.6192)(50.9721,16.6181)(51.1721,16.617)(51.3721,16.616)(51.5721,16.6149)(51.7721,16.6139)(51.9721,16.6128)(52.1721,16.6118)(52.3721,16.6108)(52.5721,16.6098)(52.7721,16.6088)(52.9721,16.6079)(53.1721,16.6069)(53.3721,16.6059)(53.5721,16.605)(53.7721,16.6041)(53.9721,16.6031)(54.1721,16.6022)(54.3721,16.6013)(54.5721,16.6004)(54.7721,16.5995)(54.9721,16.5987)(55.1721,16.5978)(55.3721,16.5969)(55.5721,16.5961)(55.7721,16.5952)(55.9721,16.5944)(56.1721,16.5936)(56.3721,16.5928)(56.5721,16.592)(56.7721,16.5912)(56.9721,16.5904)(57.1721,16.5896)(57.3721,16.5888)(57.5721,16.5881)(57.7721,16.5873)(57.9721,16.5866)(58.1721,16.5858)(58.3721,16.5851)(58.5721,16.5844)(58.7721,16.5837)(58.9721,16.583)(59.1721,16.5823)(59.3721,16.5816)(59.5721,16.5809)(59.7721,16.5802)(59.9721,16.5795)(60.1721,16.5789)(60.3721,16.5782)(60.5721,16.5776)(60.7721,16.5769)(60.9721,16.5763)(61.1721,16.5757)(61.3721,16.5751)(61.5721,16.5744)(61.7721,16.5738)(61.9721,16.5732)(62.1721,16.5726)(62.3721,16.572)(62.5721,16.5715)(62.7721,16.5709)(62.9721,16.5703)(63.1721,16.5697)(63.3721,16.5692)(63.5721,16.5686)(63.7721,16.5681)(63.9721,16.5676)(64.1721,16.567)(64.3721,16.5665)(64.5721,16.566)(64.7721,16.5654)(64.9721,16.5649)(65.1721,16.5644)(65.3721,16.5639)(65.5721,16.5634)(65.7721,16.5629)(65.9721,16.5624)(66.1721,16.562)(66.3721,16.5615)(66.5721,16.561)(66.7721,16.5606)(66.9721,16.5601)(67.1721,16.5596)(67.3721,16.5592)(67.5721,16.5587)(67.7721,16.5583)(67.9721,16.5579)(68.1721,16.5574)(68.3721,16.557)(68.5721,16.5566)(68.7721,16.5562)(68.9721,16.5558)(69.1721,16.5553)(69.3721,16.5549)(69.5721,16.5545)(69.7721,16.5541)(69.9721,16.5537)(70.1721,16.5534)(70.3721,16.553)(70.5721,16.5526)(70.7721,16.5522)(70.9721,16.5519)(71.1721,16.5515)(71.3721,16.5511)(71.5721,16.5508)(71.7721,16.5504)(71.9721,16.5501)(72.1721,16.5497)(72.3721,16.5494)(72.5721,16.549)(72.7721,16.5487)(72.9721,16.5483)(73.1721,16.548)(73.3721,16.5477)(73.5721,16.5474)(73.7721,16.547)(73.9721,16.5467)(74.1721,16.5464)(74.3721,16.5461)(74.5721,16.5458)(74.7721,16.5455)(74.9721,16.5452)(75.1721,16.5449)(75.3721,16.5446)(75.5721,16.5443)(75.7721,16.544)(75.9721,16.5437)(76.1721,16.5435)(76.3721,16.5432)(76.5721,16.5429)(76.7721,16.5426)(76.9721,16.5424)(77.1721,16.5421)(77.3721,16.5418)(77.5721,16.5416)(77.7721,16.5413)(77.9721,16.5411)(78.1721,16.5408)(78.3721,16.5406)(78.5721,16.5403)(78.7721,16.5401)(78.9721,16.5398)(79.1721,16.5396)(79.3721,16.5393)(79.5721,16.5391)(79.7721,16.5389)(79.9721,16.5387)(80.1721,16.5384)(80.3721,16.5382)(80.5721,16.538)(80.7721,16.5378)(80.9721,16.5375)(81.1721,16.5373)(81.3721,16.5371)(81.5721,16.5369)(81.7721,16.5367)(81.9721,16.5365)(82.1721,16.5363)(82.3721,16.5361)(82.5721,16.5359)(82.7721,16.5357)(82.9721,16.5355)(83.1721,16.5353)(83.3721,16.5351)(83.5721,16.5349)(83.7721,16.5347)(83.9721,16.5345)(84.1721,16.5344)(84.3721,16.5342)(84.5721,16.534)(84.7721,16.5338)(84.9721,16.5336)(85.1721,16.5335)(85.3721,16.5333)(85.5721,16.5331)(85.7721,16.533)(85.9721,16.5328)(86.1721,16.5326)(86.3721,16.5325)(86.5721,16.5323)(86.7721,16.5322)(86.9721,16.532)(87.1721,16.5318)(87.3721,16.5317)(87.5721,16.5315)(87.7721,16.5314)(87.9721,16.5312)(88.1721,16.5311)(88.3721,16.5309)(88.5721,16.5308)(88.7721,16.5306)(88.9721,16.5305)(89.1721,16.5304)(89.3721,16.5302)(89.5721,16.5301)(89.7721,16.53)(89.9721,16.5298)(90.1721,16.5297)(90.3721,16.5296)(90.5721,16.5294)(90.7721,16.5293)(90.9721,16.5292)(91.1721,16.529)(91.3721,16.5289)(91.5721,16.5288)(91.7721,16.5287)(91.9721,16.5286)(92.1721,16.5284)(92.3721,16.5283)(92.5721,16.5282)(92.7721,16.5281)(92.9721,16.528)(93.1721,16.5279)(93.3721,16.5277)(93.5721,16.5276)(93.7721,16.5275)(93.9721,16.5274)(94.1721,16.5273)(94.3721,16.5272)(94.5721,16.5271)(94.7721,16.527)(94.9721,16.5269)(95.1721,16.5268)(95.3721,16.5267)(95.5721,16.5266)(95.7721,16.5265)(95.9721,16.5264)(96.1721,16.5263)(96.3721,16.5262)(96.5721,16.5261)(96.7721,16.526)(96.9721,16.5259)(97.1721,16.5258)(97.3721,16.5257)(97.5721,16.5257)(97.7721,16.5256)(97.9721,16.5255)(98.1721,16.5254)(98.3721,16.5253)(98.5721,16.5252)(98.7721,16.5251)(98.9721,16.5251)(99.1721,16.525)(99.3721,16.5249)(99.5721,16.5248)(99.7721,16.5247)(99.9721,16.5247) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.0005)(0.123487,0.0005)(0.16734,0.0005)(0.211192,0.0005)(0.279708,0.000500005)(0.372887,0.000500061)(0.466065,0.000500425)(0.559244,0.000502071)(0.705761,0.000515576)(0.852278,0.00057843)(0.998795,0.000800407)(1.17205,0.00164179)(1.37205,0.00464618)(1.57205,0.0127891)(1.77205,0.0316304)(1.97205,0.0700176)(2.17205,0.140407)(2.37205,0.258468)(2.57205,0.441867)(2.77205,0.708382)(2.97205,1.07369)(3.17205,1.54931)(3.37205,2.14105)(3.57205,2.84818)(3.77205,3.66336)(3.97205,4.57307)(4.17205,5.55836)(4.37205,6.59591)(4.57205,7.65935)(4.77205,8.72073)(4.97205,9.75243)(5.17205,10.7292)(5.37205,11.6305)(5.57205,12.4417)(5.77205,13.155)(5.97205,13.7694)(6.17205,14.2898)(6.37205,14.7252)(6.57205,15.0878)(6.77205,15.3899)(6.97205,15.6436)(7.17205,15.8603)(7.37205,16.0504)(7.57205,16.2226)(7.77205,16.3839)(7.97205,16.5393)(8.17205,16.6918)(8.37205,16.8424)(8.57205,16.9903)(8.77205,17.1332)(8.97205,17.268)(9.17205,17.391)(9.37205,17.4988)(9.57205,17.589)(9.77205,17.66)(9.97205,17.7113)(10.1721,17.7435)(10.3721,17.7583)(10.5721,17.7577)(10.7721,17.7445)(10.9721,17.7216)(11.1721,17.6921)(11.3721,17.6592)(11.5721,17.6253)(11.7721,17.5929)(11.9721,17.5635)(12.1721,17.5382)(12.3721,17.5173)(12.5721,17.5005)(12.7721,17.487)(12.9721,17.4756)(13.1721,17.4652)(13.3721,17.4546)(13.5721,17.4431)(13.7721,17.43)(13.9721,17.4152)(14.1721,17.3987)(14.3721,17.3808)(14.5721,17.3619)(14.7721,17.3427)(14.9721,17.3236)(15.1721,17.3052)(15.3721,17.2878)(15.5721,17.2717)(15.7721,17.2571)(15.9721,17.2437)(16.1721,17.2316)(16.3721,17.2202)(16.5721,17.2094)(16.7721,17.1988)(16.9721,17.188)(17.1721,17.177)(17.3721,17.1657)(17.5721,17.154)(17.7721,17.1421)(17.9721,17.1303)(18.1721,17.1187)(18.3721,17.1075)(18.5721,17.0971)(18.7721,17.0875)(18.9721,17.0789)(19.1721,17.0712)(19.3721,17.0644)(19.5721,17.0583)(19.7721,17.0529)(19.9721,17.0478)(20.1721,17.043)(20.3721,17.0383)(20.5721,17.0334)(20.7721,17.0284)(20.9721,17.0232)(21.1721,17.0179)(21.3721,17.0124)(21.5721,17.0069)(21.7721,17.0015)(21.9721,16.9961)(22.1721,16.991)(22.3721,16.9861)(22.5721,16.9815)(22.7721,16.9771)(22.9721,16.9729)(23.1721,16.9688)(23.3721,16.9649)(23.5721,16.961)(23.7721,16.9572)(23.9721,16.9532)(24.1721,16.9493)(24.3721,16.9452)(24.5721,16.9411)(24.7721,16.9369)(24.9721,16.9327)(25.1721,16.9285)(25.3721,16.9243)(25.5721,16.9201)(25.7721,16.916)(25.9721,16.912)(26.1721,16.908)(26.3721,16.9041)(26.5721,16.9002)(26.7721,16.8964)(26.9721,16.8926)(27.1721,16.8889)(27.3721,16.8851)(27.5721,16.8814)(27.7721,16.8777)(27.9721,16.874)(28.1721,16.8704)(28.3721,16.8667)(28.5721,16.8631)(28.7721,16.8596)(28.9721,16.856)(29.1721,16.8525)(29.3721,16.8491)(29.5721,16.8456)(29.7721,16.8423)(29.9721,16.8389)(30.1721,16.8356)(30.3721,16.8324)(30.5721,16.8291)(30.7721,16.8259)(30.9721,16.8227)(31.1721,16.8196)(31.3721,16.8164)(31.5721,16.8133)(31.7721,16.8103)(31.9721,16.8073)(32.1721,16.8043)(32.3721,16.8013)(32.5721,16.7984)(32.7721,16.7955)(32.9721,16.7926)(33.1721,16.7898)(33.3721,16.787)(33.5721,16.7843)(33.7721,16.7815)(33.9721,16.7788)(34.1721,16.7761)(34.3721,16.7735)(34.5721,16.7709)(34.7721,16.7683)(34.9721,16.7657)(35.1721,16.7632)(35.3721,16.7607)(35.5721,16.7582)(35.7721,16.7557)(35.9721,16.7533)(36.1721,16.7509)(36.3721,16.7485)(36.5721,16.7462)(36.7721,16.7438)(36.9721,16.7415)(37.1721,16.7393)(37.3721,16.737)(37.5721,16.7348)(37.7721,16.7326)(37.9721,16.7304)(38.1721,16.7283)(38.3721,16.7261)(38.5721,16.724)(38.7721,16.7219)(38.9721,16.7199)(39.1721,16.7178)(39.3721,16.7158)(39.5721,16.7138)(39.7721,16.7118)(39.9721,16.7099)(40.1721,16.7079)(40.3721,16.706)(40.5721,16.7041)(40.7721,16.7023)(40.9721,16.7004)(41.1721,16.6986)(41.3721,16.6967)(41.5721,16.695)(41.7721,16.6932)(41.9721,16.6914)(42.1721,16.6897)(42.3721,16.688)(42.5721,16.6863)(42.7721,16.6846)(42.9721,16.6829)(43.1721,16.6813)(43.3721,16.6796)(43.5721,16.678)(43.7721,16.6764)(43.9721,16.6748)(44.1721,16.6733)(44.3721,16.6717)(44.5721,16.6702)(44.7721,16.6687)(44.9721,16.6672)(45.1721,16.6657)(45.3721,16.6642)(45.5721,16.6628)(45.7721,16.6614)(45.9721,16.6599)(46.1721,16.6585)(46.3721,16.6571)(46.5721,16.6558)(46.7721,16.6544)(46.9721,16.6531)(47.1721,16.6517)(47.3721,16.6504)(47.5721,16.6491)(47.7721,16.6478)(47.9721,16.6466)(48.1721,16.6453)(48.3721,16.644)(48.5721,16.6428)(48.7721,16.6416)(48.9721,16.6404)(49.1721,16.6392)(49.3721,16.638)(49.5721,16.6368)(49.7721,16.6357)(49.9721,16.6345)(50.1721,16.6334)(50.3721,16.6323)(50.5721,16.6312)(50.7721,16.6301)(50.9721,16.629)(51.1721,16.6279)(51.3721,16.6268)(51.5721,16.6258)(51.7721,16.6248)(51.9721,16.6237)(52.1721,16.6227)(52.3721,16.6217)(52.5721,16.6207)(52.7721,16.6197)(52.9721,16.6187)(53.1721,16.6178)(53.3721,16.6168)(53.5721,16.6159)(53.7721,16.6149)(53.9721,16.614)(54.1721,16.6131)(54.3721,16.6122)(54.5721,16.6113)(54.7721,16.6104)(54.9721,16.6095)(55.1721,16.6087)(55.3721,16.6078)(55.5721,16.607)(55.7721,16.6061)(55.9721,16.6053)(56.1721,16.6045)(56.3721,16.6037)(56.5721,16.6029)(56.7721,16.6021)(56.9721,16.6013)(57.1721,16.6005)(57.3721,16.5997)(57.5721,16.599)(57.7721,16.5982)(57.9721,16.5975)(58.1721,16.5967)(58.3721,16.596)(58.5721,16.5953)(58.7721,16.5946)(58.9721,16.5939)(59.1721,16.5932)(59.3721,16.5925)(59.5721,16.5918)(59.7721,16.5911)(59.9721,16.5904)(60.1721,16.5898)(60.3721,16.5891)(60.5721,16.5885)(60.7721,16.5878)(60.9721,16.5872)(61.1721,16.5866)(61.3721,16.5859)(61.5721,16.5853)(61.7721,16.5847)(61.9721,16.5841)(62.1721,16.5835)(62.3721,16.5829)(62.5721,16.5824)(62.7721,16.5818)(62.9721,16.5812)(63.1721,16.5806)(63.3721,16.5801)(63.5721,16.5795)(63.7721,16.579)(63.9721,16.5784)(64.1721,16.5779)(64.3721,16.5774)(64.5721,16.5769)(64.7721,16.5763)(64.9721,16.5758)(65.1721,16.5753)(65.3721,16.5748)(65.5721,16.5743)(65.7721,16.5738)(65.9721,16.5733)(66.1721,16.5729)(66.3721,16.5724)(66.5721,16.5719)(66.7721,16.5714)(66.9721,16.571)(67.1721,16.5705)(67.3721,16.5701)(67.5721,16.5696)(67.7721,16.5692)(67.9721,16.5688)(68.1721,16.5683)(68.3721,16.5679)(68.5721,16.5675)(68.7721,16.5671)(68.9721,16.5666)(69.1721,16.5662)(69.3721,16.5658)(69.5721,16.5654)(69.7721,16.565)(69.9721,16.5646)(70.1721,16.5643)(70.3721,16.5639)(70.5721,16.5635)(70.7721,16.5631)(70.9721,16.5627)(71.1721,16.5624)(71.3721,16.562)(71.5721,16.5617)(71.7721,16.5613)(71.9721,16.5609)(72.1721,16.5606)(72.3721,16.5602)(72.5721,16.5599)(72.7721,16.5596)(72.9721,16.5592)(73.1721,16.5589)(73.3721,16.5586)(73.5721,16.5583)(73.7721,16.5579)(73.9721,16.5576)(74.1721,16.5573)(74.3721,16.557)(74.5721,16.5567)(74.7721,16.5564)(74.9721,16.5561)(75.1721,16.5558)(75.3721,16.5555)(75.5721,16.5552)(75.7721,16.5549)(75.9721,16.5546)(76.1721,16.5544)(76.3721,16.5541)(76.5721,16.5538)(76.7721,16.5535)(76.9721,16.5533)(77.1721,16.553)(77.3721,16.5527)(77.5721,16.5525)(77.7721,16.5522)(77.9721,16.552)(78.1721,16.5517)(78.3721,16.5515)(78.5721,16.5512)(78.7721,16.551)(78.9721,16.5507)(79.1721,16.5505)(79.3721,16.5502)(79.5721,16.55)(79.7721,16.5498)(79.9721,16.5495)(80.1721,16.5493)(80.3721,16.5491)(80.5721,16.5489)(80.7721,16.5487)(80.9721,16.5484)(81.1721,16.5482)(81.3721,16.548)(81.5721,16.5478)(81.7721,16.5476)(81.9721,16.5474)(82.1721,16.5472)(82.3721,16.547)(82.5721,16.5468)(82.7721,16.5466)(82.9721,16.5464)(83.1721,16.5462)(83.3721,16.546)(83.5721,16.5458)(83.7721,16.5456)(83.9721,16.5454)(84.1721,16.5453)(84.3721,16.5451)(84.5721,16.5449)(84.7721,16.5447)(84.9721,16.5445)(85.1721,16.5444)(85.3721,16.5442)(85.5721,16.544)(85.7721,16.5439)(85.9721,16.5437)(86.1721,16.5435)(86.3721,16.5434)(86.5721,16.5432)(86.7721,16.543)(86.9721,16.5429)(87.1721,16.5427)(87.3721,16.5426)(87.5721,16.5424)(87.7721,16.5423)(87.9721,16.5421)(88.1721,16.542)(88.3721,16.5418)(88.5721,16.5417)(88.7721,16.5415)(88.9721,16.5414)(89.1721,16.5413)(89.3721,16.5411)(89.5721,16.541)(89.7721,16.5408)(89.9721,16.5407)(90.1721,16.5406)(90.3721,16.5404)(90.5721,16.5403)(90.7721,16.5402)(90.9721,16.5401)(91.1721,16.5399)(91.3721,16.5398)(91.5721,16.5397)(91.7721,16.5396)(91.9721,16.5394)(92.1721,16.5393)(92.3721,16.5392)(92.5721,16.5391)(92.7721,16.539)(92.9721,16.5389)(93.1721,16.5387)(93.3721,16.5386)(93.5721,16.5385)(93.7721,16.5384)(93.9721,16.5383)(94.1721,16.5382)(94.3721,16.5381)(94.5721,16.538)(94.7721,16.5379)(94.9721,16.5378)(95.1721,16.5377)(95.3721,16.5376)(95.5721,16.5375)(95.7721,16.5374)(95.9721,16.5373)(96.1721,16.5372)(96.3721,16.5371)(96.5721,16.537)(96.7721,16.5369)(96.9721,16.5368)(97.1721,16.5367)(97.3721,16.5366)(97.5721,16.5365)(97.7721,16.5365)(97.9721,16.5364)(98.1721,16.5363)(98.3721,16.5362)(98.5721,16.5361)(98.7721,16.536)(98.9721,16.5359)(99.1721,16.5359)(99.3721,16.5358)(99.5721,16.5357)(99.7721,16.5356)(99.9721,16.5355) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.0005)(0.123487,0.0005)(0.16734,0.0005)(0.211192,0.000500001)(0.279708,0.000500015)(0.372887,0.000500181)(0.466065,0.000501254)(0.559244,0.000506068)(0.705761,0.000544925)(0.852278,0.000722089)(0.998795,0.00133312)(1.17205,0.00358011)(1.37205,0.0112973)(1.57205,0.0313148)(1.77205,0.0755162)(1.97205,0.16127)(2.17205,0.310742)(2.37205,0.548673)(2.57205,0.898832)(2.77205,1.3798)(2.97205,2.00101)(3.17205,2.7599)(3.37205,3.64088)(3.57205,4.61626)(3.77205,5.64898)(3.97205,6.69649)(4.17205,7.71516)(4.37205,8.66471)(4.57205,9.51169)(4.77205,10.2322)(4.97205,10.8135)(5.17205,11.2549)(5.37205,11.5668)(5.57205,11.7688)(5.77205,11.8878)(5.97205,11.9544)(6.17205,12.0001)(6.37205,12.0534)(6.57205,12.1381)(6.77205,12.2694)(6.97205,12.4552)(7.17205,12.6961)(7.37205,12.986)(7.57205,13.3135)(7.77205,13.6645)(7.97205,14.0238)(8.17205,14.3777)(8.37205,14.714)(8.57205,15.0243)(8.77205,15.3035)(8.97205,15.5487)(9.17205,15.7603)(9.37205,15.9403)(9.57205,16.0922)(9.77205,16.2196)(9.97205,16.3264)(10.1721,16.416)(10.3721,16.491)(10.5721,16.5532)(10.7721,16.6036)(10.9721,16.6434)(11.1721,16.6731)(11.3721,16.6936)(11.5721,16.706)(11.7721,16.7115)(11.9721,16.7117)(12.1721,16.7084)(12.3721,16.7034)(12.5721,16.6983)(12.7721,16.6946)(12.9721,16.6935)(13.1721,16.6956)(13.3721,16.7013)(13.5721,16.7105)(13.7721,16.7227)(13.9721,16.737)(14.1721,16.7525)(14.3721,16.768)(14.5721,16.7824)(14.7721,16.7945)(14.9721,16.8035)(15.1721,16.8088)(15.3721,16.8101)(15.5721,16.8075)(15.7721,16.8011)(15.9721,16.7915)(16.1721,16.7793)(16.3721,16.7654)(16.5721,16.7504)(16.7721,16.7353)(16.9721,16.7205)(17.1721,16.7069)(17.3721,16.6946)(17.5721,16.6841)(17.7721,16.6753)(17.9721,16.6681)(18.1721,16.6623)(18.3721,16.6576)(18.5721,16.6537)(18.7721,16.6501)(18.9721,16.6467)(19.1721,16.6431)(19.3721,16.6392)(19.5721,16.6349)(19.7721,16.6302)(19.9721,16.6252)(20.1721,16.6199)(20.3721,16.6145)(20.5721,16.6091)(20.7721,16.6037)(20.9721,16.5985)(21.1721,16.5935)(21.3721,16.5887)(21.5721,16.5841)(21.7721,16.5795)(21.9721,16.5751)(22.1721,16.5707)(22.3721,16.5663)(22.5721,16.5619)(22.7721,16.5575)(22.9721,16.553)(23.1721,16.5486)(23.3721,16.5441)(23.5721,16.5397)(23.7721,16.5354)(23.9721,16.5311)(24.1721,16.527)(24.3721,16.5229)(24.5721,16.5189)(24.7721,16.515)(24.9721,16.5111)(25.1721,16.5072)(25.3721,16.5034)(25.5721,16.4995)(25.7721,16.4956)(25.9721,16.4917)(26.1721,16.4877)(26.3721,16.4838)(26.5721,16.4798)(26.7721,16.4759)(26.9721,16.4719)(27.1721,16.468)(27.3721,16.4642)(27.5721,16.4604)(27.7721,16.4567)(27.9721,16.453)(28.1721,16.4493)(28.3721,16.4457)(28.5721,16.4422)(28.7721,16.4387)(28.9721,16.4352)(29.1721,16.4317)(29.3721,16.4283)(29.5721,16.4249)(29.7721,16.4215)(29.9721,16.4181)(30.1721,16.4148)(30.3721,16.4115)(30.5721,16.4082)(30.7721,16.405)(30.9721,16.4018)(31.1721,16.3986)(31.3721,16.3955)(31.5721,16.3924)(31.7721,16.3893)(31.9721,16.3863)(32.1721,16.3833)(32.3721,16.3804)(32.5721,16.3775)(32.7721,16.3746)(32.9721,16.3717)(33.1721,16.3689)(33.3721,16.3661)(33.5721,16.3633)(33.7721,16.3606)(33.9721,16.3579)(34.1721,16.3552)(34.3721,16.3525)(34.5721,16.3499)(34.7721,16.3473)(34.9721,16.3447)(35.1721,16.3422)(35.3721,16.3397)(35.5721,16.3372)(35.7721,16.3348)(35.9721,16.3323)(36.1721,16.3299)(36.3721,16.3275)(36.5721,16.3252)(36.7721,16.3229)(36.9721,16.3206)(37.1721,16.3183)(37.3721,16.316)(37.5721,16.3138)(37.7721,16.3116)(37.9721,16.3094)(38.1721,16.3073)(38.3721,16.3051)(38.5721,16.303)(38.7721,16.3009)(38.9721,16.2989)(39.1721,16.2968)(39.3721,16.2948)(39.5721,16.2928)(39.7721,16.2908)(39.9721,16.2889)(40.1721,16.2869)(40.3721,16.285)(40.5721,16.2831)(40.7721,16.2813)(40.9721,16.2794)(41.1721,16.2776)(41.3721,16.2757)(41.5721,16.2739)(41.7721,16.2722)(41.9721,16.2704)(42.1721,16.2687)(42.3721,16.267)(42.5721,16.2652)(42.7721,16.2636)(42.9721,16.2619)(43.1721,16.2603)(43.3721,16.2586)(43.5721,16.257)(43.7721,16.2554)(43.9721,16.2538)(44.1721,16.2523)(44.3721,16.2507)(44.5721,16.2492)(44.7721,16.2477)(44.9721,16.2462)(45.1721,16.2447)(45.3721,16.2432)(45.5721,16.2418)(45.7721,16.2404)(45.9721,16.2389)(46.1721,16.2375)(46.3721,16.2361)(46.5721,16.2348)(46.7721,16.2334)(46.9721,16.2321)(47.1721,16.2307)(47.3721,16.2294)(47.5721,16.2281)(47.7721,16.2268)(47.9721,16.2255)(48.1721,16.2243)(48.3721,16.223)(48.5721,16.2218)(48.7721,16.2206)(48.9721,16.2194)(49.1721,16.2182)(49.3721,16.217)(49.5721,16.2158)(49.7721,16.2147)(49.9721,16.2135)(50.1721,16.2124)(50.3721,16.2113)(50.5721,16.2102)(50.7721,16.2091)(50.9721,16.208)(51.1721,16.2069)(51.3721,16.2058)(51.5721,16.2048)(51.7721,16.2038)(51.9721,16.2027)(52.1721,16.2017)(52.3721,16.2007)(52.5721,16.1997)(52.7721,16.1987)(52.9721,16.1977)(53.1721,16.1968)(53.3721,16.1958)(53.5721,16.1949)(53.7721,16.1939)(53.9721,16.193)(54.1721,16.1921)(54.3721,16.1912)(54.5721,16.1903)(54.7721,16.1894)(54.9721,16.1885)(55.1721,16.1877)(55.3721,16.1868)(55.5721,16.186)(55.7721,16.1851)(55.9721,16.1843)(56.1721,16.1835)(56.3721,16.1827)(56.5721,16.1819)(56.7721,16.1811)(56.9721,16.1803)(57.1721,16.1795)(57.3721,16.1787)(57.5721,16.178)(57.7721,16.1772)(57.9721,16.1765)(58.1721,16.1757)(58.3721,16.175)(58.5721,16.1743)(58.7721,16.1736)(58.9721,16.1729)(59.1721,16.1722)(59.3721,16.1715)(59.5721,16.1708)(59.7721,16.1701)(59.9721,16.1694)(60.1721,16.1688)(60.3721,16.1681)(60.5721,16.1675)(60.7721,16.1668)(60.9721,16.1662)(61.1721,16.1656)(61.3721,16.1649)(61.5721,16.1643)(61.7721,16.1637)(61.9721,16.1631)(62.1721,16.1625)(62.3721,16.1619)(62.5721,16.1613)(62.7721,16.1608)(62.9721,16.1602)(63.1721,16.1596)(63.3721,16.1591)(63.5721,16.1585)(63.7721,16.158)(63.9721,16.1574)(64.1721,16.1569)(64.3721,16.1564)(64.5721,16.1558)(64.7721,16.1553)(64.9721,16.1548)(65.1721,16.1543)(65.3721,16.1538)(65.5721,16.1533)(65.7721,16.1528)(65.9721,16.1523)(66.1721,16.1519)(66.3721,16.1514)(66.5721,16.1509)(66.7721,16.1504)(66.9721,16.15)(67.1721,16.1495)(67.3721,16.1491)(67.5721,16.1486)(67.7721,16.1482)(67.9721,16.1478)(68.1721,16.1473)(68.3721,16.1469)(68.5721,16.1465)(68.7721,16.1461)(68.9721,16.1456)(69.1721,16.1452)(69.3721,16.1448)(69.5721,16.1444)(69.7721,16.144)(69.9721,16.1436)(70.1721,16.1432)(70.3721,16.1429)(70.5721,16.1425)(70.7721,16.1421)(70.9721,16.1417)(71.1721,16.1414)(71.3721,16.141)(71.5721,16.1406)(71.7721,16.1403)(71.9721,16.1399)(72.1721,16.1396)(72.3721,16.1392)(72.5721,16.1389)(72.7721,16.1386)(72.9721,16.1382)(73.1721,16.1379)(73.3721,16.1376)(73.5721,16.1373)(73.7721,16.1369)(73.9721,16.1366)(74.1721,16.1363)(74.3721,16.136)(74.5721,16.1357)(74.7721,16.1354)(74.9721,16.1351)(75.1721,16.1348)(75.3721,16.1345)(75.5721,16.1342)(75.7721,16.1339)(75.9721,16.1336)(76.1721,16.1333)(76.3721,16.1331)(76.5721,16.1328)(76.7721,16.1325)(76.9721,16.1323)(77.1721,16.132)(77.3721,16.1317)(77.5721,16.1315)(77.7721,16.1312)(77.9721,16.1309)(78.1721,16.1307)(78.3721,16.1304)(78.5721,16.1302)(78.7721,16.13)(78.9721,16.1297)(79.1721,16.1295)(79.3721,16.1292)(79.5721,16.129)(79.7721,16.1288)(79.9721,16.1285)(80.1721,16.1283)(80.3721,16.1281)(80.5721,16.1279)(80.7721,16.1276)(80.9721,16.1274)(81.1721,16.1272)(81.3721,16.127)(81.5721,16.1268)(81.7721,16.1266)(81.9721,16.1264)(82.1721,16.1262)(82.3721,16.126)(82.5721,16.1258)(82.7721,16.1256)(82.9721,16.1254)(83.1721,16.1252)(83.3721,16.125)(83.5721,16.1248)(83.7721,16.1246)(83.9721,16.1244)(84.1721,16.1242)(84.3721,16.1241)(84.5721,16.1239)(84.7721,16.1237)(84.9721,16.1235)(85.1721,16.1234)(85.3721,16.1232)(85.5721,16.123)(85.7721,16.1229)(85.9721,16.1227)(86.1721,16.1225)(86.3721,16.1224)(86.5721,16.1222)(86.7721,16.122)(86.9721,16.1219)(87.1721,16.1217)(87.3721,16.1216)(87.5721,16.1214)(87.7721,16.1213)(87.9721,16.1211)(88.1721,16.121)(88.3721,16.1208)(88.5721,16.1207)(88.7721,16.1205)(88.9721,16.1204)(89.1721,16.1203)(89.3721,16.1201)(89.5721,16.12)(89.7721,16.1198)(89.9721,16.1197)(90.1721,16.1196)(90.3721,16.1194)(90.5721,16.1193)(90.7721,16.1192)(90.9721,16.1191)(91.1721,16.1189)(91.3721,16.1188)(91.5721,16.1187)(91.7721,16.1186)(91.9721,16.1184)(92.1721,16.1183)(92.3721,16.1182)(92.5721,16.1181)(92.7721,16.118)(92.9721,16.1179)(93.1721,16.1177)(93.3721,16.1176)(93.5721,16.1175)(93.7721,16.1174)(93.9721,16.1173)(94.1721,16.1172)(94.3721,16.1171)(94.5721,16.117)(94.7721,16.1169)(94.9721,16.1168)(95.1721,16.1167)(95.3721,16.1166)(95.5721,16.1165)(95.7721,16.1164)(95.9721,16.1163)(96.1721,16.1162)(96.3721,16.1161)(96.5721,16.116)(96.7721,16.1159)(96.9721,16.1158)(97.1721,16.1157)(97.3721,16.1156)(97.5721,16.1155)(97.7721,16.1154)(97.9721,16.1154)(98.1721,16.1153)(98.3721,16.1152)(98.5721,16.1151)(98.7721,16.115)(98.9721,16.1149)(99.1721,16.1149)(99.3721,16.1148)(99.5721,16.1147)(99.7721,16.1146)(99.9721,16.1145) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.0005)(0.123487,0.0005)(0.16734,0.0005)(0.211192,0.0005)(0.279708,0.0005)(0.372887,0.0005)(0.466065,0.000500001)(0.559244,0.000500008)(0.705761,0.000500098)(0.852278,0.000500709)(0.998795,0.000503673)(1.17205,0.000518949)(1.37205,0.000593)(1.57205,0.000857251)(1.77205,0.00163806)(1.97205,0.00362431)(2.17205,0.00809524)(2.37205,0.0171825)(2.57205,0.0341189)(2.77205,0.0634114)(2.97205,0.110877)(3.17205,0.183496)(3.37205,0.289061)(3.57205,0.435652)(3.77205,0.630973)(3.97205,0.881647)(4.17205,1.19254)(4.37205,1.56618)(4.57205,2.00242)(4.77205,2.49828)(4.97205,3.04797)(5.17205,3.64321)(5.37205,4.27376)(5.57205,4.92808)(5.77205,5.59406)(5.97205,6.25978)(6.17205,6.91419)(6.37205,7.54772)(6.57205,8.1526)(6.77205,8.72362)(6.97205,9.25759)(7.17205,9.75325)(7.37205,10.2112)(7.57205,10.6333)(7.77205,11.0229)(7.97205,11.3833)(8.17205,11.7184)(8.37205,12.0318)(8.57205,12.3265)(8.77205,12.6051)(8.97205,12.8695)(9.17205,13.1211)(9.37205,13.3608)(9.57205,13.589)(9.77205,13.8057)(9.97205,14.0109)(10.1721,14.2042)(10.3721,14.3854)(10.5721,14.5542)(10.7721,14.7104)(10.9721,14.8538)(11.1721,14.9843)(11.3721,15.102)(11.5721,15.207)(11.7721,15.2993)(11.9721,15.3793)(12.1721,15.4474)(12.3721,15.5039)(12.5721,15.5495)(12.7721,15.5848)(12.9721,15.6107)(13.1721,15.6281)(13.3721,15.6379)(13.5721,15.6411)(13.7721,15.6389)(13.9721,15.6323)(14.1721,15.6223)(14.3721,15.6099)(14.5721,15.5958)(14.7721,15.5808)(14.9721,15.5657)(15.1721,15.5507)(15.3721,15.5362)(15.5721,15.5225)(15.7721,15.5097)(15.9721,15.4977)(16.1721,15.4864)(16.3721,15.4759)(16.5721,15.4659)(16.7721,15.4562)(16.9721,15.4468)(17.1721,15.4376)(17.3721,15.4284)(17.5721,15.4192)(17.7721,15.41)(17.9721,15.4009)(18.1721,15.3918)(18.3721,15.3828)(18.5721,15.3741)(18.7721,15.3656)(18.9721,15.3574)(19.1721,15.3495)(19.3721,15.342)(19.5721,15.335)(19.7721,15.3283)(19.9721,15.3221)(20.1721,15.3162)(20.3721,15.3106)(20.5721,15.3053)(20.7721,15.3002)(20.9721,15.2954)(21.1721,15.2908)(21.3721,15.2863)(21.5721,15.2819)(21.7721,15.2777)(21.9721,15.2736)(22.1721,15.2695)(22.3721,15.2656)(22.5721,15.2617)(22.7721,15.2578)(22.9721,15.254)(23.1721,15.2502)(23.3721,15.2465)(23.5721,15.2427)(23.7721,15.2389)(23.9721,15.2352)(24.1721,15.2314)(24.3721,15.2277)(24.5721,15.2239)(24.7721,15.2201)(24.9721,15.2163)(25.1721,15.2126)(25.3721,15.2088)(25.5721,15.2051)(25.7721,15.2013)(25.9721,15.1976)(26.1721,15.1939)(26.3721,15.1902)(26.5721,15.1865)(26.7721,15.1828)(26.9721,15.1792)(27.1721,15.1755)(27.3721,15.1719)(27.5721,15.1682)(27.7721,15.1646)(27.9721,15.161)(28.1721,15.1574)(28.3721,15.1539)(28.5721,15.1503)(28.7721,15.1468)(28.9721,15.1433)(29.1721,15.1398)(29.3721,15.1363)(29.5721,15.1329)(29.7721,15.1295)(29.9721,15.1261)(30.1721,15.1228)(30.3721,15.1195)(30.5721,15.1162)(30.7721,15.113)(30.9721,15.1098)(31.1721,15.1066)(31.3721,15.1035)(31.5721,15.1004)(31.7721,15.0973)(31.9721,15.0942)(32.1721,15.0912)(32.3721,15.0883)(32.5721,15.0853)(32.7721,15.0824)(32.9721,15.0795)(33.1721,15.0767)(33.3721,15.0739)(33.5721,15.0711)(33.7721,15.0683)(33.9721,15.0656)(34.1721,15.0629)(34.3721,15.0602)(34.5721,15.0576)(34.7721,15.055)(34.9721,15.0524)(35.1721,15.0499)(35.3721,15.0474)(35.5721,15.0449)(35.7721,15.0424)(35.9721,15.04)(36.1721,15.0376)(36.3721,15.0352)(36.5721,15.0328)(36.7721,15.0305)(36.9721,15.0282)(37.1721,15.0259)(37.3721,15.0237)(37.5721,15.0215)(37.7721,15.0192)(37.9721,15.0171)(38.1721,15.0149)(38.3721,15.0128)(38.5721,15.0107)(38.7721,15.0086)(38.9721,15.0065)(39.1721,15.0045)(39.3721,15.0025)(39.5721,15.0005)(39.7721,14.9985)(39.9721,14.9965)(40.1721,14.9946)(40.3721,14.9927)(40.5721,14.9908)(40.7721,14.9889)(40.9721,14.987)(41.1721,14.9852)(41.3721,14.9834)(41.5721,14.9816)(41.7721,14.9798)(41.9721,14.9781)(42.1721,14.9763)(42.3721,14.9746)(42.5721,14.9729)(42.7721,14.9712)(42.9721,14.9695)(43.1721,14.9679)(43.3721,14.9663)(43.5721,14.9647)(43.7721,14.9631)(43.9721,14.9615)(44.1721,14.9599)(44.3721,14.9584)(44.5721,14.9568)(44.7721,14.9553)(44.9721,14.9538)(45.1721,14.9524)(45.3721,14.9509)(45.5721,14.9494)(45.7721,14.948)(45.9721,14.9466)(46.1721,14.9452)(46.3721,14.9438)(46.5721,14.9424)(46.7721,14.9411)(46.9721,14.9397)(47.1721,14.9384)(47.3721,14.9371)(47.5721,14.9358)(47.7721,14.9345)(47.9721,14.9332)(48.1721,14.9319)(48.3721,14.9307)(48.5721,14.9295)(48.7721,14.9282)(48.9721,14.927)(49.1721,14.9258)(49.3721,14.9246)(49.5721,14.9235)(49.7721,14.9223)(49.9721,14.9212)(50.1721,14.92)(50.3721,14.9189)(50.5721,14.9178)(50.7721,14.9167)(50.9721,14.9156)(51.1721,14.9146)(51.3721,14.9135)(51.5721,14.9124)(51.7721,14.9114)(51.9721,14.9104)(52.1721,14.9094)(52.3721,14.9083)(52.5721,14.9074)(52.7721,14.9064)(52.9721,14.9054)(53.1721,14.9044)(53.3721,14.9035)(53.5721,14.9025)(53.7721,14.9016)(53.9721,14.9007)(54.1721,14.8998)(54.3721,14.8989)(54.5721,14.898)(54.7721,14.8971)(54.9721,14.8962)(55.1721,14.8953)(55.3721,14.8945)(55.5721,14.8936)(55.7721,14.8928)(55.9721,14.892)(56.1721,14.8911)(56.3721,14.8903)(56.5721,14.8895)(56.7721,14.8887)(56.9721,14.8879)(57.1721,14.8872)(57.3721,14.8864)(57.5721,14.8856)(57.7721,14.8849)(57.9721,14.8841)(58.1721,14.8834)(58.3721,14.8827)(58.5721,14.8819)(58.7721,14.8812)(58.9721,14.8805)(59.1721,14.8798)(59.3721,14.8791)(59.5721,14.8784)(59.7721,14.8778)(59.9721,14.8771)(60.1721,14.8764)(60.3721,14.8758)(60.5721,14.8751)(60.7721,14.8745)(60.9721,14.8738)(61.1721,14.8732)(61.3721,14.8726)(61.5721,14.872)(61.7721,14.8714)(61.9721,14.8708)(62.1721,14.8702)(62.3721,14.8696)(62.5721,14.869)(62.7721,14.8684)(62.9721,14.8678)(63.1721,14.8673)(63.3721,14.8667)(63.5721,14.8662)(63.7721,14.8656)(63.9721,14.8651)(64.1721,14.8646)(64.3721,14.864)(64.5721,14.8635)(64.7721,14.863)(64.9721,14.8625)(65.1721,14.862)(65.3721,14.8615)(65.5721,14.861)(65.7721,14.8605)(65.9721,14.86)(66.1721,14.8595)(66.3721,14.859)(66.5721,14.8586)(66.7721,14.8581)(66.9721,14.8576)(67.1721,14.8572)(67.3721,14.8567)(67.5721,14.8563)(67.7721,14.8558)(67.9721,14.8554)(68.1721,14.855)(68.3721,14.8545)(68.5721,14.8541)(68.7721,14.8537)(68.9721,14.8533)(69.1721,14.8529)(69.3721,14.8525)(69.5721,14.8521)(69.7721,14.8517)(69.9721,14.8513)(70.1721,14.8509)(70.3721,14.8505)(70.5721,14.8501)(70.7721,14.8498)(70.9721,14.8494)(71.1721,14.849)(71.3721,14.8487)(71.5721,14.8483)(71.7721,14.8479)(71.9721,14.8476)(72.1721,14.8472)(72.3721,14.8469)(72.5721,14.8466)(72.7721,14.8462)(72.9721,14.8459)(73.1721,14.8456)(73.3721,14.8452)(73.5721,14.8449)(73.7721,14.8446)(73.9721,14.8443)(74.1721,14.844)(74.3721,14.8436)(74.5721,14.8433)(74.7721,14.843)(74.9721,14.8427)(75.1721,14.8424)(75.3721,14.8421)(75.5721,14.8419)(75.7721,14.8416)(75.9721,14.8413)(76.1721,14.841)(76.3721,14.8407)(76.5721,14.8404)(76.7721,14.8402)(76.9721,14.8399)(77.1721,14.8396)(77.3721,14.8394)(77.5721,14.8391)(77.7721,14.8389)(77.9721,14.8386)(78.1721,14.8383)(78.3721,14.8381)(78.5721,14.8378)(78.7721,14.8376)(78.9721,14.8374)(79.1721,14.8371)(79.3721,14.8369)(79.5721,14.8367)(79.7721,14.8364)(79.9721,14.8362)(80.1721,14.836)(80.3721,14.8357)(80.5721,14.8355)(80.7721,14.8353)(80.9721,14.8351)(81.1721,14.8349)(81.3721,14.8347)(81.5721,14.8344)(81.7721,14.8342)(81.9721,14.834)(82.1721,14.8338)(82.3721,14.8336)(82.5721,14.8334)(82.7721,14.8332)(82.9721,14.833)(83.1721,14.8328)(83.3721,14.8326)(83.5721,14.8325)(83.7721,14.8323)(83.9721,14.8321)(84.1721,14.8319)(84.3721,14.8317)(84.5721,14.8315)(84.7721,14.8314)(84.9721,14.8312)(85.1721,14.831)(85.3721,14.8308)(85.5721,14.8307)(85.7721,14.8305)(85.9721,14.8303)(86.1721,14.8302)(86.3721,14.83)(86.5721,14.8298)(86.7721,14.8297)(86.9721,14.8295)(87.1721,14.8294)(87.3721,14.8292)(87.5721,14.8291)(87.7721,14.8289)(87.9721,14.8288)(88.1721,14.8286)(88.3721,14.8285)(88.5721,14.8283)(88.7721,14.8282)(88.9721,14.828)(89.1721,14.8279)(89.3721,14.8278)(89.5721,14.8276)(89.7721,14.8275)(89.9721,14.8274)(90.1721,14.8272)(90.3721,14.8271)(90.5721,14.827)(90.7721,14.8268)(90.9721,14.8267)(91.1721,14.8266)(91.3721,14.8265)(91.5721,14.8263)(91.7721,14.8262)(91.9721,14.8261)(92.1721,14.826)(92.3721,14.8259)(92.5721,14.8257)(92.7721,14.8256)(92.9721,14.8255)(93.1721,14.8254)(93.3721,14.8253)(93.5721,14.8252)(93.7721,14.8251)(93.9721,14.825)(94.1721,14.8248)(94.3721,14.8247)(94.5721,14.8246)(94.7721,14.8245)(94.9721,14.8244)(95.1721,14.8243)(95.3721,14.8242)(95.5721,14.8241)(95.7721,14.824)(95.9721,14.8239)(96.1721,14.8238)(96.3721,14.8237)(96.5721,14.8236)(96.7721,14.8236)(96.9721,14.8235)(97.1721,14.8234)(97.3721,14.8233)(97.5721,14.8232)(97.7721,14.8231)(97.9721,14.823)(98.1721,14.8229)(98.3721,14.8228)(98.5721,14.8228)(98.7721,14.8227)(98.9721,14.8226)(99.1721,14.8225)(99.3721,14.8224)(99.5721,14.8223)(99.7721,14.8223)(99.9721,14.8222) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.000500001)(0.0883616,0.000500006)(0.123487,0.000500059)(0.16734,0.000500461)(0.211192,0.000502239)(0.279708,0.000515211)(0.372887,0.000607328)(0.466065,0.000981892)(0.559244,0.00212345)(0.705761,0.00797007)(0.852278,0.0255177)(0.998795,0.0677793)(1.17205,0.17691)(1.37205,0.437074)(1.57205,0.9137)(1.77205,1.67475)(1.97205,2.75887)(2.17205,4.15875)(2.37205,5.81539)(2.57205,7.62575)(2.77205,9.46135)(2.97205,11.1919)(3.17205,12.7071)(3.37205,13.9311)(3.57205,14.8279)(3.77205,15.3976)(3.97205,15.669)(4.17205,15.6896)(4.37205,15.5184)(4.57205,15.2193)(4.77205,14.8583)(4.97205,14.4983)(5.17205,14.1953)(5.37205,13.9919)(5.57205,13.9131)(5.77205,13.9638)(5.97205,14.129)(6.17205,14.3783)(6.37205,14.673)(6.57205,14.9737)(6.77205,15.2507)(6.97205,15.4854)(7.17205,15.6706)(7.37205,15.8106)(7.57205,15.9181)(7.77205,16.0087)(7.97205,16.0974)(8.17205,16.1957)(8.37205,16.3103)(8.57205,16.4431)(8.77205,16.5922)(8.97205,16.7528)(9.17205,16.9177)(9.37205,17.078)(9.57205,17.2257)(9.77205,17.3537)(9.97205,17.4564)(10.1721,17.5311)(10.3721,17.579)(10.5721,17.6034)(10.7721,17.6099)(10.9721,17.6051)(11.1721,17.5957)(11.3721,17.5868)(11.5721,17.5817)(11.7721,17.5824)(11.9721,17.5894)(12.1721,17.6022)(12.3721,17.62)(12.5721,17.6419)(12.7721,17.6668)(12.9721,17.6938)(13.1721,17.7218)(13.3721,17.7498)(13.5721,17.7766)(13.7721,17.8012)(13.9721,17.8229)(14.1721,17.8411)(14.3721,17.8558)(14.5721,17.8672)(14.7721,17.8757)(14.9721,17.8818)(15.1721,17.8859)(15.3721,17.8884)(15.5721,17.8896)(15.7721,17.89)(15.9721,17.8897)(16.1721,17.8891)(16.3721,17.8886)(16.5721,17.8882)(16.7721,17.8881)(16.9721,17.8882)(17.1721,17.8881)(17.3721,17.8876)(17.5721,17.8865)(17.7721,17.8844)(17.9721,17.8813)(18.1721,17.8773)(18.3721,17.8725)(18.5721,17.8674)(18.7721,17.8621)(18.9721,17.8569)(19.1721,17.852)(19.3721,17.8476)(19.5721,17.8437)(19.7721,17.8403)(19.9721,17.8372)(20.1721,17.8343)(20.3721,17.8314)(20.5721,17.8284)(20.7721,17.8252)(20.9721,17.8215)(21.1721,17.8173)(21.3721,17.8128)(21.5721,17.8078)(21.7721,17.8026)(21.9721,17.7972)(22.1721,17.7918)(22.3721,17.7865)(22.5721,17.7814)(22.7721,17.7765)(22.9721,17.7718)(23.1721,17.7672)(23.3721,17.7628)(23.5721,17.7585)(23.7721,17.7542)(23.9721,17.7499)(24.1721,17.7455)(24.3721,17.7412)(24.5721,17.7368)(24.7721,17.7324)(24.9721,17.728)(25.1721,17.7236)(25.3721,17.7193)(25.5721,17.7149)(25.7721,17.7107)(25.9721,17.7065)(26.1721,17.7024)(26.3721,17.6984)(26.5721,17.6945)(26.7721,17.6906)(26.9721,17.6867)(27.1721,17.6829)(27.3721,17.6791)(27.5721,17.6753)(27.7721,17.6716)(27.9721,17.6678)(28.1721,17.6641)(28.3721,17.6604)(28.5721,17.6567)(28.7721,17.6531)(28.9721,17.6495)(29.1721,17.646)(29.3721,17.6425)(29.5721,17.6391)(29.7721,17.6357)(29.9721,17.6323)(30.1721,17.629)(30.3721,17.6257)(30.5721,17.6225)(30.7721,17.6193)(30.9721,17.6162)(31.1721,17.613)(31.3721,17.6099)(31.5721,17.6069)(31.7721,17.6038)(31.9721,17.6008)(32.1721,17.5978)(32.3721,17.5949)(32.5721,17.5919)(32.7721,17.589)(32.9721,17.5862)(33.1721,17.5834)(33.3721,17.5806)(33.5721,17.5778)(33.7721,17.5751)(33.9721,17.5724)(34.1721,17.5697)(34.3721,17.5671)(34.5721,17.5644)(34.7721,17.5618)(34.9721,17.5593)(35.1721,17.5568)(35.3721,17.5542)(35.5721,17.5518)(35.7721,17.5493)(35.9721,17.5469)(36.1721,17.5445)(36.3721,17.5421)(36.5721,17.5398)(36.7721,17.5374)(36.9721,17.5351)(37.1721,17.5329)(37.3721,17.5306)(37.5721,17.5284)(37.7721,17.5262)(37.9721,17.524)(38.1721,17.5218)(38.3721,17.5197)(38.5721,17.5176)(38.7721,17.5155)(38.9721,17.5134)(39.1721,17.5114)(39.3721,17.5094)(39.5721,17.5074)(39.7721,17.5054)(39.9721,17.5034)(40.1721,17.5015)(40.3721,17.4996)(40.5721,17.4977)(40.7721,17.4958)(40.9721,17.494)(41.1721,17.4921)(41.3721,17.4903)(41.5721,17.4885)(41.7721,17.4867)(41.9721,17.485)(42.1721,17.4832)(42.3721,17.4815)(42.5721,17.4798)(42.7721,17.4781)(42.9721,17.4765)(43.1721,17.4748)(43.3721,17.4732)(43.5721,17.4716)(43.7721,17.47)(43.9721,17.4684)(44.1721,17.4668)(44.3721,17.4653)(44.5721,17.4638)(44.7721,17.4622)(44.9721,17.4607)(45.1721,17.4593)(45.3721,17.4578)(45.5721,17.4563)(45.7721,17.4549)(45.9721,17.4535)(46.1721,17.4521)(46.3721,17.4507)(46.5721,17.4493)(46.7721,17.448)(46.9721,17.4466)(47.1721,17.4453)(47.3721,17.444)(47.5721,17.4427)(47.7721,17.4414)(47.9721,17.4401)(48.1721,17.4388)(48.3721,17.4376)(48.5721,17.4364)(48.7721,17.4351)(48.9721,17.4339)(49.1721,17.4327)(49.3721,17.4316)(49.5721,17.4304)(49.7721,17.4292)(49.9721,17.4281)(50.1721,17.4269)(50.3721,17.4258)(50.5721,17.4247)(50.7721,17.4236)(50.9721,17.4225)(51.1721,17.4215)(51.3721,17.4204)(51.5721,17.4193)(51.7721,17.4183)(51.9721,17.4173)(52.1721,17.4163)(52.3721,17.4153)(52.5721,17.4143)(52.7721,17.4133)(52.9721,17.4123)(53.1721,17.4113)(53.3721,17.4104)(53.5721,17.4094)(53.7721,17.4085)(53.9721,17.4076)(54.1721,17.4067)(54.3721,17.4058)(54.5721,17.4049)(54.7721,17.404)(54.9721,17.4031)(55.1721,17.4022)(55.3721,17.4014)(55.5721,17.4005)(55.7721,17.3997)(55.9721,17.3989)(56.1721,17.398)(56.3721,17.3972)(56.5721,17.3964)(56.7721,17.3956)(56.9721,17.3948)(57.1721,17.3941)(57.3721,17.3933)(57.5721,17.3925)(57.7721,17.3918)(57.9721,17.391)(58.1721,17.3903)(58.3721,17.3896)(58.5721,17.3888)(58.7721,17.3881)(58.9721,17.3874)(59.1721,17.3867)(59.3721,17.386)(59.5721,17.3853)(59.7721,17.3847)(59.9721,17.384)(60.1721,17.3833)(60.3721,17.3827)(60.5721,17.382)(60.7721,17.3814)(60.9721,17.3807)(61.1721,17.3801)(61.3721,17.3795)(61.5721,17.3789)(61.7721,17.3783)(61.9721,17.3777)(62.1721,17.3771)(62.3721,17.3765)(62.5721,17.3759)(62.7721,17.3753)(62.9721,17.3748)(63.1721,17.3742)(63.3721,17.3736)(63.5721,17.3731)(63.7721,17.3725)(63.9721,17.372)(64.1721,17.3715)(64.3721,17.3709)(64.5721,17.3704)(64.7721,17.3699)(64.9721,17.3694)(65.1721,17.3689)(65.3721,17.3684)(65.5721,17.3679)(65.7721,17.3674)(65.9721,17.3669)(66.1721,17.3664)(66.3721,17.3659)(66.5721,17.3655)(66.7721,17.365)(66.9721,17.3645)(67.1721,17.3641)(67.3721,17.3636)(67.5721,17.3632)(67.7721,17.3627)(67.9721,17.3623)(68.1721,17.3619)(68.3721,17.3615)(68.5721,17.361)(68.7721,17.3606)(68.9721,17.3602)(69.1721,17.3598)(69.3721,17.3594)(69.5721,17.359)(69.7721,17.3586)(69.9721,17.3582)(70.1721,17.3578)(70.3721,17.3574)(70.5721,17.357)(70.7721,17.3567)(70.9721,17.3563)(71.1721,17.3559)(71.3721,17.3556)(71.5721,17.3552)(71.7721,17.3548)(71.9721,17.3545)(72.1721,17.3541)(72.3721,17.3538)(72.5721,17.3535)(72.7721,17.3531)(72.9721,17.3528)(73.1721,17.3525)(73.3721,17.3521)(73.5721,17.3518)(73.7721,17.3515)(73.9721,17.3512)(74.1721,17.3509)(74.3721,17.3505)(74.5721,17.3502)(74.7721,17.3499)(74.9721,17.3496)(75.1721,17.3493)(75.3721,17.349)(75.5721,17.3488)(75.7721,17.3485)(75.9721,17.3482)(76.1721,17.3479)(76.3721,17.3476)(76.5721,17.3474)(76.7721,17.3471)(76.9721,17.3468)(77.1721,17.3465)(77.3721,17.3463)(77.5721,17.346)(77.7721,17.3458)(77.9721,17.3455)(78.1721,17.3453)(78.3721,17.345)(78.5721,17.3448)(78.7721,17.3445)(78.9721,17.3443)(79.1721,17.344)(79.3721,17.3438)(79.5721,17.3436)(79.7721,17.3433)(79.9721,17.3431)(80.1721,17.3429)(80.3721,17.3426)(80.5721,17.3424)(80.7721,17.3422)(80.9721,17.342)(81.1721,17.3418)(81.3721,17.3416)(81.5721,17.3413)(81.7721,17.3411)(81.9721,17.3409)(82.1721,17.3407)(82.3721,17.3405)(82.5721,17.3403)(82.7721,17.3401)(82.9721,17.3399)(83.1721,17.3397)(83.3721,17.3396)(83.5721,17.3394)(83.7721,17.3392)(83.9721,17.339)(84.1721,17.3388)(84.3721,17.3386)(84.5721,17.3384)(84.7721,17.3383)(84.9721,17.3381)(85.1721,17.3379)(85.3721,17.3377)(85.5721,17.3376)(85.7721,17.3374)(85.9721,17.3372)(86.1721,17.3371)(86.3721,17.3369)(86.5721,17.3368)(86.7721,17.3366)(86.9721,17.3364)(87.1721,17.3363)(87.3721,17.3361)(87.5721,17.336)(87.7721,17.3358)(87.9721,17.3357)(88.1721,17.3355)(88.3721,17.3354)(88.5721,17.3352)(88.7721,17.3351)(88.9721,17.3349)(89.1721,17.3348)(89.3721,17.3347)(89.5721,17.3345)(89.7721,17.3344)(89.9721,17.3343)(90.1721,17.3341)(90.3721,17.334)(90.5721,17.3339)(90.7721,17.3337)(90.9721,17.3336)(91.1721,17.3335)(91.3721,17.3334)(91.5721,17.3332)(91.7721,17.3331)(91.9721,17.333)(92.1721,17.3329)(92.3721,17.3328)(92.5721,17.3326)(92.7721,17.3325)(92.9721,17.3324)(93.1721,17.3323)(93.3721,17.3322)(93.5721,17.3321)(93.7721,17.332)(93.9721,17.3319)(94.1721,17.3318)(94.3721,17.3316)(94.5721,17.3315)(94.7721,17.3314)(94.9721,17.3313)(95.1721,17.3312)(95.3721,17.3311)(95.5721,17.331)(95.7721,17.3309)(95.9721,17.3308)(96.1721,17.3307)(96.3721,17.3306)(96.5721,17.3306)(96.7721,17.3305)(96.9721,17.3304)(97.1721,17.3303)(97.3721,17.3302)(97.5721,17.3301)(97.7721,17.33)(97.9721,17.3299)(98.1721,17.3298)(98.3721,17.3297)(98.5721,17.3297)(98.7721,17.3296)(98.9721,17.3295)(99.1721,17.3294)(99.3721,17.3293)(99.5721,17.3293)(99.7721,17.3292)(99.9721,17.3291) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.000500002)(0.0224776,0.000500112)(0.035566,0.000500894)(0.0619638,0.000512231)(0.0883616,0.000566838)(0.123487,0.000839612)(0.16734,0.00199636)(0.211192,0.00515315)(0.279708,0.0186628)(0.372887,0.0724744)(0.466065,0.206132)(0.559244,0.476868)(0.705761,1.34729)(0.852278,3.00971)(0.998795,5.69977)(1.17205,10.3565)(1.37205,17.5457)(1.57205,25.9556)(1.77205,34.4391)(1.97205,41.7936)(2.17205,47.1262)(2.37205,50.0868)(2.57205,50.8891)(2.77205,50.1381)(2.97205,48.5556)(3.17205,46.729)(3.37205,44.9732)(3.57205,43.34)(3.77205,41.7357)(3.97205,40.0666)(4.17205,38.3441)(4.37205,36.7028)(4.57205,35.3324)(4.77205,34.3813)(4.97205,33.8735)(5.17205,33.6776)(5.37205,33.5565)(5.57205,33.2589)(5.77205,32.6108)(5.97205,31.5744)(6.17205,30.2552)(6.37205,28.856)(6.57205,27.6059)(6.77205,26.6666)(6.97205,26.1102)(7.17205,25.9158)(7.37205,25.9821)(7.57205,26.1735)(7.77205,26.3689)(7.97205,26.4907)(8.17205,26.5098)(8.37205,26.4336)(8.57205,26.2823)(8.77205,26.0741)(8.97205,25.8196)(9.17205,25.5249)(9.37205,25.1998)(9.57205,24.8649)(9.77205,24.5502)(9.97205,24.2923)(10.1721,24.1208)(10.3721,24.0459)(10.5721,24.0561)(10.7721,24.1244)(10.9721,24.2139)(11.1721,24.2913)(11.3721,24.3382)(11.5721,24.3534)(11.7721,24.3482)(11.9721,24.3396)(12.1721,24.3426)(12.3721,24.3647)(12.5721,24.4041)(12.7721,24.4524)(12.9721,24.4983)(13.1721,24.533)(13.3721,24.5525)(13.5721,24.5579)(13.7721,24.5547)(13.9721,24.549)(14.1721,24.5449)(14.3721,24.5435)(14.5721,24.5437)(14.7721,24.543)(14.9721,24.5402)(15.1721,24.5362)(15.3721,24.5336)(15.5721,24.5357)(15.7721,24.5451)(15.9721,24.5621)(16.1721,24.5846)(16.3721,24.6087)(16.5721,24.6297)(16.7721,24.6439)(16.9721,24.6496)(17.1721,24.6474)(17.3721,24.6396)(17.5721,24.6292)(17.7721,24.6192)(17.9721,24.6113)(18.1721,24.6061)(18.3721,24.6032)(18.5721,24.6015)(18.7721,24.6002)(18.9721,24.5983)(19.1721,24.5958)(19.3721,24.5925)(19.5721,24.5885)(19.7721,24.5836)(19.9721,24.5778)(20.1721,24.571)(20.3721,24.5631)(20.5721,24.5545)(20.7721,24.5458)(20.9721,24.5375)(21.1721,24.5304)(21.3721,24.5247)(21.5721,24.5205)(21.7721,24.5173)(21.9721,24.5145)(22.1721,24.5114)(22.3721,24.5076)(22.5721,24.5029)(22.7721,24.4973)(22.9721,24.4911)(23.1721,24.4846)(23.3721,24.4781)(23.5721,24.4719)(23.7721,24.4659)(23.9721,24.4601)(24.1721,24.4546)(24.3721,24.4492)(24.5721,24.4439)(24.7721,24.4389)(24.9721,24.4342)(25.1721,24.4298)(25.3721,24.4256)(25.5721,24.4216)(25.7721,24.4177)(25.9721,24.4137)(26.1721,24.4095)(26.3721,24.4053)(26.5721,24.401)(26.7721,24.3968)(26.9721,24.3926)(27.1721,24.3886)(27.3721,24.3846)(27.5721,24.3808)(27.7721,24.377)(27.9721,24.3733)(28.1721,24.3695)(28.3721,24.3658)(28.5721,24.3622)(28.7721,24.3586)(28.9721,24.355)(29.1721,24.3515)(29.3721,24.3481)(29.5721,24.3447)(29.7721,24.3413)(29.9721,24.3379)(30.1721,24.3346)(30.3721,24.3313)(30.5721,24.3281)(30.7721,24.3249)(30.9721,24.3217)(31.1721,24.3187)(31.3721,24.3156)(31.5721,24.3126)(31.7721,24.3096)(31.9721,24.3066)(32.1721,24.3036)(32.3721,24.3007)(32.5721,24.2978)(32.7721,24.295)(32.9721,24.2922)(33.1721,24.2894)(33.3721,24.2866)(33.5721,24.2838)(33.7721,24.2811)(33.9721,24.2784)(34.1721,24.2757)(34.3721,24.273)(34.5721,24.2704)(34.7721,24.2678)(34.9721,24.2653)(35.1721,24.2628)(35.3721,24.2603)(35.5721,24.2578)(35.7721,24.2554)(35.9721,24.253)(36.1721,24.2506)(36.3721,24.2482)(36.5721,24.2459)(36.7721,24.2435)(36.9721,24.2412)(37.1721,24.239)(37.3721,24.2367)(37.5721,24.2345)(37.7721,24.2323)(37.9721,24.2301)(38.1721,24.2279)(38.3721,24.2258)(38.5721,24.2237)(38.7721,24.2216)(38.9721,24.2196)(39.1721,24.2175)(39.3721,24.2155)(39.5721,24.2135)(39.7721,24.2115)(39.9721,24.2095)(40.1721,24.2076)(40.3721,24.2057)(40.5721,24.2038)(40.7721,24.2019)(40.9721,24.2001)(41.1721,24.1982)(41.3721,24.1964)(41.5721,24.1946)(41.7721,24.1928)(41.9721,24.1911)(42.1721,24.1893)(42.3721,24.1876)(42.5721,24.1859)(42.7721,24.1842)(42.9721,24.1826)(43.1721,24.1809)(43.3721,24.1793)(43.5721,24.1777)(43.7721,24.1761)(43.9721,24.1745)(44.1721,24.1729)(44.3721,24.1714)(44.5721,24.1699)(44.7721,24.1683)(44.9721,24.1669)(45.1721,24.1654)(45.3721,24.1639)(45.5721,24.1625)(45.7721,24.161)(45.9721,24.1596)(46.1721,24.1582)(46.3721,24.1568)(46.5721,24.1554)(46.7721,24.1541)(46.9721,24.1527)(47.1721,24.1514)(47.3721,24.1501)(47.5721,24.1488)(47.7721,24.1475)(47.9721,24.1462)(48.1721,24.145)(48.3721,24.1437)(48.5721,24.1425)(48.7721,24.1413)(48.9721,24.14)(49.1721,24.1389)(49.3721,24.1377)(49.5721,24.1365)(49.7721,24.1353)(49.9721,24.1342)(50.1721,24.1331)(50.3721,24.1319)(50.5721,24.1308)(50.7721,24.1297)(50.9721,24.1286)(51.1721,24.1276)(51.3721,24.1265)(51.5721,24.1255)(51.7721,24.1244)(51.9721,24.1234)(52.1721,24.1224)(52.3721,24.1214)(52.5721,24.1204)(52.7721,24.1194)(52.9721,24.1184)(53.1721,24.1174)(53.3721,24.1165)(53.5721,24.1155)(53.7721,24.1146)(53.9721,24.1137)(54.1721,24.1128)(54.3721,24.1119)(54.5721,24.111)(54.7721,24.1101)(54.9721,24.1092)(55.1721,24.1083)(55.3721,24.1075)(55.5721,24.1066)(55.7721,24.1058)(55.9721,24.105)(56.1721,24.1042)(56.3721,24.1033)(56.5721,24.1025)(56.7721,24.1017)(56.9721,24.101)(57.1721,24.1002)(57.3721,24.0994)(57.5721,24.0986)(57.7721,24.0979)(57.9721,24.0971)(58.1721,24.0964)(58.3721,24.0957)(58.5721,24.095)(58.7721,24.0942)(58.9721,24.0935)(59.1721,24.0928)(59.3721,24.0921)(59.5721,24.0915)(59.7721,24.0908)(59.9721,24.0901)(60.1721,24.0894)(60.3721,24.0888)(60.5721,24.0881)(60.7721,24.0875)(60.9721,24.0869)(61.1721,24.0862)(61.3721,24.0856)(61.5721,24.085)(61.7721,24.0844)(61.9721,24.0838)(62.1721,24.0832)(62.3721,24.0826)(62.5721,24.082)(62.7721,24.0814)(62.9721,24.0809)(63.1721,24.0803)(63.3721,24.0797)(63.5721,24.0792)(63.7721,24.0786)(63.9721,24.0781)(64.1721,24.0776)(64.3721,24.077)(64.5721,24.0765)(64.7721,24.076)(64.9721,24.0755)(65.1721,24.075)(65.3721,24.0745)(65.5721,24.074)(65.7721,24.0735)(65.9721,24.073)(66.1721,24.0725)(66.3721,24.072)(66.5721,24.0716)(66.7721,24.0711)(66.9721,24.0707)(67.1721,24.0702)(67.3721,24.0697)(67.5721,24.0693)(67.7721,24.0689)(67.9721,24.0684)(68.1721,24.068)(68.3721,24.0676)(68.5721,24.0671)(68.7721,24.0667)(68.9721,24.0663)(69.1721,24.0659)(69.3721,24.0655)(69.5721,24.0651)(69.7721,24.0647)(69.9721,24.0643)(70.1721,24.0639)(70.3721,24.0635)(70.5721,24.0632)(70.7721,24.0628)(70.9721,24.0624)(71.1721,24.062)(71.3721,24.0617)(71.5721,24.0613)(71.7721,24.061)(71.9721,24.0606)(72.1721,24.0603)(72.3721,24.0599)(72.5721,24.0596)(72.7721,24.0592)(72.9721,24.0589)(73.1721,24.0586)(73.3721,24.0582)(73.5721,24.0579)(73.7721,24.0576)(73.9721,24.0573)(74.1721,24.057)(74.3721,24.0567)(74.5721,24.0564)(74.7721,24.0561)(74.9721,24.0558)(75.1721,24.0555)(75.3721,24.0552)(75.5721,24.0549)(75.7721,24.0546)(75.9721,24.0543)(76.1721,24.054)(76.3721,24.0537)(76.5721,24.0535)(76.7721,24.0532)(76.9721,24.0529)(77.1721,24.0527)(77.3721,24.0524)(77.5721,24.0521)(77.7721,24.0519)(77.9721,24.0516)(78.1721,24.0514)(78.3721,24.0511)(78.5721,24.0509)(78.7721,24.0506)(78.9721,24.0504)(79.1721,24.0501)(79.3721,24.0499)(79.5721,24.0497)(79.7721,24.0494)(79.9721,24.0492)(80.1721,24.049)(80.3721,24.0488)(80.5721,24.0485)(80.7721,24.0483)(80.9721,24.0481)(81.1721,24.0479)(81.3721,24.0477)(81.5721,24.0475)(81.7721,24.0473)(81.9721,24.047)(82.1721,24.0468)(82.3721,24.0466)(82.5721,24.0464)(82.7721,24.0462)(82.9721,24.046)(83.1721,24.0459)(83.3721,24.0457)(83.5721,24.0455)(83.7721,24.0453)(83.9721,24.0451)(84.1721,24.0449)(84.3721,24.0447)(84.5721,24.0446)(84.7721,24.0444)(84.9721,24.0442)(85.1721,24.044)(85.3721,24.0439)(85.5721,24.0437)(85.7721,24.0435)(85.9721,24.0434)(86.1721,24.0432)(86.3721,24.043)(86.5721,24.0429)(86.7721,24.0427)(86.9721,24.0426)(87.1721,24.0424)(87.3721,24.0422)(87.5721,24.0421)(87.7721,24.0419)(87.9721,24.0418)(88.1721,24.0416)(88.3721,24.0415)(88.5721,24.0413)(88.7721,24.0412)(88.9721,24.0411)(89.1721,24.0409)(89.3721,24.0408)(89.5721,24.0406)(89.7721,24.0405)(89.9721,24.0404)(90.1721,24.0402)(90.3721,24.0401)(90.5721,24.04)(90.7721,24.0399)(90.9721,24.0397)(91.1721,24.0396)(91.3721,24.0395)(91.5721,24.0394)(91.7721,24.0392)(91.9721,24.0391)(92.1721,24.039)(92.3721,24.0389)(92.5721,24.0388)(92.7721,24.0386)(92.9721,24.0385)(93.1721,24.0384)(93.3721,24.0383)(93.5721,24.0382)(93.7721,24.0381)(93.9721,24.038)(94.1721,24.0379)(94.3721,24.0378)(94.5721,24.0377)(94.7721,24.0376)(94.9721,24.0374)(95.1721,24.0373)(95.3721,24.0372)(95.5721,24.0371)(95.7721,24.037)(95.9721,24.037)(96.1721,24.0369)(96.3721,24.0368)(96.5721,24.0367)(96.7721,24.0366)(96.9721,24.0365)(97.1721,24.0364)(97.3721,24.0363)(97.5721,24.0362)(97.7721,24.0361)(97.9721,24.036)(98.1721,24.0359)(98.3721,24.0359)(98.5721,24.0358)(98.7721,24.0357)(98.9721,24.0356)(99.1721,24.0355)(99.3721,24.0354)(99.5721,24.0354)(99.7721,24.0353)(99.9721,24.0352) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.0005)(0.123487,0.0005)(0.16734,0.0005)(0.211192,0.000500001)(0.279708,0.000500007)(0.372887,0.000500091)(0.466065,0.000500632)(0.559244,0.000503059)(0.705761,0.000522694)(0.852278,0.000612459)(0.998795,0.000923077)(1.17205,0.00207051)(1.37205,0.0060366)(1.57205,0.016408)(1.77205,0.0395354)(1.97205,0.0849376)(2.17205,0.165201)(2.37205,0.295132)(2.57205,0.490208)(2.77205,0.764585)(2.97205,1.12905)(3.17205,1.58934)(3.37205,2.1451)(3.57205,2.78969)(3.77205,3.51074)(3.97205,4.29132)(4.17205,5.11138)(4.37205,5.9495)(4.57205,6.78444)(4.77205,7.5965)(4.97205,8.36876)(5.17205,9.08805)(5.37205,9.74542)(5.57205,10.3364)(5.77205,10.8604)(5.97205,11.3209)(6.17205,11.7235)(6.37205,12.0758)(6.57205,12.3862)(6.77205,12.662)(6.97205,12.9099)(7.17205,13.1353)(7.37205,13.3423)(7.57205,13.5339)(7.77205,13.712)(7.97205,13.878)(8.17205,14.0329)(8.37205,14.1779)(8.57205,14.3138)(8.77205,14.4419)(8.97205,14.5634)(9.17205,14.6793)(9.37205,14.7908)(9.57205,14.8986)(9.77205,15.0031)(9.97205,15.1046)(10.1721,15.2028)(10.3721,15.2971)(10.5721,15.3868)(10.7721,15.4711)(10.9721,15.5489)(11.1721,15.6196)(11.3721,15.6827)(11.5721,15.7381)(11.7721,15.7857)(11.9721,15.8261)(12.1721,15.8597)(12.3721,15.8874)(12.5721,15.9101)(12.7721,15.9286)(12.9721,15.944)(13.1721,15.957)(13.3721,15.9684)(13.5721,15.979)(13.7721,15.9892)(13.9721,15.9996)(14.1721,16.0104)(14.3721,16.0217)(14.5721,16.0335)(14.7721,16.0458)(14.9721,16.0585)(15.1721,16.0712)(15.3721,16.0839)(15.5721,16.0962)(15.7721,16.1081)(15.9721,16.1193)(16.1721,16.1296)(16.3721,16.1389)(16.5721,16.1472)(16.7721,16.1544)(16.9721,16.1605)(17.1721,16.1655)(17.3721,16.1696)(17.5721,16.1726)(17.7721,16.1748)(17.9721,16.1762)(18.1721,16.1768)(18.3721,16.1767)(18.5721,16.176)(18.7721,16.1747)(18.9721,16.1729)(19.1721,16.1706)(19.3721,16.1679)(19.5721,16.1649)(19.7721,16.1616)(19.9721,16.1581)(20.1721,16.1544)(20.3721,16.1507)(20.5721,16.1469)(20.7721,16.1431)(20.9721,16.1393)(21.1721,16.1355)(21.3721,16.1318)(21.5721,16.128)(21.7721,16.1242)(21.9721,16.1203)(22.1721,16.1164)(22.3721,16.1125)(22.5721,16.1084)(22.7721,16.1042)(22.9721,16.1)(23.1721,16.0957)(23.3721,16.0913)(23.5721,16.0868)(23.7721,16.0823)(23.9721,16.0778)(24.1721,16.0733)(24.3721,16.0687)(24.5721,16.0642)(24.7721,16.0597)(24.9721,16.0552)(25.1721,16.0508)(25.3721,16.0464)(25.5721,16.042)(25.7721,16.0377)(25.9721,16.0334)(26.1721,16.0292)(26.3721,16.025)(26.5721,16.0209)(26.7721,16.0169)(26.9721,16.0129)(27.1721,16.0089)(27.3721,16.005)(27.5721,16.0012)(27.7721,15.9974)(27.9721,15.9937)(28.1721,15.99)(28.3721,15.9863)(28.5721,15.9827)(28.7721,15.9791)(28.9721,15.9756)(29.1721,15.9721)(29.3721,15.9686)(29.5721,15.9652)(29.7721,15.9618)(29.9721,15.9585)(30.1721,15.9551)(30.3721,15.9518)(30.5721,15.9486)(30.7721,15.9453)(30.9721,15.9422)(31.1721,15.939)(31.3721,15.9359)(31.5721,15.9328)(31.7721,15.9297)(31.9721,15.9267)(32.1721,15.9237)(32.3721,15.9208)(32.5721,15.9179)(32.7721,15.915)(32.9721,15.9121)(33.1721,15.9093)(33.3721,15.9065)(33.5721,15.9038)(33.7721,15.901)(33.9721,15.8983)(34.1721,15.8957)(34.3721,15.893)(34.5721,15.8904)(34.7721,15.8878)(34.9721,15.8853)(35.1721,15.8827)(35.3721,15.8802)(35.5721,15.8777)(35.7721,15.8753)(35.9721,15.8729)(36.1721,15.8705)(36.3721,15.8681)(36.5721,15.8657)(36.7721,15.8634)(36.9721,15.8611)(37.1721,15.8588)(37.3721,15.8566)(37.5721,15.8543)(37.7721,15.8521)(37.9721,15.85)(38.1721,15.8478)(38.3721,15.8457)(38.5721,15.8436)(38.7721,15.8415)(38.9721,15.8394)(39.1721,15.8374)(39.3721,15.8353)(39.5721,15.8333)(39.7721,15.8314)(39.9721,15.8294)(40.1721,15.8275)(40.3721,15.8255)(40.5721,15.8236)(40.7721,15.8218)(40.9721,15.8199)(41.1721,15.8181)(41.3721,15.8163)(41.5721,15.8145)(41.7721,15.8127)(41.9721,15.8109)(42.1721,15.8092)(42.3721,15.8075)(42.5721,15.8058)(42.7721,15.8041)(42.9721,15.8024)(43.1721,15.8008)(43.3721,15.7991)(43.5721,15.7975)(43.7721,15.7959)(43.9721,15.7943)(44.1721,15.7928)(44.3721,15.7912)(44.5721,15.7897)(44.7721,15.7882)(44.9721,15.7867)(45.1721,15.7852)(45.3721,15.7837)(45.5721,15.7823)(45.7721,15.7809)(45.9721,15.7794)(46.1721,15.778)(46.3721,15.7766)(46.5721,15.7753)(46.7721,15.7739)(46.9721,15.7726)(47.1721,15.7712)(47.3721,15.7699)(47.5721,15.7686)(47.7721,15.7673)(47.9721,15.7661)(48.1721,15.7648)(48.3721,15.7635)(48.5721,15.7623)(48.7721,15.7611)(48.9721,15.7599)(49.1721,15.7587)(49.3721,15.7575)(49.5721,15.7563)(49.7721,15.7552)(49.9721,15.754)(50.1721,15.7529)(50.3721,15.7518)(50.5721,15.7507)(50.7721,15.7496)(50.9721,15.7485)(51.1721,15.7474)(51.3721,15.7464)(51.5721,15.7453)(51.7721,15.7443)(51.9721,15.7432)(52.1721,15.7422)(52.3721,15.7412)(52.5721,15.7402)(52.7721,15.7392)(52.9721,15.7382)(53.1721,15.7373)(53.3721,15.7363)(53.5721,15.7354)(53.7721,15.7345)(53.9721,15.7335)(54.1721,15.7326)(54.3721,15.7317)(54.5721,15.7308)(54.7721,15.7299)(54.9721,15.7291)(55.1721,15.7282)(55.3721,15.7273)(55.5721,15.7265)(55.7721,15.7256)(55.9721,15.7248)(56.1721,15.724)(56.3721,15.7232)(56.5721,15.7224)(56.7721,15.7216)(56.9721,15.7208)(57.1721,15.72)(57.3721,15.7192)(57.5721,15.7185)(57.7721,15.7177)(57.9721,15.717)(58.1721,15.7162)(58.3721,15.7155)(58.5721,15.7148)(58.7721,15.7141)(58.9721,15.7134)(59.1721,15.7127)(59.3721,15.712)(59.5721,15.7113)(59.7721,15.7106)(59.9721,15.7099)(60.1721,15.7093)(60.3721,15.7086)(60.5721,15.708)(60.7721,15.7073)(60.9721,15.7067)(61.1721,15.7061)(61.3721,15.7054)(61.5721,15.7048)(61.7721,15.7042)(61.9721,15.7036)(62.1721,15.703)(62.3721,15.7024)(62.5721,15.7019)(62.7721,15.7013)(62.9721,15.7007)(63.1721,15.7001)(63.3721,15.6996)(63.5721,15.699)(63.7721,15.6985)(63.9721,15.6979)(64.1721,15.6974)(64.3721,15.6969)(64.5721,15.6964)(64.7721,15.6958)(64.9721,15.6953)(65.1721,15.6948)(65.3721,15.6943)(65.5721,15.6938)(65.7721,15.6933)(65.9721,15.6928)(66.1721,15.6924)(66.3721,15.6919)(66.5721,15.6914)(66.7721,15.691)(66.9721,15.6905)(67.1721,15.69)(67.3721,15.6896)(67.5721,15.6891)(67.7721,15.6887)(67.9721,15.6883)(68.1721,15.6878)(68.3721,15.6874)(68.5721,15.687)(68.7721,15.6866)(68.9721,15.6861)(69.1721,15.6857)(69.3721,15.6853)(69.5721,15.6849)(69.7721,15.6845)(69.9721,15.6841)(70.1721,15.6838)(70.3721,15.6834)(70.5721,15.683)(70.7721,15.6826)(70.9721,15.6822)(71.1721,15.6819)(71.3721,15.6815)(71.5721,15.6812)(71.7721,15.6808)(71.9721,15.6804)(72.1721,15.6801)(72.3721,15.6798)(72.5721,15.6794)(72.7721,15.6791)(72.9721,15.6787)(73.1721,15.6784)(73.3721,15.6781)(73.5721,15.6778)(73.7721,15.6774)(73.9721,15.6771)(74.1721,15.6768)(74.3721,15.6765)(74.5721,15.6762)(74.7721,15.6759)(74.9721,15.6756)(75.1721,15.6753)(75.3721,15.675)(75.5721,15.6747)(75.7721,15.6744)(75.9721,15.6741)(76.1721,15.6739)(76.3721,15.6736)(76.5721,15.6733)(76.7721,15.673)(76.9721,15.6728)(77.1721,15.6725)(77.3721,15.6722)(77.5721,15.672)(77.7721,15.6717)(77.9721,15.6715)(78.1721,15.6712)(78.3721,15.671)(78.5721,15.6707)(78.7721,15.6705)(78.9721,15.6702)(79.1721,15.67)(79.3721,15.6697)(79.5721,15.6695)(79.7721,15.6693)(79.9721,15.669)(80.1721,15.6688)(80.3721,15.6686)(80.5721,15.6684)(80.7721,15.6682)(80.9721,15.6679)(81.1721,15.6677)(81.3721,15.6675)(81.5721,15.6673)(81.7721,15.6671)(81.9721,15.6669)(82.1721,15.6667)(82.3721,15.6665)(82.5721,15.6663)(82.7721,15.6661)(82.9721,15.6659)(83.1721,15.6657)(83.3721,15.6655)(83.5721,15.6653)(83.7721,15.6651)(83.9721,15.6649)(84.1721,15.6648)(84.3721,15.6646)(84.5721,15.6644)(84.7721,15.6642)(84.9721,15.664)(85.1721,15.6639)(85.3721,15.6637)(85.5721,15.6635)(85.7721,15.6634)(85.9721,15.6632)(86.1721,15.663)(86.3721,15.6629)(86.5721,15.6627)(86.7721,15.6625)(86.9721,15.6624)(87.1721,15.6622)(87.3721,15.6621)(87.5721,15.6619)(87.7721,15.6618)(87.9721,15.6616)(88.1721,15.6615)(88.3721,15.6613)(88.5721,15.6612)(88.7721,15.661)(88.9721,15.6609)(89.1721,15.6608)(89.3721,15.6606)(89.5721,15.6605)(89.7721,15.6603)(89.9721,15.6602)(90.1721,15.6601)(90.3721,15.66)(90.5721,15.6598)(90.7721,15.6597)(90.9721,15.6596)(91.1721,15.6594)(91.3721,15.6593)(91.5721,15.6592)(91.7721,15.6591)(91.9721,15.6589)(92.1721,15.6588)(92.3721,15.6587)(92.5721,15.6586)(92.7721,15.6585)(92.9721,15.6584)(93.1721,15.6583)(93.3721,15.6581)(93.5721,15.658)(93.7721,15.6579)(93.9721,15.6578)(94.1721,15.6577)(94.3721,15.6576)(94.5721,15.6575)(94.7721,15.6574)(94.9721,15.6573)(95.1721,15.6572)(95.3721,15.6571)(95.5721,15.657)(95.7721,15.6569)(95.9721,15.6568)(96.1721,15.6567)(96.3721,15.6566)(96.5721,15.6565)(96.7721,15.6564)(96.9721,15.6563)(97.1721,15.6562)(97.3721,15.6561)(97.5721,15.656)(97.7721,15.656)(97.9721,15.6559)(98.1721,15.6558)(98.3721,15.6557)(98.5721,15.6556)(98.7721,15.6555)(98.9721,15.6554)(99.1721,15.6554)(99.3721,15.6553)(99.5721,15.6552)(99.7721,15.6551)(99.9721,15.655) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0.0005)(-19.8,0.0005)(-19.6,0.0005)(-19.4,0.0005)(-19.2,0.0005)(-19,0.0005)(-18.8,0.0005)(-18.6,0.0005)(-18.4,0.0005)(-18.2,0.0005)(-18,0.0005)(-17.8,0.0005)(-17.6,0.0005)(-17.4,0.0005)(-17.2,0.0005)(-17,0.0005)(-16.8,0.0005)(-16.6,0.0005)(-16.4,0.0005)(-16.2,0.0005)(-16,0.0005)(-15.8,0.0005)(-15.6,0.0005)(-15.4,0.0005)(-15.2,0.0005)(-15,0.0005)(-14.8,0.0005)(-14.6,0.0005)(-14.4,0.0005)(-14.2,0.0005)(-14,0.0005)(-13.8,0.0005)(-13.6,0.0005)(-13.4,0.0005)(-13.2,0.0005)(-13,0.0005)(-12.8,0.0005)(-12.6,0.0005)(-12.4,0.0005)(-12.2,0.0005)(-12,0.0005)(-11.8,0.0005)(-11.6,0.0005)(-11.4,0.0005)(-11.2,0.0005)(-11,0.0005)(-10.8,0.0005)(-10.6,0.0005)(-10.4,0.0005)(-10.2,0.0005)(-10,0.0005)(-9.8,0.0005)(-9.6,0.0005)(-9.4,0.0005)(-9.2,0.0005)(-9,0.0005)(-8.8,0.0005)(-8.6,0.0005)(-8.4,0.0005)(-8.2,0.0005)(-8,0.0005)(-7.8,0.0005)(-7.6,0.0005)(-7.4,0.0005)(-7.2,0.0005)(-7,0.0005)(-6.8,0.0005)(-6.6,0.0005)(-6.4,0.0005)(-6.2,0.0005)(-6,0.0005)(-5.8,0.0005)(-5.6,0.0005)(-5.4,0.0005)(-5.2,0.0005)(-5,0.0005)(-4.8,0.0005)(-4.6,0.0005)(-4.4,0.0005)(-4.2,0.0005)(-4,0.0005)(-3.8,0.0005)(-3.6,0.0005)(-3.4,0.0005)(-3.2,0.0005)(-3,0.0005)(-2.8,0.0005)(-2.6,0.0005)(-2.4,0.0005)(-2.2,0.0005)(-2,0.0005)(-1.8,0.0005)(-1.6,0.0005)(-1.4,0.0005)(-1.2,0.0005)(-1,0.0005)(-0.8,0.0005)(-0.6,0.0005)(-0.4,0.0005)(-0.2,0.0005)(-0.09,0.0005)(-0.07,0.0005)(-0.05,0.0005)(-0.03,0.0005)(-0.01,0.0005)(-0.0045,0.0005)(-0.0035,0.0005)(-0.0025,0.0005)(-0.0015,0.0005)(-0.0005,0.0005)(0.000385047,0.0005)(0.00115514,0.0005)(0.00527219,0.0005)(0.00938923,0.0005)(0.0224776,0.0005)(0.035566,0.0005)(0.0619638,0.0005)(0.0883616,0.0005)(0.123487,0.0005)(0.16734,0.0005)(0.211192,0.0005)(0.279708,0.000500005)(0.372887,0.000500063)(0.466065,0.000500436)(0.559244,0.000502111)(0.705761,0.000515672)(0.852278,0.000577731)(0.998795,0.000792725)(1.17205,0.00158829)(1.37205,0.00434502)(1.57205,0.0115769)(1.77205,0.0277663)(1.97205,0.0596981)(2.17205,0.116467)(2.37205,0.208984)(2.57205,0.349001)(2.77205,0.547805)(2.97205,0.814836)(3.17205,1.1565)(3.37205,1.57536)(3.57205,2.06984)(3.77205,2.63441)(3.97205,3.26012)(4.17205,3.93541)(4.37205,4.64702)(4.57205,5.38094)(4.77205,6.12324)(4.97205,6.8608)(5.17205,7.58206)(5.37205,8.27747)(5.57205,8.93972)(5.77205,9.56383)(5.97205,10.147)(6.17205,10.6881)(6.37205,11.1876)(6.57205,11.6466)(6.77205,12.0665)(6.97205,12.4489)(7.17205,12.7953)(7.37205,13.1071)(7.57205,13.3856)(7.77205,13.6324)(7.97205,13.849)(8.17205,14.0376)(8.37205,14.2007)(8.57205,14.3409)(8.77205,14.4614)(8.97205,14.5652)(9.17205,14.6554)(9.37205,14.7353)(9.57205,14.8074)(9.77205,14.874)(9.97205,14.9371)(10.1721,14.9981)(10.3721,15.0578)(10.5721,15.1167)(10.7721,15.175)(10.9721,15.2324)(11.1721,15.2886)(11.3721,15.3433)(11.5721,15.396)(11.7721,15.4463)(11.9721,15.494)(12.1721,15.5388)(12.3721,15.5807)(12.5721,15.6195)(12.7721,15.6552)(12.9721,15.6878)(13.1721,15.7176)(13.3721,15.7445)(13.5721,15.7687)(13.7721,15.7905)(13.9721,15.8101)(14.1721,15.8276)(14.3721,15.8432)(14.5721,15.8571)(14.7721,15.8695)(14.9721,15.8806)(15.1721,15.8904)(15.3721,15.8992)(15.5721,15.9071)(15.7721,15.9142)(15.9721,15.9205)(16.1721,15.9263)(16.3721,15.9315)(16.5721,15.9362)(16.7721,15.9406)(16.9721,15.9445)(17.1721,15.9482)(17.3721,15.9515)(17.5721,15.9546)(17.7721,15.9574)(17.9721,15.9598)(18.1721,15.9619)(18.3721,15.9636)(18.5721,15.9648)(18.7721,15.9656)(18.9721,15.966)(19.1721,15.9658)(19.3721,15.9651)(19.5721,15.9639)(19.7721,15.9622)(19.9721,15.9601)(20.1721,15.9575)(20.3721,15.9546)(20.5721,15.9514)(20.7721,15.9479)(20.9721,15.9442)(21.1721,15.9403)(21.3721,15.9362)(21.5721,15.932)(21.7721,15.9277)(21.9721,15.9233)(22.1721,15.9189)(22.3721,15.9144)(22.5721,15.9098)(22.7721,15.9052)(22.9721,15.9006)(23.1721,15.896)(23.3721,15.8914)(23.5721,15.8869)(23.7721,15.8823)(23.9721,15.8778)(24.1721,15.8734)(24.3721,15.8689)(24.5721,15.8645)(24.7721,15.8602)(24.9721,15.8559)(25.1721,15.8516)(25.3721,15.8473)(25.5721,15.8431)(25.7721,15.8389)(25.9721,15.8347)(26.1721,15.8306)(26.3721,15.8265)(26.5721,15.8224)(26.7721,15.8184)(26.9721,15.8144)(27.1721,15.8104)(27.3721,15.8065)(27.5721,15.8026)(27.7721,15.7988)(27.9721,15.795)(28.1721,15.7912)(28.3721,15.7875)(28.5721,15.7839)(28.7721,15.7802)(28.9721,15.7767)(29.1721,15.7731)(29.3721,15.7696)(29.5721,15.7662)(29.7721,15.7628)(29.9721,15.7594)(30.1721,15.7561)(30.3721,15.7528)(30.5721,15.7496)(30.7721,15.7463)(30.9721,15.7432)(31.1721,15.74)(31.3721,15.7369)(31.5721,15.7339)(31.7721,15.7308)(31.9721,15.7278)(32.1721,15.7248)(32.3721,15.7219)(32.5721,15.719)(32.7721,15.7161)(32.9721,15.7133)(33.1721,15.7104)(33.3721,15.7076)(33.5721,15.7049)(33.7721,15.7021)(33.9721,15.6994)(34.1721,15.6968)(34.3721,15.6941)(34.5721,15.6915)(34.7721,15.6889)(34.9721,15.6863)(35.1721,15.6838)(35.3721,15.6813)(35.5721,15.6788)(35.7721,15.6764)(35.9721,15.6739)(36.1721,15.6715)(36.3721,15.6692)(36.5721,15.6668)(36.7721,15.6645)(36.9721,15.6622)(37.1721,15.6599)(37.3721,15.6577)(37.5721,15.6554)(37.7721,15.6532)(37.9721,15.651)(38.1721,15.6489)(38.3721,15.6468)(38.5721,15.6446)(38.7721,15.6426)(38.9721,15.6405)(39.1721,15.6384)(39.3721,15.6364)(39.5721,15.6344)(39.7721,15.6324)(39.9721,15.6305)(40.1721,15.6285)(40.3721,15.6266)(40.5721,15.6247)(40.7721,15.6229)(40.9721,15.621)(41.1721,15.6192)(41.3721,15.6173)(41.5721,15.6155)(41.7721,15.6138)(41.9721,15.612)(42.1721,15.6103)(42.3721,15.6085)(42.5721,15.6068)(42.7721,15.6052)(42.9721,15.6035)(43.1721,15.6018)(43.3721,15.6002)(43.5721,15.5986)(43.7721,15.597)(43.9721,15.5954)(44.1721,15.5939)(44.3721,15.5923)(44.5721,15.5908)(44.7721,15.5893)(44.9721,15.5878)(45.1721,15.5863)(45.3721,15.5848)(45.5721,15.5834)(45.7721,15.5819)(45.9721,15.5805)(46.1721,15.5791)(46.3721,15.5777)(46.5721,15.5764)(46.7721,15.575)(46.9721,15.5737)(47.1721,15.5723)(47.3721,15.571)(47.5721,15.5697)(47.7721,15.5684)(47.9721,15.5671)(48.1721,15.5659)(48.3721,15.5646)(48.5721,15.5634)(48.7721,15.5622)(48.9721,15.561)(49.1721,15.5598)(49.3721,15.5586)(49.5721,15.5574)(49.7721,15.5563)(49.9721,15.5551)(50.1721,15.554)(50.3721,15.5529)(50.5721,15.5518)(50.7721,15.5507)(50.9721,15.5496)(51.1721,15.5485)(51.3721,15.5474)(51.5721,15.5464)(51.7721,15.5453)(51.9721,15.5443)(52.1721,15.5433)(52.3721,15.5423)(52.5721,15.5413)(52.7721,15.5403)(52.9721,15.5393)(53.1721,15.5384)(53.3721,15.5374)(53.5721,15.5365)(53.7721,15.5355)(53.9721,15.5346)(54.1721,15.5337)(54.3721,15.5328)(54.5721,15.5319)(54.7721,15.531)(54.9721,15.5301)(55.1721,15.5293)(55.3721,15.5284)(55.5721,15.5276)(55.7721,15.5267)(55.9721,15.5259)(56.1721,15.5251)(56.3721,15.5243)(56.5721,15.5235)(56.7721,15.5227)(56.9721,15.5219)(57.1721,15.5211)(57.3721,15.5203)(57.5721,15.5196)(57.7721,15.5188)(57.9721,15.5181)(58.1721,15.5173)(58.3721,15.5166)(58.5721,15.5159)(58.7721,15.5152)(58.9721,15.5144)(59.1721,15.5137)(59.3721,15.5131)(59.5721,15.5124)(59.7721,15.5117)(59.9721,15.511)(60.1721,15.5104)(60.3721,15.5097)(60.5721,15.5091)(60.7721,15.5084)(60.9721,15.5078)(61.1721,15.5072)(61.3721,15.5065)(61.5721,15.5059)(61.7721,15.5053)(61.9721,15.5047)(62.1721,15.5041)(62.3721,15.5035)(62.5721,15.5029)(62.7721,15.5024)(62.9721,15.5018)(63.1721,15.5012)(63.3721,15.5007)(63.5721,15.5001)(63.7721,15.4996)(63.9721,15.499)(64.1721,15.4985)(64.3721,15.498)(64.5721,15.4974)(64.7721,15.4969)(64.9721,15.4964)(65.1721,15.4959)(65.3721,15.4954)(65.5721,15.4949)(65.7721,15.4944)(65.9721,15.4939)(66.1721,15.4934)(66.3721,15.493)(66.5721,15.4925)(66.7721,15.492)(66.9721,15.4916)(67.1721,15.4911)(67.3721,15.4907)(67.5721,15.4902)(67.7721,15.4898)(67.9721,15.4893)(68.1721,15.4889)(68.3721,15.4885)(68.5721,15.4881)(68.7721,15.4876)(68.9721,15.4872)(69.1721,15.4868)(69.3721,15.4864)(69.5721,15.486)(69.7721,15.4856)(69.9721,15.4852)(70.1721,15.4848)(70.3721,15.4845)(70.5721,15.4841)(70.7721,15.4837)(70.9721,15.4833)(71.1721,15.483)(71.3721,15.4826)(71.5721,15.4822)(71.7721,15.4819)(71.9721,15.4815)(72.1721,15.4812)(72.3721,15.4808)(72.5721,15.4805)(72.7721,15.4802)(72.9721,15.4798)(73.1721,15.4795)(73.3721,15.4792)(73.5721,15.4788)(73.7721,15.4785)(73.9721,15.4782)(74.1721,15.4779)(74.3721,15.4776)(74.5721,15.4773)(74.7721,15.477)(74.9721,15.4767)(75.1721,15.4764)(75.3721,15.4761)(75.5721,15.4758)(75.7721,15.4755)(75.9721,15.4752)(76.1721,15.4749)(76.3721,15.4747)(76.5721,15.4744)(76.7721,15.4741)(76.9721,15.4738)(77.1721,15.4736)(77.3721,15.4733)(77.5721,15.4731)(77.7721,15.4728)(77.9721,15.4725)(78.1721,15.4723)(78.3721,15.472)(78.5721,15.4718)(78.7721,15.4715)(78.9721,15.4713)(79.1721,15.4711)(79.3721,15.4708)(79.5721,15.4706)(79.7721,15.4704)(79.9721,15.4701)(80.1721,15.4699)(80.3721,15.4697)(80.5721,15.4695)(80.7721,15.4692)(80.9721,15.469)(81.1721,15.4688)(81.3721,15.4686)(81.5721,15.4684)(81.7721,15.4682)(81.9721,15.468)(82.1721,15.4678)(82.3721,15.4676)(82.5721,15.4674)(82.7721,15.4672)(82.9721,15.467)(83.1721,15.4668)(83.3721,15.4666)(83.5721,15.4664)(83.7721,15.4662)(83.9721,15.466)(84.1721,15.4658)(84.3721,15.4657)(84.5721,15.4655)(84.7721,15.4653)(84.9721,15.4651)(85.1721,15.465)(85.3721,15.4648)(85.5721,15.4646)(85.7721,15.4644)(85.9721,15.4643)(86.1721,15.4641)(86.3721,15.4639)(86.5721,15.4638)(86.7721,15.4636)(86.9721,15.4635)(87.1721,15.4633)(87.3721,15.4632)(87.5721,15.463)(87.7721,15.4629)(87.9721,15.4627)(88.1721,15.4626)(88.3721,15.4624)(88.5721,15.4623)(88.7721,15.4621)(88.9721,15.462)(89.1721,15.4618)(89.3721,15.4617)(89.5721,15.4616)(89.7721,15.4614)(89.9721,15.4613)(90.1721,15.4612)(90.3721,15.461)(90.5721,15.4609)(90.7721,15.4608)(90.9721,15.4606)(91.1721,15.4605)(91.3721,15.4604)(91.5721,15.4603)(91.7721,15.4602)(91.9721,15.46)(92.1721,15.4599)(92.3721,15.4598)(92.5721,15.4597)(92.7721,15.4596)(92.9721,15.4594)(93.1721,15.4593)(93.3721,15.4592)(93.5721,15.4591)(93.7721,15.459)(93.9721,15.4589)(94.1721,15.4588)(94.3721,15.4587)(94.5721,15.4586)(94.7721,15.4585)(94.9721,15.4584)(95.1721,15.4583)(95.3721,15.4582)(95.5721,15.4581)(95.7721,15.458)(95.9721,15.4579)(96.1721,15.4578)(96.3721,15.4577)(96.5721,15.4576)(96.7721,15.4575)(96.9721,15.4574)(97.1721,15.4573)(97.3721,15.4572)(97.5721,15.4571)(97.7721,15.457)(97.9721,15.457)(98.1721,15.4569)(98.3721,15.4568)(98.5721,15.4567)(98.7721,15.4566)(98.9721,15.4565)(99.1721,15.4564)(99.3721,15.4564)(99.5721,15.4563)(99.7721,15.4562)(99.9721,15.4561) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/u_dec_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-5, xmax=20,
ymin=0, ymax=110,
xlabel={t [s]},
ylabel={$u(t)\text{ [kW]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.000500025)(0.00309724,0.000503329)(0.0267323,0.00256905)(0.0724659,0.0413615)(0.122466,0.195218)(0.172466,0.535875)(0.222466,1.12852)(0.272466,2.02934)(0.322466,3.28428)(0.372466,4.92805)(0.422466,6.9835)(0.472466,9.46139)(0.522466,12.3604)(0.572466,15.6675)(0.622466,19.3588)(0.672466,23.4)(0.722466,27.7484)(0.772466,32.3533)(0.822466,37.1581)(0.872466,42.1019)(0.922466,47.1209)(0.972466,52.15)(1.02247,57.1249)(1.07247,61.983)(1.12247,66.6653)(1.17247,71.1176)(1.22247,75.2911)(1.27247,79.1442)(1.32247,82.6425)(1.37247,85.7592)(1.42247,88.476)(1.47247,90.7825)(1.52247,92.6766)(1.57247,94.1635)(1.62247,95.2557)(1.67247,95.9722)(1.72247,96.3373)(1.77247,96.3806)(1.82247,96.135)(1.87247,95.6364)(1.92247,94.9227)(1.97247,94.0321)(2.02247,93.0032)(2.07247,91.8732)(2.12247,90.6776)(2.17247,89.4496)(2.22247,88.2189)(2.27247,87.012)(2.32247,85.8513)(2.37247,84.755)(2.42247,83.7373)(2.47247,82.808)(2.52247,81.973)(2.57247,81.2342)(2.62247,80.59)(2.67247,80.0358)(2.72247,79.5642)(2.77247,79.1653)(2.82247,78.8279)(2.87247,78.5393)(2.92247,78.286)(2.97247,78.0544)(3.02247,77.8309)(3.07247,77.6026)(3.12247,77.3576)(3.17247,77.085)(3.22247,76.7756)(3.27247,76.4218)(3.32247,76.0175)(3.37247,75.5588)(3.42247,75.0435)(3.47247,74.471)(3.52247,73.8427)(3.57247,73.1613)(3.62247,72.431)(3.67247,71.6571)(3.72247,70.846)(3.77247,70.0049)(3.82247,69.1414)(3.87247,68.2636)(3.92247,67.3798)(3.97247,66.498)(4.02247,65.6262)(4.07247,64.7719)(4.12247,63.9423)(4.17247,63.1438)(4.22247,62.3822)(4.27247,61.6626)(4.32247,60.9892)(4.37247,60.3656)(4.42247,59.7944)(4.47247,59.2777)(4.52247,58.8165)(4.57247,58.4115)(4.62247,58.0625)(4.67247,57.7688)(4.72247,57.529)(4.77247,57.3414)(4.82247,57.2038)(4.87247,57.1136)(4.92247,57.0678)(4.97247,57.0632)(5.02247,57.0961)(5.07247,57.1629)(5.12247,57.2596)(5.17247,57.3821)(5.22247,57.5262)(5.27247,57.6874)(5.32247,57.8614)(5.37247,58.0437)(5.42247,58.2299)(5.47247,58.4156)(5.52247,58.5965)(5.57247,58.7683)(5.62247,58.9271)(5.67247,59.0692)(5.72247,59.1911)(5.77247,59.2897)(5.82247,59.3623)(5.87247,59.4068)(5.92247,59.4213)(5.97247,59.4047)(6.02247,59.3566)(6.07247,59.2768)(6.12247,59.1661)(6.17247,59.0257)(6.22247,58.8577)(6.27247,58.6646)(6.32247,58.4494)(6.37247,58.2159)(6.42247,57.9682)(6.47247,57.7107)(6.52247,57.4484)(6.57247,57.1862)(6.62247,56.9293)(6.67247,56.683)(6.72247,56.4524)(6.77247,56.2424)(6.82247,56.0576)(6.87247,55.9024)(6.92247,55.7804)(6.97247,55.695)(7.02247,55.6487)(7.07247,55.6435)(7.12247,55.6805)(7.17247,55.7601)(7.22247,55.8822)(7.27247,56.0455)(7.32247,56.2483)(7.37247,56.4881)(7.42247,56.7619)(7.47247,57.0659)(7.52247,57.396)(7.57247,57.7477)(7.62247,58.1162)(7.67247,58.4964)(7.72247,58.8832)(7.77247,59.2715)(7.82247,59.6565)(7.87247,60.0332)(7.92247,60.3974)(7.97247,60.7449)(8.02247,61.0722)(8.07247,61.3761)(8.12247,61.6542)(8.17247,61.9045)(8.22247,62.1257)(8.27247,62.3171)(8.32247,62.4785)(8.37247,62.6104)(8.42247,62.7138)(8.47247,62.7899)(8.52247,62.8408)(8.57247,62.8685)(8.62247,62.8757)(8.67247,62.8649)(8.72247,62.8389)(8.77247,62.8007)(8.82247,62.7531)(8.87247,62.6989)(8.92247,62.6406)(8.97247,62.5807)(9.02247,62.5213)(9.07247,62.4643)(9.12247,62.4113)(9.17247,62.3634)(9.22247,62.3215)(9.27247,62.2861)(9.32247,62.2574)(9.37247,62.2353)(9.42247,62.2193)(9.47247,62.2089)(9.52247,62.2031)(9.57247,62.2009)(9.62247,62.201)(9.67247,62.2024)(9.72247,62.2037)(9.77247,62.2036)(9.82247,62.2009)(9.87247,62.1946)(9.92247,62.1837)(9.97247,62.1673)(10.0225,62.1448)(10.0725,62.1157)(10.1225,62.0799)(10.1725,62.0373)(10.2225,61.9881)(10.2725,61.9327)(10.3225,61.8716)(10.3725,61.8055)(10.4225,61.7354)(10.4725,61.6621)(10.5225,61.5867)(10.5725,61.5104)(10.6225,61.4342)(10.6725,61.3593)(10.7225,61.2867)(10.7725,61.2175)(10.8225,61.1525)(10.8725,61.0926)(10.9225,61.0384)(10.9725,60.9905)(11.0225,60.9493)(11.0725,60.915)(11.1225,60.8876)(11.1725,60.8671)(11.2225,60.8533)(11.2725,60.8458)(11.3225,60.8441)(11.3725,60.8476)(11.4225,60.8557)(11.4725,60.8676)(11.5225,60.8826)(11.5725,60.8998)(11.6225,60.9185)(11.6725,60.9379)(11.7225,60.9571)(11.7725,60.9756)(11.8225,60.9926)(11.8725,61.0077)(11.9225,61.0203)(11.9725,61.0301)(12.0225,61.0368)(12.0725,61.0402)(12.1225,61.0403)(12.1725,61.037)(12.2225,61.0305)(12.2725,61.0209)(12.3225,61.0086)(12.3725,60.9938)(12.4225,60.9769)(12.4725,60.9584)(12.5225,60.9386)(12.5725,60.918)(12.6225,60.8971)(12.6725,60.8764)(12.7225,60.8562)(12.7725,60.8369)(12.8225,60.819)(12.8725,60.8028)(12.9225,60.7885)(12.9725,60.7764)(13.0225,60.7666)(13.0725,60.7594)(13.1225,60.7547)(13.1725,60.7527)(13.2225,60.7532)(13.2725,60.7563)(13.3225,60.7618)(13.3725,60.7696)(13.4225,60.7796)(13.4725,60.7914)(13.5225,60.805)(13.5725,60.82)(13.6225,60.8363)(13.6725,60.8536)(13.7225,60.8716)(13.7725,60.8902)(13.8225,60.909)(13.8725,60.9279)(13.9225,60.9466)(13.9725,60.9649)(14.0225,60.9827)(14.0725,60.9998)(14.1225,61.016)(14.1725,61.0313)(14.2225,61.0454)(14.2725,61.0583)(14.3225,61.07)(14.3725,61.0803)(14.4225,61.0892)(14.4725,61.0967)(14.5225,61.1029)(14.5725,61.1076)(14.6225,61.111)(14.6725,61.113)(14.7225,61.1137)(14.7725,61.1132)(14.8225,61.1116)(14.8725,61.1089)(14.9225,61.1053)(14.9725,61.1008)(15.0225,61.0956)(15.0725,61.0897)(15.1225,61.0834)(15.1725,61.0767)(15.2225,61.0698)(15.2725,61.0627)(15.3225,61.0558)(15.3725,61.049)(15.4225,61.0425)(15.4725,61.0364)(15.5225,61.0308)(15.5725,61.0258)(15.6225,61.0216)(15.6725,61.0181)(15.7225,61.0154)(15.7725,61.0136)(15.8225,61.0127)(15.8725,61.0128)(15.9225,61.0137)(15.9725,61.0154)(16.0225,61.018)(16.0725,61.0214)(16.1225,61.0254)(16.1725,61.0301)(16.2225,61.0353)(16.2725,61.0409)(16.3225,61.0468)(16.3725,61.0528)(16.4225,61.059)(16.4725,61.0651)(16.5225,61.0711)(16.5725,61.0768)(16.6225,61.0821)(16.6725,61.087)(16.7225,61.0914)(16.7725,61.0952)(16.8225,61.0984)(16.8725,61.1009)(16.9225,61.1027)(16.9725,61.1037)(17.0225,61.1041)(17.0725,61.1038)(17.1225,61.1029)(17.1725,61.1014)(17.2225,61.0993)(17.2725,61.0967)(17.3225,61.0938)(17.3725,61.0905)(17.4225,61.087)(17.4725,61.0833)(17.5225,61.0795)(17.5725,61.0756)(17.6225,61.0719)(17.6725,61.0682)(17.7225,61.0647)(17.7725,61.0615)(17.8225,61.0585)(17.8725,61.0558)(17.9225,61.0534)(17.9725,61.0513)(18.0225,61.0496)(18.0725,61.0482)(18.1225,61.047)(18.1725,61.0461)(18.2225,61.0455)(18.2725,61.0451)(18.3225,61.0448)(18.3725,61.0447)(18.4225,61.0446)(18.4725,61.0446)(18.5225,61.0446)(18.5725,61.0445)(18.6225,61.0444)(18.6725,61.0442)(18.7225,61.0438)(18.7725,61.0433)(18.8225,61.0427)(18.8725,61.0419)(18.9225,61.041)(18.9725,61.0399)(19.0225,61.0387)(19.0725,61.0375)(19.1225,61.0361)(19.1725,61.0347)(19.2225,61.0332)(19.2725,61.0318)(19.3225,61.0305)(19.3725,61.0292)(19.4225,61.028)(19.4725,61.027)(19.5225,61.0261)(19.5725,61.0255)(19.6225,61.025)(19.6725,61.0248)(19.7225,61.0248)(19.7725,61.0251)(19.8225,61.0256)(19.8725,61.0263)(19.9225,61.0273)(19.9725,61.0284) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0932134)(0.00309724,0.494305)(0.0267323,4.28356)(0.0724659,11.6083)(0.122466,19.5055)(0.172466,27.1677)(0.222466,34.4833)(0.272466,41.3542)(0.322466,47.6977)(0.372466,53.4477)(0.422466,58.5559)(0.472466,62.9918)(0.522466,66.743)(0.572466,69.8142)(0.622466,72.2263)(0.672466,74.0154)(0.722466,75.2307)(0.772466,75.9325)(0.822466,76.1902)(0.872466,76.0801)(0.922466,75.6827)(0.972466,75.0804)(1.02247,74.3553)(1.07247,73.587)(1.12247,72.8506)(1.17247,72.2145)(1.22247,71.7394)(1.27247,71.4769)(1.32247,71.4683)(1.37247,71.7442)(1.42247,72.3243)(1.47247,73.2172)(1.52247,74.4207)(1.57247,75.9226)(1.62247,77.7012)(1.67247,79.7267)(1.72247,81.9621)(1.77247,84.3648)(1.82247,86.8877)(1.87247,89.4809)(1.92247,92.0931)(1.97247,94.673)(2.02247,97.1707)(2.07247,99.5388)(2.12247,101.734)(2.17247,103.717)(2.22247,105.454)(2.27247,106.918)(2.32247,108.088)(2.37247,108.95)(2.42247,109.495)(2.47247,109.724)(2.52247,109.64)(2.57247,109.256)(2.62247,108.587)(2.67247,107.654)(2.72247,106.483)(2.77247,105.1)(2.82247,103.536)(2.87247,101.824)(2.92247,99.9945)(2.97247,98.0808)(3.02247,96.1145)(3.07247,94.1258)(3.12247,92.1431)(3.17247,90.1925)(3.22247,88.2974)(3.27247,86.4782)(3.32247,84.7521)(3.37247,83.1331)(3.42247,81.6321)(3.47247,80.2568)(3.52247,79.0119)(3.57247,77.8993)(3.62247,76.9185)(3.67247,76.0667)(3.72247,75.3391)(3.77247,74.7294)(3.82247,74.23)(3.87247,73.8321)(3.92247,73.5265)(3.97247,73.3035)(4.02247,73.1532)(4.07247,73.0656)(4.12247,73.0311)(4.17247,73.0405)(4.22247,73.0849)(4.27247,73.1561)(4.32247,73.2463)(4.37247,73.3486)(4.42247,73.4565)(4.47247,73.5643)(4.52247,73.6668)(4.57247,73.7594)(4.62247,73.8379)(4.67247,73.8988)(4.72247,73.939)(4.77247,73.9558)(4.82247,73.9469)(4.87247,73.9104)(4.92247,73.8449)(4.97247,73.7493)(5.02247,73.623)(5.07247,73.4657)(5.12247,73.2777)(5.17247,73.0596)(5.22247,72.8128)(5.27247,72.5388)(5.32247,72.2398)(5.37247,71.9186)(5.42247,71.5784)(5.47247,71.2227)(5.52247,70.8558)(5.57247,70.482)(5.62247,70.1061)(5.67247,69.7332)(5.72247,69.3682)(5.77247,69.0165)(5.82247,68.6831)(5.87247,68.373)(5.92247,68.0908)(5.97247,67.8407)(6.02247,67.6265)(6.07247,67.4514)(6.12247,67.318)(6.17247,67.2278)(6.22247,67.1821)(6.27247,67.1808)(6.32247,67.2233)(6.37247,67.3082)(6.42247,67.4331)(6.47247,67.5951)(6.52247,67.7904)(6.57247,68.0148)(6.62247,68.2635)(6.67247,68.5315)(6.72247,68.8132)(6.77247,69.1034)(6.82247,69.3966)(6.87247,69.6874)(6.92247,69.971)(6.97247,70.2426)(7.02247,70.4983)(7.07247,70.7346)(7.12247,70.9487)(7.17247,71.1385)(7.22247,71.3028)(7.27247,71.4411)(7.32247,71.5535)(7.37247,71.6413)(7.42247,71.7061)(7.47247,71.7502)(7.52247,71.7768)(7.57247,71.789)(7.62247,71.7907)(7.67247,71.7858)(7.72247,71.7784)(7.77247,71.7726)(7.82247,71.7724)(7.87247,71.7814)(7.92247,71.803)(7.97247,71.8402)(8.02247,71.8953)(8.07247,71.9701)(8.12247,72.066)(8.17247,72.1832)(8.22247,72.3218)(8.27247,72.4809)(8.32247,72.6591)(8.37247,72.8543)(8.42247,73.0639)(8.47247,73.285)(8.52247,73.514)(8.57247,73.7474)(8.62247,73.9812)(8.67247,74.2115)(8.72247,74.4343)(8.77247,74.6458)(8.82247,74.8425)(8.87247,75.021)(8.92247,75.1785)(8.97247,75.3124)(9.02247,75.4208)(9.07247,75.5023)(9.12247,75.5561)(9.17247,75.582)(9.22247,75.5801)(9.27247,75.5515)(9.32247,75.4976)(9.37247,75.4201)(9.42247,75.3215)(9.47247,75.2043)(9.52247,75.0715)(9.57247,74.9264)(9.62247,74.7721)(9.67247,74.6119)(9.72247,74.4493)(9.77247,74.2874)(9.82247,74.1292)(9.87247,73.9776)(9.92247,73.8349)(9.97247,73.7034)(10.0225,73.5849)(10.0725,73.4807)(10.1225,73.3918)(10.1725,73.3187)(10.2225,73.2617)(10.2725,73.2205)(10.3225,73.1944)(10.3725,73.1826)(10.4225,73.1838)(10.4725,73.1966)(10.5225,73.2193)(10.5725,73.2501)(10.6225,73.2871)(10.6725,73.3284)(10.7225,73.3722)(10.7725,73.4165)(10.8225,73.4596)(10.8725,73.4999)(10.9225,73.536)(10.9725,73.5667)(11.0225,73.591)(11.0725,73.6082)(11.1225,73.6177)(11.1725,73.6192)(11.2225,73.6127)(11.2725,73.5983)(11.3225,73.5765)(11.3725,73.5477)(11.4225,73.5127)(11.4725,73.4724)(11.5225,73.4276)(11.5725,73.3793)(11.6225,73.3286)(11.6725,73.2766)(11.7225,73.2242)(11.7725,73.1724)(11.8225,73.1222)(11.8725,73.0744)(11.9225,73.0298)(11.9725,72.9889)(12.0225,72.9522)(12.0725,72.9203)(12.1225,72.8932)(12.1725,72.8711)(12.2225,72.8542)(12.2725,72.8422)(12.3225,72.8349)(12.3725,72.8322)(12.4225,72.8336)(12.4725,72.8388)(12.5225,72.8472)(12.5725,72.8585)(12.6225,72.8722)(12.6725,72.8876)(12.7225,72.9045)(12.7725,72.9222)(12.8225,72.9404)(12.8725,72.9586)(12.9225,72.9766)(12.9725,72.994)(13.0225,73.0106)(13.0725,73.0262)(13.1225,73.0406)(13.1725,73.0538)(13.2225,73.0656)(13.2725,73.0761)(13.3225,73.0853)(13.3725,73.0931)(13.4225,73.0998)(13.4725,73.1054)(13.5225,73.1101)(13.5725,73.1138)(13.6225,73.1168)(13.6725,73.1191)(13.7225,73.121)(13.7725,73.1224)(13.8225,73.1236)(13.8725,73.1246)(13.9225,73.1254)(13.9725,73.1262)(14.0225,73.127)(14.0725,73.1279)(14.1225,73.129)(14.1725,73.1301)(14.2225,73.1315)(14.2725,73.133)(14.3225,73.1347)(14.3725,73.1367)(14.4225,73.1389)(14.4725,73.1414)(14.5225,73.1441)(14.5725,73.1471)(14.6225,73.1503)(14.6725,73.1539)(14.7225,73.1576)(14.7725,73.1616)(14.8225,73.1659)(14.8725,73.1704)(14.9225,73.1751)(14.9725,73.1801)(15.0225,73.1852)(15.0725,73.1904)(15.1225,73.1957)(15.1725,73.2011)(15.2225,73.2064)(15.2725,73.2116)(15.3225,73.2167)(15.3725,73.2216)(15.4225,73.2262)(15.4725,73.2305)(15.5225,73.2343)(15.5725,73.2377)(15.6225,73.2405)(15.6725,73.2427)(15.7225,73.2443)(15.7725,73.2452)(15.8225,73.2455)(15.8725,73.2451)(15.9225,73.244)(15.9725,73.2423)(16.0225,73.24)(16.0725,73.2371)(16.1225,73.2338)(16.1725,73.23)(16.2225,73.226)(16.2725,73.2217)(16.3225,73.2173)(16.3725,73.2129)(16.4225,73.2087)(16.4725,73.2046)(16.5225,73.2008)(16.5725,73.1974)(16.6225,73.1945)(16.6725,73.1922)(16.7225,73.1904)(16.7725,73.1893)(16.8225,73.1889)(16.8725,73.1892)(16.9225,73.1901)(16.9725,73.1917)(17.0225,73.1938)(17.0725,73.1966)(17.1225,73.1997)(17.1725,73.2033)(17.2225,73.2072)(17.2725,73.2112)(17.3225,73.2154)(17.3725,73.2195)(17.4225,73.2235)(17.4725,73.2273)(17.5225,73.2307)(17.5725,73.2337)(17.6225,73.2362)(17.6725,73.2381)(17.7225,73.2394)(17.7725,73.24)(17.8225,73.2399)(17.8725,73.2392)(17.9225,73.2377)(17.9725,73.2356)(18.0225,73.2328)(18.0725,73.2295)(18.1225,73.2256)(18.1725,73.2214)(18.2225,73.2167)(18.2725,73.2119)(18.3225,73.2068)(18.3725,73.2017)(18.4225,73.1966)(18.4725,73.1917)(18.5225,73.1869)(18.5725,73.1824)(18.6225,73.1783)(18.6725,73.1746)(18.7225,73.1714)(18.7725,73.1687)(18.8225,73.1666)(18.8725,73.1649)(18.9225,73.1639)(18.9725,73.1634)(19.0225,73.1634)(19.0725,73.1639)(19.1225,73.1648)(19.1725,73.1662)(19.2225,73.1679)(19.2725,73.1698)(19.3225,73.172)(19.3725,73.1744)(19.4225,73.1769)(19.4725,73.1793)(19.5225,73.1818)(19.5725,73.1842)(19.6225,73.1864)(19.6725,73.1885)(19.7225,73.1904)(19.7725,73.192)(19.8225,73.1934)(19.8725,73.1946)(19.9225,73.1954)(19.9725,73.196) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0932134)(0.00309724,0.494305)(0.0267323,4.28368)(0.0724659,11.6108)(0.122466,19.5176)(0.172466,27.2015)(0.222466,34.5562)(0.272466,41.4891)(0.322466,47.9232)(0.372466,53.7987)(0.422466,59.0732)(0.472466,63.7225)(0.522466,67.7397)(0.572466,71.1347)(0.622466,73.9326)(0.672466,76.1724)(0.722466,77.9043)(0.772466,79.188)(0.822466,80.0898)(0.872466,80.6804)(0.922466,81.032)(0.972466,81.2163)(1.02247,81.3018)(1.07247,81.3516)(1.12247,81.4223)(1.17247,81.562)(1.22247,81.809)(1.27247,82.1917)(1.32247,82.7278)(1.37247,83.4245)(1.42247,84.2789)(1.47247,85.2787)(1.52247,86.403)(1.57247,87.6241)(1.62247,88.9083)(1.67247,90.2181)(1.72247,91.5132)(1.77247,92.753)(1.82247,93.8975)(1.87247,94.9091)(1.92247,95.7543)(1.97247,96.4045)(2.02247,96.8372)(2.07247,97.0367)(2.12247,96.9947)(2.17247,96.7104)(2.22247,96.1904)(2.27247,95.4489)(2.32247,94.5063)(2.37247,93.3894)(2.42247,92.1295)(2.47247,90.7623)(2.52247,89.3261)(2.57247,87.8604)(2.62247,86.4053)(2.67247,84.9997)(2.72247,83.6803)(2.77247,82.4805)(2.82247,81.4292)(2.87247,80.5505)(2.92247,79.8625)(2.97247,79.3773)(3.02247,79.1004)(3.07247,79.0309)(3.12247,79.1616)(3.17247,79.4793)(3.22247,79.9654)(3.27247,80.5963)(3.32247,81.3448)(3.37247,82.1802)(3.42247,83.0701)(3.47247,83.9806)(3.52247,84.878)(3.57247,85.7293)(3.62247,86.5034)(3.67247,87.1717)(3.72247,87.7093)(3.77247,88.095)(3.82247,88.3125)(3.87247,88.35)(3.92247,88.2011)(3.97247,87.8642)(4.02247,87.3428)(4.07247,86.6453)(4.12247,85.7843)(4.17247,84.7761)(4.22247,83.6407)(4.27247,82.4004)(4.32247,81.0795)(4.37247,79.7035)(4.42247,78.2984)(4.47247,76.8898)(4.52247,75.5024)(4.57247,74.1593)(4.62247,72.8815)(4.67247,71.6872)(4.72247,70.5919)(4.77247,69.6076)(4.82247,68.7429)(4.87247,68.003)(4.92247,67.3897)(4.97247,66.9014)(5.02247,66.5335)(5.07247,66.2788)(5.12247,66.1276)(5.17247,66.0685)(5.22247,66.0883)(5.27247,66.1733)(5.32247,66.3089)(5.37247,66.4809)(5.42247,66.6753)(5.47247,66.8791)(5.52247,67.0804)(5.57247,67.269)(5.62247,67.4364)(5.67247,67.576)(5.72247,67.6833)(5.77247,67.7558)(5.82247,67.793)(5.87247,67.7964)(5.92247,67.769)(5.97247,67.7155)(6.02247,67.6418)(6.07247,67.5547)(6.12247,67.4617)(6.17247,67.3706)(6.22247,67.2892)(6.27247,67.2251)(6.32247,67.1852)(6.37247,67.1757)(6.42247,67.2018)(6.47247,67.2672)(6.52247,67.3747)(6.57247,67.5255)(6.62247,67.7193)(6.67247,67.9547)(6.72247,68.2285)(6.77247,68.5369)(6.82247,68.8744)(6.87247,69.2352)(6.92247,69.6125)(6.97247,69.9989)(7.02247,70.3872)(7.07247,70.7699)(7.12247,71.1398)(7.17247,71.49)(7.22247,71.8145)(7.27247,72.1078)(7.32247,72.3655)(7.37247,72.5843)(7.42247,72.7618)(7.47247,72.8967)(7.52247,72.9892)(7.57247,73.0403)(7.62247,73.052)(7.67247,73.0274)(7.72247,72.9704)(7.77247,72.8856)(7.82247,72.778)(7.87247,72.653)(7.92247,72.5165)(7.97247,72.3739)(8.02247,72.2309)(8.07247,72.0928)(8.12247,71.9644)(8.17247,71.8501)(8.22247,71.7535)(8.27247,71.6776)(8.32247,71.6246)(8.37247,71.596)(8.42247,71.5925)(8.47247,71.614)(8.52247,71.6596)(8.57247,71.7278)(8.62247,71.8166)(8.67247,71.9236)(8.72247,72.0457)(8.77247,72.1797)(8.82247,72.3223)(8.87247,72.4702)(8.92247,72.6198)(8.97247,72.768)(9.02247,72.9118)(9.07247,73.0485)(9.12247,73.1757)(9.17247,73.2916)(9.22247,73.3947)(9.27247,73.4839)(9.32247,73.5587)(9.37247,73.6189)(9.42247,73.6649)(9.47247,73.6973)(9.52247,73.7171)(9.57247,73.7255)(9.62247,73.7239)(9.67247,73.714)(9.72247,73.6972)(9.77247,73.6753)(9.82247,73.6499)(9.87247,73.6223)(9.92247,73.594)(9.97247,73.5659)(10.0225,73.539)(10.0725,73.5139)(10.1225,73.491)(10.1725,73.4703)(10.2225,73.4518)(10.2725,73.4351)(10.3225,73.4197)(10.3725,73.4049)(10.4225,73.3898)(10.4725,73.3735)(10.5225,73.3551)(10.5725,73.3337)(10.6225,73.3084)(10.6725,73.2784)(10.7225,73.243)(10.7725,73.2018)(10.8225,73.1544)(10.8725,73.1007)(10.9225,73.0408)(10.9725,72.975)(11.0225,72.9039)(11.0725,72.8282)(11.1225,72.7486)(11.1725,72.6664)(11.2225,72.5827)(11.2725,72.4987)(11.3225,72.4157)(11.3725,72.3351)(11.4225,72.2582)(11.4725,72.1861)(11.5225,72.1202)(11.5725,72.0613)(11.6225,72.0104)(11.6725,71.9681)(11.7225,71.935)(11.7725,71.9114)(11.8225,71.8972)(11.8725,71.8925)(11.9225,71.8968)(11.9725,71.9096)(12.0225,71.9303)(12.0725,71.958)(12.1225,71.9917)(12.1725,72.0303)(12.2225,72.0727)(12.2725,72.1177)(12.3225,72.1642)(12.3725,72.2109)(12.4225,72.2568)(12.4725,72.3008)(12.5225,72.3421)(12.5725,72.3799)(12.6225,72.4134)(12.6725,72.4422)(12.7225,72.4659)(12.7725,72.4843)(12.8225,72.4975)(12.8725,72.5055)(12.9225,72.5085)(12.9725,72.5069)(13.0225,72.5012)(13.0725,72.4919)(13.1225,72.4796)(13.1725,72.465)(13.2225,72.4488)(13.2725,72.4316)(13.3225,72.4141)(13.3725,72.3968)(13.4225,72.3804)(13.4725,72.3654)(13.5225,72.352)(13.5725,72.3407)(13.6225,72.3317)(13.6725,72.325)(13.7225,72.3209)(13.7725,72.3191)(13.8225,72.3196)(13.8725,72.3222)(13.9225,72.3266)(13.9725,72.3325)(14.0225,72.3396)(14.0725,72.3476)(14.1225,72.3561)(14.1725,72.3647)(14.2225,72.3731)(14.2725,72.381)(14.3225,72.3882)(14.3725,72.3943)(14.4225,72.3993)(14.4725,72.4031)(14.5225,72.4056)(14.5725,72.4068)(14.6225,72.4068)(14.6725,72.4057)(14.7225,72.4036)(14.7725,72.4008)(14.8225,72.3974)(14.8725,72.3938)(14.9225,72.3901)(14.9725,72.3867)(15.0225,72.3837)(15.0725,72.3814)(15.1225,72.38)(15.1725,72.3798)(15.2225,72.3807)(15.2725,72.383)(15.3225,72.3866)(15.3725,72.3917)(15.4225,72.398)(15.4725,72.4057)(15.5225,72.4145)(15.5725,72.4243)(15.6225,72.4349)(15.6725,72.4461)(15.7225,72.4577)(15.7725,72.4694)(15.8225,72.481)(15.8725,72.4923)(15.9225,72.5029)(15.9725,72.5127)(16.0225,72.5216)(16.0725,72.5292)(16.1225,72.5355)(16.1725,72.5405)(16.2225,72.5439)(16.2725,72.5459)(16.3225,72.5463)(16.3725,72.5453)(16.4225,72.5429)(16.4725,72.5392)(16.5225,72.5343)(16.5725,72.5285)(16.6225,72.5218)(16.6725,72.5145)(16.7225,72.5067)(16.7725,72.4986)(16.8225,72.4905)(16.8725,72.4824)(16.9225,72.4746)(16.9725,72.4672)(17.0225,72.4603)(17.0725,72.454)(17.1225,72.4484)(17.1725,72.4436)(17.2225,72.4397)(17.2725,72.4365)(17.3225,72.4341)(17.3725,72.4325)(17.4225,72.4316)(17.4725,72.4313)(17.5225,72.4316)(17.5725,72.4324)(17.6225,72.4336)(17.6725,72.4351)(17.7225,72.4368)(17.7725,72.4386)(17.8225,72.4404)(17.8725,72.4421)(17.9225,72.4438)(17.9725,72.4452)(18.0225,72.4464)(18.0725,72.4474)(18.1225,72.4481)(18.1725,72.4485)(18.2225,72.4487)(18.2725,72.4486)(18.3225,72.4484)(18.3725,72.4479)(18.4225,72.4473)(18.4725,72.4466)(18.5225,72.4459)(18.5725,72.4451)(18.6225,72.4444)(18.6725,72.4438)(18.7225,72.4433)(18.7725,72.443)(18.8225,72.4428)(18.8725,72.4428)(18.9225,72.4429)(18.9725,72.4433)(19.0225,72.4438)(19.0725,72.4445)(19.1225,72.4453)(19.1725,72.4462)(19.2225,72.4472)(19.2725,72.4481)(19.3225,72.4491)(19.3725,72.45)(19.4225,72.4509)(19.4725,72.4516)(19.5225,72.4521)(19.5725,72.4525)(19.6225,72.4527)(19.6725,72.4527)(19.7225,72.4525)(19.7725,72.4521)(19.8225,72.4515)(19.8725,72.4507)(19.9225,72.4497)(19.9725,72.4486) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.000500034)(0.00309724,0.000504564)(0.0267323,0.00333622)(0.0724659,0.056463)(0.122466,0.266678)(0.172466,0.730264)(0.222466,1.53222)(0.272466,2.74229)(0.322466,4.41275)(0.372466,6.57694)(0.422466,9.24845)(0.472466,12.4211)(0.522466,16.0694)(0.572466,20.1501)(0.622466,24.6037)(0.672466,29.3572)(0.722466,34.3262)(0.772466,39.4186)(0.822466,44.5374)(0.872466,49.5841)(0.922466,54.462)(0.972466,59.0791)(1.02247,63.3512)(1.07247,67.2043)(1.12247,70.5767)(1.17247,73.4204)(1.22247,75.703)(1.27247,77.4077)(1.32247,78.5334)(1.37247,79.0949)(1.42247,79.1213)(1.47247,78.6555)(1.52247,77.7517)(1.57247,76.4742)(1.62247,74.8943)(1.67247,73.0889)(1.72247,71.1372)(1.77247,69.1188)(1.82247,67.1107)(1.87247,65.1859)(1.92247,63.4105)(1.97247,61.8425)(2.02247,60.5304)(2.07247,59.5117)(2.12247,58.8124)(2.17247,58.4468)(2.22247,58.4174)(2.27247,58.7153)(2.32247,59.3211)(2.37247,60.2054)(2.42247,61.3311)(2.47247,62.6537)(2.52247,64.124)(2.57247,65.6893)(2.62247,67.2951)(2.67247,68.8872)(2.72247,70.4134)(2.77247,71.8247)(2.82247,73.077)(2.87247,74.1324)(2.92247,74.9597)(2.97247,75.5358)(3.02247,75.8455)(3.07247,75.8819)(3.12247,75.6465)(3.17247,75.1488)(3.22247,74.4053)(3.27247,73.4394)(3.32247,72.2798)(3.37247,70.96)(3.42247,69.5165)(3.47247,67.9881)(3.52247,66.4143)(3.57247,64.8341)(3.62247,63.285)(3.67247,61.8016)(3.72247,60.415)(3.77247,59.1518)(3.82247,58.0332)(3.87247,57.0752)(3.92247,56.2876)(3.97247,55.6746)(4.02247,55.2342)(4.07247,54.9592)(4.12247,54.8373)(4.17247,54.8514)(4.22247,54.9812)(4.27247,55.203)(4.32247,55.4911)(4.37247,55.8188)(4.42247,56.1591)(4.47247,56.4855)(4.52247,56.7731)(4.57247,56.9991)(4.62247,57.1437)(4.67247,57.1905)(4.72247,57.1269)(4.77247,56.9445)(4.82247,56.6394)(4.87247,56.2118)(4.92247,55.6662)(4.97247,55.0109)(5.02247,54.258)(5.07247,53.4227)(5.12247,52.5226)(5.17247,51.5774)(5.22247,50.6081)(5.27247,49.6364)(5.32247,48.6838)(5.37247,47.7714)(5.42247,46.9187)(5.47247,46.1437)(5.52247,45.4618)(5.57247,44.8861)(5.62247,44.4263)(5.67247,44.0891)(5.72247,43.8779)(5.77247,43.793)(5.82247,43.8312)(5.87247,43.9866)(5.92247,44.2504)(5.97247,44.6116)(6.02247,45.0572)(6.07247,45.5725)(6.12247,46.142)(6.17247,46.7495)(6.22247,47.3788)(6.27247,48.0139)(6.32247,48.6398)(6.37247,49.2425)(6.42247,49.8098)(6.47247,50.3309)(6.52247,50.7974)(6.57247,51.2027)(6.62247,51.5427)(6.67247,51.8152)(6.72247,52.0205)(6.77247,52.1605)(6.82247,52.2392)(6.87247,52.2622)(6.92247,52.2362)(6.97247,52.1691)(7.02247,52.0696)(7.07247,51.9465)(7.12247,51.8089)(7.17247,51.6659)(7.22247,51.5256)(7.27247,51.3959)(7.32247,51.2834)(7.37247,51.1939)(7.42247,51.1317)(7.47247,51.1001)(7.52247,51.1009)(7.57247,51.1346)(7.62247,51.2005)(7.67247,51.2967)(7.72247,51.4203)(7.77247,51.5677)(7.82247,51.7343)(7.87247,51.9152)(7.92247,52.1053)(7.97247,52.299)(8.02247,52.4912)(8.07247,52.6769)(8.12247,52.8515)(8.17247,53.0109)(8.22247,53.1519)(8.27247,53.2719)(8.32247,53.3692)(8.37247,53.4428)(8.42247,53.4926)(8.47247,53.5195)(8.52247,53.5248)(8.57247,53.5108)(8.62247,53.4801)(8.67247,53.4359)(8.72247,53.3817)(8.77247,53.3211)(8.82247,53.2579)(8.87247,53.1957)(8.92247,53.1381)(8.97247,53.0881)(9.02247,53.0484)(9.07247,53.0215)(9.12247,53.0089)(9.17247,53.0119)(9.22247,53.0309)(9.27247,53.0658)(9.32247,53.1161)(9.37247,53.1805)(9.42247,53.2573)(9.47247,53.3444)(9.52247,53.4393)(9.57247,53.5393)(9.62247,53.6415)(9.67247,53.7429)(9.72247,53.8408)(9.77247,53.9322)(9.82247,54.0147)(9.87247,54.0859)(9.92247,54.1438)(9.97247,54.187)(10.0225,54.2144)(10.0725,54.2252)(10.1225,54.2193)(10.1725,54.197)(10.2225,54.1589)(10.2725,54.1063)(10.3225,54.0404)(10.3725,53.9632)(10.4225,53.8766)(10.4725,53.7827)(10.5225,53.6839)(10.5725,53.5825)(10.6225,53.4807)(10.6725,53.3807)(10.7225,53.2845)(10.7725,53.194)(10.8225,53.1106)(10.8725,53.0356)(10.9225,52.97)(10.9725,52.9144)(11.0225,52.8689)(11.0725,52.8337)(11.1225,52.8084)(11.1725,52.7922)(11.2225,52.7845)(11.2725,52.784)(11.3225,52.7896)(11.3725,52.8)(11.4225,52.8137)(11.4725,52.8294)(11.5225,52.8456)(11.5725,52.8612)(11.6225,52.8749)(11.6725,52.8856)(11.7225,52.8927)(11.7725,52.8954)(11.8225,52.8934)(11.8725,52.8864)(11.9225,52.8745)(11.9725,52.858)(12.0225,52.8371)(12.0725,52.8126)(12.1225,52.7852)(12.1725,52.7558)(12.2225,52.7252)(12.2725,52.6944)(12.3225,52.6645)(12.3725,52.6364)(12.4225,52.611)(12.4725,52.5891)(12.5225,52.5713)(12.5725,52.5584)(12.6225,52.5506)(12.6725,52.5481)(12.7225,52.5512)(12.7725,52.5596)(12.8225,52.5732)(12.8725,52.5914)(12.9225,52.6138)(12.9725,52.6397)(13.0225,52.6683)(13.0725,52.6989)(13.1225,52.7304)(13.1725,52.7622)(13.2225,52.7933)(13.2725,52.8228)(13.3225,52.85)(13.3725,52.8743)(13.4225,52.895)(13.4725,52.9118)(13.5225,52.9242)(13.5725,52.9321)(13.6225,52.9354)(13.6725,52.9343)(13.7225,52.9288)(13.7725,52.9194)(13.8225,52.9064)(13.8725,52.8904)(13.9225,52.872)(13.9725,52.8519)(14.0225,52.8306)(14.0725,52.8089)(14.1225,52.7875)(14.1725,52.7669)(14.2225,52.7479)(14.2725,52.7309)(14.3225,52.7165)(14.3725,52.7049)(14.4225,52.6965)(14.4725,52.6914)(14.5225,52.6898)(14.5725,52.6915)(14.6225,52.6966)(14.6725,52.7048)(14.7225,52.7157)(14.7725,52.7292)(14.8225,52.7447)(14.8725,52.7619)(14.9225,52.7802)(14.9725,52.7993)(15.0225,52.8185)(15.0725,52.8376)(15.1225,52.8559)(15.1725,52.8733)(15.2225,52.8892)(15.2725,52.9034)(15.3225,52.9158)(15.3725,52.9261)(15.4225,52.9342)(15.4725,52.9402)(15.5225,52.944)(15.5725,52.9458)(15.6225,52.9457)(15.6725,52.9438)(15.7225,52.9405)(15.7725,52.9359)(15.8225,52.9304)(15.8725,52.9242)(15.9225,52.9176)(15.9725,52.9108)(16.0225,52.9042)(16.0725,52.8979)(16.1225,52.8922)(16.1725,52.8872)(16.2225,52.883)(16.2725,52.8797)(16.3225,52.8774)(16.3725,52.8761)(16.4225,52.8758)(16.4725,52.8763)(16.5225,52.8777)(16.5725,52.8797)(16.6225,52.8823)(16.6725,52.8853)(16.7225,52.8884)(16.7725,52.8917)(16.8225,52.8949)(16.8725,52.8978)(16.9225,52.9003)(16.9725,52.9023)(17.0225,52.9038)(17.0725,52.9045)(17.1225,52.9046)(17.1725,52.9039)(17.2225,52.9024)(17.2725,52.9003)(17.3225,52.8975)(17.3725,52.8941)(17.4225,52.8902)(17.4725,52.886)(17.5225,52.8815)(17.5725,52.8768)(17.6225,52.8722)(17.6725,52.8676)(17.7225,52.8632)(17.7725,52.8592)(17.8225,52.8557)(17.8725,52.8526)(17.9225,52.8501)(17.9725,52.8482)(18.0225,52.8469)(18.0725,52.8463)(18.1225,52.8463)(18.1725,52.847)(18.2225,52.8482)(18.2725,52.8498)(18.3225,52.8519)(18.3725,52.8544)(18.4225,52.857)(18.4725,52.8599)(18.5225,52.8628)(18.5725,52.8656)(18.6225,52.8684)(18.6725,52.8709)(18.7225,52.8732)(18.7725,52.8752)(18.8225,52.8768)(18.8725,52.878)(18.9225,52.8787)(18.9725,52.8791)(19.0225,52.8791)(19.0725,52.8787)(19.1225,52.8779)(19.1725,52.8768)(19.2225,52.8754)(19.2725,52.8739)(19.3225,52.8721)(19.3725,52.8704)(19.4225,52.8685)(19.4725,52.8667)(19.5225,52.865)(19.5725,52.8635)(19.6225,52.8621)(19.6725,52.8609)(19.7225,52.86)(19.7725,52.8593)(19.8225,52.8588)(19.8725,52.8587)(19.9225,52.8587)(19.9725,52.859) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.000500015)(0.00309724,0.00050194)(0.0267323,0.00170599)(0.0724659,0.0243334)(0.122466,0.114242)(0.172466,0.31393)(0.222466,0.662856)(0.272466,1.19625)(0.322466,1.94453)(0.372466,2.93287)(0.422466,4.18082)(0.472466,5.70214)(0.522466,7.50471)(0.572466,9.59056)(0.622466,11.956)(0.672466,14.592)(0.722466,17.4844)(0.772466,20.6144)(0.822466,23.9591)(0.872466,27.492)(0.922466,31.1837)(0.972466,35.0025)(1.02247,38.9149)(1.07247,42.8865)(1.12247,46.8825)(1.17247,50.8682)(1.22247,54.8098)(1.27247,58.6745)(1.32247,62.4316)(1.37247,66.0524)(1.42247,69.5106)(1.47247,72.7828)(1.52247,75.8485)(1.57247,78.6904)(1.62247,81.2943)(1.67247,83.6493)(1.72247,85.7477)(1.77247,87.5849)(1.82247,89.1592)(1.87247,90.4717)(1.92247,91.5262)(1.97247,92.3289)(2.02247,92.888)(2.07247,93.2137)(2.12247,93.3176)(2.17247,93.2131)(2.22247,92.9141)(2.27247,92.436)(2.32247,91.7942)(2.37247,91.005)(2.42247,90.0846)(2.47247,89.0492)(2.52247,87.9151)(2.57247,86.6979)(2.62247,85.4132)(2.67247,84.0756)(2.72247,82.6995)(2.77247,81.2984)(2.82247,79.8848)(2.87247,78.4708)(2.92247,77.0672)(2.97247,75.6843)(3.02247,74.3312)(3.07247,73.0162)(3.12247,71.7467)(3.17247,70.529)(3.22247,69.3686)(3.27247,68.2701)(3.32247,67.2369)(3.37247,66.2719)(3.42247,65.3768)(3.47247,64.5526)(3.52247,63.7994)(3.57247,63.1164)(3.62247,62.5023)(3.67247,61.9547)(3.72247,61.4709)(3.77247,61.0474)(3.82247,60.6801)(3.87247,60.3645)(3.92247,60.0957)(3.97247,59.8683)(4.02247,59.6769)(4.07247,59.5158)(4.12247,59.3791)(4.17247,59.2611)(4.22247,59.156)(4.27247,59.0582)(4.32247,58.9626)(4.37247,58.864)(4.42247,58.7579)(4.47247,58.64)(4.52247,58.5068)(4.57247,58.3551)(4.62247,58.1823)(4.67247,57.9864)(4.72247,57.7662)(4.77247,57.5209)(4.82247,57.2502)(4.87247,56.9548)(4.92247,56.6354)(4.97247,56.2938)(5.02247,55.9319)(5.07247,55.552)(5.12247,55.157)(5.17247,54.7499)(5.22247,54.3342)(5.27247,53.9132)(5.32247,53.4908)(5.37247,53.0705)(5.42247,52.6561)(5.47247,52.2511)(5.52247,51.8592)(5.57247,51.4837)(5.62247,51.1277)(5.67247,50.794)(5.72247,50.4855)(5.77247,50.2042)(5.82247,49.9524)(5.87247,49.7316)(5.92247,49.5432)(5.97247,49.3882)(6.02247,49.2672)(6.07247,49.1805)(6.12247,49.1283)(6.17247,49.1101)(6.22247,49.1255)(6.27247,49.1736)(6.32247,49.2533)(6.37247,49.3633)(6.42247,49.5021)(6.47247,49.6681)(6.52247,49.8594)(6.57247,50.074)(6.62247,50.31)(6.67247,50.565)(6.72247,50.837)(6.77247,51.1235)(6.82247,51.4223)(6.87247,51.731)(6.92247,52.0473)(6.97247,52.3688)(7.02247,52.6932)(7.07247,53.0182)(7.12247,53.3416)(7.17247,53.6612)(7.22247,53.975)(7.27247,54.281)(7.32247,54.5774)(7.37247,54.8625)(7.42247,55.1345)(7.47247,55.3922)(7.52247,55.6342)(7.57247,55.8596)(7.62247,56.0672)(7.67247,56.2566)(7.72247,56.4271)(7.77247,56.5786)(7.82247,56.7108)(7.87247,56.824)(7.92247,56.9185)(7.97247,56.9948)(8.02247,57.0538)(8.07247,57.0962)(8.12247,57.1232)(8.17247,57.136)(8.22247,57.1361)(8.27247,57.1248)(8.32247,57.1038)(8.37247,57.0746)(8.42247,57.039)(8.47247,56.9987)(8.52247,56.9553)(8.57247,56.9104)(8.62247,56.8655)(8.67247,56.8222)(8.72247,56.7818)(8.77247,56.7454)(8.82247,56.7142)(8.87247,56.6891)(8.92247,56.6707)(8.97247,56.6596)(9.02247,56.6562)(9.07247,56.6606)(9.12247,56.6727)(9.17247,56.6924)(9.22247,56.7192)(9.27247,56.7526)(9.32247,56.792)(9.37247,56.8365)(9.42247,56.8853)(9.47247,56.9372)(9.52247,56.9912)(9.57247,57.0463)(9.62247,57.1013)(9.67247,57.155)(9.72247,57.2065)(9.77247,57.2546)(9.82247,57.2984)(9.87247,57.337)(9.92247,57.3696)(9.97247,57.3955)(10.0225,57.4141)(10.0725,57.425)(10.1225,57.428)(10.1725,57.4228)(10.2225,57.4093)(10.2725,57.3877)(10.3225,57.3583)(10.3725,57.3212)(10.4225,57.2771)(10.4725,57.2263)(10.5225,57.1695)(10.5725,57.1073)(10.6225,57.0406)(10.6725,56.9701)(10.7225,56.8966)(10.7725,56.8209)(10.8225,56.7438)(10.8725,56.6661)(10.9225,56.5886)(10.9725,56.5121)(11.0225,56.4371)(11.0725,56.3645)(11.1225,56.2946)(11.1725,56.2281)(11.2225,56.1654)(11.2725,56.1068)(11.3225,56.0527)(11.3725,56.0033)(11.4225,55.9588)(11.4725,55.9192)(11.5225,55.8846)(11.5725,55.8549)(11.6225,55.8301)(11.6725,55.81)(11.7225,55.7945)(11.7725,55.7833)(11.8225,55.7762)(11.8725,55.773)(11.9225,55.7732)(11.9725,55.7767)(12.0225,55.7831)(12.0725,55.792)(12.1225,55.8032)(12.1725,55.8163)(12.2225,55.831)(12.2725,55.8469)(12.3225,55.8639)(12.3725,55.8815)(12.4225,55.8996)(12.4725,55.9179)(12.5225,55.9361)(12.5725,55.954)(12.6225,55.9715)(12.6725,55.9882)(12.7225,56.0042)(12.7725,56.0193)(12.8225,56.0332)(12.8725,56.046)(12.9225,56.0576)(12.9725,56.0679)(13.0225,56.0769)(13.0725,56.0845)(13.1225,56.0908)(13.1725,56.0957)(13.2225,56.0994)(13.2725,56.1018)(13.3225,56.103)(13.3725,56.1032)(13.4225,56.1023)(13.4725,56.1004)(13.5225,56.0978)(13.5725,56.0945)(13.6225,56.0906)(13.6725,56.0863)(13.7225,56.0816)(13.7725,56.0767)(13.8225,56.0718)(13.8725,56.067)(13.9225,56.0623)(13.9725,56.0579)(14.0225,56.0539)(14.0725,56.0505)(14.1225,56.0476)(14.1725,56.0454)(14.2225,56.044)(14.2725,56.0433)(14.3225,56.0434)(14.3725,56.0445)(14.4225,56.0463)(14.4725,56.0491)(14.5225,56.0527)(14.5725,56.0571)(14.6225,56.0623)(14.6725,56.0683)(14.7225,56.0749)(14.7725,56.0822)(14.8225,56.09)(14.8725,56.0982)(14.9225,56.1069)(14.9725,56.1159)(15.0225,56.125)(15.0725,56.1343)(15.1225,56.1436)(15.1725,56.1529)(15.2225,56.162)(15.2725,56.171)(15.3225,56.1796)(15.3725,56.1879)(15.4225,56.1958)(15.4725,56.2032)(15.5225,56.2101)(15.5725,56.2164)(15.6225,56.2222)(15.6725,56.2274)(15.7225,56.2319)(15.7725,56.2358)(15.8225,56.239)(15.8725,56.2416)(15.9225,56.2435)(15.9725,56.2449)(16.0225,56.2456)(16.0725,56.2457)(16.1225,56.2452)(16.1725,56.2442)(16.2225,56.2428)(16.2725,56.2408)(16.3225,56.2384)(16.3725,56.2356)(16.4225,56.2325)(16.4725,56.229)(16.5225,56.2253)(16.5725,56.2214)(16.6225,56.2172)(16.6725,56.213)(16.7225,56.2086)(16.7725,56.2042)(16.8225,56.1998)(16.8725,56.1954)(16.9225,56.191)(16.9725,56.1868)(17.0225,56.1827)(17.0725,56.1788)(17.1225,56.1751)(17.1725,56.1716)(17.2225,56.1684)(17.2725,56.1654)(17.3225,56.1628)(17.3725,56.1604)(17.4225,56.1584)(17.4725,56.1567)(17.5225,56.1553)(17.5725,56.1542)(17.6225,56.1534)(17.6725,56.153)(17.7225,56.1528)(17.7725,56.1529)(17.8225,56.1532)(17.8725,56.1537)(17.9225,56.1545)(17.9725,56.1554)(18.0225,56.1564)(18.0725,56.1576)(18.1225,56.1588)(18.1725,56.16)(18.2225,56.1613)(18.2725,56.1625)(18.3225,56.1637)(18.3725,56.1647)(18.4225,56.1657)(18.4725,56.1665)(18.5225,56.1672)(18.5725,56.1678)(18.6225,56.1681)(18.6725,56.1683)(18.7225,56.1682)(18.7725,56.168)(18.8225,56.1676)(18.8725,56.167)(18.9225,56.1663)(18.9725,56.1654)(19.0225,56.1644)(19.0725,56.1632)(19.1225,56.162)(19.1725,56.1607)(19.2225,56.1593)(19.2725,56.1579)(19.3225,56.1565)(19.3725,56.1551)(19.4225,56.1538)(19.4725,56.1525)(19.5225,56.1513)(19.5725,56.1502)(19.6225,56.1492)(19.6725,56.1484)(19.7225,56.1477)(19.7725,56.1472)(19.8225,56.1468)(19.8725,56.1466)(19.9225,56.1465)(19.9725,56.1467) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.000500019)(0.00309724,0.000502537)(0.0267323,0.0020767)(0.0724659,0.0316213)(0.122466,0.148633)(0.172466,0.407084)(0.222466,0.855175)(0.272466,1.53327)(0.322466,2.47275)(0.372466,3.69526)(0.422466,5.21223)(0.472466,7.02477)(0.522466,9.12395)(0.572466,11.4913)(0.622466,14.0996)(0.672466,16.9142)(0.722466,19.894)(0.772466,22.9932)(0.822466,26.1625)(0.872466,29.3512)(0.922466,32.5086)(0.972466,35.5853)(1.02247,38.5353)(1.07247,41.3168)(1.12247,43.8935)(1.17247,46.2358)(1.22247,48.3211)(1.27247,50.1348)(1.32247,51.6699)(1.37247,52.9275)(1.42247,53.9161)(1.47247,54.6513)(1.52247,55.1551)(1.57247,55.4546)(1.62247,55.5816)(1.67247,55.5709)(1.72247,55.459)(1.77247,55.2835)(1.82247,55.0812)(1.87247,54.8871)(1.92247,54.7335)(1.97247,54.6488)(2.02247,54.6568)(2.07247,54.7759)(2.12247,55.019)(2.17247,55.3928)(2.22247,55.8981)(2.27247,56.5297)(2.32247,57.2771)(2.37247,58.1245)(2.42247,59.0517)(2.47247,60.0351)(2.52247,61.0483)(2.57247,62.063)(2.62247,63.0503)(2.67247,63.9812)(2.72247,64.8282)(2.77247,65.5654)(2.82247,66.1701)(2.87247,66.6227)(2.92247,66.908)(2.97247,67.0149)(3.02247,66.9374)(3.07247,66.674)(3.12247,66.2282)(3.17247,65.6079)(3.22247,64.8253)(3.27247,63.8965)(3.32247,62.8405)(3.37247,61.6791)(3.42247,60.436)(3.47247,59.1358)(3.52247,57.8037)(3.57247,56.4645)(3.62247,55.1418)(3.67247,53.8576)(3.72247,52.6316)(3.77247,51.481)(3.82247,50.4196)(3.87247,49.4579)(3.92247,48.6032)(3.97247,47.8588)(4.02247,47.2249)(4.07247,46.6983)(4.12247,46.2729)(4.17247,45.9398)(4.22247,45.688)(4.27247,45.5049)(4.32247,45.3764)(4.37247,45.2878)(4.42247,45.2243)(4.47247,45.1713)(4.52247,45.115)(4.57247,45.0428)(4.62247,44.9438)(4.67247,44.8087)(4.72247,44.6305)(4.77247,44.4042)(4.82247,44.1274)(4.87247,43.7998)(4.92247,43.4232)(4.97247,43.0016)(5.02247,42.5408)(5.07247,42.0483)(5.12247,41.5328)(5.17247,41.0038)(5.22247,40.4716)(5.27247,39.9469)(5.32247,39.4399)(5.37247,38.9609)(5.42247,38.519)(5.47247,38.1228)(5.52247,37.7793)(5.57247,37.4944)(5.62247,37.2722)(5.67247,37.1155)(5.72247,37.0253)(5.77247,37.001)(5.82247,37.0405)(5.87247,37.1402)(5.92247,37.2952)(5.97247,37.4997)(6.02247,37.7468)(6.07247,38.0289)(6.12247,38.338)(6.17247,38.6661)(6.22247,39.005)(6.27247,39.3467)(6.32247,39.6839)(6.37247,40.0096)(6.42247,40.318)(6.47247,40.6039)(6.52247,40.8632)(6.57247,41.093)(6.62247,41.2913)(6.67247,41.4572)(6.72247,41.5911)(6.77247,41.6942)(6.82247,41.7684)(6.87247,41.8169)(6.92247,41.8429)(6.97247,41.8507)(7.02247,41.8445)(7.07247,41.8288)(7.12247,41.8084)(7.17247,41.7875)(7.22247,41.7705)(7.27247,41.7612)(7.32247,41.7629)(7.37247,41.7784)(7.42247,41.8098)(7.47247,41.8587)(7.52247,41.9258)(7.57247,42.0112)(7.62247,42.1143)(7.67247,42.2339)(7.72247,42.3684)(7.77247,42.5154)(7.82247,42.6724)(7.87247,42.8364)(7.92247,43.0044)(7.97247,43.1732)(8.02247,43.3397)(8.07247,43.5008)(8.12247,43.6538)(8.17247,43.7961)(8.22247,43.9256)(8.27247,44.0405)(8.32247,44.1396)(8.37247,44.2221)(8.42247,44.2876)(8.47247,44.3363)(8.52247,44.3689)(8.57247,44.3863)(8.62247,44.39)(8.67247,44.3817)(8.72247,44.3632)(8.77247,44.3366)(8.82247,44.3042)(8.87247,44.2681)(8.92247,44.2306)(8.97247,44.1935)(9.02247,44.1587)(9.07247,44.1279)(9.12247,44.1024)(9.17247,44.0832)(9.22247,44.0709)(9.27247,44.066)(9.32247,44.0684)(9.37247,44.078)(9.42247,44.0941)(9.47247,44.1158)(9.52247,44.1423)(9.57247,44.1721)(9.62247,44.2041)(9.67247,44.2369)(9.72247,44.2689)(9.77247,44.299)(9.82247,44.3257)(9.87247,44.348)(9.92247,44.3649)(9.97247,44.3756)(10.0225,44.3796)(10.0725,44.3765)(10.1225,44.3661)(10.1725,44.3488)(10.2225,44.3247)(10.2725,44.2946)(10.3225,44.259)(10.3725,44.219)(10.4225,44.1754)(10.4725,44.1295)(10.5225,44.0822)(10.5725,44.0347)(10.6225,43.9881)(10.6725,43.9435)(10.7225,43.9016)(10.7725,43.8632)(10.8225,43.8291)(10.8725,43.7997)(10.9225,43.7753)(10.9725,43.7559)(11.0225,43.7416)(11.0725,43.732)(11.1225,43.7269)(11.1725,43.7257)(11.2225,43.7278)(11.2725,43.7325)(11.3225,43.739)(11.3725,43.7465)(11.4225,43.7542)(11.4725,43.7613)(11.5225,43.767)(11.5725,43.7707)(11.6225,43.7718)(11.6725,43.7699)(11.7225,43.7644)(11.7725,43.7553)(11.8225,43.7425)(11.8725,43.7258)(11.9225,43.7056)(11.9725,43.6821)(12.0225,43.6556)(12.0725,43.6266)(12.1225,43.5958)(12.1725,43.5636)(12.2225,43.5307)(12.2725,43.4977)(12.3225,43.4654)(12.3725,43.4344)(12.4225,43.4051)(12.4725,43.3783)(12.5225,43.3542)(12.5725,43.3334)(12.6225,43.3161)(12.6725,43.3024)(12.7225,43.2926)(12.7725,43.2866)(12.8225,43.2843)(12.8725,43.2855)(12.9225,43.29)(12.9725,43.2975)(13.0225,43.3075)(13.0725,43.3198)(13.1225,43.3337)(13.1725,43.3488)(13.2225,43.3648)(13.2725,43.381)(13.3225,43.3971)(13.3725,43.4127)(13.4225,43.4274)(13.4725,43.4409)(13.5225,43.4529)(13.5725,43.4634)(13.6225,43.4722)(13.6725,43.4792)(13.7225,43.4844)(13.7725,43.4879)(13.8225,43.4899)(13.8725,43.4906)(13.9225,43.49)(13.9725,43.4886)(14.0225,43.4865)(14.0725,43.484)(14.1225,43.4815)(14.1725,43.4791)(14.2225,43.4772)(14.2725,43.4759)(14.3225,43.4755)(14.3725,43.4762)(14.4225,43.478)(14.4725,43.481)(14.5225,43.4853)(14.5725,43.4908)(14.6225,43.4976)(14.6725,43.5054)(14.7225,43.5142)(14.7725,43.5238)(14.8225,43.534)(14.8725,43.5446)(14.9225,43.5554)(14.9725,43.5662)(15.0225,43.5767)(15.0725,43.5867)(15.1225,43.5961)(15.1725,43.6046)(15.2225,43.6121)(15.2725,43.6185)(15.3225,43.6237)(15.3725,43.6276)(15.4225,43.6302)(15.4725,43.6315)(15.5225,43.6316)(15.5725,43.6306)(15.6225,43.6285)(15.6725,43.6255)(15.7225,43.6217)(15.7725,43.6174)(15.8225,43.6126)(15.8725,43.6075)(15.9225,43.6023)(15.9725,43.5972)(16.0225,43.5923)(16.0725,43.5878)(16.1225,43.5837)(16.1725,43.5802)(16.2225,43.5774)(16.2725,43.5752)(16.3225,43.5737)(16.3725,43.5729)(16.4225,43.5728)(16.4725,43.5733)(16.5225,43.5744)(16.5725,43.5759)(16.6225,43.5779)(16.6725,43.5801)(16.7225,43.5825)(16.7725,43.585)(16.8225,43.5875)(16.8725,43.5899)(16.9225,43.592)(16.9725,43.5938)(17.0225,43.5953)(17.0725,43.5964)(17.1225,43.597)(17.1725,43.5972)(17.2225,43.5969)(17.2725,43.5962)(17.3225,43.595)(17.3725,43.5934)(17.4225,43.5915)(17.4725,43.5893)(17.5225,43.5869)(17.5725,43.5844)(17.6225,43.5817)(17.6725,43.5791)(17.7225,43.5765)(17.7725,43.574)(17.8225,43.5718)(17.8725,43.5697)(17.9225,43.5679)(17.9725,43.5664)(18.0225,43.5652)(18.0725,43.5644)(18.1225,43.5638)(18.1725,43.5636)(18.2225,43.5636)(18.2725,43.5639)(18.3225,43.5644)(18.3725,43.5651)(18.4225,43.5659)(18.4725,43.5669)(18.5225,43.5678)(18.5725,43.5688)(18.6225,43.5698)(18.6725,43.5707)(18.7225,43.5715)(18.7725,43.5721)(18.8225,43.5726)(18.8725,43.573)(18.9225,43.5732)(18.9725,43.5732)(19.0225,43.573)(19.0725,43.5727)(19.1225,43.5722)(19.1725,43.5717)(19.2225,43.571)(19.2725,43.5703)(19.3225,43.5695)(19.3725,43.5687)(19.4225,43.568)(19.4725,43.5672)(19.5225,43.5666)(19.5725,43.566)(19.6225,43.5655)(19.6725,43.5651)(19.7225,43.5649)(19.7725,43.5648)(19.8225,43.5648)(19.8725,43.5649)(19.9225,43.5651)(19.9725,43.5655) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0932135)(0.00309724,0.494307)(0.0267323,4.28471)(0.0724659,11.631)(0.122466,19.6135)(0.172466,27.4634)(0.222466,35.1029)(0.272466,42.4613)(0.322466,49.4752)(0.372466,56.0898)(0.422466,62.2591)(0.472466,67.9462)(0.522466,73.1234)(0.572466,77.772)(0.622466,81.8825)(0.672466,85.4536)(0.722466,88.4921)(0.772466,91.012)(0.822466,93.034)(0.872466,94.5845)(0.922466,95.6947)(0.972466,96.3998)(1.02247,96.7381)(1.07247,96.7499)(1.12247,96.477)(1.17247,95.9617)(1.22247,95.2457)(1.27247,94.3701)(1.32247,93.3743)(1.37247,92.2955)(1.42247,91.1685)(1.47247,90.0253)(1.52247,88.8948)(1.57247,87.8026)(1.62247,86.7711)(1.67247,85.8193)(1.72247,84.9631)(1.77247,84.215)(1.82247,83.5849)(1.87247,83.0796)(1.92247,82.7036)(1.97247,82.4591)(2.02247,82.3459)(2.07247,82.3623)(2.12247,82.5049)(2.17247,82.7688)(2.22247,83.1479)(2.27247,83.6352)(2.32247,84.2227)(2.37247,84.9016)(2.42247,85.6625)(2.47247,86.4953)(2.52247,87.3895)(2.57247,88.334)(2.62247,89.3176)(2.67247,90.3283)(2.72247,91.3541)(2.77247,92.3825)(2.82247,93.4011)(2.87247,94.3971)(2.92247,95.3578)(2.97247,96.2703)(3.02247,97.1223)(3.07247,97.9014)(3.12247,98.5959)(3.17247,99.1946)(3.22247,99.687)(3.27247,100.064)(3.32247,100.316)(3.37247,100.437)(3.42247,100.421)(3.47247,100.264)(3.52247,99.9631)(3.57247,99.5175)(3.62247,98.9283)(3.67247,98.1984)(3.72247,97.3326)(3.77247,96.3375)(3.82247,95.2212)(3.87247,93.9939)(3.92247,92.667)(3.97247,91.2534)(4.02247,89.7671)(4.07247,88.223)(4.12247,86.6369)(4.17247,85.0248)(4.22247,83.403)(4.27247,81.7879)(4.32247,80.1953)(4.37247,78.6406)(4.42247,77.1383)(4.47247,75.7019)(4.52247,74.3438)(4.57247,73.0746)(4.62247,71.9039)(4.67247,70.8393)(4.72247,69.8866)(4.77247,69.0501)(4.82247,68.3323)(4.87247,67.7338)(4.92247,67.2537)(4.97247,66.8893)(5.02247,66.6367)(5.07247,66.4904)(5.12247,66.4439)(5.17247,66.4898)(5.22247,66.6195)(5.27247,66.8243)(5.32247,67.0945)(5.37247,67.4205)(5.42247,67.7926)(5.47247,68.2011)(5.52247,68.6367)(5.57247,69.0902)(5.62247,69.5533)(5.67247,70.018)(5.72247,70.4773)(5.77247,70.9247)(5.82247,71.3548)(5.87247,71.7628)(5.92247,72.1448)(5.97247,72.4979)(6.02247,72.8199)(6.07247,73.1093)(6.12247,73.3654)(6.17247,73.5882)(6.22247,73.7781)(6.27247,73.9363)(6.32247,74.0642)(6.37247,74.1636)(6.42247,74.2368)(6.47247,74.286)(6.52247,74.3137)(6.57247,74.3226)(6.62247,74.3152)(6.67247,74.2942)(6.72247,74.2621)(6.77247,74.2215)(6.82247,74.1747)(6.87247,74.1238)(6.92247,74.0711)(6.97247,74.0185)(7.02247,73.9677)(7.07247,73.9203)(7.12247,73.878)(7.17247,73.842)(7.22247,73.8136)(7.27247,73.7937)(7.32247,73.7835)(7.37247,73.7836)(7.42247,73.7949)(7.47247,73.8179)(7.52247,73.8532)(7.57247,73.901)(7.62247,73.9617)(7.67247,74.0354)(7.72247,74.1222)(7.77247,74.2218)(7.82247,74.334)(7.87247,74.4585)(7.92247,74.5946)(7.97247,74.7416)(8.02247,74.8987)(8.07247,75.0649)(8.12247,75.239)(8.17247,75.4196)(8.22247,75.6055)(8.27247,75.7949)(8.32247,75.9864)(8.37247,76.1781)(8.42247,76.3683)(8.47247,76.5552)(8.52247,76.737)(8.57247,76.912)(8.62247,77.0784)(8.67247,77.2347)(8.72247,77.3793)(8.77247,77.5109)(8.82247,77.6283)(8.87247,77.7305)(8.92247,77.8167)(8.97247,77.8864)(9.02247,77.9391)(9.07247,77.9749)(9.12247,77.9938)(9.17247,77.9962)(9.22247,77.9827)(9.27247,77.9542)(9.32247,77.9115)(9.37247,77.8559)(9.42247,77.7887)(9.47247,77.7113)(9.52247,77.6254)(9.57247,77.5324)(9.62247,77.434)(9.67247,77.3319)(9.72247,77.2277)(9.77247,77.123)(9.82247,77.0192)(9.87247,76.9178)(9.92247,76.82)(9.97247,76.7269)(10.0225,76.6394)(10.0725,76.5585)(10.1225,76.4848)(10.1725,76.4187)(10.2225,76.3605)(10.2725,76.3105)(10.3225,76.2685)(10.3725,76.2344)(10.4225,76.208)(10.4725,76.1888)(10.5225,76.1763)(10.5725,76.17)(10.6225,76.1691)(10.6725,76.1731)(10.7225,76.1812)(10.7725,76.1926)(10.8225,76.2067)(10.8725,76.2226)(10.9225,76.2398)(10.9725,76.2576)(11.0225,76.2753)(11.0725,76.2924)(11.1225,76.3085)(11.1725,76.3232)(11.2225,76.336)(11.2725,76.3467)(11.3225,76.3551)(11.3725,76.361)(11.4225,76.3643)(11.4725,76.3649)(11.5225,76.3629)(11.5725,76.3582)(11.6225,76.351)(11.6725,76.3412)(11.7225,76.3291)(11.7725,76.3148)(11.8225,76.2984)(11.8725,76.2801)(11.9225,76.26)(11.9725,76.2384)(12.0225,76.2155)(12.0725,76.1913)(12.1225,76.1662)(12.1725,76.1403)(12.2225,76.1137)(12.2725,76.0868)(12.3225,76.0596)(12.3725,76.0325)(12.4225,76.0055)(12.4725,75.9789)(12.5225,75.9529)(12.5725,75.9277)(12.6225,75.9034)(12.6725,75.8803)(12.7225,75.8587)(12.7725,75.8385)(12.8225,75.8202)(12.8725,75.8037)(12.9225,75.7893)(12.9725,75.7772)(13.0225,75.7673)(13.0725,75.7599)(13.1225,75.755)(13.1725,75.7527)(13.2225,75.753)(13.2725,75.7558)(13.3225,75.7612)(13.3725,75.769)(13.4225,75.7792)(13.4725,75.7917)(13.5225,75.8062)(13.5725,75.8226)(13.6225,75.8407)(13.6725,75.8602)(13.7225,75.881)(13.7725,75.9027)(13.8225,75.925)(13.8725,75.9478)(13.9225,75.9706)(13.9725,75.9934)(14.0225,76.0157)(14.0725,76.0373)(14.1225,76.058)(14.1725,76.0776)(14.2225,76.0959)(14.2725,76.1127)(14.3225,76.128)(14.3725,76.1415)(14.4225,76.1532)(14.4725,76.1632)(14.5225,76.1713)(14.5725,76.1775)(14.6225,76.1821)(14.6725,76.1849)(14.7225,76.1862)(14.7725,76.1859)(14.8225,76.1844)(14.8725,76.1817)(14.9225,76.1779)(14.9725,76.1733)(15.0225,76.168)(15.0725,76.1622)(15.1225,76.156)(15.1725,76.1497)(15.2225,76.1434)(15.2725,76.1372)(15.3225,76.1312)(15.3725,76.1256)(15.4225,76.1204)(15.4725,76.1158)(15.5225,76.1118)(15.5725,76.1085)(15.6225,76.1058)(15.6725,76.1038)(15.7225,76.1025)(15.7725,76.1018)(15.8225,76.1018)(15.8725,76.1025)(15.9225,76.1036)(15.9725,76.1053)(16.0225,76.1074)(16.0725,76.1099)(16.1225,76.1128)(16.1725,76.1158)(16.2225,76.1191)(16.2725,76.1225)(16.3225,76.1259)(16.3725,76.1294)(16.4225,76.1328)(16.4725,76.1361)(16.5225,76.1393)(16.5725,76.1423)(16.6225,76.1451)(16.6725,76.1476)(16.7225,76.15)(16.7725,76.152)(16.8225,76.1537)(16.8725,76.1552)(16.9225,76.1563)(16.9725,76.1572)(17.0225,76.1577)(17.0725,76.1579)(17.1225,76.1578)(17.1725,76.1574)(17.2225,76.1566)(17.2725,76.1556)(17.3225,76.1543)(17.3725,76.1527)(17.4225,76.1508)(17.4725,76.1487)(17.5225,76.1463)(17.5725,76.1437)(17.6225,76.1409)(17.6725,76.1379)(17.7225,76.1348)(17.7725,76.1315)(17.8225,76.1281)(17.8725,76.1247)(17.9225,76.1212)(17.9725,76.1177)(18.0225,76.1142)(18.0725,76.1108)(18.1225,76.1075)(18.1725,76.1043)(18.2225,76.1013)(18.2725,76.0984)(18.3225,76.0958)(18.3725,76.0934)(18.4225,76.0913)(18.4725,76.0895)(18.5225,76.088)(18.5725,76.0868)(18.6225,76.086)(18.6725,76.0854)(18.7225,76.0852)(18.7725,76.0853)(18.8225,76.0858)(18.8725,76.0865)(18.9225,76.0875)(18.9725,76.0887)(19.0225,76.0902)(19.0725,76.0919)(19.1225,76.0937)(19.1725,76.0957)(19.2225,76.0977)(19.2725,76.0998)(19.3225,76.102)(19.3725,76.1041)(19.4225,76.1062)(19.4725,76.1082)(19.5225,76.1102)(19.5725,76.112)(19.6225,76.1137)(19.6725,76.1152)(19.7225,76.1165)(19.7725,76.1176)(19.8225,76.1186)(19.8725,76.1193)(19.9225,76.1199)(19.9725,76.1202) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.000500257)(0.0724659,0.000533903)(0.122466,0.000957961)(0.172466,0.00299013)(0.222466,0.00921277)(0.272466,0.0239743)(0.322466,0.0536732)(0.372466,0.106914)(0.422466,0.19453)(0.472466,0.329474)(0.522466,0.526582)(0.572466,0.802219)(0.622466,1.17382)(0.672466,1.65938)(0.722466,2.27678)(0.772466,3.04326)(0.822466,3.97465)(0.872466,5.0848)(0.922466,6.38496)(0.972466,7.88321)(1.02247,9.58398)(1.07247,11.4877)(1.12247,13.5906)(1.17247,15.8843)(1.22247,18.3562)(1.27247,20.9892)(1.32247,23.7622)(1.37247,26.6505)(1.42247,29.626)(1.47247,32.658)(1.52247,35.7138)(1.57247,38.7594)(1.62247,41.7603)(1.67247,44.6823)(1.72247,47.4922)(1.77247,50.1585)(1.82247,52.6525)(1.87247,54.9482)(1.92247,57.0237)(1.97247,58.8609)(2.02247,60.4465)(2.07247,61.7718)(2.12247,62.8327)(2.17247,63.6302)(2.22247,64.1698)(2.27247,64.4613)(2.32247,64.5187)(2.37247,64.3594)(2.42247,64.004)(2.47247,63.4753)(2.52247,62.798)(2.57247,61.9979)(2.62247,61.1012)(2.67247,60.1339)(2.72247,59.1213)(2.77247,58.0871)(2.82247,57.0531)(2.87247,56.0387)(2.92247,55.0608)(2.97247,54.133)(3.02247,53.2661)(3.07247,52.4674)(3.12247,51.7411)(3.17247,51.0885)(3.22247,50.5077)(3.27247,49.9945)(3.32247,49.5422)(3.37247,49.1425)(3.42247,48.7853)(3.47247,48.4598)(3.52247,48.1543)(3.57247,47.8573)(3.62247,47.5573)(3.67247,47.2437)(3.72247,46.9066)(3.77247,46.5379)(3.82247,46.1306)(3.87247,45.6796)(3.92247,45.1819)(3.97247,44.6359)(4.02247,44.0424)(4.07247,43.4035)(4.12247,42.7234)(4.17247,42.0075)(4.22247,41.2626)(4.27247,40.4966)(4.32247,39.7179)(4.37247,38.9357)(4.42247,38.159)(4.47247,37.397)(4.52247,36.6584)(4.57247,35.9513)(4.62247,35.2829)(4.67247,34.6594)(4.72247,34.086)(4.77247,33.5664)(4.82247,33.1032)(4.87247,32.6975)(4.92247,32.3493)(4.97247,32.0571)(5.02247,31.8185)(5.07247,31.6301)(5.12247,31.4873)(5.17247,31.3853)(5.22247,31.3185)(5.27247,31.2812)(5.32247,31.2673)(5.37247,31.271)(5.42247,31.2869)(5.47247,31.3096)(5.52247,31.3345)(5.57247,31.3577)(5.62247,31.376)(5.67247,31.3869)(5.72247,31.3887)(5.77247,31.3808)(5.82247,31.3632)(5.87247,31.3366)(5.92247,31.3026)(5.97247,31.2632)(6.02247,31.2209)(6.07247,31.1787)(6.12247,31.1398)(6.17247,31.1074)(6.22247,31.0849)(6.27247,31.0752)(6.32247,31.0814)(6.37247,31.106)(6.42247,31.1511)(6.47247,31.2183)(6.52247,31.3086)(6.57247,31.4226)(6.62247,31.5602)(6.67247,31.7206)(6.72247,31.9025)(6.77247,32.1041)(6.82247,32.3233)(6.87247,32.5572)(6.92247,32.8029)(6.97247,33.0572)(7.02247,33.3168)(7.07247,33.578)(7.12247,33.8377)(7.17247,34.0925)(7.22247,34.3392)(7.27247,34.5753)(7.32247,34.7981)(7.37247,35.0056)(7.42247,35.1961)(7.47247,35.3685)(7.52247,35.522)(7.57247,35.6563)(7.62247,35.7716)(7.67247,35.8684)(7.72247,35.9476)(7.77247,36.0106)(7.82247,36.0588)(7.87247,36.0939)(7.92247,36.118)(7.97247,36.133)(8.02247,36.1408)(8.07247,36.1435)(8.12247,36.143)(8.17247,36.141)(8.22247,36.1391)(8.27247,36.1387)(8.32247,36.141)(8.37247,36.1466)(8.42247,36.1564)(8.47247,36.1705)(8.52247,36.1891)(8.57247,36.2121)(8.62247,36.239)(8.67247,36.2693)(8.72247,36.3022)(8.77247,36.337)(8.82247,36.3728)(8.87247,36.4085)(8.92247,36.4432)(8.97247,36.4761)(9.02247,36.5063)(9.07247,36.5331)(9.12247,36.5557)(9.17247,36.5738)(9.22247,36.587)(9.27247,36.5951)(9.32247,36.598)(9.37247,36.596)(9.42247,36.5892)(9.47247,36.5782)(9.52247,36.5633)(9.57247,36.5452)(9.62247,36.5246)(9.67247,36.5021)(9.72247,36.4784)(9.77247,36.4544)(9.82247,36.4305)(9.87247,36.4076)(9.92247,36.386)(9.97247,36.3662)(10.0225,36.3487)(10.0725,36.3336)(10.1225,36.321)(10.1725,36.3111)(10.2225,36.3037)(10.2725,36.2987)(10.3225,36.2957)(10.3725,36.2945)(10.4225,36.2946)(10.4725,36.2956)(10.5225,36.2971)(10.5725,36.2985)(10.6225,36.2995)(10.6725,36.2995)(10.7225,36.2982)(10.7725,36.2952)(10.8225,36.2904)(10.8725,36.2834)(10.9225,36.2741)(10.9725,36.2625)(11.0225,36.2487)(11.0725,36.2327)(11.1225,36.2147)(11.1725,36.1949)(11.2225,36.1736)(11.2725,36.1511)(11.3225,36.1278)(11.3725,36.1039)(11.4225,36.08)(11.4725,36.0562)(11.5225,36.033)(11.5725,36.0106)(11.6225,35.9892)(11.6725,35.9691)(11.7225,35.9504)(11.7725,35.9332)(11.8225,35.9175)(11.8725,35.9032)(11.9225,35.8904)(11.9725,35.8789)(12.0225,35.8684)(12.0725,35.8589)(12.1225,35.85)(12.1725,35.8416)(12.2225,35.8333)(12.2725,35.825)(12.3225,35.8164)(12.3725,35.8073)(12.4225,35.7975)(12.4725,35.7869)(12.5225,35.7754)(12.5725,35.7629)(12.6225,35.7495)(12.6725,35.7352)(12.7225,35.72)(12.7725,35.7042)(12.8225,35.6879)(12.8725,35.6714)(12.9225,35.6548)(12.9725,35.6385)(13.0225,35.6228)(13.0725,35.608)(13.1225,35.5943)(13.1725,35.582)(13.2225,35.5715)(13.2725,35.5629)(13.3225,35.5565)(13.3725,35.5524)(13.4225,35.5508)(13.4725,35.5517)(13.5225,35.5551)(13.5725,35.5611)(13.6225,35.5695)(13.6725,35.5803)(13.7225,35.5932)(13.7725,35.6081)(13.8225,35.6247)(13.8725,35.6428)(13.9225,35.662)(13.9725,35.6821)(14.0225,35.7027)(14.0725,35.7235)(14.1225,35.7442)(14.1725,35.7645)(14.2225,35.7841)(14.2725,35.8028)(14.3225,35.8204)(14.3725,35.8365)(14.4225,35.8512)(14.4725,35.8643)(14.5225,35.8757)(14.5725,35.8854)(14.6225,35.8933)(14.6725,35.8996)(14.7225,35.9042)(14.7725,35.9073)(14.8225,35.909)(14.8725,35.9095)(14.9225,35.9089)(14.9725,35.9074)(15.0225,35.9051)(15.0725,35.9023)(15.1225,35.899)(15.1725,35.8956)(15.2225,35.892)(15.2725,35.8885)(15.3225,35.8853)(15.3725,35.8822)(15.4225,35.8796)(15.4725,35.8773)(15.5225,35.8755)(15.5725,35.8742)(15.6225,35.8733)(15.6725,35.8729)(15.7225,35.8728)(15.7725,35.8731)(15.8225,35.8737)(15.8725,35.8746)(15.9225,35.8755)(15.9725,35.8766)(16.0225,35.8776)(16.0725,35.8787)(16.1225,35.8796)(16.1725,35.8803)(16.2225,35.8808)(16.2725,35.881)(16.3225,35.881)(16.3725,35.8808)(16.4225,35.8802)(16.4725,35.8794)(16.5225,35.8783)(16.5725,35.877)(16.6225,35.8755)(16.6725,35.8738)(16.7225,35.872)(16.7725,35.8702)(16.8225,35.8684)(16.8725,35.8666)(16.9225,35.8649)(16.9725,35.8633)(17.0225,35.8618)(17.0725,35.8605)(17.1225,35.8593)(17.1725,35.8584)(17.2225,35.8577)(17.2725,35.8571)(17.3225,35.8568)(17.3725,35.8567)(17.4225,35.8567)(17.4725,35.8568)(17.5225,35.8571)(17.5725,35.8574)(17.6225,35.8578)(17.6725,35.8582)(17.7225,35.8586)(17.7725,35.8589)(17.8225,35.8592)(17.8725,35.8594)(17.9225,35.8595)(17.9725,35.8595)(18.0225,35.8594)(18.0725,35.8592)(18.1225,35.8588)(18.1725,35.8584)(18.2225,35.8578)(18.2725,35.8572)(18.3225,35.8565)(18.3725,35.8557)(18.4225,35.8549)(18.4725,35.8541)(18.5225,35.8533)(18.5725,35.8525)(18.6225,35.8518)(18.6725,35.8511)(18.7225,35.8506)(18.7725,35.8501)(18.8225,35.8497)(18.8725,35.8494)(18.9225,35.8493)(18.9725,35.8492)(19.0225,35.8492)(19.0725,35.8493)(19.1225,35.8495)(19.1725,35.8498)(19.2225,35.8501)(19.2725,35.8504)(19.3225,35.8508)(19.3725,35.8512)(19.4225,35.8516)(19.4725,35.8519)(19.5225,35.8522)(19.5725,35.8525)(19.6225,35.8527)(19.6725,35.8528)(19.7225,35.8529)(19.7725,35.8529)(19.8225,35.8528)(19.8725,35.8527)(19.9225,35.8525)(19.9725,35.8523) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.000500051)(0.0724659,0.000506846)(0.122466,0.00059253)(0.172466,0.00100343)(0.222466,0.00226291)(0.272466,0.00525457)(0.322466,0.0112832)(0.372466,0.0221114)(0.422466,0.0399708)(0.472466,0.0675482)(0.522466,0.107947)(0.572466,0.164627)(0.622466,0.241322)(0.672466,0.341941)(0.722466,0.470462)(0.772466,0.630804)(0.822466,0.826708)(0.872466,1.06161)(0.922466,1.33852)(0.972466,1.65991)(1.02247,2.02762)(1.07247,2.44275)(1.12247,2.90562)(1.17247,3.41572)(1.22247,3.97169)(1.27247,4.57129)(1.32247,5.21147)(1.37247,5.88838)(1.42247,6.59746)(1.47247,7.33352)(1.52247,8.09083)(1.57247,8.86326)(1.62247,9.6444)(1.67247,10.4277)(1.72247,11.2065)(1.77247,11.9744)(1.82247,12.7252)(1.87247,13.453)(1.92247,14.1526)(1.97247,14.8191)(2.02247,15.4484)(2.07247,16.0371)(2.12247,16.5826)(2.17247,17.0831)(2.22247,17.5375)(2.27247,17.9456)(2.32247,18.3077)(2.37247,18.6249)(2.42247,18.8991)(2.47247,19.1323)(2.52247,19.3274)(2.57247,19.4873)(2.62247,19.6153)(2.67247,19.7148)(2.72247,19.7892)(2.77247,19.8419)(2.82247,19.8761)(2.87247,19.8948)(2.92247,19.9008)(2.97247,19.8965)(3.02247,19.884)(3.07247,19.8648)(3.12247,19.8402)(3.17247,19.8111)(3.22247,19.7779)(3.27247,19.7408)(3.32247,19.6995)(3.37247,19.6535)(3.42247,19.6022)(3.47247,19.5448)(3.52247,19.4803)(3.57247,19.4077)(3.62247,19.3261)(3.67247,19.2347)(3.72247,19.1325)(3.77247,19.0192)(3.82247,18.8942)(3.87247,18.7575)(3.92247,18.609)(3.97247,18.4492)(4.02247,18.2785)(4.07247,18.0978)(4.12247,17.9081)(4.17247,17.7105)(4.22247,17.5065)(4.27247,17.2975)(4.32247,17.085)(4.37247,16.8705)(4.42247,16.6558)(4.47247,16.4423)(4.52247,16.2314)(4.57247,16.0244)(4.62247,15.8226)(4.67247,15.627)(4.72247,15.4382)(4.77247,15.257)(4.82247,15.0836)(4.87247,14.9183)(4.92247,14.7611)(4.97247,14.6116)(5.02247,14.4695)(5.07247,14.3342)(5.12247,14.205)(5.17247,14.0812)(5.22247,13.9619)(5.27247,13.8462)(5.32247,13.7333)(5.37247,13.6223)(5.42247,13.5123)(5.47247,13.4027)(5.52247,13.2929)(5.57247,13.1824)(5.62247,13.0708)(5.67247,12.9579)(5.72247,12.8438)(5.77247,12.7284)(5.82247,12.612)(5.87247,12.495)(5.92247,12.3778)(5.97247,12.2612)(6.02247,12.1458)(6.07247,12.0323)(6.12247,11.9216)(6.17247,11.8145)(6.22247,11.7119)(6.27247,11.6145)(6.32247,11.523)(6.37247,11.4383)(6.42247,11.361)(6.47247,11.2914)(6.52247,11.2302)(6.57247,11.1776)(6.62247,11.1337)(6.67247,11.0987)(6.72247,11.0726)(6.77247,11.0551)(6.82247,11.0459)(6.87247,11.0448)(6.92247,11.0513)(6.97247,11.0648)(7.02247,11.0847)(7.07247,11.1105)(7.12247,11.1415)(7.17247,11.1769)(7.22247,11.2162)(7.27247,11.2587)(7.32247,11.3037)(7.37247,11.3507)(7.42247,11.3991)(7.47247,11.4484)(7.52247,11.4983)(7.57247,11.5483)(7.62247,11.5981)(7.67247,11.6475)(7.72247,11.6964)(7.77247,11.7446)(7.82247,11.7921)(7.87247,11.8388)(7.92247,11.8848)(7.97247,11.9301)(8.02247,11.9748)(8.07247,12.019)(8.12247,12.0628)(8.17247,12.1063)(8.22247,12.1496)(8.27247,12.1928)(8.32247,12.236)(8.37247,12.2791)(8.42247,12.3224)(8.47247,12.3656)(8.52247,12.4089)(8.57247,12.4522)(8.62247,12.4954)(8.67247,12.5384)(8.72247,12.5812)(8.77247,12.6237)(8.82247,12.6656)(8.87247,12.707)(8.92247,12.7477)(8.97247,12.7876)(9.02247,12.8265)(9.07247,12.8645)(9.12247,12.9013)(9.17247,12.937)(9.22247,12.9714)(9.27247,13.0047)(9.32247,13.0367)(9.37247,13.0674)(9.42247,13.097)(9.47247,13.1253)(9.52247,13.1525)(9.57247,13.1787)(9.62247,13.2037)(9.67247,13.2279)(9.72247,13.2511)(9.77247,13.2734)(9.82247,13.295)(9.87247,13.3158)(9.92247,13.3358)(9.97247,13.3551)(10.0225,13.3737)(10.0725,13.3915)(10.1225,13.4086)(10.1725,13.4249)(10.2225,13.4403)(10.2725,13.4548)(10.3225,13.4684)(10.3725,13.4809)(10.4225,13.4922)(10.4725,13.5023)(10.5225,13.5112)(10.5725,13.5187)(10.6225,13.5247)(10.6725,13.5293)(10.7225,13.5324)(10.7725,13.5339)(10.8225,13.5338)(10.8725,13.5322)(10.9225,13.529)(10.9725,13.5243)(11.0225,13.5182)(11.0725,13.5106)(11.1225,13.5018)(11.1725,13.4916)(11.2225,13.4804)(11.2725,13.4681)(11.3225,13.4548)(11.3725,13.4408)(11.4225,13.4261)(11.4725,13.4107)(11.5225,13.3949)(11.5725,13.3787)(11.6225,13.3623)(11.6725,13.3456)(11.7225,13.3289)(11.7725,13.3121)(11.8225,13.2953)(11.8725,13.2787)(11.9225,13.2621)(11.9725,13.2457)(12.0225,13.2295)(12.0725,13.2134)(12.1225,13.1976)(12.1725,13.182)(12.2225,13.1665)(12.2725,13.1513)(12.3225,13.1364)(12.3725,13.1216)(12.4225,13.107)(12.4725,13.0927)(12.5225,13.0786)(12.5725,13.0648)(12.6225,13.0512)(12.6725,13.0379)(12.7225,13.0249)(12.7725,13.0123)(12.8225,13.0001)(12.8725,12.9883)(12.9225,12.977)(12.9725,12.9661)(13.0225,12.9559)(13.0725,12.9462)(13.1225,12.9372)(13.1725,12.9288)(13.2225,12.9212)(13.2725,12.9143)(13.3225,12.9082)(13.3725,12.9029)(13.4225,12.8984)(13.4725,12.8946)(13.5225,12.8917)(13.5725,12.8895)(13.6225,12.8881)(13.6725,12.8874)(13.7225,12.8874)(13.7725,12.888)(13.8225,12.8893)(13.8725,12.8911)(13.9225,12.8934)(13.9725,12.8961)(14.0225,12.8992)(14.0725,12.9026)(14.1225,12.9063)(14.1725,12.9102)(14.2225,12.9142)(14.2725,12.9183)(14.3225,12.9225)(14.3725,12.9267)(14.4225,12.9309)(14.4725,12.935)(14.5225,12.939)(14.5725,12.9429)(14.6225,12.9467)(14.6725,12.9503)(14.7225,12.9539)(14.7725,12.9573)(14.8225,12.9605)(14.8725,12.9637)(14.9225,12.9667)(14.9725,12.9696)(15.0225,12.9725)(15.0725,12.9752)(15.1225,12.9779)(15.1725,12.9805)(15.2225,12.9831)(15.2725,12.9856)(15.3225,12.9881)(15.3725,12.9906)(15.4225,12.9931)(15.4725,12.9955)(15.5225,12.9979)(15.5725,13.0003)(15.6225,13.0026)(15.6725,13.0049)(15.7225,13.0071)(15.7725,13.0093)(15.8225,13.0114)(15.8725,13.0135)(15.9225,13.0155)(15.9725,13.0173)(16.0225,13.0191)(16.0725,13.0208)(16.1225,13.0224)(16.1725,13.0239)(16.2225,13.0252)(16.2725,13.0265)(16.3225,13.0276)(16.3725,13.0287)(16.4225,13.0296)(16.4725,13.0305)(16.5225,13.0313)(16.5725,13.032)(16.6225,13.0327)(16.6725,13.0333)(16.7225,13.0339)(16.7725,13.0345)(16.8225,13.035)(16.8725,13.0356)(16.9225,13.0361)(16.9725,13.0367)(17.0225,13.0372)(17.0725,13.0377)(17.1225,13.0383)(17.1725,13.0389)(17.2225,13.0395)(17.2725,13.0401)(17.3225,13.0406)(17.3725,13.0412)(17.4225,13.0418)(17.4725,13.0424)(17.5225,13.0429)(17.5725,13.0434)(17.6225,13.0439)(17.6725,13.0443)(17.7225,13.0446)(17.7725,13.0449)(17.8225,13.0451)(17.8725,13.0453)(17.9225,13.0454)(17.9725,13.0454)(18.0225,13.0453)(18.0725,13.0452)(18.1225,13.0449)(18.1725,13.0446)(18.2225,13.0443)(18.2725,13.0438)(18.3225,13.0434)(18.3725,13.0428)(18.4225,13.0422)(18.4725,13.0416)(18.5225,13.0409)(18.5725,13.0402)(18.6225,13.0395)(18.6725,13.0388)(18.7225,13.038)(18.7725,13.0373)(18.8225,13.0365)(18.8725,13.0358)(18.9225,13.0351)(18.9725,13.0344)(19.0225,13.0337)(19.0725,13.0331)(19.1225,13.0325)(19.1725,13.0319)(19.2225,13.0313)(19.2725,13.0307)(19.3225,13.0302)(19.3725,13.0297)(19.4225,13.0292)(19.4725,13.0288)(19.5225,13.0284)(19.5725,13.028)(19.6225,13.0276)(19.6725,13.0272)(19.7225,13.0269)(19.7725,13.0266)(19.8225,13.0263)(19.8725,13.026)(19.9225,13.0257)(19.9725,13.0255) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.000500022)(0.0724659,0.000502565)(0.122466,0.000534601)(0.172466,0.000688155)(0.222466,0.00115845)(0.272466,0.00227442)(0.322466,0.00452051)(0.372466,0.00854892)(0.422466,0.0151821)(0.472466,0.0254055)(0.522466,0.0403508)(0.572466,0.0612712)(0.622466,0.0895086)(0.672466,0.126456)(0.722466,0.173514)(0.772466,0.232045)(0.822466,0.303331)(0.872466,0.388524)(0.922466,0.488605)(0.972466,0.60435)(1.02247,0.736292)(1.07247,0.884703)(1.12247,1.04957)(1.17247,1.2306)(1.22247,1.42719)(1.27247,1.6385)(1.32247,1.86338)(1.37247,2.10048)(1.42247,2.34824)(1.47247,2.60494)(1.52247,2.86875)(1.57247,3.13776)(1.62247,3.41006)(1.67247,3.68374)(1.72247,3.95699)(1.77247,4.22811)(1.82247,4.49556)(1.87247,4.75799)(1.92247,5.01429)(1.97247,5.26355)(2.02247,5.50516)(2.07247,5.73871)(2.12247,5.96409)(2.17247,6.18138)(2.22247,6.3909)(2.27247,6.59315)(2.32247,6.78879)(2.37247,6.97858)(2.42247,7.16338)(2.47247,7.34407)(2.52247,7.52153)(2.57247,7.69658)(2.62247,7.86999)(2.67247,8.04236)(2.72247,8.21419)(2.77247,8.38579)(2.82247,8.55726)(2.87247,8.72853)(2.92247,8.89933)(2.97247,9.06916)(3.02247,9.23736)(3.07247,9.40309)(3.12247,9.56538)(3.17247,9.72312)(3.22247,9.87512)(3.27247,10.0202)(3.32247,10.157)(3.37247,10.2844)(3.42247,10.4012)(3.47247,10.5063)(3.52247,10.5988)(3.57247,10.678)(3.62247,10.7431)(3.67247,10.7938)(3.72247,10.8299)(3.77247,10.8514)(3.82247,10.8585)(3.87247,10.8516)(3.92247,10.8313)(3.97247,10.7985)(4.02247,10.754)(4.07247,10.699)(4.12247,10.6345)(4.17247,10.5619)(4.22247,10.4824)(4.27247,10.3972)(4.32247,10.3077)(4.37247,10.2149)(4.42247,10.1199)(4.47247,10.0238)(4.52247,9.92745)(4.57247,9.83148)(4.62247,9.73648)(4.67247,9.64287)(4.72247,9.5509)(4.77247,9.46065)(4.82247,9.3721)(4.87247,9.28506)(4.92247,9.19925)(4.97247,9.11429)(5.02247,9.02974)(5.07247,8.9451)(5.12247,8.85986)(5.17247,8.7735)(5.22247,8.68553)(5.27247,8.5955)(5.32247,8.50304)(5.37247,8.40784)(5.42247,8.30971)(5.47247,8.20853)(5.52247,8.10433)(5.57247,7.99723)(5.62247,7.88746)(5.67247,7.77537)(5.72247,7.6614)(5.77247,7.54609)(5.82247,7.43004)(5.87247,7.31391)(5.92247,7.19841)(5.97247,7.08427)(6.02247,6.97221)(6.07247,6.86296)(6.12247,6.75719)(6.17247,6.65554)(6.22247,6.55858)(6.27247,6.46679)(6.32247,6.38058)(6.37247,6.30027)(6.42247,6.22605)(6.47247,6.15803)(6.52247,6.09621)(6.57247,6.04051)(6.62247,5.99074)(6.67247,5.94662)(6.72247,5.90781)(6.77247,5.87392)(6.82247,5.8445)(6.87247,5.81907)(6.92247,5.79713)(6.97247,5.77817)(7.02247,5.76172)(7.07247,5.7473)(7.12247,5.73449)(7.17247,5.7229)(7.22247,5.7122)(7.27247,5.70214)(7.32247,5.69251)(7.37247,5.68319)(7.42247,5.67412)(7.47247,5.6653)(7.52247,5.6568)(7.57247,5.64876)(7.62247,5.64135)(7.67247,5.6348)(7.72247,5.62936)(7.77247,5.6253)(7.82247,5.62292)(7.87247,5.62249)(7.92247,5.6243)(7.97247,5.6286)(8.02247,5.63562)(8.07247,5.64556)(8.12247,5.65856)(8.17247,5.67472)(8.22247,5.6941)(8.27247,5.71668)(8.32247,5.74242)(8.37247,5.77119)(8.42247,5.80283)(8.47247,5.83714)(8.52247,5.87387)(8.57247,5.91273)(8.62247,5.95342)(8.67247,5.9956)(8.72247,6.03893)(8.77247,6.08308)(8.82247,6.12769)(8.87247,6.17244)(8.92247,6.21702)(8.97247,6.26115)(9.02247,6.30456)(9.07247,6.34705)(9.12247,6.38843)(9.17247,6.42855)(9.22247,6.4673)(9.27247,6.50463)(9.32247,6.5405)(9.37247,6.57492)(9.42247,6.60792)(9.47247,6.63957)(9.52247,6.66996)(9.57247,6.69918)(9.62247,6.72735)(9.67247,6.7546)(9.72247,6.78103)(9.77247,6.80676)(9.82247,6.8319)(9.87247,6.85655)(9.92247,6.88076)(9.97247,6.9046)(10.0225,6.92811)(10.0725,6.95128)(10.1225,6.97411)(10.1725,6.99656)(10.2225,7.01857)(10.2725,7.04007)(10.3225,7.06096)(10.3725,7.08115)(10.4225,7.1005)(10.4725,7.11891)(10.5225,7.13624)(10.5725,7.15238)(10.6225,7.16721)(10.6725,7.18062)(10.7225,7.19252)(10.7725,7.20284)(10.8225,7.2115)(10.8725,7.21848)(10.9225,7.22374)(10.9725,7.2273)(11.0225,7.22917)(11.0725,7.22939)(11.1225,7.22804)(11.1725,7.2252)(11.2225,7.22096)(11.2725,7.21542)(11.3225,7.20873)(11.3725,7.201)(11.4225,7.19237)(11.4725,7.18298)(11.5225,7.17297)(11.5725,7.16246)(11.6225,7.15159)(11.6725,7.14047)(11.7225,7.12921)(11.7725,7.11791)(11.8225,7.10663)(11.8725,7.09547)(11.9225,7.08446)(11.9725,7.07364)(12.0225,7.06305)(12.0725,7.05269)(12.1225,7.04257)(12.1725,7.03267)(12.2225,7.02298)(12.2725,7.01346)(12.3225,7.0041)(12.3725,6.99485)(12.4225,6.98568)(12.4725,6.97656)(12.5225,6.96744)(12.5725,6.95831)(12.6225,6.94913)(12.6725,6.9399)(12.7225,6.93059)(12.7725,6.9212)(12.8225,6.91173)(12.8725,6.90219)(12.9225,6.89261)(12.9725,6.883)(13.0225,6.8734)(13.0725,6.86383)(13.1225,6.85435)(13.1725,6.84498)(13.2225,6.83578)(13.2725,6.82679)(13.3225,6.81806)(13.3725,6.80963)(13.4225,6.80154)(13.4725,6.79382)(13.5225,6.78651)(13.5725,6.77964)(13.6225,6.77323)(13.6725,6.76729)(13.7225,6.76183)(13.7725,6.75686)(13.8225,6.75237)(13.8725,6.74836)(13.9225,6.74481)(13.9725,6.7417)(14.0225,6.73901)(14.0725,6.73671)(14.1225,6.73479)(14.1725,6.7332)(14.2225,6.73192)(14.2725,6.73091)(14.3225,6.73015)(14.3725,6.72961)(14.4225,6.72925)(14.4725,6.72907)(14.5225,6.72903)(14.5725,6.72911)(14.6225,6.72931)(14.6725,6.72961)(14.7225,6.73)(14.7725,6.73048)(14.8225,6.73104)(14.8725,6.73169)(14.9225,6.73243)(14.9725,6.73325)(15.0225,6.73417)(15.0725,6.7352)(15.1225,6.73633)(15.1725,6.73758)(15.2225,6.73895)(15.2725,6.74045)(15.3225,6.74207)(15.3725,6.74383)(15.4225,6.74571)(15.4725,6.74773)(15.5225,6.74987)(15.5725,6.75212)(15.6225,6.75449)(15.6725,6.75696)(15.7225,6.75951)(15.7725,6.76214)(15.8225,6.76483)(15.8725,6.76756)(15.9225,6.77033)(15.9725,6.77311)(16.0225,6.77589)(16.0725,6.77865)(16.1225,6.78138)(16.1725,6.78407)(16.2225,6.78671)(16.2725,6.78928)(16.3225,6.79177)(16.3725,6.79418)(16.4225,6.7965)(16.4725,6.79874)(16.5225,6.80088)(16.5725,6.80292)(16.6225,6.80487)(16.6725,6.80674)(16.7225,6.80851)(16.7725,6.8102)(16.8225,6.81181)(16.8725,6.81335)(16.9225,6.81482)(16.9725,6.81622)(17.0225,6.81757)(17.0725,6.81887)(17.1225,6.82011)(17.1725,6.82132)(17.2225,6.82248)(17.2725,6.82361)(17.3225,6.8247)(17.3725,6.82575)(17.4225,6.82677)(17.4725,6.82775)(17.5225,6.8287)(17.5725,6.82961)(17.6225,6.83047)(17.6725,6.8313)(17.7225,6.83207)(17.7725,6.8328)(17.8225,6.83348)(17.8725,6.83411)(17.9225,6.83467)(17.9725,6.83518)(18.0225,6.83563)(18.0725,6.83602)(18.1225,6.83635)(18.1725,6.83661)(18.2225,6.83681)(18.2725,6.83695)(18.3225,6.83704)(18.3725,6.83706)(18.4225,6.83703)(18.4725,6.83694)(18.5225,6.83681)(18.5725,6.83663)(18.6225,6.83641)(18.6725,6.83614)(18.7225,6.83584)(18.7725,6.83551)(18.8225,6.83515)(18.8725,6.83476)(18.9225,6.83435)(18.9725,6.83392)(19.0225,6.83347)(19.0725,6.83301)(19.1225,6.83253)(19.1725,6.83204)(19.2225,6.83154)(19.2725,6.83104)(19.3225,6.83052)(19.3725,6.83)(19.4225,6.82948)(19.4725,6.82895)(19.5225,6.82842)(19.5725,6.82789)(19.6225,6.82735)(19.6725,6.82682)(19.7225,6.82628)(19.7725,6.82574)(19.8225,6.8252)(19.8725,6.82467)(19.9225,6.82414)(19.9725,6.82361) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500001)(0.122466,0.000500028)(0.172466,0.000500298)(0.222466,0.000501737)(0.272466,0.000507037)(0.322466,0.000522404)(0.372466,0.000560081)(0.422466,0.000641685)(0.472466,0.000802336)(0.522466,0.00109549)(0.572466,0.00159838)(0.622466,0.00241784)(0.672466,0.00369638)(0.722466,0.00561822)(0.772466,0.00841506)(0.822466,0.0123713)(0.872466,0.0178285)(0.922466,0.0251887)(0.972466,0.0349168)(1.02247,0.0475411)(1.07247,0.0636525)(1.12247,0.083902)(1.17247,0.108996)(1.22247,0.139691)(1.27247,0.176785)(1.32247,0.221109)(1.37247,0.273515)(1.42247,0.334863)(1.47247,0.406013)(1.52247,0.487803)(1.57247,0.581042)(1.62247,0.686491)(1.67247,0.80485)(1.72247,0.936744)(1.77247,1.08271)(1.82247,1.24319)(1.87247,1.4185)(1.92247,1.60886)(1.97247,1.81434)(2.02247,2.03489)(2.07247,2.27034)(2.12247,2.52035)(2.17247,2.78448)(2.22247,3.06213)(2.27247,3.3526)(2.32247,3.65505)(2.37247,3.96854)(2.42247,4.29204)(2.47247,4.62441)(2.52247,4.96446)(2.57247,5.31091)(2.62247,5.66246)(2.67247,6.01776)(2.72247,6.37544)(2.77247,6.73413)(2.82247,7.09245)(2.87247,7.44905)(2.92247,7.80262)(2.97247,8.15185)(3.02247,8.49552)(3.07247,8.83243)(3.12247,9.16146)(3.17247,9.48155)(3.22247,9.79171)(3.27247,10.091)(3.32247,10.3786)(3.37247,10.6537)(3.42247,10.9156)(3.47247,11.1637)(3.52247,11.3973)(3.57247,11.6161)(3.62247,11.8195)(3.67247,12.0071)(3.72247,12.1787)(3.77247,12.334)(3.82247,12.4727)(3.87247,12.5947)(3.92247,12.6999)(3.97247,12.7882)(4.02247,12.8596)(4.07247,12.9141)(4.12247,12.9518)(4.17247,12.9728)(4.22247,12.9773)(4.27247,12.9655)(4.32247,12.9376)(4.37247,12.8939)(4.42247,12.8349)(4.47247,12.7609)(4.52247,12.6723)(4.57247,12.5696)(4.62247,12.4534)(4.67247,12.3243)(4.72247,12.1829)(4.77247,12.0298)(4.82247,11.8658)(4.87247,11.6916)(4.92247,11.5079)(4.97247,11.3155)(5.02247,11.1153)(5.07247,10.908)(5.12247,10.6945)(5.17247,10.4756)(5.22247,10.2521)(5.27247,10.025)(5.32247,9.79494)(5.37247,9.56279)(5.42247,9.32934)(5.47247,9.09534)(5.52247,8.86153)(5.57247,8.62861)(5.62247,8.39726)(5.67247,8.16812)(5.72247,7.94178)(5.77247,7.71881)(5.82247,7.49974)(5.87247,7.28505)(5.92247,7.0752)(5.97247,6.87058)(6.02247,6.67159)(6.07247,6.47856)(6.12247,6.2918)(6.17247,6.11159)(6.22247,5.93817)(6.27247,5.77176)(6.32247,5.61256)(6.37247,5.46073)(6.42247,5.31642)(6.47247,5.17975)(6.52247,5.05084)(6.57247,4.92976)(6.62247,4.8166)(6.67247,4.7114)(6.72247,4.6142)(6.77247,4.52503)(6.82247,4.44388)(6.87247,4.37076)(6.92247,4.30564)(6.97247,4.24848)(7.02247,4.19923)(7.07247,4.15781)(7.12247,4.12413)(7.17247,4.0981)(7.22247,4.07959)(7.27247,4.06845)(7.32247,4.06453)(7.37247,4.06766)(7.42247,4.07764)(7.47247,4.09427)(7.52247,4.11731)(7.57247,4.14653)(7.62247,4.18167)(7.67247,4.22245)(7.72247,4.2686)(7.77247,4.31982)(7.82247,4.37581)(7.87247,4.43624)(7.92247,4.5008)(7.97247,4.56916)(8.02247,4.641)(8.07247,4.71597)(8.12247,4.79375)(8.17247,4.87401)(8.22247,4.95641)(8.27247,5.04062)(8.32247,5.12634)(8.37247,5.21324)(8.42247,5.30101)(8.47247,5.38937)(8.52247,5.47801)(8.57247,5.56667)(8.62247,5.65508)(8.67247,5.74297)(8.72247,5.83011)(8.77247,5.91626)(8.82247,6.00121)(8.87247,6.08474)(8.92247,6.16666)(8.97247,6.24679)(9.02247,6.32496)(9.07247,6.40101)(9.12247,6.4748)(9.17247,6.5462)(9.22247,6.61508)(9.27247,6.68134)(9.32247,6.74489)(9.37247,6.80564)(9.42247,6.86353)(9.47247,6.91848)(9.52247,6.97046)(9.57247,7.01943)(9.62247,7.06536)(9.67247,7.10824)(9.72247,7.14807)(9.77247,7.18485)(9.82247,7.2186)(9.87247,7.24936)(9.92247,7.27715)(9.97247,7.30203)(10.0225,7.32404)(10.0725,7.34325)(10.1225,7.35973)(10.1725,7.37355)(10.2225,7.3848)(10.2725,7.39356)(10.3225,7.39993)(10.3725,7.404)(10.4225,7.40588)(10.4725,7.40565)(10.5225,7.40343)(10.5725,7.39933)(10.6225,7.39344)(10.6725,7.38588)(10.7225,7.37675)(10.7725,7.36615)(10.8225,7.35419)(10.8725,7.34096)(10.9225,7.32658)(10.9725,7.31113)(11.0225,7.2947)(11.0725,7.2774)(11.1225,7.25931)(11.1725,7.2405)(11.2225,7.22108)(11.2725,7.20111)(11.3225,7.18067)(11.3725,7.15984)(11.4225,7.13868)(11.4725,7.11727)(11.5225,7.09566)(11.5725,7.07392)(11.6225,7.05211)(11.6725,7.03028)(11.7225,7.00849)(11.7725,6.9868)(11.8225,6.96524)(11.8725,6.94387)(11.9225,6.92272)(11.9725,6.90185)(12.0225,6.88129)(12.0725,6.86108)(12.1225,6.84126)(12.1725,6.82184)(12.2225,6.80288)(12.2725,6.78438)(12.3225,6.76638)(12.3725,6.7489)(12.4225,6.73195)(12.4725,6.71556)(12.5225,6.69974)(12.5725,6.6845)(12.6225,6.66985)(12.6725,6.6558)(12.7225,6.64236)(12.7725,6.62952)(12.8225,6.61729)(12.8725,6.60568)(12.9225,6.59467)(12.9725,6.58427)(13.0225,6.57447)(13.0725,6.56527)(13.1225,6.55665)(13.1725,6.54862)(13.2225,6.54117)(13.2725,6.53428)(13.3225,6.52794)(13.3725,6.52216)(13.4225,6.51692)(13.4725,6.51221)(13.5225,6.50802)(13.5725,6.50434)(13.6225,6.50116)(13.6725,6.49847)(13.7225,6.49627)(13.7725,6.49453)(13.8225,6.49326)(13.8725,6.49244)(13.9225,6.49206)(13.9725,6.49211)(14.0225,6.49257)(14.0725,6.49344)(14.1225,6.49471)(14.1725,6.49636)(14.2225,6.49837)(14.2725,6.50074)(14.3225,6.50344)(14.3725,6.50647)(14.4225,6.5098)(14.4725,6.51342)(14.5225,6.51731)(14.5725,6.52146)(14.6225,6.52584)(14.6725,6.53044)(14.7225,6.53524)(14.7725,6.54021)(14.8225,6.54534)(14.8725,6.55061)(14.9225,6.55599)(14.9725,6.56147)(15.0225,6.56703)(15.0725,6.57265)(15.1225,6.57831)(15.1725,6.58398)(15.2225,6.58966)(15.2725,6.59532)(15.3225,6.60095)(15.3725,6.60653)(15.4225,6.61204)(15.4725,6.61748)(15.5225,6.62282)(15.5725,6.62806)(15.6225,6.63318)(15.6725,6.63818)(15.7225,6.64303)(15.7725,6.64773)(15.8225,6.65228)(15.8725,6.65667)(15.9225,6.66088)(15.9725,6.66491)(16.0225,6.66876)(16.0725,6.67243)(16.1225,6.6759)(16.1725,6.67918)(16.2225,6.68226)(16.2725,6.68514)(16.3225,6.68782)(16.3725,6.6903)(16.4225,6.69258)(16.4725,6.69466)(16.5225,6.69654)(16.5725,6.69822)(16.6225,6.69971)(16.6725,6.70101)(16.7225,6.70212)(16.7725,6.70305)(16.8225,6.7038)(16.8725,6.70437)(16.9225,6.70478)(16.9725,6.70502)(17.0225,6.70511)(17.0725,6.70505)(17.1225,6.70484)(17.1725,6.70451)(17.2225,6.70404)(17.2725,6.70346)(17.3225,6.70277)(17.3725,6.70198)(17.4225,6.70109)(17.4725,6.70012)(17.5225,6.69907)(17.5725,6.69795)(17.6225,6.69678)(17.6725,6.69555)(17.7225,6.69428)(17.7725,6.69296)(17.8225,6.69163)(17.8725,6.69026)(17.9225,6.68889)(17.9725,6.6875)(18.0225,6.68611)(18.0725,6.68472)(18.1225,6.68334)(18.1725,6.68197)(18.2225,6.68061)(18.2725,6.67928)(18.3225,6.67797)(18.3725,6.67669)(18.4225,6.67544)(18.4725,6.67422)(18.5225,6.67304)(18.5725,6.6719)(18.6225,6.67079)(18.6725,6.66972)(18.7225,6.6687)(18.7725,6.66772)(18.8225,6.66678)(18.8725,6.66588)(18.9225,6.66503)(18.9725,6.66423)(19.0225,6.66347)(19.0725,6.66275)(19.1225,6.66208)(19.1725,6.66145)(19.2225,6.66086)(19.2725,6.66032)(19.3225,6.65982)(19.3725,6.65936)(19.4225,6.65894)(19.4725,6.65856)(19.5225,6.65823)(19.5725,6.65792)(19.6225,6.65766)(19.6725,6.65743)(19.7225,6.65724)(19.7725,6.65708)(19.8225,6.65695)(19.8725,6.65685)(19.9225,6.65678)(19.9725,6.65674) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.000500076)(0.0724659,0.000510004)(0.122466,0.000635068)(0.172466,0.00123393)(0.222466,0.00306562)(0.272466,0.00740451)(0.322466,0.0161184)(0.372466,0.0317067)(0.422466,0.0572963)(0.472466,0.0965975)(0.522466,0.15382)(0.572466,0.233555)(0.622466,0.340625)(0.672466,0.479912)(0.722466,0.656172)(0.772466,0.873832)(0.822466,1.1368)(0.872466,1.44827)(0.922466,1.81055)(0.972466,2.22491)(1.02247,2.69146)(1.07247,3.20908)(1.12247,3.77533)(1.17247,4.38648)(1.22247,5.03754)(1.27247,5.72229)(1.32247,6.43347)(1.37247,7.16288)(1.42247,7.90155)(1.47247,8.64001)(1.52247,9.36847)(1.57247,10.0771)(1.62247,10.7562)(1.67247,11.3966)(1.72247,11.9897)(1.77247,12.5279)(1.82247,13.0048)(1.87247,13.4149)(1.92247,13.7545)(1.97247,14.0212)(2.02247,14.2142)(2.07247,14.3343)(2.12247,14.3839)(2.17247,14.3668)(2.22247,14.2882)(2.27247,14.1546)(2.32247,13.9735)(2.37247,13.7533)(2.42247,13.503)(2.47247,13.232)(2.52247,12.9501)(2.57247,12.6666)(2.62247,12.3909)(2.67247,12.1317)(2.72247,11.8969)(2.77247,11.6936)(2.82247,11.5279)(2.87247,11.4045)(2.92247,11.3269)(2.97247,11.2975)(3.02247,11.3169)(3.07247,11.3848)(3.12247,11.4995)(3.17247,11.6579)(3.22247,11.8561)(3.27247,12.0891)(3.32247,12.3511)(3.37247,12.6357)(3.42247,12.9363)(3.47247,13.2456)(3.52247,13.5566)(3.57247,13.8623)(3.62247,14.1559)(3.67247,14.4312)(3.72247,14.6826)(3.77247,14.905)(3.82247,15.0942)(3.87247,15.247)(3.92247,15.361)(3.97247,15.4347)(4.02247,15.4675)(4.07247,15.4598)(4.12247,15.4128)(4.17247,15.3285)(4.22247,15.2096)(4.27247,15.0592)(4.32247,14.8811)(4.37247,14.6794)(4.42247,14.4583)(4.47247,14.2222)(4.52247,13.9755)(4.57247,13.7225)(4.62247,13.4673)(4.67247,13.2135)(4.72247,12.9646)(4.77247,12.7234)(4.82247,12.4925)(4.87247,12.2738)(4.92247,12.0687)(4.97247,11.8781)(5.02247,11.7025)(5.07247,11.5418)(5.12247,11.3956)(5.17247,11.263)(5.22247,11.143)(5.27247,11.0342)(5.32247,10.9351)(5.37247,10.8442)(5.42247,10.7596)(5.47247,10.68)(5.52247,10.6036)(5.57247,10.5292)(5.62247,10.4556)(5.67247,10.3816)(5.72247,10.3066)(5.77247,10.2301)(5.82247,10.1518)(5.87247,10.0716)(5.92247,9.98977)(5.97247,9.90677)(6.02247,9.82318)(6.07247,9.73976)(6.12247,9.65738)(6.17247,9.57698)(6.22247,9.49956)(6.27247,9.42607)(6.32247,9.35747)(6.37247,9.2946)(6.42247,9.23821)(6.47247,9.18894)(6.52247,9.14723)(6.57247,9.1134)(6.62247,9.08758)(6.67247,9.0697)(6.72247,9.05955)(6.77247,9.05675)(6.82247,9.06077)(6.87247,9.07095)(6.92247,9.08653)(6.97247,9.10666)(7.02247,9.13045)(7.07247,9.15698)(7.12247,9.18533)(7.17247,9.21461)(7.22247,9.24398)(7.27247,9.27268)(7.32247,9.30004)(7.37247,9.32551)(7.42247,9.34864)(7.47247,9.36912)(7.52247,9.38676)(7.57247,9.40152)(7.62247,9.41344)(7.67247,9.42271)(7.72247,9.42962)(7.77247,9.43452)(7.82247,9.43784)(7.87247,9.44008)(7.92247,9.44175)(7.97247,9.44338)(8.02247,9.4455)(8.07247,9.4486)(8.12247,9.45315)(8.17247,9.45956)(8.22247,9.46818)(8.27247,9.47928)(8.32247,9.49306)(8.37247,9.50964)(8.42247,9.52904)(8.47247,9.55121)(8.52247,9.57604)(8.57247,9.60333)(8.62247,9.63284)(8.67247,9.66425)(8.72247,9.69725)(8.77247,9.73147)(8.82247,9.76653)(8.87247,9.80206)(8.92247,9.8377)(8.97247,9.87312)(9.02247,9.90799)(9.07247,9.94205)(9.12247,9.97508)(9.17247,10.0069)(9.22247,10.0374)(9.27247,10.0665)(9.32247,10.0941)(9.37247,10.1203)(9.42247,10.1453)(9.47247,10.1689)(9.52247,10.1915)(9.57247,10.2131)(9.62247,10.234)(9.67247,10.2543)(9.72247,10.2742)(9.77247,10.2938)(9.82247,10.3133)(9.87247,10.3328)(9.92247,10.3525)(9.97247,10.3723)(10.0225,10.3923)(10.0725,10.4125)(10.1225,10.4328)(10.1725,10.4531)(10.2225,10.4734)(10.2725,10.4934)(10.3225,10.513)(10.3725,10.5321)(10.4225,10.5503)(10.4725,10.5675)(10.5225,10.5836)(10.5725,10.5981)(10.6225,10.6111)(10.6725,10.6223)(10.7225,10.6316)(10.7725,10.6388)(10.8225,10.6439)(10.8725,10.6468)(10.9225,10.6476)(10.9725,10.6462)(11.0225,10.6427)(11.0725,10.6373)(11.1225,10.63)(11.1725,10.6211)(11.2225,10.6107)(11.2725,10.5989)(11.3225,10.5862)(11.3725,10.5725)(11.4225,10.5583)(11.4725,10.5438)(11.5225,10.5291)(11.5725,10.5145)(11.6225,10.5001)(11.6725,10.4862)(11.7225,10.4729)(11.7725,10.4604)(11.8225,10.4486)(11.8725,10.4378)(11.9225,10.4279)(11.9725,10.419)(12.0225,10.411)(12.0725,10.404)(12.1225,10.3978)(12.1725,10.3924)(12.2225,10.3877)(12.2725,10.3836)(12.3225,10.3801)(12.3725,10.3769)(12.4225,10.3741)(12.4725,10.3715)(12.5225,10.3689)(12.5725,10.3664)(12.6225,10.3639)(12.6725,10.3612)(12.7225,10.3584)(12.7725,10.3554)(12.8225,10.3522)(12.8725,10.3488)(12.9225,10.3452)(12.9725,10.3413)(13.0225,10.3373)(13.0725,10.3332)(13.1225,10.3289)(13.1725,10.3246)(13.2225,10.3203)(13.2725,10.316)(13.3225,10.3118)(13.3725,10.3077)(13.4225,10.3037)(13.4725,10.2999)(13.5225,10.2962)(13.5725,10.2927)(13.6225,10.2893)(13.6725,10.2861)(13.7225,10.283)(13.7725,10.28)(13.8225,10.2771)(13.8725,10.2742)(13.9225,10.2714)(13.9725,10.2685)(14.0225,10.2655)(14.0725,10.2624)(14.1225,10.2592)(14.1725,10.2559)(14.2225,10.2523)(14.2725,10.2486)(14.3225,10.2447)(14.3725,10.2406)(14.4225,10.2364)(14.4725,10.2321)(14.5225,10.2276)(14.5725,10.2231)(14.6225,10.2186)(14.6725,10.2142)(14.7225,10.2099)(14.7725,10.2057)(14.8225,10.2018)(14.8725,10.1982)(14.9225,10.1949)(14.9725,10.1921)(15.0225,10.1897)(15.0725,10.1878)(15.1225,10.1865)(15.1725,10.1857)(15.2225,10.1856)(15.2725,10.186)(15.3225,10.187)(15.3725,10.1886)(15.4225,10.1908)(15.4725,10.1935)(15.5225,10.1967)(15.5725,10.2003)(15.6225,10.2042)(15.6725,10.2085)(15.7225,10.2131)(15.7725,10.2178)(15.8225,10.2226)(15.8725,10.2275)(15.9225,10.2324)(15.9725,10.2372)(16.0225,10.2418)(16.0725,10.2463)(16.1225,10.2505)(16.1725,10.2545)(16.2225,10.2581)(16.2725,10.2614)(16.3225,10.2643)(16.3725,10.2669)(16.4225,10.2691)(16.4725,10.271)(16.5225,10.2725)(16.5725,10.2737)(16.6225,10.2745)(16.6725,10.2752)(16.7225,10.2755)(16.7725,10.2757)(16.8225,10.2757)(16.8725,10.2755)(16.9225,10.2753)(16.9725,10.275)(17.0225,10.2746)(17.0725,10.2743)(17.1225,10.274)(17.1725,10.2737)(17.2225,10.2735)(17.2725,10.2734)(17.3225,10.2734)(17.3725,10.2735)(17.4225,10.2737)(17.4725,10.274)(17.5225,10.2744)(17.5725,10.2749)(17.6225,10.2756)(17.6725,10.2763)(17.7225,10.2771)(17.7725,10.2779)(17.8225,10.2789)(17.8725,10.2798)(17.9225,10.2808)(17.9725,10.2819)(18.0225,10.2829)(18.0725,10.2839)(18.1225,10.2849)(18.1725,10.2859)(18.2225,10.2869)(18.2725,10.2878)(18.3225,10.2887)(18.3725,10.2895)(18.4225,10.2903)(18.4725,10.291)(18.5225,10.2917)(18.5725,10.2923)(18.6225,10.2929)(18.6725,10.2934)(18.7225,10.2939)(18.7725,10.2943)(18.8225,10.2947)(18.8725,10.295)(18.9225,10.2952)(18.9725,10.2955)(19.0225,10.2956)(19.0725,10.2957)(19.1225,10.2958)(19.1725,10.2958)(19.2225,10.2957)(19.2725,10.2956)(19.3225,10.2955)(19.3725,10.2952)(19.4225,10.295)(19.4725,10.2946)(19.5225,10.2943)(19.5725,10.2938)(19.6225,10.2934)(19.6725,10.2928)(19.7225,10.2923)(19.7725,10.2916)(19.8225,10.291)(19.8725,10.2903)(19.9225,10.2897)(19.9725,10.2889) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500002)(0.122466,0.00050006)(0.172466,0.000500647)(0.222466,0.000503762)(0.272466,0.000515218)(0.322466,0.000548366)(0.372466,0.000629449)(0.422466,0.000804584)(0.472466,0.00114829)(0.522466,0.00177327)(0.572466,0.00284122)(0.622466,0.00457397)(0.672466,0.00726476)(0.722466,0.0112888)(0.772466,0.0171124)(0.822466,0.025301)(0.872466,0.0365239)(0.922466,0.0515564)(0.972466,0.0712794)(1.02247,0.0966738)(1.07247,0.128813)(1.12247,0.168849)(1.17247,0.217998)(1.22247,0.277519)(1.27247,0.34869)(1.32247,0.432785)(1.37247,0.531042)(1.42247,0.644634)(1.47247,0.774642)(1.52247,0.92202)(1.57247,1.08757)(1.62247,1.2719)(1.67247,1.47542)(1.72247,1.69831)(1.77247,1.94051)(1.82247,2.20167)(1.87247,2.4812)(1.92247,2.77823)(1.97247,3.09162)(2.02247,3.41997)(2.07247,3.76163)(2.12247,4.11474)(2.17247,4.47724)(2.22247,4.84688)(2.27247,5.2213)(2.32247,5.59803)(2.37247,5.97454)(2.42247,6.34828)(2.47247,6.71674)(2.52247,7.07744)(2.57247,7.42803)(2.62247,7.76629)(2.67247,8.09017)(2.72247,8.39782)(2.77247,8.68763)(2.82247,8.95822)(2.87247,9.20849)(2.92247,9.4376)(2.97247,9.64502)(3.02247,9.83044)(3.07247,9.99388)(3.12247,10.1356)(3.17247,10.256)(3.22247,10.3559)(3.27247,10.4362)(3.32247,10.498)(3.37247,10.5424)(3.42247,10.5708)(3.47247,10.5846)(3.52247,10.5852)(3.57247,10.5741)(3.62247,10.5527)(3.67247,10.5225)(3.72247,10.4848)(3.77247,10.4408)(3.82247,10.3917)(3.87247,10.3384)(3.92247,10.282)(3.97247,10.223)(4.02247,10.1623)(4.07247,10.1002)(4.12247,10.037)(4.17247,9.97303)(4.22247,9.90835)(4.27247,9.84293)(4.32247,9.77669)(4.37247,9.70944)(4.42247,9.64095)(4.47247,9.57093)(4.52247,9.49908)(4.57247,9.42507)(4.62247,9.34859)(4.67247,9.26935)(4.72247,9.18707)(4.77247,9.10154)(4.82247,9.01256)(4.87247,8.92002)(4.92247,8.82386)(4.97247,8.72407)(5.02247,8.62072)(5.07247,8.51392)(5.12247,8.40386)(5.17247,8.29077)(5.22247,8.17494)(5.27247,8.05667)(5.32247,7.93634)(5.37247,7.81431)(5.42247,7.69099)(5.47247,7.5668)(5.52247,7.44214)(5.57247,7.31742)(5.62247,7.19304)(5.67247,7.06939)(5.72247,6.94683)(5.77247,6.82571)(5.82247,6.70634)(5.87247,6.58901)(5.92247,6.47399)(5.97247,6.36151)(6.02247,6.25178)(6.07247,6.14499)(6.12247,6.04131)(6.17247,5.94087)(6.22247,5.84382)(6.27247,5.75027)(6.32247,5.66033)(6.37247,5.57409)(6.42247,5.49166)(6.47247,5.41312)(6.52247,5.33856)(6.57247,5.26809)(6.62247,5.20177)(6.67247,5.13972)(6.72247,5.08201)(6.77247,5.02873)(6.82247,4.97997)(6.87247,4.9358)(6.92247,4.89631)(6.97247,4.86154)(7.02247,4.83156)(7.07247,4.80639)(7.12247,4.78605)(7.17247,4.77055)(7.22247,4.75985)(7.27247,4.75392)(7.32247,4.75268)(7.37247,4.75604)(7.42247,4.76388)(7.47247,4.77606)(7.52247,4.7924)(7.57247,4.81272)(7.62247,4.8368)(7.67247,4.86441)(7.72247,4.8953)(7.77247,4.92921)(7.82247,4.96587)(7.87247,5.00499)(7.92247,5.0463)(7.97247,5.08949)(8.02247,5.1343)(8.07247,5.18043)(8.12247,5.22761)(8.17247,5.27558)(8.22247,5.32409)(8.27247,5.3729)(8.32247,5.42179)(8.37247,5.47055)(8.42247,5.519)(8.47247,5.56695)(8.52247,5.61427)(8.57247,5.66081)(8.62247,5.70645)(8.67247,5.75109)(8.72247,5.79464)(8.77247,5.83703)(8.82247,5.87819)(8.87247,5.91808)(8.92247,5.95664)(8.97247,5.99386)(9.02247,6.02969)(9.07247,6.06413)(9.12247,6.09716)(9.17247,6.12877)(9.22247,6.15895)(9.27247,6.18771)(9.32247,6.21504)(9.37247,6.24094)(9.42247,6.26543)(9.47247,6.28851)(9.52247,6.31019)(9.57247,6.33049)(9.62247,6.34942)(9.67247,6.36701)(9.72247,6.38329)(9.77247,6.39829)(9.82247,6.41203)(9.87247,6.42457)(9.92247,6.43594)(9.97247,6.44619)(10.0225,6.45538)(10.0725,6.46356)(10.1225,6.4708)(10.1725,6.47715)(10.2225,6.48268)(10.2725,6.48746)(10.3225,6.49155)(10.3725,6.49503)(10.4225,6.49794)(10.4725,6.50037)(10.5225,6.50235)(10.5725,6.50397)(10.6225,6.50525)(10.6725,6.50626)(10.7225,6.50702)(10.7725,6.50758)(10.8225,6.50796)(10.8725,6.50818)(10.9225,6.50826)(10.9725,6.5082)(11.0225,6.508)(11.0725,6.50766)(11.1225,6.50718)(11.1725,6.50653)(11.2225,6.5057)(11.2725,6.50467)(11.3225,6.50341)(11.3725,6.50191)(11.4225,6.50014)(11.4725,6.49807)(11.5225,6.49568)(11.5725,6.49295)(11.6225,6.48987)(11.6725,6.48642)(11.7225,6.48258)(11.7725,6.47836)(11.8225,6.47375)(11.8725,6.46876)(11.9225,6.46338)(11.9725,6.45764)(12.0225,6.45155)(12.0725,6.44512)(12.1225,6.43839)(12.1725,6.43137)(12.2225,6.42411)(12.2725,6.41662)(12.3225,6.40895)(12.3725,6.40113)(12.4225,6.39319)(12.4725,6.38518)(12.5225,6.37711)(12.5725,6.36904)(12.6225,6.36099)(12.6725,6.353)(12.7225,6.34509)(12.7725,6.33729)(12.8225,6.32963)(12.8725,6.32214)(12.9225,6.31482)(12.9725,6.3077)(13.0225,6.3008)(13.0725,6.29413)(13.1225,6.2877)(13.1725,6.28152)(13.2225,6.27561)(13.2725,6.26995)(13.3225,6.26457)(13.3725,6.25947)(13.4225,6.25464)(13.4725,6.25008)(13.5225,6.24581)(13.5725,6.24181)(13.6225,6.23809)(13.6725,6.23464)(13.7225,6.23146)(13.7725,6.22855)(13.8225,6.2259)(13.8725,6.2235)(13.9225,6.22135)(13.9725,6.21945)(14.0225,6.21777)(14.0725,6.21632)(14.1225,6.21507)(14.1725,6.21403)(14.2225,6.21318)(14.2725,6.21249)(14.3225,6.21197)(14.3725,6.21158)(14.4225,6.21133)(14.4725,6.21118)(14.5225,6.21113)(14.5725,6.21115)(14.6225,6.21124)(14.6725,6.21136)(14.7225,6.21152)(14.7725,6.21168)(14.8225,6.21184)(14.8725,6.21199)(14.9225,6.21212)(14.9725,6.2122)(15.0225,6.21225)(15.0725,6.21225)(15.1225,6.21219)(15.1725,6.21208)(15.2225,6.21192)(15.2725,6.2117)(15.3225,6.21144)(15.3725,6.21114)(15.4225,6.2108)(15.4725,6.21044)(15.5225,6.21007)(15.5725,6.2097)(15.6225,6.20934)(15.6725,6.20901)(15.7225,6.20872)(15.7725,6.20848)(15.8225,6.20831)(15.8725,6.20822)(15.9225,6.20822)(15.9725,6.20832)(16.0225,6.20854)(16.0725,6.20888)(16.1225,6.20935)(16.1725,6.20995)(16.2225,6.21069)(16.2725,6.21157)(16.3225,6.21259)(16.3725,6.21375)(16.4225,6.21505)(16.4725,6.21648)(16.5225,6.21803)(16.5725,6.21969)(16.6225,6.22146)(16.6725,6.22333)(16.7225,6.22528)(16.7725,6.22731)(16.8225,6.22939)(16.8725,6.23153)(16.9225,6.23369)(16.9725,6.23588)(17.0225,6.23808)(17.0725,6.24028)(17.1225,6.24245)(17.1725,6.24461)(17.2225,6.24672)(17.2725,6.24879)(17.3225,6.2508)(17.3725,6.25275)(17.4225,6.25463)(17.4725,6.25643)(17.5225,6.25815)(17.5725,6.25978)(17.6225,6.26132)(17.6725,6.26277)(17.7225,6.26413)(17.7725,6.2654)(17.8225,6.26657)(17.8725,6.26765)(17.9225,6.26863)(17.9725,6.26953)(18.0225,6.27034)(18.0725,6.27106)(18.1225,6.2717)(18.1725,6.27226)(18.2225,6.27275)(18.2725,6.27316)(18.3225,6.2735)(18.3725,6.27378)(18.4225,6.27399)(18.4725,6.27415)(18.5225,6.27425)(18.5725,6.27431)(18.6225,6.27431)(18.6725,6.27427)(18.7225,6.27419)(18.7725,6.27408)(18.8225,6.27393)(18.8725,6.27375)(18.9225,6.27355)(18.9725,6.27332)(19.0225,6.27307)(19.0725,6.2728)(19.1225,6.27251)(19.1725,6.27221)(19.2225,6.2719)(19.2725,6.27158)(19.3225,6.27125)(19.3725,6.27091)(19.4225,6.27056)(19.4725,6.27021)(19.5225,6.26986)(19.5725,6.26951)(19.6225,6.26915)(19.6725,6.26879)(19.7225,6.26843)(19.7725,6.26807)(19.8225,6.2677)(19.8725,6.26734)(19.9225,6.26697)(19.9725,6.2666) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500001)(0.122466,0.000500033)(0.172466,0.000500354)(0.222466,0.00050206)(0.272466,0.000508338)(0.322466,0.000526514)(0.372466,0.000571011)(0.422466,0.000667214)(0.472466,0.000856217)(0.522466,0.00120032)(0.572466,0.00178909)(0.622466,0.0027458)(0.672466,0.00423392)(0.722466,0.00646333)(0.772466,0.00969607)(0.822466,0.0142511)(0.872466,0.0205082)(0.922466,0.0289096)(0.972466,0.039961)(1.02247,0.0542301)(1.07247,0.0723427)(1.12247,0.0949775)(1.17247,0.122858)(1.22247,0.156744)(1.27247,0.197417)(1.32247,0.245672)(1.37247,0.302295)(1.42247,0.368055)(1.47247,0.443684)(1.52247,0.529858)(1.57247,0.627183)(1.62247,0.736178)(1.67247,0.85726)(1.72247,0.990728)(1.77247,1.13675)(1.82247,1.29537)(1.87247,1.46646)(1.92247,1.64975)(1.97247,1.84484)(2.02247,2.05115)(2.07247,2.26795)(2.12247,2.49438)(2.17247,2.72944)(2.22247,2.97202)(2.27247,3.22089)(2.32247,3.47473)(2.37247,3.73215)(2.42247,3.99171)(2.47247,4.25195)(2.52247,4.51136)(2.57247,4.76847)(2.62247,5.02183)(2.67247,5.27004)(2.72247,5.51176)(2.77247,5.74575)(2.82247,5.97083)(2.87247,6.18598)(2.92247,6.39025)(2.97247,6.58286)(3.02247,6.76315)(3.07247,6.93059)(3.12247,7.08478)(3.17247,7.22548)(3.22247,7.35257)(3.27247,7.46604)(3.32247,7.56603)(3.37247,7.65275)(3.42247,7.72653)(3.47247,7.7878)(3.52247,7.83702)(3.57247,7.87476)(3.62247,7.9016)(3.67247,7.91817)(3.72247,7.92515)(3.77247,7.92318)(3.82247,7.91296)(3.87247,7.89514)(3.92247,7.87039)(3.97247,7.83933)(4.02247,7.80258)(4.07247,7.7607)(4.12247,7.71425)(4.17247,7.66373)(4.22247,7.60961)(4.27247,7.55232)(4.32247,7.49227)(4.37247,7.42981)(4.42247,7.36527)(4.47247,7.29896)(4.52247,7.23115)(4.57247,7.16209)(4.62247,7.09199)(4.67247,7.02106)(4.72247,6.94949)(4.77247,6.87746)(4.82247,6.80511)(4.87247,6.73259)(4.92247,6.66003)(4.97247,6.58757)(5.02247,6.51529)(5.07247,6.44331)(5.12247,6.37172)(5.17247,6.30058)(5.22247,6.22997)(5.27247,6.15993)(5.32247,6.0905)(5.37247,6.02172)(5.42247,5.95358)(5.47247,5.8861)(5.52247,5.81924)(5.57247,5.753)(5.62247,5.68732)(5.67247,5.62215)(5.72247,5.55746)(5.77247,5.49316)(5.82247,5.42919)(5.87247,5.36549)(5.92247,5.30199)(5.97247,5.23863)(6.02247,5.17535)(6.07247,5.11211)(6.12247,5.04887)(6.17247,4.98563)(6.22247,4.92237)(6.27247,4.85912)(6.32247,4.79593)(6.37247,4.73284)(6.42247,4.66995)(6.47247,4.60735)(6.52247,4.54518)(6.57247,4.48357)(6.62247,4.42271)(6.67247,4.36276)(6.72247,4.30393)(6.77247,4.24643)(6.82247,4.19046)(6.87247,4.13626)(6.92247,4.08405)(6.97247,4.03405)(7.02247,3.98647)(7.07247,3.94154)(7.12247,3.89943)(7.17247,3.86034)(7.22247,3.82443)(7.27247,3.79184)(7.32247,3.76268)(7.37247,3.73706)(7.42247,3.71503)(7.47247,3.69664)(7.52247,3.6819)(7.57247,3.6708)(7.62247,3.6633)(7.67247,3.65932)(7.72247,3.65877)(7.77247,3.66154)(7.82247,3.66749)(7.87247,3.67645)(7.92247,3.68827)(7.97247,3.70273)(8.02247,3.71966)(8.07247,3.73882)(8.12247,3.76001)(8.17247,3.78301)(8.22247,3.80759)(8.27247,3.83353)(8.32247,3.86061)(8.37247,3.88862)(8.42247,3.91735)(8.47247,3.9466)(8.52247,3.97619)(8.57247,4.00594)(8.62247,4.03569)(8.67247,4.06528)(8.72247,4.09458)(8.77247,4.12347)(8.82247,4.15183)(8.87247,4.17957)(8.92247,4.20661)(8.97247,4.23288)(9.02247,4.25833)(9.07247,4.28292)(9.12247,4.30662)(9.17247,4.3294)(9.22247,4.35128)(9.27247,4.37224)(9.32247,4.39231)(9.37247,4.4115)(9.42247,4.42985)(9.47247,4.44739)(9.52247,4.46417)(9.57247,4.48024)(9.62247,4.49566)(9.67247,4.51048)(9.72247,4.52477)(9.77247,4.53859)(9.82247,4.552)(9.87247,4.56508)(9.92247,4.57788)(9.97247,4.59048)(10.0225,4.60294)(10.0725,4.61532)(10.1225,4.62767)(10.1725,4.64005)(10.2225,4.65251)(10.2725,4.66508)(10.3225,4.67781)(10.3725,4.69072)(10.4225,4.70383)(10.4725,4.71715)(10.5225,4.7307)(10.5725,4.74446)(10.6225,4.75842)(10.6725,4.77257)(10.7225,4.78688)(10.7725,4.80131)(10.8225,4.81581)(10.8725,4.83034)(10.9225,4.84485)(10.9725,4.85926)(11.0225,4.87351)(11.0725,4.88753)(11.1225,4.90125)(11.1725,4.91459)(11.2225,4.92747)(11.2725,4.93983)(11.3225,4.95157)(11.3725,4.96264)(11.4225,4.97296)(11.4725,4.98246)(11.5225,4.99109)(11.5725,4.99879)(11.6225,5.0055)(11.6725,5.01119)(11.7225,5.01582)(11.7725,5.01937)(11.8225,5.02182)(11.8725,5.02315)(11.9225,5.02336)(11.9725,5.02246)(12.0225,5.02047)(12.0725,5.0174)(12.1225,5.01328)(12.1725,5.00815)(12.2225,5.00205)(12.2725,4.99502)(12.3225,4.98713)(12.3725,4.97842)(12.4225,4.96896)(12.4725,4.95882)(12.5225,4.94806)(12.5725,4.93675)(12.6225,4.92496)(12.6725,4.91276)(12.7225,4.90023)(12.7725,4.88743)(12.8225,4.87443)(12.8725,4.86131)(12.9225,4.84812)(12.9725,4.83493)(13.0225,4.82181)(13.0725,4.8088)(13.1225,4.79597)(13.1725,4.78337)(13.2225,4.77104)(13.2725,4.75902)(13.3225,4.74737)(13.3725,4.7361)(13.4225,4.72526)(13.4725,4.71488)(13.5225,4.70497)(13.5725,4.69556)(13.6225,4.68667)(13.6725,4.6783)(13.7225,4.67046)(13.7725,4.66316)(13.8225,4.65641)(13.8725,4.65019)(13.9225,4.64451)(13.9725,4.63936)(14.0225,4.63471)(14.0725,4.63058)(14.1225,4.62692)(14.1725,4.62373)(14.2225,4.62099)(14.2725,4.61868)(14.3225,4.61676)(14.3725,4.61522)(14.4225,4.61402)(14.4725,4.61315)(14.5225,4.61258)(14.5725,4.61228)(14.6225,4.61221)(14.6725,4.61236)(14.7225,4.61271)(14.7725,4.61321)(14.8225,4.61386)(14.8725,4.61462)(14.9225,4.61548)(14.9725,4.61642)(15.0225,4.61742)(15.0725,4.61846)(15.1225,4.61953)(15.1725,4.62062)(15.2225,4.62173)(15.2725,4.62283)(15.3225,4.62393)(15.3725,4.62502)(15.4225,4.62611)(15.4725,4.62718)(15.5225,4.62825)(15.5725,4.62931)(15.6225,4.63037)(15.6725,4.63143)(15.7225,4.6325)(15.7725,4.63358)(15.8225,4.63468)(15.8725,4.63581)(15.9225,4.63698)(15.9725,4.63818)(16.0225,4.63943)(16.0725,4.64073)(16.1225,4.64209)(16.1725,4.64351)(16.2225,4.64499)(16.2725,4.64654)(16.3225,4.64815)(16.3725,4.64983)(16.4225,4.65157)(16.4725,4.65338)(16.5225,4.65525)(16.5725,4.65718)(16.6225,4.65916)(16.6725,4.66119)(16.7225,4.66326)(16.7725,4.66536)(16.8225,4.66749)(16.8725,4.66964)(16.9225,4.6718)(16.9725,4.67396)(17.0225,4.67611)(17.0725,4.67825)(17.1225,4.68036)(17.1725,4.68244)(17.2225,4.68448)(17.2725,4.68648)(17.3225,4.68842)(17.3725,4.6903)(17.4225,4.69211)(17.4725,4.69384)(17.5225,4.6955)(17.5725,4.69708)(17.6225,4.69857)(17.6725,4.69997)(17.7225,4.70127)(17.7725,4.70249)(17.8225,4.70361)(17.8725,4.70464)(17.9225,4.70557)(17.9725,4.70642)(18.0225,4.70716)(18.0725,4.70783)(18.1225,4.7084)(18.1725,4.70889)(18.2225,4.7093)(18.2725,4.70963)(18.3225,4.70989)(18.3725,4.71008)(18.4225,4.7102)(18.4725,4.71027)(18.5225,4.71028)(18.5725,4.71024)(18.6225,4.71016)(18.6725,4.71004)(18.7225,4.70988)(18.7725,4.70969)(18.8225,4.70948)(18.8725,4.70924)(18.9225,4.70899)(18.9725,4.70872)(19.0225,4.70845)(19.0725,4.70817)(19.1225,4.70789)(19.1725,4.70761)(19.2225,4.70733)(19.2725,4.70706)(19.3225,4.70679)(19.3725,4.70653)(19.4225,4.70629)(19.4725,4.70605)(19.5225,4.70582)(19.5725,4.7056)(19.6225,4.70539)(19.6725,4.70519)(19.7225,4.70499)(19.7725,4.70481)(19.8225,4.70463)(19.8725,4.70445)(19.9225,4.70427)(19.9725,4.70409) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500002)(0.122466,0.000500065)(0.172466,0.000500694)(0.222466,0.000504033)(0.272466,0.000516302)(0.322466,0.000551764)(0.372466,0.000638396)(0.422466,0.00082524)(0.472466,0.0011913)(0.522466,0.00185569)(0.572466,0.00298853)(0.622466,0.00482226)(0.672466,0.00766247)(0.722466,0.0118979)(0.772466,0.0180085)(0.822466,0.0265719)(0.872466,0.0382657)(0.922466,0.0538677)(0.972466,0.0742513)(1.02247,0.100377)(1.07247,0.13328)(1.12247,0.174053)(1.17247,0.223826)(1.22247,0.283739)(1.27247,0.354918)(1.32247,0.438441)(1.37247,0.535309)(1.42247,0.646408)(1.47247,0.772484)(1.52247,0.914105)(1.57247,1.07163)(1.62247,1.2452)(1.67247,1.43469)(1.72247,1.6397)(1.77247,1.85956)(1.82247,2.09332)(1.87247,2.33973)(1.92247,2.59727)(1.97247,2.86417)(2.02247,3.1384)(2.07247,3.41776)(2.12247,3.69986)(2.17247,3.98216)(2.22247,4.26207)(2.27247,4.53694)(2.32247,4.80416)(2.37247,5.06114)(2.42247,5.30546)(2.47247,5.53484)(2.52247,5.7472)(2.57247,5.94075)(2.62247,6.11397)(2.67247,6.26568)(2.72247,6.39505)(2.77247,6.50161)(2.82247,6.58528)(2.87247,6.64636)(2.92247,6.68553)(2.97247,6.70382)(3.02247,6.7026)(3.07247,6.68354)(3.12247,6.64861)(3.17247,6.59997)(3.22247,6.54)(3.27247,6.47118)(3.32247,6.39611)(3.37247,6.31739)(3.42247,6.2376)(3.47247,6.15924)(3.52247,6.08471)(3.57247,6.01619)(3.62247,5.95569)(3.67247,5.90496)(3.72247,5.86544)(3.77247,5.83831)(3.82247,5.82439)(3.87247,5.8242)(3.92247,5.83792)(3.97247,5.8654)(4.02247,5.90616)(4.07247,5.95945)(4.12247,6.02422)(4.17247,6.0992)(4.22247,6.1829)(4.27247,6.27363)(4.32247,6.36958)(4.37247,6.46887)(4.42247,6.56951)(4.47247,6.66954)(4.52247,6.767)(4.57247,6.86)(4.62247,6.94674)(4.67247,7.02557)(4.72247,7.09497)(4.77247,7.1536)(4.82247,7.20034)(4.87247,7.23426)(4.92247,7.25467)(4.97247,7.26109)(5.02247,7.25326)(5.07247,7.23117)(5.12247,7.195)(5.17247,7.14513)(5.22247,7.08213)(5.27247,7.00674)(5.32247,6.91984)(5.37247,6.82245)(5.42247,6.71566)(5.47247,6.60068)(5.52247,6.47875)(5.57247,6.35115)(5.62247,6.21918)(5.67247,6.08411)(5.72247,5.9472)(5.77247,5.80967)(5.82247,5.67267)(5.87247,5.53728)(5.92247,5.4045)(5.97247,5.27524)(6.02247,5.15032)(6.07247,5.03044)(6.12247,4.91622)(6.17247,4.80816)(6.22247,4.70666)(6.27247,4.61204)(6.32247,4.5245)(6.37247,4.44417)(6.42247,4.37109)(6.47247,4.30522)(6.52247,4.24644)(6.57247,4.19458)(6.62247,4.14941)(6.67247,4.11065)(6.72247,4.07797)(6.77247,4.05101)(6.82247,4.02937)(6.87247,4.01264)(6.92247,4.00038)(6.97247,3.99213)(7.02247,3.98744)(7.07247,3.98584)(7.12247,3.98686)(7.17247,3.99005)(7.22247,3.99494)(7.27247,4.0011)(7.32247,4.00811)(7.37247,4.01556)(7.42247,4.02306)(7.47247,4.03026)(7.52247,4.03683)(7.57247,4.04247)(7.62247,4.04693)(7.67247,4.04998)(7.72247,4.05144)(7.77247,4.05116)(7.82247,4.04905)(7.87247,4.04504)(7.92247,4.03913)(7.97247,4.03134)(8.02247,4.02175)(8.07247,4.01047)(8.12247,3.99765)(8.17247,3.9835)(8.22247,3.96822)(8.27247,3.95209)(8.32247,3.93537)(8.37247,3.91837)(8.42247,3.90142)(8.47247,3.88484)(8.52247,3.86896)(8.57247,3.85413)(8.62247,3.84067)(8.67247,3.82891)(8.72247,3.81914)(8.77247,3.81166)(8.82247,3.80671)(8.87247,3.80453)(8.92247,3.80531)(8.97247,3.8092)(9.02247,3.81632)(9.07247,3.82675)(9.12247,3.84053)(9.17247,3.85766)(9.22247,3.87808)(9.27247,3.90171)(9.32247,3.92844)(9.37247,3.95809)(9.42247,3.99048)(9.47247,4.02539)(9.52247,4.06257)(9.57247,4.10176)(9.62247,4.14267)(9.67247,4.18499)(9.72247,4.22844)(9.77247,4.27269)(9.82247,4.31743)(9.87247,4.36237)(9.92247,4.40719)(9.97247,4.45162)(10.0225,4.49538)(10.0725,4.53821)(10.1225,4.57988)(10.1725,4.62017)(10.2225,4.65889)(10.2725,4.69586)(10.3225,4.73094)(10.3725,4.76401)(10.4225,4.79496)(10.4725,4.82372)(10.5225,4.85024)(10.5725,4.87448)(10.6225,4.89644)(10.6725,4.91612)(10.7225,4.93353)(10.7725,4.94873)(10.8225,4.96177)(10.8725,4.97271)(10.9225,4.98162)(10.9725,4.98861)(11.0225,4.99375)(11.0725,4.99715)(11.1225,4.99891)(11.1725,4.99915)(11.2225,4.99797)(11.2725,4.99549)(11.3225,4.99182)(11.3725,4.98709)(11.4225,4.98139)(11.4725,4.97485)(11.5225,4.96758)(11.5725,4.95967)(11.6225,4.95125)(11.6725,4.94241)(11.7225,4.93324)(11.7725,4.92385)(11.8225,4.91431)(11.8725,4.90471)(11.9225,4.89512)(11.9725,4.88562)(12.0225,4.87627)(12.0725,4.86713)(12.1225,4.85823)(12.1725,4.84964)(12.2225,4.84137)(12.2725,4.83346)(12.3225,4.82592)(12.3725,4.81877)(12.4225,4.812)(12.4725,4.80562)(12.5225,4.7996)(12.5725,4.79394)(12.6225,4.78862)(12.6725,4.78359)(12.7225,4.77883)(12.7725,4.7743)(12.8225,4.76995)(12.8725,4.76576)(12.9225,4.76166)(12.9725,4.75762)(13.0225,4.7536)(13.0725,4.74954)(13.1225,4.74541)(13.1725,4.74118)(13.2225,4.7368)(13.2725,4.73225)(13.3225,4.7275)(13.3725,4.72253)(13.4225,4.71733)(13.4725,4.71189)(13.5225,4.70621)(13.5725,4.70029)(13.6225,4.69413)(13.6725,4.68776)(13.7225,4.68118)(13.7725,4.67443)(13.8225,4.66753)(13.8725,4.66051)(13.9225,4.6534)(13.9725,4.64625)(14.0225,4.63908)(14.0725,4.63193)(14.1225,4.62485)(14.1725,4.61787)(14.2225,4.61103)(14.2725,4.60436)(14.3225,4.5979)(14.3725,4.59167)(14.4225,4.58571)(14.4725,4.58005)(14.5225,4.5747)(14.5725,4.56969)(14.6225,4.56502)(14.6725,4.56072)(14.7225,4.55679)(14.7725,4.55324)(14.8225,4.55007)(14.8725,4.54728)(14.9225,4.54488)(14.9725,4.54285)(15.0225,4.54119)(15.0725,4.53989)(15.1225,4.53895)(15.1725,4.53835)(15.2225,4.53809)(15.2725,4.53814)(15.3225,4.5385)(15.3725,4.53915)(15.4225,4.54008)(15.4725,4.54128)(15.5225,4.54273)(15.5725,4.54441)(15.6225,4.54632)(15.6725,4.54843)(15.7225,4.55074)(15.7725,4.55322)(15.8225,4.55586)(15.8725,4.55865)(15.9225,4.56157)(15.9725,4.56461)(16.0225,4.56774)(16.0725,4.57096)(16.1225,4.57424)(16.1725,4.57756)(16.2225,4.58092)(16.2725,4.5843)(16.3225,4.58767)(16.3725,4.59102)(16.4225,4.59433)(16.4725,4.59759)(16.5225,4.60079)(16.5725,4.60391)(16.6225,4.60693)(16.6725,4.60984)(16.7225,4.61263)(16.7725,4.6153)(16.8225,4.61783)(16.8725,4.62022)(16.9225,4.62246)(16.9725,4.62456)(17.0225,4.6265)(17.0725,4.62829)(17.1225,4.62993)(17.1725,4.63142)(17.2225,4.63278)(17.2725,4.634)(17.3225,4.6351)(17.3725,4.63608)(17.4225,4.63696)(17.4725,4.63774)(17.5225,4.63844)(17.5725,4.63907)(17.6225,4.63964)(17.6725,4.64016)(17.7225,4.64064)(17.7725,4.6411)(17.8225,4.64155)(17.8725,4.64199)(17.9225,4.64244)(17.9725,4.64291)(18.0225,4.64339)(18.0725,4.6439)(18.1225,4.64444)(18.1725,4.64501)(18.2225,4.64562)(18.2725,4.64626)(18.3225,4.64694)(18.3725,4.64765)(18.4225,4.64839)(18.4725,4.64916)(18.5225,4.64994)(18.5725,4.65074)(18.6225,4.65155)(18.6725,4.65236)(18.7225,4.65317)(18.7725,4.65396)(18.8225,4.65473)(18.8725,4.65547)(18.9225,4.65617)(18.9725,4.65682)(19.0225,4.65743)(19.0725,4.65797)(19.1225,4.65845)(19.1725,4.65886)(19.2225,4.6592)(19.2725,4.65945)(19.3225,4.65962)(19.3725,4.65971)(19.4225,4.6597)(19.4725,4.65961)(19.5225,4.65943)(19.5725,4.65916)(19.6225,4.6588)(19.6725,4.65836)(19.7225,4.65784)(19.7725,4.65724)(19.8225,4.65656)(19.8725,4.65581)(19.9225,4.65501)(19.9725,4.65414) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500001)(0.122466,0.000500042)(0.172466,0.000500456)(0.222466,0.000502651)(0.272466,0.000510722)(0.322466,0.000534078)(0.372466,0.000591208)(0.422466,0.000714608)(0.472466,0.000956782)(0.522466,0.00139716)(0.572466,0.00214965)(0.622466,0.00337061)(0.672466,0.00526667)(0.722466,0.00810224)(0.772466,0.0122061)(0.822466,0.0179767)(0.872466,0.0258859)(0.922466,0.0364805)(0.972466,0.0503816)(1.02247,0.0682812)(1.07247,0.0909367)(1.12247,0.119162)(1.17247,0.153815)(1.22247,0.195786)(1.27247,0.24598)(1.32247,0.305299)(1.37247,0.37462)(1.42247,0.45478)(1.47247,0.546547)(1.52247,0.650606)(1.57247,0.767534)(1.62247,0.897781)(1.67247,1.04165)(1.72247,1.1993)(1.77247,1.37071)(1.82247,1.55566)(1.87247,1.75379)(1.92247,1.9645)(1.97247,2.18706)(2.02247,2.42052)(2.07247,2.66379)(2.12247,2.91561)(2.17247,3.17461)(2.22247,3.43929)(2.27247,3.70805)(2.32247,3.97926)(2.37247,4.25123)(2.42247,4.52227)(2.47247,4.7907)(2.52247,5.0549)(2.57247,5.31333)(2.62247,5.56453)(2.67247,5.80719)(2.72247,6.04013)(2.77247,6.26231)(2.82247,6.47291)(2.87247,6.67124)(2.92247,6.85683)(2.97247,7.0294)(3.02247,7.18884)(3.07247,7.33522)(3.12247,7.46879)(3.17247,7.58996)(3.22247,7.69925)(3.27247,7.79734)(3.32247,7.88498)(3.37247,7.96301)(3.42247,8.03232)(3.47247,8.09384)(3.52247,8.14848)(3.57247,8.19718)(3.62247,8.2408)(3.67247,8.28018)(3.72247,8.31607)(3.77247,8.34914)(3.82247,8.37995)(3.87247,8.40896)(3.92247,8.43654)(3.97247,8.4629)(4.02247,8.48818)(4.07247,8.51236)(4.12247,8.53535)(4.17247,8.55694)(4.22247,8.57685)(4.27247,8.59468)(4.32247,8.61002)(4.37247,8.62236)(4.42247,8.63119)(4.47247,8.63596)(4.52247,8.63611)(4.57247,8.6311)(4.62247,8.62042)(4.67247,8.60356)(4.72247,8.5801)(4.77247,8.54964)(4.82247,8.51187)(4.87247,8.46654)(4.92247,8.41347)(4.97247,8.35257)(5.02247,8.28383)(5.07247,8.20731)(5.12247,8.12314)(5.17247,8.03156)(5.22247,7.93284)(5.27247,7.82733)(5.32247,7.71544)(5.37247,7.59762)(5.42247,7.47439)(5.47247,7.34626)(5.52247,7.21382)(5.57247,7.07763)(5.62247,6.93829)(5.67247,6.79642)(5.72247,6.6526)(5.77247,6.50744)(5.82247,6.36152)(5.87247,6.21543)(5.92247,6.0697)(5.97247,5.92487)(6.02247,5.78146)(6.07247,5.63996)(6.12247,5.50081)(6.17247,5.36446)(6.22247,5.23132)(6.27247,5.10177)(6.32247,4.97617)(6.37247,4.85485)(6.42247,4.73812)(6.47247,4.62626)(6.52247,4.51953)(6.57247,4.41818)(6.62247,4.32241)(6.67247,4.23241)(6.72247,4.14835)(6.77247,4.07036)(6.82247,3.99858)(6.87247,3.93309)(6.92247,3.87395)(6.97247,3.82121)(7.02247,3.77487)(7.07247,3.73493)(7.12247,3.70133)(7.17247,3.67401)(7.22247,3.65287)(7.27247,3.63777)(7.32247,3.62857)(7.37247,3.62507)(7.42247,3.62708)(7.47247,3.63435)(7.52247,3.64663)(7.57247,3.66366)(7.62247,3.68513)(7.67247,3.71074)(7.72247,3.74018)(7.77247,3.7731)(7.82247,3.80919)(7.87247,3.8481)(7.92247,3.88949)(7.97247,3.93303)(8.02247,3.9784)(8.07247,4.02527)(8.12247,4.07333)(8.17247,4.12229)(8.22247,4.17188)(8.27247,4.22183)(8.32247,4.27189)(8.37247,4.32184)(8.42247,4.37147)(8.47247,4.42061)(8.52247,4.46908)(8.57247,4.51675)(8.62247,4.56348)(8.67247,4.60918)(8.72247,4.65375)(8.77247,4.69712)(8.82247,4.73924)(8.87247,4.78006)(8.92247,4.81955)(8.97247,4.85769)(9.02247,4.89448)(9.07247,4.92992)(9.12247,4.96401)(9.17247,4.99676)(9.22247,5.0282)(9.27247,5.05835)(9.32247,5.08722)(9.37247,5.11486)(9.42247,5.14129)(9.47247,5.16655)(9.52247,5.19067)(9.57247,5.21368)(9.62247,5.23561)(9.67247,5.25652)(9.72247,5.27642)(9.77247,5.29536)(9.82247,5.31337)(9.87247,5.3305)(9.92247,5.34677)(9.97247,5.36223)(10.0225,5.37691)(10.0725,5.39085)(10.1225,5.40408)(10.1725,5.41664)(10.2225,5.42855)(10.2725,5.43986)(10.3225,5.45059)(10.3725,5.46076)(10.4225,5.4704)(10.4725,5.47954)(10.5225,5.48819)(10.5725,5.49636)(10.6225,5.50406)(10.6725,5.51131)(10.7225,5.51811)(10.7725,5.52445)(10.8225,5.53034)(10.8725,5.53576)(10.9225,5.5407)(10.9725,5.54516)(11.0225,5.54911)(11.0725,5.55255)(11.1225,5.55544)(11.1725,5.55777)(11.2225,5.55952)(11.2725,5.56067)(11.3225,5.56121)(11.3725,5.56111)(11.4225,5.56036)(11.4725,5.55896)(11.5225,5.55688)(11.5725,5.55413)(11.6225,5.55071)(11.6725,5.54662)(11.7225,5.54187)(11.7725,5.53647)(11.8225,5.53045)(11.8725,5.52381)(11.9225,5.51659)(11.9725,5.50882)(12.0225,5.50054)(12.0725,5.49178)(12.1225,5.48258)(12.1725,5.47299)(12.2225,5.46305)(12.2725,5.45282)(12.3225,5.44233)(12.3725,5.43164)(12.4225,5.4208)(12.4725,5.40985)(12.5225,5.39885)(12.5725,5.38784)(12.6225,5.37685)(12.6725,5.36595)(12.7225,5.35515)(12.7725,5.34451)(12.8225,5.33406)(12.8725,5.32382)(12.9225,5.31383)(12.9725,5.30411)(13.0225,5.29468)(13.0725,5.28557)(13.1225,5.27679)(13.1725,5.26835)(13.2225,5.26026)(13.2725,5.25254)(13.3225,5.24519)(13.3725,5.23821)(13.4225,5.23161)(13.4725,5.22539)(13.5225,5.21955)(13.5725,5.21408)(13.6225,5.20898)(13.6725,5.20424)(13.7225,5.19986)(13.7725,5.19583)(13.8225,5.19214)(13.8725,5.18878)(13.9225,5.18574)(13.9725,5.18301)(14.0225,5.18057)(14.0725,5.17842)(14.1225,5.17653)(14.1725,5.17489)(14.2225,5.17349)(14.2725,5.17231)(14.3225,5.17133)(14.3725,5.17054)(14.4225,5.16993)(14.4725,5.16947)(14.5225,5.16915)(14.5725,5.16896)(14.6225,5.16888)(14.6725,5.16889)(14.7225,5.16899)(14.7725,5.16915)(14.8225,5.16938)(14.8725,5.16965)(14.9225,5.16997)(14.9725,5.17032)(15.0225,5.1707)(15.0725,5.1711)(15.1225,5.17153)(15.1725,5.17197)(15.2225,5.17244)(15.2725,5.17294)(15.3225,5.17346)(15.3725,5.17402)(15.4225,5.17462)(15.4725,5.17526)(15.5225,5.17595)(15.5725,5.1767)(15.6225,5.17752)(15.6725,5.17841)(15.7225,5.17939)(15.7725,5.18046)(15.8225,5.18163)(15.8725,5.18289)(15.9225,5.18427)(15.9725,5.18576)(16.0225,5.18736)(16.0725,5.18907)(16.1225,5.1909)(16.1725,5.19285)(16.2225,5.1949)(16.2725,5.19706)(16.3225,5.19932)(16.3725,5.20167)(16.4225,5.2041)(16.4725,5.20661)(16.5225,5.20918)(16.5725,5.2118)(16.6225,5.21445)(16.6725,5.21714)(16.7225,5.21983)(16.7725,5.22252)(16.8225,5.2252)(16.8725,5.22784)(16.9225,5.23044)(16.9725,5.23299)(17.0225,5.23547)(17.0725,5.23787)(17.1225,5.24018)(17.1725,5.2424)(17.2225,5.2445)(17.2725,5.24649)(17.3225,5.24836)(17.3725,5.2501)(17.4225,5.25171)(17.4725,5.25319)(17.5225,5.25453)(17.5725,5.25574)(17.6225,5.25681)(17.6725,5.25775)(17.7225,5.25857)(17.7725,5.25925)(17.8225,5.25981)(17.8725,5.26026)(17.9225,5.26059)(17.9725,5.26082)(18.0225,5.26095)(18.0725,5.26099)(18.1225,5.26094)(18.1725,5.26081)(18.2225,5.26062)(18.2725,5.26035)(18.3225,5.26004)(18.3725,5.25967)(18.4225,5.25926)(18.4725,5.25882)(18.5225,5.25834)(18.5725,5.25785)(18.6225,5.25734)(18.6725,5.25681)(18.7225,5.25628)(18.7725,5.25575)(18.8225,5.25522)(18.8725,5.2547)(18.9225,5.25418)(18.9725,5.25368)(19.0225,5.2532)(19.0725,5.25273)(19.1225,5.25229)(19.1725,5.25186)(19.2225,5.25145)(19.2725,5.25107)(19.3225,5.2507)(19.3725,5.25036)(19.4225,5.25004)(19.4725,5.24974)(19.5225,5.24946)(19.5725,5.2492)(19.6225,5.24895)(19.6725,5.24871)(19.7225,5.24849)(19.7725,5.24828)(19.8225,5.24807)(19.8725,5.24787)(19.9225,5.24767)(19.9725,5.24748) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500001)(0.122466,0.000500026)(0.172466,0.000500275)(0.222466,0.000501598)(0.272466,0.000506467)(0.322466,0.000520572)(0.372466,0.000555115)(0.422466,0.000629833)(0.472466,0.000776706)(0.522466,0.00104427)(0.572466,0.00150241)(0.622466,0.00224743)(0.672466,0.00340726)(0.722466,0.00514651)(0.772466,0.00767114)(0.822466,0.0112325)(0.872466,0.0161308)(0.922466,0.0227167)(0.972466,0.0313929)(1.02247,0.0426133)(1.07247,0.0568812)(1.12247,0.0747455)(1.17247,0.0967957)(1.22247,0.123656)(1.27247,0.155974)(1.32247,0.194418)(1.37247,0.23966)(1.42247,0.292365)(1.47247,0.353184)(1.52247,0.422736)(1.57247,0.5016)(1.62247,0.590301)(1.67247,0.689297)(1.72247,0.798971)(1.77247,0.919623)(1.82247,1.05146)(1.87247,1.19458)(1.92247,1.34899)(1.97247,1.51458)(2.02247,1.69114)(2.07247,1.87834)(2.12247,2.07576)(2.17247,2.28288)(2.22247,2.49907)(2.27247,2.72363)(2.32247,2.95578)(2.37247,3.19466)(2.42247,3.43938)(2.47247,3.68896)(2.52247,3.94244)(2.57247,4.19881)(2.62247,4.45703)(2.67247,4.71609)(2.72247,4.97497)(2.77247,5.23268)(2.82247,5.48824)(2.87247,5.74072)(2.92247,5.9892)(2.97247,6.23283)(3.02247,6.47078)(3.07247,6.7023)(3.12247,6.92665)(3.17247,7.14316)(3.22247,7.3512)(3.27247,7.5502)(3.32247,7.73963)(3.37247,7.91899)(3.42247,8.08785)(3.47247,8.2458)(3.52247,8.39247)(3.57247,8.52755)(3.62247,8.65074)(3.67247,8.76181)(3.72247,8.86055)(3.77247,8.94679)(3.82247,9.0204)(3.87247,9.08132)(3.92247,9.12949)(3.97247,9.16495)(4.02247,9.18774)(4.07247,9.198)(4.12247,9.19589)(4.17247,9.18164)(4.22247,9.15554)(4.27247,9.11794)(4.32247,9.06925)(4.37247,9.00994)(4.42247,8.94052)(4.47247,8.86158)(4.52247,8.77374)(4.57247,8.67768)(4.62247,8.5741)(4.67247,8.46376)(4.72247,8.34743)(4.77247,8.22589)(4.82247,8.09997)(4.87247,7.97044)(4.92247,7.83812)(4.97247,7.70378)(5.02247,7.56817)(5.07247,7.43203)(5.12247,7.29601)(5.17247,7.16077)(5.22247,7.02687)(5.27247,6.89484)(5.32247,6.76514)(5.37247,6.63814)(5.42247,6.51419)(5.47247,6.39352)(5.52247,6.27634)(5.57247,6.16276)(5.62247,6.05285)(5.67247,5.94662)(5.72247,5.84402)(5.77247,5.74496)(5.82247,5.64932)(5.87247,5.55693)(5.92247,5.4676)(5.97247,5.38115)(6.02247,5.29734)(6.07247,5.21598)(6.12247,5.13684)(6.17247,5.05974)(6.22247,4.98448)(6.27247,4.9109)(6.32247,4.83887)(6.37247,4.76828)(6.42247,4.69904)(6.47247,4.63111)(6.52247,4.56448)(6.57247,4.49915)(6.62247,4.43518)(6.67247,4.37263)(6.72247,4.31161)(6.77247,4.25224)(6.82247,4.19465)(6.87247,4.139)(6.92247,4.08546)(6.97247,4.03418)(7.02247,3.98535)(7.07247,3.93914)(7.12247,3.89569)(7.17247,3.85518)(7.22247,3.81773)(7.27247,3.78347)(7.32247,3.75252)(7.37247,3.72494)(7.42247,3.70082)(7.47247,3.6802)(7.52247,3.6631)(7.57247,3.64953)(7.62247,3.63947)(7.67247,3.63288)(7.72247,3.62972)(7.77247,3.62992)(7.82247,3.63339)(7.87247,3.64005)(7.92247,3.64979)(7.97247,3.6625)(8.02247,3.67807)(8.07247,3.69638)(8.12247,3.71731)(8.17247,3.74072)(8.22247,3.76651)(8.27247,3.79454)(8.32247,3.82469)(8.37247,3.85685)(8.42247,3.8909)(8.47247,3.92671)(8.52247,3.96416)(8.57247,4.00315)(8.62247,4.04356)(8.67247,4.08525)(8.72247,4.12812)(8.77247,4.17204)(8.82247,4.21688)(8.87247,4.26251)(8.92247,4.30879)(8.97247,4.35559)(9.02247,4.40276)(9.07247,4.45015)(9.12247,4.49761)(9.17247,4.54498)(9.22247,4.5921)(9.27247,4.63881)(9.32247,4.68496)(9.37247,4.73039)(9.42247,4.77493)(9.47247,4.81844)(9.52247,4.86078)(9.57247,4.9018)(9.62247,4.94138)(9.67247,4.9794)(9.72247,5.01575)(9.77247,5.05035)(9.82247,5.08311)(9.87247,5.11397)(9.92247,5.14288)(9.97247,5.16981)(10.0225,5.19474)(10.0725,5.21768)(10.1225,5.23864)(10.1725,5.25764)(10.2225,5.27473)(10.2725,5.28997)(10.3225,5.30342)(10.3725,5.31515)(10.4225,5.32525)(10.4725,5.33381)(10.5225,5.34093)(10.5725,5.34669)(10.6225,5.3512)(10.6725,5.35457)(10.7225,5.35688)(10.7725,5.35823)(10.8225,5.35872)(10.8725,5.35842)(10.9225,5.35743)(10.9725,5.35581)(11.0225,5.35363)(11.0725,5.35096)(11.1225,5.34784)(11.1725,5.34432)(11.2225,5.34043)(11.2725,5.33623)(11.3225,5.33172)(11.3725,5.32692)(11.4225,5.32187)(11.4725,5.31656)(11.5225,5.31101)(11.5725,5.30521)(11.6225,5.29919)(11.6725,5.29293)(11.7225,5.28644)(11.7725,5.27972)(11.8225,5.27277)(11.8725,5.26559)(11.9225,5.2582)(11.9725,5.25059)(12.0225,5.24278)(12.0725,5.23476)(12.1225,5.22655)(12.1725,5.21816)(12.2225,5.20961)(12.2725,5.20091)(12.3225,5.19207)(12.3725,5.18312)(12.4225,5.17406)(12.4725,5.16491)(12.5225,5.1557)(12.5725,5.14644)(12.6225,5.13714)(12.6725,5.12783)(12.7225,5.11851)(12.7725,5.10921)(12.8225,5.09994)(12.8725,5.09071)(12.9225,5.08153)(12.9725,5.07242)(13.0225,5.06339)(13.0725,5.05444)(13.1225,5.04559)(13.1725,5.03686)(13.2225,5.02824)(13.2725,5.01975)(13.3225,5.01141)(13.3725,5.00321)(13.4225,4.99518)(13.4725,4.98733)(13.5225,4.97966)(13.5725,4.9722)(13.6225,4.96495)(13.6725,4.95794)(13.7225,4.95117)(13.7725,4.94466)(13.8225,4.93843)(13.8725,4.93249)(13.9225,4.92686)(13.9725,4.92155)(14.0225,4.91659)(14.0725,4.91197)(14.1225,4.90772)(14.1725,4.90385)(14.2225,4.90036)(14.2725,4.89726)(14.3225,4.89456)(14.3725,4.89226)(14.4225,4.89037)(14.4725,4.88887)(14.5225,4.88777)(14.5725,4.88706)(14.6225,4.88674)(14.6725,4.88678)(14.7225,4.88718)(14.7725,4.88793)(14.8225,4.88899)(14.8725,4.89036)(14.9225,4.89202)(14.9725,4.89394)(15.0225,4.89609)(15.0725,4.89847)(15.1225,4.90103)(15.1725,4.90376)(15.2225,4.90663)(15.2725,4.90963)(15.3225,4.91271)(15.3725,4.91587)(15.4225,4.91907)(15.4725,4.92231)(15.5225,4.92556)(15.5725,4.92879)(15.6225,4.93201)(15.6725,4.93518)(15.7225,4.9383)(15.7725,4.94136)(15.8225,4.94434)(15.8725,4.94724)(15.9225,4.95005)(15.9725,4.95276)(16.0225,4.95537)(16.0725,4.95788)(16.1225,4.96029)(16.1725,4.9626)(16.2225,4.9648)(16.2725,4.9669)(16.3225,4.9689)(16.3725,4.97081)(16.4225,4.97262)(16.4725,4.97435)(16.5225,4.97599)(16.5725,4.97755)(16.6225,4.97904)(16.6725,4.98045)(16.7225,4.98181)(16.7725,4.9831)(16.8225,4.98434)(16.8725,4.98553)(16.9225,4.98667)(16.9725,4.98777)(17.0225,4.98884)(17.0725,4.98987)(17.1225,4.99087)(17.1725,4.99185)(17.2225,4.99281)(17.2725,4.99374)(17.3225,4.99466)(17.3725,4.99556)(17.4225,4.99644)(17.4725,4.99732)(17.5225,4.99818)(17.5725,4.99902)(17.6225,4.99986)(17.6725,5.00068)(17.7225,5.00149)(17.7725,5.00228)(17.8225,5.00306)(17.8725,5.00382)(17.9225,5.00455)(17.9725,5.00527)(18.0225,5.00596)(18.0725,5.00662)(18.1225,5.00725)(18.1725,5.00784)(18.2225,5.0084)(18.2725,5.00892)(18.3225,5.00939)(18.3725,5.00982)(18.4225,5.0102)(18.4725,5.01053)(18.5225,5.0108)(18.5725,5.01101)(18.6225,5.01117)(18.6725,5.01127)(18.7225,5.0113)(18.7725,5.01128)(18.8225,5.01119)(18.8725,5.01105)(18.9225,5.01084)(18.9725,5.01057)(19.0225,5.01025)(19.0725,5.00986)(19.1225,5.00943)(19.1725,5.00894)(19.2225,5.00841)(19.2725,5.00783)(19.3225,5.00721)(19.3725,5.00655)(19.4225,5.00586)(19.4725,5.00514)(19.5225,5.0044)(19.5725,5.00363)(19.6225,5.00286)(19.6725,5.00207)(19.7225,5.00127)(19.7725,5.00048)(19.8225,4.99968)(19.8725,4.9989)(19.9225,4.99812)(19.9725,4.99736) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500002)(0.272466,0.000500013)(0.322466,0.00050006)(0.372466,0.000500214)(0.422466,0.000500647)(0.472466,0.000501727)(0.522466,0.000504156)(0.572466,0.000509196)(0.622466,0.000518973)(0.672466,0.000536882)(0.722466,0.000568126)(0.772466,0.000620372)(0.822466,0.000704554)(0.872466,0.000835812)(0.922466,0.00103457)(0.972466,0.00132775)(1.02247,0.00175003)(1.07247,0.0023453)(1.12247,0.00316801)(1.17247,0.00428464)(1.22247,0.00577504)(1.27247,0.00773373)(1.32247,0.010271)(1.37247,0.0135137)(1.42247,0.0176062)(1.47247,0.0227101)(1.52247,0.0290046)(1.57247,0.036686)(1.62247,0.0459664)(1.67247,0.0570721)(1.72247,0.0702425)(1.77247,0.0857263)(1.82247,0.10378)(1.87247,0.124663)(1.92247,0.148634)(1.97247,0.175949)(2.02247,0.206853)(2.07247,0.241578)(2.12247,0.280339)(2.17247,0.323324)(2.22247,0.370696)(2.27247,0.422584)(2.32247,0.479079)(2.37247,0.540233)(2.42247,0.606053)(2.47247,0.676499)(2.52247,0.75148)(2.57247,0.830859)(2.62247,0.914446)(2.67247,1.002)(2.72247,1.09324)(2.77247,1.18781)(2.82247,1.28536)(2.87247,1.38546)(2.92247,1.48765)(2.97247,1.59146)(3.02247,1.69638)(3.07247,1.8019)(3.12247,1.90748)(3.17247,2.01259)(3.22247,2.11671)(3.27247,2.21932)(3.32247,2.31992)(3.37247,2.41805)(3.42247,2.51326)(3.47247,2.60517)(3.52247,2.69342)(3.57247,2.77771)(3.62247,2.85777)(3.67247,2.9334)(3.72247,3.00448)(3.77247,3.07089)(3.82247,3.13262)(3.87247,3.18969)(3.92247,3.24217)(3.97247,3.29018)(4.02247,3.3339)(4.07247,3.37354)(4.12247,3.40933)(4.17247,3.44156)(4.22247,3.47053)(4.27247,3.49655)(4.32247,3.51994)(4.37247,3.54103)(4.42247,3.56015)(4.47247,3.57761)(4.52247,3.59372)(4.57247,3.60874)(4.62247,3.62294)(4.67247,3.63653)(4.72247,3.6497)(4.77247,3.6626)(4.82247,3.67535)(4.87247,3.68801)(4.92247,3.70062)(4.97247,3.71317)(5.02247,3.72559)(5.07247,3.73782)(5.12247,3.74972)(5.17247,3.76114)(5.22247,3.77189)(5.27247,3.78177)(5.32247,3.79053)(5.37247,3.79795)(5.42247,3.80376)(5.47247,3.8077)(5.52247,3.8095)(5.57247,3.80891)(5.62247,3.80567)(5.67247,3.79954)(5.72247,3.7903)(5.77247,3.77774)(5.82247,3.7617)(5.87247,3.74202)(5.92247,3.71858)(5.97247,3.69129)(6.02247,3.66009)(6.07247,3.62497)(6.12247,3.58593)(6.17247,3.54302)(6.22247,3.49632)(6.27247,3.44594)(6.32247,3.39204)(6.37247,3.33478)(6.42247,3.27437)(6.47247,3.21105)(6.52247,3.14506)(6.57247,3.07667)(6.62247,3.00619)(6.67247,2.93391)(6.72247,2.86015)(6.77247,2.78524)(6.82247,2.70951)(6.87247,2.63329)(6.92247,2.55692)(6.97247,2.48072)(7.02247,2.40502)(7.07247,2.33013)(7.12247,2.25636)(7.17247,2.18399)(7.22247,2.1133)(7.27247,2.04455)(7.32247,1.97797)(7.37247,1.91378)(7.42247,1.85219)(7.47247,1.79336)(7.52247,1.73745)(7.57247,1.68459)(7.62247,1.63488)(7.67247,1.58842)(7.72247,1.54525)(7.77247,1.50543)(7.82247,1.46897)(7.87247,1.43587)(7.92247,1.40611)(7.97247,1.37964)(8.02247,1.3564)(8.07247,1.33634)(8.12247,1.31934)(8.17247,1.30533)(8.22247,1.29418)(8.27247,1.28577)(8.32247,1.27998)(8.37247,1.27666)(8.42247,1.27568)(8.47247,1.2769)(8.52247,1.28017)(8.57247,1.28534)(8.62247,1.29228)(8.67247,1.30083)(8.72247,1.31088)(8.77247,1.32227)(8.82247,1.33489)(8.87247,1.34862)(8.92247,1.36335)(8.97247,1.37896)(9.02247,1.39538)(9.07247,1.4125)(9.12247,1.43025)(9.17247,1.44856)(9.22247,1.46738)(9.27247,1.48663)(9.32247,1.50629)(9.37247,1.52632)(9.42247,1.54667)(9.47247,1.56733)(9.52247,1.58829)(9.57247,1.60952)(9.62247,1.63101)(9.67247,1.65276)(9.72247,1.67477)(9.77247,1.69703)(9.82247,1.71955)(9.87247,1.74232)(9.92247,1.76533)(9.97247,1.7886)(10.0225,1.81211)(10.0725,1.83586)(10.1225,1.85984)(10.1725,1.88404)(10.2225,1.90844)(10.2725,1.93303)(10.3225,1.95778)(10.3725,1.98266)(10.4225,2.00765)(10.4725,2.03271)(10.5225,2.0578)(10.5725,2.08289)(10.6225,2.10792)(10.6725,2.13284)(10.7225,2.15761)(10.7725,2.18217)(10.8225,2.20647)(10.8725,2.23045)(10.9225,2.25404)(10.9725,2.27719)(11.0225,2.29983)(11.0725,2.32192)(11.1225,2.34338)(11.1725,2.36416)(11.2225,2.3842)(11.2725,2.40344)(11.3225,2.42184)(11.3725,2.43934)(11.4225,2.4559)(11.4725,2.47146)(11.5225,2.48599)(11.5725,2.49946)(11.6225,2.51183)(11.6725,2.52308)(11.7225,2.53318)(11.7725,2.54211)(11.8225,2.54987)(11.8725,2.55645)(11.9225,2.56184)(11.9725,2.56605)(12.0225,2.56908)(12.0725,2.57095)(12.1225,2.57168)(12.1725,2.57129)(12.2225,2.56981)(12.2725,2.56727)(12.3225,2.56371)(12.3725,2.55916)(12.4225,2.55368)(12.4725,2.5473)(12.5225,2.54008)(12.5725,2.53207)(12.6225,2.52333)(12.6725,2.51391)(12.7225,2.50387)(12.7725,2.49327)(12.8225,2.48216)(12.8725,2.47062)(12.9225,2.45869)(12.9725,2.44644)(13.0225,2.43392)(13.0725,2.42119)(13.1225,2.40831)(13.1725,2.39532)(13.2225,2.38229)(13.2725,2.36925)(13.3225,2.35626)(13.3725,2.34335)(13.4225,2.33057)(13.4725,2.31796)(13.5225,2.30555)(13.5725,2.29337)(13.6225,2.28145)(13.6725,2.26981)(13.7225,2.25848)(13.7725,2.24747)(13.8225,2.2368)(13.8725,2.22649)(13.9225,2.21654)(13.9725,2.20697)(14.0225,2.19777)(14.0725,2.18896)(14.1225,2.18052)(14.1725,2.17248)(14.2225,2.16481)(14.2725,2.15752)(14.3225,2.1506)(14.3725,2.14406)(14.4225,2.13787)(14.4725,2.13204)(14.5225,2.12655)(14.5725,2.12141)(14.6225,2.11659)(14.6725,2.1121)(14.7225,2.10792)(14.7725,2.10405)(14.8225,2.10047)(14.8725,2.09718)(14.9225,2.09417)(14.9725,2.09144)(15.0225,2.08897)(15.0725,2.08676)(15.1225,2.0848)(15.1725,2.08309)(15.2225,2.08163)(15.2725,2.0804)(15.3225,2.0794)(15.3725,2.07863)(15.4225,2.07808)(15.4725,2.07775)(15.5225,2.07763)(15.5725,2.07773)(15.6225,2.07803)(15.6725,2.07854)(15.7225,2.07925)(15.7725,2.08016)(15.8225,2.08126)(15.8725,2.08255)(15.9225,2.08404)(15.9725,2.0857)(16.0225,2.08754)(16.0725,2.08956)(16.1225,2.09175)(16.1725,2.0941)(16.2225,2.09661)(16.2725,2.09928)(16.3225,2.10209)(16.3725,2.10504)(16.4225,2.10812)(16.4725,2.11132)(16.5225,2.11464)(16.5725,2.11806)(16.6225,2.12158)(16.6725,2.12518)(16.7225,2.12886)(16.7725,2.13261)(16.8225,2.13641)(16.8725,2.14025)(16.9225,2.14413)(16.9725,2.14802)(17.0225,2.15192)(17.0725,2.15581)(17.1225,2.15969)(17.1725,2.16354)(17.2225,2.16735)(17.2725,2.1711)(17.3225,2.1748)(17.3725,2.17841)(17.4225,2.18195)(17.4725,2.18538)(17.5225,2.18872)(17.5725,2.19194)(17.6225,2.19504)(17.6725,2.19801)(17.7225,2.20084)(17.7725,2.20354)(17.8225,2.20609)(17.8725,2.20848)(17.9225,2.21072)(17.9725,2.21281)(18.0225,2.21474)(18.0725,2.21651)(18.1225,2.21811)(18.1725,2.21956)(18.2225,2.22086)(18.2725,2.222)(18.3225,2.22298)(18.3725,2.22382)(18.4225,2.22452)(18.4725,2.22507)(18.5225,2.22549)(18.5725,2.22578)(18.6225,2.22595)(18.6725,2.226)(18.7225,2.22595)(18.7725,2.22579)(18.8225,2.22553)(18.8725,2.22518)(18.9225,2.22475)(18.9725,2.22425)(19.0225,2.22367)(19.0725,2.22304)(19.1225,2.22234)(19.1725,2.2216)(19.2225,2.22081)(19.2725,2.21999)(19.3225,2.21913)(19.3725,2.21824)(19.4225,2.21733)(19.4725,2.2164)(19.5225,2.21545)(19.5725,2.21449)(19.6225,2.21353)(19.6725,2.21256)(19.7225,2.21159)(19.7725,2.21062)(19.8225,2.20965)(19.8725,2.20868)(19.9225,2.20772)(19.9725,2.20677) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500001)(0.272466,0.000500007)(0.322466,0.000500031)(0.372466,0.00050011)(0.422466,0.000500334)(0.472466,0.000500891)(0.522466,0.000502146)(0.572466,0.000504755)(0.622466,0.000509822)(0.672466,0.000519123)(0.722466,0.000535381)(0.772466,0.000562626)(0.822466,0.000606624)(0.872466,0.000675398)(0.922466,0.000779816)(0.972466,0.00093427)(1.02247,0.00115742)(1.07247,0.00147299)(1.12247,0.00191062)(1.17247,0.00250677)(1.22247,0.00330552)(1.27247,0.00435953)(1.32247,0.00573076)(1.37247,0.00749125)(1.42247,0.00972373)(1.47247,0.0125221)(1.52247,0.0159918)(1.57247,0.0202499)(1.62247,0.0254248)(1.67247,0.0316566)(1.72247,0.0390956)(1.77247,0.0479022)(1.82247,0.0582454)(1.87247,0.0703018)(1.92247,0.0842537)(1.97247,0.100287)(2.02247,0.118591)(2.07247,0.139352)(2.12247,0.162756)(2.17247,0.188984)(2.22247,0.218207)(2.27247,0.250588)(2.32247,0.286275)(2.37247,0.325402)(2.42247,0.368086)(2.47247,0.414422)(2.52247,0.464483)(2.57247,0.518319)(2.62247,0.575956)(2.67247,0.63739)(2.72247,0.702592)(2.77247,0.771503)(2.82247,0.844038)(2.87247,0.920083)(2.92247,0.999494)(2.97247,1.0821)(3.02247,1.16772)(3.07247,1.25612)(3.12247,1.34706)(3.17247,1.44029)(3.22247,1.53552)(3.27247,1.63245)(3.32247,1.73079)(3.37247,1.83021)(3.42247,1.93038)(3.47247,2.03096)(3.52247,2.13164)(3.57247,2.23206)(3.62247,2.33189)(3.67247,2.43082)(3.72247,2.5285)(3.77247,2.62464)(3.82247,2.71893)(3.87247,2.81108)(3.92247,2.90082)(3.97247,2.98788)(4.02247,3.07204)(4.07247,3.15305)(4.12247,3.23071)(4.17247,3.30485)(4.22247,3.37528)(4.27247,3.44187)(4.32247,3.50448)(4.37247,3.563)(4.42247,3.61735)(4.47247,3.66746)(4.52247,3.71328)(4.57247,3.75477)(4.62247,3.79192)(4.67247,3.82474)(4.72247,3.85324)(4.77247,3.87747)(4.82247,3.89746)(4.87247,3.91328)(4.92247,3.92502)(4.97247,3.93276)(5.02247,3.93659)(5.07247,3.93664)(5.12247,3.93301)(5.17247,3.92583)(5.22247,3.91523)(5.27247,3.90134)(5.32247,3.8843)(5.37247,3.86425)(5.42247,3.84134)(5.47247,3.81569)(5.52247,3.78746)(5.57247,3.75677)(5.62247,3.72376)(5.67247,3.68856)(5.72247,3.65129)(5.77247,3.61206)(5.82247,3.571)(5.87247,3.5282)(5.92247,3.48376)(5.97247,3.43778)(6.02247,3.39034)(6.07247,3.34152)(6.12247,3.2914)(6.17247,3.24005)(6.22247,3.18754)(6.27247,3.13392)(6.32247,3.07926)(6.37247,3.02362)(6.42247,2.96706)(6.47247,2.90964)(6.52247,2.85142)(6.57247,2.79248)(6.62247,2.73287)(6.67247,2.67269)(6.72247,2.61201)(6.77247,2.55092)(6.82247,2.48952)(6.87247,2.4279)(6.92247,2.36619)(6.97247,2.3045)(7.02247,2.24296)(7.07247,2.18171)(7.12247,2.12087)(7.17247,2.0606)(7.22247,2.00106)(7.27247,1.94238)(7.32247,1.88474)(7.37247,1.82829)(7.42247,1.77318)(7.47247,1.71958)(7.52247,1.66762)(7.57247,1.61747)(7.62247,1.56926)(7.67247,1.52312)(7.72247,1.47917)(7.77247,1.43753)(7.82247,1.39829)(7.87247,1.36155)(7.92247,1.32737)(7.97247,1.29582)(8.02247,1.26694)(8.07247,1.24075)(8.12247,1.21727)(8.17247,1.19651)(8.22247,1.17844)(8.27247,1.16303)(8.32247,1.15024)(8.37247,1.14002)(8.42247,1.1323)(8.47247,1.127)(8.52247,1.12404)(8.57247,1.12332)(8.62247,1.12475)(8.67247,1.12822)(8.72247,1.13361)(8.77247,1.14083)(8.82247,1.14976)(8.87247,1.1603)(8.92247,1.17232)(8.97247,1.18573)(9.02247,1.20042)(9.07247,1.2163)(9.12247,1.23327)(9.17247,1.25125)(9.22247,1.27014)(9.27247,1.28988)(9.32247,1.31039)(9.37247,1.33162)(9.42247,1.35349)(9.47247,1.37596)(9.52247,1.39898)(9.57247,1.42251)(9.62247,1.44651)(9.67247,1.47093)(9.72247,1.49576)(9.77247,1.52095)(9.82247,1.54648)(9.87247,1.57232)(9.92247,1.59844)(9.97247,1.62481)(10.0225,1.6514)(10.0725,1.67819)(10.1225,1.70515)(10.1725,1.73223)(10.2225,1.7594)(10.2725,1.78662)(10.3225,1.81387)(10.3725,1.84108)(10.4225,1.86821)(10.4725,1.89523)(10.5225,1.92207)(10.5725,1.94869)(10.6225,1.97504)(10.6725,2.00106)(10.7225,2.02669)(10.7725,2.05188)(10.8225,2.07658)(10.8725,2.10072)(10.9225,2.12427)(10.9725,2.14716)(11.0225,2.16934)(11.0725,2.19077)(11.1225,2.2114)(11.1725,2.23118)(11.2225,2.25007)(11.2725,2.26804)(11.3225,2.28506)(11.3725,2.30108)(11.4225,2.3161)(11.4725,2.33007)(11.5225,2.343)(11.5725,2.35486)(11.6225,2.36563)(11.6725,2.37533)(11.7225,2.38394)(11.7725,2.39146)(11.8225,2.39791)(11.8725,2.40329)(11.9225,2.40762)(11.9725,2.4109)(12.0225,2.41317)(12.0725,2.41444)(12.1225,2.41473)(12.1725,2.41409)(12.2225,2.41253)(12.2725,2.41009)(12.3225,2.4068)(12.3725,2.40271)(12.4225,2.39784)(12.4725,2.39223)(12.5225,2.38594)(12.5725,2.37898)(12.6225,2.37142)(12.6725,2.36328)(12.7225,2.35462)(12.7725,2.34546)(12.8225,2.33586)(12.8725,2.32585)(12.9225,2.31547)(12.9725,2.30477)(13.0225,2.29379)(13.0725,2.28255)(13.1225,2.27111)(13.1725,2.25949)(13.2225,2.24773)(13.2725,2.23586)(13.3225,2.22392)(13.3725,2.21194)(13.4225,2.19995)(13.4725,2.18797)(13.5225,2.17603)(13.5725,2.16417)(13.6225,2.15239)(13.6725,2.14073)(13.7225,2.12922)(13.7725,2.11786)(13.8225,2.10668)(13.8725,2.09569)(13.9225,2.08492)(13.9725,2.07439)(14.0225,2.0641)(14.0725,2.05407)(14.1225,2.04431)(14.1725,2.03485)(14.2225,2.02569)(14.2725,2.01683)(14.3225,2.0083)(14.3725,2.00011)(14.4225,1.99225)(14.4725,1.98475)(14.5225,1.97761)(14.5725,1.97083)(14.6225,1.96442)(14.6725,1.95839)(14.7225,1.95275)(14.7725,1.94749)(14.8225,1.94262)(14.8725,1.93814)(14.9225,1.93406)(14.9725,1.93037)(15.0225,1.92707)(15.0725,1.92416)(15.1225,1.92164)(15.1725,1.91951)(15.2225,1.91776)(15.2725,1.91638)(15.3225,1.91536)(15.3725,1.91471)(15.4225,1.9144)(15.4725,1.91444)(15.5225,1.91481)(15.5725,1.91549)(15.6225,1.91648)(15.6725,1.91776)(15.7225,1.91933)(15.7725,1.92115)(15.8225,1.92323)(15.8725,1.92554)(15.9225,1.92808)(15.9725,1.93081)(16.0225,1.93374)(16.0725,1.93684)(16.1225,1.9401)(16.1725,1.94349)(16.2225,1.94702)(16.2725,1.95066)(16.3225,1.95439)(16.3725,1.95821)(16.4225,1.96209)(16.4725,1.96603)(16.5225,1.97001)(16.5725,1.97402)(16.6225,1.97805)(16.6725,1.98209)(16.7225,1.98612)(16.7725,1.99014)(16.8225,1.99414)(16.8725,1.9981)(16.9225,2.00202)(16.9725,2.0059)(17.0225,2.00972)(17.0725,2.01348)(17.1225,2.01716)(17.1725,2.02078)(17.2225,2.02431)(17.2725,2.02776)(17.3225,2.03111)(17.3725,2.03438)(17.4225,2.03754)(17.4725,2.04061)(17.5225,2.04357)(17.5725,2.04642)(17.6225,2.04916)(17.6725,2.05178)(17.7225,2.05429)(17.7725,2.05669)(17.8225,2.05896)(17.8725,2.06111)(17.9225,2.06314)(17.9725,2.06505)(18.0225,2.06683)(18.0725,2.06848)(18.1225,2.07002)(18.1725,2.07142)(18.2225,2.07271)(18.2725,2.07386)(18.3225,2.0749)(18.3725,2.07581)(18.4225,2.0766)(18.4725,2.07727)(18.5225,2.07783)(18.5725,2.07827)(18.6225,2.0786)(18.6725,2.07882)(18.7225,2.07893)(18.7725,2.07894)(18.8225,2.07886)(18.8725,2.07867)(18.9225,2.0784)(18.9725,2.07803)(19.0225,2.07759)(19.0725,2.07706)(19.1225,2.07647)(19.1725,2.0758)(19.2225,2.07507)(19.2725,2.07428)(19.3225,2.07343)(19.3725,2.07254)(19.4225,2.0716)(19.4725,2.07062)(19.5225,2.0696)(19.5725,2.06855)(19.6225,2.06748)(19.6725,2.06639)(19.7225,2.06528)(19.7725,2.06415)(19.8225,2.06302)(19.8725,2.06188)(19.9225,2.06074)(19.9725,2.0596) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.00050001)(0.172466,0.000500111)(0.222466,0.000500645)(0.272466,0.00050261)(0.322466,0.000508294)(0.372466,0.000522201)(0.422466,0.000552243)(0.472466,0.000611209)(0.522466,0.000718454)(0.572466,0.000901747)(0.622466,0.00119922)(0.672466,0.00166131)(0.722466,0.00235258)(0.772466,0.00335343)(0.822466,0.00476139)(0.872466,0.00669211)(0.922466,0.00927986)(0.972466,0.0126775)(1.02247,0.0170558)(1.07247,0.0226022)(1.12247,0.029519)(1.17247,0.0380209)(1.22247,0.0483315)(1.27247,0.0606803)(1.32247,0.0752984)(1.37247,0.0924143)(1.42247,0.112249)(1.47247,0.135012)(1.52247,0.160895)(1.57247,0.190071)(1.62247,0.222686)(1.67247,0.258859)(1.72247,0.298676)(1.77247,0.342188)(1.82247,0.389414)(1.87247,0.440332)(1.92247,0.494886)(1.97247,0.552983)(2.02247,0.614498)(2.07247,0.679272)(2.12247,0.747118)(2.17247,0.817827)(2.22247,0.891169)(2.27247,0.966896)(2.32247,1.04475)(2.37247,1.12448)(2.42247,1.20583)(2.47247,1.28853)(2.52247,1.37234)(2.57247,1.45704)(2.62247,1.54242)(2.67247,1.62829)(2.72247,1.71448)(2.77247,1.80086)(2.82247,1.88731)(2.87247,1.97375)(2.92247,2.06012)(2.97247,2.14638)(3.02247,2.23251)(3.07247,2.31852)(3.12247,2.40441)(3.17247,2.49022)(3.22247,2.57596)(3.27247,2.66167)(3.32247,2.74737)(3.37247,2.83308)(3.42247,2.9188)(3.47247,3.00452)(3.52247,3.09019)(3.57247,3.17577)(3.62247,3.26117)(3.67247,3.34628)(3.72247,3.43095)(3.77247,3.51502)(3.82247,3.5983)(3.87247,3.68057)(3.92247,3.76158)(3.97247,3.84108)(4.02247,3.91879)(4.07247,3.99441)(4.12247,4.06765)(4.17247,4.1382)(4.22247,4.20577)(4.27247,4.27004)(4.32247,4.33075)(4.37247,4.3876)(4.42247,4.44035)(4.47247,4.48877)(4.52247,4.53264)(4.57247,4.57178)(4.62247,4.60604)(4.67247,4.6353)(4.72247,4.65946)(4.77247,4.67848)(4.82247,4.69233)(4.87247,4.701)(4.92247,4.70454)(4.97247,4.70301)(5.02247,4.6965)(5.07247,4.68511)(5.12247,4.669)(5.17247,4.64831)(5.22247,4.62321)(5.27247,4.59388)(5.32247,4.56053)(5.37247,4.52336)(5.42247,4.48258)(5.47247,4.4384)(5.52247,4.39104)(5.57247,4.34074)(5.62247,4.2877)(5.67247,4.23215)(5.72247,4.17431)(5.77247,4.11439)(5.82247,4.05262)(5.87247,3.9892)(5.92247,3.92435)(5.97247,3.85827)(6.02247,3.79117)(6.07247,3.72325)(6.12247,3.65471)(6.17247,3.58576)(6.22247,3.51658)(6.27247,3.44738)(6.32247,3.37833)(6.37247,3.30962)(6.42247,3.24143)(6.47247,3.17394)(6.52247,3.10731)(6.57247,3.0417)(6.62247,2.97727)(6.67247,2.91414)(6.72247,2.85246)(6.77247,2.79234)(6.82247,2.73388)(6.87247,2.67718)(6.92247,2.6223)(6.97247,2.56932)(7.02247,2.51827)(7.07247,2.46918)(7.12247,2.42206)(7.17247,2.37692)(7.22247,2.33375)(7.27247,2.2925)(7.32247,2.25314)(7.37247,2.21562)(7.42247,2.17989)(7.47247,2.14586)(7.52247,2.11348)(7.57247,2.08266)(7.62247,2.05333)(7.67247,2.02542)(7.72247,1.99886)(7.77247,1.97357)(7.82247,1.9495)(7.87247,1.9266)(7.92247,1.90482)(7.97247,1.88414)(8.02247,1.86453)(8.07247,1.84599)(8.12247,1.82853)(8.17247,1.81215)(8.22247,1.79689)(8.27247,1.78278)(8.32247,1.76988)(8.37247,1.75825)(8.42247,1.74794)(8.47247,1.73903)(8.52247,1.73159)(8.57247,1.7257)(8.62247,1.72143)(8.67247,1.71885)(8.72247,1.71803)(8.77247,1.71904)(8.82247,1.72192)(8.87247,1.72672)(8.92247,1.73348)(8.97247,1.74221)(9.02247,1.75291)(9.07247,1.7656)(9.12247,1.78023)(9.17247,1.79678)(9.22247,1.8152)(9.27247,1.83542)(9.32247,1.85735)(9.37247,1.88092)(9.42247,1.90602)(9.47247,1.93254)(9.52247,1.96035)(9.57247,1.98932)(9.62247,2.01931)(9.67247,2.0502)(9.72247,2.08183)(9.77247,2.11406)(9.82247,2.14674)(9.87247,2.17973)(9.92247,2.2129)(9.97247,2.24611)(10.0225,2.27923)(10.0725,2.31214)(10.1225,2.34473)(10.1725,2.37688)(10.2225,2.4085)(10.2725,2.43951)(10.3225,2.46982)(10.3725,2.49936)(10.4225,2.52806)(10.4725,2.55589)(10.5225,2.58279)(10.5725,2.60873)(10.6225,2.63367)(10.6725,2.65761)(10.7225,2.68051)(10.7725,2.70237)(10.8225,2.72319)(10.8725,2.74296)(10.9225,2.7617)(10.9725,2.7794)(11.0225,2.79607)(11.0725,2.81173)(11.1225,2.8264)(11.1725,2.84007)(11.2225,2.85278)(11.2725,2.86454)(11.3225,2.87537)(11.3725,2.88529)(11.4225,2.8943)(11.4725,2.90244)(11.5225,2.90973)(11.5725,2.91617)(11.6225,2.9218)(11.6725,2.92663)(11.7225,2.93068)(11.7725,2.93397)(11.8225,2.93653)(11.8725,2.93836)(11.9225,2.9395)(11.9725,2.93995)(12.0225,2.93976)(12.0725,2.93892)(12.1225,2.93747)(12.1725,2.93542)(12.2225,2.93279)(12.2725,2.92961)(12.3225,2.92589)(12.3725,2.92165)(12.4225,2.91692)(12.4725,2.91171)(12.5225,2.90604)(12.5725,2.89992)(12.6225,2.89338)(12.6725,2.88644)(12.7225,2.8791)(12.7725,2.8714)(12.8225,2.86334)(12.8725,2.85494)(12.9225,2.84622)(12.9725,2.8372)(13.0225,2.82789)(13.0725,2.81831)(13.1225,2.80849)(13.1725,2.79844)(13.2225,2.78819)(13.2725,2.77774)(13.3225,2.76713)(13.3725,2.75638)(13.4225,2.74551)(13.4725,2.73454)(13.5225,2.7235)(13.5725,2.71243)(13.6225,2.70134)(13.6725,2.69026)(13.7225,2.67922)(13.7725,2.66824)(13.8225,2.65737)(13.8725,2.64662)(13.9225,2.63603)(13.9725,2.62562)(14.0225,2.61542)(14.0725,2.60545)(14.1225,2.59575)(14.1725,2.58633)(14.2225,2.57723)(14.2725,2.56845)(14.3225,2.56002)(14.3725,2.55196)(14.4225,2.54429)(14.4725,2.53701)(14.5225,2.53014)(14.5725,2.52369)(14.6225,2.51766)(14.6725,2.51207)(14.7225,2.50692)(14.7725,2.5022)(14.8225,2.49791)(14.8725,2.49406)(14.9225,2.49064)(14.9725,2.48764)(15.0225,2.48506)(15.0725,2.48288)(15.1225,2.4811)(15.1725,2.47971)(15.2225,2.4787)(15.2725,2.47805)(15.3225,2.47774)(15.3725,2.47778)(15.4225,2.47813)(15.4725,2.47879)(15.5225,2.47975)(15.5725,2.48098)(15.6225,2.48248)(15.6725,2.48423)(15.7225,2.48621)(15.7725,2.48841)(15.8225,2.49082)(15.8725,2.49342)(15.9225,2.49619)(15.9725,2.49913)(16.0225,2.50222)(16.0725,2.50544)(16.1225,2.50879)(16.1725,2.51225)(16.2225,2.5158)(16.2725,2.51943)(16.3225,2.52314)(16.3725,2.5269)(16.4225,2.53072)(16.4725,2.53456)(16.5225,2.53843)(16.5725,2.54231)(16.6225,2.54619)(16.6725,2.55006)(16.7225,2.55392)(16.7725,2.55774)(16.8225,2.56152)(16.8725,2.56525)(16.9225,2.56893)(16.9725,2.57254)(17.0225,2.57608)(17.0725,2.57954)(17.1225,2.58292)(17.1725,2.5862)(17.2225,2.58939)(17.2725,2.59248)(17.3225,2.59546)(17.3725,2.59834)(17.4225,2.6011)(17.4725,2.60375)(17.5225,2.60629)(17.5725,2.60872)(17.6225,2.61103)(17.6725,2.61322)(17.7225,2.61529)(17.7725,2.61725)(17.8225,2.6191)(17.8725,2.62083)(17.9225,2.62245)(17.9725,2.62397)(18.0225,2.62537)(18.0725,2.62666)(18.1225,2.62786)(18.1725,2.62894)(18.2225,2.62993)(18.2725,2.63082)(18.3225,2.63162)(18.3725,2.63232)(18.4225,2.63293)(18.4725,2.63345)(18.5225,2.63389)(18.5725,2.63424)(18.6225,2.6345)(18.6725,2.63469)(18.7225,2.6348)(18.7725,2.63483)(18.8225,2.63479)(18.8725,2.63467)(18.9225,2.63449)(18.9725,2.63424)(19.0225,2.63392)(19.0725,2.63354)(19.1225,2.63309)(19.1725,2.63259)(19.2225,2.63203)(19.2725,2.63141)(19.3225,2.63074)(19.3725,2.63003)(19.4225,2.62926)(19.4725,2.62845)(19.5225,2.6276)(19.5725,2.62672)(19.6225,2.62579)(19.6725,2.62484)(19.7225,2.62385)(19.7725,2.62284)(19.8225,2.6218)(19.8725,2.62075)(19.9225,2.61968)(19.9725,2.6186) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500001)(0.122466,0.000500029)(0.172466,0.000500309)(0.222466,0.000501797)(0.272466,0.000507262)(0.322466,0.000523058)(0.372466,0.000561642)(0.422466,0.000644852)(0.472466,0.000807863)(0.522466,0.00110371)(0.572466,0.00160815)(0.622466,0.00242475)(0.672466,0.00368975)(0.722466,0.00557661)(0.772466,0.00829992)(0.822466,0.0121183)(0.872466,0.0173361)(0.922466,0.024304)(0.972466,0.0334179)(1.02247,0.0451157)(1.07247,0.0598737)(1.12247,0.0782003)(1.17247,0.100628)(1.22247,0.127707)(1.27247,0.159991)(1.32247,0.19803)(1.37247,0.24236)(1.42247,0.293486)(1.47247,0.351879)(1.52247,0.417957)(1.57247,0.492081)(1.62247,0.574543)(1.67247,0.665561)(1.72247,0.765271)(1.77247,0.873725)(1.82247,0.990888)(1.87247,1.11664)(1.92247,1.25077)(1.97247,1.393)(2.02247,1.54295)(2.07247,1.7002)(2.12247,1.86425)(2.17247,2.03456)(2.22247,2.21054)(2.27247,2.39156)(2.32247,2.57698)(2.37247,2.76616)(2.42247,2.95842)(2.47247,3.15311)(2.52247,3.34959)(2.57247,3.54724)(2.62247,3.74545)(2.67247,3.94365)(2.72247,4.1413)(2.77247,4.33788)(2.82247,4.53292)(2.87247,4.72594)(2.92247,4.91654)(2.97247,5.10431)(3.02247,5.28886)(3.07247,5.46983)(3.12247,5.64689)(3.17247,5.81967)(3.22247,5.98787)(3.27247,6.15114)(3.32247,6.30917)(3.37247,6.46164)(3.42247,6.60823)(3.47247,6.7486)(3.52247,6.88246)(3.57247,7.00949)(3.62247,7.12937)(3.67247,7.24183)(3.72247,7.34656)(3.77247,7.44332)(3.82247,7.53185)(3.87247,7.61195)(3.92247,7.68342)(3.97247,7.74611)(4.02247,7.79992)(4.07247,7.84476)(4.12247,7.88059)(4.17247,7.90744)(4.22247,7.92535)(4.27247,7.93443)(4.32247,7.93481)(4.37247,7.92667)(4.42247,7.91024)(4.47247,7.88579)(4.52247,7.85359)(4.57247,7.81397)(4.62247,7.76728)(4.67247,7.71388)(4.72247,7.65416)(4.77247,7.58851)(4.82247,7.51734)(4.87247,7.44105)(4.92247,7.36005)(4.97247,7.27475)(5.02247,7.18555)(5.07247,7.09282)(5.12247,6.99697)(5.17247,6.89834)(5.22247,6.79729)(5.27247,6.69416)(5.32247,6.58927)(5.37247,6.48293)(5.42247,6.37543)(5.47247,6.26705)(5.52247,6.15805)(5.57247,6.04867)(5.62247,5.93916)(5.67247,5.82973)(5.72247,5.7206)(5.77247,5.61197)(5.82247,5.50404)(5.87247,5.39697)(5.92247,5.29095)(5.97247,5.18614)(6.02247,5.08271)(6.07247,4.9808)(6.12247,4.88055)(6.17247,4.78212)(6.22247,4.68564)(6.27247,4.59122)(6.32247,4.49901)(6.37247,4.40911)(6.42247,4.32164)(6.47247,4.23672)(6.52247,4.15444)(6.57247,4.07491)(6.62247,3.99823)(6.67247,3.92448)(6.72247,3.85375)(6.77247,3.78613)(6.82247,3.72168)(6.87247,3.66049)(6.92247,3.6026)(6.97247,3.54808)(7.02247,3.49698)(7.07247,3.44933)(7.12247,3.40517)(7.17247,3.36453)(7.22247,3.32741)(7.27247,3.29383)(7.32247,3.26376)(7.37247,3.23721)(7.42247,3.21413)(7.47247,3.19449)(7.52247,3.17824)(7.57247,3.16532)(7.62247,3.15567)(7.67247,3.14919)(7.72247,3.1458)(7.77247,3.14541)(7.82247,3.14791)(7.87247,3.1532)(7.92247,3.16116)(7.97247,3.17167)(8.02247,3.18461)(8.07247,3.19987)(8.12247,3.21732)(8.17247,3.23684)(8.22247,3.25832)(8.27247,3.28163)(8.32247,3.30667)(8.37247,3.33332)(8.42247,3.36149)(8.47247,3.39106)(8.52247,3.42195)(8.57247,3.45405)(8.62247,3.48728)(8.67247,3.52154)(8.72247,3.55677)(8.77247,3.59286)(8.82247,3.62974)(8.87247,3.66733)(8.92247,3.70554)(8.97247,3.7443)(9.02247,3.78351)(9.07247,3.82309)(9.12247,3.86295)(9.17247,3.90301)(9.22247,3.94316)(9.27247,3.98332)(9.32247,4.0234)(9.37247,4.06328)(9.42247,4.10288)(9.47247,4.1421)(9.52247,4.18084)(9.57247,4.219)(9.62247,4.2565)(9.67247,4.29323)(9.72247,4.32912)(9.77247,4.36408)(9.82247,4.39804)(9.87247,4.43093)(9.92247,4.46268)(9.97247,4.49323)(10.0225,4.52255)(10.0725,4.55058)(10.1225,4.57729)(10.1725,4.60266)(10.2225,4.62667)(10.2725,4.6493)(10.3225,4.67055)(10.3725,4.69042)(10.4225,4.70891)(10.4725,4.72603)(10.5225,4.74181)(10.5725,4.75624)(10.6225,4.76937)(10.6725,4.78121)(10.7225,4.79178)(10.7725,4.80112)(10.8225,4.80924)(10.8725,4.81619)(10.9225,4.82198)(10.9725,4.82665)(11.0225,4.83023)(11.0725,4.83274)(11.1225,4.83422)(11.1725,4.83471)(11.2225,4.83422)(11.2725,4.83279)(11.3225,4.83046)(11.3725,4.82725)(11.4225,4.82321)(11.4725,4.81837)(11.5225,4.81276)(11.5725,4.80643)(11.6225,4.79941)(11.6725,4.79175)(11.7225,4.78349)(11.7725,4.77468)(11.8225,4.76535)(11.8725,4.75556)(11.9225,4.74535)(11.9725,4.73477)(12.0225,4.72387)(12.0725,4.71269)(12.1225,4.70128)(12.1725,4.68969)(12.2225,4.67795)(12.2725,4.66613)(12.3225,4.65424)(12.3725,4.64234)(12.4225,4.63047)(12.4725,4.61865)(12.5225,4.60693)(12.5725,4.59533)(12.6225,4.58387)(12.6725,4.5726)(12.7225,4.56152)(12.7725,4.55066)(12.8225,4.54004)(12.8725,4.52967)(12.9225,4.51957)(12.9725,4.50974)(13.0225,4.5002)(13.0725,4.49096)(13.1225,4.48201)(13.1725,4.47336)(13.2225,4.46502)(13.2725,4.45699)(13.3225,4.44926)(13.3725,4.44184)(13.4225,4.43472)(13.4725,4.4279)(13.5225,4.42137)(13.5725,4.41515)(13.6225,4.40921)(13.6725,4.40355)(13.7225,4.39818)(13.7725,4.39309)(13.8225,4.38826)(13.8725,4.38371)(13.9225,4.37942)(13.9725,4.37538)(14.0225,4.37161)(14.0725,4.36808)(14.1225,4.3648)(14.1725,4.36176)(14.2225,4.35897)(14.2725,4.35641)(14.3225,4.35409)(14.3725,4.352)(14.4225,4.35013)(14.4725,4.3485)(14.5225,4.34709)(14.5725,4.34589)(14.6225,4.34492)(14.6725,4.34417)(14.7225,4.34362)(14.7725,4.34329)(14.8225,4.34316)(14.8725,4.34323)(14.9225,4.3435)(14.9725,4.34396)(15.0225,4.34461)(15.0725,4.34544)(15.1225,4.34645)(15.1725,4.34762)(15.2225,4.34896)(15.2725,4.35046)(15.3225,4.3521)(15.3725,4.35389)(15.4225,4.35581)(15.4725,4.35785)(15.5225,4.36001)(15.5725,4.36227)(15.6225,4.36464)(15.6725,4.36709)(15.7225,4.36962)(15.7725,4.37223)(15.8225,4.3749)(15.8725,4.37762)(15.9225,4.38039)(15.9725,4.3832)(16.0225,4.38604)(16.0725,4.3889)(16.1225,4.39177)(16.1725,4.39465)(16.2225,4.39752)(16.2725,4.40039)(16.3225,4.40324)(16.3725,4.40606)(16.4225,4.40885)(16.4725,4.41161)(16.5225,4.41432)(16.5725,4.41698)(16.6225,4.41958)(16.6725,4.42212)(16.7225,4.42459)(16.7725,4.42699)(16.8225,4.42931)(16.8725,4.43155)(16.9225,4.4337)(16.9725,4.43576)(17.0225,4.43772)(17.0725,4.43959)(17.1225,4.44135)(17.1725,4.44302)(17.2225,4.44459)(17.2725,4.44605)(17.3225,4.4474)(17.3725,4.44866)(17.4225,4.44981)(17.4725,4.45086)(17.5225,4.45181)(17.5725,4.45266)(17.6225,4.45342)(17.6725,4.45409)(17.7225,4.45467)(17.7725,4.45517)(17.8225,4.45559)(17.8725,4.45593)(17.9225,4.4562)(17.9725,4.4564)(18.0225,4.45654)(18.0725,4.45662)(18.1225,4.45665)(18.1725,4.45662)(18.2225,4.45656)(18.2725,4.45645)(18.3225,4.4563)(18.3725,4.45612)(18.4225,4.45591)(18.4725,4.45567)(18.5225,4.45541)(18.5725,4.45513)(18.6225,4.45483)(18.6725,4.45451)(18.7225,4.45418)(18.7725,4.45383)(18.8225,4.45348)(18.8725,4.45311)(18.9225,4.45274)(18.9725,4.45236)(19.0225,4.45198)(19.0725,4.45159)(19.1225,4.45119)(19.1725,4.4508)(19.2225,4.45039)(19.2725,4.44999)(19.3225,4.44958)(19.3725,4.44917)(19.4225,4.44876)(19.4725,4.44835)(19.5225,4.44793)(19.5725,4.44751)(19.6225,4.44709)(19.6725,4.44666)(19.7225,4.44624)(19.7725,4.44581)(19.8225,4.44537)(19.8725,4.44494)(19.9225,4.4445)(19.9725,4.44406) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.000500014)(0.172466,0.000500155)(0.222466,0.000500905)(0.272466,0.000503671)(0.322466,0.000511707)(0.372466,0.000531463)(0.422466,0.000574377)(0.472466,0.000659136)(0.522466,0.000814357)(0.572466,0.00108166)(0.622466,0.00151903)(0.672466,0.00220441)(0.722466,0.00323937)(0.772466,0.00475274)(0.822466,0.006904)(0.872466,0.00988643)(0.922466,0.0139296)(0.972466,0.0193014)(1.02247,0.0263091)(1.07247,0.0352993)(1.12247,0.0466572)(1.17247,0.0608049)(1.22247,0.0781972)(1.27247,0.0993182)(1.32247,0.124675)(1.37247,0.15479)(1.42247,0.190196)(1.47247,0.231422)(1.52247,0.27899)(1.57247,0.3334)(1.62247,0.395121)(1.67247,0.464581)(1.72247,0.542156)(1.77247,0.62816)(1.82247,0.722837)(1.87247,0.826351)(1.92247,0.938783)(1.97247,1.06012)(2.02247,1.19026)(2.07247,1.329)(2.12247,1.47605)(2.17247,1.63101)(2.22247,1.79341)(2.27247,1.9627)(2.32247,2.13824)(2.37247,2.31934)(2.42247,2.50524)(2.47247,2.69516)(2.52247,2.88827)(2.57247,3.08375)(2.62247,3.28076)(2.67247,3.47847)(2.72247,3.67607)(2.77247,3.87282)(2.82247,4.06797)(2.87247,4.26086)(2.92247,4.45088)(2.97247,4.63747)(3.02247,4.82016)(3.07247,4.99853)(3.12247,5.17224)(3.17247,5.34099)(3.22247,5.50455)(3.27247,5.66275)(3.32247,5.81546)(3.37247,5.96257)(3.42247,6.10403)(3.47247,6.23976)(3.52247,6.36974)(3.57247,6.4939)(3.62247,6.61222)(3.67247,6.7246)(3.72247,6.83098)(3.77247,6.93124)(3.82247,7.02525)(3.87247,7.11284)(3.92247,7.19383)(3.97247,7.26801)(4.02247,7.33516)(4.07247,7.39503)(4.12247,7.44738)(4.17247,7.49197)(4.22247,7.52858)(4.27247,7.55698)(4.32247,7.577)(4.37247,7.58849)(4.42247,7.59135)(4.47247,7.58553)(4.52247,7.57104)(4.57247,7.54794)(4.62247,7.51638)(4.67247,7.47654)(4.72247,7.42869)(4.77247,7.37315)(4.82247,7.31031)(4.87247,7.24061)(4.92247,7.16452)(4.97247,7.08257)(5.02247,6.99531)(5.07247,6.90332)(5.12247,6.80717)(5.17247,6.70747)(5.22247,6.60477)(5.27247,6.49965)(5.32247,6.39264)(5.37247,6.28425)(5.42247,6.17493)(5.47247,6.06512)(5.52247,5.95518)(5.57247,5.84544)(5.62247,5.73618)(5.67247,5.62762)(5.72247,5.51995)(5.77247,5.41331)(5.82247,5.3078)(5.87247,5.20349)(5.92247,5.10042)(5.97247,4.99861)(6.02247,4.89807)(6.07247,4.7988)(6.12247,4.7008)(6.17247,4.60407)(6.22247,4.50864)(6.27247,4.41453)(6.32247,4.32179)(6.37247,4.23049)(6.42247,4.14072)(6.47247,4.0526)(6.52247,3.96627)(6.57247,3.88188)(6.62247,3.79962)(6.67247,3.71968)(6.72247,3.64226)(6.77247,3.56758)(6.82247,3.49585)(6.87247,3.42729)(6.92247,3.36209)(6.97247,3.30046)(7.02247,3.24257)(7.07247,3.18858)(7.12247,3.13863)(7.17247,3.0928)(7.22247,3.0512)(7.27247,3.01385)(7.32247,2.98078)(7.37247,2.95196)(7.42247,2.92737)(7.47247,2.90691)(7.52247,2.89048)(7.57247,2.87797)(7.62247,2.86923)(7.67247,2.86409)(7.72247,2.86237)(7.77247,2.86389)(7.82247,2.86846)(7.87247,2.87587)(7.92247,2.88594)(7.97247,2.89847)(8.02247,2.91327)(8.07247,2.93019)(8.12247,2.94904)(8.17247,2.96968)(8.22247,2.99196)(8.27247,3.01578)(8.32247,3.04101)(8.37247,3.06756)(8.42247,3.09535)(8.47247,3.1243)(8.52247,3.15434)(8.57247,3.18543)(8.62247,3.21752)(8.67247,3.25055)(8.72247,3.28449)(8.77247,3.31929)(8.82247,3.35491)(8.87247,3.39131)(8.92247,3.42842)(8.97247,3.46619)(9.02247,3.50456)(9.07247,3.54346)(9.12247,3.5828)(9.17247,3.6225)(9.22247,3.66246)(9.27247,3.70258)(9.32247,3.74275)(9.37247,3.78287)(9.42247,3.82281)(9.47247,3.86246)(9.52247,3.90169)(9.57247,3.94039)(9.62247,3.97844)(9.67247,4.01572)(9.72247,4.05214)(9.77247,4.08758)(9.82247,4.12194)(9.87247,4.15516)(9.92247,4.18714)(9.97247,4.21783)(10.0225,4.24717)(10.0725,4.27511)(10.1225,4.30162)(10.1725,4.32667)(10.2225,4.35027)(10.2725,4.37239)(10.3225,4.39306)(10.3725,4.41228)(10.4225,4.43009)(10.4725,4.4465)(10.5225,4.46155)(10.5725,4.47529)(10.6225,4.48775)(10.6725,4.49898)(10.7225,4.50902)(10.7725,4.51791)(10.8225,4.52571)(10.8725,4.53245)(10.9225,4.53817)(10.9725,4.54291)(11.0225,4.54671)(11.0725,4.54959)(11.1225,4.55159)(11.1725,4.55272)(11.2225,4.55303)(11.2725,4.55251)(11.3225,4.5512)(11.3725,4.5491)(11.4225,4.54624)(11.4725,4.54263)(11.5225,4.53829)(11.5725,4.53324)(11.6225,4.5275)(11.6725,4.52108)(11.7225,4.51401)(11.7725,4.50632)(11.8225,4.49804)(11.8725,4.4892)(11.9225,4.47984)(11.9725,4.46999)(12.0225,4.45971)(12.0725,4.44904)(12.1225,4.43802)(12.1725,4.42671)(12.2225,4.41516)(12.2725,4.40341)(12.3225,4.39153)(12.3725,4.37956)(12.4225,4.36756)(12.4725,4.35557)(12.5225,4.34365)(12.5725,4.33183)(12.6225,4.32015)(12.6725,4.30866)(12.7225,4.29738)(12.7725,4.28635)(12.8225,4.27559)(12.8725,4.26512)(12.9225,4.25494)(12.9725,4.24509)(13.0225,4.23555)(13.0725,4.22633)(13.1225,4.21745)(13.1725,4.20888)(13.2225,4.20063)(13.2725,4.19268)(13.3225,4.18504)(13.3725,4.17769)(13.4225,4.17062)(13.4725,4.16382)(13.5225,4.15729)(13.5725,4.151)(13.6225,4.14496)(13.6725,4.13916)(13.7225,4.1336)(13.7725,4.12826)(13.8225,4.12315)(13.8725,4.11827)(13.9225,4.11361)(13.9725,4.10919)(14.0225,4.10499)(14.0725,4.10103)(14.1225,4.09731)(14.1725,4.09384)(14.2225,4.09062)(14.2725,4.08765)(14.3225,4.08493)(14.3725,4.08248)(14.4225,4.08029)(14.4725,4.07837)(14.5225,4.07671)(14.5725,4.07532)(14.6225,4.07418)(14.6725,4.07331)(14.7225,4.07269)(14.7725,4.07232)(14.8225,4.07218)(14.8725,4.07228)(14.9225,4.0726)(14.9725,4.07313)(15.0225,4.07387)(15.0725,4.0748)(15.1225,4.0759)(15.1725,4.07718)(15.2225,4.07862)(15.2725,4.0802)(15.3225,4.08192)(15.3725,4.08377)(15.4225,4.08573)(15.4725,4.08781)(15.5225,4.08998)(15.5725,4.09224)(15.6225,4.09459)(15.6725,4.09701)(15.7225,4.0995)(15.7725,4.10206)(15.8225,4.10467)(15.8725,4.10733)(15.9225,4.11004)(15.9725,4.11278)(16.0225,4.11556)(16.0725,4.11836)(16.1225,4.12118)(16.1725,4.12402)(16.2225,4.12686)(16.2725,4.1297)(16.3225,4.13254)(16.3725,4.13537)(16.4225,4.13817)(16.4725,4.14094)(16.5225,4.14368)(16.5725,4.14637)(16.6225,4.14902)(16.6725,4.1516)(16.7225,4.15412)(16.7725,4.15657)(16.8225,4.15894)(16.8725,4.16123)(16.9225,4.16343)(16.9725,4.16554)(17.0225,4.16755)(17.0725,4.16946)(17.1225,4.17127)(17.1725,4.17297)(17.2225,4.17456)(17.2725,4.17605)(17.3225,4.17743)(17.3725,4.17871)(17.4225,4.17988)(17.4725,4.18094)(17.5225,4.18191)(17.5725,4.18278)(17.6225,4.18355)(17.6725,4.18424)(17.7225,4.18484)(17.7725,4.18535)(17.8225,4.18579)(17.8725,4.18615)(17.9225,4.18644)(17.9725,4.18667)(18.0225,4.18683)(18.0725,4.18695)(18.1225,4.187)(18.1725,4.18701)(18.2225,4.18698)(18.2725,4.1869)(18.3225,4.18679)(18.3725,4.18665)(18.4225,4.18647)(18.4725,4.18627)(18.5225,4.18604)(18.5725,4.18579)(18.6225,4.18552)(18.6725,4.18523)(18.7225,4.18493)(18.7725,4.18461)(18.8225,4.18427)(18.8725,4.18393)(18.9225,4.18357)(18.9725,4.18321)(19.0225,4.18283)(19.0725,4.18245)(19.1225,4.18206)(19.1725,4.18166)(19.2225,4.18126)(19.2725,4.18085)(19.3225,4.18044)(19.3725,4.18002)(19.4225,4.1796)(19.4725,4.17917)(19.5225,4.17874)(19.5725,4.1783)(19.6225,4.17786)(19.6725,4.17742)(19.7225,4.17698)(19.7725,4.17653)(19.8225,4.17608)(19.8725,4.17563)(19.9225,4.17518)(19.9725,4.17472) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500002)(0.272466,0.000500015)(0.322466,0.000500065)(0.372466,0.000500231)(0.422466,0.000500701)(0.472466,0.000501868)(0.522466,0.000504497)(0.572466,0.000509951)(0.622466,0.00052053)(0.672466,0.000539913)(0.722466,0.00057373)(0.772466,0.000630284)(0.822466,0.000721417)(0.872466,0.00086353)(0.922466,0.00107875)(0.972466,0.00139625)(1.02247,0.00185364)(1.07247,0.00249849)(1.12247,0.00338987)(1.17247,0.00459991)(1.22247,0.0062153)(1.27247,0.00833867)(1.32247,0.0110898)(1.37247,0.0146068)(1.42247,0.0190463)(1.47247,0.0245845)(1.52247,0.0314166)(1.57247,0.0397563)(1.62247,0.0498351)(1.67247,0.0619004)(1.72247,0.0762135)(1.77247,0.0930471)(1.82247,0.112682)(1.87247,0.135403)(1.92247,0.161497)(1.97247,0.191244)(2.02247,0.224916)(2.07247,0.262772)(2.12247,0.305049)(2.17247,0.351963)(2.22247,0.403696)(2.27247,0.460399)(2.32247,0.522179)(2.37247,0.589104)(2.42247,0.661192)(2.47247,0.738409)(2.52247,0.820672)(2.57247,0.90784)(2.62247,0.999721)(2.67247,1.09606)(2.72247,1.19657)(2.77247,1.30088)(2.82247,1.4086)(2.87247,1.51928)(2.92247,1.63245)(2.97247,1.74758)(3.02247,1.86413)(3.07247,1.98154)(3.12247,2.09923)(3.17247,2.21663)(3.22247,2.33315)(3.27247,2.44824)(3.32247,2.56134)(3.37247,2.67194)(3.42247,2.77955)(3.47247,2.88371)(3.52247,2.98402)(3.57247,3.08014)(3.62247,3.17176)(3.67247,3.25863)(3.72247,3.34058)(3.77247,3.41749)(3.82247,3.48928)(3.87247,3.55596)(3.92247,3.61758)(3.97247,3.67424)(4.02247,3.72611)(4.07247,3.77339)(4.12247,3.81632)(4.17247,3.85518)(4.22247,3.89028)(4.27247,3.92194)(4.32247,3.9505)(4.37247,3.97632)(4.42247,3.99973)(4.47247,4.02108)(4.52247,4.0407)(4.57247,4.05888)(4.62247,4.07593)(4.67247,4.09208)(4.72247,4.10755)(4.77247,4.12253)(4.82247,4.13716)(4.87247,4.15152)(4.92247,4.16568)(4.97247,4.17965)(5.02247,4.19338)(5.07247,4.20681)(5.12247,4.21982)(5.17247,4.23225)(5.22247,4.24392)(5.27247,4.25461)(5.32247,4.26407)(5.37247,4.27205)(5.42247,4.27825)(5.47247,4.28239)(5.52247,4.28417)(5.57247,4.28328)(5.62247,4.27943)(5.67247,4.27234)(5.72247,4.26172)(5.77247,4.24732)(5.82247,4.22891)(5.87247,4.20628)(5.92247,4.17926)(5.97247,4.14768)(6.02247,4.11145)(6.07247,4.07048)(6.12247,4.02474)(6.17247,3.97423)(6.22247,3.91899)(6.27247,3.85908)(6.32247,3.79464)(6.37247,3.72581)(6.42247,3.65279)(6.47247,3.57579)(6.52247,3.49507)(6.57247,3.41093)(6.62247,3.32367)(6.67247,3.23363)(6.72247,3.14118)(6.77247,3.04668)(6.82247,2.95055)(6.87247,2.85318)(6.92247,2.75499)(6.97247,2.65639)(7.02247,2.55782)(7.07247,2.45969)(7.12247,2.36243)(7.17247,2.26643)(7.22247,2.17211)(7.27247,2.07984)(7.32247,1.99)(7.37247,1.90293)(7.42247,1.81899)(7.47247,1.73846)(7.52247,1.66164)(7.57247,1.58879)(7.62247,1.52014)(7.67247,1.45589)(7.72247,1.39623)(7.77247,1.3413)(7.82247,1.29122)(7.87247,1.24608)(7.92247,1.20593)(7.97247,1.17081)(8.02247,1.14072)(8.07247,1.11564)(8.12247,1.09551)(8.17247,1.08026)(8.22247,1.06979)(8.27247,1.06398)(8.32247,1.06269)(8.37247,1.06576)(8.42247,1.07302)(8.47247,1.08427)(8.52247,1.09933)(8.57247,1.11796)(8.62247,1.13997)(8.67247,1.1651)(8.72247,1.19315)(8.77247,1.22387)(8.82247,1.25704)(8.87247,1.29241)(8.92247,1.32975)(8.97247,1.36885)(9.02247,1.40947)(9.07247,1.45141)(9.12247,1.49445)(9.17247,1.53839)(9.22247,1.58304)(9.27247,1.62822)(9.32247,1.67376)(9.37247,1.71949)(9.42247,1.76526)(9.47247,1.81092)(9.52247,1.85635)(9.57247,1.90141)(9.62247,1.946)(9.67247,1.99002)(9.72247,2.03336)(9.77247,2.07594)(9.82247,2.11767)(9.87247,2.1585)(9.92247,2.19835)(9.97247,2.23716)(10.0225,2.27488)(10.0725,2.31147)(10.1225,2.34688)(10.1725,2.38108)(10.2225,2.41403)(10.2725,2.4457)(10.3225,2.47607)(10.3725,2.50512)(10.4225,2.53283)(10.4725,2.55917)(10.5225,2.58414)(10.5725,2.60774)(10.6225,2.62994)(10.6725,2.65074)(10.7225,2.67015)(10.7725,2.68815)(10.8225,2.70476)(10.8725,2.71998)(10.9225,2.73382)(10.9725,2.74627)(11.0225,2.75737)(11.0725,2.76712)(11.1225,2.77554)(11.1725,2.78265)(11.2225,2.78847)(11.2725,2.79304)(11.3225,2.79637)(11.3725,2.7985)(11.4225,2.79946)(11.4725,2.79929)(11.5225,2.79803)(11.5725,2.79572)(11.6225,2.79239)(11.6725,2.7881)(11.7225,2.7829)(11.7725,2.77683)(11.8225,2.76993)(11.8725,2.76228)(11.9225,2.75391)(11.9725,2.74488)(12.0225,2.73525)(12.0725,2.72507)(12.1225,2.7144)(12.1725,2.7033)(12.2225,2.69181)(12.2725,2.68001)(12.3225,2.66793)(12.3725,2.65565)(12.4225,2.64321)(12.4725,2.63066)(12.5225,2.61806)(12.5725,2.60545)(12.6225,2.59288)(12.6725,2.58041)(12.7225,2.56806)(12.7725,2.55588)(12.8225,2.54392)(12.8725,2.53219)(12.9225,2.52075)(12.9725,2.50961)(13.0225,2.4988)(13.0725,2.48834)(13.1225,2.47826)(13.1725,2.46857)(13.2225,2.45928)(13.2725,2.45041)(13.3225,2.44196)(13.3725,2.43393)(13.4225,2.42632)(13.4725,2.41914)(13.5225,2.41238)(13.5725,2.40603)(13.6225,2.40008)(13.6725,2.39453)(13.7225,2.38935)(13.7725,2.38454)(13.8225,2.38008)(13.8725,2.37595)(13.9225,2.37214)(13.9725,2.36862)(14.0225,2.36538)(14.0725,2.36239)(14.1225,2.35965)(14.1725,2.35712)(14.2225,2.3548)(14.2725,2.35265)(14.3225,2.35068)(14.3725,2.34885)(14.4225,2.34716)(14.4725,2.3456)(14.5225,2.34413)(14.5725,2.34277)(14.6225,2.34149)(14.6725,2.34028)(14.7225,2.33915)(14.7725,2.33807)(14.8225,2.33705)(14.8725,2.33609)(14.9225,2.33517)(14.9725,2.3343)(15.0225,2.33347)(15.0725,2.3327)(15.1225,2.33197)(15.1725,2.33129)(15.2225,2.33066)(15.2725,2.33009)(15.3225,2.32958)(15.3725,2.32913)(15.4225,2.32875)(15.4725,2.32845)(15.5225,2.32822)(15.5725,2.32807)(15.6225,2.32801)(15.6725,2.32805)(15.7225,2.32818)(15.7725,2.32841)(15.8225,2.32875)(15.8725,2.3292)(15.9225,2.32976)(15.9725,2.33043)(16.0225,2.33122)(16.0725,2.33213)(16.1225,2.33316)(16.1725,2.33431)(16.2225,2.33558)(16.2725,2.33697)(16.3225,2.33848)(16.3725,2.3401)(16.4225,2.34183)(16.4725,2.34368)(16.5225,2.34563)(16.5725,2.34767)(16.6225,2.34981)(16.6725,2.35204)(16.7225,2.35435)(16.7725,2.35674)(16.8225,2.35919)(16.8725,2.3617)(16.9225,2.36426)(16.9725,2.36687)(17.0225,2.3695)(17.0725,2.37216)(17.1225,2.37483)(17.1725,2.37751)(17.2225,2.38018)(17.2725,2.38283)(17.3225,2.38547)(17.3725,2.38807)(17.4225,2.39063)(17.4725,2.39313)(17.5225,2.39558)(17.5725,2.39797)(17.6225,2.40028)(17.6725,2.40251)(17.7225,2.40465)(17.7725,2.4067)(17.8225,2.40865)(17.8725,2.4105)(17.9225,2.41225)(17.9725,2.41389)(18.0225,2.41541)(18.0725,2.41683)(18.1225,2.41813)(18.1725,2.41932)(18.2225,2.42039)(18.2725,2.42135)(18.3225,2.4222)(18.3725,2.42294)(18.4225,2.42357)(18.4725,2.4241)(18.5225,2.42453)(18.5725,2.42486)(18.6225,2.4251)(18.6725,2.42525)(18.7225,2.42532)(18.7725,2.42531)(18.8225,2.42522)(18.8725,2.42507)(18.9225,2.42484)(18.9725,2.42456)(19.0225,2.42423)(19.0725,2.42384)(19.1225,2.42341)(19.1725,2.42294)(19.2225,2.42243)(19.2725,2.42189)(19.3225,2.42133)(19.3725,2.42073)(19.4225,2.42012)(19.4725,2.41949)(19.5225,2.41884)(19.5725,2.41818)(19.6225,2.41751)(19.6725,2.41684)(19.7225,2.41616)(19.7725,2.41547)(19.8225,2.41478)(19.8725,2.41409)(19.9225,2.41341)(19.9725,2.41272) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500001)(0.272466,0.000500004)(0.322466,0.000500016)(0.372466,0.000500059)(0.422466,0.00050018)(0.472466,0.000500483)(0.522466,0.00050117)(0.572466,0.000502607)(0.622466,0.000505418)(0.672466,0.000510618)(0.722466,0.000519783)(0.772466,0.000535277)(0.822466,0.000560534)(0.872466,0.0006004)(0.922466,0.000661555)(0.972466,0.00075299)(1.02247,0.000886575)(1.07247,0.00107769)(1.12247,0.00134593)(1.17247,0.00171587)(1.22247,0.00221791)(1.27247,0.00288912)(1.32247,0.00377414)(1.37247,0.00492614)(1.42247,0.00640766)(1.47247,0.00829155)(1.52247,0.0106617)(1.57247,0.013614)(1.62247,0.0172566)(1.67247,0.0217109)(1.72247,0.0271114)(1.77247,0.0336062)(1.82247,0.0413569)(1.87247,0.0505381)(1.92247,0.0613374)(1.97247,0.0739539)(2.02247,0.0885978)(2.07247,0.105489)(2.12247,0.124854)(2.17247,0.146928)(2.22247,0.171949)(2.27247,0.200155)(2.32247,0.231787)(2.37247,0.26708)(2.42247,0.306263)(2.47247,0.349557)(2.52247,0.397172)(2.57247,0.449302)(2.62247,0.506123)(2.67247,0.567791)(2.72247,0.634439)(2.77247,0.706176)(2.82247,0.783081)(2.87247,0.865203)(2.92247,0.952562)(2.97247,1.04514)(3.02247,1.14289)(3.07247,1.24573)(3.12247,1.35354)(3.17247,1.46616)(3.22247,1.5834)(3.27247,1.70503)(3.32247,1.83079)(3.37247,1.96039)(3.42247,2.0935)(3.47247,2.22977)(3.52247,2.36881)(3.57247,2.5102)(3.62247,2.65352)(3.67247,2.7983)(3.72247,2.94407)(3.77247,3.09033)(3.82247,3.23658)(3.87247,3.3823)(3.92247,3.52696)(3.97247,3.67003)(4.02247,3.81097)(4.07247,3.94924)(4.12247,4.08433)(4.17247,4.21568)(4.22247,4.3428)(4.27247,4.46516)(4.32247,4.58229)(4.37247,4.69369)(4.42247,4.79891)(4.47247,4.89752)(4.52247,4.98911)(4.57247,5.07329)(4.62247,5.14972)(4.67247,5.21806)(4.72247,5.27803)(4.77247,5.32938)(4.82247,5.37191)(4.87247,5.40543)(4.92247,5.42982)(4.97247,5.44498)(5.02247,5.45088)(5.07247,5.44751)(5.12247,5.43491)(5.17247,5.41319)(5.22247,5.38246)(5.27247,5.34291)(5.32247,5.29476)(5.37247,5.23827)(5.42247,5.17375)(5.47247,5.10152)(5.52247,5.02198)(5.57247,4.93552)(5.62247,4.84258)(5.67247,4.74364)(5.72247,4.63917)(5.77247,4.52969)(5.82247,4.41572)(5.87247,4.2978)(5.92247,4.17648)(5.97247,4.0523)(6.02247,3.92582)(6.07247,3.7976)(6.12247,3.66817)(6.17247,3.53807)(6.22247,3.40784)(6.27247,3.27797)(6.32247,3.14896)(6.37247,3.02129)(6.42247,2.8954)(6.47247,2.77172)(6.52247,2.65066)(6.57247,2.53258)(6.62247,2.41784)(6.67247,2.30675)(6.72247,2.19961)(6.77247,2.09668)(6.82247,1.99818)(6.87247,1.90432)(6.92247,1.81529)(6.97247,1.73121)(7.02247,1.65222)(7.07247,1.57841)(7.12247,1.50985)(7.17247,1.44657)(7.22247,1.3886)(7.27247,1.33593)(7.32247,1.28854)(7.37247,1.24639)(7.42247,1.2094)(7.47247,1.17749)(7.52247,1.15057)(7.57247,1.12852)(7.62247,1.1112)(7.67247,1.09847)(7.72247,1.09018)(7.77247,1.08615)(7.82247,1.0862)(7.87247,1.09014)(7.92247,1.09778)(7.97247,1.10892)(8.02247,1.12334)(8.07247,1.14083)(8.12247,1.16117)(8.17247,1.18415)(8.22247,1.20954)(8.27247,1.23712)(8.32247,1.26667)(8.37247,1.29797)(8.42247,1.33082)(8.47247,1.36501)(8.52247,1.40032)(8.57247,1.43656)(8.62247,1.47354)(8.67247,1.51108)(8.72247,1.54901)(8.77247,1.58716)(8.82247,1.62538)(8.87247,1.66351)(8.92247,1.70144)(8.97247,1.73904)(9.02247,1.77619)(9.07247,1.8128)(9.12247,1.84878)(9.17247,1.88404)(9.22247,1.91853)(9.27247,1.95218)(9.32247,1.98495)(9.37247,2.0168)(9.42247,2.0477)(9.47247,2.07763)(9.52247,2.10659)(9.57247,2.13455)(9.62247,2.16154)(9.67247,2.18755)(9.72247,2.21259)(9.77247,2.23669)(9.82247,2.25987)(9.87247,2.28214)(9.92247,2.30354)(9.97247,2.3241)(10.0225,2.34384)(10.0725,2.3628)(10.1225,2.381)(10.1725,2.39848)(10.2225,2.41527)(10.2725,2.4314)(10.3225,2.4469)(10.3725,2.46178)(10.4225,2.47609)(10.4725,2.48984)(10.5225,2.50305)(10.5725,2.51574)(10.6225,2.52794)(10.6725,2.53964)(10.7225,2.55088)(10.7725,2.56166)(10.8225,2.57198)(10.8725,2.58185)(10.9225,2.59128)(10.9725,2.60027)(11.0225,2.60883)(11.0725,2.61694)(11.1225,2.62461)(11.1725,2.63183)(11.2225,2.6386)(11.2725,2.64491)(11.3225,2.65075)(11.3725,2.65612)(11.4225,2.661)(11.4725,2.6654)(11.5225,2.66929)(11.5725,2.67266)(11.6225,2.67552)(11.6725,2.67784)(11.7225,2.67962)(11.7725,2.68085)(11.8225,2.68153)(11.8725,2.68163)(11.9225,2.68117)(11.9725,2.68013)(12.0225,2.67852)(12.0725,2.67632)(12.1225,2.67354)(12.1725,2.67019)(12.2225,2.66627)(12.2725,2.66177)(12.3225,2.65673)(12.3725,2.65113)(12.4225,2.645)(12.4725,2.63836)(12.5225,2.63122)(12.5725,2.6236)(12.6225,2.61553)(12.6725,2.60703)(12.7225,2.59813)(12.7725,2.58886)(12.8225,2.57924)(12.8725,2.56932)(12.9225,2.55913)(12.9725,2.54871)(13.0225,2.53809)(13.0725,2.5273)(13.1225,2.5164)(13.1725,2.50541)(13.2225,2.49438)(13.2725,2.48334)(13.3225,2.47234)(13.3725,2.46141)(13.4225,2.45059)(13.4725,2.43992)(13.5225,2.42943)(13.5725,2.41914)(13.6225,2.4091)(13.6725,2.39934)(13.7225,2.38987)(13.7725,2.38073)(13.8225,2.37193)(13.8725,2.36351)(13.9225,2.35547)(13.9725,2.34783)(14.0225,2.3406)(14.0725,2.3338)(14.1225,2.32744)(14.1725,2.32151)(14.2225,2.31602)(14.2725,2.31098)(14.3225,2.30638)(14.3725,2.30222)(14.4225,2.29849)(14.4725,2.2952)(14.5225,2.29232)(14.5725,2.28985)(14.6225,2.28778)(14.6725,2.28609)(14.7225,2.28478)(14.7725,2.28382)(14.8225,2.28321)(14.8725,2.28291)(14.9225,2.28293)(14.9725,2.28323)(15.0225,2.2838)(15.0725,2.28463)(15.1225,2.28569)(15.1725,2.28697)(15.2225,2.28844)(15.2725,2.2901)(15.3225,2.29192)(15.3725,2.29388)(15.4225,2.29597)(15.4725,2.29817)(15.5225,2.30047)(15.5725,2.30285)(15.6225,2.3053)(15.6725,2.3078)(15.7225,2.31034)(15.7725,2.31292)(15.8225,2.31551)(15.8725,2.31811)(15.9225,2.32071)(15.9725,2.3233)(16.0225,2.32588)(16.0725,2.32844)(16.1225,2.33097)(16.1725,2.33346)(16.2225,2.33593)(16.2725,2.33835)(16.3225,2.34073)(16.3725,2.34307)(16.4225,2.34537)(16.4725,2.34762)(16.5225,2.34982)(16.5725,2.35198)(16.6225,2.3541)(16.6725,2.35617)(16.7225,2.3582)(16.7725,2.36019)(16.8225,2.36214)(16.8725,2.36404)(16.9225,2.36591)(16.9725,2.36775)(17.0225,2.36954)(17.0725,2.37131)(17.1225,2.37304)(17.1725,2.37473)(17.2225,2.37639)(17.2725,2.37802)(17.3225,2.37962)(17.3725,2.38118)(17.4225,2.38271)(17.4725,2.3842)(17.5225,2.38565)(17.5725,2.38707)(17.6225,2.38845)(17.6725,2.38979)(17.7225,2.39109)(17.7725,2.39234)(17.8225,2.39355)(17.8725,2.39471)(17.9225,2.39581)(17.9725,2.39686)(18.0225,2.39786)(18.0725,2.3988)(18.1225,2.39968)(18.1725,2.40049)(18.2225,2.40125)(18.2725,2.40193)(18.3225,2.40255)(18.3725,2.4031)(18.4225,2.40359)(18.4725,2.404)(18.5225,2.40434)(18.5725,2.40461)(18.6225,2.40481)(18.6725,2.40494)(18.7225,2.405)(18.7725,2.40499)(18.8225,2.40491)(18.8725,2.40477)(18.9225,2.40457)(18.9725,2.4043)(19.0225,2.40398)(19.0725,2.4036)(19.1225,2.40316)(19.1725,2.40268)(19.2225,2.40215)(19.2725,2.40158)(19.3225,2.40096)(19.3725,2.40032)(19.4225,2.39964)(19.4725,2.39894)(19.5225,2.39821)(19.5725,2.39746)(19.6225,2.3967)(19.6725,2.39593)(19.7225,2.39515)(19.7725,2.39437)(19.8225,2.39359)(19.8725,2.39282)(19.9225,2.39205)(19.9725,2.39129) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500002)(0.272466,0.000500011)(0.322466,0.000500049)(0.372466,0.000500176)(0.422466,0.000500534)(0.472466,0.000501428)(0.522466,0.000503443)(0.572466,0.000507637)(0.622466,0.000515794)(0.672466,0.000530787)(0.722466,0.000557035)(0.772466,0.000601094)(0.822466,0.000672373)(0.872466,0.000784)(0.922466,0.000953819)(0.972466,0.00120554)(1.02247,0.00157003)(1.07247,0.00208666)(1.12247,0.00280487)(1.17247,0.00378568)(1.22247,0.00510329)(1.27247,0.0068467)(1.32247,0.0091212)(1.37247,0.0120499)(1.42247,0.015775)(1.47247,0.0204587)(1.52247,0.0262845)(1.57247,0.0334573)(1.62247,0.0422038)(1.67247,0.0527723)(1.72247,0.0654322)(1.77247,0.0804725)(1.82247,0.0982008)(1.87247,0.118941)(1.92247,0.14303)(1.97247,0.170817)(2.02247,0.202657)(2.07247,0.238909)(2.12247,0.279931)(2.17247,0.326076)(2.22247,0.377684)(2.27247,0.435083)(2.32247,0.498578)(2.37247,0.568447)(2.42247,0.644939)(2.47247,0.728265)(2.52247,0.818595)(2.57247,0.916051)(2.62247,1.02071)(2.67247,1.13258)(2.72247,1.25164)(2.77247,1.37778)(2.82247,1.51084)(2.87247,1.65059)(2.92247,1.79676)(2.97247,1.94898)(3.02247,2.10684)(3.07247,2.26987)(3.12247,2.43752)(3.17247,2.6092)(3.22247,2.78428)(3.27247,2.96205)(3.32247,3.14178)(3.37247,3.3227)(3.42247,3.50401)(3.47247,3.68486)(3.52247,3.86442)(3.57247,4.04183)(3.62247,4.21621)(3.67247,4.38671)(3.72247,4.55247)(3.77247,4.71266)(3.82247,4.86646)(3.87247,5.01308)(3.92247,5.15178)(3.97247,5.28185)(4.02247,5.40263)(4.07247,5.51351)(4.12247,5.61395)(4.17247,5.70344)(4.22247,5.78158)(4.27247,5.84799)(4.32247,5.9024)(4.37247,5.94459)(4.42247,5.97441)(4.47247,5.99179)(4.52247,5.99674)(4.57247,5.98933)(4.62247,5.96972)(4.67247,5.93812)(4.72247,5.89483)(4.77247,5.84019)(4.82247,5.77462)(4.87247,5.6986)(4.92247,5.61266)(4.97247,5.51739)(5.02247,5.41341)(5.07247,5.3014)(5.12247,5.18207)(5.17247,5.05616)(5.22247,4.92443)(5.27247,4.78769)(5.32247,4.64672)(5.37247,4.50236)(5.42247,4.35541)(5.47247,4.2067)(5.52247,4.05704)(5.57247,3.90722)(5.62247,3.75802)(5.67247,3.61021)(5.72247,3.4645)(5.77247,3.3216)(5.82247,3.18217)(5.87247,3.04683)(5.92247,2.91614)(5.97247,2.79065)(6.02247,2.67082)(6.07247,2.55709)(6.12247,2.44983)(6.17247,2.34934)(6.22247,2.2559)(6.27247,2.1697)(6.32247,2.0909)(6.37247,2.01958)(6.42247,1.95578)(6.47247,1.89948)(6.52247,1.85062)(6.57247,1.80907)(6.62247,1.77467)(6.67247,1.74722)(6.72247,1.72645)(6.77247,1.7121)(6.82247,1.70384)(6.87247,1.70132)(6.92247,1.70417)(6.97247,1.71199)(7.02247,1.72438)(7.07247,1.74092)(7.12247,1.76117)(7.17247,1.78469)(7.22247,1.81106)(7.27247,1.83983)(7.32247,1.87059)(7.37247,1.90291)(7.42247,1.9364)(7.47247,1.97067)(7.52247,2.00535)(7.57247,2.0401)(7.62247,2.07459)(7.67247,2.10852)(7.72247,2.14163)(7.77247,2.17367)(7.82247,2.20443)(7.87247,2.2337)(7.92247,2.26134)(7.97247,2.28721)(8.02247,2.31121)(8.07247,2.33325)(8.12247,2.3533)(8.17247,2.37131)(8.22247,2.3873)(8.27247,2.40128)(8.32247,2.41329)(8.37247,2.4234)(8.42247,2.43167)(8.47247,2.43821)(8.52247,2.44312)(8.57247,2.44653)(8.62247,2.44855)(8.67247,2.44933)(8.72247,2.44901)(8.77247,2.44773)(8.82247,2.44565)(8.87247,2.44292)(8.92247,2.43968)(8.97247,2.43609)(9.02247,2.43228)(9.07247,2.4284)(9.12247,2.42457)(9.17247,2.42093)(9.22247,2.41759)(9.27247,2.41465)(9.32247,2.41222)(9.37247,2.41038)(9.42247,2.40921)(9.47247,2.40878)(9.52247,2.40915)(9.57247,2.41035)(9.62247,2.41244)(9.67247,2.41542)(9.72247,2.41931)(9.77247,2.42412)(9.82247,2.42985)(9.87247,2.43647)(9.92247,2.44396)(9.97247,2.4523)(10.0225,2.46144)(10.0725,2.47135)(10.1225,2.48197)(10.1725,2.49324)(10.2225,2.50512)(10.2725,2.51754)(10.3225,2.53044)(10.3725,2.54375)(10.4225,2.5574)(10.4725,2.57133)(10.5225,2.58548)(10.5725,2.59977)(10.6225,2.61414)(10.6725,2.62853)(10.7225,2.64289)(10.7725,2.65715)(10.8225,2.67126)(10.8725,2.68517)(10.9225,2.69883)(10.9725,2.7122)(11.0225,2.72523)(11.0725,2.73791)(11.1225,2.75018)(11.1725,2.76202)(11.2225,2.77341)(11.2725,2.78433)(11.3225,2.79476)(11.3725,2.80468)(11.4225,2.81408)(11.4725,2.82296)(11.5225,2.8313)(11.5725,2.8391)(11.6225,2.84637)(11.6725,2.85309)(11.7225,2.85928)(11.7725,2.86494)(11.8225,2.87006)(11.8725,2.87467)(11.9225,2.87875)(11.9725,2.88232)(12.0225,2.88539)(12.0725,2.88797)(12.1225,2.89006)(12.1725,2.89167)(12.2225,2.89281)(12.2725,2.89349)(12.3225,2.89372)(12.3725,2.89351)(12.4225,2.89287)(12.4725,2.8918)(12.5225,2.89032)(12.5725,2.88844)(12.6225,2.88616)(12.6725,2.88349)(12.7225,2.88045)(12.7725,2.87704)(12.8225,2.87328)(12.8725,2.86917)(12.9225,2.86473)(12.9725,2.85996)(13.0225,2.85489)(13.0725,2.84952)(13.1225,2.84386)(13.1725,2.83793)(13.2225,2.83174)(13.2725,2.82532)(13.3225,2.81866)(13.3725,2.81179)(13.4225,2.80473)(13.4725,2.7975)(13.5225,2.7901)(13.5725,2.78257)(13.6225,2.77491)(13.6725,2.76715)(13.7225,2.75932)(13.7725,2.75142)(13.8225,2.74348)(13.8725,2.73552)(13.9225,2.72757)(13.9725,2.71964)(14.0225,2.71176)(14.0725,2.70395)(14.1225,2.69623)(14.1725,2.68863)(14.2225,2.68115)(14.2725,2.67383)(14.3225,2.66669)(14.3725,2.65974)(14.4225,2.65301)(14.4725,2.64651)(14.5225,2.64026)(14.5725,2.63428)(14.6225,2.62858)(14.6725,2.62318)(14.7225,2.61809)(14.7725,2.61332)(14.8225,2.60888)(14.8725,2.60479)(14.9225,2.60105)(14.9725,2.59767)(15.0225,2.59464)(15.0725,2.59198)(15.1225,2.58969)(15.1725,2.58776)(15.2225,2.5862)(15.2725,2.585)(15.3225,2.58415)(15.3725,2.58366)(15.4225,2.58351)(15.4725,2.58369)(15.5225,2.5842)(15.5725,2.58502)(15.6225,2.58614)(15.6725,2.58755)(15.7225,2.58923)(15.7725,2.59116)(15.8225,2.59334)(15.8725,2.59573)(15.9225,2.59833)(15.9725,2.60112)(16.0225,2.60408)(16.0725,2.60718)(16.1225,2.61042)(16.1725,2.61376)(16.2225,2.6172)(16.2725,2.62072)(16.3225,2.62429)(16.3725,2.62789)(16.4225,2.63152)(16.4725,2.63515)(16.5225,2.63877)(16.5725,2.64235)(16.6225,2.6459)(16.6725,2.64938)(16.7225,2.65279)(16.7725,2.65611)(16.8225,2.65934)(16.8725,2.66247)(16.9225,2.66547)(16.9725,2.66835)(17.0225,2.6711)(17.0725,2.67371)(17.1225,2.67617)(17.1725,2.67848)(17.2225,2.68065)(17.2725,2.68265)(17.3225,2.68451)(17.3725,2.6862)(17.4225,2.68774)(17.4725,2.68913)(17.5225,2.69036)(17.5725,2.69144)(17.6225,2.69238)(17.6725,2.69318)(17.7225,2.69385)(17.7725,2.69439)(17.8225,2.6948)(17.8725,2.6951)(17.9225,2.69529)(17.9725,2.69538)(18.0225,2.69538)(18.0725,2.69529)(18.1225,2.69512)(18.1725,2.69489)(18.2225,2.6946)(18.2725,2.69425)(18.3225,2.69386)(18.3725,2.69344)(18.4225,2.69298)(18.4725,2.69251)(18.5225,2.69202)(18.5725,2.69152)(18.6225,2.69102)(18.6725,2.69053)(18.7225,2.69005)(18.7725,2.68958)(18.8225,2.68913)(18.8725,2.68871)(18.9225,2.68831)(18.9725,2.68794)(19.0225,2.6876)(19.0725,2.68729)(19.1225,2.68702)(19.1725,2.68678)(19.2225,2.68658)(19.2725,2.68641)(19.3225,2.68628)(19.3725,2.68618)(19.4225,2.68611)(19.4725,2.68607)(19.5225,2.68605)(19.5725,2.68607)(19.6225,2.6861)(19.6725,2.68616)(19.7225,2.68623)(19.7725,2.68632)(19.8225,2.68641)(19.8725,2.68652)(19.9225,2.68662)(19.9725,2.68673) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.0005)(0.272466,0.0005)(0.322466,0.0005)(0.372466,0.0005)(0.422466,0.0005)(0.472466,0.000500001)(0.522466,0.000500004)(0.572466,0.00050001)(0.622466,0.000500026)(0.672466,0.000500059)(0.722466,0.000500126)(0.772466,0.000500256)(0.822466,0.000500496)(0.872466,0.000500924)(0.922466,0.000501656)(0.972466,0.000502873)(1.02247,0.000504838)(1.07247,0.000507929)(1.12247,0.000512677)(1.17247,0.000519818)(1.22247,0.000530344)(1.27247,0.00054558)(1.32247,0.000567266)(1.37247,0.00059765)(1.42247,0.000639603)(1.47247,0.000696746)(1.52247,0.00077359)(1.57247,0.000875693)(1.62247,0.00100984)(1.67247,0.0011842)(1.72247,0.00140859)(1.77247,0.00169459)(1.82247,0.00205585)(1.87247,0.00250825)(1.92247,0.00307018)(1.97247,0.00376271)(2.02247,0.00460985)(2.07247,0.00563875)(2.12247,0.00687988)(2.17247,0.00836722)(2.22247,0.0101384)(2.27247,0.012235)(2.32247,0.0147021)(2.37247,0.0175891)(2.42247,0.0209491)(2.47247,0.0248392)(2.52247,0.0293203)(2.57247,0.0344569)(2.62247,0.040317)(2.67247,0.0469717)(2.72247,0.054495)(2.77247,0.0629635)(2.82247,0.0724557)(2.87247,0.0830517)(2.92247,0.0948326)(2.97247,0.10788)(3.02247,0.122274)(3.07247,0.138096)(3.12247,0.155424)(3.17247,0.174333)(3.22247,0.194896)(3.27247,0.217182)(3.32247,0.241254)(3.37247,0.267169)(3.42247,0.294979)(3.47247,0.324727)(3.52247,0.356448)(3.57247,0.390169)(3.62247,0.425907)(3.67247,0.463668)(3.72247,0.503448)(3.77247,0.545231)(3.82247,0.588989)(3.87247,0.634684)(3.92247,0.682262)(3.97247,0.73166)(4.02247,0.782798)(4.07247,0.835587)(4.12247,0.889925)(4.17247,0.945695)(4.22247,1.00277)(4.27247,1.06101)(4.32247,1.12026)(4.37247,1.18037)(4.42247,1.24116)(4.47247,1.30245)(4.52247,1.36405)(4.57247,1.42577)(4.62247,1.4874)(4.67247,1.54873)(4.72247,1.60955)(4.77247,1.66965)(4.82247,1.7288)(4.87247,1.78679)(4.92247,1.8434)(4.97247,1.89841)(5.02247,1.95161)(5.07247,2.00278)(5.12247,2.05173)(5.17247,2.09825)(5.22247,2.14216)(5.27247,2.18328)(5.32247,2.22143)(5.37247,2.25645)(5.42247,2.28821)(5.47247,2.31655)(5.52247,2.34137)(5.57247,2.36255)(5.62247,2.38)(5.67247,2.39366)(5.72247,2.40346)(5.77247,2.40935)(5.82247,2.41132)(5.87247,2.40934)(5.92247,2.40345)(5.97247,2.39364)(6.02247,2.37998)(6.07247,2.36252)(6.12247,2.34133)(6.17247,2.31651)(6.22247,2.28816)(6.27247,2.25639)(6.32247,2.22136)(6.37247,2.1832)(6.42247,2.14208)(6.47247,2.09816)(6.52247,2.05163)(6.57247,2.00268)(6.62247,1.9515)(6.67247,1.89831)(6.72247,1.84332)(6.77247,1.78674)(6.82247,1.7288)(6.87247,1.66971)(6.92247,1.6097)(6.97247,1.549)(7.02247,1.48783)(7.07247,1.42641)(7.12247,1.36495)(7.17247,1.30368)(7.22247,1.24279)(7.27247,1.1825)(7.32247,1.12299)(7.37247,1.06446)(7.42247,1.00707)(7.47247,0.951011)(7.52247,0.89643)(7.57247,0.84348)(7.62247,0.792297)(7.67247,0.743011)(7.72247,0.695735)(7.77247,0.650575)(7.82247,0.607623)(7.87247,0.566958)(7.92247,0.52865)(7.97247,0.492756)(8.02247,0.45932)(8.07247,0.428376)(8.12247,0.399946)(8.17247,0.374043)(8.22247,0.350667)(8.27247,0.329808)(8.32247,0.311449)(8.37247,0.295562)(8.42247,0.28211)(8.47247,0.271047)(8.52247,0.262323)(8.57247,0.255877)(8.62247,0.251645)(8.67247,0.249554)(8.72247,0.249528)(8.77247,0.251485)(8.82247,0.255341)(8.87247,0.261007)(8.92247,0.268392)(8.97247,0.277401)(9.02247,0.287938)(9.07247,0.299909)(9.12247,0.313214)(9.17247,0.327756)(9.22247,0.343439)(9.27247,0.360164)(9.32247,0.377837)(9.37247,0.396362)(9.42247,0.415648)(9.47247,0.435604)(9.52247,0.456141)(9.57247,0.477174)(9.62247,0.498619)(9.67247,0.520398)(9.72247,0.542432)(9.77247,0.564649)(9.82247,0.586978)(9.87247,0.609352)(9.92247,0.631709)(9.97247,0.653987)(10.0225,0.676132)(10.0725,0.69809)(10.1225,0.719811)(10.1725,0.741251)(10.2225,0.762366)(10.2725,0.783119)(10.3225,0.803472)(10.3725,0.823393)(10.4225,0.842853)(10.4725,0.861825)(10.5225,0.880286)(10.5725,0.898214)(10.6225,0.915591)(10.6725,0.932401)(10.7225,0.948631)(10.7725,0.96427)(10.8225,0.979308)(10.8725,0.993739)(10.9225,1.00756)(10.9725,1.02076)(11.0225,1.03335)(11.0725,1.04531)(11.1225,1.05667)(11.1725,1.06741)(11.2225,1.07754)(11.2725,1.08707)(11.3225,1.096)(11.3725,1.10434)(11.4225,1.1121)(11.4725,1.11929)(11.5225,1.12592)(11.5725,1.132)(11.6225,1.13755)(11.6725,1.14256)(11.7225,1.14706)(11.7725,1.15107)(11.8225,1.15458)(11.8725,1.15762)(11.9225,1.16021)(11.9725,1.16235)(12.0225,1.16406)(12.0725,1.16535)(12.1225,1.16625)(12.1725,1.16677)(12.2225,1.16691)(12.2725,1.16671)(12.3225,1.16616)(12.3725,1.16529)(12.4225,1.16412)(12.4725,1.16265)(12.5225,1.16091)(12.5725,1.1589)(12.6225,1.15664)(12.6725,1.15415)(12.7225,1.15144)(12.7725,1.14852)(12.8225,1.1454)(12.8725,1.14211)(12.9225,1.13864)(12.9725,1.13502)(13.0225,1.13126)(13.0725,1.12737)(13.1225,1.12335)(13.1725,1.11922)(13.2225,1.115)(13.2725,1.11068)(13.3225,1.10628)(13.3725,1.10181)(13.4225,1.09728)(13.4725,1.09269)(13.5225,1.08806)(13.5725,1.08339)(13.6225,1.07869)(13.6725,1.07397)(13.7225,1.06923)(13.7725,1.06448)(13.8225,1.05972)(13.8725,1.05497)(13.9225,1.05023)(13.9725,1.04549)(14.0225,1.04078)(14.0725,1.03609)(14.1225,1.03142)(14.1725,1.02679)(14.2225,1.0222)(14.2725,1.01765)(14.3225,1.01314)(14.3725,1.00868)(14.4225,1.00428)(14.4725,0.999931)(14.5225,0.995645)(14.5725,0.991425)(14.6225,0.987273)(14.6725,0.983194)(14.7225,0.979192)(14.7725,0.975269)(14.8225,0.971429)(14.8725,0.967677)(14.9225,0.964015)(14.9725,0.960447)(15.0225,0.956977)(15.0725,0.953608)(15.1225,0.950344)(15.1725,0.947187)(15.2225,0.944142)(15.2725,0.941212)(15.3225,0.938399)(15.3725,0.935707)(15.4225,0.933139)(15.4725,0.930697)(15.5225,0.928386)(15.5725,0.926206)(15.6225,0.924161)(15.6725,0.922253)(15.7225,0.920484)(15.7725,0.918856)(15.8225,0.91737)(15.8725,0.916028)(15.9225,0.914832)(15.9725,0.913781)(16.0225,0.912877)(16.0725,0.912121)(16.1225,0.911511)(16.1725,0.911048)(16.2225,0.910732)(16.2725,0.910561)(16.3225,0.910534)(16.3725,0.91065)(16.4225,0.910907)(16.4725,0.911302)(16.5225,0.911833)(16.5725,0.912497)(16.6225,0.91329)(16.6725,0.91421)(16.7225,0.915252)(16.7725,0.916413)(16.8225,0.917687)(16.8725,0.91907)(16.9225,0.920557)(16.9725,0.922142)(17.0225,0.923821)(17.0725,0.925587)(17.1225,0.927434)(17.1725,0.929357)(17.2225,0.931348)(17.2725,0.933403)(17.3225,0.935513)(17.3725,0.937672)(17.4225,0.939875)(17.4725,0.942113)(17.5225,0.944381)(17.5725,0.946671)(17.6225,0.948977)(17.6725,0.951292)(17.7225,0.953609)(17.7725,0.955923)(17.8225,0.958226)(17.8725,0.960512)(17.9225,0.962776)(17.9725,0.965011)(18.0225,0.967212)(18.0725,0.969374)(18.1225,0.97149)(18.1725,0.973557)(18.2225,0.975569)(18.2725,0.977522)(18.3225,0.979412)(18.3725,0.981236)(18.4225,0.982989)(18.4725,0.984669)(18.5225,0.986272)(18.5725,0.987797)(18.6225,0.989241)(18.6725,0.990602)(18.7225,0.991878)(18.7725,0.99307)(18.8225,0.994175)(18.8725,0.995193)(18.9225,0.996124)(18.9725,0.996968)(19.0225,0.997726)(19.0725,0.998397)(19.1225,0.998984)(19.1725,0.999487)(19.2225,0.999908)(19.2725,1.00025)(19.3225,1.00051)(19.3725,1.00069)(19.4225,1.00081)(19.4725,1.00084)(19.5225,1.00082)(19.5725,1.00072)(19.6225,1.00056)(19.6725,1.00034)(19.7225,1.00006)(19.7725,0.999732)(19.8225,0.99935)(19.8725,0.99892)(19.9225,0.998447)(19.9725,0.997932) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500001)(0.122466,0.000500051)(0.172466,0.000500544)(0.222466,0.000503166)(0.272466,0.000512817)(0.322466,0.000540777)(0.372466,0.000609275)(0.422466,0.000757489)(0.472466,0.00104894)(0.522466,0.0015801)(0.572466,0.00248998)(0.622466,0.00397032)(0.672466,0.00627598)(0.722466,0.00973521)(0.772466,0.014759)(0.822466,0.0218496)(0.872466,0.0316066)(0.922466,0.0447319)(0.972466,0.0620313)(1.02247,0.0844135)(1.07247,0.112886)(1.12247,0.148548)(1.17247,0.192579)(1.22247,0.246225)(1.27247,0.310781)(1.32247,0.387572)(1.37247,0.477928)(1.42247,0.583162)(1.47247,0.704541)(1.52247,0.84326)(1.57247,1.00041)(1.62247,1.17697)(1.67247,1.37374)(1.72247,1.59135)(1.77247,1.83024)(1.82247,2.09063)(1.87247,2.37247)(1.92247,2.67549)(1.97247,2.99915)(2.02247,3.34265)(2.07247,3.70493)(2.12247,4.08466)(2.17247,4.48027)(2.22247,4.88996)(2.27247,5.31171)(2.32247,5.74332)(2.37247,6.1824)(2.42247,6.62645)(2.47247,7.07284)(2.52247,7.51887)(2.57247,7.9618)(2.62247,8.39889)(2.67247,8.82743)(2.72247,9.24474)(2.77247,9.64826)(2.82247,10.0355)(2.87247,10.4043)(2.92247,10.7523)(2.97247,11.0777)(3.02247,11.3787)(3.07247,11.6538)(3.12247,11.9018)(3.17247,12.1215)(3.22247,12.3123)(3.27247,12.4734)(3.32247,12.6047)(3.37247,12.7059)(3.42247,12.7773)(3.47247,12.8192)(3.52247,12.8322)(3.57247,12.8169)(3.62247,12.7743)(3.67247,12.7055)(3.72247,12.6116)(3.77247,12.494)(3.82247,12.3541)(3.87247,12.1934)(3.92247,12.0135)(3.97247,11.8161)(4.02247,11.6029)(4.07247,11.3755)(4.12247,11.1358)(4.17247,10.8854)(4.22247,10.6261)(4.27247,10.3597)(4.32247,10.0879)(4.37247,9.81233)(4.42247,9.53466)(4.47247,9.25648)(4.52247,8.97936)(4.57247,8.70477)(4.62247,8.43414)(4.67247,8.16881)(4.72247,7.91007)(4.77247,7.65911)(4.82247,7.41701)(4.87247,7.1848)(4.92247,6.96338)(4.97247,6.75355)(5.02247,6.55601)(5.07247,6.37135)(5.12247,6.20004)(5.17247,6.04243)(5.22247,5.89876)(5.27247,5.76915)(5.32247,5.65361)(5.37247,5.55202)(5.42247,5.46417)(5.47247,5.38973)(5.52247,5.32826)(5.57247,5.27925)(5.62247,5.24208)(5.67247,5.21605)(5.72247,5.20041)(5.77247,5.19435)(5.82247,5.19699)(5.87247,5.20743)(5.92247,5.22474)(5.97247,5.24799)(6.02247,5.27624)(6.07247,5.30854)(6.12247,5.344)(6.17247,5.38173)(6.22247,5.42091)(6.27247,5.46074)(6.32247,5.5005)(6.37247,5.53953)(6.42247,5.57724)(6.47247,5.6131)(6.52247,5.6467)(6.57247,5.67765)(6.62247,5.7057)(6.67247,5.73062)(6.72247,5.75231)(6.77247,5.7707)(6.82247,5.78582)(6.87247,5.79775)(6.92247,5.80662)(6.97247,5.81263)(7.02247,5.81601)(7.07247,5.81704)(7.12247,5.81602)(7.17247,5.81328)(7.22247,5.80915)(7.27247,5.80399)(7.32247,5.79814)(7.37247,5.79196)(7.42247,5.78578)(7.47247,5.77991)(7.52247,5.77466)(7.57247,5.7703)(7.62247,5.76708)(7.67247,5.76521)(7.72247,5.76487)(7.77247,5.76623)(7.82247,5.7694)(7.87247,5.77445)(7.92247,5.78145)(7.97247,5.79041)(8.02247,5.80132)(8.07247,5.81415)(8.12247,5.82882)(8.17247,5.84526)(8.22247,5.86334)(8.27247,5.88294)(8.32247,5.90393)(8.37247,5.92613)(8.42247,5.94939)(8.47247,5.97352)(8.52247,5.99836)(8.57247,6.02371)(8.62247,6.04939)(8.67247,6.07522)(8.72247,6.10103)(8.77247,6.12664)(8.82247,6.15188)(8.87247,6.1766)(8.92247,6.20065)(8.97247,6.22389)(9.02247,6.24619)(9.07247,6.26745)(9.12247,6.28756)(9.17247,6.30643)(9.22247,6.32399)(9.27247,6.34019)(9.32247,6.35498)(9.37247,6.36832)(9.42247,6.38022)(9.47247,6.39066)(9.52247,6.39966)(9.57247,6.40725)(9.62247,6.41347)(9.67247,6.41838)(9.72247,6.42204)(9.77247,6.42453)(9.82247,6.42594)(9.87247,6.42636)(9.92247,6.42591)(9.97247,6.42468)(10.0225,6.4228)(10.0725,6.42039)(10.1225,6.41756)(10.1725,6.41445)(10.2225,6.41116)(10.2725,6.40782)(10.3225,6.40455)(10.3725,6.40145)(10.4225,6.39862)(10.4725,6.39616)(10.5225,6.39415)(10.5725,6.39267)(10.6225,6.39178)(10.6725,6.39154)(10.7225,6.39197)(10.7725,6.39312)(10.8225,6.39499)(10.8725,6.39758)(10.9225,6.4009)(10.9725,6.40491)(11.0225,6.4096)(11.0725,6.4149)(11.1225,6.42078)(11.1725,6.42718)(11.2225,6.43403)(11.2725,6.44126)(11.3225,6.4488)(11.3725,6.45656)(11.4225,6.46447)(11.4725,6.47243)(11.5225,6.48039)(11.5725,6.48824)(11.6225,6.49592)(11.6725,6.50334)(11.7225,6.51045)(11.7725,6.51718)(11.8225,6.52347)(11.8725,6.52926)(11.9225,6.53451)(11.9725,6.53917)(12.0225,6.54323)(12.0725,6.54664)(12.1225,6.5494)(12.1725,6.55148)(12.2225,6.55288)(12.2725,6.5536)(12.3225,6.55364)(12.3725,6.55301)(12.4225,6.55173)(12.4725,6.54981)(12.5225,6.54728)(12.5725,6.54415)(12.6225,6.54047)(12.6725,6.53625)(12.7225,6.53153)(12.7725,6.52634)(12.8225,6.52071)(12.8725,6.51469)(12.9225,6.5083)(12.9725,6.50159)(13.0225,6.49459)(13.0725,6.48733)(13.1225,6.47985)(13.1725,6.47219)(13.2225,6.46438)(13.2725,6.45645)(13.3225,6.44845)(13.3725,6.44041)(13.4225,6.43235)(13.4725,6.42431)(13.5225,6.41633)(13.5725,6.40843)(13.6225,6.40064)(13.6725,6.39299)(13.7225,6.38551)(13.7725,6.37822)(13.8225,6.37115)(13.8725,6.36432)(13.9225,6.35776)(13.9725,6.35147)(14.0225,6.34548)(14.0725,6.33981)(14.1225,6.33447)(14.1725,6.32946)(14.2225,6.32481)(14.2725,6.32051)(14.3225,6.31657)(14.3725,6.31299)(14.4225,6.30977)(14.4725,6.30692)(14.5225,6.30443)(14.5725,6.30228)(14.6225,6.30048)(14.6725,6.29902)(14.7225,6.29788)(14.7725,6.29706)(14.8225,6.29653)(14.8725,6.29629)(14.9225,6.29631)(14.9725,6.2966)(15.0225,6.29712)(15.0725,6.29786)(15.1225,6.2988)(15.1725,6.29993)(15.2225,6.30124)(15.2725,6.3027)(15.3225,6.3043)(15.3725,6.30602)(15.4225,6.30785)(15.4725,6.30978)(15.5225,6.31179)(15.5725,6.31387)(15.6225,6.316)(15.6725,6.31818)(15.7225,6.32039)(15.7725,6.32262)(15.8225,6.32486)(15.8725,6.32711)(15.9225,6.32936)(15.9725,6.33159)(16.0225,6.33379)(16.0725,6.33597)(16.1225,6.33812)(16.1725,6.34022)(16.2225,6.34227)(16.2725,6.34427)(16.3225,6.34621)(16.3725,6.34809)(16.4225,6.3499)(16.4725,6.35164)(16.5225,6.3533)(16.5725,6.35488)(16.6225,6.35639)(16.6725,6.35781)(16.7225,6.35915)(16.7725,6.36041)(16.8225,6.36159)(16.8725,6.36269)(16.9225,6.3637)(16.9725,6.36464)(17.0225,6.3655)(17.0725,6.36629)(17.1225,6.36701)(17.1725,6.36767)(17.2225,6.36826)(17.2725,6.36881)(17.3225,6.3693)(17.3725,6.36975)(17.4225,6.37016)(17.4725,6.37054)(17.5225,6.37089)(17.5725,6.37121)(17.6225,6.37152)(17.6725,6.37182)(17.7225,6.3721)(17.7725,6.37239)(17.8225,6.37267)(17.8725,6.37295)(17.9225,6.37324)(17.9725,6.37354)(18.0225,6.37384)(18.0725,6.37416)(18.1225,6.37448)(18.1725,6.37481)(18.2225,6.37515)(18.2725,6.3755)(18.3225,6.37585)(18.3725,6.37621)(18.4225,6.37657)(18.4725,6.37693)(18.5225,6.37728)(18.5725,6.37763)(18.6225,6.37796)(18.6725,6.37829)(18.7225,6.37859)(18.7725,6.37888)(18.8225,6.37915)(18.8725,6.37939)(18.9225,6.3796)(18.9725,6.37978)(19.0225,6.37994)(19.0725,6.38005)(19.1225,6.38014)(19.1725,6.38019)(19.2225,6.3802)(19.2725,6.38017)(19.3225,6.38011)(19.3725,6.38002)(19.4225,6.37988)(19.4725,6.37972)(19.5225,6.37952)(19.5725,6.37928)(19.6225,6.37902)(19.6725,6.37873)(19.7225,6.37842)(19.7725,6.37808)(19.8225,6.37772)(19.8725,6.37734)(19.9225,6.37694)(19.9725,6.37654) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.000500179)(0.0724659,0.000523775)(0.122466,0.000821272)(0.172466,0.00224777)(0.222466,0.00661939)(0.272466,0.0170009)(0.322466,0.0379152)(0.372466,0.0754668)(0.422466,0.137377)(0.472466,0.232929)(0.522466,0.372831)(0.572466,0.568992)(0.622466,0.834237)(0.672466,1.18195)(0.722466,1.6257)(0.772466,2.17878)(0.822466,2.85379)(0.872466,3.6622)(0.922466,4.6139)(0.972466,5.71681)(1.02247,6.97656)(1.07247,8.39613)(1.12247,9.9757)(1.17247,11.7124)(1.22247,13.6004)(1.27247,15.6306)(1.32247,17.7912)(1.37247,20.0674)(1.42247,22.4419)(1.47247,24.8951)(1.52247,27.4057)(1.57247,29.9508)(1.62247,32.5066)(1.67247,35.0487)(1.72247,37.5529)(1.77247,39.9953)(1.82247,42.353)(1.87247,44.6045)(1.92247,46.7302)(1.97247,48.7125)(2.02247,50.5363)(2.07247,52.1894)(2.12247,53.6621)(2.17247,54.9479)(2.22247,56.0429)(2.27247,56.9466)(2.32247,57.6607)(2.37247,58.19)(2.42247,58.5412)(2.47247,58.7234)(2.52247,58.7473)(2.57247,58.6251)(2.62247,58.3699)(2.67247,57.9957)(2.72247,57.5168)(2.77247,56.9475)(2.82247,56.3017)(2.87247,55.5929)(2.92247,54.8338)(2.97247,54.0359)(3.02247,53.2098)(3.07247,52.3645)(3.12247,51.508)(3.17247,50.6468)(3.22247,49.786)(3.27247,48.9296)(3.32247,48.0804)(3.37247,47.2404)(3.42247,46.4103)(3.47247,45.5906)(3.52247,44.7809)(3.57247,43.9808)(3.62247,43.1894)(3.67247,42.4062)(3.72247,41.6305)(3.77247,40.862)(3.82247,40.1008)(3.87247,39.3474)(3.92247,38.6028)(3.97247,37.8684)(4.02247,37.1462)(4.07247,36.4385)(4.12247,35.7482)(4.17247,35.0783)(4.22247,34.432)(4.27247,33.8128)(4.32247,33.2239)(4.37247,32.6685)(4.42247,32.1495)(4.47247,31.6695)(4.52247,31.2305)(4.57247,30.834)(4.62247,30.4809)(4.67247,30.1714)(4.72247,29.9051)(4.77247,29.6806)(4.82247,29.4963)(4.87247,29.3495)(4.92247,29.2371)(4.97247,29.1554)(5.02247,29.1005)(5.07247,29.068)(5.12247,29.0533)(5.17247,29.0516)(5.22247,29.0585)(5.27247,29.0693)(5.32247,29.0798)(5.37247,29.0862)(5.42247,29.085)(5.47247,29.0733)(5.52247,29.0489)(5.57247,29.0101)(5.62247,28.9559)(5.67247,28.886)(5.72247,28.8007)(5.77247,28.701)(5.82247,28.5886)(5.87247,28.4656)(5.92247,28.3345)(5.97247,28.1984)(6.02247,28.0604)(6.07247,27.9241)(6.12247,27.793)(6.17247,27.6707)(6.22247,27.5607)(6.27247,27.4661)(6.32247,27.3901)(6.37247,27.3352)(6.42247,27.3038)(6.47247,27.2977)(6.52247,27.318)(6.57247,27.3657)(6.62247,27.441)(6.67247,27.5435)(6.72247,27.6726)(6.77247,27.827)(6.82247,28.0049)(6.87247,28.2042)(6.92247,28.4226)(6.97247,28.6573)(7.02247,28.9053)(7.07247,29.1638)(7.12247,29.4294)(7.17247,29.6991)(7.22247,29.9698)(7.27247,30.2385)(7.32247,30.5024)(7.37247,30.759)(7.42247,31.006)(7.47247,31.2412)(7.52247,31.4631)(7.57247,31.6701)(7.62247,31.8612)(7.67247,32.0357)(7.72247,32.1932)(7.77247,32.3334)(7.82247,32.4565)(7.87247,32.5629)(7.92247,32.6533)(7.97247,32.7282)(8.02247,32.7888)(8.07247,32.836)(8.12247,32.871)(8.17247,32.8948)(8.22247,32.9087)(8.27247,32.9138)(8.32247,32.9112)(8.37247,32.902)(8.42247,32.8872)(8.47247,32.8677)(8.52247,32.8444)(8.57247,32.8179)(8.62247,32.7889)(8.67247,32.758)(8.72247,32.7257)(8.77247,32.6924)(8.82247,32.6584)(8.87247,32.6241)(8.92247,32.5898)(8.97247,32.5556)(9.02247,32.5219)(9.07247,32.4889)(9.12247,32.4569)(9.17247,32.426)(9.22247,32.3965)(9.27247,32.3688)(9.32247,32.343)(9.37247,32.3195)(9.42247,32.2985)(9.47247,32.2803)(9.52247,32.2652)(9.57247,32.2533)(9.62247,32.245)(9.67247,32.2402)(9.72247,32.2393)(9.77247,32.2421)(9.82247,32.2487)(9.87247,32.259)(9.92247,32.2728)(9.97247,32.2899)(10.0225,32.31)(10.0725,32.3327)(10.1225,32.3576)(10.1725,32.3842)(10.2225,32.4118)(10.2725,32.4401)(10.3225,32.4683)(10.3725,32.4959)(10.4225,32.5222)(10.4725,32.5466)(10.5225,32.5687)(10.5725,32.5879)(10.6225,32.6037)(10.6725,32.6158)(10.7225,32.6238)(10.7725,32.6275)(10.8225,32.6267)(10.8725,32.6213)(10.9225,32.6115)(10.9725,32.5973)(11.0225,32.5788)(11.0725,32.5564)(11.1225,32.5304)(11.1725,32.5012)(11.2225,32.4692)(11.2725,32.4348)(11.3225,32.3987)(11.3725,32.3613)(11.4225,32.3232)(11.4725,32.2848)(11.5225,32.2466)(11.5725,32.2092)(11.6225,32.1729)(11.6725,32.138)(11.7225,32.105)(11.7725,32.074)(11.8225,32.0454)(11.8725,32.0191)(11.9225,31.9954)(11.9725,31.9742)(12.0225,31.9555)(12.0725,31.9393)(12.1225,31.9254)(12.1725,31.9136)(12.2225,31.9038)(12.2725,31.8958)(12.3225,31.8894)(12.3725,31.8842)(12.4225,31.8802)(12.4725,31.877)(12.5225,31.8744)(12.5725,31.8724)(12.6225,31.8706)(12.6725,31.869)(12.7225,31.8674)(12.7725,31.8657)(12.8225,31.8639)(12.8725,31.862)(12.9225,31.8599)(12.9725,31.8577)(13.0225,31.8554)(13.0725,31.8531)(13.1225,31.8508)(13.1725,31.8487)(13.2225,31.8468)(13.2725,31.8452)(13.3225,31.8441)(13.3725,31.8434)(13.4225,31.8434)(13.4725,31.844)(13.5225,31.8454)(13.5725,31.8475)(13.6225,31.8504)(13.6725,31.854)(13.7225,31.8585)(13.7725,31.8637)(13.8225,31.8696)(13.8725,31.8761)(13.9225,31.8833)(13.9725,31.8909)(14.0225,31.8989)(14.0725,31.9073)(14.1225,31.9158)(14.1725,31.9245)(14.2225,31.9333)(14.2725,31.942)(14.3225,31.9505)(14.3725,31.9589)(14.4225,31.967)(14.4725,31.9748)(14.5225,31.9823)(14.5725,31.9894)(14.6225,31.9961)(14.6725,32.0024)(14.7225,32.0084)(14.7725,32.0139)(14.8225,32.0192)(14.8725,32.0241)(14.9225,32.0287)(14.9725,32.033)(15.0225,32.0371)(15.0725,32.041)(15.1225,32.0447)(15.1725,32.0483)(15.2225,32.0517)(15.2725,32.055)(15.3225,32.0581)(15.3725,32.0612)(15.4225,32.0641)(15.4725,32.0668)(15.5225,32.0694)(15.5725,32.0718)(15.6225,32.0739)(15.6725,32.0758)(15.7225,32.0774)(15.7725,32.0787)(15.8225,32.0796)(15.8725,32.0801)(15.9225,32.0802)(15.9725,32.0799)(16.0225,32.0792)(16.0725,32.078)(16.1225,32.0764)(16.1725,32.0743)(16.2225,32.0719)(16.2725,32.0691)(16.3225,32.0659)(16.3725,32.0625)(16.4225,32.0588)(16.4725,32.0549)(16.5225,32.0509)(16.5725,32.0468)(16.6225,32.0427)(16.6725,32.0387)(16.7225,32.0347)(16.7725,32.031)(16.8225,32.0275)(16.8725,32.0243)(16.9225,32.0213)(16.9725,32.0188)(17.0225,32.0166)(17.0725,32.0149)(17.1225,32.0135)(17.1725,32.0126)(17.2225,32.0121)(17.2725,32.012)(17.3225,32.0123)(17.3725,32.0129)(17.4225,32.0139)(17.4725,32.0151)(17.5225,32.0166)(17.5725,32.0183)(17.6225,32.0201)(17.6725,32.022)(17.7225,32.024)(17.7725,32.0261)(17.8225,32.0281)(17.8725,32.03)(17.9225,32.0318)(17.9725,32.0335)(18.0225,32.0351)(18.0725,32.0365)(18.1225,32.0376)(18.1725,32.0386)(18.2225,32.0394)(18.2725,32.0399)(18.3225,32.0403)(18.3725,32.0404)(18.4225,32.0404)(18.4725,32.0401)(18.5225,32.0397)(18.5725,32.0392)(18.6225,32.0385)(18.6725,32.0377)(18.7225,32.0369)(18.7725,32.0359)(18.8225,32.0349)(18.8725,32.0339)(18.9225,32.0328)(18.9725,32.0317)(19.0225,32.0307)(19.0725,32.0296)(19.1225,32.0286)(19.1725,32.0276)(19.2225,32.0267)(19.2725,32.0258)(19.3225,32.025)(19.3725,32.0243)(19.4225,32.0236)(19.4725,32.0229)(19.5225,32.0223)(19.5725,32.0218)(19.6225,32.0214)(19.6725,32.021)(19.7225,32.0207)(19.7725,32.0204)(19.8225,32.0202)(19.8725,32.0201)(19.9225,32.02)(19.9725,32.02) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500001)(0.272466,0.000500006)(0.322466,0.000500025)(0.372466,0.000500089)(0.422466,0.000500269)(0.472466,0.000500719)(0.522466,0.000501735)(0.572466,0.00050385)(0.622466,0.000507968)(0.672466,0.000515542)(0.722466,0.000528814)(0.772466,0.000551111)(0.822466,0.000587221)(0.872466,0.00064383)(0.922466,0.00073005)(0.972466,0.000858009)(1.02247,0.00104353)(1.07247,0.00130685)(1.12247,0.00167345)(1.17247,0.00217486)(1.22247,0.00284955)(1.27247,0.0037438)(1.32247,0.00491259)(1.37247,0.0064204)(1.42247,0.00834206)(1.47247,0.0107634)(1.52247,0.0137817)(1.57247,0.0175066)(1.62247,0.0220598)(1.67247,0.0275755)(1.72247,0.0342004)(1.77247,0.0420931)(1.82247,0.0514236)(1.87247,0.062373)(1.92247,0.0751315)(1.97247,0.0898982)(2.02247,0.106879)(2.07247,0.126284)(2.12247,0.148328)(2.17247,0.173225)(2.22247,0.201189)(2.27247,0.232429)(2.32247,0.267149)(2.37247,0.305542)(2.42247,0.347791)(2.47247,0.394062)(2.52247,0.444507)(2.57247,0.499255)(2.62247,0.558415)(2.67247,0.622071)(2.72247,0.69028)(2.77247,0.763071)(2.82247,0.840442)(2.87247,0.922361)(2.92247,1.00876)(2.97247,1.09955)(3.02247,1.19459)(3.07247,1.29372)(3.12247,1.39674)(3.17247,1.50341)(3.22247,1.61349)(3.27247,1.72668)(3.32247,1.84265)(3.37247,1.96106)(3.42247,2.08154)(3.47247,2.20369)(3.52247,2.3271)(3.57247,2.45133)(3.62247,2.57596)(3.67247,2.70051)(3.72247,2.82452)(3.77247,2.94753)(3.82247,3.06906)(3.87247,3.18865)(3.92247,3.30582)(3.97247,3.42013)(4.02247,3.53111)(4.07247,3.63833)(4.12247,3.74138)(4.17247,3.83986)(4.22247,3.93337)(4.27247,4.02156)(4.32247,4.10409)(4.37247,4.18067)(4.42247,4.251)(4.47247,4.31484)(4.52247,4.37197)(4.57247,4.4222)(4.62247,4.46537)(4.67247,4.50138)(4.72247,4.53012)(4.77247,4.55154)(4.82247,4.56563)(4.87247,4.57239)(4.92247,4.57189)(4.97247,4.56419)(5.02247,4.54941)(5.07247,4.52769)(5.12247,4.49921)(5.17247,4.46416)(5.22247,4.42278)(5.27247,4.37532)(5.32247,4.32205)(5.37247,4.26328)(5.42247,4.19933)(5.47247,4.13052)(5.52247,4.05722)(5.57247,3.97979)(5.62247,3.89859)(5.67247,3.81403)(5.72247,3.72648)(5.77247,3.63635)(5.82247,3.54402)(5.87247,3.44989)(5.92247,3.35436)(5.97247,3.25781)(6.02247,3.16062)(6.07247,3.06316)(6.12247,2.96579)(6.17247,2.86885)(6.22247,2.77269)(6.27247,2.67761)(6.32247,2.58392)(6.37247,2.4919)(6.42247,2.40181)(6.47247,2.31391)(6.52247,2.2284)(6.57247,2.14551)(6.62247,2.06541)(6.67247,1.98827)(6.72247,1.91422)(6.77247,1.84341)(6.82247,1.77592)(6.87247,1.71184)(6.92247,1.65124)(6.97247,1.59417)(7.02247,1.54066)(7.07247,1.49072)(7.12247,1.44436)(7.17247,1.40156)(7.22247,1.3623)(7.27247,1.32653)(7.32247,1.2942)(7.37247,1.26526)(7.42247,1.23964)(7.47247,1.21726)(7.52247,1.19803)(7.57247,1.18187)(7.62247,1.16868)(7.67247,1.15836)(7.72247,1.1508)(7.77247,1.14591)(7.82247,1.14358)(7.87247,1.14369)(7.92247,1.14613)(7.97247,1.1508)(8.02247,1.15758)(8.07247,1.16636)(8.12247,1.17703)(8.17247,1.18949)(8.22247,1.20362)(8.27247,1.21932)(8.32247,1.23649)(8.37247,1.25502)(8.42247,1.27481)(8.47247,1.29577)(8.52247,1.3178)(8.57247,1.34079)(8.62247,1.36467)(8.67247,1.38935)(8.72247,1.41472)(8.77247,1.44071)(8.82247,1.46724)(8.87247,1.49422)(8.92247,1.52158)(8.97247,1.54924)(9.02247,1.57711)(9.07247,1.60514)(9.12247,1.63325)(9.17247,1.66137)(9.22247,1.68944)(9.27247,1.71739)(9.32247,1.74516)(9.37247,1.77269)(9.42247,1.79993)(9.47247,1.82682)(9.52247,1.8533)(9.57247,1.87933)(9.62247,1.90486)(9.67247,1.92985)(9.72247,1.95424)(9.77247,1.97801)(9.82247,2.00111)(9.87247,2.02351)(9.92247,2.04518)(9.97247,2.06608)(10.0225,2.0862)(10.0725,2.1055)(10.1225,2.12397)(10.1725,2.1416)(10.2225,2.15836)(10.2725,2.17424)(10.3225,2.18924)(10.3725,2.20335)(10.4225,2.21657)(10.4725,2.22891)(10.5225,2.24035)(10.5725,2.25092)(10.6225,2.26061)(10.6725,2.26945)(10.7225,2.27744)(10.7725,2.2846)(10.8225,2.29096)(10.8725,2.29653)(10.9225,2.30134)(10.9725,2.3054)(11.0225,2.30876)(11.0725,2.31144)(11.1225,2.31345)(11.1725,2.31485)(11.2225,2.31565)(11.2725,2.3159)(11.3225,2.31561)(11.3725,2.31483)(11.4225,2.31359)(11.4725,2.31192)(11.5225,2.30985)(11.5725,2.30741)(11.6225,2.30464)(11.6725,2.30156)(11.7225,2.29821)(11.7725,2.29461)(11.8225,2.29079)(11.8725,2.28678)(11.9225,2.2826)(11.9725,2.27827)(12.0225,2.27382)(12.0725,2.26927)(12.1225,2.26464)(12.1725,2.25994)(12.2225,2.25519)(12.2725,2.2504)(12.3225,2.2456)(12.3725,2.24078)(12.4225,2.23597)(12.4725,2.23118)(12.5225,2.2264)(12.5725,2.22165)(12.6225,2.21694)(12.6725,2.21226)(12.7225,2.20763)(12.7725,2.20305)(12.8225,2.19852)(12.8725,2.19404)(12.9225,2.18962)(12.9725,2.18525)(13.0225,2.18093)(13.0725,2.17668)(13.1225,2.17247)(13.1725,2.16833)(13.2225,2.16423)(13.2725,2.16019)(13.3225,2.1562)(13.3725,2.15226)(13.4225,2.14837)(13.4725,2.14453)(13.5225,2.14073)(13.5725,2.13699)(13.6225,2.13329)(13.6725,2.12963)(13.7225,2.12602)(13.7725,2.12245)(13.8225,2.11893)(13.8725,2.11545)(13.9225,2.11202)(13.9725,2.10864)(14.0225,2.1053)(14.0725,2.10202)(14.1225,2.09878)(14.1725,2.0956)(14.2225,2.09248)(14.2725,2.08941)(14.3225,2.08641)(14.3725,2.08347)(14.4225,2.08059)(14.4725,2.07779)(14.5225,2.07507)(14.5725,2.07242)(14.6225,2.06986)(14.6725,2.06738)(14.7225,2.06499)(14.7725,2.06269)(14.8225,2.06049)(14.8725,2.0584)(14.9225,2.05641)(14.9725,2.05452)(15.0225,2.05275)(15.0725,2.05109)(15.1225,2.04955)(15.1725,2.04812)(15.2225,2.04682)(15.2725,2.04565)(15.3225,2.0446)(15.3725,2.04367)(15.4225,2.04288)(15.4725,2.04221)(15.5225,2.04167)(15.5725,2.04126)(15.6225,2.04098)(15.6725,2.04083)(15.7225,2.0408)(15.7725,2.0409)(15.8225,2.04112)(15.8725,2.04146)(15.9225,2.04192)(15.9725,2.0425)(16.0225,2.04319)(16.0725,2.04398)(16.1225,2.04488)(16.1725,2.04588)(16.2225,2.04698)(16.2725,2.04816)(16.3225,2.04944)(16.3725,2.05079)(16.4225,2.05222)(16.4725,2.05372)(16.5225,2.05529)(16.5725,2.05692)(16.6225,2.0586)(16.6725,2.06032)(16.7225,2.06209)(16.7725,2.0639)(16.8225,2.06573)(16.8725,2.06759)(16.9225,2.06947)(16.9725,2.07136)(17.0225,2.07326)(17.0725,2.07516)(17.1225,2.07706)(17.1725,2.07894)(17.2225,2.08081)(17.2725,2.08266)(17.3225,2.08449)(17.3725,2.08628)(17.4225,2.08804)(17.4725,2.08977)(17.5225,2.09145)(17.5725,2.09309)(17.6225,2.09467)(17.6725,2.09621)(17.7225,2.09769)(17.7725,2.09911)(17.8225,2.10047)(17.8725,2.10177)(17.9225,2.10301)(17.9725,2.10419)(18.0225,2.10529)(18.0725,2.10633)(18.1225,2.10731)(18.1725,2.10821)(18.2225,2.10905)(18.2725,2.10982)(18.3225,2.11052)(18.3725,2.11116)(18.4225,2.11173)(18.4725,2.11224)(18.5225,2.11269)(18.5725,2.11307)(18.6225,2.11339)(18.6725,2.11366)(18.7225,2.11387)(18.7725,2.11402)(18.8225,2.11412)(18.8725,2.11417)(18.9225,2.11417)(18.9725,2.11413)(19.0225,2.11404)(19.0725,2.11391)(19.1225,2.11374)(19.1725,2.11354)(19.2225,2.1133)(19.2725,2.11302)(19.3225,2.11272)(19.3725,2.11239)(19.4225,2.11204)(19.4725,2.11166)(19.5225,2.11126)(19.5725,2.11084)(19.6225,2.1104)(19.6725,2.10995)(19.7225,2.10949)(19.7725,2.10901)(19.8225,2.10853)(19.8725,2.10804)(19.9225,2.10754)(19.9725,2.10703) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500001)(0.272466,0.000500004)(0.322466,0.000500017)(0.372466,0.000500061)(0.422466,0.000500185)(0.472466,0.000500496)(0.522466,0.000501197)(0.572466,0.000502656)(0.622466,0.000505499)(0.672466,0.000510728)(0.722466,0.000519895)(0.772466,0.000535301)(0.822466,0.00056026)(0.872466,0.000599405)(0.922466,0.000659051)(0.972466,0.000747614)(1.02247,0.00087608)(1.07247,0.00105852)(1.12247,0.00131266)(1.17247,0.00166046)(1.22247,0.00212876)(1.27247,0.00274986)(1.32247,0.00356223)(1.37247,0.00461101)(1.42247,0.0059487)(1.47247,0.00763561)(1.52247,0.0097403)(1.57247,0.01234)(1.62247,0.0155209)(1.67247,0.0193781)(1.72247,0.0240159)(1.77247,0.0295473)(1.82247,0.0360941)(1.87247,0.0437861)(1.92247,0.0527606)(1.97247,0.0631616)(2.02247,0.0751387)(2.07247,0.0888463)(2.12247,0.104442)(2.17247,0.122085)(2.22247,0.141934)(2.27247,0.164149)(2.32247,0.188885)(2.37247,0.216291)(2.42247,0.24651)(2.47247,0.279678)(2.52247,0.31592)(2.57247,0.355346)(2.62247,0.398054)(2.67247,0.444128)(2.72247,0.493632)(2.77247,0.546612)(2.82247,0.603095)(2.87247,0.663087)(2.92247,0.726572)(2.97247,0.793511)(3.02247,0.863844)(3.07247,0.937485)(3.12247,1.01433)(3.17247,1.09424)(3.22247,1.17707)(3.27247,1.26264)(3.32247,1.35077)(3.37247,1.44122)(3.42247,1.53377)(3.47247,1.62816)(3.52247,1.72413)(3.57247,1.82139)(3.62247,1.91965)(3.67247,2.0186)(3.72247,2.11792)(3.77247,2.2173)(3.82247,2.3164)(3.87247,2.41489)(3.92247,2.51244)(3.97247,2.60872)(4.02247,2.7034)(4.07247,2.79614)(4.12247,2.88664)(4.17247,2.97458)(4.22247,3.05966)(4.27247,3.14159)(4.32247,3.22009)(4.37247,3.29489)(4.42247,3.36576)(4.47247,3.43245)(4.52247,3.49476)(4.57247,3.55249)(4.62247,3.60545)(4.67247,3.65351)(4.72247,3.69651)(4.77247,3.73436)(4.82247,3.76695)(4.87247,3.79422)(4.92247,3.81612)(4.97247,3.83262)(5.02247,3.84372)(5.07247,3.84944)(5.12247,3.84981)(5.17247,3.8449)(5.22247,3.83479)(5.27247,3.81958)(5.32247,3.79938)(5.37247,3.77433)(5.42247,3.74459)(5.47247,3.71032)(5.52247,3.67171)(5.57247,3.62896)(5.62247,3.58227)(5.67247,3.53186)(5.72247,3.47797)(5.77247,3.42083)(5.82247,3.36069)(5.87247,3.29779)(5.92247,3.23239)(5.97247,3.16475)(6.02247,3.09512)(6.07247,3.02376)(6.12247,2.95093)(6.17247,2.87688)(6.22247,2.80187)(6.27247,2.72613)(6.32247,2.64991)(6.37247,2.57344)(6.42247,2.49696)(6.47247,2.42067)(6.52247,2.34479)(6.57247,2.26952)(6.62247,2.19505)(6.67247,2.12156)(6.72247,2.04923)(6.77247,1.97822)(6.82247,1.90867)(6.87247,1.84073)(6.92247,1.77453)(6.97247,1.71019)(7.02247,1.64781)(7.07247,1.58751)(7.12247,1.52936)(7.17247,1.47345)(7.22247,1.41986)(7.27247,1.36863)(7.32247,1.31984)(7.37247,1.27352)(7.42247,1.22972)(7.47247,1.18846)(7.52247,1.14977)(7.57247,1.11367)(7.62247,1.08016)(7.67247,1.04925)(7.72247,1.02094)(7.77247,0.995229)(7.82247,0.972094)(7.87247,0.951522)(7.92247,0.93349)(7.97247,0.91797)(8.02247,0.904931)(8.07247,0.894337)(8.12247,0.886148)(8.17247,0.880318)(8.22247,0.876801)(8.27247,0.875545)(8.32247,0.876493)(8.37247,0.879587)(8.42247,0.884765)(8.47247,0.891961)(8.52247,0.901108)(8.57247,0.912134)(8.62247,0.924965)(8.67247,0.939524)(8.72247,0.955734)(8.77247,0.973513)(8.82247,0.992777)(8.87247,1.01344)(8.92247,1.03542)(8.97247,1.05863)(9.02247,1.08297)(9.07247,1.10836)(9.12247,1.1347)(9.17247,1.16191)(9.22247,1.18989)(9.27247,1.21854)(9.32247,1.24778)(9.37247,1.27752)(9.42247,1.30766)(9.47247,1.33812)(9.52247,1.36879)(9.57247,1.3996)(9.62247,1.43046)(9.67247,1.46128)(9.72247,1.49199)(9.77247,1.52249)(9.82247,1.55271)(9.87247,1.58259)(9.92247,1.61203)(9.97247,1.64098)(10.0225,1.66937)(10.0725,1.69713)(10.1225,1.72421)(10.1725,1.75055)(10.2225,1.7761)(10.2725,1.8008)(10.3225,1.82463)(10.3725,1.84753)(10.4225,1.86948)(10.4725,1.89044)(10.5225,1.91038)(10.5725,1.92928)(10.6225,1.94713)(10.6725,1.9639)(10.7225,1.97959)(10.7725,1.9942)(10.8225,2.00771)(10.8725,2.02013)(10.9225,2.03147)(10.9725,2.04173)(11.0225,2.05093)(11.0725,2.05907)(11.1225,2.06619)(11.1725,2.07229)(11.2225,2.07741)(11.2725,2.08157)(11.3225,2.08479)(11.3725,2.08711)(11.4225,2.08856)(11.4725,2.08918)(11.5225,2.08898)(11.5725,2.08802)(11.6225,2.08633)(11.6725,2.08395)(11.7225,2.08091)(11.7725,2.07726)(11.8225,2.07302)(11.8725,2.06825)(11.9225,2.06298)(11.9725,2.05725)(12.0225,2.05109)(12.0725,2.04455)(12.1225,2.03765)(12.1725,2.03045)(12.2225,2.02296)(12.2725,2.01524)(12.3225,2.0073)(12.3725,1.99918)(12.4225,1.99092)(12.4725,1.98255)(12.5225,1.97408)(12.5725,1.96556)(12.6225,1.957)(12.6725,1.94843)(12.7225,1.93988)(12.7725,1.93137)(12.8225,1.92292)(12.8725,1.91455)(12.9225,1.90628)(12.9725,1.89812)(13.0225,1.89009)(13.0725,1.88221)(13.1225,1.87449)(13.1725,1.86694)(13.2225,1.85958)(13.2725,1.8524)(13.3225,1.84544)(13.3725,1.83868)(13.4225,1.83213)(13.4725,1.82581)(13.5225,1.81972)(13.5725,1.81386)(13.6225,1.80823)(13.6725,1.80284)(13.7225,1.79769)(13.7725,1.79278)(13.8225,1.7881)(13.8725,1.78366)(13.9225,1.77946)(13.9725,1.77549)(14.0225,1.77175)(14.0725,1.76824)(14.1225,1.76496)(14.1725,1.7619)(14.2225,1.75905)(14.2725,1.75642)(14.3225,1.75399)(14.3725,1.75177)(14.4225,1.74975)(14.4725,1.74791)(14.5225,1.74627)(14.5725,1.7448)(14.6225,1.74352)(14.6725,1.7424)(14.7225,1.74144)(14.7725,1.74064)(14.8225,1.73999)(14.8725,1.73949)(14.9225,1.73913)(14.9725,1.7389)(15.0225,1.73879)(15.0725,1.73881)(15.1225,1.73894)(15.1725,1.73919)(15.2225,1.73953)(15.2725,1.73998)(15.3225,1.74052)(15.3725,1.74114)(15.4225,1.74185)(15.4725,1.74263)(15.5225,1.74349)(15.5725,1.74441)(15.6225,1.7454)(15.6725,1.74644)(15.7225,1.74753)(15.7725,1.74867)(15.8225,1.74986)(15.8725,1.75109)(15.9225,1.75235)(15.9725,1.75364)(16.0225,1.75496)(16.0725,1.7563)(16.1225,1.75767)(16.1725,1.75905)(16.2225,1.76045)(16.2725,1.76185)(16.3225,1.76327)(16.3725,1.76469)(16.4225,1.76611)(16.4725,1.76753)(16.5225,1.76895)(16.5725,1.77036)(16.6225,1.77177)(16.6725,1.77317)(16.7225,1.77455)(16.7725,1.77593)(16.8225,1.77728)(16.8725,1.77862)(16.9225,1.77995)(16.9725,1.78125)(17.0225,1.78253)(17.0725,1.78378)(17.1225,1.78501)(17.1725,1.78622)(17.2225,1.7874)(17.2725,1.78855)(17.3225,1.78968)(17.3725,1.79077)(17.4225,1.79183)(17.4725,1.79287)(17.5225,1.79387)(17.5725,1.79484)(17.6225,1.79577)(17.6725,1.79668)(17.7225,1.79755)(17.7725,1.79838)(17.8225,1.79919)(17.8725,1.79996)(17.9225,1.80069)(17.9725,1.80139)(18.0225,1.80206)(18.0725,1.80269)(18.1225,1.8033)(18.1725,1.80386)(18.2225,1.8044)(18.2725,1.8049)(18.3225,1.80537)(18.3725,1.80581)(18.4225,1.80622)(18.4725,1.8066)(18.5225,1.80695)(18.5725,1.80727)(18.6225,1.80756)(18.6725,1.80782)(18.7225,1.80806)(18.7725,1.80826)(18.8225,1.80845)(18.8725,1.8086)(18.9225,1.80874)(18.9725,1.80884)(19.0225,1.80893)(19.0725,1.80899)(19.1225,1.80903)(19.1725,1.80905)(19.2225,1.80904)(19.2725,1.80902)(19.3225,1.80897)(19.3725,1.80891)(19.4225,1.80883)(19.4725,1.80873)(19.5225,1.80862)(19.5725,1.80848)(19.6225,1.80833)(19.6725,1.80817)(19.7225,1.80799)(19.7725,1.80779)(19.8225,1.80758)(19.8725,1.80736)(19.9225,1.80713)(19.9725,1.80688) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/consensus_with_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=20,
ymin=-6, ymax=8,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,5)(0.000123851,5)(0.000805034,4.99998)(0.00204355,4.99989)(0.00885537,4.9979)(0.0212405,4.98808)(0.0570874,4.91692)(0.116396,4.67671)(0.175705,4.31563)(0.291346,3.40343)(0.406988,2.42555)(0.52263,1.57898)(0.65114,0.937411)(0.77965,0.664288)(0.903714,0.719173)(1.02333,0.99233)(1.14295,1.3905)(1.28413,1.90561)(1.44686,2.43265)(1.58211,2.75936)(1.71736,2.97581)(1.85261,3.10068)(2.00441,3.17018)(2.17275,3.21085)(2.3411,3.25435)(2.40404,3.27591)(2.46697,3.30095)(2.5299,3.32933)(2.62191,3.37597)(2.74299,3.44377)(2.82556,3.49182)(2.8696,3.51741)(2.91365,3.54271)(2.99394,3.58747)(3.11049,3.64782)(3.19971,3.68941)(3.28893,3.7267)(3.40118,3.76766)(3.53646,3.80918)(3.67175,3.84379)(3.80924,3.87366)(3.92377,3.89551)(3.99726,3.90836)(4.07075,3.92044)(4.20989,3.94134)(4.3861,3.96439)(4.53372,3.98086)(4.68134,3.99488)(4.84535,4.00784)(5.02575,4.01934)(5.20615,4.02842)(5.41978,4.03652)(5.63584,4.04212)(5.8211,4.04502)(6.00636,4.04633)(6.19162,4.0463)(6.38763,4.04513)(6.56071,4.04342)(6.73379,4.0413)(6.90688,4.03893)(7.11926,4.03584)(7.33164,4.03265)(7.54402,4.02946)(7.77245,4.02611)(8.01695,4.02278)(8.26144,4.01987)(8.50593,4.01751)(8.93251,4.01499)(9.31926,4.01463)(9.70602,4.01619)(10.0928,4.01971)(10.7595,4.03038)(11.4263,4.04652)(12.093,4.06763)(13.3076,4.11683)(14.5222,4.17682)(15.7368,4.24442)(17.3434,4.34148)(18.9501,4.44366)(20,4.512) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-6)(0.000123851,-6)(0.000805034,-5.99996)(0.00204355,-5.99974)(0.00885537,-5.99515)(0.0212405,-5.97241)(0.0570874,-5.80766)(0.116396,-5.25106)(0.175705,-4.41284)(0.291346,-2.28386)(0.406988,0.0285773)(0.52263,2.08502)(0.65114,3.74924)(0.77965,4.64448)(0.903714,4.8501)(1.02333,4.60317)(1.14295,4.11594)(1.28413,3.4748)(1.44686,2.90265)(1.58211,2.66473)(1.71736,2.64325)(1.85261,2.78357)(2.00441,3.04059)(2.17275,3.33623)(2.3411,3.56246)(2.40404,3.62227)(2.46697,3.66864)(2.5299,3.70269)(2.62191,3.73365)(2.74299,3.74958)(2.82556,3.75085)(2.8696,3.74999)(2.91365,3.74872)(2.99394,3.74671)(3.11049,3.74766)(3.19971,3.75316)(3.28893,3.76302)(3.40118,3.78067)(3.53646,3.80679)(3.67175,3.83417)(3.80924,3.85979)(3.92377,3.87791)(3.99726,3.88779)(4.07075,3.89636)(4.20989,3.90951)(4.3861,3.92208)(4.53372,3.93078)(4.68134,3.9387)(4.84535,3.9469)(5.02575,3.95486)(5.20615,3.96117)(5.41978,3.96615)(5.63584,3.96884)(5.8211,3.97)(6.00636,3.97073)(6.19162,3.97136)(6.38763,3.97201)(6.56071,3.97249)(6.73379,3.97276)(6.90688,3.97278)(7.11926,3.97255)(7.33164,3.97221)(7.54402,3.972)(7.77245,3.97211)(8.01695,3.97271)(8.26144,3.97382)(8.50593,3.97544)(8.93251,3.9795)(9.31926,3.9847)(9.70602,3.99146)(10.0928,3.99977)(10.7595,4.01757)(11.4263,4.0395)(12.093,4.06515)(13.3076,4.11992)(14.5222,4.18282)(15.7368,4.25156)(17.3434,4.34854)(18.9501,4.44979)(20,4.51738) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,8)(0.000123851,8)(0.000805034,7.99997)(0.00204355,7.99981)(0.00885537,7.99651)(0.0212405,7.98014)(0.0570874,7.86162)(0.116396,7.46233)(0.175705,6.86464)(0.291346,5.37132)(0.406988,3.80771)(0.52263,2.50676)(0.65114,1.59465)(0.77965,1.29476)(0.903714,1.48815)(1.02333,1.95942)(1.14295,2.53608)(1.28413,3.1561)(1.44686,3.61302)(1.58211,3.74256)(1.71736,3.68545)(1.85261,3.51802)(2.00441,3.2982)(2.17275,3.11316)(2.3411,3.03898)(2.40404,3.03927)(2.46697,3.0521)(2.5299,3.07492)(2.62191,3.12053)(2.74299,3.19003)(2.82556,3.23588)(2.8696,3.25819)(2.91365,3.27847)(2.99394,3.30932)(3.11049,3.33896)(3.19971,3.35013)(3.28893,3.35322)(3.40118,3.34932)(3.53646,3.33972)(3.67175,3.33175)(3.80924,3.33009)(3.92377,3.33487)(3.99726,3.3407)(4.07075,3.34827)(4.20989,3.36585)(4.3861,3.39001)(4.53372,3.40853)(4.68134,3.424)(4.84535,3.4376)(5.02575,3.44971)(5.20615,3.46099)(5.41978,3.47548)(5.63584,3.49212)(5.8211,3.50746)(6.00636,3.523)(6.19162,3.53816)(6.38763,3.55358)(6.56071,3.56676)(6.73379,3.57972)(6.90688,3.59266)(7.11926,3.60864)(7.33164,3.62473)(7.54402,3.64081)(7.77245,3.658)(8.01695,3.67621)(8.26144,3.69426)(8.50593,3.71222)(8.93251,3.74342)(9.31926,3.77153)(9.70602,3.79945)(10.0928,3.82719)(10.7595,3.87468)(11.4263,3.92177)(12.093,3.96853)(13.3076,4.05295)(14.5222,4.1366)(15.7368,4.21966)(17.3434,4.32883)(18.9501,4.43741)(20,4.50813) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,4)(0.000123851,4)(0.000805034,4.00001)(0.00204355,4.00005)(0.00885537,4.00097)(0.0212405,4.00551)(0.0570874,4.03831)(0.116396,4.14754)(0.175705,4.30687)(0.291346,4.67629)(0.406988,4.99478)(0.52263,5.15198)(0.65114,5.08328)(0.77965,4.78436)(0.903714,4.36054)(1.02333,3.9229)(1.14295,3.54183)(1.28413,3.24058)(1.44686,3.12614)(1.58211,3.18767)(1.71736,3.32828)(1.85261,3.48181)(2.00441,3.6044)(2.17275,3.63508)(2.3411,3.55809)(2.40404,3.50951)(2.46697,3.45457)(2.5299,3.39627)(2.62191,3.31082)(2.74299,3.2093)(2.82556,3.15297)(2.8696,3.12816)(2.91365,3.10721)(2.99394,3.07893)(3.11049,3.05915)(3.19971,3.05824)(3.28893,3.06625)(3.40118,3.08387)(3.53646,3.10828)(3.67175,3.12869)(3.80924,3.14103)(3.92377,3.14433)(3.99726,3.14362)(4.07075,3.1413)(4.20989,3.13455)(4.3861,3.12661)(4.53372,3.12432)(4.68134,3.1276)(4.84535,3.13751)(5.02575,3.154)(5.20615,3.17346)(5.41978,3.1972)(5.63584,3.22038)(5.8211,3.2397)(6.00636,3.25915)(6.19162,3.2793)(6.38763,3.30164)(6.56071,3.32217)(6.73379,3.34321)(6.90688,3.36452)(7.11926,3.39073)(7.33164,3.41684)(7.54402,3.44279)(7.77245,3.47052)(8.01695,3.49998)(8.26144,3.52915)(8.50593,3.55795)(8.93251,3.60711)(9.31926,3.65038)(9.70602,3.69236)(10.0928,3.73301)(10.7595,3.80007)(11.4263,3.86352)(12.093,3.9237)(13.3076,4.02625)(14.5222,4.1217)(15.7368,4.2121)(17.3434,4.32657)(18.9501,4.43754)(20,4.50896) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5)(0.000123851,5)(0.000805034,5)(0.00204355,4.99999)(0.00885537,4.99981)(0.0212405,4.9989)(0.0570874,4.99234)(0.116396,4.97052)(0.175705,4.93875)(0.291346,4.86517)(0.406988,4.8007)(0.52263,4.76355)(0.65114,4.75715)(0.77965,4.77166)(0.903714,4.7796)(1.02333,4.75739)(1.14295,4.68918)(1.28413,4.54224)(1.44686,4.2982)(1.58211,4.06294)(1.71736,3.82923)(1.85261,3.62281)(2.00441,3.44398)(2.17275,3.31803)(2.3411,3.25553)(2.40404,3.2434)(2.46697,3.23507)(2.5299,3.2291)(2.62191,3.22196)(2.74299,3.21061)(2.82556,3.19929)(2.8696,3.19173)(2.91365,3.18306)(2.99394,3.16449)(3.11049,3.13218)(3.19971,3.10457)(3.28893,3.07605)(3.40118,3.04113)(3.53646,3.00377)(3.67175,2.97443)(3.80924,2.9541)(3.92377,2.94423)(3.99726,2.94087)(4.07075,2.93947)(4.20989,2.94098)(4.3861,2.94787)(4.53372,2.95567)(4.68134,2.96419)(4.84535,2.97419)(5.02575,2.98626)(5.20615,3.00027)(5.41978,3.02017)(5.63584,3.04407)(5.8211,3.06711)(6.00636,3.09183)(6.19162,3.11767)(6.38763,3.14576)(6.56071,3.17099)(6.73379,3.19652)(6.90688,3.22232)(7.11926,3.25424)(7.33164,3.28637)(7.54402,3.31853)(7.77245,3.353)(8.01695,3.38956)(8.26144,3.42563)(8.50593,3.46111)(8.93251,3.52141)(9.31926,3.5741)(9.70602,3.62481)(10.0928,3.67349)(10.7595,3.75273)(11.4263,3.82637)(12.093,3.89493)(13.3076,4.00884)(14.5222,4.11171)(15.7368,4.20677)(17.3434,4.32465)(18.9501,4.43721)(20,4.50911) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/consensus_with_I_too_large.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=10,
ymin=-6, ymax=14,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,5)(0.00046341,4.99999)(0.00301216,4.99965)(0.00764626,4.99814)(0.0258359,4.9788)(0.0449307,4.94047)(0.0649307,4.88151)(0.0849307,4.80187)(0.104931,4.70184)(0.124931,4.58209)(0.144931,4.44339)(0.164931,4.28665)(0.184931,4.11289)(0.204931,3.92325)(0.224931,3.71896)(0.244931,3.50139)(0.264931,3.27194)(0.284931,3.03215)(0.304931,2.78359)(0.324931,2.52791)(0.344931,2.2668)(0.364931,2.00201)(0.384931,1.73528)(0.404931,1.46841)(0.424931,1.20317)(0.444931,0.941352)(0.464931,0.684717)(0.484931,0.434999)(0.504931,0.193894)(0.524931,-0.0369501)(0.544931,-0.255948)(0.564931,-0.461583)(0.584931,-0.652418)(0.604931,-0.827107)(0.624931,-0.984397)(0.644931,-1.12314)(0.664931,-1.24231)(0.684931,-1.34098)(0.704931,-1.41837)(0.724931,-1.47381)(0.744931,-1.50676)(0.764931,-1.51684)(0.784931,-1.50379)(0.804931,-1.46748)(0.824931,-1.40794)(0.844931,-1.32533)(0.864931,-1.21995)(0.884931,-1.09223)(0.904931,-0.942744)(0.924931,-0.772181)(0.944931,-0.581364)(0.964931,-0.371232)(0.984931,-0.142836)(1.00493,0.102668)(1.02493,0.364022)(1.04493,0.639883)(1.06493,0.928824)(1.08493,1.22934)(1.10493,1.53988)(1.12493,1.85883)(1.14493,2.18451)(1.16493,2.51526)(1.18493,2.84935)(1.20493,3.18506)(1.22493,3.52067)(1.24493,3.85446)(1.26493,4.18475)(1.28493,4.50986)(1.30493,4.82819)(1.32493,5.13816)(1.34493,5.43826)(1.36493,5.72705)(1.38493,6.00317)(1.40493,6.26533)(1.42493,6.51235)(1.44493,6.74315)(1.46493,6.95674)(1.48493,7.15226)(1.50493,7.32894)(1.52493,7.48614)(1.54493,7.62335)(1.56493,7.74018)(1.58493,7.83636)(1.60493,7.91175)(1.62493,7.96633)(1.64493,8.0002)(1.66493,8.0136)(1.68493,8.00687)(1.70493,7.98049)(1.72493,7.93503)(1.74493,7.87117)(1.76493,7.78971)(1.78493,7.69153)(1.80493,7.57759)(1.82493,7.44896)(1.84493,7.30677)(1.86493,7.15221)(1.88493,6.98654)(1.90493,6.81107)(1.92493,6.62713)(1.94493,6.4361)(1.96493,6.23939)(1.98493,6.03841)(2.00493,5.83457)(2.02493,5.62929)(2.04493,5.42395)(2.06493,5.21994)(2.08493,5.01859)(2.10493,4.82121)(2.12493,4.62904)(2.14493,4.44328)(2.16493,4.26507)(2.18493,4.09546)(2.20493,3.93545)(2.22493,3.78594)(2.24493,3.64775)(2.26493,3.52161)(2.28493,3.40814)(2.30493,3.3079)(2.32493,3.2213)(2.34493,3.14869)(2.36493,3.0903)(2.38493,3.04626)(2.40493,3.01659)(2.42493,3.00122)(2.44493,2.99997)(2.46493,3.01257)(2.48493,3.03867)(2.50493,3.07779)(2.52493,3.1294)(2.54493,3.19288)(2.56493,3.26751)(2.58493,3.35254)(2.60493,3.44713)(2.62493,3.55037)(2.64493,3.66133)(2.66493,3.77901)(2.68493,3.90239)(2.70493,4.03041)(2.72493,4.16198)(2.74493,4.29601)(2.76493,4.4314)(2.78493,4.56705)(2.80493,4.70185)(2.82493,4.83474)(2.84493,4.96464)(2.86493,5.09054)(2.88493,5.21143)(2.90493,5.32637)(2.92493,5.43444)(2.94493,5.5348)(2.96493,5.62665)(2.98493,5.70925)(3.00493,5.78195)(3.02493,5.84414)(3.04493,5.8953)(3.06493,5.93498)(3.08493,5.96282)(3.10493,5.97852)(3.12493,5.98188)(3.14493,5.97276)(3.16493,5.95111)(3.18493,5.91696)(3.20493,5.87041)(3.22493,5.81166)(3.24493,5.74095)(3.26493,5.65861)(3.28493,5.56503)(3.30493,5.46068)(3.32493,5.34607)(3.34493,5.22177)(3.36493,5.08842)(3.38493,4.94667)(3.40493,4.79725)(3.42493,4.6409)(3.44493,4.4784)(3.46493,4.31054)(3.48493,4.13816)(3.50493,3.96208)(3.52493,3.78315)(3.54493,3.6022)(3.56493,3.42008)(3.58493,3.23762)(3.60493,3.05564)(3.62493,2.87492)(3.64493,2.69625)(3.66493,2.52037)(3.68493,2.34799)(3.70493,2.17979)(3.72493,2.0164)(3.74493,1.85841)(3.76493,1.70637)(3.78493,1.56079)(3.80493,1.4221)(3.82493,1.2907)(3.84493,1.16695)(3.86493,1.05112)(3.88493,0.943463)(3.90493,0.844151)(3.92493,0.753318)(3.94493,0.671041)(3.96493,0.597346)(3.98493,0.532211)(4.00493,0.475564)(4.02493,0.42729)(4.04493,0.387231)(4.06493,0.355188)(4.08493,0.330926)(4.10493,0.314176)(4.12493,0.304639)(4.14493,0.301988)(4.16493,0.305875)(4.18493,0.31593)(4.20493,0.33177)(4.22493,0.352997)(4.24493,0.379208)(4.26493,0.409992)(4.28493,0.444939)(4.30493,0.483643)(4.32493,0.525699)(4.34493,0.570716)(4.36493,0.618312)(4.38493,0.66812)(4.40493,0.719791)(4.42493,0.772995)(4.44493,0.827422)(4.46493,0.882789)(4.48493,0.938832)(4.50493,0.995318)(4.52493,1.05204)(4.54493,1.10881)(4.56493,1.16548)(4.58493,1.22192)(4.60493,1.27803)(4.62493,1.33373)(4.64493,1.38899)(4.66493,1.44376)(4.68493,1.49806)(4.70493,1.5519)(4.72493,1.60532)(4.74493,1.65838)(4.76493,1.71114)(4.78493,1.7637)(4.80493,1.81614)(4.82493,1.86858)(4.84493,1.92111)(4.86493,1.97385)(4.88493,2.02691)(4.90493,2.08039)(4.92493,2.13441)(4.94493,2.18906)(4.96493,2.24443)(4.98493,2.30059)(5.00493,2.35761)(5.02493,2.41553)(5.04493,2.47438)(5.06493,2.53417)(5.08493,2.5949)(5.10493,2.65653)(5.12493,2.71902)(5.14493,2.78228)(5.16493,2.84624)(5.18493,2.91076)(5.20493,2.97571)(5.22493,3.04094)(5.24493,3.10625)(5.26493,3.17146)(5.28493,3.23635)(5.30493,3.30069)(5.32493,3.36423)(5.34493,3.42671)(5.36493,3.48787)(5.38493,3.54744)(5.40493,3.60514)(5.42493,3.66069)(5.44493,3.71382)(5.46493,3.76425)(5.48493,3.81172)(5.50493,3.85597)(5.52493,3.89678)(5.54493,3.9339)(5.56493,3.96714)(5.58493,3.99633)(5.60493,4.02129)(5.62493,4.04191)(5.64493,4.05809)(5.66493,4.06976)(5.68493,4.07689)(5.70493,4.07949)(5.72493,4.07759)(5.74493,4.07129)(5.76493,4.0607)(5.78493,4.04598)(5.80493,4.02733)(5.82493,4.005)(5.84493,3.97927)(5.86493,3.95044)(5.88493,3.91889)(5.90493,3.885)(5.92493,3.8492)(5.94493,3.81194)(5.96493,3.77371)(5.98493,3.73503)(6.00493,3.69642)(6.02493,3.65845)(6.04493,3.62168)(6.06493,3.58669)(6.08493,3.55407)(6.10493,3.5244)(6.12493,3.49829)(6.14493,3.47631)(6.16493,3.45903)(6.18493,3.44701)(6.20493,3.44078)(6.22493,3.44085)(6.24493,3.44771)(6.26493,3.46179)(6.28493,3.4835)(6.30493,3.51321)(6.32493,3.55122)(6.34493,3.59781)(6.36493,3.65319)(6.38493,3.7175)(6.40493,3.79083)(6.42493,3.87323)(6.44493,3.96464)(6.46493,4.06497)(6.48493,4.17404)(6.50493,4.29163)(6.52493,4.41741)(6.54493,4.55103)(6.56493,4.69202)(6.58493,4.83989)(6.60493,4.99406)(6.62493,5.1539)(6.64493,5.31871)(6.66493,5.48773)(6.68493,5.66018)(6.70493,5.83518)(6.72493,6.01186)(6.74493,6.18927)(6.76493,6.36644)(6.78493,6.54239)(6.80493,6.71609)(6.82493,6.88651)(6.84493,7.05261)(6.86493,7.21334)(6.88493,7.36767)(6.90493,7.51457)(6.92493,7.65302)(6.94493,7.78204)(6.96493,7.90067)(6.98493,8.00801)(7.00493,8.10318)(7.02493,8.18537)(7.04493,8.25381)(7.06493,8.30781)(7.08493,8.34675)(7.10493,8.37007)(7.12493,8.3773)(7.14493,8.36806)(7.16493,8.34205)(7.18493,8.29905)(7.20493,8.23895)(7.22493,8.16175)(7.24493,8.0675)(7.26493,7.9564)(7.28493,7.82872)(7.30493,7.68484)(7.32493,7.52523)(7.34493,7.35047)(7.36493,7.16121)(7.38493,6.95821)(7.40493,6.74232)(7.42493,6.51446)(7.44493,6.27564)(7.46493,6.02694)(7.48493,5.76951)(7.50493,5.50454)(7.52493,5.23331)(7.54493,4.95713)(7.56493,4.67734)(7.58493,4.39533)(7.60493,4.11249)(7.62493,3.83026)(7.64493,3.55005)(7.66493,3.27329)(7.68493,3.00139)(7.70493,2.73575)(7.72493,2.47772)(7.74493,2.22862)(7.76493,1.98975)(7.78493,1.76232)(7.80493,1.54749)(7.82493,1.34636)(7.84493,1.15993)(7.86493,0.989145)(7.88493,0.834829)(7.90493,0.697727)(7.92493,0.578478)(7.94493,0.477613)(7.96493,0.395554)(7.98493,0.332607)(8.00493,0.288963)(8.02493,0.264693)(8.04493,0.25975)(8.06493,0.273965)(8.08493,0.307052)(8.10493,0.358603)(8.12493,0.428098)(8.14493,0.514901)(8.16493,0.618265)(8.18493,0.73734)(8.20493,0.871172)(8.22493,1.01871)(8.24493,1.17883)(8.26493,1.3503)(8.28493,1.53182)(8.30493,1.72205)(8.32493,1.91956)(8.34493,2.12289)(8.36493,2.33052)(8.38493,2.54092)(8.40493,2.75253)(8.42493,2.96379)(8.44493,3.17311)(8.46493,3.37895)(8.48493,3.57977)(8.50493,3.77405)(8.52493,3.96032)(8.54493,4.13717)(8.56493,4.30323)(8.58493,4.45722)(8.60493,4.59791)(8.62493,4.72419)(8.64493,4.83501)(8.66493,4.92944)(8.68493,5.00664)(8.70493,5.06592)(8.72493,5.10665)(8.74493,5.12838)(8.76493,5.13074)(8.78493,5.11353)(8.80493,5.07665)(8.82493,5.02014)(8.84493,4.94418)(8.86493,4.84908)(8.88493,4.73528)(8.90493,4.60334)(8.92493,4.45395)(8.94493,4.28793)(8.96493,4.10621)(8.98493,3.90983)(9.00493,3.69993)(9.02493,3.47777)(9.04493,3.24468)(9.06493,3.00207)(9.08493,2.75145)(9.10493,2.49435)(9.12493,2.2324)(9.14493,1.96725)(9.16493,1.70058)(9.18493,1.43412)(9.20493,1.16958)(9.22493,0.908692)(9.24493,0.653173)(9.26493,0.404719)(9.28493,0.164994)(9.30493,-0.0643793)(9.32493,-0.281831)(9.34493,-0.485854)(9.36493,-0.675014)(9.38493,-0.847959)(9.40493,-1.00343)(9.42493,-1.14026)(9.44493,-1.2574)(9.46493,-1.3539)(9.48493,-1.42896)(9.50493,-1.48186)(9.52493,-1.51205)(9.54493,-1.5191)(9.56493,-1.50272)(9.58493,-1.46275)(9.60493,-1.39919)(9.62493,-1.31217)(9.64493,-1.20195)(9.66493,-1.06896)(9.68493,-0.913735)(9.70493,-0.736966)(9.72493,-0.539466)(9.74493,-0.322175)(9.76493,-0.0861528)(9.78493,0.167428)(9.80493,0.437288)(9.82493,0.722049)(9.84493,1.02025)(9.86493,1.33033)(9.88493,1.65068)(9.90493,1.97961)(9.92493,2.3154)(9.94493,2.65627)(9.96493,3.00042)(9.98493,3.34604)(10,3.60631) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-6)(0.00046341,-5.99998)(0.00301216,-5.9992)(0.00764626,-5.99569)(0.0258359,-5.95095)(0.0449307,-5.86229)(0.0649307,-5.72597)(0.0849307,-5.54183)(0.104931,-5.31054)(0.124931,-5.03362)(0.144931,-4.71282)(0.164931,-4.35014)(0.184931,-3.94787)(0.204931,-3.50854)(0.224931,-3.0349)(0.244931,-2.52991)(0.264931,-1.99675)(0.284931,-1.43875)(0.304931,-0.859384)(0.324931,-0.262272)(0.344931,0.348871)(0.364931,0.97025)(0.384931,1.59802)(0.404931,2.22829)(0.424931,2.85718)(0.444931,3.48082)(0.464931,4.09541)(0.484931,4.69718)(0.504931,5.28249)(0.524931,5.84781)(0.544931,6.38972)(0.564931,6.90501)(0.584931,7.39063)(0.604931,7.84372)(0.624931,8.26167)(0.644931,8.64208)(0.664931,8.98282)(0.684931,9.28202)(0.704931,9.53808)(0.724931,9.74969)(0.744931,9.91585)(0.764931,10.0358)(0.784931,10.1092)(0.804931,10.1359)(0.824931,10.1161)(0.844931,10.0503)(0.864931,9.93932)(0.884931,9.78421)(0.904931,9.58636)(0.924931,9.34741)(0.944931,9.06927)(0.964931,8.7541)(0.984931,8.40427)(1.00493,8.0224)(1.02493,7.61128)(1.04493,7.17389)(1.06493,6.71337)(1.08493,6.23298)(1.10493,5.73612)(1.12493,5.22627)(1.14493,4.70697)(1.16493,4.18182)(1.18493,3.65443)(1.20493,3.12841)(1.22493,2.60735)(1.24493,2.09477)(1.26493,1.59413)(1.28493,1.1088)(1.30493,0.642017)(1.32493,0.196886)(1.34493,-0.223649)(1.36493,-0.616819)(1.38493,-0.980054)(1.40493,-1.31099)(1.42493,-1.6075)(1.44493,-1.86768)(1.46493,-2.08989)(1.48493,-2.27275)(1.50493,-2.41513)(1.52493,-2.5162)(1.54493,-2.57539)(1.56493,-2.59241)(1.58493,-2.56726)(1.60493,-2.50021)(1.62493,-2.39182)(1.64493,-2.2429)(1.66493,-2.05454)(1.68493,-1.82808)(1.70493,-1.5651)(1.72493,-1.26742)(1.74493,-0.93707)(1.76493,-0.576289)(1.78493,-0.187505)(1.80493,0.226686)(1.82493,0.663533)(1.84493,1.12016)(1.86493,1.59356)(1.88493,2.08065)(1.90493,2.57828)(1.92493,3.08323)(1.94493,3.59227)(1.96493,4.10215)(1.98493,4.60965)(2.00493,5.11158)(2.02493,5.60481)(2.04493,6.08627)(2.06493,6.55303)(2.08493,7.00222)(2.10493,7.43116)(2.12493,7.83728)(2.14493,8.2182)(2.16493,8.57173)(2.18493,8.89585)(2.20493,9.18877)(2.22493,9.4489)(2.24493,9.67489)(2.26493,9.86562)(2.28493,10.0202)(2.30493,10.138)(2.32493,10.2186)(2.34493,10.2619)(2.36493,10.268)(2.38493,10.2371)(2.40493,10.17)(2.42493,10.0673)(2.44493,9.93014)(2.46493,9.75972)(2.48493,9.5575)(2.50493,9.32509)(2.52493,9.06433)(2.54493,8.77719)(2.56493,8.4658)(2.58493,8.13241)(2.60493,7.7794)(2.62493,7.40926)(2.64493,7.02453)(2.66493,6.62783)(2.68493,6.22184)(2.70493,5.80923)(2.72493,5.39272)(2.74493,4.97497)(2.76493,4.55864)(2.78493,4.14634)(2.80493,3.74062)(2.82493,3.34392)(2.84493,2.95861)(2.86493,2.58694)(2.88493,2.23103)(2.90493,1.89285)(2.92493,1.57424)(2.94493,1.27686)(2.96493,1.0022)(2.98493,0.751565)(3.00493,0.526089)(3.02493,0.326697)(3.04493,0.154125)(3.06493,0.00890578)(3.08493,-0.108626)(3.10493,-0.198337)(3.12493,-0.26029)(3.14493,-0.294745)(3.16493,-0.302149)(3.18493,-0.283137)(3.20493,-0.238518)(3.22493,-0.169271)(3.24493,-0.0765337)(3.26493,0.0384074)(3.28493,0.174129)(3.30493,0.329083)(3.32493,0.50161)(3.34493,0.689954)(3.36493,0.892272)(3.38493,1.10666)(3.40493,1.33115)(3.42493,1.56374)(3.44493,1.80241)(3.46493,2.04513)(3.48493,2.28987)(3.50493,2.53464)(3.52493,2.77748)(3.54493,3.01646)(3.56493,3.24975)(3.58493,3.47558)(3.60493,3.69226)(3.62493,3.89823)(3.64493,4.09203)(3.66493,4.2723)(3.68493,4.43783)(3.70493,4.58756)(3.72493,4.72054)(3.74493,4.836)(3.76493,4.93331)(3.78493,5.01198)(3.80493,5.07169)(3.82493,5.11229)(3.84493,5.13375)(3.86493,5.13624)(3.88493,5.12002)(3.90493,5.08555)(3.92493,5.03339)(3.94493,4.96425)(3.96493,4.87897)(3.98493,4.7785)(4.00493,4.66387)(4.02493,4.53626)(4.04493,4.39689)(4.06493,4.24707)(4.08493,4.08818)(4.10493,3.92164)(4.12493,3.74891)(4.14493,3.57148)(4.16493,3.39085)(4.18493,3.20853)(4.20493,3.026)(4.22493,2.84472)(4.24493,2.66613)(4.26493,2.49161)(4.28493,2.32248)(4.30493,2.16)(4.32493,2.00534)(4.34493,1.85959)(4.36493,1.72375)(4.38493,1.5987)(4.40493,1.48524)(4.42493,1.38404)(4.44493,1.29563)(4.46493,1.22047)(4.48493,1.15884)(4.50493,1.11095)(4.52493,1.07684)(4.54493,1.05644)(4.56493,1.04958)(4.58493,1.05596)(4.60493,1.07514)(4.62493,1.1066)(4.64493,1.14972)(4.66493,1.20377)(4.68493,1.26792)(4.70493,1.3413)(4.72493,1.42292)(4.74493,1.51176)(4.76493,1.60675)(4.78493,1.70676)(4.80493,1.81064)(4.82493,1.91722)(4.84493,2.02533)(4.86493,2.13378)(4.88493,2.24141)(4.90493,2.34709)(4.92493,2.44972)(4.94493,2.54824)(4.96493,2.64165)(4.98493,2.72902)(5.00493,2.80949)(5.02493,2.88228)(5.04493,2.94671)(5.06493,3.00217)(5.08493,3.04818)(5.10493,3.08436)(5.12493,3.11043)(5.14493,3.12624)(5.16493,3.13175)(5.18493,3.12701)(5.20493,3.11223)(5.22493,3.08771)(5.24493,3.05386)(5.26493,3.01121)(5.28493,2.9604)(5.30493,2.90214)(5.32493,2.83728)(5.34493,2.76671)(5.36493,2.69144)(5.38493,2.61252)(5.40493,2.53108)(5.42493,2.44828)(5.44493,2.36535)(5.46493,2.28353)(5.48493,2.20409)(5.50493,2.12828)(5.52493,2.0574)(5.54493,1.99267)(5.56493,1.93533)(5.58493,1.88656)(5.60493,1.84749)(5.62493,1.8192)(5.64493,1.80268)(5.66493,1.79885)(5.68493,1.80854)(5.70493,1.83245)(5.72493,1.87122)(5.74493,1.92534)(5.76493,1.99517)(5.78493,2.08097)(5.80493,2.18285)(5.82493,2.30078)(5.84493,2.4346)(5.86493,2.584)(5.88493,2.74854)(5.90493,2.92764)(5.92493,3.12058)(5.94493,3.3265)(5.96493,3.54442)(5.98493,3.77322)(6.00493,4.0117)(6.02493,4.2585)(6.04493,4.51221)(6.06493,4.77128)(6.08493,5.03412)(6.10493,5.29905)(6.12493,5.56433)(6.14493,5.82818)(6.16493,6.0888)(6.18493,6.34436)(6.20493,6.59302)(6.22493,6.83295)(6.24493,7.06236)(6.26493,7.27948)(6.28493,7.48261)(6.30493,7.67009)(6.32493,7.84036)(6.34493,7.99195)(6.36493,8.12348)(6.38493,8.23372)(6.40493,8.32153)(6.42493,8.38594)(6.44493,8.4261)(6.46493,8.44135)(6.48493,8.43116)(6.50493,8.39519)(6.52493,8.33328)(6.54493,8.24544)(6.56493,8.13187)(6.58493,7.99295)(6.60493,7.82923)(6.62493,7.64147)(6.64493,7.43058)(6.66493,7.19768)(6.68493,6.94403)(6.70493,6.67106)(6.72493,6.38036)(6.74493,6.07366)(6.76493,5.75284)(6.78493,5.41989)(6.80493,5.07691)(6.82493,4.7261)(6.84493,4.36975)(6.86493,4.0102)(6.88493,3.64987)(6.90493,3.29119)(6.92493,2.93662)(6.94493,2.58862)(6.96493,2.24963)(6.98493,1.92206)(7.00493,1.60827)(7.02493,1.31055)(7.04493,1.03111)(7.06493,0.772048)(7.08493,0.535354)(7.10493,0.322879)(7.12493,0.13633)(7.14493,-0.0227497)(7.16493,-0.152988)(7.18493,-0.253201)(7.20493,-0.322397)(7.22493,-0.359792)(7.24493,-0.364812)(7.26493,-0.337103)(7.28493,-0.276536)(7.30493,-0.183204)(7.32493,-0.0574345)(7.34493,0.100221)(7.36493,0.288982)(7.38493,0.507844)(7.40493,0.755583)(7.42493,1.03076)(7.44493,1.33174)(7.46493,1.65668)(7.48493,2.00355)(7.50493,2.37016)(7.52493,2.75415)(7.54493,3.15302)(7.56493,3.56413)(7.58493,3.98475)(7.60493,4.41204)(7.62493,4.84307)(7.64493,5.27488)(7.66493,5.70446)(7.68493,6.12879)(7.70493,6.54483)(7.72493,6.9496)(7.74493,7.34014)(7.76493,7.71356)(7.78493,8.06706)(7.80493,8.39794)(7.82493,8.70364)(7.84493,8.98173)(7.86493,9.22992)(7.88493,9.44615)(7.90493,9.62851)(7.92493,9.77531)(7.94493,9.88509)(7.96493,9.9566)(7.98493,9.98887)(8.00493,9.98113)(8.02493,9.93293)(8.04493,9.84403)(8.06493,9.71448)(8.08493,9.5446)(8.10493,9.33498)(8.12493,9.08647)(8.14493,8.80019)(8.16493,8.47751)(8.18493,8.12006)(8.20493,7.72971)(8.22493,7.30854)(8.24493,6.85888)(8.26493,6.38324)(8.28493,5.88434)(8.30493,5.36506)(8.32493,4.82844)(8.34493,4.27763)(8.36493,3.71594)(8.38493,3.14674)(8.40493,2.57349)(8.42493,1.99969)(8.44493,1.42886)(8.46493,0.864556)(8.48493,0.310278)(8.50493,-0.230495)(8.52493,-0.754357)(8.54493,-1.25799)(8.56493,-1.73818)(8.58493,-2.19185)(8.60493,-2.61609)(8.62493,-3.00813)(8.64493,-3.36542)(8.66493,-3.68562)(8.68493,-3.96659)(8.70493,-4.20647)(8.72493,-4.40361)(8.74493,-4.55666)(8.76493,-4.66453)(8.78493,-4.72643)(8.80493,-4.74183)(8.82493,-4.71053)(8.84493,-4.63261)(8.86493,-4.50845)(8.88493,-4.33873)(8.90493,-4.12441)(8.92493,-3.86676)(8.94493,-3.56732)(8.96493,-3.22789)(8.98493,-2.85054)(9.00493,-2.43761)(9.02493,-1.99162)(9.04493,-1.51537)(9.06493,-1.01181)(9.08493,-0.484088)(9.10493,0.0644789)(9.12493,0.630445)(9.14493,1.21025)(9.16493,1.80022)(9.18493,2.39665)(9.20493,2.99574)(9.22493,3.59371)(9.24493,4.18677)(9.26493,4.77114)(9.28493,5.34313)(9.30493,5.89909)(9.32493,6.43551)(9.34493,6.94897)(9.36493,7.43621)(9.38493,7.89416)(9.40493,8.3199)(9.42493,8.71076)(9.44493,9.06426)(9.46493,9.37819)(9.48493,9.65058)(9.50493,9.87976)(9.52493,10.0643)(9.54493,10.2031)(9.56493,10.2954)(9.58493,10.3405)(9.60493,10.3384)(9.62493,10.2892)(9.64493,10.1932)(9.66493,10.0512)(9.68493,9.86427)(9.70493,9.63367)(9.72493,9.36103)(9.74493,9.04825)(9.76493,8.69749)(9.78493,8.31116)(9.80493,7.8919)(9.82493,7.44258)(9.84493,6.96624)(9.86493,6.46615)(9.88493,5.94568)(9.90493,5.40837)(9.92493,4.85787)(9.94493,4.29791)(9.96493,3.73229)(9.98493,3.16483)(10,2.73839) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,8)(0.00046341,7.99999)(0.00301216,7.99942)(0.00764626,7.99689)(0.0258359,7.96469)(0.0449307,7.90092)(0.0649307,7.80293)(0.0849307,7.67072)(0.104931,7.50489)(0.124931,7.30673)(0.144931,7.07766)(0.164931,6.81938)(0.184931,6.53378)(0.204931,6.22295)(0.224931,5.88917)(0.244931,5.5349)(0.264931,5.16273)(0.284931,4.7754)(0.304931,4.37575)(0.324931,3.96673)(0.344931,3.55133)(0.364931,3.13261)(0.384931,2.71367)(0.404931,2.29757)(0.424931,1.8874)(0.444931,1.48617)(0.464931,1.09686)(0.484931,0.722339)(0.504931,0.365383)(0.524931,0.0286408)(0.544931,-0.285385)(0.564931,-0.574355)(0.584931,-0.836109)(0.604931,-1.06868)(0.624931,-1.27033)(0.644931,-1.43951)(0.664931,-1.57494)(0.684931,-1.67556)(0.704931,-1.74059)(0.724931,-1.76946)(0.744931,-1.76192)(0.764931,-1.71793)(0.784931,-1.63776)(0.804931,-1.52192)(0.824931,-1.37118)(0.844931,-1.18656)(0.864931,-0.969339)(0.884931,-0.721024)(0.904931,-0.443354)(0.924931,-0.138279)(0.944931,0.19205)(0.964931,0.545296)(0.984931,0.918956)(1.00493,1.31037)(1.02493,1.71676)(1.04493,2.13523)(1.06493,2.56279)(1.08493,2.99638)(1.10493,3.43291)(1.12493,3.86924)(1.14493,4.30225)(1.16493,4.72884)(1.18493,5.14593)(1.20493,5.55054)(1.22493,5.93974)(1.24493,6.31075)(1.26493,6.66087)(1.28493,6.98759)(1.30493,7.28855)(1.32493,7.56156)(1.34493,7.80466)(1.36493,8.01606)(1.38493,8.19424)(1.40493,8.3379)(1.42493,8.44597)(1.44493,8.51765)(1.46493,8.55241)(1.48493,8.54996)(1.50493,8.51031)(1.52493,8.4337)(1.54493,8.32065)(1.56493,8.17195)(1.58493,7.98864)(1.60493,7.772)(1.62493,7.52356)(1.64493,7.24507)(1.66493,6.9385)(1.68493,6.60602)(1.70493,6.24999)(1.72493,5.87294)(1.74493,5.47753)(1.76493,5.06659)(1.78493,4.64303)(1.80493,4.20986)(1.82493,3.77016)(1.84493,3.32706)(1.86493,2.88372)(1.88493,2.44328)(1.90493,2.00888)(1.92493,1.58361)(1.94493,1.17049)(1.96493,0.77247)(1.98493,0.392368)(2.00493,0.0328888)(2.02493,-0.303414)(2.04493,-0.614154)(2.06493,-0.897126)(2.08493,-1.15033)(2.10493,-1.37196)(2.12493,-1.56047)(2.14493,-1.71452)(2.16493,-1.83303)(2.18493,-1.91518)(2.20493,-1.9604)(2.22493,-1.96839)(2.24493,-1.93911)(2.26493,-1.87279)(2.28493,-1.76994)(2.30493,-1.6313)(2.32493,-1.4579)(2.34493,-1.25099)(2.36493,-1.01207)(2.38493,-0.742884)(2.40493,-0.445365)(2.42493,-0.121661)(2.44493,0.225893)(2.46493,0.594796)(2.48493,0.982396)(2.50493,1.38591)(2.52493,1.80243)(2.54493,2.22898)(2.56493,2.6625)(2.58493,3.09989)(2.60493,3.538)(2.62493,3.97373)(2.64493,4.40394)(2.66493,4.82558)(2.68493,5.23563)(2.70493,5.63119)(2.72493,6.00944)(2.74493,6.36769)(2.76493,6.70342)(2.78493,7.01425)(2.80493,7.29799)(2.82493,7.55265)(2.84493,7.77645)(2.86493,7.96785)(2.88493,8.12551)(2.90493,8.24837)(2.92493,8.3356)(2.94493,8.38665)(2.96493,8.40122)(2.98493,8.37926)(3.00493,8.32102)(3.02493,8.22698)(3.04493,8.0979)(3.06493,7.93477)(3.08493,7.73886)(3.10493,7.51165)(3.12493,7.25484)(3.14493,6.97038)(3.16493,6.66039)(3.18493,6.32717)(3.20493,5.9732)(3.22493,5.6011)(3.24493,5.21364)(3.26493,4.81367)(3.28493,4.40415)(3.30493,3.9881)(3.32493,3.56859)(3.34493,3.14869)(3.36493,2.7315)(3.38493,2.32009)(3.40493,1.91747)(3.42493,1.52661)(3.44493,1.15036)(3.46493,0.791502)(3.48493,0.452651)(3.50493,0.136293)(3.52493,-0.155254)(3.54493,-0.419855)(3.56493,-0.655573)(3.58493,-0.860684)(3.60493,-1.03369)(3.62493,-1.17332)(3.64493,-1.27856)(3.66493,-1.34864)(3.68493,-1.38305)(3.70493,-1.38154)(3.72493,-1.34412)(3.74493,-1.27107)(3.76493,-1.16293)(3.78493,-1.02049)(3.80493,-0.844799)(3.82493,-0.637141)(3.84493,-0.399041)(3.86493,-0.132244)(3.88493,0.161295)(3.90493,0.479422)(3.92493,0.819807)(3.94493,1.17995)(3.96493,1.55722)(3.98493,1.94884)(4.00493,2.35195)(4.02493,2.76358)(4.04493,3.18072)(4.06493,3.60029)(4.08493,4.01923)(4.10493,4.43445)(4.12493,4.84291)(4.14493,5.24159)(4.16493,5.62757)(4.18493,5.99799)(4.20493,6.35014)(4.22493,6.68141)(4.24493,6.98935)(4.26493,7.27169)(4.28493,7.52633)(4.30493,7.75137)(4.32493,7.94514)(4.34493,8.10619)(4.36493,8.23331)(4.38493,8.32552)(4.40493,8.38211)(4.42493,8.40263)(4.44493,8.38688)(4.46493,8.33494)(4.48493,8.24714)(4.50493,8.12408)(4.52493,7.96661)(4.54493,7.77584)(4.56493,7.55311)(4.58493,7.3)(4.60493,7.01832)(4.62493,6.71009)(4.64493,6.3775)(4.66493,6.02295)(4.68493,5.64898)(4.70493,5.25829)(4.72493,4.85369)(4.74493,4.43811)(4.76493,4.01453)(4.78493,3.58604)(4.80493,3.15572)(4.82493,2.7267)(4.84493,2.30209)(4.86493,1.88498)(4.88493,1.47839)(4.90493,1.08529)(4.92493,0.708538)(4.94493,0.350889)(4.96493,0.0149588)(4.98493,-0.296793)(5.00493,-0.582076)(5.02493,-0.838789)(5.04493,-1.06504)(5.06493,-1.25913)(5.08493,-1.41964)(5.10493,-1.54533)(5.12493,-1.63526)(5.14493,-1.68872)(5.16493,-1.70527)(5.18493,-1.68472)(5.20493,-1.62717)(5.22493,-1.53298)(5.24493,-1.40275)(5.26493,-1.23737)(5.28493,-1.03796)(5.30493,-0.805911)(5.32493,-0.542816)(5.34493,-0.250515)(5.36493,0.0689504)(5.38493,0.41334)(5.40493,0.780235)(5.42493,1.16705)(5.44493,1.57107)(5.46493,1.98943)(5.48493,2.41919)(5.50493,2.8573)(5.52493,3.30067)(5.54493,3.74616)(5.56493,4.19062)(5.58493,4.6309)(5.60493,5.06388)(5.62493,5.4865)(5.64493,5.89576)(5.66493,6.28877)(5.68493,6.66274)(5.70493,7.01502)(5.72493,7.34312)(5.74493,7.64473)(5.76493,7.9177)(5.78493,8.16013)(5.80493,8.37029)(5.82493,8.54671)(5.84493,8.68815)(5.86493,8.79364)(5.88493,8.86244)(5.90493,8.89407)(5.92493,8.88836)(5.94493,8.84535)(5.96493,8.76538)(5.98493,8.64905)(6.00493,8.49722)(6.02493,8.31099)(6.04493,8.09173)(6.06493,7.84101)(6.08493,7.56066)(6.10493,7.25271)(6.12493,6.91937)(6.14493,6.56305)(6.16493,6.18631)(6.18493,5.79187)(6.20493,5.38257)(6.22493,4.96134)(6.24493,4.5312)(6.26493,4.09525)(6.28493,3.6566)(6.30493,3.21841)(6.32493,2.7838)(6.34493,2.35588)(6.36493,1.93772)(6.38493,1.53229)(6.40493,1.14249)(6.42493,0.771094)(6.44493,0.42074)(6.46493,0.0939181)(6.48493,-0.207056)(6.50493,-0.480055)(6.52493,-0.723154)(6.54493,-0.934646)(6.56493,-1.11305)(6.58493,-1.25713)(6.60493,-1.3659)(6.62493,-1.43862)(6.64493,-1.47481)(6.66493,-1.47428)(6.68493,-1.43707)(6.70493,-1.3635)(6.72493,-1.25416)(6.74493,-1.10989)(6.76493,-0.931776)(6.78493,-0.72116)(6.80493,-0.479608)(6.82493,-0.208914)(6.84493,0.0889234)(6.86493,0.411707)(6.88493,0.757065)(6.90493,1.12246)(6.92493,1.50522)(6.94493,1.90253)(6.96493,2.3115)(6.98493,2.72914)(7.00493,3.1524)(7.02493,3.57821)(7.04493,4.00345)(7.06493,4.42504)(7.08493,4.83992)(7.10493,5.24508)(7.12493,5.63757)(7.14493,6.01455)(7.16493,6.3733)(7.18493,6.71122)(7.20493,7.02588)(7.22493,7.315)(7.24493,7.57651)(7.26493,7.80853)(7.28493,8.0094)(7.30493,8.17769)(7.32493,8.31221)(7.34493,8.412)(7.36493,8.47639)(7.38493,8.50493)(7.40493,8.49747)(7.42493,8.45408)(7.44493,8.37513)(7.46493,8.26123)(7.48493,8.11326)(7.50493,7.93233)(7.52493,7.71981)(7.54493,7.47728)(7.56493,7.20656)(7.58493,6.90967)(7.60493,6.58881)(7.62493,6.24636)(7.64493,5.88487)(7.66493,5.50702)(7.68493,5.1156)(7.70493,4.71352)(7.72493,4.30375)(7.74493,3.88932)(7.76493,3.47331)(7.78493,3.05879)(7.80493,2.64883)(7.82493,2.24646)(7.84493,1.85468)(7.86493,1.47638)(7.88493,1.11437)(7.90493,0.771338)(7.92493,0.449835)(7.94493,0.152256)(7.96493,-0.11918)(7.98493,-0.362443)(8.00493,-0.57571)(8.02493,-0.757373)(8.04493,-0.906058)(8.06493,-1.02063)(8.08493,-1.1002)(8.10493,-1.14413)(8.12493,-1.15206)(8.14493,-1.12388)(8.16493,-1.05973)(8.18493,-0.960047)(8.20493,-0.825495)(8.22493,-0.657009)(8.24493,-0.455768)(8.26493,-0.223193)(8.28493,0.0390674)(8.30493,0.329146)(8.32493,0.644971)(8.34493,0.984283)(8.36493,1.34465)(8.38493,1.72347)(8.40493,2.11804)(8.42493,2.5255)(8.44493,2.94291)(8.46493,3.36727)(8.48493,3.79549)(8.50493,4.22449)(8.52493,4.65116)(8.54493,5.07239)(8.56493,5.48514)(8.58493,5.88639)(8.60493,6.27324)(8.62493,6.64287)(8.64493,6.99257)(8.66493,7.31979)(8.68493,7.62214)(8.70493,7.8974)(8.72493,8.14354)(8.74493,8.35875)(8.76493,8.54144)(8.78493,8.69024)(8.80493,8.80403)(8.82493,8.88195)(8.84493,8.92339)(8.86493,8.928)(8.88493,8.8957)(8.90493,8.82668)(8.92493,8.72138)(8.94493,8.58052)(8.96493,8.40506)(8.98493,8.19622)(9.00493,7.95545)(9.02493,7.68446)(9.04493,7.38513)(9.06493,7.05959)(9.08493,6.71015)(9.10493,6.33926)(9.12493,5.94957)(9.14493,5.54385)(9.16493,5.12498)(9.18493,4.69594)(9.20493,4.2598)(9.22493,3.81965)(9.24493,3.37865)(9.26493,2.93993)(9.28493,2.50664)(9.30493,2.08186)(9.32493,1.66865)(9.34493,1.26995)(9.36493,0.888621)(9.38493,0.527389)(9.40493,0.188844)(9.42493,-0.124586)(9.44493,-0.410655)(9.46493,-0.667308)(9.48493,-0.892702)(9.50493,-1.08522)(9.52493,-1.24347)(9.54493,-1.36631)(9.56493,-1.45286)(9.58493,-1.50248)(9.60493,-1.51482)(9.62493,-1.48977)(9.64493,-1.4275)(9.66493,-1.32844)(9.68493,-1.1933)(9.70493,-1.02302)(9.72493,-0.818808)(9.74493,-0.58212)(9.76493,-0.314631)(9.78493,-0.01824)(9.80493,0.304947)(9.82493,0.652633)(9.84493,1.02235)(9.86493,1.41146)(9.88493,1.81722)(9.90493,2.23672)(9.92493,2.667)(9.94493,3.105)(9.96493,3.5476)(9.98493,3.99167)(10,4.32532) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,4)(0.00046341,4)(0.00301216,4.00016)(0.00764626,4.00086)(0.0258359,4.00979)(0.0449307,4.02744)(0.0649307,4.05447)(0.0849307,4.09077)(0.104931,4.13602)(0.124931,4.18968)(0.144931,4.2511)(0.164931,4.31956)(0.184931,4.39426)(0.204931,4.47428)(0.224931,4.55865)(0.244931,4.64634)(0.264931,4.73625)(0.284931,4.82725)(0.304931,4.91816)(0.324931,5.00778)(0.344931,5.0949)(0.364931,5.1783)(0.384931,5.25679)(0.404931,5.32918)(0.424931,5.39432)(0.444931,5.4511)(0.464931,5.49846)(0.484931,5.53543)(0.504931,5.56107)(0.524931,5.57457)(0.544931,5.57518)(0.564931,5.56227)(0.584931,5.5353)(0.604931,5.49386)(0.624931,5.43765)(0.644931,5.3665)(0.664931,5.28036)(0.684931,5.17932)(0.704931,5.0636)(0.724931,4.93354)(0.744931,4.78963)(0.764931,4.63247)(0.784931,4.4628)(0.804931,4.28147)(0.824931,4.08946)(0.844931,3.88785)(0.864931,3.67783)(0.884931,3.46068)(0.904931,3.23777)(0.924931,3.01056)(0.944931,2.78054)(0.964931,2.54928)(0.984931,2.3184)(1.00493,2.08954)(1.02493,1.86435)(1.04493,1.64449)(1.06493,1.43161)(1.08493,1.22736)(1.10493,1.03333)(1.12493,0.851058)(1.14493,0.682041)(1.16493,0.52769)(1.18493,0.389332)(1.20493,0.268195)(1.22493,0.165399)(1.24493,0.0819436)(1.26493,0.0186998)(1.28493,-0.0236)(1.30493,-0.0443691)(1.32493,-0.0431735)(1.34493,-0.0197373)(1.36493,0.0260526)(1.38493,0.0941431)(1.40493,0.184313)(1.42493,0.296172)(1.44493,0.429161)(1.46493,0.582555)(1.48493,0.755463)(1.50493,0.946837)(1.52493,1.15547)(1.54493,1.38002)(1.56493,1.619)(1.58493,1.87077)(1.60493,2.13361)(1.62493,2.40567)(1.64493,2.685)(1.66493,2.96957)(1.68493,3.2573)(1.70493,3.54602)(1.72493,3.83355)(1.74493,4.11767)(1.76493,4.39616)(1.78493,4.6668)(1.80493,4.92741)(1.82493,5.17583)(1.84493,5.40997)(1.86493,5.62781)(1.88493,5.82743)(1.90493,6.00699)(1.92493,6.1648)(1.94493,6.29926)(1.96493,6.40896)(1.98493,6.49263)(2.00493,6.54916)(2.02493,6.57764)(2.04493,6.57732)(2.06493,6.54768)(2.08493,6.48838)(2.10493,6.3993)(2.12493,6.28051)(2.14493,6.13232)(2.16493,5.95524)(2.18493,5.74999)(2.20493,5.51752)(2.22493,5.25895)(2.24493,4.97564)(2.26493,4.66911)(2.28493,4.34111)(2.30493,3.99351)(2.32493,3.62839)(2.34493,3.24796)(2.36493,2.85457)(2.38493,2.4507)(2.40493,2.03893)(2.42493,1.62194)(2.44493,1.20249)(2.46493,0.783371)(2.48493,0.36743)(2.50493,-0.0424736)(2.52493,-0.443482)(2.54493,-0.832759)(2.56493,-1.20751)(2.58493,-1.565)(2.60493,-1.90258)(2.62493,-2.21769)(2.64493,-2.5079)(2.66493,-2.77091)(2.68493,-3.00456)(2.70493,-3.20688)(2.72493,-3.37607)(2.74493,-3.51054)(2.76493,-3.6089)(2.78493,-3.66999)(2.80493,-3.69286)(2.82493,-3.67684)(2.84493,-3.62147)(2.86493,-3.52657)(2.88493,-3.3922)(2.90493,-3.21868)(2.92493,-3.00659)(2.94493,-2.75678)(2.96493,-2.47032)(2.98493,-2.14857)(3.00493,-1.7931)(3.02493,-1.40573)(3.04493,-0.988482)(3.06493,-0.543613)(3.08493,-0.0735652)(3.10493,0.419036)(3.12493,0.931399)(3.14493,1.46058)(3.16493,2.00351)(3.18493,2.55699)(3.20493,3.11777)(3.22493,3.68248)(3.24493,4.24774)(3.26493,4.81012)(3.28493,5.36621)(3.30493,5.91259)(3.32493,6.4459)(3.34493,6.96285)(3.36493,7.46021)(3.38493,7.93488)(3.40493,8.38388)(3.42493,8.80438)(3.44493,9.19372)(3.46493,9.54943)(3.48493,9.86924)(3.50493,10.1511)(3.52493,10.3932)(3.54493,10.594)(3.56493,10.7521)(3.58493,10.8665)(3.60493,10.9365)(3.62493,10.9616)(3.64493,10.9417)(3.66493,10.8767)(3.68493,10.7671)(3.70493,10.6136)(3.72493,10.4171)(3.74493,10.179)(3.76493,9.90069)(3.78493,9.584)(3.80493,9.231)(3.82493,8.84395)(3.84493,8.42537)(3.86493,7.978)(3.88493,7.50476)(3.90493,7.00874)(3.92493,6.4932)(3.94493,5.96154)(3.96493,5.41725)(3.98493,4.86393)(4.00493,4.30524)(4.02493,3.74489)(4.04493,3.18661)(4.06493,2.63411)(4.08493,2.09108)(4.10493,1.56116)(4.12493,1.04792)(4.14493,0.55479)(4.16493,0.0851169)(4.18493,-0.35792)(4.20493,-0.771306)(4.22493,-1.15222)(4.24493,-1.49803)(4.26493,-1.80636)(4.28493,-2.07506)(4.30493,-2.30223)(4.32493,-2.48625)(4.34493,-2.62578)(4.36493,-2.71976)(4.38493,-2.76745)(4.40493,-2.76839)(4.42493,-2.72244)(4.44493,-2.62977)(4.46493,-2.49085)(4.48493,-2.30646)(4.50493,-2.07769)(4.52493,-1.8059)(4.54493,-1.49277)(4.56493,-1.14022)(4.58493,-0.750464)(4.60493,-0.325945)(4.62493,0.130654)(4.64493,0.616432)(4.66493,1.12829)(4.68493,1.66297)(4.70493,2.21702)(4.72493,2.78689)(4.74493,3.3689)(4.76493,3.95929)(4.78493,4.55425)(4.80493,5.1499)(4.82493,5.74238)(4.84493,6.32784)(4.86493,6.90244)(4.88493,7.46245)(4.90493,8.00419)(4.92493,8.52411)(4.94493,9.01879)(4.96493,9.48497)(4.98493,9.91957)(5.00493,10.3197)(5.02493,10.6827)(5.04493,11.0062)(5.06493,11.288)(5.08493,11.5261)(5.10493,11.719)(5.12493,11.8653)(5.14493,11.964)(5.16493,12.0143)(5.18493,12.0158)(5.20493,11.9684)(5.22493,11.8723)(5.24493,11.728)(5.26493,11.5363)(5.28493,11.2983)(5.30493,11.0155)(5.32493,10.6895)(5.34493,10.3223)(5.36493,9.91616)(5.38493,9.47353)(5.40493,8.99713)(5.42493,8.48986)(5.44493,7.95485)(5.46493,7.39538)(5.48493,6.81486)(5.50493,6.21687)(5.52493,5.60506)(5.54493,4.98319)(5.56493,4.35503)(5.58493,3.72443)(5.60493,3.09521)(5.62493,2.4712)(5.64493,1.85616)(5.66493,1.25379)(5.68493,0.667713)(5.70493,0.101412)(5.72493,-0.441754)(5.74493,-0.958588)(5.76493,-1.44607)(5.78493,-1.90139)(5.80493,-2.32194)(5.82493,-2.70535)(5.84493,-3.04949)(5.86493,-3.35252)(5.88493,-3.61284)(5.90493,-3.82914)(5.92493,-4.0004)(5.94493,-4.12589)(5.96493,-4.20519)(5.98493,-4.23816)(6.00493,-4.22498)(6.02493,-4.16611)(6.04493,-4.0623)(6.06493,-3.91461)(6.08493,-3.72434)(6.10493,-3.49309)(6.12493,-3.22271)(6.14493,-2.91526)(6.16493,-2.57308)(6.18493,-2.19869)(6.20493,-1.7948)(6.22493,-1.3643)(6.24493,-0.910255)(6.26493,-0.435834)(6.28493,0.0556674)(6.30493,0.560864)(6.32493,1.07631)(6.34493,1.5985)(6.36493,2.12393)(6.38493,2.64909)(6.40493,3.17049)(6.42493,3.6847)(6.44493,4.18834)(6.46493,4.67816)(6.48493,5.151)(6.50493,5.60384)(6.52493,6.0338)(6.54493,6.43821)(6.56493,6.81455)(6.58493,7.16053)(6.60493,7.47407)(6.62493,7.75332)(6.64493,7.99668)(6.66493,8.20278)(6.68493,8.37054)(6.70493,8.49912)(6.72493,8.58797)(6.74493,8.63679)(6.76493,8.64556)(6.78493,8.61453)(6.80493,8.54421)(6.82493,8.43537)(6.84493,8.28904)(6.86493,8.1065)(6.88493,7.88924)(6.90493,7.639)(6.92493,7.35771)(6.94493,7.0475)(6.96493,6.71069)(6.98493,6.34974)(7.00493,5.96728)(7.02493,5.56606)(7.04493,5.14891)(7.06493,4.71878)(7.08493,4.27866)(7.10493,3.83162)(7.12493,3.38071)(7.14493,2.92902)(7.16493,2.4796)(7.18493,2.03548)(7.20493,1.59961)(7.22493,1.17489)(7.24493,0.764093)(7.26493,0.369906)(7.28493,-0.00512969)(7.30493,-0.358619)(7.32493,-0.688326)(7.34493,-0.992194)(7.36493,-1.26835)(7.38493,-1.51513)(7.40493,-1.73107)(7.42493,-1.91492)(7.44493,-2.06566)(7.46493,-2.1825)(7.48493,-2.26488)(7.50493,-2.31247)(7.52493,-2.32517)(7.54493,-2.30311)(7.56493,-2.24667)(7.58493,-2.15644)(7.60493,-2.0332)(7.62493,-1.87799)(7.64493,-1.692)(7.66493,-1.47666)(7.68493,-1.23354)(7.70493,-0.964386)(7.72493,-0.671107)(7.74493,-0.355738)(7.76493,-0.0204397)(7.78493,0.332522)(7.80493,0.700791)(7.82493,1.08194)(7.84493,1.47349)(7.86493,1.87292)(7.88493,2.2777)(7.90493,2.68528)(7.92493,3.09315)(7.94493,3.49882)(7.96493,3.89985)(7.98493,4.29388)(8.00493,4.6786)(8.02493,5.05184)(8.04493,5.41151)(8.06493,5.75565)(8.08493,6.08245)(8.10493,6.39024)(8.12493,6.67749)(8.14493,6.94285)(8.16493,7.18515)(8.18493,7.40339)(8.20493,7.59673)(8.22493,7.76456)(8.24493,7.90643)(8.26493,8.02207)(8.28493,8.11141)(8.30493,8.17457)(8.32493,8.21184)(8.34493,8.22368)(8.36493,8.21073)(8.38493,8.17379)(8.40493,8.11382)(8.42493,8.0319)(8.44493,7.92927)(8.46493,7.80727)(8.48493,7.66738)(8.50493,7.51114)(8.52493,7.3402)(8.54493,7.15627)(8.56493,6.96113)(8.58493,6.75657)(8.60493,6.54445)(8.62493,6.32662)(8.64493,6.10492)(8.66493,5.88119)(8.68493,5.65723)(8.70493,5.43482)(8.72493,5.21565)(8.74493,5.00137)(8.76493,4.79354)(8.78493,4.59362)(8.80493,4.403)(8.82493,4.22293)(8.84493,4.05455)(8.86493,3.89888)(8.88493,3.75682)(8.90493,3.62911)(8.92493,3.51637)(8.94493,3.41908)(8.96493,3.33755)(8.98493,3.27199)(9.00493,3.22244)(9.02493,3.18879)(9.04493,3.17083)(9.06493,3.16817)(9.08493,3.18034)(9.10493,3.20672)(9.12493,3.24657)(9.14493,3.29908)(9.16493,3.3633)(9.18493,3.43822)(9.20493,3.52275)(9.22493,3.61572)(9.24493,3.71591)(9.26493,3.82207)(9.28493,3.9329)(9.30493,4.04708)(9.32493,4.16329)(9.34493,4.2802)(9.36493,4.39652)(9.38493,4.51097)(9.40493,4.62229)(9.42493,4.7293)(9.44493,4.83086)(9.46493,4.9259)(9.48493,5.01343)(9.50493,5.09255)(9.52493,5.16243)(9.54493,5.22238)(9.56493,5.27177)(9.58493,5.31011)(9.60493,5.33702)(9.62493,5.35221)(9.64493,5.35554)(9.66493,5.34697)(9.68493,5.32659)(9.70493,5.29459)(9.72493,5.25128)(9.74493,5.1971)(9.76493,5.13256)(9.78493,5.0583)(9.80493,4.97504)(9.82493,4.88359)(9.84493,4.78485)(9.86493,4.67977)(9.88493,4.56938)(9.90493,4.45475)(9.92493,4.337)(9.94493,4.21728)(9.96493,4.09675)(9.98493,3.9766)(10,3.88703) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5)(0.00046341,5)(0.00301216,4.99997)(0.00764626,4.99983)(0.0258359,4.99804)(0.0449307,4.99451)(0.0649307,4.98911)(0.0849307,4.98186)(0.104931,4.97282)(0.124931,4.96211)(0.144931,4.94986)(0.164931,4.93621)(0.184931,4.92133)(0.204931,4.9054)(0.224931,4.88861)(0.244931,4.87115)(0.264931,4.85325)(0.284931,4.83511)(0.304931,4.81696)(0.324931,4.79901)(0.344931,4.78148)(0.364931,4.76457)(0.384931,4.74849)(0.404931,4.73343)(0.424931,4.71955)(0.444931,4.70702)(0.464931,4.69598)(0.484931,4.68655)(0.504931,4.6788)(0.524931,4.67282)(0.544931,4.66865)(0.564931,4.66628)(0.584931,4.6657)(0.604931,4.66686)(0.624931,4.66967)(0.644931,4.67401)(0.664931,4.67973)(0.684931,4.68665)(0.704931,4.69456)(0.724931,4.7032)(0.744931,4.7123)(0.764931,4.72155)(0.784931,4.73062)(0.804931,4.73916)(0.824931,4.74678)(0.844931,4.75308)(0.864931,4.75765)(0.884931,4.76006)(0.904931,4.75987)(0.924931,4.75663)(0.944931,4.7499)(0.964931,4.73924)(0.984931,4.7242)(1.00493,4.70434)(1.02493,4.67926)(1.04493,4.64855)(1.06493,4.61183)(1.08493,4.56876)(1.10493,4.519)(1.12493,4.46228)(1.14493,4.39834)(1.16493,4.32697)(1.18493,4.248)(1.20493,4.16132)(1.22493,4.06686)(1.24493,3.9646)(1.26493,3.85459)(1.28493,3.7369)(1.30493,3.6117)(1.32493,3.47919)(1.34493,3.33964)(1.36493,3.19337)(1.38493,3.04078)(1.40493,2.8823)(1.42493,2.71842)(1.44493,2.54971)(1.46493,2.37676)(1.48493,2.20023)(1.50493,2.0208)(1.52493,1.83924)(1.54493,1.65631)(1.56493,1.47283)(1.58493,1.28964)(1.60493,1.10762)(1.62493,0.92765)(1.64493,0.750637)(1.66493,0.577494)(1.68493,0.409134)(1.70493,0.246471)(1.72493,0.0904044)(1.74493,-0.0581773)(1.76493,-0.19841)(1.78493,-0.329456)(1.80493,-0.450512)(1.82493,-0.560817)(1.84493,-0.659653)(1.86493,-0.746354)(1.88493,-0.820312)(1.90493,-0.880981)(1.92493,-0.927879)(1.94493,-0.960598)(1.96493,-0.978804)(1.98493,-0.982241)(2.00493,-0.970735)(2.02493,-0.944197)(2.04493,-0.902623)(2.06493,-0.846096)(2.08493,-0.774788)(2.10493,-0.688962)(2.12493,-0.588967)(2.14493,-0.47524)(2.16493,-0.348304)(2.18493,-0.208769)(2.20493,-0.0573224)(2.22493,0.105268)(2.24493,0.278159)(2.26493,0.46044)(2.28493,0.651134)(2.30493,0.849202)(2.32493,1.05356)(2.34493,1.26306)(2.36493,1.47652)(2.38493,1.69274)(2.40493,1.91048)(2.42493,2.12847)(2.44493,2.34545)(2.46493,2.56014)(2.48493,2.77128)(2.50493,2.97761)(2.52493,3.17791)(2.54493,3.37096)(2.56493,3.55562)(2.58493,3.73075)(2.60493,3.89529)(2.62493,4.04825)(2.64493,4.18868)(2.66493,4.31572)(2.68493,4.4286)(2.70493,4.52661)(2.72493,4.60917)(2.74493,4.67577)(2.76493,4.726)(2.78493,4.75958)(2.80493,4.7763)(2.82493,4.77609)(2.84493,4.75899)(2.86493,4.72513)(2.88493,4.67479)(2.90493,4.60831)(2.92493,4.52619)(2.94493,4.42902)(2.96493,4.31748)(2.98493,4.19237)(3.00493,4.05459)(3.02493,3.90513)(3.04493,3.74504)(3.06493,3.5755)(3.08493,3.39772)(3.10493,3.21301)(3.12493,3.02271)(3.14493,2.82823)(3.16493,2.63102)(3.18493,2.43256)(3.20493,2.23435)(3.22493,2.0379)(3.24493,1.84475)(3.26493,1.6564)(3.28493,1.47435)(3.30493,1.30008)(3.32493,1.13504)(3.34493,0.980611)(3.36493,0.838143)(3.38493,0.708913)(3.40493,0.594128)(3.42493,0.494916)(3.44493,0.412314)(3.46493,0.347267)(3.48493,0.300615)(3.50493,0.273091)(3.52493,0.265312)(3.54493,0.27778)(3.56493,0.310869)(3.58493,0.364829)(3.60493,0.439783)(3.62493,0.535718)(3.64493,0.652495)(3.66493,0.789839)(3.68493,0.947346)(3.70493,1.12448)(3.72493,1.32059)(3.74493,1.53487)(3.76493,1.76644)(3.78493,2.01426)(3.80493,2.27722)(3.82493,2.55407)(3.84493,2.8435)(3.86493,3.14409)(3.88493,3.45433)(3.90493,3.77267)(3.92493,4.09748)(3.94493,4.42708)(3.96493,4.75975)(3.98493,5.09372)(4.00493,5.42724)(4.02493,5.75851)(4.04493,6.08576)(4.06493,6.40721)(4.08493,6.72112)(4.10493,7.02577)(4.12493,7.3195)(4.14493,7.60069)(4.16493,7.86779)(4.18493,8.11933)(4.20493,8.35393)(4.22493,8.57029)(4.24493,8.76721)(4.26493,8.94361)(4.28493,9.09852)(4.30493,9.23109)(4.32493,9.34061)(4.34493,9.42648)(4.36493,9.48826)(4.38493,9.52564)(4.40493,9.53845)(4.42493,9.52665)(4.44493,9.49036)(4.46493,9.42985)(4.48493,9.34551)(4.50493,9.23787)(4.52493,9.10762)(4.54493,8.95554)(4.56493,8.78259)(4.58493,8.58979)(4.60493,8.37832)(4.62493,8.14946)(4.64493,7.90456)(4.66493,7.64509)(4.68493,7.3726)(4.70493,7.08869)(4.72493,6.79505)(4.74493,6.49339)(4.76493,6.18548)(4.78493,5.87312)(4.80493,5.55813)(4.82493,5.24232)(4.84493,4.9275)(4.86493,4.61549)(4.88493,4.30805)(4.90493,4.00691)(4.92493,3.71376)(4.94493,3.43022)(4.96493,3.15786)(4.98493,2.89814)(5.00493,2.65246)(5.02493,2.4221)(5.04493,2.20826)(5.06493,2.012)(5.08493,1.83428)(5.10493,1.67594)(5.12493,1.53767)(5.14493,1.42005)(5.16493,1.3235)(5.18493,1.24832)(5.20493,1.19466)(5.22493,1.16254)(5.24493,1.15183)(5.26493,1.16226)(5.28493,1.19343)(5.30493,1.24479)(5.32493,1.31569)(5.34493,1.40532)(5.36493,1.51278)(5.38493,1.63704)(5.40493,1.77696)(5.42493,1.93131)(5.44493,2.09878)(5.46493,2.27795)(5.48493,2.46735)(5.50493,2.66544)(5.52493,2.87063)(5.54493,3.08128)(5.56493,3.29574)(5.58493,3.51232)(5.60493,3.72932)(5.62493,3.94505)(5.64493,4.15784)(5.66493,4.36603)(5.68493,4.56799)(5.70493,4.76216)(5.72493,4.94702)(5.74493,5.1211)(5.76493,5.28303)(5.78493,5.43151)(5.80493,5.56533)(5.82493,5.68339)(5.84493,5.78468)(5.86493,5.86831)(5.88493,5.93351)(5.90493,5.97962)(5.92493,6.00613)(5.94493,6.01264)(5.96493,5.99888)(5.98493,5.96473)(6.00493,5.91018)(6.02493,5.83537)(6.04493,5.74056)(6.06493,5.62617)(6.08493,5.4927)(6.10493,5.34081)(6.12493,5.17126)(6.14493,4.98493)(6.16493,4.78281)(6.18493,4.56598)(6.20493,4.33563)(6.22493,4.09303)(6.24493,3.83952)(6.26493,3.57651)(6.28493,3.30549)(6.30493,3.02797)(6.32493,2.74551)(6.34493,2.45972)(6.36493,2.17221)(6.38493,1.8846)(6.40493,1.59852)(6.42493,1.31558)(6.44493,1.03738)(6.46493,0.765473)(6.48493,0.50139)(6.50493,0.246601)(6.52493,0.00252153)(6.54493,-0.229502)(6.56493,-0.448197)(6.58493,-0.652374)(6.60493,-0.840933)(6.62493,-1.01287)(6.64493,-1.16729)(6.66493,-1.30338)(6.68493,-1.42047)(6.70493,-1.51799)(6.72493,-1.59549)(6.74493,-1.65263)(6.76493,-1.6892)(6.78493,-1.70511)(6.80493,-1.70039)(6.82493,-1.6752)(6.84493,-1.62979)(6.86493,-1.56455)(6.88493,-1.47998)(6.90493,-1.37668)(6.92493,-1.25536)(6.94493,-1.11681)(6.96493,-0.961951)(6.98493,-0.791749)(7.00493,-0.60727)(7.02493,-0.409648)(7.04493,-0.200078)(7.06493,0.0201854)(7.08493,0.249843)(7.10493,0.487555)(7.12493,0.731954)(7.14493,0.98165)(7.16493,1.23524)(7.18493,1.49132)(7.20493,1.74849)(7.22493,2.00536)(7.24493,2.26057)(7.26493,2.5128)(7.28493,2.76074)(7.30493,3.00316)(7.32493,3.23886)(7.34493,3.4667)(7.36493,3.68564)(7.38493,3.89468)(7.40493,4.0929)(7.42493,4.27948)(7.44493,4.45368)(7.46493,4.61485)(7.48493,4.76243)(7.50493,4.89597)(7.52493,5.0151)(7.54493,5.11956)(7.56493,5.20917)(7.58493,5.28389)(7.60493,5.34373)(7.62493,5.38883)(7.64493,5.4194)(7.66493,5.43575)(7.68493,5.43829)(7.70493,5.42749)(7.72493,5.40391)(7.74493,5.36819)(7.76493,5.32102)(7.78493,5.26318)(7.80493,5.19548)(7.82493,5.1188)(7.84493,5.03404)(7.86493,4.94216)(7.88493,4.84415)(7.90493,4.74101)(7.92493,4.63376)(7.94493,4.52342)(7.96493,4.41104)(7.98493,4.29763)(8.00493,4.18421)(8.02493,4.07178)(8.04493,3.96131)(8.06493,3.85373)(8.08493,3.74996)(8.10493,3.65084)(8.12493,3.5572)(8.14493,3.4698)(8.16493,3.38934)(8.18493,3.31646)(8.20493,3.25175)(8.22493,3.19573)(8.24493,3.14884)(8.26493,3.11145)(8.28493,3.08389)(8.30493,3.06637)(8.32493,3.05906)(8.34493,3.06205)(8.36493,3.07536)(8.38493,3.09893)(8.40493,3.13265)(8.42493,3.17633)(8.44493,3.22971)(8.46493,3.29248)(8.48493,3.36429)(8.50493,3.44469)(8.52493,3.53322)(8.54493,3.62936)(8.56493,3.73255)(8.58493,3.8422)(8.60493,3.95768)(8.62493,4.07832)(8.64493,4.20346)(8.66493,4.33241)(8.68493,4.46445)(8.70493,4.59887)(8.72493,4.73497)(8.74493,4.87203)(8.76493,5.00935)(8.78493,5.14624)(8.80493,5.28202)(8.82493,5.41605)(8.84493,5.5477)(8.86493,5.67636)(8.88493,5.80147)(8.90493,5.92249)(8.92493,6.03893)(8.94493,6.15033)(8.96493,6.25627)(8.98493,6.35638)(9.00493,6.45032)(9.02493,6.53781)(9.04493,6.6186)(9.06493,6.6925)(9.08493,6.75936)(9.10493,6.81906)(9.12493,6.87154)(9.14493,6.91678)(9.16493,6.95478)(9.18493,6.9856)(9.20493,7.00934)(9.22493,7.0261)(9.24493,7.03604)(9.26493,7.03934)(9.28493,7.03621)(9.30493,7.02688)(9.32493,7.01159)(9.34493,6.9906)(9.36493,6.96419)(9.38493,6.93265)(9.40493,6.89626)(9.42493,6.85533)(9.44493,6.81014)(9.46493,6.761)(9.48493,6.70818)(9.50493,6.65198)(9.52493,6.59265)(9.54493,6.53046)(9.56493,6.46566)(9.58493,6.39846)(9.60493,6.32909)(9.62493,6.25773)(9.64493,6.18456)(9.66493,6.10973)(9.68493,6.03337)(9.70493,5.9556)(9.72493,5.8765)(9.74493,5.79615)(9.76493,5.7146)(9.78493,5.63189)(9.80493,5.54803)(9.82493,5.46302)(9.84493,5.37685)(9.86493,5.28949)(9.88493,5.20092)(9.90493,5.11108)(9.92493,5.01993)(9.94493,4.92741)(9.96493,4.83348)(9.98493,4.73806)(10,4.66517) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/consensus_with_way_I_too_large.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=10,
ymin=-150, ymax=100,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,5)(0.000189186,5)(0.00122971,4.99996)(0.00312157,4.99974)(0.0118109,4.99621)(0.0272976,4.9797)(0.045041,4.94452)(0.065041,4.88394)(0.085041,4.80118)(0.105041,4.69644)(0.125041,4.57011)(0.145041,4.42273)(0.165041,4.25502)(0.185041,4.06788)(0.205041,3.86236)(0.225041,3.63969)(0.245041,3.40123)(0.265041,3.14849)(0.285041,2.88311)(0.305041,2.60685)(0.325041,2.32158)(0.345041,2.02928)(0.365041,1.73198)(0.385041,1.43182)(0.405041,1.13097)(0.425041,0.831636)(0.445041,0.536064)(0.465041,0.246496)(0.485041,-0.0348302)(0.505041,-0.305703)(0.525041,-0.563953)(0.545041,-0.807466)(0.565041,-1.0342)(0.585041,-1.24221)(0.605041,-1.42964)(0.625041,-1.59477)(0.645041,-1.73599)(0.665041,-1.85185)(0.685041,-1.94105)(0.705041,-2.00245)(0.725041,-2.03511)(0.745041,-2.03824)(0.765041,-2.01128)(0.785041,-1.95383)(0.805041,-1.86573)(0.825041,-1.74699)(0.845041,-1.59786)(0.865041,-1.41877)(0.885041,-1.21037)(0.905041,-0.973521)(0.925041,-0.70927)(0.945041,-0.418864)(0.965041,-0.103733)(0.985041,0.234511)(1.00504,0.59409)(1.02504,0.973069)(1.04504,1.36937)(1.06504,1.78077)(1.08504,2.20495)(1.10504,2.63949)(1.12504,3.08186)(1.14504,3.52948)(1.16504,3.97971)(1.18504,4.4299)(1.20504,4.87736)(1.22504,5.31942)(1.24504,5.75342)(1.26504,6.17675)(1.28504,6.58686)(1.30504,6.98127)(1.32504,7.35762)(1.34504,7.71364)(1.36504,8.04718)(1.38504,8.35626)(1.40504,8.63905)(1.42504,8.89388)(1.44504,9.11929)(1.46504,9.31399)(1.48504,9.47691)(1.50504,9.60718)(1.52504,9.70417)(1.54504,9.76746)(1.56504,9.79686)(1.58504,9.79241)(1.60504,9.75439)(1.62504,9.6833)(1.64504,9.57986)(1.66504,9.44502)(1.68504,9.27995)(1.70504,9.08601)(1.72504,8.86477)(1.74504,8.61799)(1.76504,8.34758)(1.78504,8.05565)(1.80504,7.7444)(1.82504,7.41621)(1.84504,7.07355)(1.86504,6.71898)(1.88504,6.35514)(1.90504,5.98474)(1.92504,5.6105)(1.94504,5.23519)(1.96504,4.86154)(1.98504,4.49229)(2.00504,4.13011)(2.02504,3.77763)(2.04504,3.43739)(2.06504,3.11182)(2.08504,2.80324)(2.10504,2.51383)(2.12504,2.24563)(2.14504,2.00049)(2.16504,1.78011)(2.18504,1.58598)(2.20504,1.41937)(2.22504,1.28137)(2.24504,1.17283)(2.26504,1.09437)(2.28504,1.04638)(2.30504,1.02902)(2.32504,1.04221)(2.34504,1.08564)(2.36504,1.15876)(2.38504,1.26079)(2.40504,1.39074)(2.42504,1.54739)(2.44504,1.72931)(2.46504,1.9349)(2.48504,2.16236)(2.50504,2.40971)(2.52504,2.67484)(2.54504,2.95549)(2.56504,3.24927)(2.58504,3.5537)(2.60504,3.86621)(2.62504,4.18416)(2.64504,4.50488)(2.66504,4.82567)(2.68504,5.14381)(2.70504,5.45662)(2.72504,5.76143)(2.74504,6.05566)(2.76504,6.33677)(2.78504,6.60235)(2.80504,6.85007)(2.82504,7.07776)(2.84504,7.28338)(2.86504,7.46505)(2.88504,7.62109)(2.90504,7.74997)(2.92504,7.85039)(2.94504,7.92126)(2.96504,7.96168)(2.98504,7.97101)(3.00504,7.9488)(3.02504,7.89487)(3.04504,7.80924)(3.06504,7.69218)(3.08504,7.54418)(3.10504,7.36595)(3.12504,7.15844)(3.14504,6.92278)(3.16504,6.66032)(3.18504,6.3726)(3.20504,6.06134)(3.22504,5.72841)(3.24504,5.37584)(3.26504,5.00579)(3.28504,4.62055)(3.30504,4.2225)(3.32504,3.81409)(3.34504,3.39786)(3.36504,2.97636)(3.38504,2.55218)(3.40504,2.12793)(3.42504,1.70617)(3.44504,1.28945)(3.46504,0.880268)(3.48504,0.481028)(3.50504,0.0940642)(3.52504,-0.278404)(3.54504,-0.634276)(3.56504,-0.971591)(3.58504,-1.28854)(3.60504,-1.58346)(3.62504,-1.8549)(3.64504,-2.10154)(3.66504,-2.3223)(3.68504,-2.51625)(3.70504,-2.68271)(3.72504,-2.82116)(3.74504,-2.93131)(3.76504,-3.01306)(3.78504,-3.06654)(3.80504,-3.09203)(3.82504,-3.09005)(3.84504,-3.06128)(3.86504,-3.00658)(3.88504,-2.92698)(3.90504,-2.82366)(3.92504,-2.69796)(3.94504,-2.55132)(3.96504,-2.38533)(3.98504,-2.20166)(4.00504,-2.00206)(4.02504,-1.78835)(4.04504,-1.56242)(4.06504,-1.32616)(4.08504,-1.08151)(4.10504,-0.830387)(4.12504,-0.574698)(4.14504,-0.316315)(4.16504,-0.0570606)(4.18504,0.201309)(4.20504,0.457115)(4.22504,0.708775)(4.24504,0.954809)(4.26504,1.19386)(4.28504,1.42468)(4.30504,1.64618)(4.32504,1.8574)(4.34504,2.05753)(4.36504,2.24592)(4.38504,2.42206)(4.40504,2.5856)(4.42504,2.73635)(4.44504,2.87428)(4.46504,2.9995)(4.48504,3.11226)(4.50504,3.21295)(4.52504,3.3021)(4.54504,3.38034)(4.56504,3.44842)(4.58504,3.5072)(4.60504,3.5576)(4.62504,3.60063)(4.64504,3.63735)(4.66504,3.66886)(4.68504,3.69629)(4.70504,3.72078)(4.72504,3.74348)(4.74504,3.7655)(4.76504,3.78792)(4.78504,3.8118)(4.80504,3.83809)(4.82504,3.86769)(4.84504,3.90143)(4.86504,3.93999)(4.88504,3.98399)(4.90504,4.0339)(4.92504,4.09007)(4.94504,4.15272)(4.96504,4.22192)(4.98504,4.29761)(5.00504,4.37958)(5.02504,4.46748)(5.04504,4.56082)(5.06504,4.65898)(5.08504,4.76118)(5.10504,4.86654)(5.12504,4.97407)(5.14504,5.08265)(5.16504,5.19108)(5.18504,5.29808)(5.20504,5.40231)(5.22504,5.50235)(5.24504,5.59679)(5.26504,5.68417)(5.28504,5.76305)(5.30504,5.83199)(5.32504,5.88962)(5.34504,5.93459)(5.36504,5.96568)(5.38504,5.9817)(5.40504,5.98164)(5.42504,5.96457)(5.44504,5.92974)(5.46504,5.87655)(5.48504,5.80459)(5.50504,5.71363)(5.52504,5.60365)(5.54504,5.47484)(5.56504,5.3276)(5.58504,5.16257)(5.60504,4.98062)(5.62504,4.78284)(5.64504,4.57055)(5.66504,4.3453)(5.68504,4.10884)(5.70504,3.86317)(5.72504,3.61044)(5.74504,3.35303)(5.76504,3.09346)(5.78504,2.83443)(5.80504,2.57874)(5.82504,2.32932)(5.84504,2.0892)(5.86504,1.86143)(5.88504,1.64915)(5.90504,1.45545)(5.92504,1.28344)(5.94504,1.13614)(5.96504,1.01652)(5.98504,0.927411)(6.00504,0.871502)(6.02504,0.851306)(6.04504,0.869127)(6.06504,0.92703)(6.08504,1.02681)(6.10504,1.16999)(6.12504,1.35773)(6.14504,1.5909)(6.16504,1.86997)(6.18504,2.19505)(6.20504,2.56582)(6.22504,2.9816)(6.24504,3.44125)(6.26504,3.94323)(6.28504,4.48553)(6.30504,5.06576)(6.32504,5.68109)(6.34504,6.32825)(6.36504,7.0036)(6.38504,7.70308)(6.40504,8.42231)(6.42504,9.1565)(6.44504,9.9006)(6.46504,10.6492)(6.48504,11.3968)(6.50504,12.1375)(6.52504,12.8653)(6.54504,13.574)(6.56504,14.2574)(6.58504,14.9094)(6.60504,15.5235)(6.62504,16.0936)(6.64504,16.6137)(6.66504,17.0777)(6.68504,17.48)(6.70504,17.8152)(6.72504,18.078)(6.74504,18.2638)(6.76504,18.3682)(6.78504,18.3873)(6.80504,18.3177)(6.82504,18.1567)(6.84504,17.902)(6.86504,17.5521)(6.88504,17.1058)(6.90504,16.563)(6.92504,15.9242)(6.94504,15.1904)(6.96504,14.3636)(6.98504,13.4463)(7.00504,12.4419)(7.02504,11.3546)(7.04504,10.1891)(7.06504,8.95099)(7.08504,7.64641)(7.10504,6.28225)(7.12504,4.86599)(7.14504,3.40566)(7.16504,1.90987)(7.18504,0.387684)(7.20504,-1.15141)(7.22504,-2.69754)(7.24504,-4.24055)(7.26504,-5.77003)(7.28504,-7.27545)(7.30504,-8.74614)(7.32504,-10.1715)(7.34504,-11.5409)(7.36504,-12.8439)(7.38504,-14.0703)(7.40504,-15.2103)(7.42504,-16.2544)(7.44504,-17.1935)(7.46504,-18.0193)(7.48504,-18.7238)(7.50504,-19.3)(7.52504,-19.7414)(7.54504,-20.0426)(7.56504,-20.199)(7.58504,-20.2067)(7.60504,-20.0632)(7.62504,-19.7668)(7.64504,-19.3168)(7.66504,-18.7137)(7.68504,-17.9593)(7.70504,-17.0561)(7.72504,-16.0081)(7.74504,-14.8202)(7.76504,-13.4985)(7.78504,-12.0502)(7.80504,-10.4836)(7.82504,-8.80781)(7.84504,-7.03307)(7.86504,-5.1705)(7.88504,-3.23205)(7.90504,-1.23043)(7.92504,0.82094)(7.94504,2.90805)(7.96504,5.01638)(7.98504,7.13097)(8.00504,9.23658)(8.02504,11.3178)(8.04504,13.3589)(8.06504,15.3446)(8.08504,17.2594)(8.10504,19.0881)(8.12504,20.816)(8.14504,22.4287)(8.16504,23.9127)(8.18504,25.2549)(8.20504,26.4432)(8.22504,27.4663)(8.24504,28.3141)(8.26504,28.9774)(8.28504,29.4485)(8.30504,29.7206)(8.32504,29.7885)(8.34504,29.6485)(8.36504,29.2982)(8.38504,28.7368)(8.40504,27.9649)(8.42504,26.9849)(8.44504,25.8006)(8.46504,24.4174)(8.48504,22.8424)(8.50504,21.0841)(8.52504,19.1525)(8.54504,17.0591)(8.56504,14.8167)(8.58504,12.4396)(8.60504,9.94316)(8.62504,7.34395)(8.64504,4.65955)(8.66504,1.90848)(8.68504,-0.889937)(8.70504,-3.71572)(8.72504,-6.54836)(8.74504,-9.36693)(8.76504,-12.1503)(8.78504,-14.8772)(8.80504,-17.5264)(8.82504,-20.0771)(8.84504,-22.5086)(8.86504,-24.8009)(8.88504,-26.9346)(8.90504,-28.8913)(8.92504,-30.6534)(8.94504,-32.2046)(8.96504,-33.5299)(8.98504,-34.6155)(9.00504,-35.4492)(9.02504,-36.0207)(9.04504,-36.3212)(9.06504,-36.3437)(9.08504,-36.0832)(9.10504,-35.5367)(9.12504,-34.7033)(9.14504,-33.5839)(9.16504,-32.1819)(9.18504,-30.5023)(9.20504,-28.5527)(9.22504,-26.3423)(9.24504,-23.8827)(9.26504,-21.1872)(9.28504,-18.2712)(9.30504,-15.1518)(9.32504,-11.8478)(9.34504,-8.37971)(9.36504,-4.76939)(9.38504,-1.04011)(9.40504,2.78371)(9.42504,6.67662)(9.44504,10.6123)(9.46504,14.5639)(9.48504,18.5038)(9.50504,22.4044)(9.52504,26.2379)(9.54504,29.9766)(9.56504,33.593)(9.58504,37.0604)(9.60504,40.3527)(9.62504,43.4447)(9.64504,46.3122)(9.66504,48.9325)(9.68504,51.2844)(9.70504,53.3483)(9.72504,55.1063)(9.74504,56.5427)(9.76504,57.6439)(9.78504,58.3984)(9.80504,58.7972)(9.82504,58.8336)(9.84504,58.5036)(9.86504,57.8056)(9.88504,56.7408)(9.90504,55.313)(9.92504,53.5286)(9.94504,51.3966)(9.96504,48.9287)(9.98504,46.1391)(10,43.8523) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-6)(0.000189186,-6)(0.00122971,-5.9999)(0.00312157,-5.99939)(0.0118109,-5.99124)(0.0272976,-5.95304)(0.045041,-5.8717)(0.065041,-5.73166)(0.085041,-5.54042)(0.105041,-5.29844)(0.125041,-5.00654)(0.145041,-4.66597)(0.165041,-4.27831)(0.185041,-3.84555)(0.205041,-3.37001)(0.225041,-2.85437)(0.245041,-2.30164)(0.265041,-1.71513)(0.285041,-1.09843)(0.305041,-0.455397)(0.325041,0.209877)(0.345041,0.893099)(0.365041,1.5898)(0.385041,2.29536)(0.405041,3.00506)(0.425041,3.7141)(0.445041,4.41764)(0.465041,5.11084)(0.485041,5.78886)(0.505041,6.44697)(0.525041,7.08052)(0.545041,7.68499)(0.565041,8.25606)(0.585041,8.78957)(0.605041,9.28165)(0.625041,9.72867)(0.645041,10.1273)(0.665041,10.4745)(0.685041,10.7678)(0.705041,11.0046)(0.725041,11.1834)(0.745041,11.3024)(0.765041,11.3607)(0.785041,11.3577)(0.805041,11.2932)(0.825041,11.1675)(0.845041,10.9814)(0.865041,10.7359)(0.885041,10.4328)(0.905041,10.0741)(0.925041,9.66224)(0.945041,9.20016)(0.965041,8.69114)(0.985041,8.13881)(1.00504,7.54718)(1.02504,6.92054)(1.04504,6.2635)(1.06504,5.5809)(1.08504,4.87781)(1.10504,4.15949)(1.12504,3.43135)(1.14504,2.69888)(1.16504,1.96766)(1.18504,1.24331)(1.20504,0.531389)(1.22504,-0.162558)(1.24504,-0.833104)(1.26504,-1.47496)(1.28504,-2.08302)(1.30504,-2.65239)(1.32504,-3.17844)(1.34504,-3.65684)(1.36504,-4.08357)(1.38504,-4.45499)(1.40504,-4.76784)(1.42504,-5.01928)(1.44504,-5.20691)(1.46504,-5.32879)(1.48504,-5.38346)(1.50504,-5.36996)(1.52504,-5.28781)(1.54504,-5.13708)(1.56504,-4.91831)(1.58504,-4.63257)(1.60504,-4.28144)(1.62504,-3.86699)(1.64504,-3.39178)(1.66504,-2.85883)(1.68504,-2.27161)(1.70504,-1.63402)(1.72504,-0.950357)(1.74504,-0.225278)(1.76504,0.53622)(1.78504,1.32884)(1.80504,2.14703)(1.82504,2.98502)(1.84504,3.83685)(1.86504,4.69644)(1.88504,5.55761)(1.90504,6.41414)(1.92504,7.25982)(1.94504,8.08849)(1.96504,8.89407)(1.98504,9.67065)(2.00504,10.4125)(2.02504,11.1141)(2.04504,11.7702)(2.06504,12.3759)(2.08504,12.9266)(2.10504,13.4183)(2.12504,13.847)(2.14504,14.2096)(2.16504,14.5031)(2.18504,14.7254)(2.20504,14.8745)(2.22504,14.9492)(2.24504,14.9488)(2.26504,14.8732)(2.28504,14.7226)(2.30504,14.4981)(2.32504,14.2012)(2.34504,13.8338)(2.36504,13.3986)(2.38504,12.8986)(2.40504,12.3373)(2.42504,11.7188)(2.44504,11.0475)(2.46504,10.3283)(2.48504,9.5662)(2.50504,8.76687)(2.52504,7.93605)(2.54504,7.07977)(2.56504,6.20425)(2.58504,5.31583)(2.60504,4.42095)(2.62504,3.52612)(2.64504,2.63781)(2.66504,1.76245)(2.68504,0.906343)(2.70504,0.0756635)(2.72504,-0.723633)(2.74504,-1.48584)(2.76504,-2.20554)(2.78504,-2.87766)(2.80504,-3.49749)(2.82504,-4.06075)(2.84504,-4.56359)(2.86504,-5.00265)(2.88504,-5.37506)(2.90504,-5.67848)(2.92504,-5.91112)(2.94504,-6.07174)(2.96504,-6.15965)(2.98504,-6.17477)(3.00504,-6.11754)(3.02504,-5.98902)(3.04504,-5.7908)(3.06504,-5.525)(3.08504,-5.19431)(3.10504,-4.80188)(3.12504,-4.35137)(3.14504,-3.84688)(3.16504,-3.29292)(3.18504,-2.69438)(3.20504,-2.0565)(3.22504,-1.38481)(3.24504,-0.685083)(3.26504,0.0367014)(3.28504,0.774408)(3.30504,1.5218)(3.32504,2.27258)(3.34504,3.02047)(3.36504,3.75922)(3.38504,4.4827)(3.40504,5.18492)(3.42504,5.86011)(3.44504,6.50273)(3.46504,7.10755)(3.48504,7.66967)(3.50504,8.18457)(3.52504,8.64816)(3.54504,9.05677)(3.56504,9.40725)(3.58504,9.69691)(3.60504,9.92363)(3.62504,10.0858)(3.64504,10.1824)(3.66504,10.2129)(3.68504,10.1775)(3.70504,10.0768)(3.72504,9.912)(3.74504,9.68488)(3.76504,9.39775)(3.78504,9.05342)(3.80504,8.65519)(3.82504,8.2068)(3.84504,7.71244)(3.86504,7.17666)(3.88504,6.60439)(3.90504,6.00083)(3.92504,5.37146)(3.94504,4.72194)(3.96504,4.05812)(3.98504,3.38594)(4.00504,2.7114)(4.02504,2.04049)(4.04504,1.37915)(4.06504,0.733225)(4.08504,0.108389)(4.10504,-0.489888)(4.12504,-1.05639)(4.14504,-1.58622)(4.16504,-2.07482)(4.18504,-2.51801)(4.20504,-2.91207)(4.22504,-3.25371)(4.24504,-3.54016)(4.26504,-3.76914)(4.28504,-3.93894)(4.30504,-4.04838)(4.32504,-4.09685)(4.34504,-4.08433)(4.36504,-4.01135)(4.38504,-3.87902)(4.40504,-3.68902)(4.42504,-3.44355)(4.44504,-3.14536)(4.46504,-2.79767)(4.48504,-2.40421)(4.50504,-1.9691)(4.52504,-1.49689)(4.54504,-0.99248)(4.56504,-0.461069)(4.58504,0.0918763)(4.60504,0.660681)(4.62504,1.23952)(4.64504,1.82245)(4.66504,2.40352)(4.68504,2.97677)(4.70504,3.53632)(4.72504,4.07641)(4.74504,4.5915)(4.76504,5.07627)(4.78504,5.52571)(4.80504,5.93515)(4.82504,6.30033)(4.84504,6.61743)(4.86504,6.88313)(4.88504,7.09461)(4.90504,7.24964)(4.92504,7.34654)(4.94504,7.38427)(4.96504,7.36239)(4.98504,7.28112)(5.00504,7.14129)(5.02504,6.94441)(5.04504,6.6926)(5.06504,6.38859)(5.08504,6.03575)(5.10504,5.638)(5.12504,5.19981)(5.14504,4.72616)(5.16504,4.2225)(5.18504,3.69471)(5.20504,3.14902)(5.22504,2.59199)(5.24504,2.03041)(5.26504,1.47129)(5.28504,0.921728)(5.30504,0.38891)(5.32504,-0.120015)(5.34504,-0.597978)(5.36504,-1.03807)(5.38504,-1.43362)(5.40504,-1.77823)(5.42504,-2.06592)(5.44504,-2.29109)(5.46504,-2.44869)(5.48504,-2.5342)(5.50504,-2.54372)(5.52504,-2.47404)(5.54504,-2.32265)(5.56504,-2.08779)(5.58504,-1.76849)(5.60504,-1.36463)(5.62504,-0.876879)(5.64504,-0.306802)(5.66504,0.343201)(5.68504,1.06986)(5.70504,1.86908)(5.72504,2.73591)(5.74504,3.66461)(5.76504,4.64867)(5.78504,5.68085)(5.80504,6.75323)(5.82504,7.85726)(5.84504,8.98386)(5.86504,10.1234)(5.88504,11.2659)(5.90504,12.4011)(5.92504,13.5182)(5.94504,14.6066)(5.96504,15.6555)(5.98504,16.654)(6.00504,17.5916)(6.02504,18.4577)(6.04504,19.2423)(6.06504,19.9356)(6.08504,20.5286)(6.10504,21.0127)(6.12504,21.3799)(6.14504,21.6234)(6.16504,21.7368)(6.18504,21.715)(6.20504,21.5538)(6.22504,21.25)(6.24504,20.8017)(6.26504,20.2081)(6.28504,19.4696)(6.30504,18.5878)(6.32504,17.5658)(6.34504,16.4077)(6.36504,15.1189)(6.38504,13.7063)(6.40504,12.1778)(6.42504,10.5425)(6.44504,8.81061)(6.46504,6.99362)(6.48504,5.10386)(6.50504,3.15462)(6.52504,1.16006)(6.54504,-0.864923)(6.56504,-2.90481)(6.58504,-4.94355)(6.60504,-6.96467)(6.62504,-8.95146)(6.64504,-10.887)(6.66504,-12.7545)(6.68504,-14.5372)(6.70504,-16.2185)(6.72504,-17.7825)(6.74504,-19.2137)(6.76504,-20.4973)(6.78504,-21.6192)(6.80504,-22.5667)(6.82504,-23.3277)(6.84504,-23.8916)(6.86504,-24.2491)(6.88504,-24.3924)(6.90504,-24.3151)(6.92504,-24.0126)(6.94504,-23.4818)(6.96504,-22.7214)(6.98504,-21.7322)(7.00504,-20.5166)(7.02504,-19.0787)(7.04504,-17.425)(7.06504,-15.5633)(7.08504,-13.5036)(7.10504,-11.2577)(7.12504,-8.83905)(7.14504,-6.26273)(7.16504,-3.54553)(7.18504,-0.705713)(7.20504,2.23709)(7.22504,5.26198)(7.24504,8.34694)(7.26504,11.469)(7.28504,14.6043)(7.30504,17.7286)(7.32504,20.8168)(7.34504,23.844)(7.36504,26.7848)(7.38504,29.6142)(7.40504,32.3075)(7.42504,34.8405)(7.44504,37.1896)(7.46504,39.3323)(7.48504,41.2472)(7.50504,42.9142)(7.52504,44.3148)(7.54504,45.432)(7.56504,46.2507)(7.58504,46.758)(7.60504,46.9428)(7.62504,46.7967)(7.64504,46.3134)(7.66504,45.489)(7.68504,44.3225)(7.70504,42.8152)(7.72504,40.9713)(7.74504,38.7975)(7.76504,36.3032)(7.78504,33.5006)(7.80504,30.4045)(7.82504,27.032)(7.84504,23.403)(7.86504,19.5395)(7.88504,15.4659)(7.90504,11.2086)(7.92504,6.79594)(7.94504,2.25801)(7.96504,-2.37358)(7.98504,-7.06587)(8.00504,-11.7848)(8.02504,-16.4956)(8.04504,-21.1626)(8.06504,-25.7502)(8.08504,-30.2223)(8.10504,-34.5434)(8.12504,-38.6782)(8.14504,-42.5924)(8.16504,-46.2524)(8.18504,-49.6264)(8.20504,-52.6837)(8.22504,-55.3957)(8.24504,-57.736)(8.26504,-59.6802)(8.28504,-61.2068)(8.30504,-62.2969)(8.32504,-62.9346)(8.34504,-63.1071)(8.36504,-62.8049)(8.38504,-62.0219)(8.40504,-60.7555)(8.42504,-59.0068)(8.44504,-56.7804)(8.46504,-54.0847)(8.48504,-50.9317)(8.50504,-47.3369)(8.52504,-43.3195)(8.54504,-38.9023)(8.56504,-34.1114)(8.58504,-28.9758)(8.60504,-23.5281)(8.62504,-17.8034)(8.64504,-11.8394)(8.66504,-5.67641)(8.68504,0.643281)(8.70504,7.07553)(8.72504,13.5747)(8.74504,20.0938)(8.76504,26.5852)(8.78504,33.0006)(8.80504,39.2916)(8.82504,45.4099)(8.84504,51.308)(8.86504,56.9391)(8.88504,62.2578)(8.90504,67.2205)(8.92504,71.7854)(8.94504,75.9131)(8.96504,79.5671)(8.98504,82.7138)(9.00504,85.3229)(9.02504,87.3677)(9.04504,88.8253)(9.06504,89.6769)(9.08504,89.9081)(9.10504,89.5089)(9.12504,88.4736)(9.14504,86.8015)(9.16504,84.4966)(9.18504,81.5677)(9.20504,78.0281)(9.22504,73.8964)(9.24504,69.1953)(9.26504,63.9526)(9.28504,58.2001)(9.30504,51.974)(9.32504,45.3146)(9.34504,38.266)(9.36504,30.8755)(9.38504,23.194)(9.40504,15.2749)(9.42504,7.17434)(9.44504,-1.04971)(9.46504,-9.33743)(9.48504,-17.6278)(9.50504,-25.859)(9.52504,-33.969)(9.54504,-41.8955)(9.56504,-49.5773)(9.58504,-56.9538)(9.60504,-63.9663)(9.62504,-70.5579)(9.64504,-76.6741)(9.66504,-82.2633)(9.68504,-87.2774)(9.70504,-91.6718)(9.72504,-95.4061)(9.74504,-98.4443)(9.76504,-100.755)(9.78504,-102.312)(9.80504,-103.095)(9.82504,-103.089)(9.84504,-102.283)(9.86504,-100.674)(9.88504,-98.2652)(9.90504,-95.0636)(9.92504,-91.0838)(9.94504,-86.3463)(9.96504,-80.8771)(9.98504,-74.7083)(10,-69.6591) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,8)(0.000189186,8)(0.00122971,7.99993)(0.00312157,7.99956)(0.0118109,7.99369)(0.0272976,7.9662)(0.045041,7.90767)(0.065041,7.80698)(0.085041,7.66963)(0.105041,7.49609)(0.125041,7.28716)(0.145041,7.04392)(0.165041,6.76779)(0.185041,6.46048)(0.205041,6.124)(0.225041,5.76061)(0.245041,5.37285)(0.265041,4.9635)(0.285041,4.53555)(0.305041,4.09219)(0.325041,3.6368)(0.345041,3.17289)(0.365041,2.7041)(0.385041,2.23415)(0.405041,1.76684)(0.425041,1.30599)(0.445041,0.855411)(0.465041,0.418903)(0.485041,0.000191895)(0.505041,-0.397089)(0.525041,-0.769433)(0.545041,-1.11349)(0.565041,-1.42609)(0.585041,-1.70428)(0.605041,-1.94535)(0.625041,-2.14686)(0.645041,-2.30665)(0.665041,-2.42286)(0.685041,-2.494)(0.705041,-2.51888)(0.725041,-2.49671)(0.745041,-2.42703)(0.765041,-2.3098)(0.785041,-2.14533)(0.805041,-1.93435)(0.825041,-1.67796)(0.845041,-1.37764)(0.865041,-1.03525)(0.885041,-0.653004)(0.905041,-0.233488)(0.925041,0.220392)(0.945041,0.70541)(0.965041,1.21805)(0.985041,1.75452)(1.00504,2.3108)(1.02504,2.88264)(1.04504,3.46564)(1.06504,4.05521)(1.08504,4.64669)(1.10504,5.23533)(1.12504,5.81633)(1.14504,6.38492)(1.16504,6.93634)(1.18504,7.46592)(1.20504,7.96913)(1.22504,8.44156)(1.24504,8.87901)(1.26504,9.27752)(1.28504,9.63338)(1.30504,9.94318)(1.32504,10.2038)(1.34504,10.4126)(1.36504,10.5672)(1.38504,10.6657)(1.40504,10.7066)(1.42504,10.6888)(1.44504,10.6117)(1.46504,10.4752)(1.48504,10.2796)(1.50504,10.0259)(1.52504,9.71526)(1.54504,9.34949)(1.56504,8.93086)(1.58504,8.46207)(1.60504,7.94625)(1.62504,7.38697)(1.64504,6.78816)(1.66504,6.15415)(1.68504,5.48959)(1.70504,4.79942)(1.72504,4.08885)(1.74504,3.36334)(1.76504,2.62851)(1.78504,1.89012)(1.80504,1.15405)(1.82504,0.426203)(1.84504,-0.287492)(1.86504,-0.981161)(1.88504,-1.64902)(1.90504,-2.28542)(1.92504,-2.88491)(1.94504,-3.44226)(1.96504,-3.95252)(1.98504,-4.41106)(2.00504,-4.81363)(2.02504,-5.15635)(2.04504,-5.43579)(2.06504,-5.64901)(2.08504,-5.79353)(2.10504,-5.86742)(2.12504,-5.86929)(2.14504,-5.79832)(2.16504,-5.65424)(2.18504,-5.43739)(2.20504,-5.1487)(2.22504,-4.78967)(2.24504,-4.3624)(2.26504,-3.86956)(2.28504,-3.31436)(2.30504,-2.70057)(2.32504,-2.03247)(2.34504,-1.31481)(2.36504,-0.5528)(2.38504,0.247924)(2.40504,1.08136)(2.42504,1.94119)(2.44504,2.82078)(2.46504,3.71329)(2.48504,4.61171)(2.50504,5.50886)(2.52504,6.39755)(2.54504,7.27052)(2.56504,8.12061)(2.58504,8.94073)(2.60504,9.72398)(2.62504,10.4637)(2.64504,11.1533)(2.66504,11.787)(2.68504,12.3589)(2.70504,12.8638)(2.72504,13.2969)(2.74504,13.654)(2.76504,13.9315)(2.78504,14.1262)(2.80504,14.2357)(2.82504,14.2583)(2.84504,14.1929)(2.86504,14.0391)(2.88504,13.7973)(2.90504,13.4685)(2.92504,13.0545)(2.94504,12.5577)(2.96504,11.9814)(2.98504,11.3295)(3.00504,10.6063)(3.02504,9.81718)(3.04504,8.96777)(3.06504,8.06439)(3.08504,7.11385)(3.10504,6.12341)(3.12504,5.10074)(3.14504,4.05386)(3.16504,2.99107)(3.18504,1.92089)(3.20504,0.851995)(3.22504,-0.206846)(3.24504,-1.24686)(3.26504,-2.25932)(3.28504,-3.23563)(3.30504,-4.1674)(3.32504,-5.0465)(3.34504,-5.86514)(3.36504,-6.61595)(3.38504,-7.29201)(3.40504,-7.88695)(3.42504,-8.39499)(3.44504,-8.81097)(3.46504,-9.13046)(3.48504,-9.34975)(3.50504,-9.46591)(3.52504,-9.47681)(3.54504,-9.38117)(3.56504,-9.17856)(3.58504,-8.86943)(3.60504,-8.4551)(3.62504,-7.93776)(3.64504,-7.32047)(3.66504,-6.60715)(3.68504,-5.80255)(3.70504,-4.91222)(3.72504,-3.94248)(3.74504,-2.90037)(3.76504,-1.79361)(3.78504,-0.630534)(3.80504,0.579966)(3.82504,1.8285)(3.84504,3.10526)(3.86504,4.40008)(3.88504,5.70253)(3.90504,7.00202)(3.92504,8.28781)(3.94504,9.54918)(3.96504,10.7755)(3.98504,11.9562)(4.00504,13.0811)(4.02504,14.1402)(4.04504,15.124)(4.06504,16.0236)(4.08504,16.8306)(4.10504,17.5371)(4.12504,18.1361)(4.14504,18.6214)(4.16504,18.9875)(4.18504,19.2301)(4.20504,19.3456)(4.22504,19.3314)(4.24504,19.186)(4.26504,18.9091)(4.28504,18.5012)(4.30504,17.964)(4.32504,17.3002)(4.34504,16.5139)(4.36504,15.6097)(4.38504,14.5936)(4.40504,13.4726)(4.42504,12.2545)(4.44504,10.948)(4.46504,9.56259)(4.48504,8.10869)(4.50504,6.59726)(4.52504,5.03993)(4.54504,3.44882)(4.56504,1.83649)(4.58504,0.215826)(4.60504,-1.40007)(4.62504,-2.99794)(4.64504,-4.56455)(4.66504,-6.08671)(4.68504,-7.55147)(4.70504,-8.94615)(4.72504,-10.2585)(4.74504,-11.4768)(4.76504,-12.5899)(4.78504,-13.5874)(4.80504,-14.4597)(4.82504,-15.1982)(4.84504,-15.795)(4.86504,-16.2435)(4.88504,-16.5383)(4.90504,-16.6748)(4.92504,-16.65)(4.94504,-16.462)(4.96504,-16.1102)(4.98504,-15.5953)(5.00504,-14.9195)(5.02504,-14.0861)(5.04504,-13.0999)(5.06504,-11.9669)(5.08504,-10.6943)(5.10504,-9.29068)(5.12504,-7.76566)(5.14504,-6.13003)(5.16504,-4.39557)(5.18504,-2.57501)(5.20504,-0.681937)(5.22504,1.26931)(5.24504,3.26374)(5.26504,5.28584)(5.28504,7.3197)(5.30504,9.34907)(5.32504,11.3576)(5.34504,13.3289)(5.36504,15.2466)(5.38504,17.0946)(5.40504,18.8574)(5.42504,20.5195)(5.44504,22.0666)(5.46504,23.4846)(5.48504,24.7608)(5.50504,25.8831)(5.52504,26.8407)(5.54504,27.6239)(5.56504,28.2243)(5.58504,28.635)(5.60504,28.8503)(5.62504,28.8662)(5.64504,28.6803)(5.66504,28.2916)(5.68504,27.701)(5.70504,26.9106)(5.72504,25.9247)(5.74504,24.7487)(5.76504,23.39)(5.78504,21.8573)(5.80504,20.1608)(5.82504,18.3125)(5.84504,16.3252)(5.86504,14.2135)(5.88504,11.9928)(5.90504,9.67973)(5.92504,7.29182)(5.94504,4.84741)(5.96504,2.3655)(5.98504,-0.134376)(6.00504,-2.63233)(6.02504,-5.10826)(6.04504,-7.54199)(6.06504,-9.91348)(6.08504,-12.203)(6.10504,-14.3911)(6.12504,-16.4591)(6.14504,-18.389)(6.16504,-20.1637)(6.18504,-21.7672)(6.20504,-23.1848)(6.22504,-24.4028)(6.24504,-25.4093)(6.26504,-26.1938)(6.28504,-26.7476)(6.30504,-27.0636)(6.32504,-27.1366)(6.34504,-26.9634)(6.36504,-26.5427)(6.38504,-25.8752)(6.40504,-24.9634)(6.42504,-23.8122)(6.44504,-22.4282)(6.46504,-20.82)(6.48504,-18.9981)(6.50504,-16.975)(6.52504,-14.7648)(6.54504,-12.3833)(6.56504,-9.848)(6.58504,-7.17763)(6.60504,-4.39238)(6.62504,-1.51353)(6.64504,1.43661)(6.66504,4.43493)(6.68504,7.45764)(6.70504,10.4805)(6.72504,13.4791)(6.74504,16.4287)(6.76504,19.3049)(6.78504,22.0836)(6.80504,24.7411)(6.82504,27.2546)(6.84504,29.6021)(6.86504,31.7626)(6.88504,33.7166)(6.90504,35.446)(6.92504,36.9342)(6.94504,38.1664)(6.96504,39.1299)(6.98504,39.8139)(7.00504,40.2097)(7.02504,40.311)(7.04504,40.1136)(7.06504,39.616)(7.08504,38.8188)(7.10504,37.7252)(7.12504,36.341)(7.14504,34.6741)(7.16504,32.7351)(7.18504,30.5368)(7.20504,28.0942)(7.22504,25.4245)(7.24504,22.5471)(7.26504,19.4832)(7.28504,16.2556)(7.30504,12.8889)(7.32504,9.4092)(7.34504,5.84356)(7.36504,2.22023)(7.38504,-1.4318)(7.40504,-5.08297)(7.42504,-8.70336)(7.44504,-12.263)(7.46504,-15.732)(7.48504,-19.0809)(7.50504,-22.2809)(7.52504,-25.3041)(7.54504,-28.1237)(7.56504,-30.7141)(7.58504,-33.0515)(7.60504,-35.1137)(7.62504,-36.8807)(7.64504,-38.3345)(7.66504,-39.4594)(7.68504,-40.2424)(7.70504,-40.673)(7.72504,-40.7434)(7.74504,-40.4488)(7.76504,-39.7873)(7.78504,-38.7599)(7.80504,-37.3706)(7.82504,-35.6264)(7.84504,-33.5373)(7.86504,-31.1164)(7.88504,-28.3793)(7.90504,-25.3446)(7.92504,-22.0336)(7.94504,-18.47)(7.96504,-14.6799)(7.98504,-10.6915)(8.00504,-6.53504)(8.02504,-2.24241)(8.04504,2.15295)(8.06504,6.61636)(8.08504,11.1122)(8.10504,15.6041)(8.12504,20.0553)(8.14504,24.4291)(8.16504,28.6886)(8.18504,32.7977)(8.20504,36.721)(8.22504,40.4243)(8.24504,43.8744)(8.26504,47.0403)(8.28504,49.8924)(8.30504,52.4037)(8.32504,54.5494)(8.34504,56.3075)(8.36504,57.6589)(8.38504,58.5874)(8.40504,59.0803)(8.42504,59.1282)(8.44504,58.7249)(8.46504,57.8683)(8.48504,56.5596)(8.50504,54.8038)(8.52504,52.6097)(8.54504,49.9896)(8.56504,46.9594)(8.58504,43.5387)(8.60504,39.7505)(8.62504,35.6208)(8.64504,31.1789)(8.66504,26.4571)(8.68504,21.4901)(8.70504,16.3153)(8.72504,10.9719)(8.74504,5.50124)(8.76504,-0.0538973)(8.78504,-5.64955)(8.80504,-11.2409)(8.82504,-16.7825)(8.84504,-22.2289)(8.86504,-27.5348)(8.88504,-32.6555)(8.90504,-37.5473)(8.92504,-42.1677)(8.94504,-46.4759)(8.96504,-50.4333)(8.98504,-54.0036)(9.00504,-57.153)(9.02504,-59.8509)(9.04504,-62.07)(9.06504,-63.7864)(9.08504,-64.9801)(9.10504,-65.6351)(9.12504,-65.7394)(9.14504,-65.2855)(9.16504,-64.2703)(9.18504,-62.695)(9.20504,-60.5655)(9.22504,-57.8924)(9.24504,-54.6905)(9.26504,-50.9793)(9.28504,-46.7826)(9.30504,-42.1284)(9.32504,-37.0486)(9.34504,-31.579)(9.36504,-25.7592)(9.38504,-19.6317)(9.40504,-13.2424)(9.42504,-6.63952)(9.44504,0.126234)(9.46504,7.00229)(9.48504,13.9346)(9.50504,20.8678)(9.52504,27.7463)(9.54504,34.5139)(9.56504,41.1148)(9.58504,47.4939)(9.60504,53.5972)(9.62504,59.3722)(9.64504,64.7687)(9.66504,69.7387)(9.68504,74.2372)(9.70504,78.2226)(9.72504,81.6567)(9.74504,84.5055)(9.76504,86.7393)(9.78504,88.333)(9.80504,89.2664)(9.82504,89.5243)(9.84504,89.0969)(9.86504,87.9799)(9.88504,86.1743)(9.90504,83.6868)(9.92504,80.5298)(9.94504,76.721)(9.96504,72.2837)(9.98504,67.2467)(10,63.1072) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,4)(0.000189186,4)(0.00122971,4.00002)(0.00312157,4.00012)(0.0118109,4.00175)(0.0272976,4.00938)(0.045041,4.0256)(0.065041,4.05341)(0.085041,4.09116)(0.105041,4.13857)(0.125041,4.1952)(0.145041,4.26048)(0.165041,4.33374)(0.185041,4.41417)(0.205041,4.50084)(0.225041,4.59272)(0.245041,4.68868)(0.265041,4.7875)(0.285041,4.88788)(0.305041,4.98845)(0.325041,5.08781)(0.345041,5.18448)(0.365041,5.277)(0.385041,5.36387)(0.405041,5.44359)(0.425041,5.51471)(0.445041,5.57578)(0.465041,5.62544)(0.485041,5.66238)(0.505041,5.68535)(0.525041,5.69323)(0.545041,5.68501)(0.565041,5.65978)(0.585041,5.61678)(0.605041,5.55542)(0.625041,5.47524)(0.645041,5.37596)(0.665041,5.25747)(0.685041,5.11985)(0.705041,4.96337)(0.725041,4.78848)(0.745041,4.59582)(0.765041,4.38623)(0.785041,4.16074)(0.805041,3.92055)(0.825041,3.66704)(0.845041,3.40179)(0.865041,3.1265)(0.885041,2.84304)(0.905041,2.55343)(0.925041,2.25978)(0.945041,1.96434)(0.965041,1.66943)(0.985041,1.37745)(1.00504,1.09084)(1.02504,0.812095)(1.04504,0.543697)(1.06504,0.288126)(1.08504,0.0478254)(1.10504,-0.174818)(1.12504,-0.377497)(1.14504,-0.558008)(1.16504,-0.714272)(1.18504,-0.844354)(1.20504,-0.94649)(1.22504,-1.0191)(1.24504,-1.06082)(1.26504,-1.07049)(1.28504,-1.04721)(1.30504,-0.99033)(1.32504,-0.899457)(1.34504,-0.774487)(1.36504,-0.615595)(1.38504,-0.423253)(1.40504,-0.198225)(1.42504,0.0584251)(1.44504,0.345338)(1.46504,0.660863)(1.48504,1.00306)(1.50504,1.36972)(1.52504,1.75835)(1.54504,2.16623)(1.56504,2.59038)(1.58504,3.02762)(1.60504,3.47457)(1.62504,3.92768)(1.64504,4.38324)(1.66504,4.83744)(1.68504,5.28637)(1.70504,5.72604)(1.72504,6.15247)(1.74504,6.56165)(1.76504,6.94961)(1.78504,7.31247)(1.80504,7.64644)(1.82504,7.94786)(1.84504,8.21325)(1.86504,8.43934)(1.88504,8.62308)(1.90504,8.7617)(1.92504,8.85271)(1.94504,8.89397)(1.96504,8.88366)(1.98504,8.82035)(2.00504,8.703)(2.02504,8.53097)(2.04504,8.30407)(2.06504,8.02252)(2.08504,7.68701)(2.10504,7.29867)(2.12504,6.85909)(2.14504,6.3703)(2.16504,5.8348)(2.18504,5.2555)(2.20504,4.63576)(2.22504,3.97934)(2.24504,3.29037)(2.26504,2.57338)(2.28504,1.83321)(2.30504,1.075)(2.32504,0.304198)(2.34504,-0.473547)(2.36504,-1.25237)(2.38504,-2.02626)(2.40504,-2.78908)(2.42504,-3.53464)(2.44504,-4.25673)(2.46504,-4.94917)(2.48504,-5.60583)(2.50504,-6.22075)(2.52504,-6.78811)(2.54504,-7.30235)(2.56504,-7.75815)(2.58504,-8.15052)(2.60504,-8.47486)(2.62504,-8.72695)(2.64504,-8.90303)(2.66504,-8.99984)(2.68504,-9.01463)(2.70504,-8.94522)(2.72504,-8.79001)(2.74504,-8.54802)(2.76504,-8.21888)(2.78504,-7.8029)(2.80504,-7.30101)(2.82504,-6.71483)(2.84504,-6.04664)(2.86504,-5.29937)(2.88504,-4.47663)(2.90504,-3.58262)(2.92504,-2.62221)(2.94504,-1.60083)(2.96504,-0.524487)(2.98504,0.600287)(3.00504,1.76647)(3.02504,2.96659)(3.04504,4.19278)(3.06504,5.43684)(3.08504,6.69025)(3.10504,7.94429)(3.12504,9.19005)(3.14504,10.4185)(3.16504,11.6207)(3.18504,12.7874)(3.20504,13.9099)(3.22504,14.9794)(3.24504,15.9873)(3.26504,16.9254)(3.28504,17.7858)(3.30504,18.5612)(3.32504,19.2447)(3.34504,19.8298)(3.36504,20.3108)(3.38504,20.6828)(3.40504,20.9412)(3.42504,21.0825)(3.44504,21.104)(3.46504,21.0037)(3.48504,20.7806)(3.50504,20.4344)(3.52504,19.9659)(3.54504,19.3767)(3.56504,18.6693)(3.58504,17.8473)(3.60504,16.915)(3.62504,15.8777)(3.64504,14.7415)(3.66504,13.5133)(3.68504,12.2008)(3.70504,10.8126)(3.72504,9.35771)(3.74504,7.84602)(3.76504,6.28786)(3.78504,4.69408)(3.80504,3.07598)(3.82504,1.44519)(3.84504,-0.186409)(3.86504,-1.80673)(3.88504,-3.4036)(3.90504,-4.96486)(3.92504,-6.47841)(3.94504,-7.93236)(3.96504,-9.31506)(3.98504,-10.6153)(4.00504,-11.8221)(4.02504,-12.9254)(4.04504,-13.9154)(4.06504,-14.7832)(4.08504,-15.5207)(4.10504,-16.1204)(4.12504,-16.5762)(4.14504,-16.8825)(4.16504,-17.0349)(4.18504,-17.0303)(4.20504,-16.8664)(4.22504,-16.5423)(4.24504,-16.0581)(4.26504,-15.4152)(4.28504,-14.6162)(4.30504,-13.6648)(4.32504,-12.5661)(4.34504,-11.3262)(4.36504,-9.95222)(4.38504,-8.45264)(4.40504,-6.83685)(4.42504,-5.11523)(4.44504,-3.2991)(4.46504,-1.40067)(4.48504,0.567132)(4.50504,2.59065)(4.52504,4.65563)(4.54504,6.74735)(4.56504,8.85067)(4.58504,10.9502)(4.60504,13.0303)(4.62504,15.0753)(4.64504,17.0696)(4.66504,18.9979)(4.68504,20.8449)(4.70504,22.5959)(4.72504,24.2367)(4.74504,25.7538)(4.76504,27.1343)(4.78504,28.3662)(4.80504,29.4384)(4.82504,30.341)(4.84504,31.065)(4.86504,31.6029)(4.88504,31.9482)(4.90504,32.0958)(4.92504,32.0421)(4.94504,31.7849)(4.96504,31.3234)(4.98504,30.6583)(5.00504,29.7919)(5.02504,28.728)(5.04504,27.4718)(5.06504,26.03)(5.08504,24.4108)(5.10504,22.6237)(5.12504,20.6796)(5.14504,18.5907)(5.16504,16.3703)(5.18504,14.0329)(5.20504,11.594)(5.22504,9.06992)(5.24504,6.47791)(5.26504,3.83582)(5.28504,1.16207)(5.30504,-1.52451)(5.32504,-4.20478)(5.34504,-6.85948)(5.36504,-9.46933)(5.38504,-12.0152)(5.40504,-14.4782)(5.42504,-16.8399)(5.44504,-19.0825)(5.46504,-21.1888)(5.48504,-23.1424)(5.50504,-24.928)(5.52504,-26.5314)(5.54504,-27.9395)(5.56504,-29.1405)(5.58504,-30.1242)(5.60504,-30.8816)(5.62504,-31.4056)(5.64504,-31.6906)(5.66504,-31.7327)(5.68504,-31.5299)(5.70504,-31.0816)(5.72504,-30.3895)(5.74504,-29.4569)(5.76504,-28.2886)(5.78504,-26.8917)(5.80504,-25.2748)(5.82504,-23.448)(5.84504,-21.4233)(5.86504,-19.2141)(5.88504,-16.8354)(5.90504,-14.3035)(5.92504,-11.6359)(5.94504,-8.85118)(5.96504,-5.96914)(5.98504,-3.01026)(6.00504,0.00421046)(6.02504,3.05246)(6.04504,6.11228)(6.06504,9.16122)(6.08504,12.1768)(6.10504,15.1365)(6.12504,18.0182)(6.14504,20.8002)(6.16504,23.4615)(6.18504,25.9815)(6.20504,28.3409)(6.22504,30.5212)(6.24504,32.5055)(6.26504,34.2778)(6.28504,35.8239)(6.30504,37.1311)(6.32504,38.1883)(6.34504,38.9865)(6.36504,39.5183)(6.38504,39.7783)(6.40504,39.7633)(6.42504,39.4719)(6.44504,38.9049)(6.46504,38.0652)(6.48504,36.9576)(6.50504,35.5892)(6.52504,33.9689)(6.54504,32.1076)(6.56504,30.0181)(6.58504,27.715)(6.60504,25.2145)(6.62504,22.5344)(6.64504,19.6942)(6.66504,16.7143)(6.68504,13.6166)(6.70504,10.4238)(6.72504,7.15955)(6.74504,3.84811)(6.76504,0.514259)(6.78504,-2.81696)(6.80504,-6.12037)(6.82504,-9.37091)(6.84504,-12.5438)(6.86504,-15.6146)(6.88504,-18.5597)(6.90504,-21.3562)(6.92504,-23.9824)(6.94504,-26.4175)(6.96504,-28.6423)(6.98504,-30.639)(7.00504,-32.3915)(7.02504,-33.8854)(7.04504,-35.1082)(7.06504,-36.0495)(7.08504,-36.7009)(7.10504,-37.0562)(7.12504,-37.1116)(7.14504,-36.8651)(7.16504,-36.3175)(7.18504,-35.4715)(7.20504,-34.3324)(7.22504,-32.9074)(7.24504,-31.2063)(7.26504,-29.2407)(7.28504,-27.0243)(7.30504,-24.5729)(7.32504,-21.9041)(7.34504,-19.0372)(7.36504,-15.9929)(7.38504,-12.7935)(7.40504,-9.46261)(7.42504,-6.02466)(7.44504,-2.50513)(7.46504,1.06985)(7.48504,4.67368)(7.50504,8.27948)(7.52504,11.8603)(7.54504,15.3893)(7.56504,18.84)(7.58504,22.1866)(7.60504,25.4038)(7.62504,28.4675)(7.64504,31.3546)(7.66504,34.0435)(7.68504,36.5139)(7.70504,38.7473)(7.72504,40.7269)(7.74504,42.4381)(7.76504,43.868)(7.78504,45.0063)(7.80504,45.8446)(7.82504,46.3769)(7.84504,46.5999)(7.86504,46.5123)(7.88504,46.1155)(7.90504,45.4131)(7.92504,44.4112)(7.94504,43.1185)(7.96504,41.5455)(7.98504,39.7052)(8.00504,37.6127)(8.02504,35.285)(8.04504,32.741)(8.06504,30.0012)(8.08504,27.0878)(8.10504,24.0241)(8.12504,20.8349)(8.14504,17.5457)(8.16504,14.1829)(8.18504,10.7733)(8.20504,7.34428)(8.22504,3.92307)(8.24504,0.536922)(8.26504,-2.78728)(8.28504,-6.0232)(8.30504,-9.14529)(8.32504,-12.129)(8.34504,-14.9509)(8.36504,-17.5891)(8.38504,-20.023)(8.40504,-22.234)(8.42504,-24.2053)(8.44504,-25.9221)(8.46504,-27.3718)(8.48504,-28.544)(8.50504,-29.4307)(8.52504,-30.0262)(8.54504,-30.3275)(8.56504,-30.3339)(8.58504,-30.0472)(8.60504,-29.4717)(8.62504,-28.6144)(8.64504,-27.4842)(8.66504,-26.0926)(8.68504,-24.4535)(8.70504,-22.5825)(8.72504,-20.4974)(8.74504,-18.2178)(8.76504,-15.7648)(8.78504,-13.1613)(8.80504,-10.431)(8.82504,-7.59911)(8.84504,-4.69136)(8.86504,-1.73426)(8.88504,1.24533)(8.90504,4.22039)(8.92504,7.16397)(8.94504,10.0495)(8.96504,12.8508)(8.98504,15.5427)(9.00504,18.1009)(9.02504,20.5024)(9.04504,22.7255)(9.06504,24.7503)(9.08504,26.5585)(9.10504,28.1341)(9.12504,29.463)(9.14504,30.5333)(9.16504,31.3357)(9.18504,31.8632)(9.20504,32.1113)(9.22504,32.0783)(9.24504,31.7649)(9.26504,31.1745)(9.28504,30.3131)(9.30504,29.1892)(9.32504,27.8139)(9.34504,26.2004)(9.36504,24.3646)(9.38504,22.3242)(9.40504,20.0991)(9.42504,17.7108)(9.44504,15.1826)(9.46504,12.5392)(9.48504,9.80649)(9.50504,7.01131)(9.52504,4.18122)(9.54504,1.34427)(9.56504,-1.4713)(9.58504,-4.23728)(9.60504,-6.92578)(9.62504,-9.5095)(9.64504,-11.962)(9.66504,-14.2578)(9.68504,-16.373)(9.70504,-18.2851)(9.72504,-19.9734)(9.74504,-21.4194)(9.76504,-22.6066)(9.78504,-23.5211)(9.80504,-24.1512)(9.82504,-24.4883)(9.84504,-24.5264)(9.86504,-24.2624)(9.88504,-23.696)(9.90504,-22.8301)(9.92504,-21.6705)(9.94504,-20.2259)(9.96504,-18.5081)(9.98504,-16.5316)(10,-14.8944) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5)(0.000189186,5)(0.00122971,5)(0.00312157,4.99998)(0.0118109,4.99965)(0.0272976,4.99812)(0.045041,4.99488)(0.065041,4.98932)(0.085041,4.98178)(0.105041,4.97231)(0.125041,4.96101)(0.145041,4.94799)(0.165041,4.93338)(0.185041,4.91736)(0.205041,4.9001)(0.225041,4.88182)(0.245041,4.86272)(0.265041,4.84305)(0.285041,4.82305)(0.305041,4.80297)(0.325041,4.78307)(0.345041,4.76361)(0.365041,4.74485)(0.385041,4.72704)(0.405041,4.7104)(0.425041,4.69518)(0.445041,4.68157)(0.465041,4.66976)(0.485041,4.6599)(0.505041,4.65213)(0.525041,4.64653)(0.545041,4.64318)(0.565041,4.64209)(0.585041,4.64325)(0.605041,4.64658)(0.625041,4.65199)(0.645041,4.65933)(0.665041,4.66838)(0.685041,4.67891)(0.705041,4.69062)(0.725041,4.70318)(0.745041,4.71619)(0.765041,4.72923)(0.785041,4.74182)(0.805041,4.75347)(0.825041,4.76362)(0.845041,4.7717)(0.865041,4.77712)(0.885041,4.77924)(0.905041,4.77742)(0.925041,4.77102)(0.945041,4.75938)(0.965041,4.74183)(0.985041,4.71773)(1.00504,4.68644)(1.02504,4.64735)(1.04504,4.59987)(1.06504,4.54345)(1.08504,4.47757)(1.10504,4.40178)(1.12504,4.31567)(1.14504,4.21889)(1.16504,4.11117)(1.18504,3.9923)(1.20504,3.86217)(1.22504,3.72073)(1.24504,3.56805)(1.26504,3.40425)(1.28504,3.22958)(1.30504,3.04438)(1.32504,2.84909)(1.34504,2.64425)(1.36504,2.43049)(1.38504,2.20857)(1.40504,1.97931)(1.42504,1.74365)(1.44504,1.50263)(1.46504,1.25736)(1.48504,1.00903)(1.50504,0.758937)(1.52504,0.508416)(1.54504,0.258879)(1.56504,0.01179)(1.58504,-0.231342)(1.60504,-0.468973)(1.62504,-0.699536)(1.64504,-0.92145)(1.66504,-1.13313)(1.68504,-1.33301)(1.70504,-1.51954)(1.72504,-1.69121)(1.74504,-1.84654)(1.76504,-1.98413)(1.78504,-2.10266)(1.80504,-2.20086)(1.82504,-2.2776)(1.84504,-2.33182)(1.86504,-2.36262)(1.88504,-2.36919)(1.90504,-2.35089)(1.92504,-2.30721)(1.94504,-2.23783)(1.96504,-2.14254)(1.98504,-2.02136)(2.00504,-1.87445)(2.02504,-1.70216)(2.04504,-1.50502)(2.06504,-1.28375)(2.08504,-1.03924)(2.10504,-0.772569)(2.12504,-0.485004)(2.14504,-0.177973)(2.16504,0.146923)(2.18504,0.487924)(2.20504,0.843116)(2.22504,1.21045)(2.24504,1.58773)(2.26504,1.97266)(2.28504,2.36283)(2.30504,2.75576)(2.32504,3.14887)(2.34504,3.53954)(2.36504,3.92512)(2.38504,4.30293)(2.40504,4.67028)(2.42504,5.02454)(2.44504,5.36308)(2.46504,5.68334)(2.48504,5.98286)(2.50504,6.25927)(2.52504,6.5103)(2.54504,6.73385)(2.56504,6.92798)(2.58504,7.09089)(2.60504,7.22101)(2.62504,7.31696)(2.64504,7.3776)(2.66504,7.40201)(2.68504,7.38954)(2.70504,7.33978)(2.72504,7.25259)(2.74504,7.12812)(2.76504,6.96679)(2.78504,6.76931)(2.80504,6.53665)(2.82504,6.27009)(2.84504,5.97119)(2.86504,5.64174)(2.88504,5.28386)(2.90504,4.89987)(2.92504,4.49236)(2.94504,4.06415)(2.96504,3.61827)(2.98504,3.15793)(3.00504,2.68653)(3.02504,2.20763)(3.04504,1.72492)(3.06504,1.24218)(3.08504,0.763273)(3.10504,0.292137)(3.12504,-0.167283)(3.14504,-0.61104)(3.16504,-1.03522)(3.18504,-1.43596)(3.20504,-1.80951)(3.22504,-2.15221)(3.24504,-2.46058)(3.26504,-2.7313)(3.28504,-2.96125)(3.30504,-3.14756)(3.32504,-3.28762)(3.34504,-3.37907)(3.36504,-3.4199)(3.38504,-3.40838)(3.40504,-3.34317)(3.42504,-3.22325)(3.44504,-3.04801)(3.46504,-2.81719)(3.48504,-2.53097)(3.50504,-2.18988)(3.52504,-1.79491)(3.54504,-1.34742)(3.56504,-0.849177)(3.58504,-0.302361)(3.60504,0.290466)(3.62504,0.926364)(3.64504,1.60203)(3.66504,2.3138)(3.68504,3.05771)(3.70504,3.82947)(3.72504,4.62451)(3.74504,5.43802)(3.76504,6.26497)(3.78504,7.10013)(3.80504,7.93813)(3.82504,8.77347)(3.84504,9.60057)(3.86504,10.4138)(3.88504,11.2076)(3.90504,11.9762)(3.92504,12.7143)(3.94504,13.4165)(3.96504,14.0774)(3.98504,14.692)(4.00504,15.2556)(4.02504,15.7637)(4.04504,16.2119)(4.06504,16.5964)(4.08504,16.9138)(4.10504,17.1609)(4.12504,17.3351)(4.14504,17.4342)(4.16504,17.4565)(4.18504,17.4008)(4.20504,17.2663)(4.22504,17.053)(4.24504,16.7613)(4.26504,16.3919)(4.28504,15.9465)(4.30504,15.427)(4.32504,14.8359)(4.34504,14.1763)(4.36504,13.4519)(4.38504,12.6665)(4.40504,11.8249)(4.42504,10.9318)(4.44504,9.99277)(4.46504,9.01348)(4.48504,8.00003)(4.50504,6.95881)(4.52504,5.89647)(4.54504,4.81987)(4.56504,3.73605)(4.58504,2.65217)(4.60504,1.57543)(4.62504,0.513097)(4.64504,-0.527628)(4.66504,-1.53962)(4.68504,-2.51587)(4.70504,-3.44959)(4.72504,-4.33421)(4.74504,-5.16344)(4.76504,-5.93134)(4.78504,-6.63235)(4.80504,-7.26133)(4.82504,-7.8136)(4.84504,-8.285)(4.86504,-8.67191)(4.88504,-8.97126)(4.90504,-9.18062)(4.92504,-9.29814)(4.94504,-9.32264)(4.96504,-9.25359)(4.98504,-9.09113)(5.00504,-8.83607)(5.02504,-8.48989)(5.04504,-8.05476)(5.06504,-7.53349)(5.08504,-6.92955)(5.10504,-6.24702)(5.12504,-5.49061)(5.14504,-4.66558)(5.16504,-3.77776)(5.18504,-2.83346)(5.20504,-1.83947)(5.22504,-0.802998)(5.24504,0.268385)(5.26504,1.36678)(5.28504,2.48403)(5.30504,3.61177)(5.32504,4.74148)(5.34504,5.86456)(5.36504,6.97239)(5.38504,8.05636)(5.40504,9.108)(5.42504,10.119)(5.44504,11.0812)(5.46504,11.9868)(5.48504,12.8284)(5.50504,13.5989)(5.52504,14.2916)(5.54504,14.9006)(5.56504,15.4203)(5.58504,15.8457)(5.60504,16.1725)(5.62504,16.3973)(5.64504,16.5171)(5.66504,16.5298)(5.68504,16.4341)(5.70504,16.2293)(5.72504,15.9158)(5.74504,15.4944)(5.76504,14.9671)(5.78504,14.3364)(5.80504,13.6058)(5.82504,12.7795)(5.84504,11.8622)(5.86504,10.8597)(5.88504,9.77811)(5.90504,8.62449)(5.92504,7.4063)(5.94504,6.13157)(5.96504,4.80886)(5.98504,3.4471)(6.00504,2.05562)(6.02504,0.644042)(6.04504,-0.777777)(6.06504,-2.19982)(6.08504,-3.61199)(6.10504,-5.00415)(6.12504,-6.36623)(6.14504,-7.6883)(6.16504,-8.96061)(6.18504,-10.1737)(6.20504,-11.3185)(6.22504,-12.3862)(6.24504,-13.3686)(6.26504,-14.2581)(6.28504,-15.0476)(6.30504,-15.7306)(6.32504,-16.3014)(6.34504,-16.7551)(6.36504,-17.0875)(6.38504,-17.2953)(6.40504,-17.376)(6.42504,-17.328)(6.44504,-17.1507)(6.46504,-16.8441)(6.48504,-16.4096)(6.50504,-15.8491)(6.52504,-15.1655)(6.54504,-14.3628)(6.56504,-13.4455)(6.58504,-12.4193)(6.60504,-11.2903)(6.62504,-10.0658)(6.64504,-8.75354)(6.66504,-7.36187)(6.68504,-5.89985)(6.70504,-4.37705)(6.72504,-2.8035)(6.74504,-1.18963)(6.76504,0.453835)(6.78504,2.11589)(6.80504,3.7854)(6.82504,5.45111)(6.84504,7.10179)(6.86504,8.72628)(6.88504,10.3136)(6.90504,11.8529)(6.92504,13.3339)(6.94504,14.7464)(6.96504,16.0809)(6.98504,17.3283)(7.00504,18.4803)(7.02504,19.5291)(7.04504,20.4676)(7.06504,21.2897)(7.08504,21.9899)(7.10504,22.5637)(7.12504,23.0075)(7.14504,23.3186)(7.16504,23.4952)(7.18504,23.5367)(7.20504,23.4431)(7.22504,23.2157)(7.24504,22.8567)(7.26504,22.3691)(7.28504,21.757)(7.30504,21.0254)(7.32504,20.1801)(7.34504,19.2277)(7.36504,18.1756)(7.38504,17.032)(7.40504,15.8056)(7.42504,14.5059)(7.44504,13.1427)(7.46504,11.7264)(7.48504,10.2677)(7.50504,8.77777)(7.52504,7.26773)(7.54504,5.74897)(7.56504,4.23292)(7.58504,2.73092)(7.60504,1.25422)(7.62504,-0.186172)(7.64504,-1.57952)(7.66504,-2.91548)(7.68504,-4.18417)(7.70504,-5.3762)(7.72504,-6.48282)(7.74504,-7.49593)(7.76504,-8.40813)(7.78504,-9.21284)(7.80504,-9.90427)(7.82504,-10.4775)(7.84504,-10.9286)(7.86504,-11.2544)(7.88504,-11.4528)(7.90504,-11.5227)(7.92504,-11.464)(7.94504,-11.2773)(7.96504,-10.9645)(7.98504,-10.5282)(8.00504,-9.97217)(8.02504,-9.30086)(8.04504,-8.51965)(8.06504,-7.63474)(8.08504,-6.65308)(8.10504,-5.58231)(8.12504,-4.43075)(8.14504,-3.20725)(8.16504,-1.92119)(8.18504,-0.582382)(8.20504,0.799025)(8.22504,2.2126)(8.24504,3.64774)(8.26504,5.0937)(8.28504,6.53977)(8.30504,7.97524)(8.32504,9.38961)(8.34504,10.7725)(8.36504,12.1141)(8.38504,13.4046)(8.40504,14.6349)(8.42504,15.7964)(8.44504,16.881)(8.46504,17.8814)(8.48504,18.7909)(8.50504,19.6035)(8.52504,20.3141)(8.54504,20.9184)(8.56504,21.413)(8.58504,21.7952)(8.60504,22.0635)(8.62504,22.2169)(8.64504,22.2557)(8.66504,22.1807)(8.68504,21.9939)(8.70504,21.698)(8.72504,21.2964)(8.74504,20.7936)(8.76504,20.1944)(8.78504,19.5046)(8.80504,18.7306)(8.82504,17.8793)(8.84504,16.9581)(8.86504,15.9747)(8.88504,14.9375)(8.90504,13.8549)(8.92504,12.7357)(8.94504,11.5885)(8.96504,10.4225)(8.98504,9.24638)(9.00504,8.06896)(9.02504,6.89883)(9.04504,5.74432)(9.06504,4.61347)(9.08504,3.51388)(9.10504,2.45274)(9.12504,1.43671)(9.14504,0.471871)(9.16504,-0.436297)(9.18504,-1.28298)(9.20504,-2.06404)(9.22504,-2.77609)(9.24504,-3.41648)(9.26504,-3.98329)(9.28504,-4.47542)(9.30504,-4.89248)(9.32504,-5.23489)(9.34504,-5.50378)(9.36504,-5.70101)(9.38504,-5.82915)(9.40504,-5.89141)(9.42504,-5.89163)(9.44504,-5.83419)(9.46504,-5.72401)(9.48504,-5.56646)(9.50504,-5.36729)(9.52504,-5.13258)(9.54504,-4.86866)(9.56504,-4.58204)(9.58504,-4.27935)(9.60504,-3.96722)(9.62504,-3.65225)(9.64504,-3.34092)(9.66504,-3.03949)(9.68504,-2.75397)(9.70504,-2.49002)(9.72504,-2.25288)(9.74504,-2.04732)(9.76504,-1.8776)(9.78504,-1.74736)(9.80504,-1.65963)(9.82504,-1.61676)(9.84504,-1.62039)(9.86504,-1.67143)(9.88504,-1.77004)(9.90504,-1.91562)(9.92504,-2.10678)(9.94504,-2.34139)(9.96504,-2.61656)(9.98504,-2.92869)(10,-3.18375) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/consensus_without_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=20,
ymin=-6, ymax=8,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,5)(0.000119652,5)(0.000777737,4.99998)(0.00197426,4.99989)(0.00855511,4.99805)(0.0205203,4.98888)(0.0557841,4.92087)(0.114347,4.68969)(0.172909,4.34277)(0.283485,3.50036)(0.39406,2.59886)(0.504636,1.81027)(0.626408,1.19747)(0.74818,0.900921)(0.869953,0.89707)(0.991725,1.11463)(1.12526,1.50007)(1.25879,1.92976)(1.39233,2.31947)(1.52586,2.62247)(1.66253,2.83042)(1.7992,2.94903)(1.93587,3.00619)(2.0896,3.0342)(2.26038,3.05873)(2.39868,3.0899)(2.53699,3.13484)(2.67529,3.19042)(2.8149,3.25142)(2.95583,3.31199)(3.09676,3.36717)(3.23769,3.41488)(3.38919,3.45773)(3.54069,3.49331)(3.66231,3.51797)(3.78392,3.54023)(3.90553,3.56084)(4.03526,3.58151)(4.16499,3.60114)(4.29471,3.61982)(4.46981,3.64358)(4.61562,3.66212)(4.76143,3.6796)(4.90724,3.69616)(5.0797,3.71472)(5.2788,3.73503)(5.4779,3.75429)(5.677,3.77259)(5.96088,3.79713)(6.24475,3.82016)(6.52863,3.84214)(6.85863,3.86689)(7.18863,3.89104)(7.51863,3.91465)(7.97361,3.94648)(8.42859,3.97778)(8.88357,4.00877)(9.51072,4.05113)(10.1379,4.09324)(11.2085,4.16487)(12.7226,4.26592)(14.2367,4.36689)(17.4686,4.58236)(20,4.75112) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-6)(0.000119652,-6)(0.000777737,-5.99996)(0.00197426,-5.99976)(0.00855511,-5.99548)(0.0205203,-5.97427)(0.0557841,-5.81678)(0.114347,-5.28105)(0.172909,-4.47555)(0.283485,-2.50926)(0.39406,-0.378772)(0.504636,1.53113)(0.626408,3.10156)(0.74818,4.00771)(0.869953,4.30257)(0.991725,4.14245)(1.12526,3.67584)(1.25879,3.13511)(1.39233,2.69064)(1.52586,2.42862)(1.66253,2.36069)(1.7992,2.45239)(1.93587,2.63595)(2.0896,2.87007)(2.26038,3.08772)(2.39868,3.20493)(2.53699,3.27016)(2.67529,3.29722)(2.8149,3.30361)(2.95583,3.30447)(3.09676,3.30992)(3.23769,3.32399)(3.38919,3.34789)(3.54069,3.37689)(3.66231,3.40078)(3.78392,3.42329)(3.90553,3.44349)(4.03526,3.46226)(4.16499,3.47858)(4.29471,3.49319)(4.46981,3.51146)(4.61562,3.5262)(4.76143,3.54078)(4.90724,3.55512)(5.0797,3.57153)(5.2788,3.58936)(5.4779,3.606)(5.677,3.62174)(5.96088,3.64347)(6.24475,3.66498)(6.52863,3.68623)(6.85863,3.71022)(7.18863,3.73345)(7.51863,3.75629)(7.97361,3.78754)(8.42859,3.81853)(8.88357,3.84925)(9.51072,3.89139)(10.1379,3.93341)(11.2085,4.00492)(12.7226,4.10594)(14.2367,4.20689)(17.4686,4.42236)(20,4.59112) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,8)(0.000119652,8)(0.000777737,7.99997)(0.00197426,7.99982)(0.00855511,7.99674)(0.0205203,7.98148)(0.0557841,7.86818)(0.114347,7.48381)(0.172909,6.90926)(0.283485,5.52828)(0.39406,4.08163)(0.504636,2.86009)(0.626408,1.97132)(0.74818,1.61207)(0.869953,1.70508)(0.991725,2.09681)(1.12526,2.66495)(1.25879,3.19243)(1.39233,3.55999)(1.52586,3.72823)(1.66253,3.71993)(1.7992,3.59447)(1.93587,3.42678)(2.0896,3.2627)(2.26038,3.16441)(2.39868,3.15474)(2.53699,3.19099)(2.67529,3.24978)(2.8149,3.3101)(2.95583,3.35712)(3.09676,3.38432)(3.23769,3.39352)(3.38919,3.39061)(3.54069,3.38347)(3.66231,3.3797)(3.78392,3.37997)(3.90553,3.38481)(4.03526,3.39427)(4.16499,3.40658)(4.29471,3.41993)(4.46981,3.43706)(4.61562,3.4493)(4.76143,3.45956)(4.90724,3.46836)(5.0797,3.47795)(5.2788,3.48931)(5.4779,3.50173)(5.677,3.51517)(5.96088,3.53501)(6.24475,3.55444)(6.52863,3.57326)(6.85863,3.59498)(7.18863,3.61694)(7.51863,3.63903)(7.97361,3.66938)(8.42859,3.69968)(8.88357,3.73003)(9.51072,3.77184)(10.1379,3.81364)(11.2085,3.88503)(12.7226,3.98595)(14.2367,4.0869)(17.4686,4.30236)(20,4.47112) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,4)(0.000119652,4)(0.000777737,4.00001)(0.00197426,4.00005)(0.00855511,4.0009)(0.0205203,4.00514)(0.0557841,4.0365)(0.114347,4.14171)(0.172909,4.29509)(0.283485,4.63882)(0.39406,4.94085)(0.504636,5.10556)(0.626408,5.07981)(0.74818,4.85365)(0.869953,4.49532)(0.991725,4.09536)(1.12526,3.70853)(1.25879,3.44755)(1.39233,3.33759)(1.52586,3.3591)(1.66253,3.46702)(1.7992,3.60154)(1.93587,3.7113)(2.0896,3.76785)(2.26038,3.73934)(2.39868,3.66434)(2.53699,3.56906)(2.67529,3.47734)(2.8149,3.40565)(2.95583,3.36251)(3.09676,3.34766)(3.23769,3.35376)(3.38919,3.37247)(3.54069,3.39287)(3.66231,3.40534)(3.78392,3.41249)(3.90553,3.41438)(4.03526,3.41202)(4.16499,3.40733)(4.29471,3.40252)(4.46981,3.39875)(4.61562,3.39927)(4.76143,3.40313)(4.90724,3.40957)(5.0797,3.41908)(5.2788,3.43075)(5.4779,3.44195)(5.677,3.45245)(5.96088,3.4671)(6.24475,3.48264)(6.52863,3.49944)(6.85863,3.51992)(7.18863,3.54076)(7.51863,3.56179)(7.97361,3.59115)(8.42859,3.62088)(8.88357,3.6508)(9.51072,3.69227)(10.1379,3.7339)(11.2085,3.80511)(12.7226,3.90599)(14.2367,4.0069)(17.4686,4.22236)(20,4.39112) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5)(0.000119652,5)(0.000777737,5)(0.00197426,4.99999)(0.00855511,4.99982)(0.0205203,4.99897)(0.0557841,4.9927)(0.114347,4.97169)(0.172909,4.9411)(0.283485,4.87265)(0.39406,4.81174)(0.504636,4.77451)(0.626408,4.76452)(0.74818,4.77575)(0.869953,4.78706)(0.991725,4.77594)(1.12526,4.71842)(1.25879,4.60622)(1.39233,4.44707)(1.52586,4.26027)(1.66253,4.06581)(1.7992,3.89175)(1.93587,3.75435)(2.0896,3.65088)(2.26038,3.59234)(2.39868,3.57469)(2.53699,3.56961)(2.67529,3.56598)(2.8149,3.55648)(2.95583,3.53815)(3.09676,3.51214)(3.23769,3.48203)(3.38919,3.44998)(3.54069,3.42264)(3.66231,3.40592)(3.78392,3.39427)(3.90553,3.38728)(4.03526,3.38398)(4.16499,3.38365)(4.29471,3.38506)(4.46981,3.38803)(4.61562,3.3906)(4.76143,3.39302)(4.90724,3.39549)(5.0797,3.3989)(5.2788,3.40409)(5.4779,3.41094)(5.677,3.41933)(5.96088,3.4332)(6.24475,3.44831)(6.52863,3.46409)(6.85863,3.48314)(7.18863,3.50296)(7.51863,3.5234)(7.97361,3.55226)(8.42859,3.5816)(8.88357,3.61129)(9.51072,3.65254)(10.1379,3.69404)(11.2085,3.76518)(12.7226,3.866)(14.2367,3.96691)(17.4686,4.18236)(20,4.35112) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/consensus_without_I_without_disturbance.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=10,
ymin=-6, ymax=8,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,5)(0.000119652,5)(0.000777737,4.99998)(0.00197426,4.99989)(0.00855511,4.99801)(0.0205203,4.98868)(0.055785,4.91939)(0.114349,4.68386)(0.172914,4.33022)(0.283489,3.47042)(0.394064,2.54759)(0.504639,1.73582)(0.626263,1.09776)(0.747887,0.776063)(0.869512,0.748084)(0.991136,0.943125)(1.12449,1.30603)(1.25785,1.71551)(1.3912,2.08709)(1.52455,2.37361)(1.66003,2.56479)(1.7955,2.66848)(1.93098,2.71156)(2.07708,2.72363)(2.23382,2.72918)(2.37659,2.7448)(2.5054,2.77191)(2.63422,2.80955)(2.76303,2.8533)(2.90022,2.90111)(3.03742,2.94549)(3.17461,2.98363)(3.3118,3.01469)(3.45791,3.04068)(3.60401,3.06097)(3.75012,3.07736)(3.89728,3.09137)(4.01778,3.10163)(4.13829,3.11107)(4.25879,3.11979)(4.42077,3.1304)(4.62421,3.14193)(4.76215,3.14868)(4.89331,3.15439)(5.02446,3.1595)(5.16399,3.16437)(5.31187,3.16899)(5.45976,3.17308)(5.60765,3.17669)(5.77664,3.18022)(5.94758,3.18319)(6.09936,3.1854)(6.25114,3.18725)(6.40291,3.18883)(6.58143,3.19042)(6.74502,3.19169)(6.89369,3.19273)(7.04235,3.19365)(7.20987,3.19458)(7.39624,3.19547)(7.58261,3.19621)(7.79224,3.19689)(8.02514,3.19748)(8.25804,3.19796)(8.49095,3.19834)(8.76997,3.19872)(9.04899,3.19901)(9.33958,3.19925)(9.64175,3.19943)(9.94391,3.19957) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-6)(0.000119652,-6)(0.000777737,-5.99996)(0.00197426,-5.99976)(0.00855511,-5.99548)(0.0205203,-5.97427)(0.055785,-5.81678)(0.114349,-5.28106)(0.172914,-4.47563)(0.283489,-2.51012)(0.394064,-0.381694)(0.504639,1.52434)(0.626263,3.08659)(0.747887,3.98361)(0.869512,4.2683)(0.991136,4.09672)(1.12449,3.61604)(1.25785,3.05973)(1.3912,2.59866)(1.52455,2.31974)(1.66003,2.23492)(1.7955,2.30888)(1.93098,2.47572)(2.07708,2.68506)(2.23382,2.87817)(2.37659,2.99677)(2.5054,3.05506)(2.63422,3.07713)(2.76303,3.07699)(2.90022,3.06729)(3.03742,3.05909)(3.17461,3.05834)(3.3118,3.06602)(3.45791,3.08098)(3.60401,3.09889)(3.75012,3.11606)(3.89728,3.13041)(4.01778,3.13949)(4.13829,3.14643)(4.25879,3.1518)(4.42077,3.1576)(4.62421,3.16404)(4.76215,3.16826)(4.89331,3.17213)(5.02446,3.17571)(5.16399,3.17903)(5.31187,3.18191)(5.45976,3.18417)(5.60765,3.18593)(5.77664,3.18758)(5.94758,3.18907)(6.09936,3.19035)(6.25114,3.19161)(6.40291,3.19281)(6.58143,3.19407)(6.74502,3.19504)(6.89369,3.19574)(7.04235,3.1963)(7.20987,3.19679)(7.39624,3.19724)(7.58261,3.19761)(7.79224,3.198)(8.02514,3.1984)(8.25804,3.19873)(8.49095,3.199)(8.76997,3.19923)(9.04899,3.1994)(9.33958,3.19953)(9.64175,3.19965)(9.94391,3.19974) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,8)(0.000119652,8)(0.000777737,7.99997)(0.00197426,7.99982)(0.00855511,7.99674)(0.0205203,7.98148)(0.055785,7.86817)(0.114349,7.48379)(0.172914,6.90921)(0.283489,5.52821)(0.394064,4.08151)(0.504639,2.85979)(0.626263,1.97122)(0.747887,1.61037)(0.869512,1.70014)(0.991136,2.0875)(1.12449,2.64999)(1.25785,3.17137)(1.3912,3.53246)(1.52455,3.69369)(1.66003,3.67803)(1.7955,3.54541)(1.93098,3.36925)(2.07708,3.19931)(2.23382,3.0871)(2.37659,3.05649)(2.5054,3.07476)(2.63422,3.11748)(2.76303,3.16617)(2.90022,3.20915)(3.03742,3.23455)(3.17461,3.24145)(3.3118,3.2343)(3.45791,3.21886)(3.60401,3.2029)(3.75012,3.19155)(3.89728,3.18669)(4.01778,3.18713)(4.13829,3.19024)(4.25879,3.19455)(4.42077,3.20004)(4.62421,3.20396)(4.76215,3.20441)(4.89331,3.20361)(5.02446,3.2022)(5.16399,3.20063)(5.31187,3.19938)(5.45976,3.19878)(5.60765,3.19877)(5.77664,3.19921)(5.94758,3.19978)(6.09936,3.20017)(6.25114,3.20035)(6.40291,3.20036)(6.58143,3.20022)(6.74502,3.20006)(6.89369,3.19995)(7.04235,3.1999)(7.20987,3.19991)(7.39624,3.19996)(7.58261,3.20001)(7.79224,3.20005)(8.02514,3.20004)(8.25804,3.20002)(8.49095,3.2)(8.76997,3.2)(9.04899,3.20001)(9.33958,3.20001)(9.64175,3.20001)(9.94391,3.20001) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,4)(0.000119652,4)(0.000777737,4.00001)(0.00197426,4.00005)(0.00855511,4.0009)(0.0205203,4.00514)(0.055785,4.03651)(0.114349,4.14172)(0.172914,4.2951)(0.283489,4.63883)(0.394064,4.94085)(0.504639,5.10555)(0.626263,5.07994)(0.747887,4.85429)(0.869512,4.49649)(0.991136,4.09666)(1.12449,3.70917)(1.25785,3.44646)(1.3912,3.33375)(1.52455,3.35178)(1.66003,3.45472)(1.7955,3.58404)(1.93098,3.68938)(2.07708,3.74149)(2.23382,3.71746)(2.37659,3.6396)(2.5054,3.54603)(2.63422,3.45111)(2.76303,3.37043)(2.90022,3.3099)(3.03742,3.27738)(3.17461,3.26803)(3.3118,3.27332)(3.45791,3.28492)(3.60401,3.29428)(3.75012,3.29665)(3.89728,3.29105)(4.01778,3.28177)(4.13829,3.27012)(4.25879,3.25793)(4.42077,3.24327)(4.62421,3.23034)(4.76215,3.22523)(4.89331,3.2225)(5.02446,3.22106)(5.16399,3.22014)(5.31187,3.21916)(5.45976,3.21781)(5.60765,3.21601)(5.77664,3.21364)(5.94758,3.21123)(6.09936,3.20934)(6.25114,3.2078)(6.40291,3.20662)(6.58143,3.2056)(6.74502,3.20491)(6.89369,3.20438)(7.04235,3.20391)(7.20987,3.2034)(7.39624,3.20288)(7.58261,3.20241)(7.79224,3.20197)(8.02514,3.20158)(8.25804,3.20127)(8.49095,3.20104)(8.76997,3.20081)(9.04899,3.20063)(9.33958,3.20048)(9.64175,3.20037)(9.94391,3.20028) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5)(0.000119652,5)(0.000777737,5)(0.00197426,4.99999)(0.00855511,4.99982)(0.0205203,4.99897)(0.055785,4.9927)(0.114349,4.97168)(0.172914,4.9411)(0.283489,4.87265)(0.394064,4.81174)(0.504639,4.77451)(0.626263,4.76452)(0.747887,4.77571)(0.869512,4.78703)(0.991136,4.77604)(1.12449,4.71882)(1.25785,4.60698)(1.3912,4.44808)(1.52455,4.26123)(1.66003,4.06759)(1.7955,3.89324)(1.93098,3.75415)(2.07708,3.65057)(2.23382,3.58815)(2.37659,3.56241)(2.5054,3.5523)(2.63422,3.54479)(2.76303,3.53316)(2.90022,3.51261)(3.03742,3.48354)(3.17461,3.44859)(3.3118,3.41171)(3.45791,3.37462)(3.60401,3.34302)(3.75012,3.31843)(3.89728,3.30053)(4.01778,3.29004)(4.13829,3.2822)(4.25879,3.27599)(4.42077,3.26874)(4.62421,3.25978)(4.76215,3.25347)(4.89331,3.24743)(5.02446,3.24159)(5.16399,3.23589)(5.31187,3.23061)(5.45976,3.22622)(5.60765,3.22265)(5.77664,3.21941)(5.94758,3.21678)(6.09936,3.2148)(6.25114,3.21305)(6.40291,3.21145)(6.58143,3.20975)(6.74502,3.20836)(6.89369,3.20726)(7.04235,3.20629)(7.20987,3.20537)(7.39624,3.20451)(7.58261,3.20381)(7.79224,3.20315)(8.02514,3.20256)(8.25804,3.20207)(8.49095,3.20168)(8.76997,3.2013)(9.04899,3.20101)(9.33958,3.20077)(9.64175,3.20059)(9.94391,3.20045) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/disutility.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=200,
ymin=-2000, ymax=6000,
xlabel={t [s]},
ylabel={Total disutility},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,-1272.73)(0.0301712,-1213.36)(0.127016,-383.695)(0.323834,2487.29)(0.659711,5007.74)(0.97999,4860.28)(1.20159,4735.63)(1.54291,4859.76)(1.99799,5701.75)(2.50686,5858.3)(3.01733,5031.97)(3.61344,4281.89)(4.34881,3725.4)(5.23311,3163.99)(6.20559,2686.92)(7.20559,2366.64)(8.20559,2148.76)(9.20559,1994.38)(10.2056,1887.06)(11.2056,1811)(12.2056,1757.84)(13.2056,1719.95)(14.2056,1692.74)(15.2056,1672.99)(16.2056,1658.34)(17.2056,1647.36)(18.2056,1638.91)(19.2056,1632.29)(20.2056,1626.96)(21.2056,1622.6)(22.2056,1618.93)(23.2056,1615.8)(24.2056,1613.08)(25.2056,1610.69)(26.2056,1608.56)(27.2056,1606.66)(28.2056,1604.94)(29.2056,1603.38)(30.2056,1601.97)(31.2056,1600.68)(32.2056,1599.51)(33.2056,1598.43)(34.2056,1597.45)(35.2056,1596.56)(36.2056,1595.74)(37.2056,1594.99)(38.2056,1594.3)(39.2056,1593.68)(40.2056,1593.11)(41.2056,1592.58)(42.2056,1592.1)(43.2056,1591.67)(44.2056,1591.27)(45.2056,1590.9)(46.2056,1590.57)(47.2056,1590.26)(48.2056,1589.98)(49.2056,1589.73)(50.2056,1589.49)(51.2056,1589.28)(52.2056,1589.08)(53.2056,1588.9)(54.2056,1588.73)(55.2056,1588.58)(56.2056,1588.44)(57.2056,1588.31)(58.2056,1588.19)(59.2056,1588.08)(60.2056,1587.98)(61.2056,1587.88)(62.2056,1587.79)(63.2056,1587.71)(64.2056,1587.64)(65.2056,1587.57)(66.2056,1587.5)(67.2056,1587.44)(68.2056,1587.38)(69.2056,1587.32)(70.2056,1587.27)(71.2056,1587.22)(72.2056,1587.18)(73.2056,1587.13)(74.2056,1587.09)(75.2056,1587.05)(76.2056,1587.01)(77.2056,1586.97)(78.2056,1586.94)(79.2056,1586.91)(80.2056,1586.87)(81.2056,1586.84)(82.2056,1586.81)(83.2056,1586.78)(84.2056,1586.75)(85.2056,1586.72)(86.2056,1586.7)(87.2056,1586.67)(88.2056,1586.64)(89.2056,1586.62)(90.2056,1586.59)(91.2056,1586.57)(92.2056,1586.54)(93.2056,1586.52)(94.2056,1586.49)(95.2056,1586.47)(96.2056,1586.45)(97.2056,1586.42)(98.2056,1586.4)(99.2056,1586.38)(100.206,1586.36)(101.206,1586.33)(102.206,1586.31)(103.206,1586.29)(104.206,1586.27)(105.206,1586.25)(106.206,1586.23)(107.206,1586.2)(108.206,1586.18)(109.206,1586.16)(110.206,1586.14)(111.206,1586.12)(112.206,1586.1)(113.206,1586.08)(114.206,1586.06)(115.206,1586.04)(116.206,1586.02)(117.206,1586)(118.206,1585.98)(119.206,1585.96)(120.206,1585.94)(121.206,1585.92)(122.206,1585.9)(123.206,1585.88)(124.206,1585.86)(125.206,1585.84)(126.206,1585.82)(127.206,1585.8)(128.206,1585.78)(129.206,1585.76)(130.206,1585.74)(131.206,1585.72)(132.206,1585.7)(133.206,1585.68)(134.206,1585.67)(135.206,1585.65)(136.206,1585.63)(137.206,1585.61)(138.206,1585.59)(139.206,1585.57)(140.206,1585.55)(141.206,1585.53)(142.206,1585.51)(143.206,1585.5)(144.206,1585.48)(145.206,1585.46)(146.206,1585.44)(147.206,1585.42)(148.206,1585.4)(149.206,1585.38)(150.206,1585.37)(151.206,1585.35)(152.206,1585.33)(153.206,1585.31)(154.206,1585.29)(155.206,1585.28)(156.206,1585.26)(157.206,1585.24)(158.206,1585.22)(159.206,1585.2)(160.206,1585.19)(161.206,1585.17)(162.206,1585.15)(163.206,1585.13)(164.206,1585.12)(165.206,1585.1)(166.206,1585.08)(167.206,1585.06)(168.206,1585.05)(169.206,1585.03)(170.206,1585.01)(171.206,1584.99)(172.206,1584.98)(173.206,1584.96)(174.206,1584.94)(175.206,1584.93)(176.206,1584.91)(177.206,1584.89)(178.206,1584.87)(179.206,1584.86)(180.206,1584.84)(181.206,1584.82)(182.206,1584.81)(183.206,1584.79)(184.206,1584.77)(185.206,1584.76)(186.206,1584.74)(187.206,1584.72)(188.206,1584.71)(189.206,1584.69)(190.206,1584.67)(191.206,1584.66)(192.206,1584.64)(193.206,1584.63)(194.206,1584.61)(195.206,1584.59)(196.206,1584.58)(197.206,1584.56)(198.206,1584.54)(199.206,1584.53) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/disutility_transient.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=50,
ymin=0, ymax=9,
xlabel={t [s]},
ylabel={Total disutility},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,8.83899)(0.0227671,8.19307)(0.0886113,6.13929)(0.136987,4.60562)(0.20192,2.76743)(0.295931,0.990851)(0.433747,0.657299)(0.560395,1.91394)(0.665929,3.10629)(0.769391,3.88996)(0.884626,4.25276)(1.02103,4.35601)(1.08527,4.42818)(1.16794,4.63072)(1.32881,5.46224)(1.49536,6.68328)(1.59263,7.32562)(1.72362,7.88349)(1.88348,8.02944)(2.0199,7.87025)(2.15043,7.67878)(2.27872,7.55116)(2.49618,7.51404)(2.65192,7.61599)(2.86951,7.77453)(3.08264,7.61154)(3.34,7.07067)(3.78972,6.56318)(4.1672,6.10287)(4.51943,5.77852)(5.03885,5.25233)(5.57775,4.99397)(6.06392,4.62261)(6.71457,4.47957)(7.57773,4.36932)(8.50979,4.37366)(9.34887,4.19917)(10.027,4.20082)(10.474,4.18794)(11.3362,4.13107)(12.2386,4.10748)(13.1229,4.07956)(14.1229,4.04619)(15.1229,4.01752)(16.1229,3.98353)(17.1229,3.96362)(18.1229,3.93537)(19.1229,3.91451)(20.1229,3.89163)(21.1229,3.87104)(22.1229,3.8515)(23.1229,3.83192)(24.1229,3.8136)(25.1229,3.79544)(26.1229,3.77823)(27.1229,3.76125)(28.1229,3.74498)(29.1229,3.72915)(30.1229,3.71378)(31.1229,3.69894)(32.1229,3.68451)(33.1229,3.67054)(34.1229,3.65696)(35.1229,3.64381)(36.1229,3.63105)(37.1229,3.61866)(38.1229,3.60663)(39.1229,3.59495)(40.1229,3.58362)(41.1229,3.5726)(42.1229,3.56189)(43.1229,3.55149)(44.1229,3.54137)(45.1229,3.53152)(46.1229,3.52195)(47.1229,3.51262)(48.1229,3.50354)(49.1229,3.4947)(50,3.48713) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/hc.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=22, xmax=25,
ymin=0, ymax=1500,
xlabel={$\text{T [}^{\circ}\text{C]}$},
ylabel={$1/\gamma{}_i(T)\text{ [KJ}/^{\circ}\text{C]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (21.992,500)(22.002,500)(22.012,500)(22.022,500)(22.032,500)(22.042,500)(22.0521,500)(22.0621,500)(22.0721,500)(22.0821,500)(22.0921,500)(22.1021,500)(22.1121,500)(22.1221,500)(22.1321,500)(22.1421,500)(22.1522,500)(22.1622,500)(22.1722,500)(22.1822,500)(22.1922,500)(22.2022,500)(22.2122,500)(22.2222,500)(22.2322,500)(22.2422,500)(22.2523,500)(22.2623,500)(22.2723,500)(22.2823,500)(22.2923,500)(22.3023,500)(22.3123,500)(22.3223,500)(22.3323,500)(22.3423,500)(22.3524,500)(22.3624,500)(22.3724,500)(22.3824,500)(22.3924,500)(22.4024,500)(22.4124,500)(22.4224,500)(22.4324,500)(22.4424,500)(22.4525,500)(22.4625,500)(22.4725,500)(22.4825,500)(22.4925,500)(22.5025,500)(22.5125,500)(22.5225,500)(22.5325,500)(22.5425,500)(22.5526,500)(22.5626,500)(22.5726,500)(22.5826,500)(22.5926,500)(22.6026,500)(22.6126,500)(22.6226,500)(22.6326,500)(22.6426,500)(22.6527,500)(22.6627,500)(22.6727,500)(22.6827,500)(22.6927,500)(22.7027,500)(22.7127,500)(22.7227,500)(22.7327,500)(22.7427,500)(22.7528,500)(22.7628,500)(22.7728,500)(22.7828,500)(22.7928,500)(22.8028,500)(22.8128,500)(22.8228,500)(22.8328,500)(22.8428,500)(22.8529,500)(22.8629,500)(22.8729,500)(22.8829,500)(22.8929,500)(22.9029,500)(22.9129,500)(22.9229,500)(22.9329,500)(22.9429,500)(22.953,500)(22.963,500)(22.973,500)(22.983,500)(22.993,500)(23.003,506.006)(23.013,526.026)(23.023,546.046)(23.033,566.066)(23.043,586.086)(23.0531,606.106)(23.0631,626.126)(23.0731,646.146)(23.0831,666.166)(23.0931,686.186)(23.1031,706.206)(23.1131,726.226)(23.1231,746.246)(23.1331,766.266)(23.1431,786.286)(23.1532,806.306)(23.1632,826.326)(23.1732,846.346)(23.1832,866.366)(23.1932,886.386)(23.2032,906.406)(23.2132,926.426)(23.2232,946.446)(23.2332,966.466)(23.2432,986.486)(23.2533,1006.51)(23.2633,1026.53)(23.2733,1046.55)(23.2833,1066.57)(23.2933,1086.59)(23.3033,1106.61)(23.3133,1126.63)(23.3233,1146.65)(23.3333,1166.67)(23.3433,1186.69)(23.3534,1206.71)(23.3634,1226.73)(23.3734,1246.75)(23.3834,1266.77)(23.3934,1286.79)(23.4034,1306.81)(23.4134,1326.83)(23.4234,1346.85)(23.4334,1366.87)(23.4434,1386.89)(23.4535,1406.91)(23.4635,1426.93)(23.4735,1446.95)(23.4835,1466.97)(23.4935,1486.99)(23.5035,1492.99)(23.5135,1472.97)(23.5235,1452.95)(23.5335,1432.93)(23.5435,1412.91)(23.5536,1392.89)(23.5636,1372.87)(23.5736,1352.85)(23.5836,1332.83)(23.5936,1312.81)(23.6036,1292.79)(23.6136,1272.77)(23.6236,1252.75)(23.6336,1232.73)(23.6436,1212.71)(23.6537,1192.69)(23.6637,1172.67)(23.6737,1152.65)(23.6837,1132.63)(23.6937,1112.61)(23.7037,1092.59)(23.7137,1072.57)(23.7237,1052.55)(23.7337,1032.53)(23.7437,1012.51)(23.7538,992.492)(23.7638,972.472)(23.7738,952.452)(23.7838,932.432)(23.7938,912.412)(23.8038,892.392)(23.8138,872.372)(23.8238,852.352)(23.8338,832.332)(23.8438,812.312)(23.8539,792.292)(23.8639,772.272)(23.8739,752.252)(23.8839,732.232)(23.8939,712.212)(23.9039,692.192)(23.9139,672.172)(23.9239,652.152)(23.9339,632.132)(23.9439,612.112)(23.954,592.092)(23.964,572.072)(23.974,552.052)(23.984,532.032)(23.994,512.012)(24.004,500)(24.014,500)(24.024,500)(24.034,500)(24.044,500)(24.0541,500)(24.0641,500)(24.0741,500)(24.0841,500)(24.0941,500)(24.1041,500)(24.1141,500)(24.1241,500)(24.1341,500)(24.1441,500)(24.1542,500)(24.1642,500)(24.1742,500)(24.1842,500)(24.1942,500)(24.2042,500)(24.2142,500)(24.2242,500)(24.2342,500)(24.2442,500)(24.2543,500)(24.2643,500)(24.2743,500)(24.2843,500)(24.2943,500)(24.3043,500)(24.3143,500)(24.3243,500)(24.3343,500)(24.3443,500)(24.3544,500)(24.3644,500)(24.3744,500)(24.3844,500)(24.3944,500)(24.4044,500)(24.4144,500)(24.4244,500)(24.4344,500)(24.4444,500)(24.4545,500)(24.4645,500)(24.4745,500)(24.4845,500)(24.4945,500)(24.5045,500)(24.5145,500)(24.5245,500)(24.5345,500)(24.5445,500)(24.5546,500)(24.5646,500)(24.5746,500)(24.5846,500)(24.5946,500)(24.6046,500)(24.6146,500)(24.6246,500)(24.6346,500)(24.6446,500)(24.6547,500)(24.6647,500)(24.6747,500)(24.6847,500)(24.6947,500)(24.7047,500)(24.7147,500)(24.7247,500)(24.7347,500)(24.7447,500)(24.7548,500)(24.7648,500)(24.7748,500)(24.7848,500)(24.7948,500)(24.8048,500)(24.8148,500)(24.8248,500)(24.8348,500)(24.8448,500)(24.8549,500)(24.8649,500)(24.8749,500)(24.8849,500)(24.8949,500)(24.9049,500)(24.9149,500)(24.9249,500)(24.9349,500)(24.9449,500)(24.955,500)(24.965,500)(24.975,500)(24.985,500)(24.995,500)(25.005,500) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/omega_dec_transient.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=50,
ymin=49.9, ymax=50.02,
xlabel={t [s]},
ylabel={$\phi{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.0227671,50.0013)(0.0886113,50.0047)(0.136987,50.0067)(0.20192,50.0083)(0.295931,50.008)(0.433747,50.001)(0.560395,49.9888)(0.665929,49.976)(0.769391,49.9623)(0.884626,49.9473)(1.02103,49.9313)(1.08527,49.9248)(1.16794,49.9179)(1.32881,49.9095)(1.49536,49.9081)(1.59263,49.9105)(1.72362,49.9162)(1.88348,49.925)(2.0199,49.932)(2.15043,49.9371)(2.27872,49.9403)(2.49618,49.9417)(2.65192,49.9409)(2.86951,49.9393)(3.08264,49.9389)(3.34,49.9409)(3.78972,49.9483)(4.1672,49.9562)(4.51943,49.9629)(5.03885,49.9643)(5.57775,49.9578)(6.06392,49.9596)(6.71457,49.9746)(7.57773,49.979)(8.50979,49.9814)(9.34887,49.9829)(10.027,49.9826)(10.474,49.9841)(11.3362,49.9854)(12.2386,49.9853)(13.1229,49.9862)(14.1229,49.9871)(15.1229,49.9871)(16.1229,49.9879)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9895)(20.1229,49.9901)(21.1229,49.9906)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9924)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.9969)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.0227671,49.9935)(0.0886113,49.9754)(0.136987,49.9633)(0.20192,49.9492)(0.295931,49.934)(0.433747,49.9236)(0.560395,49.9247)(0.665929,49.9308)(0.769391,49.9391)(0.884626,49.949)(1.02103,49.9594)(1.08527,49.9633)(1.16794,49.967)(1.32881,49.9688)(1.49536,49.9627)(1.59263,49.9557)(1.72362,49.9438)(1.88348,49.9286)(2.0199,49.9183)(2.15043,49.9125)(2.27872,49.911)(2.49618,49.9161)(2.65192,49.9233)(2.86951,49.9345)(3.08264,49.9444)(3.34,49.9535)(3.78972,49.9609)(4.1672,49.9597)(4.51943,49.9543)(5.03885,49.953)(5.57775,49.9652)(6.06392,49.9721)(6.71457,49.9689)(7.57773,49.9803)(8.50979,49.9814)(9.34887,49.9813)(10.027,49.9849)(10.474,49.9848)(11.3362,49.9847)(12.2386,49.9858)(13.1229,49.9864)(14.1229,49.9868)(15.1229,49.9875)(16.1229,49.9878)(17.1229,49.9886)(18.1229,49.989)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9943)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.0227671,49.9943)(0.0886113,49.9784)(0.136987,49.9677)(0.20192,49.9551)(0.295931,49.9412)(0.433747,49.9312)(0.560395,49.9315)(0.665929,49.9361)(0.769391,49.9416)(0.884626,49.9464)(1.02103,49.9486)(1.08527,49.9482)(1.16794,49.9466)(1.32881,49.9409)(1.49536,49.9341)(1.59263,49.9308)(1.72362,49.9284)(1.88348,49.9293)(2.0199,49.9339)(2.15043,49.941)(2.27872,49.9497)(2.49618,49.9639)(2.65192,49.9698)(2.86951,49.968)(3.08264,49.9568)(3.34,49.9403)(3.78972,49.935)(4.1672,49.953)(4.51943,49.9624)(5.03885,49.9595)(5.57775,49.966)(6.06392,49.9767)(6.71457,49.9733)(7.57773,49.9761)(8.50979,49.9808)(9.34887,49.9846)(10.027,49.9839)(10.474,49.9823)(11.3362,49.9854)(12.2386,49.9854)(13.1229,49.9866)(14.1229,49.9863)(15.1229,49.9875)(16.1229,49.9879)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9906)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.0227671,50.0013)(0.0886113,50.0049)(0.136987,50.0069)(0.20192,50.0082)(0.295931,50.0061)(0.433747,49.9929)(0.560395,49.9719)(0.665929,49.9522)(0.769391,49.9354)(0.884626,49.9233)(1.02103,49.9191)(1.08527,49.9203)(1.16794,49.924)(1.32881,49.9353)(1.49536,49.9488)(1.59263,49.9561)(1.72362,49.9643)(1.88348,49.9703)(2.0199,49.9708)(2.15043,49.9668)(2.27872,49.959)(2.49618,49.9419)(2.65192,49.9328)(2.86951,49.9317)(3.08264,49.9421)(3.34,49.9589)(3.78972,49.9646)(4.1672,49.9446)(4.51943,49.9434)(5.03885,49.9681)(5.57775,49.9758)(6.06392,49.969)(6.71457,49.9752)(7.57773,49.9763)(8.50979,49.9823)(9.34887,49.9827)(10.027,49.9832)(10.474,49.9853)(11.3362,49.9836)(12.2386,49.9866)(13.1229,49.9857)(14.1229,49.987)(15.1229,49.9871)(16.1229,49.9881)(17.1229,49.9885)(18.1229,49.989)(19.1229,49.9897)(20.1229,49.9901)(21.1229,49.9907)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.0227671,50.0005)(0.0886113,50.0019)(0.136987,50.0027)(0.20192,50.0033)(0.295931,50.0031)(0.433747,49.9999)(0.560395,49.994)(0.665929,49.9872)(0.769391,49.9794)(0.884626,49.9698)(1.02103,49.9578)(1.08527,49.9523)(1.16794,49.9453)(1.32881,49.9333)(1.49536,49.9237)(1.59263,49.9197)(1.72362,49.9162)(1.88348,49.9146)(2.0199,49.9151)(2.15043,49.9168)(2.27872,49.9193)(2.49618,49.9251)(2.65192,49.93)(2.86951,49.9371)(3.08264,49.9433)(3.34,49.9488)(3.78972,49.9518)(4.1672,49.9507)(4.51943,49.9502)(5.03885,49.9535)(5.57775,49.9612)(6.06392,49.9692)(6.71457,49.976)(7.57773,49.9761)(8.50979,49.9804)(9.34887,49.984)(10.027,49.9838)(10.474,49.9838)(11.3362,49.9849)(12.2386,49.9862)(13.1229,49.9863)(14.1229,49.9867)(15.1229,49.9874)(16.1229,49.9879)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9896)(20.1229,49.9901)(21.1229,49.9906)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9925)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.0227671,50.0006)(0.0886113,50.0023)(0.136987,50.0033)(0.20192,50.004)(0.295931,50.0038)(0.433747,50.0004)(0.560395,49.9943)(0.665929,49.9867)(0.769391,49.977)(0.884626,49.9644)(1.02103,49.9504)(1.08527,49.9454)(1.16794,49.9416)(1.32881,49.9431)(1.49536,49.9543)(1.59263,49.9622)(1.72362,49.9706)(1.88348,49.9731)(2.0199,49.9676)(2.15043,49.9578)(2.27872,49.9469)(2.49618,49.9337)(2.65192,49.931)(2.86951,49.9357)(3.08264,49.9454)(3.34,49.9554)(3.78972,49.9559)(4.1672,49.9534)(4.51943,49.9538)(5.03885,49.9657)(5.57775,49.9731)(6.06392,49.9695)(6.71457,49.9752)(7.57773,49.9775)(8.50979,49.9816)(9.34887,49.9818)(10.027,49.9835)(10.474,49.9849)(11.3362,49.9846)(12.2386,49.9859)(13.1229,49.9857)(14.1229,49.987)(15.1229,49.9872)(16.1229,49.9879)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9901)(21.1229,49.9907)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.0227671,49.995)(0.0886113,49.9811)(0.136987,49.9715)(0.20192,49.9596)(0.295931,49.9449)(0.433747,49.9289)(0.560395,49.9203)(0.665929,49.9173)(0.769391,49.9176)(0.884626,49.9208)(1.02103,49.9271)(1.08527,49.9305)(1.16794,49.9351)(1.32881,49.9436)(1.49536,49.9509)(1.59263,49.9544)(1.72362,49.9581)(1.88348,49.9615)(2.0199,49.9632)(2.15043,49.9637)(2.27872,49.9629)(2.49618,49.9581)(2.65192,49.9521)(2.86951,49.9418)(3.08264,49.9323)(3.34,49.9256)(3.78972,49.9313)(4.1672,49.9464)(4.51943,49.9597)(5.03885,49.9689)(5.57775,49.9691)(6.06392,49.9684)(6.71457,49.97)(7.57773,49.9794)(8.50979,49.9815)(9.34887,49.9815)(10.027,49.9835)(10.474,49.9847)(11.3362,49.9857)(12.2386,49.9852)(13.1229,49.9863)(14.1229,49.9869)(15.1229,49.9873)(16.1229,49.9879)(17.1229,49.9886)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9906)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50.0001)(0.295931,50.0004)(0.433747,50.0009)(0.560395,50.0015)(0.665929,50.0016)(0.769391,50.0013)(0.884626,49.9997)(1.02103,49.9954)(1.08527,49.9921)(1.16794,49.9866)(1.32881,49.9722)(1.49536,49.9548)(1.59263,49.9453)(1.72362,49.9352)(1.88348,49.9291)(2.0199,49.9292)(2.15043,49.9326)(2.27872,49.9377)(2.49618,49.9462)(2.65192,49.95)(2.86951,49.951)(3.08264,49.9483)(3.34,49.9447)(3.78972,49.9475)(4.1672,49.9556)(4.51943,49.9614)(5.03885,49.9632)(5.57775,49.967)(6.06392,49.9738)(6.71457,49.9755)(7.57773,49.9784)(8.50979,49.98)(9.34887,49.9824)(10.027,49.9838)(10.474,49.9843)(11.3362,49.9857)(12.2386,49.9851)(13.1229,49.9863)(14.1229,49.9867)(15.1229,49.9874)(16.1229,49.9879)(17.1229,49.9885)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9906)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9925)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50.0001)(0.433747,50.0002)(0.560395,50.0003)(0.665929,50.0004)(0.769391,50.0003)(0.884626,50)(1.02103,49.9992)(1.08527,49.9986)(1.16794,49.9977)(1.32881,49.9951)(1.49536,49.9919)(1.59263,49.9899)(1.72362,49.9875)(1.88348,49.9851)(2.0199,49.9836)(2.15043,49.9827)(2.27872,49.982)(2.49618,49.9811)(2.65192,49.9803)(2.86951,49.9789)(3.08264,49.9774)(3.34,49.9762)(3.78972,49.9759)(4.1672,49.9765)(4.51943,49.9766)(5.03885,49.9755)(5.57775,49.9751)(6.06392,49.9761)(6.71457,49.977)(7.57773,49.9784)(8.50979,49.9799)(9.34887,49.9816)(10.027,49.9828)(10.474,49.9833)(11.3362,49.9844)(12.2386,49.9851)(13.1229,49.9858)(14.1229,49.9865)(15.1229,49.9872)(16.1229,49.9878)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50.0001)(0.560395,50.0001)(0.665929,50.0001)(0.769391,50.0001)(0.884626,50)(1.02103,49.9997)(1.08527,49.9995)(1.16794,49.9991)(1.32881,49.9983)(1.49536,49.9972)(1.59263,49.9966)(1.72362,49.9958)(1.88348,49.995)(2.0199,49.9945)(2.15043,49.9941)(2.27872,49.9938)(2.49618,49.9929)(2.65192,49.992)(2.86951,49.9906)(3.08264,49.989)(3.34,49.9874)(3.78972,49.9857)(4.1672,49.9847)(4.51943,49.9836)(5.03885,49.9818)(5.57775,49.9809)(6.06392,49.9807)(6.71457,49.9799)(7.57773,49.98)(8.50979,49.9806)(9.34887,49.9817)(10.027,49.9825)(10.474,49.9829)(11.3362,49.9839)(12.2386,49.9847)(13.1229,49.9855)(14.1229,49.9863)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,49.9999)(1.59263,49.9997)(1.72362,49.9994)(1.88348,49.9989)(2.0199,49.9983)(2.15043,49.9975)(2.27872,49.9967)(2.49618,49.995)(2.65192,49.9936)(2.86951,49.9916)(3.08264,49.9895)(3.34,49.9869)(3.78972,49.9823)(4.1672,49.9788)(4.51943,49.9763)(5.03885,49.9739)(5.57775,49.9728)(6.06392,49.9727)(6.71457,49.9738)(7.57773,49.9763)(8.50979,49.9791)(9.34887,49.9812)(10.027,49.9825)(10.474,49.9833)(11.3362,49.9844)(12.2386,49.9853)(13.1229,49.986)(14.1229,49.9866)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9901)(21.1229,49.9906)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9924)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.9969)(43.1229,49.9971)(44.1229,49.9972)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50.0001)(0.295931,50.0002)(0.433747,50.0006)(0.560395,50.0011)(0.665929,50.0013)(0.769391,50.0011)(0.884626,50.0001)(1.02103,49.998)(1.08527,49.9968)(1.16794,49.995)(1.32881,49.9914)(1.49536,49.988)(1.59263,49.9865)(1.72362,49.9852)(1.88348,49.9847)(2.0199,49.9852)(2.15043,49.9864)(2.27872,49.9879)(2.49618,49.9905)(2.65192,49.9916)(2.86951,49.9914)(3.08264,49.9893)(3.34,49.9858)(3.78972,49.9817)(4.1672,49.9818)(4.51943,49.9816)(5.03885,49.9803)(5.57775,49.9806)(6.06392,49.9816)(6.71457,49.9807)(7.57773,49.9806)(8.50979,49.9812)(9.34887,49.9822)(10.027,49.9827)(10.474,49.9828)(11.3362,49.9836)(12.2386,49.9843)(13.1229,49.9854)(14.1229,49.986)(15.1229,49.9869)(16.1229,49.9877)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50.0001)(0.884626,50.0002)(1.02103,50.0002)(1.08527,50.0003)(1.16794,50.0003)(1.32881,50.0002)(1.49536,49.9998)(1.59263,49.9994)(1.72362,49.9988)(1.88348,49.9976)(2.0199,49.9965)(2.15043,49.9952)(2.27872,49.994)(2.49618,49.9919)(2.65192,49.9906)(2.86951,49.989)(3.08264,49.9879)(3.34,49.987)(3.78972,49.9855)(4.1672,49.9842)(4.51943,49.9829)(5.03885,49.9816)(5.57775,49.9805)(6.06392,49.9801)(6.71457,49.9805)(7.57773,49.9813)(8.50979,49.9818)(9.34887,49.9822)(10.027,49.9826)(10.474,49.983)(11.3362,49.9837)(12.2386,49.9844)(13.1229,49.9852)(14.1229,49.9862)(15.1229,49.987)(16.1229,49.9877)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9903)(21.1229,49.9908)(22.1229,49.9913)(23.1229,49.9917)(24.1229,49.9922)(25.1229,49.9926)(26.1229,49.993)(27.1229,49.9933)(28.1229,49.9937)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9952)(34.1229,49.9954)(35.1229,49.9957)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9969)(42.1229,49.9971)(43.1229,49.9972)(44.1229,49.9974)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9978)(48.1229,49.9979)(49.1229,49.998)(50,49.9981) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50.0001)(0.884626,50.0001)(1.02103,50.0001)(1.08527,50.0001)(1.16794,50.0002)(1.32881,50.0001)(1.49536,49.9999)(1.59263,49.9997)(1.72362,49.9993)(1.88348,49.9987)(2.0199,49.998)(2.15043,49.9972)(2.27872,49.9964)(2.49618,49.995)(2.65192,49.9939)(2.86951,49.9926)(3.08264,49.9915)(3.34,49.9903)(3.78972,49.9887)(4.1672,49.9877)(4.51943,49.9868)(5.03885,49.9856)(5.57775,49.9842)(6.06392,49.983)(6.71457,49.9822)(7.57773,49.982)(8.50979,49.9817)(9.34887,49.9815)(10.027,49.982)(10.474,49.9825)(11.3362,49.9835)(12.2386,49.9842)(13.1229,49.985)(14.1229,49.9859)(15.1229,49.9868)(16.1229,49.9876)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9901)(21.1229,49.9907)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9924)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.9969)(43.1229,49.9971)(44.1229,49.9972)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9976)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50.0001)(0.769391,50.0001)(0.884626,50.0002)(1.02103,50.0002)(1.08527,50.0002)(1.16794,50.0002)(1.32881,50.0001)(1.49536,49.9997)(1.59263,49.9993)(1.72362,49.9986)(1.88348,49.9975)(2.0199,49.9964)(2.15043,49.9953)(2.27872,49.9943)(2.49618,49.993)(2.65192,49.9924)(2.86951,49.9921)(3.08264,49.9924)(3.34,49.9928)(3.78972,49.9926)(4.1672,49.9908)(4.51943,49.9886)(5.03885,49.9859)(5.57775,49.9845)(6.06392,49.9842)(6.71457,49.9838)(7.57773,49.9817)(8.50979,49.981)(9.34887,49.982)(10.027,49.9825)(10.474,49.9826)(11.3362,49.9831)(12.2386,49.9842)(13.1229,49.9851)(14.1229,49.986)(15.1229,49.9868)(16.1229,49.9877)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9925)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50.0001)(0.884626,50.0001)(1.02103,50.0002)(1.08527,50.0002)(1.16794,50.0002)(1.32881,50.0001)(1.49536,49.9999)(1.59263,49.9996)(1.72362,49.9991)(1.88348,49.9983)(2.0199,49.9975)(2.15043,49.9966)(2.27872,49.9957)(2.49618,49.9942)(2.65192,49.9933)(2.86951,49.9921)(3.08264,49.9912)(3.34,49.9903)(3.78972,49.9885)(4.1672,49.9866)(4.51943,49.9846)(5.03885,49.9821)(5.57775,49.9803)(6.06392,49.9797)(6.71457,49.98)(7.57773,49.9808)(8.50979,49.9811)(9.34887,49.9816)(10.027,49.9823)(10.474,49.9828)(11.3362,49.9836)(12.2386,49.9845)(13.1229,49.9853)(14.1229,49.9862)(15.1229,49.9869)(16.1229,49.9877)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,49.9999)(1.59263,49.9997)(1.72362,49.9995)(1.88348,49.999)(2.0199,49.9985)(2.15043,49.9979)(2.27872,49.9973)(2.49618,49.996)(2.65192,49.995)(2.86951,49.9935)(3.08264,49.992)(3.34,49.9901)(3.78972,49.9871)(4.1672,49.985)(4.51943,49.9838)(5.03885,49.9826)(5.57775,49.9816)(6.06392,49.9806)(6.71457,49.9799)(7.57773,49.9799)(8.50979,49.9809)(9.34887,49.9817)(10.027,49.9823)(10.474,49.9828)(11.3362,49.9837)(12.2386,49.9847)(13.1229,49.9855)(14.1229,49.9863)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,49.9999)(2.15043,49.9998)(2.27872,49.9997)(2.49618,49.9993)(2.65192,49.999)(2.86951,49.9984)(3.08264,49.9978)(3.34,49.9969)(3.78972,49.9956)(4.1672,49.9947)(4.51943,49.9937)(5.03885,49.9919)(5.57775,49.9896)(6.06392,49.9874)(6.71457,49.985)(7.57773,49.9832)(8.50979,49.9818)(9.34887,49.9812)(10.027,49.9814)(10.474,49.9818)(11.3362,49.9827)(12.2386,49.9837)(13.1229,49.9848)(14.1229,49.9859)(15.1229,49.9869)(16.1229,49.9877)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,50)(2.15043,49.9999)(2.27872,49.9998)(2.49618,49.9996)(2.65192,49.9994)(2.86951,49.9991)(3.08264,49.9986)(3.34,49.9979)(3.78972,49.9964)(4.1672,49.9949)(4.51943,49.9935)(5.03885,49.9915)(5.57775,49.9895)(6.06392,49.9876)(6.71457,49.9853)(7.57773,49.9831)(8.50979,49.9818)(9.34887,49.9812)(10.027,49.9814)(10.474,49.9818)(11.3362,49.9827)(12.2386,49.9838)(13.1229,49.9849)(14.1229,49.986)(15.1229,49.987)(16.1229,49.9878)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.998)(50,49.9981) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,49.9999)(1.59263,49.9999)(1.72362,49.9998)(1.88348,49.9996)(2.0199,49.9994)(2.15043,49.9992)(2.27872,49.999)(2.49618,49.9986)(2.65192,49.9983)(2.86951,49.9979)(3.08264,49.9974)(3.34,49.9967)(3.78972,49.9952)(4.1672,49.9936)(4.51943,49.9922)(5.03885,49.99)(5.57775,49.988)(6.06392,49.9864)(6.71457,49.9847)(7.57773,49.9827)(8.50979,49.9814)(9.34887,49.9814)(10.027,49.9817)(10.474,49.982)(11.3362,49.9828)(12.2386,49.984)(13.1229,49.985)(14.1229,49.9861)(15.1229,49.987)(16.1229,49.9878)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9908)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9937)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9952)(34.1229,49.9954)(35.1229,49.9957)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9969)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9979)(49.1229,49.998)(50,49.9981) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,49.9998)(1.59263,49.9997)(1.72362,49.9994)(1.88348,49.999)(2.0199,49.9985)(2.15043,49.998)(2.27872,49.9975)(2.49618,49.9966)(2.65192,49.9958)(2.86951,49.9948)(3.08264,49.9936)(3.34,49.9921)(3.78972,49.9893)(4.1672,49.9874)(4.51943,49.9858)(5.03885,49.9838)(5.57775,49.9823)(6.06392,49.9813)(6.71457,49.9805)(7.57773,49.9803)(8.50979,49.9808)(9.34887,49.9817)(10.027,49.9824)(10.474,49.9829)(11.3362,49.9838)(12.2386,49.9846)(13.1229,49.9855)(14.1229,49.9863)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9884)(18.1229,49.989)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,49.9999)(1.59263,49.9998)(1.72362,49.9997)(1.88348,49.9993)(2.0199,49.999)(2.15043,49.9985)(2.27872,49.998)(2.49618,49.9971)(2.65192,49.9963)(2.86951,49.9952)(3.08264,49.9941)(3.34,49.9928)(3.78972,49.9902)(4.1672,49.9879)(4.51943,49.9862)(5.03885,49.9843)(5.57775,49.9826)(6.06392,49.9815)(6.71457,49.9808)(7.57773,49.9804)(8.50979,49.9809)(9.34887,49.9817)(10.027,49.9824)(10.474,49.9829)(11.3362,49.9838)(12.2386,49.9847)(13.1229,49.9855)(14.1229,49.9863)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,49.9999)(2.15043,49.9998)(2.27872,49.9997)(2.49618,49.9993)(2.65192,49.9989)(2.86951,49.9983)(3.08264,49.9976)(3.34,49.9966)(3.78972,49.9951)(4.1672,49.994)(4.51943,49.9929)(5.03885,49.991)(5.57775,49.9883)(6.06392,49.9858)(6.71457,49.9831)(7.57773,49.9817)(8.50979,49.9817)(9.34887,49.982)(10.027,49.9826)(10.474,49.9829)(11.3362,49.9835)(12.2386,49.9842)(13.1229,49.985)(14.1229,49.9861)(15.1229,49.9869)(16.1229,49.9877)(17.1229,49.9884)(18.1229,49.9891)(19.1229,49.9896)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,50)(2.15043,49.9999)(2.27872,49.9999)(2.49618,49.9997)(2.65192,49.9996)(2.86951,49.9992)(3.08264,49.9987)(3.34,49.9979)(3.78972,49.9959)(4.1672,49.9938)(4.51943,49.9915)(5.03885,49.9882)(5.57775,49.9855)(6.06392,49.9839)(6.71457,49.9829)(7.57773,49.9826)(8.50979,49.9824)(9.34887,49.9824)(10.027,49.9827)(10.474,49.983)(11.3362,49.9839)(12.2386,49.9848)(13.1229,49.9855)(14.1229,49.9863)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,50)(2.15043,49.9999)(2.27872,49.9998)(2.49618,49.9995)(2.65192,49.9992)(2.86951,49.9985)(3.08264,49.9976)(3.34,49.9962)(3.78972,49.9933)(4.1672,49.9908)(4.51943,49.9888)(5.03885,49.987)(5.57775,49.9865)(6.06392,49.9869)(6.71457,49.9871)(7.57773,49.9861)(8.50979,49.9847)(9.34887,49.9841)(10.027,49.9841)(10.474,49.9842)(11.3362,49.9847)(12.2386,49.9854)(13.1229,49.986)(14.1229,49.9866)(15.1229,49.9872)(16.1229,49.9879)(17.1229,49.9886)(18.1229,49.9892)(19.1229,49.9897)(20.1229,49.9903)(21.1229,49.9908)(22.1229,49.9913)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9926)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9937)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9952)(34.1229,49.9954)(35.1229,49.9957)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9969)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9979)(49.1229,49.998)(50,49.9981) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,50)(2.15043,50)(2.27872,50)(2.49618,50)(2.65192,50)(2.86951,50)(3.08264,49.9999)(3.34,49.9998)(3.78972,49.9994)(4.1672,49.9988)(4.51943,49.998)(5.03885,49.9963)(5.57775,49.9943)(6.06392,49.9924)(6.71457,49.9901)(7.57773,49.988)(8.50979,49.9866)(9.34887,49.9858)(10.027,49.9854)(10.474,49.9852)(11.3362,49.985)(12.2386,49.9852)(13.1229,49.9856)(14.1229,49.9863)(15.1229,49.9871)(16.1229,49.9878)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9916)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50.0001)(1.02103,50.0001)(1.08527,50.0001)(1.16794,50.0001)(1.32881,50.0001)(1.49536,49.9999)(1.59263,49.9998)(1.72362,49.9993)(1.88348,49.9984)(2.0199,49.9974)(2.15043,49.9961)(2.27872,49.9946)(2.49618,49.9919)(2.65192,49.99)(2.86951,49.9873)(3.08264,49.9851)(3.34,49.9829)(3.78972,49.9811)(4.1672,49.9813)(4.51943,49.9827)(5.03885,49.9849)(5.57775,49.9857)(6.06392,49.9852)(6.71457,49.9843)(7.57773,49.9844)(8.50979,49.9845)(9.34887,49.9841)(10.027,49.9842)(10.474,49.9845)(11.3362,49.9852)(12.2386,49.9858)(13.1229,49.9862)(14.1229,49.9868)(15.1229,49.9874)(16.1229,49.988)(17.1229,49.9885)(18.1229,49.9891)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9951)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50.0001)(0.295931,50.0003)(0.433747,50.0007)(0.560395,50.0011)(0.665929,50.0012)(0.769391,50.001)(0.884626,50)(1.02103,49.9972)(1.08527,49.9952)(1.16794,49.9917)(1.32881,49.9827)(1.49536,49.9711)(1.59263,49.9641)(1.72362,49.9553)(1.88348,49.9467)(2.0199,49.9419)(2.15043,49.9395)(2.27872,49.9387)(2.49618,49.9392)(2.65192,49.94)(2.86951,49.9411)(3.08264,49.9427)(3.34,49.9463)(3.78972,49.9565)(4.1672,49.9634)(4.51943,49.9654)(5.03885,49.963)(5.57775,49.9655)(6.06392,49.9733)(6.71457,49.9787)(7.57773,49.979)(8.50979,49.9792)(9.34887,49.9831)(10.027,49.9843)(10.474,49.9843)(11.3362,49.9852)(12.2386,49.9856)(13.1229,49.9861)(14.1229,49.9866)(15.1229,49.9875)(16.1229,49.9878)(17.1229,49.9885)(18.1229,49.989)(19.1229,49.9895)(20.1229,49.9901)(21.1229,49.9906)(22.1229,49.9911)(23.1229,49.9916)(24.1229,49.992)(25.1229,49.9925)(26.1229,49.9928)(27.1229,49.9932)(28.1229,49.9936)(29.1229,49.9939)(30.1229,49.9942)(31.1229,49.9945)(32.1229,49.9948)(33.1229,49.9951)(34.1229,49.9953)(35.1229,49.9956)(36.1229,49.9958)(37.1229,49.996)(38.1229,49.9962)(39.1229,49.9964)(40.1229,49.9966)(41.1229,49.9968)(42.1229,49.997)(43.1229,49.9971)(44.1229,49.9973)(45.1229,49.9974)(46.1229,49.9975)(47.1229,49.9977)(48.1229,49.9978)(49.1229,49.9979)(50,49.998) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,50)(2.15043,50)(2.27872,49.9999)(2.49618,49.9997)(2.65192,49.9996)(2.86951,49.9992)(3.08264,49.9987)(3.34,49.9979)(3.78972,49.996)(4.1672,49.9941)(4.51943,49.9923)(5.03885,49.9899)(5.57775,49.988)(6.06392,49.9869)(6.71457,49.986)(7.57773,49.9854)(8.50979,49.9852)(9.34887,49.9852)(10.027,49.9852)(10.474,49.9853)(11.3362,49.9855)(12.2386,49.9859)(13.1229,49.9864)(14.1229,49.987)(15.1229,49.9876)(16.1229,49.9881)(17.1229,49.9887)(18.1229,49.9892)(19.1229,49.9897)(20.1229,49.9903)(21.1229,49.9908)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9952)(34.1229,49.9954)(35.1229,49.9956)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9969)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9979)(49.1229,49.998)(50,49.9981) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.0227671,50)(0.0886113,50)(0.136987,50)(0.20192,50)(0.295931,50)(0.433747,50)(0.560395,50)(0.665929,50)(0.769391,50)(0.884626,50)(1.02103,50)(1.08527,50)(1.16794,50)(1.32881,50)(1.49536,50)(1.59263,50)(1.72362,50)(1.88348,50)(2.0199,50)(2.15043,50)(2.27872,49.9999)(2.49618,49.9998)(2.65192,49.9997)(2.86951,49.9994)(3.08264,49.9991)(3.34,49.9985)(3.78972,49.997)(4.1672,49.9955)(4.51943,49.994)(5.03885,49.9917)(5.57775,49.9896)(6.06392,49.9881)(6.71457,49.9866)(7.57773,49.9853)(8.50979,49.9849)(9.34887,49.985)(10.027,49.9852)(10.474,49.9854)(11.3362,49.9857)(12.2386,49.9861)(13.1229,49.9865)(14.1229,49.987)(15.1229,49.9876)(16.1229,49.9881)(17.1229,49.9887)(18.1229,49.9892)(19.1229,49.9897)(20.1229,49.9902)(21.1229,49.9907)(22.1229,49.9912)(23.1229,49.9917)(24.1229,49.9921)(25.1229,49.9925)(26.1229,49.9929)(27.1229,49.9933)(28.1229,49.9936)(29.1229,49.994)(30.1229,49.9943)(31.1229,49.9946)(32.1229,49.9949)(33.1229,49.9952)(34.1229,49.9954)(35.1229,49.9957)(36.1229,49.9959)(37.1229,49.9961)(38.1229,49.9963)(39.1229,49.9965)(40.1229,49.9967)(41.1229,49.9969)(42.1229,49.997)(43.1229,49.9972)(44.1229,49.9973)(45.1229,49.9975)(46.1229,49.9976)(47.1229,49.9977)(48.1229,49.9979)(49.1229,49.998)(50,49.9981) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/secondorder_sim1_1.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=5,
ymin=-20, ymax=5,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,-4)(1.33802e-11,-4)(8.0281e-11,-4)(2.4451e-10,-4)(4.47024e-10,-4)(7.27655e-10,-4)(1.1062e-09,-4)(1.6132e-09,-4)(2.29065e-09,-4)(3.19581e-09,-4)(4.4065e-09,-4)(6.02824e-09,-4)(8.20413e-09,-4)(1.11282e-08,-4)(1.50638e-08,-4)(2.0368e-08,-4)(2.7526e-08,-4)(3.71963e-08,-4)(5.02734e-08,-4)(6.79727e-08,-4)(9.19462e-08,-4)(1.24439e-07,-4)(1.68503e-07,-4)(2.28288e-07,-4)(3.09438e-07,-4)(4.19628e-07,-4)(5.69294e-07,-4)(7.72634e-07,-4)(1.04896e-06,-4)(1.42454e-06,-4)(1.93512e-06,-4.00001)(2.62931e-06,-4.00001)(3.57325e-06,-4.00001)(4.85693e-06,-4.00001)(6.60282e-06,-4.00002)(8.97755e-06,-4.00003)(1.22079e-05,-4.00004)(1.66026e-05,-4.00005)(2.25816e-05,-4.00007)(2.66473e-05,-4.00008)(2.94855e-05,-4.00009)(3.14018e-05,-4.00009)(3.2718e-05,-4.0001)(3.36167e-05,-4.0001)(3.42336e-05,-4.0001)(3.46568e-05,-4.0001)(3.49477e-05,-4.0001)(3.51478e-05,-4.00011)(3.52856e-05,-4.00011)(3.53805e-05,-4.00011)(3.54459e-05,-4.00011)(3.54911e-05,-4.00011)(3.55223e-05,-4.00011)(3.55438e-05,-4.00011)(3.55588e-05,-4.00011)(3.55691e-05,-4.00011)(3.55763e-05,-4.00011)(3.55813e-05,-4.00011)(3.55847e-05,-4.00011)(3.55872e-05,-4.00011)(3.55889e-05,-4.00011)(3.55901e-05,-4.00011)(3.55909e-05,-4.00011)(3.55915e-05,-4.00011)(3.55919e-05,-4.00011)(3.55922e-05,-4.00011)(3.55924e-05,-4.00011)(3.55925e-05,-4.00011)(3.55926e-05,-4.00011)(3.55927e-05,-4.00011)(3.55928e-05,-4.00011)(3.55931e-05,-4.00011)(3.55934e-05,-4.00011)(3.55938e-05,-4.00011)(3.55943e-05,-4.00011)(3.5595e-05,-4.00011)(3.5596e-05,-4.00011)(3.55973e-05,-4.00011)(3.55991e-05,-4.00011)(3.56014e-05,-4.00011)(3.56046e-05,-4.00011)(3.56089e-05,-4.00011)(3.56147e-05,-4.00011)(3.56224e-05,-4.00011)(3.5633e-05,-4.00011)(3.56472e-05,-4.00011)(3.56664e-05,-4.00011)(3.56925e-05,-4.00011)(3.57279e-05,-4.00011)(3.57759e-05,-4.00011)(3.58409e-05,-4.00011)(3.59292e-05,-4.00011)(3.60489e-05,-4.00011)(3.62115e-05,-4.00011)(3.64323e-05,-4.00011)(3.6732e-05,-4.00011)(3.7139e-05,-4.00011)(3.76917e-05,-4.00011)(3.84422e-05,-4.00012)(3.94615e-05,-4.00012)(4.08458e-05,-4.00012)(4.27259e-05,-4.00013)(4.52798e-05,-4.00014)(4.87497e-05,-4.00015)(5.34659e-05,-4.00016)(5.98799e-05,-4.00018)(6.8615e-05,-4.00021)(8.05488e-05,-4.00024)(9.69949e-05,-4.00029)(0.000120284,-4.00036)(0.000156839,-4.00047)(0.000211451,-4.00063)(0.000257285,-4.00076)(0.000320543,-4.00095)(0.000382868,-4.00113)(0.000472292,-4.00139)(0.000529414,-4.00156)(0.000569138,-4.00167)(0.000595588,-4.00175)(0.000613676,-4.0018)(0.000625932,-4.00183)(0.000634307,-4.00186)(0.000640029,-4.00187)(0.000643953,-4.00188)(0.000646648,-4.00189)(0.000648504,-4.0019)(0.000649784,-4.0019)(0.000650671,-4.0019)(0.000651285,-4.00191)(0.000651713,-4.00191)(0.000652011,-4.00191)(0.000652219,-4.00191)(0.000652365,-4.00191)(0.000652468,-4.00191)(0.00065254,-4.00191)(0.00065259,-4.00191)(0.000652624,-4.00191)(0.000652642,-4.00191)(0.000652655,-4.00191)(0.000652668,-4.00191)(0.000652693,-4.00191)(0.000652727,-4.00191)(0.000652774,-4.00191)(0.000652836,-4.00191)(0.00065292,-4.00191)(0.000653031,-4.00191)(0.00065318,-4.00191)(0.000653379,-4.00191)(0.000653645,-4.00191)(0.000654001,-4.00191)(0.000654479,-4.00191)(0.000655121,-4.00192)(0.000655984,-4.00192)(0.000657146,-4.00192)(0.000658709,-4.00193)(0.000660814,-4.00193)(0.00066365,-4.00194)(0.000667467,-4.00195)(0.000672607,-4.00197)(0.00067952,-4.00199)(0.000688812,-4.00201)(0.000701284,-4.00205)(0.000718,-4.0021)(0.000740357,-4.00216)(0.000770184,-4.00224)(0.000809855,-4.00236)(0.000862429,-4.0025)(0.00093183,-4.0027)(0.00102309,-4.00295)(0.0011427,-4.00328)(0.00129937,-4.00371)(0.00150642,-4.00427)(0.00170922,-4.00481)(0.00181062,-4.00507)(0.00191202,-4.00534)(0.00201557,-4.0056)(0.00210444,-4.00583)(0.00218756,-4.00604)(0.00227771,-4.00627)(0.00237798,-4.00653)(0.00247491,-4.00677)(0.00256332,-4.00699)(0.00264979,-4.0072)(0.002743,-4.00743)(0.00284076,-4.00767)(0.00293492,-4.0079)(0.00302361,-4.00811)(0.00311316,-4.00833)(0.00320746,-4.00855)(0.00330348,-4.00878)(0.00339598,-4.009)(0.00348595,-4.00921)(0.00357743,-4.00943)(0.00367206,-4.00965)(0.00376666,-4.00986)(0.00385886,-4.01008)(0.00394992,-4.01028)(0.00404269,-4.0105)(0.00413715,-4.01071)(0.00423106,-4.01092)(0.00432329,-4.01113)(0.0044154,-4.01133)(0.00450884,-4.01154)(0.00460312,-4.01175)(0.00469663,-4.01196)(0.00478923,-4.01216)(0.00488208,-4.01236)(0.00497591,-4.01257)(0.00506999,-4.01277)(0.00516342,-4.01297)(0.00525642,-4.01317)(0.0053498,-4.01337)(0.00544381,-4.01357)(0.00553777,-4.01377)(0.00563128,-4.01397)(0.00572462,-4.01416)(0.00581838,-4.01436)(0.00591243,-4.01456)(0.00600637,-4.01475)(0.00609996,-4.01495)(0.00619362,-4.01514)(0.00628753,-4.01533)(0.00638162,-4.01553)(0.00647549,-4.01572)(0.00656923,-4.01591)(0.006663,-4.0161)(0.00675701,-4.01629)(0.00685098,-4.01648)(0.00694484,-4.01667)(0.00703854,-4.01686)(0.00713238,-4.01704)(0.00722623,-4.01723)(0.00732008,-4.01742)(0.00741369,-4.0176)(0.0075073,-4.01779)(0.00760084,-4.01797)(0.00769443,-4.01815)(0.00778778,-4.01834)(0.00788102,-4.01852)(0.00797403,-4.0187)(0.00806703,-4.01888)(0.00815973,-4.01906)(0.00825221,-4.01924)(0.00834423,-4.01941)(0.008436,-4.01959)(0.00852722,-4.01976)(0.00861793,-4.01994)(0.00870767,-4.02011)(0.00879648,-4.02028)(0.00888379,-4.02044)(0.0089693,-4.0206)(0.00905183,-4.02076)(0.00913041,-4.02091)(0.00920312,-4.02104)(0.00926852,-4.02116)(0.00932539,-4.02127)(0.00937458,-4.02136)(0.00941747,-4.02144)(0.00945543,-4.02151)(0.00948847,-4.02157)(0.00951659,-4.02162)(0.00953034,-4.02165)(0.00953848,-4.02167)(0.00954662,-4.02168)(0.00955942,-4.0217)(0.00957222,-4.02173)(0.00961445,-4.02181)(0.00965654,-4.02188)(0.00969389,-4.02195)(0.00973304,-4.02202)(0.00978249,-4.02212)(0.00984406,-4.02223)(0.00991023,-4.02235)(0.00997769,-4.02247)(0.0100515,-4.02261)(0.0101385,-4.02277)(0.010239,-4.02295)(0.0103482,-4.02315)(0.0104629,-4.02335)(0.0105843,-4.02357)(0.0107084,-4.02379)(0.0108237,-4.024)(0.0109252,-4.02418)(0.0110211,-4.02435)(0.0111219,-4.02453)(0.0112291,-4.02472)(0.0113349,-4.0249)(0.0114348,-4.02508)(0.0115325,-4.02525)(0.0116334,-4.02542)(0.0117375,-4.02561)(0.0118403,-4.02578)(0.0119399,-4.02596)(0.0120388,-4.02613)(0.0121399,-4.0263)(0.0122424,-4.02647)(0.0123439,-4.02665)(0.0124437,-4.02682)(0.0125434,-4.02699)(0.0126445,-4.02716)(0.0127462,-4.02733)(0.0128471,-4.0275)(0.0129471,-4.02766)(0.0130473,-4.02783)(0.0131484,-4.028)(0.0132497,-4.02817)(0.0133504,-4.02833)(0.0134507,-4.0285)(0.0135513,-4.02866)(0.0136523,-4.02883)(0.0137534,-4.02899)(0.0138541,-4.02916)(0.0139547,-4.02932)(0.0140554,-4.02948)(0.0141565,-4.02965)(0.0142575,-4.02981)(0.0143584,-4.02997)(0.0144591,-4.03013)(0.0145601,-4.03029)(0.0146612,-4.03045)(0.0147623,-4.03061)(0.0148632,-4.03077)(0.0149643,-4.03093)(0.0150654,-4.03109)(0.0151666,-4.03124)(0.0152677,-4.0314)(0.0153689,-4.03156)(0.01547,-4.03171)(0.0155714,-4.03187)(0.0156726,-4.03202)(0.015774,-4.03218)(0.0158753,-4.03233)(0.0159767,-4.03249)(0.016078,-4.03264)(0.0161796,-4.03279)(0.0162809,-4.03294)(0.0163825,-4.03309)(0.016484,-4.03325)(0.0165856,-4.0334)(0.0166871,-4.03355)(0.0167888,-4.0337)(0.0168904,-4.03384)(0.0169918,-4.03399)(0.0170922,-4.03414)(0.0171928,-4.03428)(0.0172939,-4.03443)(0.0173955,-4.03458)(0.0174967,-4.03472)(0.0175976,-4.03487)(0.0176985,-4.03501)(0.0178,-4.03515)(0.0179014,-4.0353)(0.0180028,-4.03544)(0.0181039,-4.03558)(0.0182052,-4.03572)(0.0183068,-4.03586)(0.0184085,-4.03601)(0.0185098,-4.03615)(0.0186113,-4.03628)(0.0187128,-4.03642)(0.0188146,-4.03656)(0.0189163,-4.0367)(0.019018,-4.03684)(0.0191196,-4.03697)(0.0192214,-4.03711)(0.0193232,-4.03725)(0.0194252,-4.03738)(0.0195269,-4.03752)(0.0196289,-4.03765)(0.0197308,-4.03779)(0.0198329,-4.03792)(0.0199348,-4.03805)(0.0200369,-4.03818)(0.0201389,-4.03832)(0.0202411,-4.03845)(0.0203432,-4.03858)(0.0204454,-4.03871)(0.0205476,-4.03884)(0.0206499,-4.03897)(0.0207521,-4.0391)(0.0208545,-4.03922)(0.0209568,-4.03935)(0.0210592,-4.03948)(0.0211615,-4.03961)(0.0212641,-4.03973)(0.0213665,-4.03986)(0.021469,-4.03998)(0.0215715,-4.04011)(0.0216741,-4.04023)(0.0217766,-4.04035)(0.0218793,-4.04048)(0.0219819,-4.0406)(0.0220846,-4.04072)(0.0221873,-4.04084)(0.0222901,-4.04096)(0.0223928,-4.04108)(0.0224956,-4.0412)(0.0225984,-4.04132)(0.0227013,-4.04144)(0.0228041,-4.04155)(0.0229071,-4.04167)(0.0230099,-4.04179)(0.0231129,-4.0419)(0.0232158,-4.04202)(0.0233189,-4.04213)(0.0234219,-4.04225)(0.023525,-4.04236)(0.023628,-4.04247)(0.0237312,-4.04259)(0.0238342,-4.0427)(0.0239374,-4.04281)(0.0240405,-4.04292)(0.0241438,-4.04303)(0.024247,-4.04314)(0.0243503,-4.04325)(0.0244535,-4.04336)(0.0245568,-4.04346)(0.0246601,-4.04357)(0.0247634,-4.04368)(0.0248667,-4.04378)(0.0249702,-4.04389)(0.0250735,-4.04399)(0.025177,-4.0441)(0.0252803,-4.0442)(0.0253839,-4.0443)(0.0254873,-4.0444)(0.0255908,-4.0445)(0.0256943,-4.04461)(0.0257979,-4.04471)(0.0259013,-4.04481)(0.026005,-4.0449)(0.0261085,-4.045)(0.0262121,-4.0451)(0.0263157,-4.0452)(0.0264194,-4.04529)(0.026523,-4.04539)(0.0266267,-4.04548)(0.0267303,-4.04558)(0.0268341,-4.04567)(0.0269378,-4.04577)(0.0270415,-4.04586)(0.0271452,-4.04595)(0.027249,-4.04604)(0.0273528,-4.04613)(0.0274566,-4.04622)(0.0275604,-4.04631)(0.0276642,-4.0464)(0.027768,-4.04649)(0.0278719,-4.04658)(0.0279757,-4.04666)(0.0280796,-4.04675)(0.0281834,-4.04683)(0.0282874,-4.04692)(0.0283912,-4.047)(0.0284952,-4.04709)(0.028599,-4.04717)(0.028703,-4.04725)(0.0288069,-4.04733)(0.0289109,-4.04741)(0.0290148,-4.04749)(0.0291188,-4.04757)(0.0292228,-4.04765)(0.0293268,-4.04773)(0.0294307,-4.04781)(0.0295348,-4.04788)(0.0296387,-4.04796)(0.0297428,-4.04803)(0.0298468,-4.04811)(0.0299509,-4.04818)(0.0300549,-4.04825)(0.0301589,-4.04833)(0.0302629,-4.0484)(0.030367,-4.04847)(0.030471,-4.04854)(0.0305752,-4.04861)(0.0306792,-4.04868)(0.0307833,-4.04875)(0.0308873,-4.04881)(0.0309914,-4.04888)(0.0310955,-4.04895)(0.0311996,-4.04901)(0.0313037,-4.04908)(0.0314078,-4.04914)(0.0315118,-4.0492)(0.031616,-4.04926)(0.03172,-4.04933)(0.0318242,-4.04939)(0.0319282,-4.04945)(0.0320323,-4.04951)(0.0321364,-4.04957)(0.0322405,-4.04962)(0.0323446,-4.04968)(0.0324487,-4.04974)(0.0325528,-4.04979)(0.0326569,-4.04985)(0.032761,-4.0499)(0.0328651,-4.04995)(0.0329691,-4.05001)(0.0330733,-4.05006)(0.0331773,-4.05011)(0.0332814,-4.05016)(0.0333855,-4.05021)(0.0334896,-4.05026)(0.0335936,-4.05031)(0.0336977,-4.05035)(0.0338017,-4.0504)(0.0339058,-4.05045)(0.0340098,-4.05049)(0.0341139,-4.05053)(0.0342179,-4.05058)(0.034322,-4.05062)(0.034426,-4.05066)(0.03453,-4.0507)(0.034634,-4.05074)(0.034738,-4.05078)(0.034842,-4.05082)(0.034946,-4.05086)(0.03505,-4.0509)(0.035154,-4.05093)(0.0352579,-4.05097)(0.0353619,-4.051)(0.0354658,-4.05104)(0.0355698,-4.05107)(0.0356737,-4.0511)(0.0357776,-4.05113)(0.0358815,-4.05116)(0.0359854,-4.05119)(0.0360893,-4.05122)(0.0361932,-4.05125)(0.036297,-4.05128)(0.0364009,-4.0513)(0.0365047,-4.05133)(0.0366086,-4.05135)(0.0367124,-4.05138)(0.0368162,-4.0514)(0.03692,-4.05142)(0.0370238,-4.05145)(0.0371275,-4.05147)(0.0372313,-4.05149)(0.037335,-4.0515)(0.0374387,-4.05152)(0.0375424,-4.05154)(0.0376461,-4.05156)(0.0377498,-4.05157)(0.0378535,-4.05159)(0.0379571,-4.0516)(0.0380608,-4.05161)(0.0381644,-4.05163)(0.038268,-4.05164)(0.0383715,-4.05165)(0.0384751,-4.05166)(0.0385786,-4.05166)(0.0386822,-4.05167)(0.0387857,-4.05168)(0.0388892,-4.05169)(0.0389927,-4.05169)(0.0390962,-4.05169)(0.0391996,-4.0517)(0.039303,-4.0517)(0.0394064,-4.0517)(0.0394581,-4.0517)(0.039496,-4.0517)(0.0395339,-4.0517)(0.0395433,-4.0517)(0.0395527,-4.0517)(0.039567,-4.0517)(0.0396027,-4.0517)(0.0396357,-4.0517)(0.0396841,-4.0517)(0.0397613,-4.0517)(0.0398534,-4.0517)(0.0399456,-4.0517)(0.0400463,-4.05169)(0.0401761,-4.05169)(0.0403471,-4.05168)(0.0405528,-4.05167)(0.0407841,-4.05165)(0.0409192,-4.05164)(0.0410544,-4.05162)(0.041145,-4.05161)(0.0412357,-4.0516)(0.0413646,-4.05159)(0.041461,-4.05157)(0.0415574,-4.05156)(0.0416808,-4.05154)(0.0417994,-4.05152)(0.0418949,-4.05151)(0.0419841,-4.05149)(0.0420874,-4.05147)(0.0422046,-4.05145)(0.0423135,-4.05143)(0.0424087,-4.05141)(0.0425036,-4.05139)(0.0426095,-4.05137)(0.0427211,-4.05135)(0.0428252,-4.05132)(0.0429218,-4.0513)(0.0430207,-4.05128)(0.043127,-4.05125)(0.0432345,-4.05123)(0.0433363,-4.0512)(0.0434347,-4.05117)(0.043536,-4.05115)(0.0436415,-4.05112)(0.0437463,-4.05109)(0.0438474,-4.05106)(0.0439473,-4.05103)(0.0440496,-4.051)(0.0441541,-4.05096)(0.0442574,-4.05093)(0.0443584,-4.0509)(0.0444593,-4.05086)(0.044562,-4.05083)(0.0446656,-4.05079)(0.044768,-4.05076)(0.0448691,-4.05072)(0.0449706,-4.05068)(0.0450733,-4.05064)(0.0451761,-4.0506)(0.0452781,-4.05056)(0.0453794,-4.05052)(0.0454812,-4.05048)(0.0455836,-4.05044)(0.045686,-4.0504)(0.0457877,-4.05036)(0.0458891,-4.05031)(0.045991,-4.05027)(0.0460932,-4.05022)(0.0461951,-4.05018)(0.0462967,-4.05013)(0.0463982,-4.05009)(0.0465,-4.05004)(0.0466019,-4.04999)(0.0467036,-4.04994)(0.0468051,-4.04989)(0.0469066,-4.04984)(0.0470083,-4.04979)(0.04711,-4.04974)(0.0472115,-4.04969)(0.0473129,-4.04964)(0.0474143,-4.04958)(0.0475158,-4.04953)(0.0476173,-4.04947)(0.0477187,-4.04942)(0.0478199,-4.04936)(0.0479213,-4.04931)(0.0480226,-4.04925)(0.048124,-4.04919)(0.0482252,-4.04914)(0.0483264,-4.04908)(0.0484276,-4.04902)(0.0485288,-4.04896)(0.0486299,-4.0489)(0.048731,-4.04884)(0.0488321,-4.04878)(0.0489332,-4.04871)(0.0490342,-4.04865)(0.0491353,-4.04859)(0.0492362,-4.04852)(0.0493372,-4.04846)(0.0494381,-4.04839)(0.049539,-4.04833)(0.0496399,-4.04826)(0.0497407,-4.04819)(0.0498416,-4.04813)(0.0499424,-4.04806)(0.0500432,-4.04799)(0.0501439,-4.04792)(0.0502446,-4.04785)(0.0503453,-4.04778)(0.050446,-4.04771)(0.0505466,-4.04764)(0.0506473,-4.04757)(0.0507479,-4.0475)(0.0508484,-4.04742)(0.050949,-4.04735)(0.0510495,-4.04727)(0.05115,-4.0472)(0.0512505,-4.04712)(0.0513509,-4.04705)(0.0514514,-4.04697)(0.0515518,-4.0469)(0.0516521,-4.04682)(0.0517525,-4.04674)(0.0518528,-4.04666)(0.0519531,-4.04658)(0.0520534,-4.0465)(0.0521537,-4.04643)(0.0522539,-4.04634)(0.0523542,-4.04626)(0.0524543,-4.04618)(0.0525545,-4.0461)(0.0526547,-4.04602)(0.0527548,-4.04594)(0.0528549,-4.04585)(0.052955,-4.04577)(0.0530551,-4.04568)(0.0531551,-4.0456)(0.0532552,-4.04551)(0.0533552,-4.04543)(0.0534551,-4.04534)(0.0535551,-4.04525)(0.0536551,-4.04517)(0.053755,-4.04508)(0.0538549,-4.04499)(0.0539548,-4.0449)(0.0540547,-4.04481)(0.0541545,-4.04472)(0.0542543,-4.04463)(0.0543542,-4.04454)(0.054454,-4.04445)(0.0545537,-4.04436)(0.0546535,-4.04427)(0.0547533,-4.04418)(0.054853,-4.04408)(0.0549527,-4.04399)(0.0550524,-4.0439)(0.0551521,-4.0438)(0.0552517,-4.04371)(0.0553514,-4.04361)(0.055451,-4.04352)(0.0555507,-4.04342)(0.0556503,-4.04333)(0.0557499,-4.04323)(0.0558494,-4.04313)(0.055949,-4.04303)(0.0560486,-4.04294)(0.0561481,-4.04284)(0.0562476,-4.04274)(0.0563471,-4.04264)(0.0564466,-4.04254)(0.0565461,-4.04244)(0.0566456,-4.04234)(0.0567451,-4.04224)(0.0568445,-4.04214)(0.056944,-4.04204)(0.0570434,-4.04193)(0.0571428,-4.04183)(0.0572422,-4.04173)(0.0573417,-4.04162)(0.057441,-4.04152)(0.0575404,-4.04142)(0.0576398,-4.04131)(0.0577392,-4.04121)(0.0578385,-4.0411)(0.0579379,-4.041)(0.0580373,-4.04089)(0.0581366,-4.04078)(0.0582359,-4.04068)(0.0583353,-4.04057)(0.0584346,-4.04046)(0.0585339,-4.04036)(0.0586332,-4.04025)(0.0587325,-4.04014)(0.0588318,-4.04003)(0.0589311,-4.03992)(0.0590304,-4.03981)(0.0591297,-4.0397)(0.059229,-4.03959)(0.0593283,-4.03948)(0.0594275,-4.03937)(0.0595268,-4.03926)(0.0596261,-4.03915)(0.0597254,-4.03904)(0.0598246,-4.03892)(0.0599239,-4.03881)(0.0600232,-4.0387)(0.0601224,-4.03858)(0.0602217,-4.03847)(0.060321,-4.03836)(0.0604203,-4.03824)(0.0605195,-4.03813)(0.0606188,-4.03801)(0.0607181,-4.0379)(0.0608173,-4.03778)(0.0609166,-4.03767)(0.0610159,-4.03755)(0.0611152,-4.03743)(0.0612145,-4.03732)(0.0613138,-4.0372)(0.0614131,-4.03708)(0.0615124,-4.03697)(0.0616117,-4.03685)(0.061711,-4.03673)(0.0618103,-4.03661)(0.0619096,-4.03649)(0.0620089,-4.03637)(0.0621083,-4.03625)(0.0622076,-4.03614)(0.0623069,-4.03602)(0.0624063,-4.03589)(0.0625056,-4.03577)(0.062605,-4.03565)(0.0627044,-4.03553)(0.0628038,-4.03541)(0.0629032,-4.03529)(0.0630026,-4.03517)(0.063102,-4.03505)(0.0632014,-4.03492)(0.0633008,-4.0348)(0.0634003,-4.03468)(0.0634997,-4.03455)(0.0635992,-4.03443)(0.0636987,-4.03431)(0.0637981,-4.03418)(0.0638976,-4.03406)(0.0639972,-4.03394)(0.0640967,-4.03381)(0.0641962,-4.03369)(0.0642958,-4.03356)(0.0643953,-4.03344)(0.0644949,-4.03331)(0.0645945,-4.03318)(0.0646941,-4.03306)(0.0647937,-4.03293)(0.0648934,-4.0328)(0.064993,-4.03268)(0.0650927,-4.03255)(0.0651924,-4.03242)(0.0652921,-4.0323)(0.0653918,-4.03217)(0.0654915,-4.03204)(0.0655913,-4.03191)(0.065691,-4.03178)(0.0657908,-4.03165)(0.0658906,-4.03153)(0.0659905,-4.0314)(0.0660903,-4.03127)(0.0661902,-4.03114)(0.06629,-4.03101)(0.0663899,-4.03088)(0.0664899,-4.03075)(0.0665898,-4.03062)(0.0666898,-4.03049)(0.0667898,-4.03036)(0.0668898,-4.03023)(0.0669898,-4.03009)(0.0670898,-4.02996)(0.0671899,-4.02983)(0.06729,-4.0297)(0.0673901,-4.02957)(0.0674903,-4.02944)(0.0675904,-4.0293)(0.0676906,-4.02917)(0.0677908,-4.02904)(0.067891,-4.02891)(0.0679913,-4.02877)(0.0680916,-4.02864)(0.0681919,-4.02851)(0.0682922,-4.02837)(0.0683926,-4.02824)(0.068493,-4.0281)(0.0685934,-4.02797)(0.0686938,-4.02784)(0.0687943,-4.0277)(0.0688947,-4.02757)(0.0689953,-4.02743)(0.0690958,-4.0273)(0.0691964,-4.02716)(0.069297,-4.02703)(0.0693976,-4.02689)(0.0694983,-4.02675)(0.0695989,-4.02662)(0.0696996,-4.02648)(0.0698004,-4.02635)(0.0699012,-4.02621)(0.070002,-4.02607)(0.0701028,-4.02594)(0.0702036,-4.0258)(0.0703045,-4.02566)(0.0704055,-4.02552)(0.0705064,-4.02539)(0.0706074,-4.02525)(0.0707084,-4.02511)(0.0708094,-4.02497)(0.0709105,-4.02484)(0.0710116,-4.0247)(0.0711128,-4.02456)(0.0712139,-4.02442)(0.0713152,-4.02428)(0.0714164,-4.02414)(0.0715177,-4.024)(0.071619,-4.02387)(0.0717203,-4.02373)(0.0718217,-4.02359)(0.0719231,-4.02345)(0.0720245,-4.02331)(0.072126,-4.02317)(0.0722275,-4.02303)(0.0723291,-4.02289)(0.0724306,-4.02275)(0.0725323,-4.02261)(0.0726339,-4.02247)(0.0727356,-4.02233)(0.0728373,-4.02219)(0.0729391,-4.02204)(0.0730409,-4.0219)(0.0731427,-4.02176)(0.0732446,-4.02162)(0.0733465,-4.02148)(0.0734484,-4.02134)(0.0735504,-4.0212)(0.0736524,-4.02106)(0.0737545,-4.02091)(0.0738566,-4.02077)(0.0739587,-4.02063)(0.0740609,-4.02049)(0.0741631,-4.02034)(0.0742653,-4.0202)(0.0743676,-4.02006)(0.07447,-4.01992)(0.0745723,-4.01977)(0.0746747,-4.01963)(0.0747772,-4.01949)(0.0748797,-4.01934)(0.0749822,-4.0192)(0.0750848,-4.01906)(0.0751874,-4.01891)(0.07529,-4.01877)(0.0753927,-4.01863)(0.0754954,-4.01848)(0.0755982,-4.01834)(0.075701,-4.0182)(0.0758039,-4.01805)(0.0759068,-4.01791)(0.0760097,-4.01776)(0.0761127,-4.01762)(0.0762157,-4.01747)(0.0763188,-4.01733)(0.0764219,-4.01718)(0.0765251,-4.01704)(0.0766282,-4.01689)(0.0767315,-4.01675)(0.0768348,-4.0166)(0.0769381,-4.01646)(0.0770415,-4.01631)(0.0771449,-4.01617)(0.0772483,-4.01602)(0.0773518,-4.01588)(0.0774554,-4.01573)(0.077559,-4.01558)(0.0776626,-4.01544)(0.0777663,-4.01529)(0.07787,-4.01515)(0.0779738,-4.015)(0.0780776,-4.01485)(0.0781815,-4.01471)(0.0782854,-4.01456)(0.0783893,-4.01441)(0.0784933,-4.01427)(0.0785974,-4.01412)(0.0787015,-4.01397)(0.0788056,-4.01383)(0.0789098,-4.01368)(0.079014,-4.01353)(0.0791183,-4.01338)(0.0792226,-4.01324)(0.079327,-4.01309)(0.0794314,-4.01294)(0.0795359,-4.01279)(0.0796404,-4.01265)(0.079745,-4.0125)(0.0798496,-4.01235)(0.0799542,-4.0122)(0.080059,-4.01205)(0.0801637,-4.01191)(0.0802685,-4.01176)(0.0803734,-4.01161)(0.0804783,-4.01146)(0.0805832,-4.01131)(0.0806882,-4.01116)(0.0807933,-4.01102)(0.0808984,-4.01087)(0.0810035,-4.01072)(0.0811087,-4.01057)(0.081214,-4.01042)(0.0813193,-4.01027)(0.0814246,-4.01012)(0.08153,-4.00997)(0.0816355,-4.00982)(0.081741,-4.00967)(0.0818465,-4.00953)(0.0819521,-4.00938)(0.0820578,-4.00923)(0.0821635,-4.00908)(0.0822692,-4.00893)(0.082375,-4.00878)(0.0824809,-4.00863)(0.0825868,-4.00848)(0.0826927,-4.00833)(0.0827988,-4.00818)(0.0829048,-4.00803)(0.0830109,-4.00788)(0.0831171,-4.00773)(0.0832233,-4.00758)(0.0833296,-4.00743)(0.0834359,-4.00728)(0.0835423,-4.00713)(0.0836487,-4.00698)(0.0837552,-4.00682)(0.0838617,-4.00667)(0.0839683,-4.00652)(0.0840749,-4.00637)(0.0841816,-4.00622)(0.0842884,-4.00607)(0.0843952,-4.00592)(0.084502,-4.00577)(0.0846089,-4.00562)(0.0847159,-4.00547)(0.0848229,-4.00531)(0.08493,-4.00516)(0.0850371,-4.00501)(0.0851443,-4.00486)(0.0852515,-4.00471)(0.0853588,-4.00456)(0.0854661,-4.00441)(0.0855735,-4.00425)(0.085681,-4.0041)(0.0857885,-4.00395)(0.085896,-4.0038)(0.0860037,-4.00365)(0.0861113,-4.00349)(0.086219,-4.00334)(0.0863268,-4.00319)(0.0864347,-4.00304)(0.0865426,-4.00289)(0.0866505,-4.00273)(0.0867585,-4.00258)(0.0868666,-4.00243)(0.0869747,-4.00228)(0.0870828,-4.00212)(0.0871911,-4.00197)(0.0872994,-4.00182)(0.0874077,-4.00167)(0.0875161,-4.00151)(0.0876245,-4.00136)(0.087733,-4.00121)(0.0878416,-4.00105)(0.0879502,-4.0009)(0.0880589,-4.00075)(0.0881676,-4.0006)(0.0882764,-4.00044)(0.0883853,-4.00029)(0.0884942,-4.00014)(0.0886032,-3.99998)(0.0887122,-3.99983)(0.0888213,-3.99968)(0.0889304,-3.99952)(0.0890396,-3.99937)(0.0891489,-3.99922)(0.0892582,-3.99906)(0.0893675,-3.99891)(0.089477,-3.99875)(0.0895865,-3.9986)(0.089696,-3.99845)(0.0898056,-3.99829)(0.0899153,-3.99814)(0.090025,-3.99799)(0.0901348,-3.99783)(0.0902446,-3.99768)(0.0903545,-3.99752)(0.0904645,-3.99737)(0.0905745,-3.99722)(0.0906845,-3.99706)(0.0907947,-3.99691)(0.0909049,-3.99675)(0.0910151,-3.9966)(0.0911254,-3.99644)(0.0912358,-3.99629)(0.0913462,-3.99613)(0.0914567,-3.99598)(0.0915673,-3.99583)(0.0916779,-3.99567)(0.0917886,-3.99552)(0.0918993,-3.99536)(0.0920101,-3.99521)(0.0921209,-3.99505)(0.0922318,-3.9949)(0.0923428,-3.99474)(0.0924539,-3.99459)(0.0925649,-3.99443)(0.0926761,-3.99428)(0.0927873,-3.99412)(0.0928986,-3.99397)(0.0930099,-3.99381)(0.0931213,-3.99366)(0.0932328,-3.9935)(0.0933443,-3.99335)(0.0934559,-3.99319)(0.0935675,-3.99303)(0.0936792,-3.99288)(0.093791,-3.99272)(0.0939028,-3.99257)(0.0940147,-3.99241)(0.0941267,-3.99226)(0.0942387,-3.9921)(0.0943508,-3.99195)(0.0944629,-3.99179)(0.0945751,-3.99163)(0.0946873,-3.99148)(0.0947997,-3.99132)(0.0949121,-3.99117)(0.0950245,-3.99101)(0.095137,-3.99086)(0.0952496,-3.9907)(0.0953622,-3.99054)(0.0954749,-3.99039)(0.0955877,-3.99023)(0.0957005,-3.99007)(0.0958134,-3.98992)(0.0959263,-3.98976)(0.0960393,-3.98961)(0.0961524,-3.98945)(0.0962656,-3.98929)(0.0963788,-3.98914)(0.096492,-3.98898)(0.0966054,-3.98882)(0.0967187,-3.98867)(0.0968322,-3.98851)(0.0969457,-3.98835)(0.0970593,-3.9882)(0.0971729,-3.98804)(0.0972867,-3.98788)(0.0974004,-3.98773)(0.0975143,-3.98757)(0.0976282,-3.98741)(0.0977421,-3.98726)(0.0978562,-3.9871)(0.0979703,-3.98694)(0.0980844,-3.98679)(0.0981986,-3.98663)(0.0983129,-3.98647)(0.0984273,-3.98632)(0.0985417,-3.98616)(0.0986562,-3.986)(0.0987707,-3.98584)(0.0988853,-3.98569)(0.099,-3.98553)(0.0991148,-3.98537)(0.0992296,-3.98521)(0.0993444,-3.98506)(0.0994594,-3.9849)(0.0995744,-3.98474)(0.0996894,-3.98459)(0.0998046,-3.98443)(0.0999198,-3.98427)(0.100035,-3.98411)(0.10015,-3.98396)(0.100266,-3.9838)(0.100381,-3.98364)(0.100497,-3.98348)(0.100612,-3.98332)(0.100728,-3.98317)(0.100844,-3.98301)(0.10096,-3.98285)(0.101075,-3.98269)(0.101191,-3.98254)(0.101307,-3.98238)(0.101423,-3.98222)(0.101539,-3.98206)(0.101656,-3.9819)(0.101772,-3.98175)(0.101888,-3.98159)(0.102005,-3.98143)(0.102121,-3.98127)(0.102238,-3.98111)(0.102354,-3.98095)(0.102471,-3.9808)(0.102588,-3.98064)(0.102704,-3.98048)(0.102821,-3.98032)(0.102938,-3.98016)(0.103055,-3.98)(0.103172,-3.97985)(0.103289,-3.97969)(0.103407,-3.97953)(0.103524,-3.97937)(0.103641,-3.97921)(0.103759,-3.97905)(0.103876,-3.9789)(0.103993,-3.97874)(0.104111,-3.97858)(0.104229,-3.97842)(0.104346,-3.97826)(0.104464,-3.9781)(0.104582,-3.97794)(0.1047,-3.97778)(0.104818,-3.97763)(0.104936,-3.97747)(0.105054,-3.97731)(0.105173,-3.97715)(0.105291,-3.97699)(0.105409,-3.97683)(0.105528,-3.97667)(0.105646,-3.97651)(0.105765,-3.97635)(0.105883,-3.97619)(0.106002,-3.97604)(0.106121,-3.97588)(0.10624,-3.97572)(0.106358,-3.97556)(0.106477,-3.9754)(0.106597,-3.97524)(0.106716,-3.97508)(0.106835,-3.97492)(0.106954,-3.97476)(0.107073,-3.9746)(0.107193,-3.97444)(0.107312,-3.97428)(0.107432,-3.97412)(0.107551,-3.97396)(0.107671,-3.9738)(0.107791,-3.97364)(0.107911,-3.97349)(0.10803,-3.97333)(0.10815,-3.97317)(0.10827,-3.97301)(0.10839,-3.97285)(0.108511,-3.97269)(0.108631,-3.97253)(0.108751,-3.97237)(0.108872,-3.97221)(0.108992,-3.97205)(0.109112,-3.97189)(0.109233,-3.97173)(0.109354,-3.97157)(0.109474,-3.97141)(0.109595,-3.97125)(0.109716,-3.97109)(0.109837,-3.97093)(0.109958,-3.97077)(0.110079,-3.97061)(0.1102,-3.97045)(0.110321,-3.97029)(0.110443,-3.97013)(0.110564,-3.96997)(0.110686,-3.96981)(0.110807,-3.96965)(0.110929,-3.96949)(0.11105,-3.96933)(0.111172,-3.96917)(0.111294,-3.96901)(0.111416,-3.96885)(0.111538,-3.96869)(0.11166,-3.96853)(0.111782,-3.96836)(0.111904,-3.9682)(0.112026,-3.96804)(0.112148,-3.96788)(0.112271,-3.96772)(0.112393,-3.96756)(0.112516,-3.9674)(0.112638,-3.96724)(0.112761,-3.96708)(0.112884,-3.96692)(0.113006,-3.96676)(0.113129,-3.9666)(0.113252,-3.96644)(0.113375,-3.96628)(0.113498,-3.96612)(0.113621,-3.96596)(0.113745,-3.9658)(0.113868,-3.96563)(0.113991,-3.96547)(0.114115,-3.96531)(0.114238,-3.96515)(0.114362,-3.96499)(0.114486,-3.96483)(0.114609,-3.96467)(0.114733,-3.96451)(0.114857,-3.96435)(0.114981,-3.96419)(0.115105,-3.96402)(0.115229,-3.96386)(0.115353,-3.9637)(0.115478,-3.96354)(0.115602,-3.96338)(0.115726,-3.96322)(0.115851,-3.96306)(0.115975,-3.9629)(0.1161,-3.96274)(0.116225,-3.96257)(0.116349,-3.96241)(0.116474,-3.96225)(0.116599,-3.96209)(0.116724,-3.96193)(0.116849,-3.96177)(0.116974,-3.96161)(0.1171,-3.96145)(0.117225,-3.96128)(0.11735,-3.96112)(0.117476,-3.96096)(0.117601,-3.9608)(0.117727,-3.96064)(0.117853,-3.96048)(0.117978,-3.96032)(0.118104,-3.96015)(0.11823,-3.95999)(0.118356,-3.95983)(0.118482,-3.95967)(0.118608,-3.95951)(0.118734,-3.95935)(0.118861,-3.95918)(0.118987,-3.95902)(0.119113,-3.95886)(0.11924,-3.9587)(0.119366,-3.95854)(0.119493,-3.95838)(0.11962,-3.95821)(0.119747,-3.95805)(0.119874,-3.95789)(0.12,-3.95773)(0.120127,-3.95757)(0.120255,-3.9574)(0.120382,-3.95724)(0.120509,-3.95708)(0.120636,-3.95692)(0.120764,-3.95676)(0.120891,-3.9566)(0.121019,-3.95643)(0.121146,-3.95627)(0.121274,-3.95611)(0.121402,-3.95595)(0.12153,-3.95579)(0.121658,-3.95562)(0.121786,-3.95546)(0.121914,-3.9553)(0.122042,-3.95514)(0.12217,-3.95497)(0.122299,-3.95481)(0.122427,-3.95465)(0.122555,-3.95449)(0.122684,-3.95433)(0.122813,-3.95416)(0.122941,-3.954)(0.12307,-3.95384)(0.123199,-3.95368)(0.123328,-3.95351)(0.123457,-3.95335)(0.123586,-3.95319)(0.123715,-3.95303)(0.123844,-3.95287)(0.123974,-3.9527)(0.124103,-3.95254)(0.124233,-3.95238)(0.124362,-3.95222)(0.124492,-3.95205)(0.124622,-3.95189)(0.124751,-3.95173)(0.124881,-3.95157)(0.125011,-3.9514)(0.125141,-3.95124)(0.125271,-3.95108)(0.125401,-3.95092)(0.125532,-3.95075)(0.125662,-3.95059)(0.125792,-3.95043)(0.125923,-3.95027)(0.126054,-3.9501)(0.126184,-3.94994)(0.126315,-3.94978)(0.126446,-3.94961)(0.126577,-3.94945)(0.126708,-3.94929)(0.126839,-3.94913)(0.12697,-3.94896)(0.127101,-3.9488)(0.127232,-3.94864)(0.127364,-3.94848)(0.127495,-3.94831)(0.127627,-3.94815)(0.127758,-3.94799)(0.12789,-3.94782)(0.128022,-3.94766)(0.128153,-3.9475)(0.128285,-3.94734)(0.128417,-3.94717)(0.128549,-3.94701)(0.128682,-3.94685)(0.128814,-3.94668)(0.128946,-3.94652)(0.129078,-3.94636)(0.129211,-3.9462)(0.129343,-3.94603)(0.129476,-3.94587)(0.129609,-3.94571)(0.129742,-3.94554)(0.129874,-3.94538)(0.130007,-3.94522)(0.13014,-3.94505)(0.130274,-3.94489)(0.130407,-3.94473)(0.13054,-3.94457)(0.130673,-3.9444)(0.130807,-3.94424)(0.13094,-3.94408)(0.131074,-3.94391)(0.131208,-3.94375)(0.131341,-3.94359)(0.131475,-3.94342)(0.131609,-3.94326)(0.131743,-3.9431)(0.131877,-3.94293)(0.132011,-3.94277)(0.132146,-3.94261)(0.13228,-3.94244)(0.132414,-3.94228)(0.132549,-3.94212)(0.132683,-3.94196)(0.132818,-3.94179)(0.132953,-3.94163)(0.133087,-3.94147)(0.133222,-3.9413)(0.133357,-3.94114)(0.133492,-3.94098)(0.133628,-3.94081)(0.133763,-3.94065)(0.133898,-3.94049)(0.134033,-3.94032)(0.134169,-3.94016)(0.134304,-3.94)(0.13444,-3.93983)(0.134576,-3.93967)(0.134712,-3.93951)(0.134847,-3.93934)(0.134983,-3.93918)(0.135119,-3.93902)(0.135255,-3.93885)(0.135392,-3.93869)(0.135528,-3.93852)(0.135664,-3.93836)(0.135801,-3.9382)(0.135937,-3.93803)(0.136074,-3.93787)(0.136211,-3.93771)(0.136347,-3.93754)(0.136484,-3.93738)(0.136621,-3.93722)(0.136758,-3.93705)(0.136895,-3.93689)(0.137032,-3.93673)(0.13717,-3.93656)(0.137307,-3.9364)(0.137444,-3.93624)(0.137582,-3.93607)(0.13772,-3.93591)(0.137857,-3.93575)(0.137995,-3.93558)(0.138133,-3.93542)(0.138271,-3.93525)(0.138409,-3.93509)(0.138547,-3.93493)(0.138685,-3.93476)(0.138823,-3.9346)(0.138962,-3.93444)(0.1391,-3.93427)(0.139239,-3.93411)(0.139377,-3.93395)(0.139516,-3.93378)(0.139655,-3.93362)(0.139794,-3.93345)(0.139933,-3.93329)(0.140072,-3.93313)(0.140211,-3.93296)(0.14035,-3.9328)(0.140489,-3.93264)(0.140628,-3.93247)(0.140768,-3.93231)(0.140907,-3.93215)(0.141047,-3.93198)(0.141187,-3.93182)(0.141326,-3.93165)(0.141466,-3.93149)(0.141606,-3.93133)(0.141746,-3.93116)(0.141886,-3.931)(0.142027,-3.93084)(0.142167,-3.93067)(0.142307,-3.93051)(0.142448,-3.93035)(0.142588,-3.93018)(0.142729,-3.93002)(0.14287,-3.92985)(0.14301,-3.92969)(0.143151,-3.92953)(0.143292,-3.92936)(0.143433,-3.9292)(0.143574,-3.92904)(0.143716,-3.92887)(0.143857,-3.92871)(0.143998,-3.92854)(0.14414,-3.92838)(0.144281,-3.92822)(0.144423,-3.92805)(0.144565,-3.92789)(0.144707,-3.92773)(0.144848,-3.92756)(0.14499,-3.9274)(0.145133,-3.92723)(0.145275,-3.92707)(0.145417,-3.92691)(0.145559,-3.92674)(0.145702,-3.92658)(0.145844,-3.92642)(0.145987,-3.92625)(0.146129,-3.92609)(0.146272,-3.92592)(0.146415,-3.92576)(0.146558,-3.9256)(0.146701,-3.92543)(0.146844,-3.92527)(0.146987,-3.92511)(0.147131,-3.92494)(0.147274,-3.92478)(0.147417,-3.92462)(0.147561,-3.92445)(0.147705,-3.92429)(0.147848,-3.92412)(0.147992,-3.92396)(0.148136,-3.9238)(0.14828,-3.92363)(0.148424,-3.92347)(0.148568,-3.92331)(0.148712,-3.92314)(0.148857,-3.92298)(0.149001,-3.92281)(0.149146,-3.92265)(0.14929,-3.92249)(0.149435,-3.92232)(0.149579,-3.92216)(0.149724,-3.922)(0.149869,-3.92183)(0.150014,-3.92167)(0.150159,-3.9215)(0.150305,-3.92134)(0.15045,-3.92118)(0.150595,-3.92101)(0.150741,-3.92085)(0.150886,-3.92069)(0.151032,-3.92052)(0.151178,-3.92036)(0.151323,-3.9202)(0.151469,-3.92003)(0.151615,-3.91987)(0.151761,-3.9197)(0.151907,-3.91954)(0.152054,-3.91938)(0.1522,-3.91921)(0.152346,-3.91905)(0.152493,-3.91889)(0.152639,-3.91872)(0.152786,-3.91856)(0.152933,-3.9184)(0.15308,-3.91823)(0.153227,-3.91807)(0.153374,-3.91791)(0.153521,-3.91774)(0.153668,-3.91758)(0.153815,-3.91742)(0.153963,-3.91725)(0.15411,-3.91709)(0.154258,-3.91692)(0.154405,-3.91676)(0.154553,-3.9166)(0.154701,-3.91643)(0.154849,-3.91627)(0.154997,-3.91611)(0.155145,-3.91594)(0.155293,-3.91578)(0.155441,-3.91562)(0.15559,-3.91545)(0.155738,-3.91529)(0.155887,-3.91513)(0.156035,-3.91496)(0.156184,-3.9148)(0.156333,-3.91464)(0.156482,-3.91447)(0.156631,-3.91431)(0.15678,-3.91415)(0.156929,-3.91398)(0.157078,-3.91382)(0.157228,-3.91366)(0.157377,-3.91349)(0.157526,-3.91333)(0.157676,-3.91317)(0.157826,-3.913)(0.157976,-3.91284)(0.158125,-3.91268)(0.158275,-3.91251)(0.158425,-3.91235)(0.158576,-3.91219)(0.158726,-3.91202)(0.158876,-3.91186)(0.159026,-3.9117)(0.159177,-3.91153)(0.159328,-3.91137)(0.159478,-3.91121)(0.159629,-3.91105)(0.15978,-3.91088)(0.159931,-3.91072)(0.160082,-3.91056)(0.160233,-3.91039)(0.160384,-3.91023)(0.160535,-3.91007)(0.160687,-3.9099)(0.160838,-3.90974)(0.16099,-3.90958)(0.161142,-3.90942)(0.161293,-3.90925)(0.161445,-3.90909)(0.161597,-3.90893)(0.161749,-3.90876)(0.161901,-3.9086)(0.162054,-3.90844)(0.162206,-3.90827)(0.162358,-3.90811)(0.162511,-3.90795)(0.162663,-3.90779)(0.162816,-3.90762)(0.162969,-3.90746)(0.163122,-3.9073)(0.163274,-3.90714)(0.163427,-3.90697)(0.163581,-3.90681)(0.163734,-3.90665)(0.163887,-3.90648)(0.16404,-3.90632)(0.164194,-3.90616)(0.164347,-3.906)(0.164501,-3.90583)(0.164655,-3.90567)(0.164809,-3.90551)(0.164963,-3.90535)(0.165117,-3.90518)(0.165271,-3.90502)(0.165425,-3.90486)(0.165579,-3.9047)(0.165734,-3.90453)(0.165888,-3.90437)(0.166043,-3.90421)(0.166197,-3.90405)(0.166352,-3.90388)(0.166507,-3.90372)(0.166662,-3.90356)(0.166817,-3.9034)(0.166972,-3.90324)(0.167127,-3.90307)(0.167282,-3.90291)(0.167438,-3.90275)(0.167593,-3.90259)(0.167749,-3.90242)(0.167905,-3.90226)(0.16806,-3.9021)(0.168216,-3.90194)(0.168372,-3.90178)(0.168528,-3.90161)(0.168684,-3.90145)(0.16884,-3.90129)(0.168997,-3.90113)(0.169153,-3.90097)(0.16931,-3.9008)(0.169466,-3.90064)(0.169623,-3.90048)(0.16978,-3.90032)(0.169936,-3.90016)(0.170093,-3.89999)(0.17025,-3.89983)(0.170408,-3.89967)(0.170565,-3.89951)(0.170722,-3.89935)(0.170879,-3.89919)(0.171037,-3.89902)(0.171195,-3.89886)(0.171352,-3.8987)(0.17151,-3.89854)(0.171668,-3.89838)(0.171826,-3.89822)(0.171984,-3.89805)(0.172142,-3.89789)(0.1723,-3.89773)(0.172459,-3.89757)(0.172617,-3.89741)(0.172775,-3.89725)(0.172934,-3.89709)(0.173093,-3.89692)(0.173251,-3.89676)(0.17341,-3.8966)(0.173569,-3.89644)(0.173728,-3.89628)(0.173887,-3.89612)(0.174047,-3.89596)(0.174206,-3.8958)(0.174365,-3.89564)(0.174525,-3.89547)(0.174685,-3.89531)(0.174844,-3.89515)(0.175004,-3.89499)(0.175164,-3.89483)(0.175324,-3.89467)(0.175484,-3.89451)(0.175644,-3.89435)(0.175804,-3.89419)(0.175965,-3.89403)(0.176125,-3.89387)(0.176286,-3.89371)(0.176446,-3.89354)(0.176607,-3.89338)(0.176768,-3.89322)(0.176929,-3.89306)(0.17709,-3.8929)(0.177251,-3.89274)(0.177412,-3.89258)(0.177573,-3.89242)(0.177735,-3.89226)(0.177896,-3.8921)(0.178058,-3.89194)(0.178219,-3.89178)(0.178381,-3.89162)(0.178543,-3.89146)(0.178705,-3.8913)(0.178867,-3.89114)(0.179029,-3.89098)(0.179191,-3.89082)(0.179353,-3.89066)(0.179516,-3.8905)(0.179678,-3.89034)(0.179841,-3.89018)(0.180003,-3.89002)(0.180166,-3.88986)(0.180329,-3.8897)(0.180492,-3.88954)(0.180655,-3.88938)(0.180818,-3.88922)(0.180981,-3.88906)(0.181145,-3.8889)(0.181308,-3.88874)(0.181471,-3.88858)(0.181635,-3.88842)(0.181799,-3.88826)(0.181962,-3.8881)(0.182126,-3.88794)(0.18229,-3.88778)(0.182454,-3.88762)(0.182618,-3.88747)(0.182783,-3.88731)(0.182947,-3.88715)(0.183111,-3.88699)(0.183276,-3.88683)(0.18344,-3.88667)(0.183605,-3.88651)(0.18377,-3.88635)(0.183935,-3.88619)(0.1841,-3.88603)(0.184265,-3.88587)(0.18443,-3.88572)(0.184595,-3.88556)(0.184761,-3.8854)(0.184926,-3.88524)(0.185091,-3.88508)(0.185257,-3.88492)(0.185423,-3.88476)(0.185589,-3.88461)(0.185754,-3.88445)(0.18592,-3.88429)(0.186086,-3.88413)(0.186253,-3.88397)(0.186419,-3.88381)(0.186585,-3.88366)(0.186752,-3.8835)(0.186918,-3.88334)(0.187085,-3.88318)(0.187252,-3.88302)(0.187418,-3.88286)(0.187585,-3.88271)(0.187752,-3.88255)(0.187919,-3.88239)(0.188087,-3.88223)(0.188254,-3.88208)(0.188421,-3.88192)(0.188589,-3.88176)(0.188756,-3.8816)(0.188924,-3.88144)(0.189092,-3.88129)(0.189259,-3.88113)(0.189427,-3.88097)(0.189595,-3.88081)(0.189763,-3.88066)(0.189932,-3.8805)(0.1901,-3.88034)(0.190268,-3.88019)(0.190437,-3.88003)(0.190605,-3.87987)(0.190774,-3.87971)(0.190943,-3.87956)(0.191112,-3.8794)(0.19128,-3.87924)(0.191449,-3.87909)(0.191619,-3.87893)(0.191788,-3.87877)(0.191957,-3.87862)(0.192126,-3.87846)(0.192296,-3.8783)(0.192466,-3.87815)(0.192635,-3.87799)(0.192805,-3.87783)(0.192975,-3.87768)(0.193145,-3.87752)(0.193315,-3.87737)(0.193485,-3.87721)(0.193655,-3.87705)(0.193825,-3.8769)(0.193996,-3.87674)(0.194166,-3.87658)(0.194337,-3.87643)(0.194508,-3.87627)(0.194678,-3.87612)(0.194849,-3.87596)(0.19502,-3.87581)(0.195191,-3.87565)(0.195362,-3.87549)(0.195533,-3.87534)(0.195705,-3.87518)(0.195876,-3.87503)(0.196048,-3.87487)(0.196219,-3.87472)(0.196391,-3.87456)(0.196563,-3.87441)(0.196734,-3.87425)(0.196906,-3.8741)(0.197078,-3.87394)(0.197251,-3.87379)(0.197423,-3.87363)(0.197595,-3.87348)(0.197767,-3.87332)(0.19794,-3.87317)(0.198113,-3.87301)(0.198285,-3.87286)(0.198458,-3.87271)(0.198631,-3.87255)(0.198804,-3.8724)(0.198977,-3.87224)(0.19915,-3.87209)(0.199323,-3.87193)(0.199496,-3.87178)(0.19967,-3.87163)(0.199843,-3.87147)(0.200017,-3.87132)(0.200191,-3.87116)(0.200364,-3.87101)(0.200538,-3.87086)(0.200712,-3.8707)(0.200886,-3.87055)(0.20106,-3.8704)(0.201234,-3.87024)(0.201409,-3.87009)(0.201583,-3.86994)(0.201758,-3.86978)(0.201932,-3.86963)(0.202107,-3.86948)(0.202282,-3.86932)(0.202456,-3.86917)(0.202631,-3.86902)(0.202806,-3.86886)(0.202981,-3.86871)(0.203157,-3.86856)(0.203332,-3.86841)(0.203507,-3.86825)(0.203683,-3.8681)(0.203858,-3.86795)(0.204034,-3.8678)(0.20421,-3.86764)(0.204385,-3.86749)(0.204561,-3.86734)(0.204737,-3.86719)(0.204913,-3.86704)(0.20509,-3.86688)(0.205266,-3.86673)(0.205442,-3.86658)(0.205619,-3.86643)(0.205795,-3.86628)(0.205972,-3.86613)(0.206148,-3.86597)(0.206325,-3.86582)(0.206502,-3.86567)(0.206679,-3.86552)(0.206856,-3.86537)(0.207033,-3.86522)(0.20721,-3.86507)(0.207388,-3.86492)(0.207565,-3.86477)(0.207743,-3.86461)(0.20792,-3.86446)(0.208098,-3.86431)(0.208276,-3.86416)(0.208453,-3.86401)(0.208631,-3.86386)(0.208809,-3.86371)(0.208987,-3.86356)(0.209166,-3.86341)(0.209344,-3.86326)(0.209522,-3.86311)(0.209701,-3.86296)(0.209879,-3.86281)(0.210058,-3.86266)(0.210237,-3.86251)(0.210415,-3.86236)(0.210594,-3.86221)(0.210773,-3.86206)(0.210952,-3.86191)(0.211131,-3.86176)(0.211311,-3.86162)(0.21149,-3.86147)(0.211669,-3.86132)(0.211849,-3.86117)(0.212028,-3.86102)(0.212208,-3.86087)(0.212388,-3.86072)(0.212568,-3.86057)(0.212748,-3.86042)(0.212927,-3.86028)(0.213108,-3.86013)(0.213288,-3.85998)(0.213468,-3.85983)(0.213648,-3.85968)(0.213829,-3.85954)(0.214009,-3.85939)(0.21419,-3.85924)(0.21437,-3.85909)(0.214551,-3.85894)(0.214732,-3.8588)(0.214913,-3.85865)(0.215094,-3.8585)(0.215275,-3.85835)(0.215456,-3.85821)(0.215638,-3.85806)(0.215819,-3.85791)(0.216,-3.85777)(0.216182,-3.85762)(0.216363,-3.85747)(0.216545,-3.85733)(0.216727,-3.85718)(0.216909,-3.85703)(0.217091,-3.85689)(0.217273,-3.85674)(0.217455,-3.85659)(0.217637,-3.85645)(0.217819,-3.8563)(0.218001,-3.85616)(0.218184,-3.85601)(0.218366,-3.85586)(0.218549,-3.85572)(0.218732,-3.85557)(0.218914,-3.85543)(0.219097,-3.85528)(0.21928,-3.85514)(0.219463,-3.85499)(0.219646,-3.85485)(0.219829,-3.8547)(0.220013,-3.85456)(0.220196,-3.85441)(0.220379,-3.85427)(0.220563,-3.85412)(0.220746,-3.85398)(0.22093,-3.85383)(0.221114,-3.85369)(0.221298,-3.85355)(0.221482,-3.8534)(0.221665,-3.85326)(0.22185,-3.85311)(0.222034,-3.85297)(0.222218,-3.85283)(0.222402,-3.85268)(0.222587,-3.85254)(0.222771,-3.8524)(0.222956,-3.85225)(0.22314,-3.85211)(0.223325,-3.85197)(0.22351,-3.85182)(0.223694,-3.85168)(0.223879,-3.85154)(0.224064,-3.85139)(0.224249,-3.85125)(0.224435,-3.85111)(0.22462,-3.85097)(0.224805,-3.85082)(0.22499,-3.85068)(0.225176,-3.85054)(0.225361,-3.8504)(0.225547,-3.85026)(0.225733,-3.85011)(0.225919,-3.84997)(0.226104,-3.84983)(0.22629,-3.84969)(0.226476,-3.84955)(0.226662,-3.84941)(0.226849,-3.84927)(0.227035,-3.84913)(0.227221,-3.84898)(0.227408,-3.84884)(0.227594,-3.8487)(0.227781,-3.84856)(0.227967,-3.84842)(0.228154,-3.84828)(0.228341,-3.84814)(0.228527,-3.848)(0.228714,-3.84786)(0.228901,-3.84772)(0.229088,-3.84758)(0.229276,-3.84744)(0.229463,-3.8473)(0.22965,-3.84716)(0.229837,-3.84702)(0.230025,-3.84688)(0.230212,-3.84674)(0.2304,-3.84661)(0.230588,-3.84647)(0.230775,-3.84633)(0.230963,-3.84619)(0.231151,-3.84605)(0.231339,-3.84591)(0.231527,-3.84577)(0.231715,-3.84564)(0.231903,-3.8455)(0.232091,-3.84536)(0.23228,-3.84522)(0.232468,-3.84508)(0.232657,-3.84495)(0.232845,-3.84481)(0.233034,-3.84467)(0.233222,-3.84453)(0.233411,-3.8444)(0.2336,-3.84426)(0.233789,-3.84412)(0.233978,-3.84399)(0.234167,-3.84385)(0.234356,-3.84371)(0.234545,-3.84358)(0.234734,-3.84344)(0.234923,-3.8433)(0.235113,-3.84317)(0.235302,-3.84303)(0.235492,-3.8429)(0.235681,-3.84276)(0.235871,-3.84262)(0.236061,-3.84249)(0.23625,-3.84235)(0.23644,-3.84222)(0.23663,-3.84208)(0.23682,-3.84195)(0.23701,-3.84181)(0.2372,-3.84168)(0.23739,-3.84154)(0.237581,-3.84141)(0.237771,-3.84128)(0.237961,-3.84114)(0.238152,-3.84101)(0.238342,-3.84087)(0.238533,-3.84074)(0.238723,-3.84061)(0.238914,-3.84047)(0.239105,-3.84034)(0.239296,-3.84021)(0.239487,-3.84007)(0.239677,-3.83994)(0.239869,-3.83981)(0.24006,-3.83967)(0.240251,-3.83954)(0.240442,-3.83941)(0.240633,-3.83928)(0.240825,-3.83914)(0.241016,-3.83901)(0.241207,-3.83888)(0.241399,-3.83875)(0.241591,-3.83862)(0.241782,-3.83848)(0.241974,-3.83835)(0.242166,-3.83822)(0.242357,-3.83809)(0.242549,-3.83796)(0.242741,-3.83783)(0.242933,-3.8377)(0.243125,-3.83757)(0.243318,-3.83744)(0.24351,-3.8373)(0.243702,-3.83717)(0.243894,-3.83704)(0.244087,-3.83691)(0.244279,-3.83678)(0.244472,-3.83665)(0.244664,-3.83653)(0.244857,-3.8364)(0.245049,-3.83627)(0.245242,-3.83614)(0.245435,-3.83601)(0.245628,-3.83588)(0.245821,-3.83575)(0.246014,-3.83562)(0.246207,-3.83549)(0.2464,-3.83536)(0.246593,-3.83524)(0.246786,-3.83511)(0.246979,-3.83498)(0.247173,-3.83485)(0.247366,-3.83472)(0.247559,-3.8346)(0.247753,-3.83447)(0.247946,-3.83434)(0.24814,-3.83422)(0.248333,-3.83409)(0.248527,-3.83396)(0.248721,-3.83384)(0.248914,-3.83371)(0.249108,-3.83358)(0.249302,-3.83346)(0.249496,-3.83333)(0.24969,-3.8332)(0.249884,-3.83308)(0.250078,-3.83295)(0.250272,-3.83283)(0.250467,-3.8327)(0.250661,-3.83258)(0.250855,-3.83245)(0.251049,-3.83233)(0.251244,-3.8322)(0.251438,-3.83208)(0.251633,-3.83195)(0.251827,-3.83183)(0.252022,-3.8317)(0.252217,-3.83158)(0.252411,-3.83146)(0.252606,-3.83133)(0.252801,-3.83121)(0.252996,-3.83109)(0.25319,-3.83096)(0.253385,-3.83084)(0.25358,-3.83072)(0.253775,-3.83059)(0.25397,-3.83047)(0.254165,-3.83035)(0.254361,-3.83023)(0.254556,-3.8301)(0.254751,-3.82998)(0.254946,-3.82986)(0.255142,-3.82974)(0.255337,-3.82962)(0.255532,-3.82949)(0.255728,-3.82937)(0.255923,-3.82925)(0.256119,-3.82913)(0.256314,-3.82901)(0.25651,-3.82889)(0.256706,-3.82877)(0.256901,-3.82865)(0.257097,-3.82853)(0.257293,-3.82841)(0.257489,-3.82829)(0.257685,-3.82817)(0.257881,-3.82805)(0.258077,-3.82793)(0.258272,-3.82781)(0.258469,-3.82769)(0.258665,-3.82757)(0.258861,-3.82745)(0.259057,-3.82733)(0.259253,-3.82722)(0.259449,-3.8271)(0.259646,-3.82698)(0.259842,-3.82686)(0.260038,-3.82674)(0.260234,-3.82663)(0.260431,-3.82651)(0.260627,-3.82639)(0.260824,-3.82627)(0.26102,-3.82616)(0.261217,-3.82604)(0.261413,-3.82592)(0.26161,-3.82581)(0.261807,-3.82569)(0.262003,-3.82557)(0.2622,-3.82546)(0.262397,-3.82534)(0.262594,-3.82523)(0.26279,-3.82511)(0.262987,-3.825)(0.263184,-3.82488)(0.263381,-3.82477)(0.263578,-3.82465)(0.263775,-3.82454)(0.263972,-3.82442)(0.264169,-3.82431)(0.264366,-3.82419)(0.264563,-3.82408)(0.26476,-3.82396)(0.264957,-3.82385)(0.265154,-3.82374)(0.265351,-3.82362)(0.265549,-3.82351)(0.265746,-3.8234)(0.265943,-3.82328)(0.26614,-3.82317)(0.266338,-3.82306)(0.266535,-3.82295)(0.266733,-3.82283)(0.26693,-3.82272)(0.267127,-3.82261)(0.267325,-3.8225)(0.267522,-3.82239)(0.26772,-3.82228)(0.267917,-3.82216)(0.268115,-3.82205)(0.268312,-3.82194)(0.26851,-3.82183)(0.268708,-3.82172)(0.268905,-3.82161)(0.269103,-3.8215)(0.2693,-3.82139)(0.269498,-3.82128)(0.269696,-3.82117)(0.269893,-3.82106)(0.270091,-3.82095)(0.270289,-3.82084)(0.270487,-3.82074)(0.270684,-3.82063)(0.270882,-3.82052)(0.27108,-3.82041)(0.271278,-3.8203)(0.271476,-3.82019)(0.271674,-3.82009)(0.271872,-3.81998)(0.272069,-3.81987)(0.272267,-3.81976)(0.272465,-3.81966)(0.272663,-3.81955)(0.272861,-3.81944)(0.273059,-3.81934)(0.273257,-3.81923)(0.273455,-3.81912)(0.273653,-3.81902)(0.273851,-3.81891)(0.274049,-3.8188)(0.274247,-3.8187)(0.274445,-3.81859)(0.274643,-3.81849)(0.274841,-3.81838)(0.275039,-3.81828)(0.275237,-3.81817)(0.275435,-3.81807)(0.275633,-3.81797)(0.275832,-3.81786)(0.27603,-3.81776)(0.276228,-3.81765)(0.276426,-3.81755)(0.276624,-3.81745)(0.276822,-3.81734)(0.27702,-3.81724)(0.277218,-3.81714)(0.277417,-3.81704)(0.277615,-3.81693)(0.277813,-3.81683)(0.278011,-3.81673)(0.278209,-3.81663)(0.278407,-3.81652)(0.278605,-3.81642)(0.278803,-3.81632)(0.279002,-3.81622)(0.2792,-3.81612)(0.279398,-3.81602)(0.279596,-3.81592)(0.279794,-3.81582)(0.279992,-3.81572)(0.280191,-3.81562)(0.280389,-3.81552)(0.280587,-3.81542)(0.280785,-3.81532)(0.280983,-3.81522)(0.281181,-3.81512)(0.281379,-3.81502)(0.281577,-3.81492)(0.281775,-3.81482)(0.281973,-3.81473)(0.282172,-3.81463)(0.28237,-3.81453)(0.282568,-3.81443)(0.282766,-3.81433)(0.282964,-3.81424)(0.283162,-3.81414)(0.28336,-3.81404)(0.283558,-3.81395)(0.283756,-3.81385)(0.283954,-3.81375)(0.284152,-3.81366)(0.28435,-3.81356)(0.284548,-3.81346)(0.284746,-3.81337)(0.284944,-3.81327)(0.285142,-3.81318)(0.28534,-3.81308)(0.285538,-3.81299)(0.285736,-3.81289)(0.285933,-3.8128)(0.286131,-3.8127)(0.286329,-3.81261)(0.286527,-3.81252)(0.286725,-3.81242)(0.286923,-3.81233)(0.28712,-3.81223)(0.287318,-3.81214)(0.287516,-3.81205)(0.287713,-3.81196)(0.287911,-3.81186)(0.288109,-3.81177)(0.288306,-3.81168)(0.288504,-3.81159)(0.288702,-3.81149)(0.288899,-3.8114)(0.289097,-3.81131)(0.289294,-3.81122)(0.289492,-3.81113)(0.289689,-3.81104)(0.289887,-3.81095)(0.290084,-3.81086)(0.290282,-3.81077)(0.290479,-3.81068)(0.290676,-3.81059)(0.290874,-3.8105)(0.291071,-3.81041)(0.291268,-3.81032)(0.291465,-3.81023)(0.291663,-3.81014)(0.29186,-3.81005)(0.292057,-3.80996)(0.292254,-3.80987)(0.292451,-3.80979)(0.292648,-3.8097)(0.292845,-3.80961)(0.293042,-3.80952)(0.293239,-3.80944)(0.293436,-3.80935)(0.293633,-3.80926)(0.29383,-3.80918)(0.294027,-3.80909)(0.294224,-3.809)(0.29442,-3.80892)(0.294617,-3.80883)(0.294814,-3.80874)(0.29501,-3.80866)(0.295207,-3.80857)(0.295403,-3.80849)(0.2956,-3.8084)(0.295796,-3.80832)(0.295993,-3.80823)(0.296189,-3.80815)(0.296386,-3.80807)(0.296582,-3.80798)(0.296778,-3.8079)(0.296974,-3.80781)(0.297171,-3.80773)(0.297367,-3.80765)(0.297563,-3.80756)(0.297759,-3.80748)(0.297955,-3.8074)(0.298151,-3.80732)(0.298347,-3.80723)(0.298543,-3.80715)(0.298739,-3.80707)(0.298934,-3.80699)(0.29913,-3.80691)(0.299326,-3.80683)(0.299521,-3.80675)(0.299717,-3.80667)(0.299912,-3.80658)(0.300108,-3.8065)(0.300303,-3.80642)(0.300499,-3.80634)(0.300694,-3.80626)(0.300889,-3.80618)(0.301084,-3.80611)(0.301279,-3.80603)(0.301475,-3.80595)(0.30167,-3.80587)(0.301865,-3.80579)(0.302059,-3.80571)(0.302254,-3.80563)(0.302449,-3.80556)(0.302644,-3.80548)(0.302839,-3.8054)(0.303033,-3.80532)(0.303228,-3.80525)(0.303422,-3.80517)(0.303617,-3.80509)(0.303811,-3.80502)(0.304005,-3.80494)(0.3042,-3.80486)(0.304394,-3.80479)(0.304588,-3.80471)(0.304782,-3.80464)(0.304976,-3.80456)(0.30517,-3.80449)(0.305364,-3.80441)(0.305558,-3.80434)(0.305751,-3.80426)(0.305945,-3.80419)(0.306139,-3.80411)(0.306332,-3.80404)(0.306526,-3.80397)(0.306719,-3.80389)(0.306912,-3.80382)(0.307106,-3.80375)(0.307299,-3.80367)(0.307492,-3.8036)(0.307685,-3.80353)(0.307878,-3.80346)(0.308071,-3.80338)(0.308264,-3.80331)(0.308456,-3.80324)(0.308649,-3.80317)(0.308842,-3.8031)(0.309034,-3.80303)(0.309227,-3.80295)(0.309419,-3.80288)(0.309611,-3.80281)(0.309803,-3.80274)(0.309996,-3.80267)(0.310188,-3.8026)(0.31038,-3.80253)(0.310571,-3.80246)(0.310763,-3.80239)(0.310955,-3.80233)(0.311147,-3.80226)(0.311338,-3.80219)(0.31153,-3.80212)(0.311721,-3.80205)(0.311912,-3.80198)(0.312104,-3.80192)(0.312295,-3.80185)(0.312486,-3.80178)(0.312677,-3.80171)(0.312868,-3.80165)(0.313058,-3.80158)(0.313249,-3.80151)(0.31344,-3.80145)(0.31363,-3.80138)(0.313821,-3.80131)(0.314011,-3.80125)(0.314201,-3.80118)(0.314391,-3.80112)(0.314581,-3.80105)(0.314771,-3.80099)(0.314961,-3.80092)(0.315151,-3.80086)(0.315341,-3.80079)(0.31553,-3.80073)(0.31572,-3.80067)(0.315909,-3.8006)(0.316099,-3.80054)(0.316288,-3.80047)(0.316477,-3.80041)(0.316666,-3.80035)(0.316855,-3.80029)(0.317043,-3.80022)(0.317232,-3.80016)(0.317421,-3.8001)(0.317609,-3.80004)(0.317798,-3.79997)(0.317986,-3.79991)(0.318174,-3.79985)(0.318362,-3.79979)(0.31855,-3.79973)(0.318738,-3.79967)(0.318926,-3.79961)(0.319114,-3.79955)(0.319301,-3.79949)(0.319489,-3.79943)(0.319676,-3.79937)(0.319863,-3.79931)(0.32005,-3.79925)(0.320238,-3.79919)(0.320424,-3.79913)(0.320611,-3.79907)(0.320798,-3.79901)(0.320985,-3.79895)(0.321171,-3.7989)(0.321357,-3.79884)(0.321543,-3.79878)(0.32173,-3.79872)(0.321916,-3.79866)(0.322102,-3.79861)(0.322287,-3.79855)(0.322473,-3.79849)(0.322659,-3.79844)(0.322844,-3.79838)(0.323029,-3.79832)(0.323215,-3.79827)(0.3234,-3.79821)(0.323585,-3.79816)(0.323769,-3.7981)(0.323954,-3.79805)(0.324139,-3.79799)(0.324323,-3.79794)(0.324508,-3.79788)(0.324692,-3.79783)(0.324876,-3.79777)(0.32506,-3.79772)(0.325244,-3.79766)(0.325428,-3.79761)(0.325611,-3.79756)(0.325795,-3.7975)(0.325978,-3.79745)(0.326161,-3.7974)(0.326344,-3.79734)(0.326528,-3.79729)(0.32671,-3.79724)(0.326893,-3.79719)(0.327076,-3.79714)(0.327258,-3.79708)(0.32744,-3.79703)(0.327623,-3.79698)(0.327805,-3.79693)(0.327987,-3.79688)(0.328168,-3.79683)(0.32835,-3.79678)(0.328532,-3.79673)(0.328713,-3.79668)(0.328894,-3.79663)(0.329076,-3.79658)(0.329257,-3.79653)(0.329438,-3.79648)(0.329618,-3.79643)(0.329799,-3.79638)(0.329979,-3.79633)(0.33016,-3.79628)(0.33034,-3.79623)(0.33052,-3.79618)(0.3307,-3.79614)(0.330879,-3.79609)(0.331059,-3.79604)(0.331239,-3.79599)(0.331418,-3.79595)(0.331597,-3.7959)(0.331776,-3.79585)(0.331955,-3.7958)(0.332134,-3.79576)(0.332312,-3.79571)(0.332491,-3.79567)(0.332669,-3.79562)(0.332847,-3.79557)(0.333025,-3.79553)(0.333203,-3.79548)(0.333381,-3.79544)(0.333558,-3.79539)(0.333736,-3.79535)(0.333913,-3.7953)(0.33409,-3.79526)(0.334267,-3.79521)(0.334444,-3.79517)(0.334621,-3.79512)(0.334797,-3.79508)(0.334974,-3.79504)(0.33515,-3.79499)(0.335326,-3.79495)(0.335502,-3.79491)(0.335678,-3.79486)(0.335853,-3.79482)(0.336029,-3.79478)(0.336204,-3.79474)(0.336379,-3.79469)(0.336554,-3.79465)(0.336729,-3.79461)(0.336904,-3.79457)(0.337078,-3.79453)(0.337252,-3.79449)(0.337427,-3.79444)(0.337601,-3.7944)(0.337774,-3.79436)(0.337948,-3.79432)(0.338122,-3.79428)(0.338295,-3.79424)(0.338468,-3.7942)(0.338641,-3.79416)(0.338814,-3.79412)(0.338987,-3.79408)(0.339159,-3.79404)(0.339332,-3.794)(0.339504,-3.79396)(0.339676,-3.79393)(0.339848,-3.79389)(0.34002,-3.79385)(0.340191,-3.79381)(0.340363,-3.79377)(0.340534,-3.79373)(0.340705,-3.7937)(0.340876,-3.79366)(0.341047,-3.79362)(0.341217,-3.79358)(0.341388,-3.79355)(0.341558,-3.79351)(0.341728,-3.79347)(0.341898,-3.79344)(0.342067,-3.7934)(0.342237,-3.79336)(0.342406,-3.79333)(0.342575,-3.79329)(0.342744,-3.79326)(0.342913,-3.79322)(0.343082,-3.79319)(0.34325,-3.79315)(0.343418,-3.79312)(0.343586,-3.79308)(0.343754,-3.79305)(0.343922,-3.79301)(0.34409,-3.79298)(0.344257,-3.79294)(0.344424,-3.79291)(0.344591,-3.79288)(0.344758,-3.79284)(0.344925,-3.79281)(0.345091,-3.79277)(0.345258,-3.79274)(0.345424,-3.79271)(0.34559,-3.79268)(0.345756,-3.79264)(0.345921,-3.79261)(0.346087,-3.79258)(0.346252,-3.79255)(0.346417,-3.79251)(0.346582,-3.79248)(0.346746,-3.79245)(0.346911,-3.79242)(0.347075,-3.79239)(0.347239,-3.79236)(0.347403,-3.79232)(0.347567,-3.79229)(0.34773,-3.79226)(0.347894,-3.79223)(0.348057,-3.7922)(0.34822,-3.79217)(0.348383,-3.79214)(0.348545,-3.79211)(0.348708,-3.79208)(0.34887,-3.79205)(0.349032,-3.79202)(0.349193,-3.79199)(0.349355,-3.79196)(0.349517,-3.79194)(0.349678,-3.79191)(0.349839,-3.79188)(0.35,-3.79185)(0.35016,-3.79182)(0.350321,-3.79179)(0.350481,-3.79176)(0.350641,-3.79174)(0.350801,-3.79171)(0.350961,-3.79168)(0.35112,-3.79165)(0.35128,-3.79163)(0.351439,-3.7916)(0.351598,-3.79157)(0.351756,-3.79155)(0.351915,-3.79152)(0.352073,-3.79149)(0.352231,-3.79147)(0.352389,-3.79144)(0.352547,-3.79141)(0.352704,-3.79139)(0.352862,-3.79136)(0.353019,-3.79134)(0.353176,-3.79131)(0.353332,-3.79128)(0.353489,-3.79126)(0.353645,-3.79123)(0.353801,-3.79121)(0.353957,-3.79118)(0.354113,-3.79116)(0.354268,-3.79114)(0.354424,-3.79111)(0.354579,-3.79109)(0.354734,-3.79106)(0.354888,-3.79104)(0.355043,-3.79102)(0.355197,-3.79099)(0.355351,-3.79097)(0.355505,-3.79094)(0.355659,-3.79092)(0.355812,-3.7909)(0.355965,-3.79088)(0.356118,-3.79085)(0.356271,-3.79083)(0.356424,-3.79081)(0.356576,-3.79079)(0.356728,-3.79076)(0.356881,-3.79074)(0.357032,-3.79072)(0.357184,-3.7907)(0.357335,-3.79068)(0.357486,-3.79065)(0.357637,-3.79063)(0.357788,-3.79061)(0.357938,-3.79059)(0.358089,-3.79057)(0.358239,-3.79055)(0.358389,-3.79053)(0.358538,-3.79051)(0.358688,-3.79049)(0.358837,-3.79047)(0.358986,-3.79045)(0.359135,-3.79043)(0.359284,-3.79041)(0.359432,-3.79039)(0.35958,-3.79037)(0.359728,-3.79035)(0.359876,-3.79033)(0.360023,-3.79031)(0.360171,-3.79029)(0.360318,-3.79027)(0.360465,-3.79025)(0.360611,-3.79023)(0.360758,-3.79021)(0.360904,-3.7902)(0.36105,-3.79018)(0.361196,-3.79016)(0.361342,-3.79014)(0.361487,-3.79012)(0.361632,-3.7901)(0.361777,-3.79009)(0.361922,-3.79007)(0.362066,-3.79005)(0.362211,-3.79003)(0.362354,-3.79002)(0.362498,-3.79)(0.362642,-3.78998)(0.362785,-3.78997)(0.362929,-3.78995)(0.363072,-3.78993)(0.363214,-3.78992)(0.363357,-3.7899)(0.363499,-3.78988)(0.363641,-3.78987)(0.363783,-3.78985)(0.363925,-3.78984)(0.364066,-3.78982)(0.364207,-3.7898)(0.364348,-3.78979)(0.364489,-3.78977)(0.364629,-3.78976)(0.36477,-3.78974)(0.36491,-3.78973)(0.36505,-3.78971)(0.365189,-3.7897)(0.365329,-3.78968)(0.365468,-3.78967)(0.365607,-3.78965)(0.365746,-3.78964)(0.365884,-3.78962)(0.366022,-3.78961)(0.366161,-3.7896)(0.366298,-3.78958)(0.366436,-3.78957)(0.366573,-3.78955)(0.366711,-3.78954)(0.366847,-3.78953)(0.366984,-3.78951)(0.367121,-3.7895)(0.367257,-3.78949)(0.367393,-3.78947)(0.367529,-3.78946)(0.367664,-3.78945)(0.3678,-3.78944)(0.367935,-3.78942)(0.36807,-3.78941)(0.368204,-3.7894)(0.368339,-3.78939)(0.368473,-3.78937)(0.368607,-3.78936)(0.368741,-3.78935)(0.368875,-3.78934)(0.369008,-3.78933)(0.369141,-3.78931)(0.369274,-3.7893)(0.369407,-3.78929)(0.369539,-3.78928)(0.369671,-3.78927)(0.369803,-3.78926)(0.369935,-3.78925)(0.370066,-3.78923)(0.370198,-3.78922)(0.370328,-3.78921)(0.370459,-3.7892)(0.37059,-3.78919)(0.37072,-3.78918)(0.37085,-3.78917)(0.37098,-3.78916)(0.37111,-3.78915)(0.371239,-3.78914)(0.371369,-3.78913)(0.371498,-3.78912)(0.371626,-3.78911)(0.371755,-3.7891)(0.371883,-3.78909)(0.372011,-3.78908)(0.372139,-3.78907)(0.372267,-3.78906)(0.372394,-3.78905)(0.372521,-3.78904)(0.372648,-3.78903)(0.372775,-3.78902)(0.372901,-3.78902)(0.373027,-3.78901)(0.373153,-3.789)(0.373279,-3.78899)(0.373405,-3.78898)(0.37353,-3.78897)(0.373655,-3.78896)(0.37378,-3.78896)(0.373904,-3.78895)(0.374029,-3.78894)(0.374153,-3.78893)(0.374277,-3.78892)(0.3744,-3.78892)(0.374524,-3.78891)(0.374647,-3.7889)(0.37477,-3.78889)(0.374893,-3.78888)(0.375015,-3.78888)(0.375138,-3.78887)(0.37526,-3.78886)(0.375382,-3.78886)(0.375503,-3.78885)(0.375624,-3.78884)(0.375746,-3.78883)(0.375867,-3.78883)(0.375987,-3.78882)(0.376108,-3.78881)(0.376228,-3.78881)(0.376348,-3.7888)(0.376468,-3.78879)(0.376587,-3.78879)(0.376706,-3.78878)(0.376825,-3.78878)(0.376944,-3.78877)(0.377063,-3.78876)(0.377181,-3.78876)(0.377299,-3.78875)(0.377417,-3.78875)(0.377535,-3.78874)(0.377652,-3.78873)(0.37777,-3.78873)(0.377887,-3.78872)(0.378003,-3.78872)(0.37812,-3.78871)(0.378236,-3.78871)(0.378352,-3.7887)(0.378468,-3.7887)(0.378584,-3.78869)(0.378699,-3.78869)(0.378814,-3.78868)(0.378929,-3.78868)(0.379044,-3.78867)(0.379158,-3.78867)(0.379272,-3.78866)(0.379386,-3.78866)(0.3795,-3.78865)(0.379613,-3.78865)(0.379727,-3.78864)(0.37984,-3.78864)(0.379953,-3.78863)(0.380065,-3.78863)(0.380178,-3.78863)(0.38029,-3.78862)(0.380402,-3.78862)(0.380513,-3.78861)(0.380625,-3.78861)(0.380736,-3.78861)(0.380847,-3.7886)(0.380958,-3.7886)(0.381068,-3.7886)(0.381178,-3.78859)(0.381289,-3.78859)(0.381398,-3.78859)(0.381508,-3.78858)(0.381617,-3.78858)(0.381727,-3.78858)(0.381835,-3.78857)(0.381944,-3.78857)(0.382053,-3.78857)(0.382161,-3.78856)(0.382269,-3.78856)(0.382377,-3.78856)(0.382484,-3.78855)(0.382592,-3.78855)(0.382699,-3.78855)(0.382806,-3.78855)(0.382912,-3.78854)(0.383019,-3.78854)(0.383125,-3.78854)(0.383231,-3.78854)(0.383336,-3.78853)(0.383442,-3.78853)(0.383547,-3.78853)(0.383652,-3.78853)(0.383757,-3.78853)(0.383862,-3.78852)(0.383966,-3.78852)(0.38407,-3.78852)(0.384174,-3.78852)(0.384278,-3.78852)(0.384381,-3.78851)(0.384484,-3.78851)(0.384587,-3.78851)(0.38469,-3.78851)(0.384793,-3.78851)(0.384895,-3.78851)(0.384997,-3.7885)(0.385099,-3.7885)(0.385201,-3.7885)(0.385302,-3.7885)(0.385403,-3.7885)(0.385504,-3.7885)(0.385605,-3.7885)(0.385706,-3.7885)(0.385806,-3.78849)(0.385906,-3.78849)(0.386006,-3.78849)(0.386105,-3.78849)(0.386205,-3.78849)(0.386304,-3.78849)(0.386403,-3.78849)(0.386502,-3.78849)(0.3866,-3.78849)(0.386699,-3.78849)(0.386797,-3.78849)(0.386895,-3.78849)(0.386992,-3.78849)(0.38709,-3.78848)(0.387187,-3.78848)(0.387284,-3.78848)(0.38738,-3.78848)(0.387477,-3.78848)(0.387573,-3.78848)(0.387669,-3.78848)(0.387765,-3.78848)(0.387861,-3.78848)(0.387956,-3.78848)(0.388051,-3.78848)(0.388114,-3.78848)(0.388176,-3.78848)(0.388386,-3.78848)(0.388545,-3.78848)(0.388704,-3.78848)(0.38878,-3.78848)(0.388855,-3.78848)(0.389,-3.78848)(0.389082,-3.78849)(0.389164,-3.78849)(0.389294,-3.78849)(0.389375,-3.78849)(0.389456,-3.78849)(0.389577,-3.78849)(0.38966,-3.78849)(0.389743,-3.78849)(0.389858,-3.78849)(0.389941,-3.78849)(0.390024,-3.78849)(0.390133,-3.78849)(0.390217,-3.78849)(0.390301,-3.78849)(0.390406,-3.7885)(0.390509,-3.7885)(0.390592,-3.7885)(0.39067,-3.7885)(0.390759,-3.7885)(0.390859,-3.7885)(0.390952,-3.7885)(0.391035,-3.7885)(0.391116,-3.7885)(0.391206,-3.7885)(0.391301,-3.78851)(0.391389,-3.78851)(0.391472,-3.78851)(0.391555,-3.78851)(0.391645,-3.78851)(0.391735,-3.78851)(0.391821,-3.78851)(0.391904,-3.78852)(0.391988,-3.78852)(0.392076,-3.78852)(0.392164,-3.78852)(0.392248,-3.78852)(0.392331,-3.78852)(0.392416,-3.78853)(0.392502,-3.78853)(0.392587,-3.78853)(0.39267,-3.78853)(0.392753,-3.78853)(0.392837,-3.78853)(0.392922,-3.78854)(0.393005,-3.78854)(0.393088,-3.78854)(0.39317,-3.78854)(0.393253,-3.78854)(0.393336,-3.78854)(0.393419,-3.78855)(0.3935,-3.78855)(0.393582,-3.78855)(0.393664,-3.78855)(0.393746,-3.78855)(0.393827,-3.78856)(0.393907,-3.78856)(0.393988,-3.78856)(0.394069,-3.78856)(0.39415,-3.78857)(0.39423,-3.78857)(0.39431,-3.78857)(0.39439,-3.78857)(0.394469,-3.78857)(0.394549,-3.78858)(0.394628,-3.78858)(0.394707,-3.78858)(0.394786,-3.78858)(0.394865,-3.78859)(0.394943,-3.78859)(0.395021,-3.78859)(0.395099,-3.78859)(0.395177,-3.7886)(0.395255,-3.7886)(0.395332,-3.7886)(0.395409,-3.7886)(0.395486,-3.78861)(0.395563,-3.78861)(0.39564,-3.78861)(0.395716,-3.78861)(0.395793,-3.78862)(0.395869,-3.78862)(0.395944,-3.78862)(0.39602,-3.78862)(0.396096,-3.78863)(0.396171,-3.78863)(0.396246,-3.78863)(0.396321,-3.78863)(0.396396,-3.78864)(0.39647,-3.78864)(0.396544,-3.78864)(0.396618,-3.78865)(0.396692,-3.78865)(0.396766,-3.78865)(0.39684,-3.78865)(0.396913,-3.78866)(0.396986,-3.78866)(0.397059,-3.78866)(0.397132,-3.78867)(0.397204,-3.78867)(0.397277,-3.78867)(0.397349,-3.78867)(0.397421,-3.78868)(0.397493,-3.78868)(0.397564,-3.78868)(0.397636,-3.78869)(0.397707,-3.78869)(0.397778,-3.78869)(0.397849,-3.7887)(0.397919,-3.7887)(0.39799,-3.7887)(0.39806,-3.7887)(0.39813,-3.78871)(0.3982,-3.78871)(0.39827,-3.78871)(0.39834,-3.78872)(0.398409,-3.78872)(0.398478,-3.78872)(0.398547,-3.78873)(0.398616,-3.78873)(0.398685,-3.78873)(0.398753,-3.78874)(0.398821,-3.78874)(0.398889,-3.78874)(0.398957,-3.78875)(0.399025,-3.78875)(0.399092,-3.78875)(0.39916,-3.78876)(0.399227,-3.78876)(0.399294,-3.78876)(0.399361,-3.78877)(0.399427,-3.78877)(0.399494,-3.78877)(0.39956,-3.78878)(0.399626,-3.78878)(0.399692,-3.78878)(0.399758,-3.78879)(0.399823,-3.78879)(0.399889,-3.78879)(0.399954,-3.7888)(0.400019,-3.7888)(0.400084,-3.7888)(0.400148,-3.78881)(0.400213,-3.78881)(0.400277,-3.78881)(0.400341,-3.78882)(0.400405,-3.78882)(0.400469,-3.78882)(0.400532,-3.78883)(0.400596,-3.78883)(0.400659,-3.78883)(0.400722,-3.78884)(0.400785,-3.78884)(0.400848,-3.78884)(0.40091,-3.78885)(0.400973,-3.78885)(0.401035,-3.78886)(0.401097,-3.78886)(0.401159,-3.78886)(0.40122,-3.78887)(0.401282,-3.78887)(0.401343,-3.78887)(0.401405,-3.78888)(0.401466,-3.78888)(0.401526,-3.78888)(0.401587,-3.78889)(0.401648,-3.78889)(0.401708,-3.78889)(0.401768,-3.7889)(0.401828,-3.7889)(0.401888,-3.78891)(0.401947,-3.78891)(0.402007,-3.78891)(0.402066,-3.78892)(0.402125,-3.78892)(0.402184,-3.78892)(0.402243,-3.78893)(0.402302,-3.78893)(0.40236,-3.78893)(0.402419,-3.78894)(0.402477,-3.78894)(0.402535,-3.78895)(0.402593,-3.78895)(0.40265,-3.78895)(0.402708,-3.78896)(0.402765,-3.78896)(0.402822,-3.78896)(0.402879,-3.78897)(0.402936,-3.78897)(0.402993,-3.78898)(0.403049,-3.78898)(0.403106,-3.78898)(0.403162,-3.78899)(0.403218,-3.78899)(0.403274,-3.78899)(0.40333,-3.789)(0.403385,-3.789)(0.403441,-3.78901)(0.403496,-3.78901)(0.403551,-3.78901)(0.403606,-3.78902)(0.403661,-3.78902)(0.403715,-3.78902)(0.40377,-3.78903)(0.403824,-3.78903)(0.403878,-3.78903)(0.403932,-3.78904)(0.403986,-3.78904)(0.40404,-3.78905)(0.404093,-3.78905)(0.404147,-3.78905)(0.4042,-3.78906)(0.404253,-3.78906)(0.404306,-3.78907)(0.404359,-3.78907)(0.404411,-3.78907)(0.404464,-3.78908)(0.404516,-3.78908)(0.404568,-3.78908)(0.40462,-3.78909)(0.404672,-3.78909)(0.404724,-3.7891)(0.404775,-3.7891)(0.404827,-3.7891)(0.404878,-3.78911)(0.404929,-3.78911)(0.40498,-3.78911)(0.405031,-3.78912)(0.405082,-3.78912)(0.405132,-3.78913)(0.405183,-3.78913)(0.405233,-3.78913)(0.405283,-3.78914)(0.405333,-3.78914)(0.405383,-3.78914)(0.405432,-3.78915)(0.405482,-3.78915)(0.405531,-3.78916)(0.40558,-3.78916)(0.405629,-3.78916)(0.405678,-3.78917)(0.405727,-3.78917)(0.405776,-3.78917)(0.405824,-3.78918)(0.405872,-3.78918)(0.405921,-3.78919)(0.405969,-3.78919)(0.406016,-3.78919)(0.406064,-3.7892)(0.406112,-3.7892)(0.406159,-3.7892)(0.406207,-3.78921)(0.406254,-3.78921)(0.406301,-3.78922)(0.406348,-3.78922)(0.406395,-3.78922)(0.406441,-3.78923)(0.406488,-3.78923)(0.406534,-3.78923)(0.40658,-3.78924)(0.406627,-3.78924)(0.406672,-3.78925)(0.406718,-3.78925)(0.406764,-3.78925)(0.40681,-3.78926)(0.406855,-3.78926)(0.4069,-3.78926)(0.406945,-3.78927)(0.40699,-3.78927)(0.407035,-3.78928)(0.40708,-3.78928)(0.407125,-3.78928)(0.407169,-3.78929)(0.407213,-3.78929)(0.407258,-3.78929)(0.407302,-3.7893)(0.407346,-3.7893)(0.407389,-3.7893)(0.407433,-3.78931)(0.407477,-3.78931)(0.40752,-3.78932)(0.407563,-3.78932)(0.407606,-3.78932)(0.407649,-3.78933)(0.407692,-3.78933)(0.407735,-3.78933)(0.407778,-3.78934)(0.40782,-3.78934)(0.407863,-3.78935)(0.407905,-3.78935)(0.407947,-3.78935)(0.407989,-3.78936)(0.408031,-3.78936)(0.408072,-3.78936)(0.408114,-3.78937)(0.408156,-3.78937)(0.408197,-3.78937)(0.408238,-3.78938)(0.408279,-3.78938)(0.40832,-3.78939)(0.408361,-3.78939)(0.408402,-3.78939)(0.408442,-3.7894)(0.408483,-3.7894)(0.408523,-3.7894)(0.408563,-3.78941)(0.408604,-3.78941)(0.408643,-3.78941)(0.408683,-3.78942)(0.408723,-3.78942)(0.408763,-3.78942)(0.408802,-3.78943)(0.408842,-3.78943)(0.408881,-3.78944)(0.40892,-3.78944)(0.408959,-3.78944)(0.408998,-3.78945)(0.409037,-3.78945)(0.409075,-3.78945)(0.409114,-3.78946)(0.409152,-3.78946)(0.409191,-3.78946)(0.409229,-3.78947)(0.409267,-3.78947)(0.409305,-3.78947)(0.409343,-3.78948)(0.40938,-3.78948)(0.409418,-3.78948)(0.409455,-3.78949)(0.409493,-3.78949)(0.40953,-3.7895)(0.409567,-3.7895)(0.409604,-3.7895)(0.409641,-3.78951)(0.409678,-3.78951)(0.409715,-3.78951)(0.409751,-3.78952)(0.409788,-3.78952)(0.409824,-3.78952)(0.40986,-3.78953)(0.409896,-3.78953)(0.409932,-3.78953)(0.409968,-3.78954)(0.410004,-3.78954)(0.41004,-3.78954)(0.410075,-3.78955)(0.410111,-3.78955)(0.410146,-3.78955)(0.410181,-3.78956)(0.410216,-3.78956)(0.410251,-3.78956)(0.410286,-3.78957)(0.410321,-3.78957)(0.410356,-3.78957)(0.41039,-3.78958)(0.410425,-3.78958)(0.410459,-3.78958)(0.410493,-3.78959)(0.410528,-3.78959)(0.410562,-3.78959)(0.410595,-3.7896)(0.410629,-3.7896)(0.410663,-3.7896)(0.410697,-3.78961)(0.41073,-3.78961)(0.410764,-3.78961)(0.410797,-3.78962)(0.41083,-3.78962)(0.410863,-3.78962)(0.410896,-3.78963)(0.410929,-3.78963)(0.410962,-3.78963)(0.410994,-3.78964)(0.411027,-3.78964)(0.411059,-3.78964)(0.411092,-3.78965)(0.411124,-3.78965)(0.411156,-3.78965)(0.411188,-3.78966)(0.41122,-3.78966)(0.411252,-3.78966)(0.411284,-3.78967)(0.411315,-3.78967)(0.411347,-3.78967)(0.411378,-3.78968)(0.41141,-3.78968)(0.411441,-3.78968)(0.411472,-3.78969)(0.411503,-3.78969)(0.411534,-3.78969)(0.411565,-3.78969)(0.411596,-3.7897)(0.411627,-3.7897)(0.411657,-3.7897)(0.411688,-3.78971)(0.411718,-3.78971)(0.411748,-3.78971)(0.411778,-3.78972)(0.411809,-3.78972)(0.411838,-3.78972)(0.411868,-3.78973)(0.411898,-3.78973)(0.411928,-3.78973)(0.411958,-3.78974)(0.411987,-3.78974)(0.412016,-3.78974)(0.412046,-3.78974)(0.412075,-3.78975)(0.412104,-3.78975)(0.412133,-3.78975)(0.412162,-3.78976)(0.412191,-3.78976)(0.41222,-3.78976)(0.412248,-3.78977)(0.412277,-3.78977)(0.412306,-3.78977)(0.412334,-3.78977)(0.412362,-3.78978)(0.41239,-3.78978)(0.412419,-3.78978)(0.412447,-3.78979)(0.412475,-3.78979)(0.412502,-3.78979)(0.41253,-3.7898)(0.412558,-3.7898)(0.412586,-3.7898)(0.412613,-3.7898)(0.41264,-3.78981)(0.412668,-3.78981)(0.412695,-3.78981)(0.412722,-3.78982)(0.412749,-3.78982)(0.412776,-3.78982)(0.412803,-3.78982)(0.41283,-3.78983)(0.412857,-3.78983)(0.412883,-3.78983)(0.41291,-3.78984)(0.412936,-3.78984)(0.412963,-3.78984)(0.412989,-3.78984)(0.413015,-3.78985)(0.413041,-3.78985)(0.413067,-3.78985)(0.413093,-3.78986)(0.413119,-3.78986)(0.413145,-3.78986)(0.413171,-3.78986)(0.413196,-3.78987)(0.413222,-3.78987)(0.413247,-3.78987)(0.413273,-3.78988)(0.413298,-3.78988)(0.413323,-3.78988)(0.413348,-3.78988)(0.413373,-3.78989)(0.413398,-3.78989)(0.413423,-3.78989)(0.413448,-3.78989)(0.413473,-3.7899)(0.413497,-3.7899)(0.413522,-3.7899)(0.413546,-3.78991)(0.413571,-3.78991)(0.413595,-3.78991)(0.413619,-3.78991)(0.413643,-3.78992)(0.413667,-3.78992)(0.413691,-3.78992)(0.413715,-3.78992)(0.413739,-3.78993)(0.413763,-3.78993)(0.413787,-3.78993)(0.41381,-3.78993)(0.413834,-3.78994)(0.413857,-3.78994)(0.413881,-3.78994)(0.413904,-3.78995)(0.413927,-3.78995)(0.41395,-3.78995)(0.413974,-3.78995)(0.413997,-3.78996)(0.414019,-3.78996)(0.414042,-3.78996)(0.414065,-3.78996)(0.414088,-3.78997)(0.41411,-3.78997)(0.414133,-3.78997)(0.414155,-3.78997)(0.414178,-3.78998)(0.4142,-3.78998)(0.414222,-3.78998)(0.414245,-3.78998)(0.414267,-3.78999)(0.414289,-3.78999)(0.414311,-3.78999)(0.414333,-3.78999)(0.414355,-3.79)(0.414376,-3.79)(0.414398,-3.79)(0.41442,-3.79)(0.414441,-3.79001)(0.414463,-3.79001)(0.414484,-3.79001)(0.414505,-3.79001)(0.414527,-3.79002)(0.414548,-3.79002)(0.414569,-3.79002)(0.41459,-3.79002)(0.414611,-3.79003)(0.414632,-3.79003)(0.414653,-3.79003)(0.414674,-3.79003)(0.414694,-3.79004)(0.414715,-3.79004)(0.414735,-3.79004)(0.414756,-3.79004)(0.414776,-3.79004)(0.414797,-3.79005)(0.414817,-3.79005)(0.414837,-3.79005)(0.414857,-3.79005)(0.414878,-3.79006)(0.414898,-3.79006)(0.414918,-3.79006)(0.414937,-3.79006)(0.414957,-3.79007)(0.414977,-3.79007)(0.414997,-3.79007)(0.415016,-3.79007)(0.415036,-3.79007)(0.415055,-3.79008)(0.415075,-3.79008)(0.415094,-3.79008)(0.415114,-3.79008)(0.415133,-3.79009)(0.415152,-3.79009)(0.415171,-3.79009)(0.41519,-3.79009)(0.415209,-3.7901)(0.415228,-3.7901)(0.415247,-3.7901)(0.415266,-3.7901)(0.415285,-3.7901)(0.415303,-3.79011)(0.415322,-3.79011)(0.41534,-3.79011)(0.415359,-3.79011)(0.415377,-3.79012)(0.415396,-3.79012)(0.415414,-3.79012)(0.415432,-3.79012)(0.415451,-3.79012)(0.415469,-3.79013)(0.415487,-3.79013)(0.415505,-3.79013)(0.415523,-3.79013)(0.415541,-3.79013)(0.415558,-3.79014)(0.415576,-3.79014)(0.415594,-3.79014)(0.415612,-3.79014)(0.415629,-3.79015)(0.415647,-3.79015)(0.415664,-3.79015)(0.415682,-3.79015)(0.415699,-3.79015)(0.415716,-3.79016)(0.415734,-3.79016)(0.415751,-3.79016)(0.415768,-3.79016)(0.415785,-3.79016)(0.415802,-3.79017)(0.415819,-3.79017)(0.415836,-3.79017)(0.415853,-3.79017)(0.415869,-3.79017)(0.415886,-3.79018)(0.415903,-3.79018)(0.415919,-3.79018)(0.415936,-3.79018)(0.415953,-3.79018)(0.415969,-3.79019)(0.415985,-3.79019)(0.416002,-3.79019)(0.416018,-3.79019)(0.416034,-3.79019)(0.41605,-3.7902)(0.416067,-3.7902)(0.416083,-3.7902)(0.416099,-3.7902)(0.416115,-3.7902)(0.416131,-3.79021)(0.416146,-3.79021)(0.416162,-3.79021)(0.416178,-3.79021)(0.416194,-3.79021)(0.416209,-3.79022)(0.416225,-3.79022)(0.41624,-3.79022)(0.416256,-3.79022)(0.416271,-3.79022)(0.416287,-3.79022)(0.416302,-3.79023)(0.416317,-3.79023)(0.416333,-3.79023)(0.416348,-3.79023)(0.416363,-3.79023)(0.416378,-3.79024)(0.416393,-3.79024)(0.416408,-3.79024)(0.416423,-3.79024)(0.416438,-3.79024)(0.416453,-3.79024)(0.416467,-3.79025)(0.416482,-3.79025)(0.416497,-3.79025)(0.416511,-3.79025)(0.416526,-3.79025)(0.416541,-3.79026)(0.416555,-3.79026)(0.416569,-3.79026)(0.416584,-3.79026)(0.416598,-3.79026)(0.416612,-3.79026)(0.416627,-3.79027)(0.416641,-3.79027)(0.416655,-3.79027)(0.416669,-3.79027)(0.416683,-3.79027)(0.416697,-3.79027)(0.416711,-3.79028)(0.416725,-3.79028)(0.416739,-3.79028)(0.416753,-3.79028)(0.416766,-3.79028)(0.41678,-3.79029)(0.416794,-3.79029)(0.416807,-3.79029)(0.416821,-3.79029)(0.416835,-3.79029)(0.416848,-3.79029)(0.416861,-3.7903)(0.416875,-3.7903)(0.416888,-3.7903)(0.416901,-3.7903)(0.416915,-3.7903)(0.416928,-3.7903)(0.416941,-3.79031)(0.416954,-3.79031)(0.416967,-3.79031)(0.41698,-3.79031)(0.416993,-3.79031)(0.417006,-3.79031)(0.417019,-3.79032)(0.417032,-3.79032)(0.417045,-3.79032)(0.417058,-3.79032)(0.41707,-3.79032)(0.417083,-3.79032)(0.417096,-3.79032)(0.417108,-3.79033)(0.417121,-3.79033)(0.417133,-3.79033)(0.417146,-3.79033)(0.417158,-3.79033)(0.417171,-3.79033)(0.417183,-3.79034)(0.417195,-3.79034)(0.417208,-3.79034)(0.41722,-3.79034)(0.417232,-3.79034)(0.417244,-3.79034)(0.417256,-3.79034)(0.417268,-3.79035)(0.41728,-3.79035)(0.417292,-3.79035)(0.417304,-3.79035)(0.417316,-3.79035)(0.417328,-3.79035)(0.41734,-3.79036)(0.417351,-3.79036)(0.417363,-3.79036)(0.417375,-3.79036)(0.417386,-3.79036)(0.417398,-3.79036)(0.41741,-3.79036)(0.417421,-3.79037)(0.417433,-3.79037)(0.417444,-3.79037)(0.417455,-3.79037)(0.417467,-3.79037)(0.417478,-3.79037)(0.417489,-3.79037)(0.417501,-3.79038)(0.417512,-3.79038)(0.417523,-3.79038)(0.417534,-3.79038)(0.417545,-3.79038)(0.417556,-3.79038)(0.417567,-3.79038)(0.417578,-3.79039)(0.417589,-3.79039)(0.4176,-3.79039)(0.417611,-3.79039)(0.417622,-3.79039)(0.417633,-3.79039)(0.417643,-3.79039)(0.417654,-3.7904)(0.417665,-3.7904)(0.417676,-3.7904)(0.417686,-3.7904)(0.417697,-3.7904)(0.417707,-3.7904)(0.417718,-3.7904)(0.417728,-3.7904)(0.417739,-3.79041)(0.417749,-3.79041)(0.417759,-3.79041)(0.41777,-3.79041)(0.41778,-3.79041)(0.41779,-3.79041)(0.4178,-3.79041)(0.417811,-3.79042)(0.417821,-3.79042)(0.417831,-3.79042)(0.417841,-3.79042)(0.417851,-3.79042)(0.417861,-3.79042)(0.417871,-3.79042)(0.417881,-3.79042)(0.417891,-3.79043)(0.417901,-3.79043)(0.41791,-3.79043)(0.41792,-3.79043)(0.41793,-3.79043)(0.41794,-3.79043)(0.417949,-3.79043)(0.417959,-3.79043)(0.417969,-3.79044)(0.417978,-3.79044)(0.417988,-3.79044)(0.417997,-3.79044)(0.418007,-3.79044)(0.418016,-3.79044)(0.418026,-3.79044)(0.418035,-3.79044)(0.418044,-3.79045)(0.418054,-3.79045)(0.418063,-3.79045)(0.418072,-3.79045)(0.418082,-3.79045)(0.418091,-3.79045)(0.4181,-3.79045)(0.418109,-3.79045)(0.418118,-3.79046)(0.418127,-3.79046)(0.418136,-3.79046)(0.418145,-3.79046)(0.418154,-3.79046)(0.418163,-3.79046)(0.418172,-3.79046)(0.418181,-3.79046)(0.41819,-3.79046)(0.418199,-3.79047)(0.418208,-3.79047)(0.418217,-3.79047)(0.418225,-3.79047)(0.418234,-3.79047)(0.418243,-3.79047)(0.418252,-3.79047)(0.41826,-3.79047)(0.418269,-3.79047)(0.418277,-3.79048)(0.418286,-3.79048)(0.418295,-3.79048)(0.418303,-3.79048)(0.418312,-3.79048)(0.41832,-3.79048)(0.418328,-3.79048)(0.418337,-3.79048)(0.418345,-3.79048)(0.418354,-3.79049)(0.418362,-3.79049)(0.41837,-3.79049)(0.418378,-3.79049)(0.418387,-3.79049)(0.418395,-3.79049)(0.418403,-3.79049)(0.418412,-3.79049)(0.41842,-3.79049)(0.418428,-3.7905)(0.418437,-3.7905)(0.418445,-3.7905)(0.418454,-3.7905)(0.418462,-3.7905)(0.418471,-3.7905)(0.418479,-3.7905)(0.418488,-3.7905)(0.418497,-3.7905)(0.418505,-3.79051)(0.418514,-3.79051)(0.418523,-3.79051)(0.418531,-3.79051)(0.41854,-3.79051)(0.418549,-3.79051)(0.418558,-3.79051)(0.418567,-3.79051)(0.418576,-3.79052)(0.418585,-3.79052)(0.418594,-3.79052)(0.418603,-3.79052)(0.418612,-3.79052)(0.418621,-3.79052)(0.41863,-3.79052)(0.418639,-3.79052)(0.418649,-3.79052)(0.418658,-3.79053)(0.418667,-3.79053)(0.418676,-3.79053)(0.418686,-3.79053)(0.418695,-3.79053)(0.418705,-3.79053)(0.418714,-3.79053)(0.418724,-3.79053)(0.418733,-3.79054)(0.418743,-3.79054)(0.418752,-3.79054)(0.418762,-3.79054)(0.418772,-3.79054)(0.418781,-3.79054)(0.418791,-3.79054)(0.418801,-3.79054)(0.41881,-3.79055)(0.41882,-3.79055)(0.41883,-3.79055)(0.41884,-3.79055)(0.41885,-3.79055)(0.41886,-3.79055)(0.41887,-3.79055)(0.41888,-3.79056)(0.41889,-3.79056)(0.4189,-3.79056)(0.41891,-3.79056)(0.418921,-3.79056)(0.418931,-3.79056)(0.418941,-3.79056)(0.418951,-3.79056)(0.418962,-3.79057)(0.418972,-3.79057)(0.418982,-3.79057)(0.418993,-3.79057)(0.419003,-3.79057)(0.419014,-3.79057)(0.419024,-3.79057)(0.419035,-3.79058)(0.419045,-3.79058)(0.419056,-3.79058)(0.419067,-3.79058)(0.419078,-3.79058)(0.419088,-3.79058)(0.419099,-3.79058)(0.41911,-3.79059)(0.419121,-3.79059)(0.419132,-3.79059)(0.419143,-3.79059)(0.419154,-3.79059)(0.419165,-3.79059)(0.419176,-3.7906)(0.419187,-3.7906)(0.419198,-3.7906)(0.419209,-3.7906)(0.41922,-3.7906)(0.419232,-3.7906)(0.419243,-3.7906)(0.419254,-3.79061)(0.419266,-3.79061)(0.419277,-3.79061)(0.419289,-3.79061)(0.4193,-3.79061)(0.419312,-3.79061)(0.419323,-3.79061)(0.419335,-3.79062)(0.419347,-3.79062)(0.419358,-3.79062)(0.41937,-3.79062)(0.419382,-3.79062)(0.419394,-3.79062)(0.419406,-3.79063)(0.419418,-3.79063)(0.419429,-3.79063)(0.419441,-3.79063)(0.419454,-3.79063)(0.419466,-3.79063)(0.419478,-3.79064)(0.41949,-3.79064)(0.419502,-3.79064)(0.419514,-3.79064)(0.419527,-3.79064)(0.419539,-3.79064)(0.419551,-3.79065)(0.419564,-3.79065)(0.419576,-3.79065)(0.419589,-3.79065)(0.419602,-3.79065)(0.419614,-3.79065)(0.419627,-3.79066)(0.41964,-3.79066)(0.419652,-3.79066)(0.419665,-3.79066)(0.419678,-3.79066)(0.419691,-3.79066)(0.419704,-3.79067)(0.419717,-3.79067)(0.41973,-3.79067)(0.419743,-3.79067)(0.419756,-3.79067)(0.419769,-3.79068)(0.419782,-3.79068)(0.419796,-3.79068)(0.419809,-3.79068)(0.419822,-3.79068)(0.419836,-3.79068)(0.419849,-3.79069)(0.419863,-3.79069)(0.419876,-3.79069)(0.41989,-3.79069)(0.419903,-3.79069)(0.419917,-3.7907)(0.419931,-3.7907)(0.419945,-3.7907)(0.419959,-3.7907)(0.419972,-3.7907)(0.419986,-3.79071)(0.42,-3.79071)(0.420014,-3.79071)(0.420029,-3.79071)(0.420043,-3.79071)(0.420057,-3.79072)(0.420071,-3.79072)(0.420085,-3.79072)(0.4201,-3.79072)(0.420114,-3.79072)(0.420129,-3.79072)(0.420143,-3.79073)(0.420158,-3.79073)(0.420172,-3.79073)(0.420187,-3.79073)(0.420202,-3.79074)(0.420216,-3.79074)(0.420231,-3.79074)(0.420246,-3.79074)(0.420261,-3.79074)(0.420276,-3.79075)(0.420291,-3.79075)(0.420306,-3.79075)(0.420321,-3.79075)(0.420336,-3.79075)(0.420352,-3.79076)(0.420367,-3.79076)(0.420382,-3.79076)(0.420398,-3.79076)(0.420413,-3.79076)(0.420429,-3.79077)(0.420444,-3.79077)(0.42046,-3.79077)(0.420476,-3.79077)(0.420491,-3.79078)(0.420507,-3.79078)(0.420523,-3.79078)(0.420539,-3.79078)(0.420555,-3.79078)(0.420571,-3.79079)(0.420587,-3.79079)(0.420603,-3.79079)(0.420619,-3.79079)(0.420636,-3.7908)(0.420652,-3.7908)(0.420668,-3.7908)(0.420685,-3.7908)(0.420701,-3.7908)(0.420718,-3.79081)(0.420734,-3.79081)(0.420751,-3.79081)(0.420768,-3.79081)(0.420785,-3.79082)(0.420801,-3.79082)(0.420818,-3.79082)(0.420835,-3.79082)(0.420852,-3.79083)(0.42087,-3.79083)(0.420887,-3.79083)(0.420904,-3.79083)(0.420921,-3.79084)(0.420939,-3.79084)(0.420956,-3.79084)(0.420973,-3.79084)(0.420991,-3.79085)(0.421009,-3.79085)(0.421026,-3.79085)(0.421044,-3.79085)(0.421062,-3.79086)(0.42108,-3.79086)(0.421098,-3.79086)(0.421116,-3.79086)(0.421134,-3.79087)(0.421152,-3.79087)(0.42117,-3.79087)(0.421188,-3.79087)(0.421206,-3.79088)(0.421225,-3.79088)(0.421243,-3.79088)(0.421262,-3.79088)(0.42128,-3.79089)(0.421299,-3.79089)(0.421318,-3.79089)(0.421336,-3.7909)(0.421355,-3.7909)(0.421374,-3.7909)(0.421393,-3.7909)(0.421412,-3.79091)(0.421431,-3.79091)(0.421451,-3.79091)(0.42147,-3.79091)(0.421489,-3.79092)(0.421509,-3.79092)(0.421528,-3.79092)(0.421548,-3.79093)(0.421567,-3.79093)(0.421587,-3.79093)(0.421607,-3.79093)(0.421626,-3.79094)(0.421646,-3.79094)(0.421666,-3.79094)(0.421686,-3.79095)(0.421706,-3.79095)(0.421727,-3.79095)(0.421747,-3.79095)(0.421767,-3.79096)(0.421788,-3.79096)(0.421808,-3.79096)(0.421829,-3.79097)(0.421849,-3.79097)(0.42187,-3.79097)(0.421891,-3.79098)(0.421912,-3.79098)(0.421933,-3.79098)(0.421954,-3.79098)(0.421975,-3.79099)(0.421996,-3.79099)(0.422017,-3.79099)(0.422038,-3.791)(0.42206,-3.791)(0.422081,-3.791)(0.422103,-3.79101)(0.422124,-3.79101)(0.422146,-3.79101)(0.422168,-3.79102)(0.42219,-3.79102)(0.422212,-3.79102)(0.422234,-3.79103)(0.422256,-3.79103)(0.422278,-3.79103)(0.4223,-3.79104)(0.422323,-3.79104)(0.422345,-3.79104)(0.422368,-3.79105)(0.42239,-3.79105)(0.422413,-3.79105)(0.422436,-3.79106)(0.422458,-3.79106)(0.422481,-3.79106)(0.422504,-3.79107)(0.422527,-3.79107)(0.422551,-3.79107)(0.422574,-3.79108)(0.422597,-3.79108)(0.422621,-3.79108)(0.422644,-3.79109)(0.422668,-3.79109)(0.422691,-3.79109)(0.422715,-3.7911)(0.422739,-3.7911)(0.422763,-3.7911)(0.422787,-3.79111)(0.422811,-3.79111)(0.422835,-3.79111)(0.42286,-3.79112)(0.422884,-3.79112)(0.422909,-3.79113)(0.422933,-3.79113)(0.422958,-3.79113)(0.422982,-3.79114)(0.423007,-3.79114)(0.423032,-3.79114)(0.423057,-3.79115)(0.423082,-3.79115)(0.423108,-3.79116)(0.423133,-3.79116)(0.423158,-3.79116)(0.423184,-3.79117)(0.423209,-3.79117)(0.423235,-3.79117)(0.423261,-3.79118)(0.423287,-3.79118)(0.423313,-3.79119)(0.423339,-3.79119)(0.423365,-3.79119)(0.423391,-3.7912)(0.423417,-3.7912)(0.423444,-3.79121)(0.42347,-3.79121)(0.423497,-3.79121)(0.423524,-3.79122)(0.42355,-3.79122)(0.423577,-3.79123)(0.423604,-3.79123)(0.423632,-3.79124)(0.423659,-3.79124)(0.423686,-3.79124)(0.423713,-3.79125)(0.423741,-3.79125)(0.423769,-3.79126)(0.423796,-3.79126)(0.423824,-3.79126)(0.423852,-3.79127)(0.42388,-3.79127)(0.423908,-3.79128)(0.423937,-3.79128)(0.423965,-3.79129)(0.423993,-3.79129)(0.424022,-3.7913)(0.424051,-3.7913)(0.424079,-3.7913)(0.424108,-3.79131)(0.424137,-3.79131)(0.424166,-3.79132)(0.424195,-3.79132)(0.424225,-3.79133)(0.424254,-3.79133)(0.424284,-3.79134)(0.424313,-3.79134)(0.424343,-3.79135)(0.424373,-3.79135)(0.424403,-3.79135)(0.424433,-3.79136)(0.424463,-3.79136)(0.424493,-3.79137)(0.424524,-3.79137)(0.424554,-3.79138)(0.424585,-3.79138)(0.424616,-3.79139)(0.424646,-3.79139)(0.424677,-3.7914)(0.424709,-3.7914)(0.42474,-3.79141)(0.424771,-3.79141)(0.424802,-3.79142)(0.424834,-3.79142)(0.424866,-3.79143)(0.424897,-3.79143)(0.424929,-3.79144)(0.424961,-3.79144)(0.424994,-3.79145)(0.425026,-3.79145)(0.425058,-3.79146)(0.425091,-3.79146)(0.425123,-3.79147)(0.425156,-3.79147)(0.425189,-3.79148)(0.425222,-3.79148)(0.425255,-3.79149)(0.425288,-3.79149)(0.425322,-3.7915)(0.425355,-3.79151)(0.425389,-3.79151)(0.425422,-3.79152)(0.425456,-3.79152)(0.42549,-3.79153)(0.425524,-3.79153)(0.425559,-3.79154)(0.425593,-3.79154)(0.425627,-3.79155)(0.425662,-3.79155)(0.425697,-3.79156)(0.425732,-3.79157)(0.425767,-3.79157)(0.425802,-3.79158)(0.425837,-3.79158)(0.425873,-3.79159)(0.425908,-3.79159)(0.425944,-3.7916)(0.42598,-3.79161)(0.426016,-3.79161)(0.426052,-3.79162)(0.426088,-3.79162)(0.426124,-3.79163)(0.426161,-3.79164)(0.426197,-3.79164)(0.426234,-3.79165)(0.426271,-3.79165)(0.426308,-3.79166)(0.426345,-3.79167)(0.426382,-3.79167)(0.42642,-3.79168)(0.426457,-3.79168)(0.426495,-3.79169)(0.426533,-3.7917)(0.426571,-3.7917)(0.426609,-3.79171)(0.426648,-3.79172)(0.426686,-3.79172)(0.426725,-3.79173)(0.426763,-3.79173)(0.426802,-3.79174)(0.426841,-3.79175)(0.42688,-3.79175)(0.42692,-3.79176)(0.426959,-3.79177)(0.426999,-3.79177)(0.427039,-3.79178)(0.427079,-3.79179)(0.427119,-3.79179)(0.427159,-3.7918)(0.427199,-3.79181)(0.42724,-3.79181)(0.42728,-3.79182)(0.427321,-3.79183)(0.427362,-3.79184)(0.427403,-3.79184)(0.427445,-3.79185)(0.427486,-3.79186)(0.427528,-3.79186)(0.42757,-3.79187)(0.427612,-3.79188)(0.427654,-3.79188)(0.427696,-3.79189)(0.427738,-3.7919)(0.427781,-3.79191)(0.427824,-3.79191)(0.427867,-3.79192)(0.42791,-3.79193)(0.427953,-3.79194)(0.427996,-3.79194)(0.42804,-3.79195)(0.428084,-3.79196)(0.428127,-3.79197)(0.428171,-3.79197)(0.428216,-3.79198)(0.42826,-3.79199)(0.428305,-3.792)(0.428349,-3.792)(0.428394,-3.79201)(0.428439,-3.79202)(0.428485,-3.79203)(0.42853,-3.79203)(0.428576,-3.79204)(0.428621,-3.79205)(0.428667,-3.79206)(0.428713,-3.79207)(0.42876,-3.79207)(0.428806,-3.79208)(0.428853,-3.79209)(0.4289,-3.7921)(0.428947,-3.79211)(0.428994,-3.79212)(0.429041,-3.79212)(0.429089,-3.79213)(0.429137,-3.79214)(0.429184,-3.79215)(0.429233,-3.79216)(0.429281,-3.79217)(0.429329,-3.79217)(0.429378,-3.79218)(0.429427,-3.79219)(0.429476,-3.7922)(0.429525,-3.79221)(0.429574,-3.79222)(0.429624,-3.79223)(0.429674,-3.79224)(0.429724,-3.79224)(0.429774,-3.79225)(0.429824,-3.79226)(0.429875,-3.79227)(0.429926,-3.79228)(0.429977,-3.79229)(0.430028,-3.7923)(0.430079,-3.79231)(0.430131,-3.79232)(0.430182,-3.79233)(0.430234,-3.79234)(0.430287,-3.79235)(0.430339,-3.79236)(0.430391,-3.79236)(0.430444,-3.79237)(0.430497,-3.79238)(0.43055,-3.79239)(0.430604,-3.7924)(0.430657,-3.79241)(0.430711,-3.79242)(0.430765,-3.79243)(0.430819,-3.79244)(0.430874,-3.79245)(0.430928,-3.79246)(0.430983,-3.79247)(0.431038,-3.79248)(0.431094,-3.79249)(0.431149,-3.7925)(0.431205,-3.79251)(0.431261,-3.79252)(0.431317,-3.79253)(0.431373,-3.79254)(0.43143,-3.79255)(0.431487,-3.79257)(0.431544,-3.79258)(0.431601,-3.79259)(0.431658,-3.7926)(0.431716,-3.79261)(0.431774,-3.79262)(0.431832,-3.79263)(0.43189,-3.79264)(0.431949,-3.79265)(0.432008,-3.79266)(0.432067,-3.79267)(0.432126,-3.79269)(0.432186,-3.7927)(0.432246,-3.79271)(0.432306,-3.79272)(0.432366,-3.79273)(0.432426,-3.79274)(0.432487,-3.79275)(0.432548,-3.79276)(0.432609,-3.79278)(0.432671,-3.79279)(0.432732,-3.7928)(0.432794,-3.79281)(0.432856,-3.79282)(0.432919,-3.79284)(0.432981,-3.79285)(0.433044,-3.79286)(0.433107,-3.79287)(0.433171,-3.79288)(0.433234,-3.7929)(0.433298,-3.79291)(0.433362,-3.79292)(0.433427,-3.79293)(0.433492,-3.79295)(0.433556,-3.79296)(0.433622,-3.79297)(0.433687,-3.79298)(0.433753,-3.793)(0.433819,-3.79301)(0.433885,-3.79302)(0.433951,-3.79304)(0.434018,-3.79305)(0.434085,-3.79306)(0.434152,-3.79307)(0.43422,-3.79309)(0.434288,-3.7931)(0.434356,-3.79311)(0.434424,-3.79313)(0.434493,-3.79314)(0.434562,-3.79316)(0.434631,-3.79317)(0.434701,-3.79318)(0.43477,-3.7932)(0.43484,-3.79321)(0.434911,-3.79323)(0.434981,-3.79324)(0.435052,-3.79325)(0.435123,-3.79327)(0.435195,-3.79328)(0.435266,-3.7933)(0.435338,-3.79331)(0.435411,-3.79333)(0.435483,-3.79334)(0.435556,-3.79335)(0.435629,-3.79337)(0.435703,-3.79338)(0.435777,-3.7934)(0.435851,-3.79341)(0.435925,-3.79343)(0.436,-3.79344)(0.436075,-3.79346)(0.43615,-3.79348)(0.436226,-3.79349)(0.436301,-3.79351)(0.436378,-3.79352)(0.436454,-3.79354)(0.436531,-3.79355)(0.436608,-3.79357)(0.436686,-3.79359)(0.436763,-3.7936)(0.436841,-3.79362)(0.43692,-3.79363)(0.436998,-3.79365)(0.437078,-3.79367)(0.437157,-3.79368)(0.437237,-3.7937)(0.437317,-3.79372)(0.437397,-3.79373)(0.437478,-3.79375)(0.437559,-3.79377)(0.43764,-3.79379)(0.437722,-3.7938)(0.437803,-3.79382)(0.437886,-3.79384)(0.437968,-3.79385)(0.438051,-3.79387)(0.438135,-3.79389)(0.438219,-3.79391)(0.438303,-3.79393)(0.438387,-3.79394)(0.438472,-3.79396)(0.438557,-3.79398)(0.438642,-3.794)(0.438728,-3.79402)(0.438814,-3.79404)(0.438901,-3.79405)(0.438987,-3.79407)(0.439075,-3.79409)(0.439162,-3.79411)(0.43925,-3.79413)(0.439338,-3.79415)(0.439427,-3.79417)(0.439516,-3.79419)(0.439605,-3.79421)(0.439695,-3.79423)(0.439785,-3.79425)(0.439876,-3.79427)(0.439967,-3.79429)(0.440058,-3.79431)(0.44015,-3.79433)(0.440242,-3.79435)(0.440334,-3.79437)(0.440427,-3.79439)(0.44052,-3.79441)(0.440614,-3.79443)(0.440708,-3.79445)(0.440802,-3.79447)(0.440897,-3.79449)(0.440992,-3.79451)(0.441088,-3.79454)(0.441184,-3.79456)(0.44128,-3.79458)(0.441377,-3.7946)(0.441474,-3.79462)(0.441571,-3.79465)(0.441669,-3.79467)(0.441768,-3.79469)(0.441867,-3.79471)(0.441966,-3.79474)(0.442066,-3.79476)(0.442166,-3.79478)(0.442266,-3.7948)(0.442367,-3.79483)(0.442469,-3.79485)(0.44257,-3.79487)(0.442673,-3.7949)(0.442775,-3.79492)(0.442878,-3.79495)(0.442982,-3.79497)(0.443086,-3.79499)(0.44319,-3.79502)(0.443295,-3.79504)(0.443401,-3.79507)(0.443506,-3.79509)(0.443613,-3.79512)(0.443719,-3.79514)(0.443826,-3.79517)(0.443934,-3.79519)(0.444042,-3.79522)(0.444151,-3.79524)(0.44426,-3.79527)(0.444369,-3.7953)(0.444479,-3.79532)(0.444589,-3.79535)(0.4447,-3.79537)(0.444812,-3.7954)(0.444923,-3.79543)(0.445036,-3.79546)(0.445149,-3.79548)(0.445262,-3.79551)(0.445376,-3.79554)(0.44549,-3.79557)(0.445605,-3.79559)(0.44572,-3.79562)(0.445836,-3.79565)(0.445952,-3.79568)(0.446069,-3.79571)(0.446186,-3.79574)(0.446304,-3.79576)(0.446422,-3.79579)(0.446541,-3.79582)(0.446661,-3.79585)(0.44678,-3.79588)(0.446901,-3.79591)(0.447022,-3.79594)(0.447143,-3.79597)(0.447265,-3.796)(0.447388,-3.79603)(0.447511,-3.79606)(0.447635,-3.79609)(0.447759,-3.79613)(0.447884,-3.79616)(0.448009,-3.79619)(0.448135,-3.79622)(0.448261,-3.79625)(0.448388,-3.79629)(0.448516,-3.79632)(0.448644,-3.79635)(0.448772,-3.79638)(0.448901,-3.79642)(0.449031,-3.79645)(0.449162,-3.79648)(0.449293,-3.79652)(0.449424,-3.79655)(0.449556,-3.79659)(0.449689,-3.79662)(0.449822,-3.79665)(0.449956,-3.79669)(0.450091,-3.79672)(0.450226,-3.79676)(0.450362,-3.79679)(0.450498,-3.79683)(0.450635,-3.79687)(0.450773,-3.7969)(0.450911,-3.79694)(0.45105,-3.79698)(0.451189,-3.79701)(0.451329,-3.79705)(0.45147,-3.79709)(0.451611,-3.79713)(0.451753,-3.79716)(0.451896,-3.7972)(0.452039,-3.79724)(0.452183,-3.79728)(0.452328,-3.79732)(0.452473,-3.79736)(0.452619,-3.7974)(0.452765,-3.79744)(0.452913,-3.79748)(0.453061,-3.79752)(0.453209,-3.79756)(0.453359,-3.7976)(0.453509,-3.79764)(0.453659,-3.79768)(0.453811,-3.79772)(0.453963,-3.79776)(0.454116,-3.79781)(0.454269,-3.79785)(0.454423,-3.79789)(0.454578,-3.79794)(0.454734,-3.79798)(0.45489,-3.79802)(0.455047,-3.79807)(0.455205,-3.79811)(0.455364,-3.79816)(0.455523,-3.7982)(0.455683,-3.79825)(0.455844,-3.79829)(0.456005,-3.79834)(0.456168,-3.79838)(0.456331,-3.79843)(0.456494,-3.79848)(0.456659,-3.79852)(0.456824,-3.79857)(0.456991,-3.79862)(0.457157,-3.79867)(0.457325,-3.79872)(0.457494,-3.79877)(0.457663,-3.79882)(0.457833,-3.79886)(0.458004,-3.79891)(0.458176,-3.79896)(0.458348,-3.79902)(0.458522,-3.79907)(0.458696,-3.79912)(0.458871,-3.79917)(0.459047,-3.79922)(0.459224,-3.79927)(0.459401,-3.79933)(0.45958,-3.79938)(0.459759,-3.79943)(0.459939,-3.79949)(0.46012,-3.79954)(0.460302,-3.7996)(0.460485,-3.79965)(0.460669,-3.79971)(0.460853,-3.79976)(0.461039,-3.79982)(0.461225,-3.79988)(0.461412,-3.79993)(0.4616,-3.79999)(0.461789,-3.80005)(0.46198,-3.80011)(0.46217,-3.80017)(0.462362,-3.80023)(0.462555,-3.80029)(0.462749,-3.80035)(0.462944,-3.80041)(0.463139,-3.80047)(0.463336,-3.80053)(0.463534,-3.80059)(0.463732,-3.80065)(0.463932,-3.80072)(0.464132,-3.80078)(0.464334,-3.80084)(0.464537,-3.80091)(0.46474,-3.80097)(0.464945,-3.80104)(0.465151,-3.80111)(0.465357,-3.80117)(0.465565,-3.80124)(0.465774,-3.80131)(0.465983,-3.80137)(0.466194,-3.80144)(0.466406,-3.80151)(0.466619,-3.80158)(0.466833,-3.80165)(0.467048,-3.80172)(0.467265,-3.80179)(0.467482,-3.80186)(0.4677,-3.80194)(0.46792,-3.80201)(0.468141,-3.80208)(0.468362,-3.80215)(0.468585,-3.80223)(0.468809,-3.8023)(0.469035,-3.80238)(0.469261,-3.80246)(0.469489,-3.80253)(0.469717,-3.80261)(0.469947,-3.80269)(0.470178,-3.80277)(0.470411,-3.80285)(0.470644,-3.80292)(0.470879,-3.80301)(0.471115,-3.80309)(0.471352,-3.80317)(0.47159,-3.80325)(0.47183,-3.80333)(0.472071,-3.80342)(0.472313,-3.8035)(0.472557,-3.80359)(0.472801,-3.80367)(0.473047,-3.80376)(0.473295,-3.80384)(0.473543,-3.80393)(0.473794,-3.80402)(0.474045,-3.80411)(0.474297,-3.8042)(0.474551,-3.80429)(0.474807,-3.80438)(0.475063,-3.80447)(0.475322,-3.80457)(0.475581,-3.80466)(0.475842,-3.80475)(0.476104,-3.80485)(0.476368,-3.80494)(0.476633,-3.80504)(0.4769,-3.80514)(0.477168,-3.80524)(0.477437,-3.80534)(0.477708,-3.80544)(0.477981,-3.80554)(0.478254,-3.80564)(0.47853,-3.80574)(0.478807,-3.80584)(0.479085,-3.80595)(0.479365,-3.80605)(0.479647,-3.80616)(0.47993,-3.80626)(0.480214,-3.80637)(0.480501,-3.80648)(0.480789,-3.80659)(0.481078,-3.8067)(0.481369,-3.80681)(0.481662,-3.80692)(0.481956,-3.80704)(0.482252,-3.80715)(0.48255,-3.80727)(0.482849,-3.80738)(0.48315,-3.8075)(0.483453,-3.80762)(0.483757,-3.80774)(0.484063,-3.80786)(0.484371,-3.80798)(0.484681,-3.8081)(0.484992,-3.80822)(0.485306,-3.80835)(0.485621,-3.80847)(0.485937,-3.8086)(0.486256,-3.80873)(0.486577,-3.80886)(0.486899,-3.80899)(0.487223,-3.80912)(0.48755,-3.80925)(0.487878,-3.80938)(0.488208,-3.80952)(0.488539,-3.80965)(0.488873,-3.80979)(0.489209,-3.80993)(0.489547,-3.81007)(0.489887,-3.81021)(0.490229,-3.81035)(0.490572,-3.8105)(0.490918,-3.81064)(0.491266,-3.81079)(0.491616,-3.81093)(0.491968,-3.81108)(0.492323,-3.81123)(0.492679,-3.81138)(0.493037,-3.81154)(0.493398,-3.81169)(0.493761,-3.81185)(0.494126,-3.812)(0.494493,-3.81216)(0.494863,-3.81232)(0.495235,-3.81248)(0.495609,-3.81265)(0.495985,-3.81281)(0.496364,-3.81298)(0.496745,-3.81314)(0.497128,-3.81331)(0.497514,-3.81348)(0.497902,-3.81366)(0.498293,-3.81383)(0.498686,-3.81401)(0.499082,-3.81418)(0.49948,-3.81436)(0.49988,-3.81454)(0.500283,-3.81473)(0.500689,-3.81491)(0.501097,-3.8151)(0.501508,-3.81528)(0.501922,-3.81547)(0.502338,-3.81567)(0.502756,-3.81586)(0.503178,-3.81605)(0.503602,-3.81625)(0.504029,-3.81645)(0.504459,-3.81665)(0.504891,-3.81686)(0.505326,-3.81706)(0.505765,-3.81727)(0.506206,-3.81748)(0.50665,-3.81769)(0.507097,-3.8179)(0.507547,-3.81812)(0.507999,-3.81834)(0.508455,-3.81856)(0.508914,-3.81878)(0.509376,-3.819)(0.509841,-3.81923)(0.510309,-3.81946)(0.510781,-3.81969)(0.511255,-3.81992)(0.511733,-3.82016)(0.512214,-3.8204)(0.512698,-3.82064)(0.513186,-3.82088)(0.513677,-3.82113)(0.514172,-3.82138)(0.514669,-3.82163)(0.515171,-3.82188)(0.515675,-3.82214)(0.516184,-3.8224)(0.516696,-3.82266)(0.517211,-3.82293)(0.51773,-3.8232)(0.518253,-3.82347)(0.518779,-3.82374)(0.51931,-3.82402)(0.519844,-3.8243)(0.520382,-3.82458)(0.520923,-3.82487)(0.521469,-3.82515)(0.522019,-3.82545)(0.522572,-3.82574)(0.52313,-3.82604)(0.523692,-3.82634)(0.524257,-3.82665)(0.524827,-3.82696)(0.525401,-3.82727)(0.52598,-3.82758)(0.526563,-3.8279)(0.52715,-3.82822)(0.527741,-3.82855)(0.528337,-3.82888)(0.528938,-3.82921)(0.529543,-3.82955)(0.530152,-3.82989)(0.530767,-3.83024)(0.531386,-3.83059)(0.532009,-3.83094)(0.532638,-3.8313)(0.533271,-3.83166)(0.53391,-3.83203)(0.534553,-3.8324)(0.535201,-3.83277)(0.535855,-3.83315)(0.536513,-3.83353)(0.537177,-3.83392)(0.537846,-3.83431)(0.538521,-3.83471)(0.539201,-3.83511)(0.539886,-3.83552)(0.540577,-3.83593)(0.541274,-3.83635)(0.541976,-3.83677)(0.542684,-3.8372)(0.543397,-3.83763)(0.544117,-3.83807)(0.544842,-3.83851)(0.545574,-3.83896)(0.546312,-3.83942)(0.547056,-3.83988)(0.547806,-3.84034)(0.548563,-3.84081)(0.549326,-3.84129)(0.550095,-3.84178)(0.550871,-3.84227)(0.551654,-3.84276)(0.552443,-3.84326)(0.55324,-3.84377)(0.554043,-3.84429)(0.554854,-3.84481)(0.555671,-3.84534)(0.556496,-3.84588)(0.557328,-3.84642)(0.558168,-3.84697)(0.559015,-3.84753)(0.55987,-3.8481)(0.560732,-3.84867)(0.561603,-3.84925)(0.562481,-3.84984)(0.563368,-3.85044)(0.564262,-3.85104)(0.565165,-3.85166)(0.566076,-3.85228)(0.566996,-3.85291)(0.567925,-3.85355)(0.568862,-3.8542)(0.569808,-3.85485)(0.570764,-3.85552)(0.571728,-3.8562)(0.572703,-3.85688)(0.573686,-3.85758)(0.574679,-3.85828)(0.575682,-3.859)(0.576695,-3.85973)(0.577717,-3.86046)(0.57875,-3.86121)(0.579793,-3.86197)(0.580848,-3.86274)(0.581912,-3.86352)(0.582988,-3.86432)(0.584074,-3.86512)(0.585172,-3.86594)(0.586281,-3.86677)(0.587403,-3.86761)(0.588535,-3.86847)(0.58968,-3.86934)(0.590837,-3.87022)(0.592006,-3.87112)(0.593188,-3.87203)(0.594383,-3.87295)(0.595591,-3.87389)(0.596812,-3.87485)(0.598046,-3.87582)(0.599295,-3.87681)(0.600557,-3.87781)(0.601834,-3.87883)(0.603125,-3.87986)(0.604431,-3.88091)(0.605751,-3.88198)(0.607088,-3.88307)(0.608439,-3.88418)(0.609807,-3.8853)(0.611191,-3.88645)(0.612591,-3.88761)(0.614008,-3.8888)(0.615443,-3.89)(0.616894,-3.89123)(0.618364,-3.89248)(0.619851,-3.89375)(0.621357,-3.89504)(0.622882,-3.89636)(0.624426,-3.8977)(0.62599,-3.89906)(0.627574,-3.90045)(0.629178,-3.90186)(0.630803,-3.90331)(0.632449,-3.90478)(0.634118,-3.90627)(0.635808,-3.9078)(0.637522,-3.90935)(0.639258,-3.91094)(0.641018,-3.91255)(0.642802,-3.9142)(0.644612,-3.91588)(0.646446,-3.91759)(0.648307,-3.91934)(0.650194,-3.92112)(0.652108,-3.92294)(0.65405,-3.9248)(0.656021,-3.92669)(0.65802,-3.92863)(0.66005,-3.9306)(0.662109,-3.93262)(0.664201,-3.93468)(0.666324,-3.93679)(0.66848,-3.93894)(0.67067,-3.94114)(0.672895,-3.94338)(0.675154,-3.94568)(0.677452,-3.94803)(0.679785,-3.95043)(0.682158,-3.95289)(0.684569,-3.95541)(0.687022,-3.95798)(0.689515,-3.96062)(0.692053,-3.96332)(0.694633,-3.96608)(0.69726,-3.96892)(0.699932,-3.97182)(0.702653,-3.97479)(0.705422,-3.97784)(0.708244,-3.98097)(0.711117,-3.98417)(0.714046,-3.98747)(0.717028,-3.99084)(0.72007,-3.99431)(0.72317,-3.99787)(0.726332,-4.00153)(0.729556,-4.00528)(0.732848,-4.00915)(0.736205,-4.01312)(0.739635,-4.0172)(0.743134,-4.02141)(0.746711,-4.02573)(0.750364,-4.03019)(0.754099,-4.03478)(0.757915,-4.0395)(0.761821,-4.04438)(0.765814,-4.0494)(0.769903,-4.05459)(0.774086,-4.05994)(0.778373,-4.06547)(0.782763,-4.07118)(0.787264,-4.07708)(0.791877,-4.08318)(0.796612,-4.08949)(0.801468,-4.09603)(0.806456,-4.1028)(0.811577,-4.10981)(0.816841,-4.11709)(0.822252,-4.12464)(0.82782,-4.13247)(0.833548,-4.14061)(0.83945,-4.14908)(0.845529,-4.15788)(0.851797,-4.16705)(0.858263,-4.1766)(0.864939,-4.18656)(0.871836,-4.19695)(0.878965,-4.2078)(0.88634,-4.21914)(0.893975,-4.23101)(0.901888,-4.24345)(0.910092,-4.25648)(0.91861,-4.27016)(0.927456,-4.28453)(0.93666,-4.29966)(0.946235,-4.31558)(0.956222,-4.33238)(0.96663,-4.3501)(0.977516,-4.36887)(0.988884,-4.38871)(1.00081,-4.4098)(1.01329,-4.43216)(1.02643,-4.45602)(1.04022,-4.48139)(1.05479,-4.50858)(1.07012,-4.5376)(1.0864,-4.56887)(1.10357,-4.60235)(1.1219,-4.63865)(1.1413,-4.67766)(1.16215,-4.72028)(1.18426,-4.76624)(1.20824,-4.81694)(1.23374,-4.8718)(1.26167,-4.933)(1.29143,-4.99942)(1.32447,-5.07461)(1.35968,-5.15634)(1.39948,-5.25065)(1.44179,-5.35306)(1.49078,-5.47425)(1.54247,-5.60503)(1.60432,-5.76522)(1.66849,-5.93544)(1.74882,-6.15381)(1.82964,-6.37896)(1.93668,-6.68476)(2.03947,-6.98561)(2.183,-7.41576)(2.31453,-7.81849)(2.48153,-8.33895)(2.63989,-8.83952)(2.86318,-9.55247)(3.05575,-10.1707)(3.27017,-10.8595)(3.48254,-11.5403)(3.72266,-12.3063)(3.95397,-13.0406)(4.18305,-13.7644)(4.41257,-14.4874)(4.648,-15.2272)(4.8842,-15.9691)(5,-16.3327) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0)(1.33802e-11,-9.36611e-11)(8.0281e-11,-5.61967e-10)(2.4451e-10,-1.71157e-09)(4.47024e-10,-3.12916e-09)(7.27655e-10,-5.09358e-09)(1.1062e-09,-7.74337e-09)(1.6132e-09,-1.12924e-08)(2.29065e-09,-1.60344e-08)(3.19581e-09,-2.23705e-08)(4.4065e-09,-3.08452e-08)(6.02824e-09,-4.21971e-08)(8.20413e-09,-5.74278e-08)(1.11282e-08,-7.78956e-08)(1.50638e-08,-1.05443e-07)(2.0368e-08,-1.4257e-07)(2.7526e-08,-1.9267e-07)(3.71963e-08,-2.60352e-07)(5.02734e-08,-3.51874e-07)(6.79727e-08,-4.75737e-07)(9.19462e-08,-6.43491e-07)(1.24439e-07,-8.7083e-07)(1.68503e-07,-1.17908e-06)(2.28288e-07,-1.59721e-06)(3.09438e-07,-2.16458e-06)(4.19628e-07,-2.93467e-06)(5.69294e-07,-3.98008e-06)(7.72634e-07,-5.39935e-06)(1.04896e-06,-7.32615e-06)(1.42454e-06,-9.94166e-06)(1.93512e-06,-1.34912e-05)(2.62931e-06,-1.83068e-05)(3.57325e-06,-2.48369e-05)(4.85693e-06,-3.36869e-05)(6.60282e-06,-4.56739e-05)(8.97755e-06,-6.18995e-05)(1.22079e-05,-8.38515e-05)(1.66026e-05,-0.000113542)(2.25816e-05,-0.000153701)(2.66473e-05,-0.000180898)(2.94855e-05,-0.000199845)(3.14018e-05,-0.000212624)(3.2718e-05,-0.000221395)(3.36167e-05,-0.000227382)(3.42336e-05,-0.000231491)(3.46568e-05,-0.000234309)(3.49477e-05,-0.000236246)(3.51478e-05,-0.000237579)(3.52856e-05,-0.000238496)(3.53805e-05,-0.000239128)(3.54459e-05,-0.000239563)(3.54911e-05,-0.000239864)(3.55223e-05,-0.000240072)(3.55438e-05,-0.000240215)(3.55588e-05,-0.000240315)(3.55691e-05,-0.000240383)(3.55763e-05,-0.000240431)(3.55813e-05,-0.000240464)(3.55847e-05,-0.000240488)(3.55872e-05,-0.000240504)(3.55889e-05,-0.000240515)(3.55901e-05,-0.000240523)(3.55909e-05,-0.000240528)(3.55915e-05,-0.000240532)(3.55919e-05,-0.000240535)(3.55922e-05,-0.000240537)(3.55924e-05,-0.000240538)(3.55925e-05,-0.000240539)(3.55926e-05,-0.00024054)(3.55927e-05,-0.00024054)(3.55928e-05,-0.000240541)(3.55931e-05,-0.000240543)(3.55934e-05,-0.000240545)(3.55938e-05,-0.000240548)(3.55943e-05,-0.000240551)(3.5595e-05,-0.000240556)(3.5596e-05,-0.000240563)(3.55973e-05,-0.000240571)(3.55991e-05,-0.000240583)(3.56014e-05,-0.000240599)(3.56046e-05,-0.00024062)(3.56089e-05,-0.000240648)(3.56147e-05,-0.000240687)(3.56224e-05,-0.000240739)(3.5633e-05,-0.000240809)(3.56472e-05,-0.000240903)(3.56664e-05,-0.000241031)(3.56925e-05,-0.000241205)(3.57279e-05,-0.000241441)(3.57759e-05,-0.00024176)(3.58409e-05,-0.000242193)(3.59292e-05,-0.00024278)(3.60489e-05,-0.000243578)(3.62115e-05,-0.00024466)(3.64323e-05,-0.00024613)(3.6732e-05,-0.000248125)(3.7139e-05,-0.000250834)(3.76917e-05,-0.000254513)(3.84422e-05,-0.000259508)(3.94615e-05,-0.000266292)(4.08458e-05,-0.000275504)(4.27259e-05,-0.000288014)(4.52798e-05,-0.000305005)(4.87497e-05,-0.000328087)(5.34659e-05,-0.000359454)(5.98799e-05,-0.000402106)(6.8615e-05,-0.000460183)(8.05488e-05,-0.000539514)(9.69949e-05,-0.000648827)(0.000120284,-0.000803614)(0.000156839,-0.00104656)(0.000211451,-0.00140957)(0.000257285,-0.00171429)(0.000320543,-0.00213493)(0.000382868,-0.00254947)(0.000472292,-0.00314442)(0.000529414,-0.00352457)(0.000569138,-0.00378897)(0.000595588,-0.00396504)(0.000613676,-0.00408546)(0.000625932,-0.00416705)(0.000634307,-0.00422282)(0.000640029,-0.00426091)(0.000643953,-0.00428704)(0.000646648,-0.00430498)(0.000648504,-0.00431734)(0.000649784,-0.00432586)(0.000650671,-0.00433176)(0.000651285,-0.00433586)(0.000651713,-0.0043387)(0.000652011,-0.00434069)(0.000652219,-0.00434207)(0.000652365,-0.00434305)(0.000652468,-0.00434373)(0.00065254,-0.00434421)(0.00065259,-0.00434455)(0.000652624,-0.00434477)(0.000652642,-0.00434489)(0.000652655,-0.00434498)(0.000652668,-0.00434506)(0.000652693,-0.00434523)(0.000652727,-0.00434546)(0.000652774,-0.00434577)(0.000652836,-0.00434618)(0.00065292,-0.00434674)(0.000653031,-0.00434748)(0.00065318,-0.00434847)(0.000653379,-0.0043498)(0.000653645,-0.00435157)(0.000654001,-0.00435394)(0.000654479,-0.00435712)(0.000655121,-0.0043614)(0.000655984,-0.00436715)(0.000657146,-0.00437488)(0.000658709,-0.00438529)(0.000660814,-0.00439931)(0.00066365,-0.00441818)(0.000667467,-0.00444361)(0.000672607,-0.00447783)(0.00067952,-0.00452386)(0.000688812,-0.00458573)(0.000701284,-0.00466879)(0.000718,-0.00478011)(0.000740357,-0.00492901)(0.000770184,-0.00512767)(0.000809855,-0.00539192)(0.000862429,-0.00574216)(0.00093183,-0.00620458)(0.00102309,-0.00681274)(0.0011427,-0.00761011)(0.00129937,-0.00865467)(0.00150642,-0.0100356)(0.00170922,-0.0113885)(0.00181062,-0.012065)(0.00191202,-0.0127415)(0.00201557,-0.0134324)(0.00210444,-0.0140253)(0.00218756,-0.0145798)(0.00227771,-0.0151812)(0.00237798,-0.01585)(0.00247491,-0.0164966)(0.00256332,-0.0170862)(0.00264979,-0.0176628)(0.002743,-0.0182842)(0.00284076,-0.0189358)(0.00293492,-0.0195634)(0.00302361,-0.0201543)(0.00311316,-0.0207509)(0.00320746,-0.0213789)(0.00330348,-0.0220182)(0.00339598,-0.0226339)(0.00348595,-0.0232326)(0.00357743,-0.0238411)(0.00367206,-0.0244704)(0.00376666,-0.0250992)(0.00385886,-0.0257118)(0.00394992,-0.0263167)(0.00404269,-0.0269327)(0.00413715,-0.0275596)(0.00423106,-0.0281826)(0.00432329,-0.0287942)(0.0044154,-0.0294047)(0.00450884,-0.0300238)(0.00460312,-0.0306481)(0.00469663,-0.031267)(0.00478923,-0.0318796)(0.00488208,-0.0324936)(0.00497591,-0.0331136)(0.00506999,-0.033735)(0.00516342,-0.0343518)(0.00525642,-0.0349653)(0.0053498,-0.0355811)(0.00544381,-0.0362006)(0.00553777,-0.0368195)(0.00563128,-0.037435)(0.00572462,-0.038049)(0.00581838,-0.0386654)(0.00591243,-0.0392833)(0.00600637,-0.0399001)(0.00609996,-0.0405143)(0.00619362,-0.0411285)(0.00628753,-0.0417439)(0.00638162,-0.0423601)(0.00647549,-0.0429745)(0.00656923,-0.0435877)(0.006663,-0.0442005)(0.00675701,-0.0448146)(0.00685098,-0.045428)(0.00694484,-0.0460402)(0.00703854,-0.046651)(0.00713238,-0.0472622)(0.00722623,-0.0478731)(0.00732008,-0.0484836)(0.00741369,-0.049092)(0.0075073,-0.0497001)(0.00760084,-0.0503072)(0.00769443,-0.0509143)(0.00778778,-0.0515193)(0.00788102,-0.0521233)(0.00797403,-0.0527252)(0.00806703,-0.0533267)(0.00815973,-0.0539258)(0.00825221,-0.0545231)(0.00834423,-0.0551169)(0.008436,-0.0557087)(0.00852722,-0.0562965)(0.00861793,-0.0568806)(0.00870767,-0.0574581)(0.00879648,-0.0580292)(0.00888379,-0.0585902)(0.0089693,-0.0591392)(0.00905183,-0.0596688)(0.00913041,-0.0601727)(0.00920312,-0.0606387)(0.00926852,-0.0610576)(0.00932539,-0.0614217)(0.00937458,-0.0617364)(0.00941747,-0.0620108)(0.00945543,-0.0622535)(0.00948847,-0.0624648)(0.00951659,-0.0626445)(0.00953034,-0.0627323)(0.00953848,-0.0627843)(0.00954662,-0.0628364)(0.00955942,-0.0629182)(0.00957222,-0.0629999)(0.00961445,-0.0632696)(0.00965654,-0.0635383)(0.00969389,-0.0637767)(0.00973304,-0.0640265)(0.00978249,-0.0643418)(0.00984406,-0.0647343)(0.00991023,-0.0651559)(0.00997769,-0.0655856)(0.0100515,-0.066055)(0.0101385,-0.0666084)(0.010239,-0.0672475)(0.0103482,-0.0679405)(0.0104629,-0.0686682)(0.0105843,-0.0694376)(0.0107084,-0.070223)(0.0108237,-0.0709527)(0.0109252,-0.0715942)(0.0110211,-0.0721993)(0.0111219,-0.0728352)(0.0112291,-0.0735111)(0.0113349,-0.0741773)(0.0114348,-0.0748055)(0.0115325,-0.0754196)(0.0116334,-0.0760533)(0.0117375,-0.0767066)(0.0118403,-0.0773513)(0.0119399,-0.0779752)(0.0120388,-0.0785944)(0.0121399,-0.0792265)(0.0122424,-0.0798673)(0.0123439,-0.0805008)(0.0124437,-0.0811229)(0.0125434,-0.0817445)(0.0126445,-0.0823739)(0.0127462,-0.0830067)(0.0128471,-0.0836338)(0.0129471,-0.084255)(0.0130473,-0.0848769)(0.0131484,-0.0855035)(0.0132497,-0.0861307)(0.0133504,-0.086754)(0.0134507,-0.0873741)(0.0135513,-0.0879954)(0.0136523,-0.088619)(0.0137534,-0.0892424)(0.0138541,-0.0898628)(0.0139547,-0.0904819)(0.0140554,-0.0911017)(0.0141565,-0.0917228)(0.0142575,-0.0923429)(0.0143584,-0.0929614)(0.0144591,-0.0935789)(0.0145601,-0.0941973)(0.0146612,-0.0948157)(0.0147623,-0.0954336)(0.0148632,-0.0960498)(0.0149643,-0.0966662)(0.0150654,-0.0972824)(0.0151666,-0.0978989)(0.0152677,-0.0985141)(0.0153689,-0.0991292)(0.01547,-0.0997433)(0.0155714,-0.100358)(0.0156726,-0.100972)(0.015774,-0.101586)(0.0158753,-0.102198)(0.0159767,-0.102811)(0.016078,-0.103424)(0.0161796,-0.104036)(0.0162809,-0.104647)(0.0163825,-0.105259)(0.016484,-0.105869)(0.0165856,-0.106481)(0.0166871,-0.10709)(0.0167888,-0.1077)(0.0168904,-0.108309)(0.0169918,-0.108916)(0.0170922,-0.109517)(0.0171928,-0.110118)(0.0172939,-0.110722)(0.0173955,-0.111329)(0.0174967,-0.111931)(0.0175976,-0.112532)(0.0176985,-0.113132)(0.0178,-0.113736)(0.0179014,-0.114338)(0.0180028,-0.11494)(0.0181039,-0.115538)(0.0182052,-0.116139)(0.0183068,-0.116739)(0.0184085,-0.11734)(0.0185098,-0.117938)(0.0186113,-0.118537)(0.0187128,-0.119135)(0.0188146,-0.119734)(0.0189163,-0.120332)(0.019018,-0.12093)(0.0191196,-0.121526)(0.0192214,-0.122123)(0.0193232,-0.122719)(0.0194252,-0.123316)(0.0195269,-0.12391)(0.0196289,-0.124506)(0.0197308,-0.1251)(0.0198329,-0.125695)(0.0199348,-0.126289)(0.0200369,-0.126883)(0.0201389,-0.127475)(0.0202411,-0.128069)(0.0203432,-0.128661)(0.0204454,-0.129253)(0.0205476,-0.129844)(0.0206499,-0.130436)(0.0207521,-0.131026)(0.0208545,-0.131617)(0.0209568,-0.132206)(0.0210592,-0.132796)(0.0211615,-0.133384)(0.0212641,-0.133974)(0.0213665,-0.134561)(0.021469,-0.135149)(0.0215715,-0.135736)(0.0216741,-0.136323)(0.0217766,-0.136909)(0.0218793,-0.137496)(0.0219819,-0.138081)(0.0220846,-0.138666)(0.0221873,-0.13925)(0.0222901,-0.139835)(0.0223928,-0.140418)(0.0224956,-0.141001)(0.0225984,-0.141584)(0.0227013,-0.142166)(0.0228041,-0.142748)(0.0229071,-0.143329)(0.0230099,-0.14391)(0.0231129,-0.14449)(0.0232158,-0.14507)(0.0233189,-0.14565)(0.0234219,-0.146228)(0.023525,-0.146807)(0.023628,-0.147384)(0.0237312,-0.147962)(0.0238342,-0.148538)(0.0239374,-0.149115)(0.0240405,-0.14969)(0.0241438,-0.150266)(0.024247,-0.15084)(0.0243503,-0.151415)(0.0244535,-0.151988)(0.0245568,-0.152562)(0.0246601,-0.153134)(0.0247634,-0.153707)(0.0248667,-0.154278)(0.0249702,-0.15485)(0.0250735,-0.15542)(0.025177,-0.15599)(0.0252803,-0.156559)(0.0253839,-0.157128)(0.0254873,-0.157696)(0.0255908,-0.158265)(0.0256943,-0.158832)(0.0257979,-0.159399)(0.0259013,-0.159964)(0.026005,-0.16053)(0.0261085,-0.161095)(0.0262121,-0.16166)(0.0263157,-0.162223)(0.0264194,-0.162787)(0.026523,-0.163349)(0.0266267,-0.163911)(0.0267303,-0.164473)(0.0268341,-0.165034)(0.0269378,-0.165594)(0.0270415,-0.166154)(0.0271452,-0.166713)(0.027249,-0.167271)(0.0273528,-0.167829)(0.0274566,-0.168387)(0.0275604,-0.168943)(0.0276642,-0.169499)(0.027768,-0.170054)(0.0278719,-0.17061)(0.0279757,-0.171163)(0.0280796,-0.171717)(0.0281834,-0.17227)(0.0282874,-0.172823)(0.0283912,-0.173374)(0.0284952,-0.173925)(0.028599,-0.174475)(0.028703,-0.175025)(0.0288069,-0.175574)(0.0289109,-0.176123)(0.0290148,-0.17667)(0.0291188,-0.177218)(0.0292228,-0.177764)(0.0293268,-0.17831)(0.0294307,-0.178855)(0.0295348,-0.1794)(0.0296387,-0.179943)(0.0297428,-0.180486)(0.0298468,-0.181029)(0.0299509,-0.181571)(0.0300549,-0.182111)(0.0301589,-0.182652)(0.0302629,-0.183191)(0.030367,-0.183731)(0.030471,-0.184269)(0.0305752,-0.184806)(0.0306792,-0.185343)(0.0307833,-0.185879)(0.0308873,-0.186415)(0.0309914,-0.18695)(0.0310955,-0.187483)(0.0311996,-0.188017)(0.0313037,-0.188549)(0.0314078,-0.189081)(0.0315118,-0.189612)(0.031616,-0.190143)(0.03172,-0.190672)(0.0318242,-0.191201)(0.0319282,-0.191729)(0.0320323,-0.192257)(0.0321364,-0.192783)(0.0322405,-0.193309)(0.0323446,-0.193834)(0.0324487,-0.194359)(0.0325528,-0.194883)(0.0326569,-0.195406)(0.032761,-0.195928)(0.0328651,-0.196449)(0.0329691,-0.19697)(0.0330733,-0.19749)(0.0331773,-0.198008)(0.0332814,-0.198527)(0.0333855,-0.199044)(0.0334896,-0.199561)(0.0335936,-0.200077)(0.0336977,-0.200592)(0.0338017,-0.201106)(0.0339058,-0.20162)(0.0340098,-0.202133)(0.0341139,-0.202645)(0.0342179,-0.203156)(0.034322,-0.203666)(0.034426,-0.204175)(0.03453,-0.204684)(0.034634,-0.205192)(0.034738,-0.205699)(0.034842,-0.206205)(0.034946,-0.206711)(0.03505,-0.207215)(0.035154,-0.207719)(0.0352579,-0.208222)(0.0353619,-0.208724)(0.0354658,-0.209225)(0.0355698,-0.209726)(0.0356737,-0.210225)(0.0357776,-0.210724)(0.0358815,-0.211222)(0.0359854,-0.211719)(0.0360893,-0.212215)(0.0361932,-0.21271)(0.036297,-0.213205)(0.0364009,-0.213698)(0.0365047,-0.214191)(0.0366086,-0.214683)(0.0367124,-0.215174)(0.0368162,-0.215664)(0.03692,-0.216153)(0.0370238,-0.216642)(0.0371275,-0.217129)(0.0372313,-0.217615)(0.037335,-0.218101)(0.0374387,-0.218586)(0.0375424,-0.21907)(0.0376461,-0.219553)(0.0377498,-0.220035)(0.0378535,-0.220516)(0.0379571,-0.220996)(0.0380608,-0.221476)(0.0381644,-0.221954)(0.038268,-0.222432)(0.0383715,-0.222908)(0.0384751,-0.223384)(0.0385786,-0.223859)(0.0386822,-0.224333)(0.0387857,-0.224805)(0.0388892,-0.225277)(0.0389927,-0.225748)(0.0390962,-0.226219)(0.0391996,-0.226688)(0.039303,-0.227156)(0.0394064,-0.227623)(0.0394581,-0.227857)(0.039496,-0.228028)(0.0395339,-0.228198)(0.0395433,-0.228241)(0.0395527,-0.228283)(0.039567,-0.228347)(0.0396027,-0.228508)(0.0396357,-0.228657)(0.0396841,-0.228874)(0.0397613,-0.229221)(0.0398534,-0.229633)(0.0399456,-0.230046)(0.0400463,-0.230496)(0.0401761,-0.231075)(0.0403471,-0.231835)(0.0405528,-0.232747)(0.0407841,-0.233768)(0.0409192,-0.234362)(0.0410544,-0.234955)(0.041145,-0.235352)(0.0412357,-0.235748)(0.0413646,-0.236311)(0.041461,-0.236731)(0.0415574,-0.23715)(0.0416808,-0.237685)(0.0417994,-0.238199)(0.0418949,-0.238611)(0.0419841,-0.238996)(0.0420874,-0.239441)(0.0422046,-0.239944)(0.0423135,-0.240411)(0.0424087,-0.240819)(0.0425036,-0.241224)(0.0426095,-0.241676)(0.0427211,-0.242151)(0.0428252,-0.242593)(0.0429218,-0.243003)(0.0430207,-0.243422)(0.043127,-0.243871)(0.0432345,-0.244324)(0.0433363,-0.244753)(0.0434347,-0.245166)(0.043536,-0.245591)(0.0436415,-0.246032)(0.0437463,-0.24647)(0.0438474,-0.246892)(0.0439473,-0.247308)(0.0440496,-0.247733)(0.0441541,-0.248166)(0.0442574,-0.248594)(0.0443584,-0.249011)(0.0444593,-0.249427)(0.044562,-0.24985)(0.0446656,-0.250275)(0.044768,-0.250695)(0.0448691,-0.251109)(0.0449706,-0.251524)(0.0450733,-0.251942)(0.0451761,-0.252361)(0.0452781,-0.252775)(0.0453794,-0.253186)(0.0454812,-0.253598)(0.0455836,-0.254012)(0.045686,-0.254424)(0.0457877,-0.254834)(0.0458891,-0.255241)(0.045991,-0.25565)(0.0460932,-0.256059)(0.0461951,-0.256466)(0.0462967,-0.256871)(0.0463982,-0.257275)(0.0465,-0.25768)(0.0466019,-0.258084)(0.0467036,-0.258487)(0.0468051,-0.258888)(0.0469066,-0.259288)(0.0470083,-0.259688)(0.04711,-0.260088)(0.0472115,-0.260486)(0.0473129,-0.260883)(0.0474143,-0.26128)(0.0475158,-0.261676)(0.0476173,-0.262071)(0.0477187,-0.262465)(0.0478199,-0.262858)(0.0479213,-0.26325)(0.0480226,-0.263642)(0.048124,-0.264033)(0.0482252,-0.264423)(0.0483264,-0.264812)(0.0484276,-0.265201)(0.0485288,-0.265589)(0.0486299,-0.265975)(0.048731,-0.266361)(0.0488321,-0.266747)(0.0489332,-0.267131)(0.0490342,-0.267515)(0.0491353,-0.267898)(0.0492362,-0.26828)(0.0493372,-0.268661)(0.0494381,-0.269042)(0.049539,-0.269422)(0.0496399,-0.269801)(0.0497407,-0.270179)(0.0498416,-0.270557)(0.0499424,-0.270934)(0.0500432,-0.27131)(0.0501439,-0.271685)(0.0502446,-0.272059)(0.0503453,-0.272433)(0.050446,-0.272806)(0.0505466,-0.273179)(0.0506473,-0.27355)(0.0507479,-0.273921)(0.0508484,-0.274291)(0.050949,-0.274661)(0.0510495,-0.27503)(0.05115,-0.275398)(0.0512505,-0.275765)(0.0513509,-0.276132)(0.0514514,-0.276498)(0.0515518,-0.276863)(0.0516521,-0.277227)(0.0517525,-0.277591)(0.0518528,-0.277954)(0.0519531,-0.278317)(0.0520534,-0.278679)(0.0521537,-0.27904)(0.0522539,-0.2794)(0.0523542,-0.27976)(0.0524543,-0.280119)(0.0525545,-0.280478)(0.0526547,-0.280835)(0.0527548,-0.281193)(0.0528549,-0.281549)(0.052955,-0.281905)(0.0530551,-0.28226)(0.0531551,-0.282615)(0.0532552,-0.282969)(0.0533552,-0.283322)(0.0534551,-0.283675)(0.0535551,-0.284027)(0.0536551,-0.284378)(0.053755,-0.284729)(0.0538549,-0.285079)(0.0539548,-0.285429)(0.0540547,-0.285778)(0.0541545,-0.286127)(0.0542543,-0.286474)(0.0543542,-0.286822)(0.054454,-0.287168)(0.0545537,-0.287514)(0.0546535,-0.28786)(0.0547533,-0.288205)(0.054853,-0.288549)(0.0549527,-0.288893)(0.0550524,-0.289237)(0.0551521,-0.289579)(0.0552517,-0.289921)(0.0553514,-0.290263)(0.055451,-0.290604)(0.0555507,-0.290945)(0.0556503,-0.291285)(0.0557499,-0.291624)(0.0558494,-0.291963)(0.055949,-0.292302)(0.0560486,-0.29264)(0.0561481,-0.292977)(0.0562476,-0.293314)(0.0563471,-0.29365)(0.0564466,-0.293986)(0.0565461,-0.294322)(0.0566456,-0.294656)(0.0567451,-0.294991)(0.0568445,-0.295325)(0.056944,-0.295658)(0.0570434,-0.295991)(0.0571428,-0.296324)(0.0572422,-0.296656)(0.0573417,-0.296987)(0.057441,-0.297319)(0.0575404,-0.297649)(0.0576398,-0.297979)(0.0577392,-0.298309)(0.0578385,-0.298639)(0.0579379,-0.298967)(0.0580373,-0.299296)(0.0581366,-0.299624)(0.0582359,-0.299951)(0.0583353,-0.300279)(0.0584346,-0.300605)(0.0585339,-0.300932)(0.0586332,-0.301258)(0.0587325,-0.301583)(0.0588318,-0.301908)(0.0589311,-0.302233)(0.0590304,-0.302557)(0.0591297,-0.302881)(0.059229,-0.303205)(0.0593283,-0.303528)(0.0594275,-0.303851)(0.0595268,-0.304173)(0.0596261,-0.304495)(0.0597254,-0.304817)(0.0598246,-0.305138)(0.0599239,-0.305459)(0.0600232,-0.30578)(0.0601224,-0.3061)(0.0602217,-0.30642)(0.060321,-0.306739)(0.0604203,-0.307059)(0.0605195,-0.307377)(0.0606188,-0.307696)(0.0607181,-0.308014)(0.0608173,-0.308332)(0.0609166,-0.30865)(0.0610159,-0.308967)(0.0611152,-0.309284)(0.0612145,-0.3096)(0.0613138,-0.309917)(0.0614131,-0.310233)(0.0615124,-0.310548)(0.0616117,-0.310864)(0.061711,-0.311179)(0.0618103,-0.311494)(0.0619096,-0.311808)(0.0620089,-0.312123)(0.0621083,-0.312437)(0.0622076,-0.31275)(0.0623069,-0.313064)(0.0624063,-0.313377)(0.0625056,-0.31369)(0.062605,-0.314003)(0.0627044,-0.314315)(0.0628038,-0.314627)(0.0629032,-0.314939)(0.0630026,-0.315251)(0.063102,-0.315562)(0.0632014,-0.315873)(0.0633008,-0.316184)(0.0634003,-0.316495)(0.0634997,-0.316805)(0.0635992,-0.317116)(0.0636987,-0.317426)(0.0637981,-0.317735)(0.0638976,-0.318045)(0.0639972,-0.318354)(0.0640967,-0.318664)(0.0641962,-0.318973)(0.0642958,-0.319281)(0.0643953,-0.31959)(0.0644949,-0.319898)(0.0645945,-0.320206)(0.0646941,-0.320514)(0.0647937,-0.320822)(0.0648934,-0.32113)(0.064993,-0.321437)(0.0650927,-0.321744)(0.0651924,-0.322052)(0.0652921,-0.322358)(0.0653918,-0.322665)(0.0654915,-0.322972)(0.0655913,-0.323278)(0.065691,-0.323584)(0.0657908,-0.32389)(0.0658906,-0.324196)(0.0659905,-0.324502)(0.0660903,-0.324808)(0.0661902,-0.325113)(0.06629,-0.325418)(0.0663899,-0.325724)(0.0664899,-0.326029)(0.0665898,-0.326334)(0.0666898,-0.326638)(0.0667898,-0.326943)(0.0668898,-0.327248)(0.0669898,-0.327552)(0.0670898,-0.327856)(0.0671899,-0.32816)(0.06729,-0.328464)(0.0673901,-0.328768)(0.0674903,-0.329072)(0.0675904,-0.329376)(0.0676906,-0.329679)(0.0677908,-0.329983)(0.067891,-0.330286)(0.0679913,-0.33059)(0.0680916,-0.330893)(0.0681919,-0.331196)(0.0682922,-0.331499)(0.0683926,-0.331802)(0.068493,-0.332105)(0.0685934,-0.332407)(0.0686938,-0.33271)(0.0687943,-0.333013)(0.0688947,-0.333315)(0.0689953,-0.333618)(0.0690958,-0.33392)(0.0691964,-0.334222)(0.069297,-0.334524)(0.0693976,-0.334827)(0.0694983,-0.335129)(0.0695989,-0.335431)(0.0696996,-0.335733)(0.0698004,-0.336034)(0.0699012,-0.336336)(0.070002,-0.336638)(0.0701028,-0.33694)(0.0702036,-0.337242)(0.0703045,-0.337543)(0.0704055,-0.337845)(0.0705064,-0.338146)(0.0706074,-0.338448)(0.0707084,-0.338749)(0.0708094,-0.339051)(0.0709105,-0.339352)(0.0710116,-0.339654)(0.0711128,-0.339955)(0.0712139,-0.340256)(0.0713152,-0.340558)(0.0714164,-0.340859)(0.0715177,-0.34116)(0.071619,-0.341461)(0.0717203,-0.341763)(0.0718217,-0.342064)(0.0719231,-0.342365)(0.0720245,-0.342666)(0.072126,-0.342967)(0.0722275,-0.343268)(0.0723291,-0.343569)(0.0724306,-0.343871)(0.0725323,-0.344172)(0.0726339,-0.344473)(0.0727356,-0.344774)(0.0728373,-0.345075)(0.0729391,-0.345376)(0.0730409,-0.345677)(0.0731427,-0.345978)(0.0732446,-0.346279)(0.0733465,-0.346581)(0.0734484,-0.346882)(0.0735504,-0.347183)(0.0736524,-0.347484)(0.0737545,-0.347785)(0.0738566,-0.348086)(0.0739587,-0.348388)(0.0740609,-0.348689)(0.0741631,-0.34899)(0.0742653,-0.349291)(0.0743676,-0.349593)(0.07447,-0.349894)(0.0745723,-0.350195)(0.0746747,-0.350497)(0.0747772,-0.350798)(0.0748797,-0.3511)(0.0749822,-0.351401)(0.0750848,-0.351703)(0.0751874,-0.352004)(0.07529,-0.352306)(0.0753927,-0.352608)(0.0754954,-0.352909)(0.0755982,-0.353211)(0.075701,-0.353513)(0.0758039,-0.353815)(0.0759068,-0.354116)(0.0760097,-0.354418)(0.0761127,-0.35472)(0.0762157,-0.355022)(0.0763188,-0.355324)(0.0764219,-0.355626)(0.0765251,-0.355929)(0.0766282,-0.356231)(0.0767315,-0.356533)(0.0768348,-0.356835)(0.0769381,-0.357138)(0.0770415,-0.35744)(0.0771449,-0.357743)(0.0772483,-0.358045)(0.0773518,-0.358348)(0.0774554,-0.358651)(0.077559,-0.358953)(0.0776626,-0.359256)(0.0777663,-0.359559)(0.07787,-0.359862)(0.0779738,-0.360165)(0.0780776,-0.360468)(0.0781815,-0.360771)(0.0782854,-0.361075)(0.0783893,-0.361378)(0.0784933,-0.361681)(0.0785974,-0.361985)(0.0787015,-0.362288)(0.0788056,-0.362592)(0.0789098,-0.362896)(0.079014,-0.3632)(0.0791183,-0.363503)(0.0792226,-0.363807)(0.079327,-0.364111)(0.0794314,-0.364416)(0.0795359,-0.36472)(0.0796404,-0.365024)(0.079745,-0.365329)(0.0798496,-0.365633)(0.0799542,-0.365938)(0.080059,-0.366242)(0.0801637,-0.366547)(0.0802685,-0.366852)(0.0803734,-0.367157)(0.0804783,-0.367462)(0.0805832,-0.367767)(0.0806882,-0.368072)(0.0807933,-0.368378)(0.0808984,-0.368683)(0.0810035,-0.368989)(0.0811087,-0.369294)(0.081214,-0.3696)(0.0813193,-0.369906)(0.0814246,-0.370212)(0.08153,-0.370518)(0.0816355,-0.370824)(0.081741,-0.37113)(0.0818465,-0.371437)(0.0819521,-0.371743)(0.0820578,-0.37205)(0.0821635,-0.372356)(0.0822692,-0.372663)(0.082375,-0.37297)(0.0824809,-0.373277)(0.0825868,-0.373584)(0.0826927,-0.373892)(0.0827988,-0.374199)(0.0829048,-0.374506)(0.0830109,-0.374814)(0.0831171,-0.375122)(0.0832233,-0.37543)(0.0833296,-0.375738)(0.0834359,-0.376046)(0.0835423,-0.376354)(0.0836487,-0.376662)(0.0837552,-0.376971)(0.0838617,-0.377279)(0.0839683,-0.377588)(0.0840749,-0.377897)(0.0841816,-0.378205)(0.0842884,-0.378515)(0.0843952,-0.378824)(0.084502,-0.379133)(0.0846089,-0.379442)(0.0847159,-0.379752)(0.0848229,-0.380062)(0.08493,-0.380371)(0.0850371,-0.380681)(0.0851443,-0.380991)(0.0852515,-0.381302)(0.0853588,-0.381612)(0.0854661,-0.381922)(0.0855735,-0.382233)(0.085681,-0.382544)(0.0857885,-0.382855)(0.085896,-0.383166)(0.0860037,-0.383477)(0.0861113,-0.383788)(0.086219,-0.384099)(0.0863268,-0.384411)(0.0864347,-0.384723)(0.0865426,-0.385035)(0.0866505,-0.385346)(0.0867585,-0.385659)(0.0868666,-0.385971)(0.0869747,-0.386283)(0.0870828,-0.386596)(0.0871911,-0.386908)(0.0872994,-0.387221)(0.0874077,-0.387534)(0.0875161,-0.387847)(0.0876245,-0.38816)(0.087733,-0.388474)(0.0878416,-0.388787)(0.0879502,-0.389101)(0.0880589,-0.389415)(0.0881676,-0.389729)(0.0882764,-0.390043)(0.0883853,-0.390357)(0.0884942,-0.390672)(0.0886032,-0.390986)(0.0887122,-0.391301)(0.0888213,-0.391616)(0.0889304,-0.391931)(0.0890396,-0.392246)(0.0891489,-0.392561)(0.0892582,-0.392877)(0.0893675,-0.393192)(0.089477,-0.393508)(0.0895865,-0.393824)(0.089696,-0.39414)(0.0898056,-0.394456)(0.0899153,-0.394773)(0.090025,-0.395089)(0.0901348,-0.395406)(0.0902446,-0.395723)(0.0903545,-0.39604)(0.0904645,-0.396357)(0.0905745,-0.396674)(0.0906845,-0.396992)(0.0907947,-0.397309)(0.0909049,-0.397627)(0.0910151,-0.397945)(0.0911254,-0.398263)(0.0912358,-0.398582)(0.0913462,-0.3989)(0.0914567,-0.399219)(0.0915673,-0.399537)(0.0916779,-0.399856)(0.0917886,-0.400176)(0.0918993,-0.400495)(0.0920101,-0.400814)(0.0921209,-0.401134)(0.0922318,-0.401454)(0.0923428,-0.401773)(0.0924539,-0.402094)(0.0925649,-0.402414)(0.0926761,-0.402734)(0.0927873,-0.403055)(0.0928986,-0.403376)(0.0930099,-0.403697)(0.0931213,-0.404018)(0.0932328,-0.404339)(0.0933443,-0.40466)(0.0934559,-0.404982)(0.0935675,-0.405304)(0.0936792,-0.405626)(0.093791,-0.405948)(0.0939028,-0.40627)(0.0940147,-0.406592)(0.0941267,-0.406915)(0.0942387,-0.407238)(0.0943508,-0.407561)(0.0944629,-0.407884)(0.0945751,-0.408207)(0.0946873,-0.408531)(0.0947997,-0.408854)(0.0949121,-0.409178)(0.0950245,-0.409502)(0.095137,-0.409826)(0.0952496,-0.410151)(0.0953622,-0.410475)(0.0954749,-0.4108)(0.0955877,-0.411125)(0.0957005,-0.41145)(0.0958134,-0.411775)(0.0959263,-0.412101)(0.0960393,-0.412426)(0.0961524,-0.412752)(0.0962656,-0.413078)(0.0963788,-0.413404)(0.096492,-0.41373)(0.0966054,-0.414057)(0.0967187,-0.414384)(0.0968322,-0.41471)(0.0969457,-0.415037)(0.0970593,-0.415365)(0.0971729,-0.415692)(0.0972867,-0.41602)(0.0974004,-0.416347)(0.0975143,-0.416675)(0.0976282,-0.417003)(0.0977421,-0.417332)(0.0978562,-0.41766)(0.0979703,-0.417989)(0.0980844,-0.418318)(0.0981986,-0.418647)(0.0983129,-0.418976)(0.0984273,-0.419305)(0.0985417,-0.419635)(0.0986562,-0.419965)(0.0987707,-0.420295)(0.0988853,-0.420625)(0.099,-0.420955)(0.0991148,-0.421286)(0.0992296,-0.421617)(0.0993444,-0.421947)(0.0994594,-0.422279)(0.0995744,-0.42261)(0.0996894,-0.422941)(0.0998046,-0.423273)(0.0999198,-0.423605)(0.100035,-0.423937)(0.10015,-0.424269)(0.100266,-0.424602)(0.100381,-0.424934)(0.100497,-0.425267)(0.100612,-0.4256)(0.100728,-0.425933)(0.100844,-0.426266)(0.10096,-0.4266)(0.101075,-0.426934)(0.101191,-0.427268)(0.101307,-0.427602)(0.101423,-0.427936)(0.101539,-0.428271)(0.101656,-0.428605)(0.101772,-0.42894)(0.101888,-0.429275)(0.102005,-0.429611)(0.102121,-0.429946)(0.102238,-0.430282)(0.102354,-0.430618)(0.102471,-0.430954)(0.102588,-0.43129)(0.102704,-0.431627)(0.102821,-0.431963)(0.102938,-0.4323)(0.103055,-0.432637)(0.103172,-0.432975)(0.103289,-0.433312)(0.103407,-0.43365)(0.103524,-0.433987)(0.103641,-0.434326)(0.103759,-0.434664)(0.103876,-0.435002)(0.103993,-0.435341)(0.104111,-0.43568)(0.104229,-0.436019)(0.104346,-0.436358)(0.104464,-0.436697)(0.104582,-0.437037)(0.1047,-0.437377)(0.104818,-0.437717)(0.104936,-0.438057)(0.105054,-0.438398)(0.105173,-0.438738)(0.105291,-0.439079)(0.105409,-0.43942)(0.105528,-0.439761)(0.105646,-0.440103)(0.105765,-0.440445)(0.105883,-0.440787)(0.106002,-0.441129)(0.106121,-0.441471)(0.10624,-0.441813)(0.106358,-0.442156)(0.106477,-0.442499)(0.106597,-0.442842)(0.106716,-0.443185)(0.106835,-0.443529)(0.106954,-0.443872)(0.107073,-0.444216)(0.107193,-0.44456)(0.107312,-0.444905)(0.107432,-0.445249)(0.107551,-0.445594)(0.107671,-0.445939)(0.107791,-0.446284)(0.107911,-0.446629)(0.10803,-0.446975)(0.10815,-0.447321)(0.10827,-0.447667)(0.10839,-0.448013)(0.108511,-0.448359)(0.108631,-0.448706)(0.108751,-0.449053)(0.108872,-0.4494)(0.108992,-0.449747)(0.109112,-0.450094)(0.109233,-0.450442)(0.109354,-0.45079)(0.109474,-0.451138)(0.109595,-0.451486)(0.109716,-0.451835)(0.109837,-0.452184)(0.109958,-0.452532)(0.110079,-0.452882)(0.1102,-0.453231)(0.110321,-0.45358)(0.110443,-0.45393)(0.110564,-0.45428)(0.110686,-0.45463)(0.110807,-0.454981)(0.110929,-0.455331)(0.11105,-0.455682)(0.111172,-0.456033)(0.111294,-0.456385)(0.111416,-0.456736)(0.111538,-0.457088)(0.11166,-0.45744)(0.111782,-0.457792)(0.111904,-0.458144)(0.112026,-0.458497)(0.112148,-0.458849)(0.112271,-0.459202)(0.112393,-0.459555)(0.112516,-0.459909)(0.112638,-0.460262)(0.112761,-0.460616)(0.112884,-0.46097)(0.113006,-0.461325)(0.113129,-0.461679)(0.113252,-0.462034)(0.113375,-0.462389)(0.113498,-0.462744)(0.113621,-0.463099)(0.113745,-0.463455)(0.113868,-0.463811)(0.113991,-0.464167)(0.114115,-0.464523)(0.114238,-0.464879)(0.114362,-0.465236)(0.114486,-0.465593)(0.114609,-0.46595)(0.114733,-0.466307)(0.114857,-0.466665)(0.114981,-0.467023)(0.115105,-0.467381)(0.115229,-0.467739)(0.115353,-0.468097)(0.115478,-0.468456)(0.115602,-0.468815)(0.115726,-0.469174)(0.115851,-0.469533)(0.115975,-0.469893)(0.1161,-0.470252)(0.116225,-0.470612)(0.116349,-0.470973)(0.116474,-0.471333)(0.116599,-0.471694)(0.116724,-0.472055)(0.116849,-0.472416)(0.116974,-0.472777)(0.1171,-0.473139)(0.117225,-0.4735)(0.11735,-0.473862)(0.117476,-0.474225)(0.117601,-0.474587)(0.117727,-0.47495)(0.117853,-0.475313)(0.117978,-0.475676)(0.118104,-0.476039)(0.11823,-0.476403)(0.118356,-0.476766)(0.118482,-0.47713)(0.118608,-0.477495)(0.118734,-0.477859)(0.118861,-0.478224)(0.118987,-0.478589)(0.119113,-0.478954)(0.11924,-0.479319)(0.119366,-0.479685)(0.119493,-0.480051)(0.11962,-0.480417)(0.119747,-0.480783)(0.119874,-0.48115)(0.12,-0.481516)(0.120127,-0.481883)(0.120255,-0.482251)(0.120382,-0.482618)(0.120509,-0.482986)(0.120636,-0.483354)(0.120764,-0.483722)(0.120891,-0.48409)(0.121019,-0.484459)(0.121146,-0.484828)(0.121274,-0.485197)(0.121402,-0.485566)(0.12153,-0.485935)(0.121658,-0.486305)(0.121786,-0.486675)(0.121914,-0.487045)(0.122042,-0.487416)(0.12217,-0.487786)(0.122299,-0.488157)(0.122427,-0.488529)(0.122555,-0.4889)(0.122684,-0.489272)(0.122813,-0.489643)(0.122941,-0.490015)(0.12307,-0.490388)(0.123199,-0.49076)(0.123328,-0.491133)(0.123457,-0.491506)(0.123586,-0.491879)(0.123715,-0.492253)(0.123844,-0.492626)(0.123974,-0.493)(0.124103,-0.493375)(0.124233,-0.493749)(0.124362,-0.494124)(0.124492,-0.494499)(0.124622,-0.494874)(0.124751,-0.495249)(0.124881,-0.495625)(0.125011,-0.496)(0.125141,-0.496376)(0.125271,-0.496753)(0.125401,-0.497129)(0.125532,-0.497506)(0.125662,-0.497883)(0.125792,-0.49826)(0.125923,-0.498638)(0.126054,-0.499016)(0.126184,-0.499394)(0.126315,-0.499772)(0.126446,-0.50015)(0.126577,-0.500529)(0.126708,-0.500908)(0.126839,-0.501287)(0.12697,-0.501666)(0.127101,-0.502046)(0.127232,-0.502426)(0.127364,-0.502806)(0.127495,-0.503186)(0.127627,-0.503567)(0.127758,-0.503948)(0.12789,-0.504329)(0.128022,-0.50471)(0.128153,-0.505092)(0.128285,-0.505474)(0.128417,-0.505856)(0.128549,-0.506238)(0.128682,-0.506621)(0.128814,-0.507003)(0.128946,-0.507386)(0.129078,-0.50777)(0.129211,-0.508153)(0.129343,-0.508537)(0.129476,-0.508921)(0.129609,-0.509305)(0.129742,-0.50969)(0.129874,-0.510074)(0.130007,-0.510459)(0.13014,-0.510844)(0.130274,-0.51123)(0.130407,-0.511616)(0.13054,-0.512002)(0.130673,-0.512388)(0.130807,-0.512774)(0.13094,-0.513161)(0.131074,-0.513548)(0.131208,-0.513935)(0.131341,-0.514322)(0.131475,-0.51471)(0.131609,-0.515098)(0.131743,-0.515486)(0.131877,-0.515875)(0.132011,-0.516263)(0.132146,-0.516652)(0.13228,-0.517041)(0.132414,-0.517431)(0.132549,-0.51782)(0.132683,-0.51821)(0.132818,-0.5186)(0.132953,-0.518991)(0.133087,-0.519381)(0.133222,-0.519772)(0.133357,-0.520163)(0.133492,-0.520555)(0.133628,-0.520946)(0.133763,-0.521338)(0.133898,-0.52173)(0.134033,-0.522123)(0.134169,-0.522515)(0.134304,-0.522908)(0.13444,-0.523301)(0.134576,-0.523695)(0.134712,-0.524088)(0.134847,-0.524482)(0.134983,-0.524876)(0.135119,-0.525271)(0.135255,-0.525665)(0.135392,-0.52606)(0.135528,-0.526455)(0.135664,-0.526851)(0.135801,-0.527246)(0.135937,-0.527642)(0.136074,-0.528038)(0.136211,-0.528435)(0.136347,-0.528831)(0.136484,-0.529228)(0.136621,-0.529625)(0.136758,-0.530023)(0.136895,-0.53042)(0.137032,-0.530818)(0.13717,-0.531216)(0.137307,-0.531615)(0.137444,-0.532013)(0.137582,-0.532412)(0.13772,-0.532812)(0.137857,-0.533211)(0.137995,-0.533611)(0.138133,-0.534011)(0.138271,-0.534411)(0.138409,-0.534811)(0.138547,-0.535212)(0.138685,-0.535613)(0.138823,-0.536014)(0.138962,-0.536416)(0.1391,-0.536817)(0.139239,-0.537219)(0.139377,-0.537622)(0.139516,-0.538024)(0.139655,-0.538427)(0.139794,-0.53883)(0.139933,-0.539233)(0.140072,-0.539637)(0.140211,-0.540041)(0.14035,-0.540445)(0.140489,-0.540849)(0.140628,-0.541254)(0.140768,-0.541658)(0.140907,-0.542063)(0.141047,-0.542469)(0.141187,-0.542874)(0.141326,-0.54328)(0.141466,-0.543686)(0.141606,-0.544093)(0.141746,-0.544499)(0.141886,-0.544906)(0.142027,-0.545313)(0.142167,-0.545721)(0.142307,-0.546129)(0.142448,-0.546536)(0.142588,-0.546945)(0.142729,-0.547353)(0.14287,-0.547762)(0.14301,-0.548171)(0.143151,-0.54858)(0.143292,-0.54899)(0.143433,-0.549399)(0.143574,-0.549809)(0.143716,-0.55022)(0.143857,-0.55063)(0.143998,-0.551041)(0.14414,-0.551452)(0.144281,-0.551864)(0.144423,-0.552275)(0.144565,-0.552687)(0.144707,-0.553099)(0.144848,-0.553512)(0.14499,-0.553924)(0.145133,-0.554337)(0.145275,-0.55475)(0.145417,-0.555164)(0.145559,-0.555577)(0.145702,-0.555991)(0.145844,-0.556406)(0.145987,-0.55682)(0.146129,-0.557235)(0.146272,-0.55765)(0.146415,-0.558065)(0.146558,-0.558481)(0.146701,-0.558897)(0.146844,-0.559313)(0.146987,-0.559729)(0.147131,-0.560146)(0.147274,-0.560563)(0.147417,-0.56098)(0.147561,-0.561397)(0.147705,-0.561815)(0.147848,-0.562233)(0.147992,-0.562651)(0.148136,-0.56307)(0.14828,-0.563489)(0.148424,-0.563908)(0.148568,-0.564327)(0.148712,-0.564747)(0.148857,-0.565166)(0.149001,-0.565586)(0.149146,-0.566007)(0.14929,-0.566428)(0.149435,-0.566849)(0.149579,-0.56727)(0.149724,-0.567691)(0.149869,-0.568113)(0.150014,-0.568535)(0.150159,-0.568957)(0.150305,-0.56938)(0.15045,-0.569802)(0.150595,-0.570226)(0.150741,-0.570649)(0.150886,-0.571073)(0.151032,-0.571496)(0.151178,-0.571921)(0.151323,-0.572345)(0.151469,-0.57277)(0.151615,-0.573195)(0.151761,-0.57362)(0.151907,-0.574045)(0.152054,-0.574471)(0.1522,-0.574897)(0.152346,-0.575324)(0.152493,-0.57575)(0.152639,-0.576177)(0.152786,-0.576604)(0.152933,-0.577032)(0.15308,-0.577459)(0.153227,-0.577888)(0.153374,-0.578316)(0.153521,-0.578744)(0.153668,-0.579173)(0.153815,-0.579602)(0.153963,-0.580031)(0.15411,-0.580461)(0.154258,-0.580891)(0.154405,-0.581321)(0.154553,-0.581752)(0.154701,-0.582182)(0.154849,-0.582613)(0.154997,-0.583045)(0.155145,-0.583476)(0.155293,-0.583908)(0.155441,-0.58434)(0.15559,-0.584772)(0.155738,-0.585205)(0.155887,-0.585638)(0.156035,-0.586071)(0.156184,-0.586505)(0.156333,-0.586938)(0.156482,-0.587372)(0.156631,-0.587807)(0.15678,-0.588241)(0.156929,-0.588676)(0.157078,-0.589111)(0.157228,-0.589547)(0.157377,-0.589982)(0.157526,-0.590418)(0.157676,-0.590855)(0.157826,-0.591291)(0.157976,-0.591728)(0.158125,-0.592165)(0.158275,-0.592602)(0.158425,-0.59304)(0.158576,-0.593478)(0.158726,-0.593916)(0.158876,-0.594355)(0.159026,-0.594793)(0.159177,-0.595232)(0.159328,-0.595672)(0.159478,-0.596111)(0.159629,-0.596551)(0.15978,-0.596991)(0.159931,-0.597432)(0.160082,-0.597872)(0.160233,-0.598313)(0.160384,-0.598755)(0.160535,-0.599196)(0.160687,-0.599638)(0.160838,-0.60008)(0.16099,-0.600522)(0.161142,-0.600965)(0.161293,-0.601408)(0.161445,-0.601851)(0.161597,-0.602295)(0.161749,-0.602739)(0.161901,-0.603183)(0.162054,-0.603627)(0.162206,-0.604072)(0.162358,-0.604517)(0.162511,-0.604962)(0.162663,-0.605407)(0.162816,-0.605853)(0.162969,-0.606299)(0.163122,-0.606746)(0.163274,-0.607192)(0.163427,-0.607639)(0.163581,-0.608086)(0.163734,-0.608534)(0.163887,-0.608981)(0.16404,-0.609429)(0.164194,-0.609878)(0.164347,-0.610326)(0.164501,-0.610775)(0.164655,-0.611224)(0.164809,-0.611674)(0.164963,-0.612124)(0.165117,-0.612574)(0.165271,-0.613024)(0.165425,-0.613474)(0.165579,-0.613925)(0.165734,-0.614376)(0.165888,-0.614828)(0.166043,-0.61528)(0.166197,-0.615732)(0.166352,-0.616184)(0.166507,-0.616637)(0.166662,-0.617089)(0.166817,-0.617543)(0.166972,-0.617996)(0.167127,-0.61845)(0.167282,-0.618904)(0.167438,-0.619358)(0.167593,-0.619813)(0.167749,-0.620268)(0.167905,-0.620723)(0.16806,-0.621178)(0.168216,-0.621634)(0.168372,-0.62209)(0.168528,-0.622546)(0.168684,-0.623003)(0.16884,-0.62346)(0.168997,-0.623917)(0.169153,-0.624374)(0.16931,-0.624832)(0.169466,-0.62529)(0.169623,-0.625748)(0.16978,-0.626207)(0.169936,-0.626666)(0.170093,-0.627125)(0.17025,-0.627585)(0.170408,-0.628044)(0.170565,-0.628504)(0.170722,-0.628965)(0.170879,-0.629425)(0.171037,-0.629886)(0.171195,-0.630348)(0.171352,-0.630809)(0.17151,-0.631271)(0.171668,-0.631733)(0.171826,-0.632195)(0.171984,-0.632658)(0.172142,-0.633121)(0.1723,-0.633584)(0.172459,-0.634048)(0.172617,-0.634511)(0.172775,-0.634975)(0.172934,-0.63544)(0.173093,-0.635904)(0.173251,-0.636369)(0.17341,-0.636835)(0.173569,-0.6373)(0.173728,-0.637766)(0.173887,-0.638232)(0.174047,-0.638699)(0.174206,-0.639165)(0.174365,-0.639632)(0.174525,-0.6401)(0.174685,-0.640567)(0.174844,-0.641035)(0.175004,-0.641503)(0.175164,-0.641972)(0.175324,-0.64244)(0.175484,-0.642909)(0.175644,-0.643379)(0.175804,-0.643848)(0.175965,-0.644318)(0.176125,-0.644788)(0.176286,-0.645259)(0.176446,-0.64573)(0.176607,-0.646201)(0.176768,-0.646672)(0.176929,-0.647144)(0.17709,-0.647616)(0.177251,-0.648088)(0.177412,-0.64856)(0.177573,-0.649033)(0.177735,-0.649506)(0.177896,-0.64998)(0.178058,-0.650453)(0.178219,-0.650928)(0.178381,-0.651402)(0.178543,-0.651876)(0.178705,-0.652351)(0.178867,-0.652826)(0.179029,-0.653302)(0.179191,-0.653778)(0.179353,-0.654254)(0.179516,-0.65473)(0.179678,-0.655207)(0.179841,-0.655684)(0.180003,-0.656161)(0.180166,-0.656638)(0.180329,-0.657116)(0.180492,-0.657594)(0.180655,-0.658072)(0.180818,-0.658551)(0.180981,-0.65903)(0.181145,-0.65951)(0.181308,-0.659989)(0.181471,-0.660469)(0.181635,-0.660949)(0.181799,-0.66143)(0.181962,-0.66191)(0.182126,-0.662391)(0.18229,-0.662872)(0.182454,-0.663354)(0.182618,-0.663836)(0.182783,-0.664318)(0.182947,-0.664801)(0.183111,-0.665284)(0.183276,-0.665767)(0.18344,-0.66625)(0.183605,-0.666734)(0.18377,-0.667218)(0.183935,-0.667702)(0.1841,-0.668187)(0.184265,-0.668671)(0.18443,-0.669157)(0.184595,-0.669642)(0.184761,-0.670128)(0.184926,-0.670614)(0.185091,-0.6711)(0.185257,-0.671587)(0.185423,-0.672074)(0.185589,-0.672561)(0.185754,-0.673048)(0.18592,-0.673536)(0.186086,-0.674024)(0.186253,-0.674512)(0.186419,-0.675001)(0.186585,-0.67549)(0.186752,-0.675979)(0.186918,-0.676469)(0.187085,-0.676959)(0.187252,-0.677449)(0.187418,-0.677939)(0.187585,-0.67843)(0.187752,-0.678921)(0.187919,-0.679412)(0.188087,-0.679904)(0.188254,-0.680396)(0.188421,-0.680888)(0.188589,-0.681381)(0.188756,-0.681874)(0.188924,-0.682367)(0.189092,-0.68286)(0.189259,-0.683354)(0.189427,-0.683848)(0.189595,-0.684342)(0.189763,-0.684837)(0.189932,-0.685331)(0.1901,-0.685827)(0.190268,-0.686322)(0.190437,-0.686818)(0.190605,-0.687314)(0.190774,-0.68781)(0.190943,-0.688307)(0.191112,-0.688804)(0.19128,-0.689301)(0.191449,-0.689799)(0.191619,-0.690296)(0.191788,-0.690795)(0.191957,-0.691293)(0.192126,-0.691792)(0.192296,-0.692291)(0.192466,-0.69279)(0.192635,-0.693289)(0.192805,-0.693789)(0.192975,-0.694289)(0.193145,-0.69479)(0.193315,-0.695291)(0.193485,-0.695792)(0.193655,-0.696293)(0.193825,-0.696795)(0.193996,-0.697297)(0.194166,-0.697799)(0.194337,-0.698301)(0.194508,-0.698804)(0.194678,-0.699307)(0.194849,-0.699811)(0.19502,-0.700314)(0.195191,-0.700819)(0.195362,-0.701323)(0.195533,-0.701827)(0.195705,-0.702332)(0.195876,-0.702837)(0.196048,-0.703343)(0.196219,-0.703849)(0.196391,-0.704355)(0.196563,-0.704861)(0.196734,-0.705368)(0.196906,-0.705875)(0.197078,-0.706382)(0.197251,-0.706889)(0.197423,-0.707397)(0.197595,-0.707905)(0.197767,-0.708414)(0.19794,-0.708922)(0.198113,-0.709431)(0.198285,-0.709941)(0.198458,-0.71045)(0.198631,-0.71096)(0.198804,-0.71147)(0.198977,-0.711981)(0.19915,-0.712491)(0.199323,-0.713003)(0.199496,-0.713514)(0.19967,-0.714025)(0.199843,-0.714537)(0.200017,-0.71505)(0.200191,-0.715562)(0.200364,-0.716075)(0.200538,-0.716588)(0.200712,-0.717101)(0.200886,-0.717615)(0.20106,-0.718129)(0.201234,-0.718643)(0.201409,-0.719158)(0.201583,-0.719672)(0.201758,-0.720188)(0.201932,-0.720703)(0.202107,-0.721219)(0.202282,-0.721735)(0.202456,-0.722251)(0.202631,-0.722768)(0.202806,-0.723285)(0.202981,-0.723802)(0.203157,-0.724319)(0.203332,-0.724837)(0.203507,-0.725355)(0.203683,-0.725873)(0.203858,-0.726392)(0.204034,-0.726911)(0.20421,-0.72743)(0.204385,-0.727949)(0.204561,-0.728469)(0.204737,-0.728989)(0.204913,-0.72951)(0.20509,-0.73003)(0.205266,-0.730551)(0.205442,-0.731072)(0.205619,-0.731594)(0.205795,-0.732116)(0.205972,-0.732638)(0.206148,-0.73316)(0.206325,-0.733683)(0.206502,-0.734206)(0.206679,-0.734729)(0.206856,-0.735252)(0.207033,-0.735776)(0.20721,-0.7363)(0.207388,-0.736825)(0.207565,-0.737349)(0.207743,-0.737874)(0.20792,-0.7384)(0.208098,-0.738925)(0.208276,-0.739451)(0.208453,-0.739977)(0.208631,-0.740503)(0.208809,-0.74103)(0.208987,-0.741557)(0.209166,-0.742084)(0.209344,-0.742612)(0.209522,-0.74314)(0.209701,-0.743668)(0.209879,-0.744196)(0.210058,-0.744725)(0.210237,-0.745254)(0.210415,-0.745783)(0.210594,-0.746313)(0.210773,-0.746842)(0.210952,-0.747373)(0.211131,-0.747903)(0.211311,-0.748434)(0.21149,-0.748964)(0.211669,-0.749496)(0.211849,-0.750027)(0.212028,-0.750559)(0.212208,-0.751091)(0.212388,-0.751624)(0.212568,-0.752156)(0.212748,-0.752689)(0.212927,-0.753222)(0.213108,-0.753756)(0.213288,-0.75429)(0.213468,-0.754824)(0.213648,-0.755358)(0.213829,-0.755893)(0.214009,-0.756427)(0.21419,-0.756963)(0.21437,-0.757498)(0.214551,-0.758034)(0.214732,-0.75857)(0.214913,-0.759106)(0.215094,-0.759643)(0.215275,-0.76018)(0.215456,-0.760717)(0.215638,-0.761254)(0.215819,-0.761792)(0.216,-0.76233)(0.216182,-0.762868)(0.216363,-0.763407)(0.216545,-0.763945)(0.216727,-0.764484)(0.216909,-0.765024)(0.217091,-0.765563)(0.217273,-0.766103)(0.217455,-0.766643)(0.217637,-0.767184)(0.217819,-0.767725)(0.218001,-0.768266)(0.218184,-0.768807)(0.218366,-0.769348)(0.218549,-0.76989)(0.218732,-0.770432)(0.218914,-0.770975)(0.219097,-0.771517)(0.21928,-0.77206)(0.219463,-0.772603)(0.219646,-0.773147)(0.219829,-0.773691)(0.220013,-0.774235)(0.220196,-0.774779)(0.220379,-0.775324)(0.220563,-0.775868)(0.220746,-0.776413)(0.22093,-0.776959)(0.221114,-0.777504)(0.221298,-0.77805)(0.221482,-0.778597)(0.221665,-0.779143)(0.22185,-0.77969)(0.222034,-0.780237)(0.222218,-0.780784)(0.222402,-0.781331)(0.222587,-0.781879)(0.222771,-0.782427)(0.222956,-0.782976)(0.22314,-0.783524)(0.223325,-0.784073)(0.22351,-0.784622)(0.223694,-0.785172)(0.223879,-0.785721)(0.224064,-0.786271)(0.224249,-0.786821)(0.224435,-0.787372)(0.22462,-0.787922)(0.224805,-0.788473)(0.22499,-0.789024)(0.225176,-0.789576)(0.225361,-0.790128)(0.225547,-0.79068)(0.225733,-0.791232)(0.225919,-0.791785)(0.226104,-0.792337)(0.22629,-0.79289)(0.226476,-0.793444)(0.226662,-0.793997)(0.226849,-0.794551)(0.227035,-0.795105)(0.227221,-0.795659)(0.227408,-0.796214)(0.227594,-0.796769)(0.227781,-0.797324)(0.227967,-0.797879)(0.228154,-0.798435)(0.228341,-0.798991)(0.228527,-0.799547)(0.228714,-0.800104)(0.228901,-0.80066)(0.229088,-0.801217)(0.229276,-0.801775)(0.229463,-0.802332)(0.22965,-0.80289)(0.229837,-0.803447)(0.230025,-0.804006)(0.230212,-0.804564)(0.2304,-0.805123)(0.230588,-0.805682)(0.230775,-0.806241)(0.230963,-0.8068)(0.231151,-0.80736)(0.231339,-0.80792)(0.231527,-0.80848)(0.231715,-0.80904)(0.231903,-0.809601)(0.232091,-0.810162)(0.23228,-0.810723)(0.232468,-0.811285)(0.232657,-0.811847)(0.232845,-0.812408)(0.233034,-0.812971)(0.233222,-0.813533)(0.233411,-0.814096)(0.2336,-0.814658)(0.233789,-0.815222)(0.233978,-0.815785)(0.234167,-0.816349)(0.234356,-0.816912)(0.234545,-0.817477)(0.234734,-0.818041)(0.234923,-0.818606)(0.235113,-0.81917)(0.235302,-0.819736)(0.235492,-0.820301)(0.235681,-0.820866)(0.235871,-0.821432)(0.236061,-0.821998)(0.23625,-0.822564)(0.23644,-0.823131)(0.23663,-0.823697)(0.23682,-0.824265)(0.23701,-0.824832)(0.2372,-0.825399)(0.23739,-0.825967)(0.237581,-0.826535)(0.237771,-0.827103)(0.237961,-0.827671)(0.238152,-0.82824)(0.238342,-0.828809)(0.238533,-0.829377)(0.238723,-0.829947)(0.238914,-0.830516)(0.239105,-0.831086)(0.239296,-0.831656)(0.239487,-0.832226)(0.239677,-0.832797)(0.239869,-0.833367)(0.24006,-0.833938)(0.240251,-0.834509)(0.240442,-0.83508)(0.240633,-0.835652)(0.240825,-0.836224)(0.241016,-0.836796)(0.241207,-0.837368)(0.241399,-0.837941)(0.241591,-0.838513)(0.241782,-0.839086)(0.241974,-0.839659)(0.242166,-0.840233)(0.242357,-0.840806)(0.242549,-0.84138)(0.242741,-0.841954)(0.242933,-0.842528)(0.243125,-0.843102)(0.243318,-0.843677)(0.24351,-0.844252)(0.243702,-0.844827)(0.243894,-0.845402)(0.244087,-0.845978)(0.244279,-0.846553)(0.244472,-0.847129)(0.244664,-0.847705)(0.244857,-0.848282)(0.245049,-0.848858)(0.245242,-0.849435)(0.245435,-0.850012)(0.245628,-0.850589)(0.245821,-0.851166)(0.246014,-0.851744)(0.246207,-0.852321)(0.2464,-0.8529)(0.246593,-0.853477)(0.246786,-0.854056)(0.246979,-0.854634)(0.247173,-0.855213)(0.247366,-0.855792)(0.247559,-0.856372)(0.247753,-0.856951)(0.247946,-0.857531)(0.24814,-0.85811)(0.248333,-0.85869)(0.248527,-0.85927)(0.248721,-0.859851)(0.248914,-0.860431)(0.249108,-0.861012)(0.249302,-0.861593)(0.249496,-0.862174)(0.24969,-0.862755)(0.249884,-0.863337)(0.250078,-0.863919)(0.250272,-0.864501)(0.250467,-0.865083)(0.250661,-0.865665)(0.250855,-0.866247)(0.251049,-0.86683)(0.251244,-0.867413)(0.251438,-0.867996)(0.251633,-0.868579)(0.251827,-0.869163)(0.252022,-0.869746)(0.252217,-0.87033)(0.252411,-0.870914)(0.252606,-0.871498)(0.252801,-0.872082)(0.252996,-0.872667)(0.25319,-0.873251)(0.253385,-0.873836)(0.25358,-0.874421)(0.253775,-0.875007)(0.25397,-0.875592)(0.254165,-0.876178)(0.254361,-0.876763)(0.254556,-0.877349)(0.254751,-0.877935)(0.254946,-0.878522)(0.255142,-0.879108)(0.255337,-0.879694)(0.255532,-0.880281)(0.255728,-0.880868)(0.255923,-0.881455)(0.256119,-0.882042)(0.256314,-0.88263)(0.25651,-0.883217)(0.256706,-0.883805)(0.256901,-0.884393)(0.257097,-0.884981)(0.257293,-0.885569)(0.257489,-0.886157)(0.257685,-0.886746)(0.257881,-0.887335)(0.258077,-0.887924)(0.258272,-0.888513)(0.258469,-0.889102)(0.258665,-0.889691)(0.258861,-0.890281)(0.259057,-0.89087)(0.259253,-0.89146)(0.259449,-0.89205)(0.259646,-0.89264)(0.259842,-0.89323)(0.260038,-0.893821)(0.260234,-0.894411)(0.260431,-0.895002)(0.260627,-0.895593)(0.260824,-0.896184)(0.26102,-0.896775)(0.261217,-0.897366)(0.261413,-0.897957)(0.26161,-0.898549)(0.261807,-0.89914)(0.262003,-0.899732)(0.2622,-0.900324)(0.262397,-0.900916)(0.262594,-0.901508)(0.26279,-0.902101)(0.262987,-0.902693)(0.263184,-0.903286)(0.263381,-0.903879)(0.263578,-0.904472)(0.263775,-0.905064)(0.263972,-0.905658)(0.264169,-0.906251)(0.264366,-0.906844)(0.264563,-0.907438)(0.26476,-0.908032)(0.264957,-0.908625)(0.265154,-0.909219)(0.265351,-0.909813)(0.265549,-0.910407)(0.265746,-0.911001)(0.265943,-0.911596)(0.26614,-0.91219)(0.266338,-0.912785)(0.266535,-0.913379)(0.266733,-0.913975)(0.26693,-0.914569)(0.267127,-0.915165)(0.267325,-0.915759)(0.267522,-0.916355)(0.26772,-0.91695)(0.267917,-0.917546)(0.268115,-0.918141)(0.268312,-0.918737)(0.26851,-0.919333)(0.268708,-0.919929)(0.268905,-0.920525)(0.269103,-0.921121)(0.2693,-0.921717)(0.269498,-0.922313)(0.269696,-0.92291)(0.269893,-0.923506)(0.270091,-0.924103)(0.270289,-0.9247)(0.270487,-0.925296)(0.270684,-0.925893)(0.270882,-0.92649)(0.27108,-0.927087)(0.271278,-0.927684)(0.271476,-0.928282)(0.271674,-0.928879)(0.271872,-0.929476)(0.272069,-0.930074)(0.272267,-0.930671)(0.272465,-0.931269)(0.272663,-0.931867)(0.272861,-0.932464)(0.273059,-0.933063)(0.273257,-0.93366)(0.273455,-0.934259)(0.273653,-0.934856)(0.273851,-0.935455)(0.274049,-0.936053)(0.274247,-0.936651)(0.274445,-0.93725)(0.274643,-0.937848)(0.274841,-0.938447)(0.275039,-0.939045)(0.275237,-0.939644)(0.275435,-0.940243)(0.275633,-0.940841)(0.275832,-0.94144)(0.27603,-0.942039)(0.276228,-0.942638)(0.276426,-0.943237)(0.276624,-0.943837)(0.276822,-0.944435)(0.27702,-0.945035)(0.277218,-0.945634)(0.277417,-0.946233)(0.277615,-0.946832)(0.277813,-0.947432)(0.278011,-0.948031)(0.278209,-0.948631)(0.278407,-0.94923)(0.278605,-0.94983)(0.278803,-0.95043)(0.279002,-0.95103)(0.2792,-0.951629)(0.279398,-0.952229)(0.279596,-0.952829)(0.279794,-0.953429)(0.279992,-0.954028)(0.280191,-0.954628)(0.280389,-0.955228)(0.280587,-0.955828)(0.280785,-0.956428)(0.280983,-0.957028)(0.281181,-0.957628)(0.281379,-0.958228)(0.281577,-0.958828)(0.281775,-0.959429)(0.281973,-0.960028)(0.282172,-0.960629)(0.28237,-0.961229)(0.282568,-0.961829)(0.282766,-0.962429)(0.282964,-0.96303)(0.283162,-0.96363)(0.28336,-0.96423)(0.283558,-0.96483)(0.283756,-0.965431)(0.283954,-0.966031)(0.284152,-0.966631)(0.28435,-0.967231)(0.284548,-0.967832)(0.284746,-0.968432)(0.284944,-0.969032)(0.285142,-0.969632)(0.28534,-0.970233)(0.285538,-0.970833)(0.285736,-0.971433)(0.285933,-0.972033)(0.286131,-0.972634)(0.286329,-0.973234)(0.286527,-0.973835)(0.286725,-0.974434)(0.286923,-0.975035)(0.28712,-0.975635)(0.287318,-0.976235)(0.287516,-0.976835)(0.287713,-0.977436)(0.287911,-0.978036)(0.288109,-0.978636)(0.288306,-0.979236)(0.288504,-0.979836)(0.288702,-0.980436)(0.288899,-0.981036)(0.289097,-0.981636)(0.289294,-0.982236)(0.289492,-0.982836)(0.289689,-0.983436)(0.289887,-0.984035)(0.290084,-0.984636)(0.290282,-0.985235)(0.290479,-0.985835)(0.290676,-0.986435)(0.290874,-0.987034)(0.291071,-0.987634)(0.291268,-0.988234)(0.291465,-0.988833)(0.291663,-0.989433)(0.29186,-0.990032)(0.292057,-0.990631)(0.292254,-0.99123)(0.292451,-0.99183)(0.292648,-0.992429)(0.292845,-0.993028)(0.293042,-0.993627)(0.293239,-0.994227)(0.293436,-0.994825)(0.293633,-0.995424)(0.29383,-0.996023)(0.294027,-0.996622)(0.294224,-0.99722)(0.29442,-0.997819)(0.294617,-0.998418)(0.294814,-0.999016)(0.29501,-0.999615)(0.295207,-1.00021)(0.295403,-1.00081)(0.2956,-1.00141)(0.295796,-1.00201)(0.295993,-1.00261)(0.296189,-1.0032)(0.296386,-1.0038)(0.296582,-1.0044)(0.296778,-1.005)(0.296974,-1.00559)(0.297171,-1.00619)(0.297367,-1.00679)(0.297563,-1.00739)(0.297759,-1.00798)(0.297955,-1.00858)(0.298151,-1.00918)(0.298347,-1.00978)(0.298543,-1.01037)(0.298739,-1.01097)(0.298934,-1.01156)(0.29913,-1.01216)(0.299326,-1.01276)(0.299521,-1.01335)(0.299717,-1.01395)(0.299912,-1.01455)(0.300108,-1.01514)(0.300303,-1.01574)(0.300499,-1.01633)(0.300694,-1.01693)(0.300889,-1.01752)(0.301084,-1.01812)(0.301279,-1.01872)(0.301475,-1.01931)(0.30167,-1.01991)(0.301865,-1.0205)(0.302059,-1.02109)(0.302254,-1.02169)(0.302449,-1.02228)(0.302644,-1.02288)(0.302839,-1.02347)(0.303033,-1.02407)(0.303228,-1.02466)(0.303422,-1.02525)(0.303617,-1.02585)(0.303811,-1.02644)(0.304005,-1.02703)(0.3042,-1.02763)(0.304394,-1.02822)(0.304588,-1.02881)(0.304782,-1.02941)(0.304976,-1.03)(0.30517,-1.03059)(0.305364,-1.03118)(0.305558,-1.03177)(0.305751,-1.03237)(0.305945,-1.03296)(0.306139,-1.03355)(0.306332,-1.03414)(0.306526,-1.03473)(0.306719,-1.03532)(0.306912,-1.03591)(0.307106,-1.0365)(0.307299,-1.0371)(0.307492,-1.03769)(0.307685,-1.03828)(0.307878,-1.03887)(0.308071,-1.03946)(0.308264,-1.04005)(0.308456,-1.04063)(0.308649,-1.04122)(0.308842,-1.04181)(0.309034,-1.0424)(0.309227,-1.04299)(0.309419,-1.04358)(0.309611,-1.04417)(0.309803,-1.04475)(0.309996,-1.04534)(0.310188,-1.04593)(0.31038,-1.04652)(0.310571,-1.0471)(0.310763,-1.04769)(0.310955,-1.04828)(0.311147,-1.04887)(0.311338,-1.04945)(0.31153,-1.05004)(0.311721,-1.05062)(0.311912,-1.05121)(0.312104,-1.05179)(0.312295,-1.05238)(0.312486,-1.05297)(0.312677,-1.05355)(0.312868,-1.05413)(0.313058,-1.05472)(0.313249,-1.0553)(0.31344,-1.05589)(0.31363,-1.05647)(0.313821,-1.05705)(0.314011,-1.05764)(0.314201,-1.05822)(0.314391,-1.0588)(0.314581,-1.05939)(0.314771,-1.05997)(0.314961,-1.06055)(0.315151,-1.06113)(0.315341,-1.06171)(0.31553,-1.06229)(0.31572,-1.06288)(0.315909,-1.06346)(0.316099,-1.06404)(0.316288,-1.06462)(0.316477,-1.0652)(0.316666,-1.06578)(0.316855,-1.06636)(0.317043,-1.06693)(0.317232,-1.06751)(0.317421,-1.06809)(0.317609,-1.06867)(0.317798,-1.06925)(0.317986,-1.06983)(0.318174,-1.0704)(0.318362,-1.07098)(0.31855,-1.07156)(0.318738,-1.07214)(0.318926,-1.07271)(0.319114,-1.07329)(0.319301,-1.07386)(0.319489,-1.07444)(0.319676,-1.07501)(0.319863,-1.07559)(0.32005,-1.07616)(0.320238,-1.07674)(0.320424,-1.07731)(0.320611,-1.07789)(0.320798,-1.07846)(0.320985,-1.07903)(0.321171,-1.07961)(0.321357,-1.08018)(0.321543,-1.08075)(0.32173,-1.08132)(0.321916,-1.08189)(0.322102,-1.08247)(0.322287,-1.08304)(0.322473,-1.08361)(0.322659,-1.08418)(0.322844,-1.08475)(0.323029,-1.08532)(0.323215,-1.08589)(0.3234,-1.08646)(0.323585,-1.08702)(0.323769,-1.08759)(0.323954,-1.08816)(0.324139,-1.08873)(0.324323,-1.0893)(0.324508,-1.08986)(0.324692,-1.09043)(0.324876,-1.091)(0.32506,-1.09156)(0.325244,-1.09213)(0.325428,-1.09269)(0.325611,-1.09326)(0.325795,-1.09382)(0.325978,-1.09439)(0.326161,-1.09495)(0.326344,-1.09552)(0.326528,-1.09608)(0.32671,-1.09664)(0.326893,-1.0972)(0.327076,-1.09777)(0.327258,-1.09833)(0.32744,-1.09889)(0.327623,-1.09945)(0.327805,-1.10001)(0.327987,-1.10057)(0.328168,-1.10113)(0.32835,-1.10169)(0.328532,-1.10225)(0.328713,-1.10281)(0.328894,-1.10337)(0.329076,-1.10393)(0.329257,-1.10448)(0.329438,-1.10504)(0.329618,-1.1056)(0.329799,-1.10615)(0.329979,-1.10671)(0.33016,-1.10727)(0.33034,-1.10782)(0.33052,-1.10838)(0.3307,-1.10893)(0.330879,-1.10949)(0.331059,-1.11004)(0.331239,-1.11059)(0.331418,-1.11115)(0.331597,-1.1117)(0.331776,-1.11225)(0.331955,-1.1128)(0.332134,-1.11335)(0.332312,-1.11391)(0.332491,-1.11446)(0.332669,-1.11501)(0.332847,-1.11556)(0.333025,-1.1161)(0.333203,-1.11665)(0.333381,-1.1172)(0.333558,-1.11775)(0.333736,-1.1183)(0.333913,-1.11884)(0.33409,-1.11939)(0.334267,-1.11994)(0.334444,-1.12048)(0.334621,-1.12103)(0.334797,-1.12157)(0.334974,-1.12212)(0.33515,-1.12266)(0.335326,-1.12321)(0.335502,-1.12375)(0.335678,-1.12429)(0.335853,-1.12484)(0.336029,-1.12538)(0.336204,-1.12592)(0.336379,-1.12646)(0.336554,-1.127)(0.336729,-1.12754)(0.336904,-1.12808)(0.337078,-1.12862)(0.337252,-1.12916)(0.337427,-1.1297)(0.337601,-1.13024)(0.337774,-1.13077)(0.337948,-1.13131)(0.338122,-1.13185)(0.338295,-1.13238)(0.338468,-1.13292)(0.338641,-1.13345)(0.338814,-1.13399)(0.338987,-1.13452)(0.339159,-1.13505)(0.339332,-1.13559)(0.339504,-1.13612)(0.339676,-1.13665)(0.339848,-1.13718)(0.34002,-1.13772)(0.340191,-1.13825)(0.340363,-1.13878)(0.340534,-1.13931)(0.340705,-1.13984)(0.340876,-1.14036)(0.341047,-1.14089)(0.341217,-1.14142)(0.341388,-1.14195)(0.341558,-1.14248)(0.341728,-1.143)(0.341898,-1.14353)(0.342067,-1.14405)(0.342237,-1.14458)(0.342406,-1.1451)(0.342575,-1.14563)(0.342744,-1.14615)(0.342913,-1.14667)(0.343082,-1.14719)(0.34325,-1.14772)(0.343418,-1.14824)(0.343586,-1.14876)(0.343754,-1.14928)(0.343922,-1.1498)(0.34409,-1.15032)(0.344257,-1.15084)(0.344424,-1.15135)(0.344591,-1.15187)(0.344758,-1.15239)(0.344925,-1.15291)(0.345091,-1.15342)(0.345258,-1.15394)(0.345424,-1.15445)(0.34559,-1.15497)(0.345756,-1.15548)(0.345921,-1.15599)(0.346087,-1.15651)(0.346252,-1.15702)(0.346417,-1.15753)(0.346582,-1.15804)(0.346746,-1.15855)(0.346911,-1.15906)(0.347075,-1.15957)(0.347239,-1.16008)(0.347403,-1.16059)(0.347567,-1.1611)(0.34773,-1.16161)(0.347894,-1.16211)(0.348057,-1.16262)(0.34822,-1.16312)(0.348383,-1.16363)(0.348545,-1.16413)(0.348708,-1.16464)(0.34887,-1.16514)(0.349032,-1.16564)(0.349193,-1.16615)(0.349355,-1.16665)(0.349517,-1.16715)(0.349678,-1.16765)(0.349839,-1.16815)(0.35,-1.16865)(0.35016,-1.16915)(0.350321,-1.16965)(0.350481,-1.17015)(0.350641,-1.17064)(0.350801,-1.17114)(0.350961,-1.17164)(0.35112,-1.17213)(0.35128,-1.17263)(0.351439,-1.17312)(0.351598,-1.17361)(0.351756,-1.17411)(0.351915,-1.1746)(0.352073,-1.17509)(0.352231,-1.17558)(0.352389,-1.17607)(0.352547,-1.17657)(0.352704,-1.17705)(0.352862,-1.17754)(0.353019,-1.17803)(0.353176,-1.17852)(0.353332,-1.17901)(0.353489,-1.17949)(0.353645,-1.17998)(0.353801,-1.18047)(0.353957,-1.18095)(0.354113,-1.18143)(0.354268,-1.18192)(0.354424,-1.1824)(0.354579,-1.18288)(0.354734,-1.18337)(0.354888,-1.18385)(0.355043,-1.18433)(0.355197,-1.18481)(0.355351,-1.18529)(0.355505,-1.18577)(0.355659,-1.18624)(0.355812,-1.18672)(0.355965,-1.1872)(0.356118,-1.18767)(0.356271,-1.18815)(0.356424,-1.18863)(0.356576,-1.1891)(0.356728,-1.18957)(0.356881,-1.19005)(0.357032,-1.19052)(0.357184,-1.19099)(0.357335,-1.19146)(0.357486,-1.19193)(0.357637,-1.1924)(0.357788,-1.19287)(0.357938,-1.19334)(0.358089,-1.19381)(0.358239,-1.19428)(0.358389,-1.19475)(0.358538,-1.19521)(0.358688,-1.19568)(0.358837,-1.19614)(0.358986,-1.19661)(0.359135,-1.19707)(0.359284,-1.19753)(0.359432,-1.198)(0.35958,-1.19846)(0.359728,-1.19892)(0.359876,-1.19938)(0.360023,-1.19984)(0.360171,-1.2003)(0.360318,-1.20076)(0.360465,-1.20122)(0.360611,-1.20167)(0.360758,-1.20213)(0.360904,-1.20259)(0.36105,-1.20304)(0.361196,-1.2035)(0.361342,-1.20395)(0.361487,-1.2044)(0.361632,-1.20486)(0.361777,-1.20531)(0.361922,-1.20576)(0.362066,-1.20621)(0.362211,-1.20666)(0.362354,-1.20711)(0.362498,-1.20756)(0.362642,-1.20801)(0.362785,-1.20846)(0.362929,-1.2089)(0.363072,-1.20935)(0.363214,-1.20979)(0.363357,-1.21024)(0.363499,-1.21068)(0.363641,-1.21113)(0.363783,-1.21157)(0.363925,-1.21201)(0.364066,-1.21245)(0.364207,-1.21289)(0.364348,-1.21333)(0.364489,-1.21377)(0.364629,-1.21421)(0.36477,-1.21465)(0.36491,-1.21509)(0.36505,-1.21553)(0.365189,-1.21596)(0.365329,-1.2164)(0.365468,-1.21683)(0.365607,-1.21727)(0.365746,-1.2177)(0.365884,-1.21813)(0.366022,-1.21856)(0.366161,-1.219)(0.366298,-1.21943)(0.366436,-1.21986)(0.366573,-1.22029)(0.366711,-1.22071)(0.366847,-1.22114)(0.366984,-1.22157)(0.367121,-1.222)(0.367257,-1.22242)(0.367393,-1.22285)(0.367529,-1.22327)(0.367664,-1.2237)(0.3678,-1.22412)(0.367935,-1.22454)(0.36807,-1.22496)(0.368204,-1.22539)(0.368339,-1.22581)(0.368473,-1.22623)(0.368607,-1.22665)(0.368741,-1.22706)(0.368875,-1.22748)(0.369008,-1.2279)(0.369141,-1.22832)(0.369274,-1.22873)(0.369407,-1.22915)(0.369539,-1.22956)(0.369671,-1.22997)(0.369803,-1.23039)(0.369935,-1.2308)(0.370066,-1.23121)(0.370198,-1.23162)(0.370328,-1.23203)(0.370459,-1.23244)(0.37059,-1.23285)(0.37072,-1.23326)(0.37085,-1.23367)(0.37098,-1.23407)(0.37111,-1.23448)(0.371239,-1.23488)(0.371369,-1.23529)(0.371498,-1.23569)(0.371626,-1.23609)(0.371755,-1.2365)(0.371883,-1.2369)(0.372011,-1.2373)(0.372139,-1.2377)(0.372267,-1.2381)(0.372394,-1.2385)(0.372521,-1.2389)(0.372648,-1.23929)(0.372775,-1.23969)(0.372901,-1.24009)(0.373027,-1.24048)(0.373153,-1.24088)(0.373279,-1.24127)(0.373405,-1.24167)(0.37353,-1.24206)(0.373655,-1.24245)(0.37378,-1.24284)(0.373904,-1.24323)(0.374029,-1.24362)(0.374153,-1.24401)(0.374277,-1.2444)(0.3744,-1.24479)(0.374524,-1.24517)(0.374647,-1.24556)(0.37477,-1.24595)(0.374893,-1.24633)(0.375015,-1.24672)(0.375138,-1.2471)(0.37526,-1.24748)(0.375382,-1.24786)(0.375503,-1.24825)(0.375624,-1.24863)(0.375746,-1.24901)(0.375867,-1.24939)(0.375987,-1.24976)(0.376108,-1.25014)(0.376228,-1.25052)(0.376348,-1.2509)(0.376468,-1.25127)(0.376587,-1.25165)(0.376706,-1.25202)(0.376825,-1.25239)(0.376944,-1.25277)(0.377063,-1.25314)(0.377181,-1.25351)(0.377299,-1.25388)(0.377417,-1.25425)(0.377535,-1.25462)(0.377652,-1.25499)(0.37777,-1.25536)(0.377887,-1.25572)(0.378003,-1.25609)(0.37812,-1.25646)(0.378236,-1.25682)(0.378352,-1.25719)(0.378468,-1.25755)(0.378584,-1.25791)(0.378699,-1.25828)(0.378814,-1.25864)(0.378929,-1.259)(0.379044,-1.25936)(0.379158,-1.25972)(0.379272,-1.26008)(0.379386,-1.26043)(0.3795,-1.26079)(0.379613,-1.26115)(0.379727,-1.2615)(0.37984,-1.26186)(0.379953,-1.26221)(0.380065,-1.26257)(0.380178,-1.26292)(0.38029,-1.26327)(0.380402,-1.26362)(0.380513,-1.26398)(0.380625,-1.26433)(0.380736,-1.26468)(0.380847,-1.26502)(0.380958,-1.26537)(0.381068,-1.26572)(0.381178,-1.26607)(0.381289,-1.26641)(0.381398,-1.26676)(0.381508,-1.2671)(0.381617,-1.26745)(0.381727,-1.26779)(0.381835,-1.26813)(0.381944,-1.26847)(0.382053,-1.26881)(0.382161,-1.26916)(0.382269,-1.26949)(0.382377,-1.26983)(0.382484,-1.27017)(0.382592,-1.27051)(0.382699,-1.27085)(0.382806,-1.27118)(0.382912,-1.27152)(0.383019,-1.27185)(0.383125,-1.27219)(0.383231,-1.27252)(0.383336,-1.27285)(0.383442,-1.27318)(0.383547,-1.27352)(0.383652,-1.27385)(0.383757,-1.27418)(0.383862,-1.27451)(0.383966,-1.27483)(0.38407,-1.27516)(0.384174,-1.27549)(0.384278,-1.27582)(0.384381,-1.27614)(0.384484,-1.27647)(0.384587,-1.27679)(0.38469,-1.27711)(0.384793,-1.27744)(0.384895,-1.27776)(0.384997,-1.27808)(0.385099,-1.2784)(0.385201,-1.27872)(0.385302,-1.27904)(0.385403,-1.27936)(0.385504,-1.27968)(0.385605,-1.27999)(0.385706,-1.28031)(0.385806,-1.28063)(0.385906,-1.28094)(0.386006,-1.28126)(0.386105,-1.28157)(0.386205,-1.28188)(0.386304,-1.2822)(0.386403,-1.28251)(0.386502,-1.28282)(0.3866,-1.28313)(0.386699,-1.28344)(0.386797,-1.28375)(0.386895,-1.28406)(0.386992,-1.28436)(0.38709,-1.28467)(0.387187,-1.28498)(0.387284,-1.28528)(0.38738,-1.28559)(0.387477,-1.28589)(0.387573,-1.28619)(0.387669,-1.2865)(0.387765,-1.2868)(0.387861,-1.2871)(0.387956,-1.2874)(0.388051,-1.2877)(0.388114,-1.2879)(0.388176,-1.28809)(0.388386,-1.28876)(0.388545,-1.28926)(0.388704,-1.28976)(0.38878,-1.29)(0.388855,-1.29024)(0.389,-1.29069)(0.389082,-1.29095)(0.389164,-1.29121)(0.389294,-1.29162)(0.389375,-1.29188)(0.389456,-1.29213)(0.389577,-1.29251)(0.38966,-1.29278)(0.389743,-1.29304)(0.389858,-1.2934)(0.389941,-1.29366)(0.390024,-1.29392)(0.390133,-1.29427)(0.390217,-1.29453)(0.390301,-1.2948)(0.390406,-1.29513)(0.390509,-1.29545)(0.390592,-1.29572)(0.39067,-1.29596)(0.390759,-1.29624)(0.390859,-1.29656)(0.390952,-1.29685)(0.391035,-1.29711)(0.391116,-1.29737)(0.391206,-1.29765)(0.391301,-1.29795)(0.391389,-1.29823)(0.391472,-1.29849)(0.391555,-1.29876)(0.391645,-1.29904)(0.391735,-1.29932)(0.391821,-1.29959)(0.391904,-1.29985)(0.391988,-1.30012)(0.392076,-1.3004)(0.392164,-1.30068)(0.392248,-1.30094)(0.392331,-1.3012)(0.392416,-1.30147)(0.392502,-1.30174)(0.392587,-1.30201)(0.39267,-1.30227)(0.392753,-1.30254)(0.392837,-1.3028)(0.392922,-1.30307)(0.393005,-1.30333)(0.393088,-1.30359)(0.39317,-1.30385)(0.393253,-1.30412)(0.393336,-1.30438)(0.393419,-1.30464)(0.3935,-1.3049)(0.393582,-1.30515)(0.393664,-1.30541)(0.393746,-1.30567)(0.393827,-1.30593)(0.393907,-1.30618)(0.393988,-1.30644)(0.394069,-1.30669)(0.39415,-1.30695)(0.39423,-1.3072)(0.39431,-1.30745)(0.39439,-1.30771)(0.394469,-1.30796)(0.394549,-1.30821)(0.394628,-1.30846)(0.394707,-1.30871)(0.394786,-1.30896)(0.394865,-1.30921)(0.394943,-1.30946)(0.395021,-1.3097)(0.395099,-1.30995)(0.395177,-1.3102)(0.395255,-1.31044)(0.395332,-1.31069)(0.395409,-1.31093)(0.395486,-1.31117)(0.395563,-1.31142)(0.39564,-1.31166)(0.395716,-1.3119)(0.395793,-1.31214)(0.395869,-1.31238)(0.395944,-1.31262)(0.39602,-1.31286)(0.396096,-1.3131)(0.396171,-1.31334)(0.396246,-1.31357)(0.396321,-1.31381)(0.396396,-1.31405)(0.39647,-1.31428)(0.396544,-1.31452)(0.396618,-1.31475)(0.396692,-1.31499)(0.396766,-1.31522)(0.39684,-1.31545)(0.396913,-1.31568)(0.396986,-1.31592)(0.397059,-1.31615)(0.397132,-1.31638)(0.397204,-1.31661)(0.397277,-1.31684)(0.397349,-1.31706)(0.397421,-1.31729)(0.397493,-1.31752)(0.397564,-1.31774)(0.397636,-1.31797)(0.397707,-1.3182)(0.397778,-1.31842)(0.397849,-1.31865)(0.397919,-1.31887)(0.39799,-1.31909)(0.39806,-1.31931)(0.39813,-1.31954)(0.3982,-1.31976)(0.39827,-1.31998)(0.39834,-1.3202)(0.398409,-1.32042)(0.398478,-1.32064)(0.398547,-1.32086)(0.398616,-1.32107)(0.398685,-1.32129)(0.398753,-1.32151)(0.398821,-1.32172)(0.398889,-1.32194)(0.398957,-1.32215)(0.399025,-1.32237)(0.399092,-1.32258)(0.39916,-1.32279)(0.399227,-1.32301)(0.399294,-1.32322)(0.399361,-1.32343)(0.399427,-1.32364)(0.399494,-1.32385)(0.39956,-1.32406)(0.399626,-1.32427)(0.399692,-1.32448)(0.399758,-1.32469)(0.399823,-1.3249)(0.399889,-1.3251)(0.399954,-1.32531)(0.400019,-1.32551)(0.400084,-1.32572)(0.400148,-1.32592)(0.400213,-1.32613)(0.400277,-1.32633)(0.400341,-1.32654)(0.400405,-1.32674)(0.400469,-1.32694)(0.400532,-1.32714)(0.400596,-1.32734)(0.400659,-1.32754)(0.400722,-1.32774)(0.400785,-1.32794)(0.400848,-1.32814)(0.40091,-1.32834)(0.400973,-1.32854)(0.401035,-1.32873)(0.401097,-1.32893)(0.401159,-1.32913)(0.40122,-1.32932)(0.401282,-1.32952)(0.401343,-1.32971)(0.401405,-1.3299)(0.401466,-1.3301)(0.401526,-1.33029)(0.401587,-1.33048)(0.401648,-1.33067)(0.401708,-1.33086)(0.401768,-1.33106)(0.401828,-1.33125)(0.401888,-1.33144)(0.401947,-1.33162)(0.402007,-1.33181)(0.402066,-1.332)(0.402125,-1.33219)(0.402184,-1.33238)(0.402243,-1.33256)(0.402302,-1.33275)(0.40236,-1.33293)(0.402419,-1.33312)(0.402477,-1.3333)(0.402535,-1.33349)(0.402593,-1.33367)(0.40265,-1.33385)(0.402708,-1.33403)(0.402765,-1.33422)(0.402822,-1.3344)(0.402879,-1.33458)(0.402936,-1.33476)(0.402993,-1.33494)(0.403049,-1.33512)(0.403106,-1.3353)(0.403162,-1.33547)(0.403218,-1.33565)(0.403274,-1.33583)(0.40333,-1.33601)(0.403385,-1.33618)(0.403441,-1.33636)(0.403496,-1.33653)(0.403551,-1.33671)(0.403606,-1.33688)(0.403661,-1.33706)(0.403715,-1.33723)(0.40377,-1.3374)(0.403824,-1.33757)(0.403878,-1.33775)(0.403932,-1.33792)(0.403986,-1.33809)(0.40404,-1.33826)(0.404093,-1.33843)(0.404147,-1.3386)(0.4042,-1.33877)(0.404253,-1.33893)(0.404306,-1.3391)(0.404359,-1.33927)(0.404411,-1.33944)(0.404464,-1.3396)(0.404516,-1.33977)(0.404568,-1.33993)(0.40462,-1.3401)(0.404672,-1.34026)(0.404724,-1.34043)(0.404775,-1.34059)(0.404827,-1.34075)(0.404878,-1.34092)(0.404929,-1.34108)(0.40498,-1.34124)(0.405031,-1.3414)(0.405082,-1.34156)(0.405132,-1.34172)(0.405183,-1.34188)(0.405233,-1.34204)(0.405283,-1.3422)(0.405333,-1.34236)(0.405383,-1.34252)(0.405432,-1.34267)(0.405482,-1.34283)(0.405531,-1.34299)(0.40558,-1.34314)(0.405629,-1.3433)(0.405678,-1.34345)(0.405727,-1.34361)(0.405776,-1.34376)(0.405824,-1.34392)(0.405872,-1.34407)(0.405921,-1.34422)(0.405969,-1.34438)(0.406016,-1.34453)(0.406064,-1.34468)(0.406112,-1.34483)(0.406159,-1.34498)(0.406207,-1.34513)(0.406254,-1.34528)(0.406301,-1.34543)(0.406348,-1.34558)(0.406395,-1.34573)(0.406441,-1.34588)(0.406488,-1.34602)(0.406534,-1.34617)(0.40658,-1.34632)(0.406627,-1.34646)(0.406672,-1.34661)(0.406718,-1.34676)(0.406764,-1.3469)(0.40681,-1.34705)(0.406855,-1.34719)(0.4069,-1.34733)(0.406945,-1.34748)(0.40699,-1.34762)(0.407035,-1.34776)(0.40708,-1.3479)(0.407125,-1.34805)(0.407169,-1.34819)(0.407213,-1.34833)(0.407258,-1.34847)(0.407302,-1.34861)(0.407346,-1.34875)(0.407389,-1.34889)(0.407433,-1.34903)(0.407477,-1.34916)(0.40752,-1.3493)(0.407563,-1.34944)(0.407606,-1.34958)(0.407649,-1.34971)(0.407692,-1.34985)(0.407735,-1.34998)(0.407778,-1.35012)(0.40782,-1.35025)(0.407863,-1.35039)(0.407905,-1.35052)(0.407947,-1.35066)(0.407989,-1.35079)(0.408031,-1.35092)(0.408072,-1.35106)(0.408114,-1.35119)(0.408156,-1.35132)(0.408197,-1.35145)(0.408238,-1.35158)(0.408279,-1.35171)(0.40832,-1.35184)(0.408361,-1.35197)(0.408402,-1.3521)(0.408442,-1.35223)(0.408483,-1.35236)(0.408523,-1.35249)(0.408563,-1.35262)(0.408604,-1.35274)(0.408643,-1.35287)(0.408683,-1.353)(0.408723,-1.35312)(0.408763,-1.35325)(0.408802,-1.35337)(0.408842,-1.3535)(0.408881,-1.35362)(0.40892,-1.35375)(0.408959,-1.35387)(0.408998,-1.354)(0.409037,-1.35412)(0.409075,-1.35424)(0.409114,-1.35436)(0.409152,-1.35449)(0.409191,-1.35461)(0.409229,-1.35473)(0.409267,-1.35485)(0.409305,-1.35497)(0.409343,-1.35509)(0.40938,-1.35521)(0.409418,-1.35533)(0.409455,-1.35545)(0.409493,-1.35557)(0.40953,-1.35569)(0.409567,-1.3558)(0.409604,-1.35592)(0.409641,-1.35604)(0.409678,-1.35616)(0.409715,-1.35627)(0.409751,-1.35639)(0.409788,-1.35651)(0.409824,-1.35662)(0.40986,-1.35674)(0.409896,-1.35685)(0.409932,-1.35697)(0.409968,-1.35708)(0.410004,-1.35719)(0.41004,-1.35731)(0.410075,-1.35742)(0.410111,-1.35753)(0.410146,-1.35764)(0.410181,-1.35776)(0.410216,-1.35787)(0.410251,-1.35798)(0.410286,-1.35809)(0.410321,-1.3582)(0.410356,-1.35831)(0.41039,-1.35842)(0.410425,-1.35853)(0.410459,-1.35864)(0.410493,-1.35875)(0.410528,-1.35886)(0.410562,-1.35896)(0.410595,-1.35907)(0.410629,-1.35918)(0.410663,-1.35929)(0.410697,-1.35939)(0.41073,-1.3595)(0.410764,-1.35961)(0.410797,-1.35971)(0.41083,-1.35982)(0.410863,-1.35992)(0.410896,-1.36003)(0.410929,-1.36013)(0.410962,-1.36024)(0.410994,-1.36034)(0.411027,-1.36044)(0.411059,-1.36055)(0.411092,-1.36065)(0.411124,-1.36075)(0.411156,-1.36086)(0.411188,-1.36096)(0.41122,-1.36106)(0.411252,-1.36116)(0.411284,-1.36126)(0.411315,-1.36136)(0.411347,-1.36146)(0.411378,-1.36156)(0.41141,-1.36166)(0.411441,-1.36176)(0.411472,-1.36186)(0.411503,-1.36196)(0.411534,-1.36206)(0.411565,-1.36216)(0.411596,-1.36225)(0.411627,-1.36235)(0.411657,-1.36245)(0.411688,-1.36255)(0.411718,-1.36264)(0.411748,-1.36274)(0.411778,-1.36283)(0.411809,-1.36293)(0.411838,-1.36303)(0.411868,-1.36312)(0.411898,-1.36321)(0.411928,-1.36331)(0.411958,-1.3634)(0.411987,-1.3635)(0.412016,-1.36359)(0.412046,-1.36368)(0.412075,-1.36378)(0.412104,-1.36387)(0.412133,-1.36396)(0.412162,-1.36405)(0.412191,-1.36415)(0.41222,-1.36424)(0.412248,-1.36433)(0.412277,-1.36442)(0.412306,-1.36451)(0.412334,-1.3646)(0.412362,-1.36469)(0.41239,-1.36478)(0.412419,-1.36487)(0.412447,-1.36496)(0.412475,-1.36505)(0.412502,-1.36514)(0.41253,-1.36523)(0.412558,-1.36531)(0.412586,-1.3654)(0.412613,-1.36549)(0.41264,-1.36558)(0.412668,-1.36566)(0.412695,-1.36575)(0.412722,-1.36584)(0.412749,-1.36592)(0.412776,-1.36601)(0.412803,-1.36609)(0.41283,-1.36618)(0.412857,-1.36626)(0.412883,-1.36635)(0.41291,-1.36643)(0.412936,-1.36652)(0.412963,-1.3666)(0.412989,-1.36668)(0.413015,-1.36677)(0.413041,-1.36685)(0.413067,-1.36693)(0.413093,-1.36702)(0.413119,-1.3671)(0.413145,-1.36718)(0.413171,-1.36726)(0.413196,-1.36734)(0.413222,-1.36743)(0.413247,-1.36751)(0.413273,-1.36759)(0.413298,-1.36767)(0.413323,-1.36775)(0.413348,-1.36783)(0.413373,-1.36791)(0.413398,-1.36799)(0.413423,-1.36807)(0.413448,-1.36814)(0.413473,-1.36822)(0.413497,-1.3683)(0.413522,-1.36838)(0.413546,-1.36846)(0.413571,-1.36854)(0.413595,-1.36861)(0.413619,-1.36869)(0.413643,-1.36877)(0.413667,-1.36884)(0.413691,-1.36892)(0.413715,-1.369)(0.413739,-1.36907)(0.413763,-1.36915)(0.413787,-1.36922)(0.41381,-1.3693)(0.413834,-1.36937)(0.413857,-1.36945)(0.413881,-1.36952)(0.413904,-1.3696)(0.413927,-1.36967)(0.41395,-1.36974)(0.413974,-1.36982)(0.413997,-1.36989)(0.414019,-1.36996)(0.414042,-1.37004)(0.414065,-1.37011)(0.414088,-1.37018)(0.41411,-1.37025)(0.414133,-1.37033)(0.414155,-1.3704)(0.414178,-1.37047)(0.4142,-1.37054)(0.414222,-1.37061)(0.414245,-1.37068)(0.414267,-1.37075)(0.414289,-1.37082)(0.414311,-1.37089)(0.414333,-1.37096)(0.414355,-1.37103)(0.414376,-1.3711)(0.414398,-1.37117)(0.41442,-1.37124)(0.414441,-1.37131)(0.414463,-1.37137)(0.414484,-1.37144)(0.414505,-1.37151)(0.414527,-1.37158)(0.414548,-1.37165)(0.414569,-1.37171)(0.41459,-1.37178)(0.414611,-1.37185)(0.414632,-1.37191)(0.414653,-1.37198)(0.414674,-1.37205)(0.414694,-1.37211)(0.414715,-1.37218)(0.414735,-1.37224)(0.414756,-1.37231)(0.414776,-1.37237)(0.414797,-1.37244)(0.414817,-1.3725)(0.414837,-1.37257)(0.414857,-1.37263)(0.414878,-1.3727)(0.414898,-1.37276)(0.414918,-1.37282)(0.414937,-1.37289)(0.414957,-1.37295)(0.414977,-1.37301)(0.414997,-1.37307)(0.415016,-1.37314)(0.415036,-1.3732)(0.415055,-1.37326)(0.415075,-1.37332)(0.415094,-1.37339)(0.415114,-1.37345)(0.415133,-1.37351)(0.415152,-1.37357)(0.415171,-1.37363)(0.41519,-1.37369)(0.415209,-1.37375)(0.415228,-1.37381)(0.415247,-1.37387)(0.415266,-1.37393)(0.415285,-1.37399)(0.415303,-1.37405)(0.415322,-1.37411)(0.41534,-1.37417)(0.415359,-1.37423)(0.415377,-1.37429)(0.415396,-1.37435)(0.415414,-1.3744)(0.415432,-1.37446)(0.415451,-1.37452)(0.415469,-1.37458)(0.415487,-1.37464)(0.415505,-1.37469)(0.415523,-1.37475)(0.415541,-1.37481)(0.415558,-1.37486)(0.415576,-1.37492)(0.415594,-1.37498)(0.415612,-1.37503)(0.415629,-1.37509)(0.415647,-1.37514)(0.415664,-1.3752)(0.415682,-1.37526)(0.415699,-1.37531)(0.415716,-1.37537)(0.415734,-1.37542)(0.415751,-1.37548)(0.415768,-1.37553)(0.415785,-1.37558)(0.415802,-1.37564)(0.415819,-1.37569)(0.415836,-1.37575)(0.415853,-1.3758)(0.415869,-1.37585)(0.415886,-1.37591)(0.415903,-1.37596)(0.415919,-1.37601)(0.415936,-1.37607)(0.415953,-1.37612)(0.415969,-1.37617)(0.415985,-1.37622)(0.416002,-1.37628)(0.416018,-1.37633)(0.416034,-1.37638)(0.41605,-1.37643)(0.416067,-1.37648)(0.416083,-1.37653)(0.416099,-1.37658)(0.416115,-1.37663)(0.416131,-1.37669)(0.416146,-1.37674)(0.416162,-1.37679)(0.416178,-1.37684)(0.416194,-1.37689)(0.416209,-1.37694)(0.416225,-1.37699)(0.41624,-1.37704)(0.416256,-1.37708)(0.416271,-1.37713)(0.416287,-1.37718)(0.416302,-1.37723)(0.416317,-1.37728)(0.416333,-1.37733)(0.416348,-1.37738)(0.416363,-1.37743)(0.416378,-1.37747)(0.416393,-1.37752)(0.416408,-1.37757)(0.416423,-1.37762)(0.416438,-1.37766)(0.416453,-1.37771)(0.416467,-1.37776)(0.416482,-1.37781)(0.416497,-1.37785)(0.416511,-1.3779)(0.416526,-1.37794)(0.416541,-1.37799)(0.416555,-1.37804)(0.416569,-1.37808)(0.416584,-1.37813)(0.416598,-1.37817)(0.416612,-1.37822)(0.416627,-1.37827)(0.416641,-1.37831)(0.416655,-1.37836)(0.416669,-1.3784)(0.416683,-1.37845)(0.416697,-1.37849)(0.416711,-1.37853)(0.416725,-1.37858)(0.416739,-1.37862)(0.416753,-1.37867)(0.416766,-1.37871)(0.41678,-1.37875)(0.416794,-1.3788)(0.416807,-1.37884)(0.416821,-1.37888)(0.416835,-1.37893)(0.416848,-1.37897)(0.416861,-1.37901)(0.416875,-1.37906)(0.416888,-1.3791)(0.416901,-1.37914)(0.416915,-1.37918)(0.416928,-1.37923)(0.416941,-1.37927)(0.416954,-1.37931)(0.416967,-1.37935)(0.41698,-1.37939)(0.416993,-1.37943)(0.417006,-1.37947)(0.417019,-1.37952)(0.417032,-1.37956)(0.417045,-1.3796)(0.417058,-1.37964)(0.41707,-1.37968)(0.417083,-1.37972)(0.417096,-1.37976)(0.417108,-1.3798)(0.417121,-1.37984)(0.417133,-1.37988)(0.417146,-1.37992)(0.417158,-1.37996)(0.417171,-1.38)(0.417183,-1.38004)(0.417195,-1.38008)(0.417208,-1.38012)(0.41722,-1.38015)(0.417232,-1.38019)(0.417244,-1.38023)(0.417256,-1.38027)(0.417268,-1.38031)(0.41728,-1.38035)(0.417292,-1.38039)(0.417304,-1.38042)(0.417316,-1.38046)(0.417328,-1.3805)(0.41734,-1.38054)(0.417351,-1.38057)(0.417363,-1.38061)(0.417375,-1.38065)(0.417386,-1.38069)(0.417398,-1.38072)(0.41741,-1.38076)(0.417421,-1.3808)(0.417433,-1.38083)(0.417444,-1.38087)(0.417455,-1.38091)(0.417467,-1.38094)(0.417478,-1.38098)(0.417489,-1.38101)(0.417501,-1.38105)(0.417512,-1.38109)(0.417523,-1.38112)(0.417534,-1.38116)(0.417545,-1.38119)(0.417556,-1.38123)(0.417567,-1.38126)(0.417578,-1.3813)(0.417589,-1.38133)(0.4176,-1.38137)(0.417611,-1.3814)(0.417622,-1.38144)(0.417633,-1.38147)(0.417643,-1.38151)(0.417654,-1.38154)(0.417665,-1.38157)(0.417676,-1.38161)(0.417686,-1.38164)(0.417697,-1.38167)(0.417707,-1.38171)(0.417718,-1.38174)(0.417728,-1.38178)(0.417739,-1.38181)(0.417749,-1.38184)(0.417759,-1.38187)(0.41777,-1.38191)(0.41778,-1.38194)(0.41779,-1.38197)(0.4178,-1.38201)(0.417811,-1.38204)(0.417821,-1.38207)(0.417831,-1.3821)(0.417841,-1.38213)(0.417851,-1.38217)(0.417861,-1.3822)(0.417871,-1.38223)(0.417881,-1.38226)(0.417891,-1.38229)(0.417901,-1.38232)(0.41791,-1.38236)(0.41792,-1.38239)(0.41793,-1.38242)(0.41794,-1.38245)(0.417949,-1.38248)(0.417959,-1.38251)(0.417969,-1.38254)(0.417978,-1.38257)(0.417988,-1.3826)(0.417997,-1.38263)(0.418007,-1.38266)(0.418016,-1.38269)(0.418026,-1.38272)(0.418035,-1.38275)(0.418044,-1.38278)(0.418054,-1.38281)(0.418063,-1.38284)(0.418072,-1.38287)(0.418082,-1.3829)(0.418091,-1.38293)(0.4181,-1.38296)(0.418109,-1.38299)(0.418118,-1.38302)(0.418127,-1.38305)(0.418136,-1.38308)(0.418145,-1.3831)(0.418154,-1.38313)(0.418163,-1.38316)(0.418172,-1.38319)(0.418181,-1.38322)(0.41819,-1.38325)(0.418199,-1.38328)(0.418208,-1.3833)(0.418217,-1.38333)(0.418225,-1.38336)(0.418234,-1.38339)(0.418243,-1.38342)(0.418252,-1.38344)(0.41826,-1.38347)(0.418269,-1.3835)(0.418277,-1.38353)(0.418286,-1.38355)(0.418295,-1.38358)(0.418303,-1.38361)(0.418312,-1.38363)(0.41832,-1.38366)(0.418328,-1.38369)(0.418337,-1.38372)(0.418345,-1.38374)(0.418354,-1.38377)(0.418362,-1.3838)(0.41837,-1.38382)(0.418378,-1.38385)(0.418387,-1.38387)(0.418395,-1.3839)(0.418403,-1.38393)(0.418412,-1.38395)(0.41842,-1.38398)(0.418428,-1.38401)(0.418437,-1.38403)(0.418445,-1.38406)(0.418454,-1.38409)(0.418462,-1.38411)(0.418471,-1.38414)(0.418479,-1.38417)(0.418488,-1.3842)(0.418497,-1.38422)(0.418505,-1.38425)(0.418514,-1.38428)(0.418523,-1.38431)(0.418531,-1.38434)(0.41854,-1.38436)(0.418549,-1.38439)(0.418558,-1.38442)(0.418567,-1.38445)(0.418576,-1.38448)(0.418585,-1.3845)(0.418594,-1.38453)(0.418603,-1.38456)(0.418612,-1.38459)(0.418621,-1.38462)(0.41863,-1.38465)(0.418639,-1.38468)(0.418649,-1.38471)(0.418658,-1.38474)(0.418667,-1.38477)(0.418676,-1.3848)(0.418686,-1.38483)(0.418695,-1.38486)(0.418705,-1.38489)(0.418714,-1.38492)(0.418724,-1.38495)(0.418733,-1.38498)(0.418743,-1.38501)(0.418752,-1.38504)(0.418762,-1.38507)(0.418772,-1.3851)(0.418781,-1.38513)(0.418791,-1.38516)(0.418801,-1.38519)(0.41881,-1.38522)(0.41882,-1.38526)(0.41883,-1.38529)(0.41884,-1.38532)(0.41885,-1.38535)(0.41886,-1.38538)(0.41887,-1.38541)(0.41888,-1.38545)(0.41889,-1.38548)(0.4189,-1.38551)(0.41891,-1.38554)(0.418921,-1.38558)(0.418931,-1.38561)(0.418941,-1.38564)(0.418951,-1.38567)(0.418962,-1.38571)(0.418972,-1.38574)(0.418982,-1.38577)(0.418993,-1.38581)(0.419003,-1.38584)(0.419014,-1.38587)(0.419024,-1.38591)(0.419035,-1.38594)(0.419045,-1.38597)(0.419056,-1.38601)(0.419067,-1.38604)(0.419078,-1.38608)(0.419088,-1.38611)(0.419099,-1.38614)(0.41911,-1.38618)(0.419121,-1.38621)(0.419132,-1.38625)(0.419143,-1.38628)(0.419154,-1.38632)(0.419165,-1.38635)(0.419176,-1.38639)(0.419187,-1.38642)(0.419198,-1.38646)(0.419209,-1.3865)(0.41922,-1.38653)(0.419232,-1.38657)(0.419243,-1.3866)(0.419254,-1.38664)(0.419266,-1.38668)(0.419277,-1.38671)(0.419289,-1.38675)(0.4193,-1.38679)(0.419312,-1.38682)(0.419323,-1.38686)(0.419335,-1.3869)(0.419347,-1.38693)(0.419358,-1.38697)(0.41937,-1.38701)(0.419382,-1.38705)(0.419394,-1.38708)(0.419406,-1.38712)(0.419418,-1.38716)(0.419429,-1.3872)(0.419441,-1.38724)(0.419454,-1.38728)(0.419466,-1.38731)(0.419478,-1.38735)(0.41949,-1.38739)(0.419502,-1.38743)(0.419514,-1.38747)(0.419527,-1.38751)(0.419539,-1.38755)(0.419551,-1.38759)(0.419564,-1.38763)(0.419576,-1.38767)(0.419589,-1.38771)(0.419602,-1.38775)(0.419614,-1.38779)(0.419627,-1.38783)(0.41964,-1.38787)(0.419652,-1.38791)(0.419665,-1.38795)(0.419678,-1.38799)(0.419691,-1.38803)(0.419704,-1.38807)(0.419717,-1.38811)(0.41973,-1.38816)(0.419743,-1.3882)(0.419756,-1.38824)(0.419769,-1.38828)(0.419782,-1.38832)(0.419796,-1.38837)(0.419809,-1.38841)(0.419822,-1.38845)(0.419836,-1.38849)(0.419849,-1.38854)(0.419863,-1.38858)(0.419876,-1.38862)(0.41989,-1.38867)(0.419903,-1.38871)(0.419917,-1.38875)(0.419931,-1.3888)(0.419945,-1.38884)(0.419959,-1.38889)(0.419972,-1.38893)(0.419986,-1.38897)(0.42,-1.38902)(0.420014,-1.38906)(0.420029,-1.38911)(0.420043,-1.38915)(0.420057,-1.3892)(0.420071,-1.38924)(0.420085,-1.38929)(0.4201,-1.38934)(0.420114,-1.38938)(0.420129,-1.38943)(0.420143,-1.38947)(0.420158,-1.38952)(0.420172,-1.38957)(0.420187,-1.38961)(0.420202,-1.38966)(0.420216,-1.38971)(0.420231,-1.38976)(0.420246,-1.3898)(0.420261,-1.38985)(0.420276,-1.3899)(0.420291,-1.38995)(0.420306,-1.38999)(0.420321,-1.39004)(0.420336,-1.39009)(0.420352,-1.39014)(0.420367,-1.39019)(0.420382,-1.39024)(0.420398,-1.39029)(0.420413,-1.39034)(0.420429,-1.39039)(0.420444,-1.39043)(0.42046,-1.39048)(0.420476,-1.39053)(0.420491,-1.39058)(0.420507,-1.39064)(0.420523,-1.39069)(0.420539,-1.39074)(0.420555,-1.39079)(0.420571,-1.39084)(0.420587,-1.39089)(0.420603,-1.39094)(0.420619,-1.39099)(0.420636,-1.39105)(0.420652,-1.3911)(0.420668,-1.39115)(0.420685,-1.3912)(0.420701,-1.39125)(0.420718,-1.39131)(0.420734,-1.39136)(0.420751,-1.39141)(0.420768,-1.39147)(0.420785,-1.39152)(0.420801,-1.39157)(0.420818,-1.39163)(0.420835,-1.39168)(0.420852,-1.39174)(0.42087,-1.39179)(0.420887,-1.39185)(0.420904,-1.3919)(0.420921,-1.39196)(0.420939,-1.39201)(0.420956,-1.39207)(0.420973,-1.39212)(0.420991,-1.39218)(0.421009,-1.39223)(0.421026,-1.39229)(0.421044,-1.39235)(0.421062,-1.3924)(0.42108,-1.39246)(0.421098,-1.39252)(0.421116,-1.39258)(0.421134,-1.39263)(0.421152,-1.39269)(0.42117,-1.39275)(0.421188,-1.39281)(0.421206,-1.39287)(0.421225,-1.39292)(0.421243,-1.39298)(0.421262,-1.39304)(0.42128,-1.3931)(0.421299,-1.39316)(0.421318,-1.39322)(0.421336,-1.39328)(0.421355,-1.39334)(0.421374,-1.3934)(0.421393,-1.39346)(0.421412,-1.39352)(0.421431,-1.39358)(0.421451,-1.39365)(0.42147,-1.39371)(0.421489,-1.39377)(0.421509,-1.39383)(0.421528,-1.39389)(0.421548,-1.39395)(0.421567,-1.39402)(0.421587,-1.39408)(0.421607,-1.39414)(0.421626,-1.39421)(0.421646,-1.39427)(0.421666,-1.39433)(0.421686,-1.3944)(0.421706,-1.39446)(0.421727,-1.39453)(0.421747,-1.39459)(0.421767,-1.39466)(0.421788,-1.39472)(0.421808,-1.39479)(0.421829,-1.39485)(0.421849,-1.39492)(0.42187,-1.39498)(0.421891,-1.39505)(0.421912,-1.39512)(0.421933,-1.39518)(0.421954,-1.39525)(0.421975,-1.39532)(0.421996,-1.39539)(0.422017,-1.39545)(0.422038,-1.39552)(0.42206,-1.39559)(0.422081,-1.39566)(0.422103,-1.39573)(0.422124,-1.3958)(0.422146,-1.39586)(0.422168,-1.39593)(0.42219,-1.396)(0.422212,-1.39607)(0.422234,-1.39614)(0.422256,-1.39621)(0.422278,-1.39629)(0.4223,-1.39636)(0.422323,-1.39643)(0.422345,-1.3965)(0.422368,-1.39657)(0.42239,-1.39664)(0.422413,-1.39672)(0.422436,-1.39679)(0.422458,-1.39686)(0.422481,-1.39693)(0.422504,-1.39701)(0.422527,-1.39708)(0.422551,-1.39716)(0.422574,-1.39723)(0.422597,-1.3973)(0.422621,-1.39738)(0.422644,-1.39745)(0.422668,-1.39753)(0.422691,-1.39761)(0.422715,-1.39768)(0.422739,-1.39776)(0.422763,-1.39783)(0.422787,-1.39791)(0.422811,-1.39799)(0.422835,-1.39806)(0.42286,-1.39814)(0.422884,-1.39822)(0.422909,-1.3983)(0.422933,-1.39838)(0.422958,-1.39846)(0.422982,-1.39853)(0.423007,-1.39861)(0.423032,-1.39869)(0.423057,-1.39877)(0.423082,-1.39885)(0.423108,-1.39893)(0.423133,-1.39901)(0.423158,-1.3991)(0.423184,-1.39918)(0.423209,-1.39926)(0.423235,-1.39934)(0.423261,-1.39942)(0.423287,-1.39951)(0.423313,-1.39959)(0.423339,-1.39967)(0.423365,-1.39975)(0.423391,-1.39984)(0.423417,-1.39992)(0.423444,-1.40001)(0.42347,-1.40009)(0.423497,-1.40018)(0.423524,-1.40026)(0.42355,-1.40035)(0.423577,-1.40043)(0.423604,-1.40052)(0.423632,-1.40061)(0.423659,-1.40069)(0.423686,-1.40078)(0.423713,-1.40087)(0.423741,-1.40096)(0.423769,-1.40104)(0.423796,-1.40113)(0.423824,-1.40122)(0.423852,-1.40131)(0.42388,-1.4014)(0.423908,-1.40149)(0.423937,-1.40158)(0.423965,-1.40167)(0.423993,-1.40176)(0.424022,-1.40185)(0.424051,-1.40194)(0.424079,-1.40204)(0.424108,-1.40213)(0.424137,-1.40222)(0.424166,-1.40231)(0.424195,-1.40241)(0.424225,-1.4025)(0.424254,-1.40259)(0.424284,-1.40269)(0.424313,-1.40278)(0.424343,-1.40288)(0.424373,-1.40297)(0.424403,-1.40307)(0.424433,-1.40317)(0.424463,-1.40326)(0.424493,-1.40336)(0.424524,-1.40346)(0.424554,-1.40355)(0.424585,-1.40365)(0.424616,-1.40375)(0.424646,-1.40385)(0.424677,-1.40395)(0.424709,-1.40405)(0.42474,-1.40415)(0.424771,-1.40425)(0.424802,-1.40435)(0.424834,-1.40445)(0.424866,-1.40455)(0.424897,-1.40465)(0.424929,-1.40475)(0.424961,-1.40485)(0.424994,-1.40496)(0.425026,-1.40506)(0.425058,-1.40516)(0.425091,-1.40527)(0.425123,-1.40537)(0.425156,-1.40548)(0.425189,-1.40558)(0.425222,-1.40569)(0.425255,-1.40579)(0.425288,-1.4059)(0.425322,-1.406)(0.425355,-1.40611)(0.425389,-1.40622)(0.425422,-1.40633)(0.425456,-1.40644)(0.42549,-1.40654)(0.425524,-1.40665)(0.425559,-1.40676)(0.425593,-1.40687)(0.425627,-1.40698)(0.425662,-1.40709)(0.425697,-1.4072)(0.425732,-1.40732)(0.425767,-1.40743)(0.425802,-1.40754)(0.425837,-1.40765)(0.425873,-1.40777)(0.425908,-1.40788)(0.425944,-1.40799)(0.42598,-1.40811)(0.426016,-1.40822)(0.426052,-1.40834)(0.426088,-1.40845)(0.426124,-1.40857)(0.426161,-1.40869)(0.426197,-1.4088)(0.426234,-1.40892)(0.426271,-1.40904)(0.426308,-1.40916)(0.426345,-1.40928)(0.426382,-1.40939)(0.42642,-1.40951)(0.426457,-1.40963)(0.426495,-1.40976)(0.426533,-1.40988)(0.426571,-1.41)(0.426609,-1.41012)(0.426648,-1.41024)(0.426686,-1.41037)(0.426725,-1.41049)(0.426763,-1.41061)(0.426802,-1.41074)(0.426841,-1.41086)(0.42688,-1.41099)(0.42692,-1.41111)(0.426959,-1.41124)(0.426999,-1.41137)(0.427039,-1.41149)(0.427079,-1.41162)(0.427119,-1.41175)(0.427159,-1.41188)(0.427199,-1.41201)(0.42724,-1.41214)(0.42728,-1.41227)(0.427321,-1.4124)(0.427362,-1.41253)(0.427403,-1.41266)(0.427445,-1.41279)(0.427486,-1.41292)(0.427528,-1.41306)(0.42757,-1.41319)(0.427612,-1.41332)(0.427654,-1.41346)(0.427696,-1.41359)(0.427738,-1.41373)(0.427781,-1.41387)(0.427824,-1.414)(0.427867,-1.41414)(0.42791,-1.41428)(0.427953,-1.41442)(0.427996,-1.41455)(0.42804,-1.41469)(0.428084,-1.41483)(0.428127,-1.41497)(0.428171,-1.41511)(0.428216,-1.41526)(0.42826,-1.4154)(0.428305,-1.41554)(0.428349,-1.41568)(0.428394,-1.41583)(0.428439,-1.41597)(0.428485,-1.41612)(0.42853,-1.41626)(0.428576,-1.41641)(0.428621,-1.41655)(0.428667,-1.4167)(0.428713,-1.41685)(0.42876,-1.417)(0.428806,-1.41714)(0.428853,-1.41729)(0.4289,-1.41744)(0.428947,-1.41759)(0.428994,-1.41775)(0.429041,-1.4179)(0.429089,-1.41805)(0.429137,-1.4182)(0.429184,-1.41835)(0.429233,-1.41851)(0.429281,-1.41866)(0.429329,-1.41882)(0.429378,-1.41897)(0.429427,-1.41913)(0.429476,-1.41929)(0.429525,-1.41944)(0.429574,-1.4196)(0.429624,-1.41976)(0.429674,-1.41992)(0.429724,-1.42008)(0.429774,-1.42024)(0.429824,-1.4204)(0.429875,-1.42056)(0.429926,-1.42073)(0.429977,-1.42089)(0.430028,-1.42105)(0.430079,-1.42122)(0.430131,-1.42138)(0.430182,-1.42155)(0.430234,-1.42171)(0.430287,-1.42188)(0.430339,-1.42205)(0.430391,-1.42222)(0.430444,-1.42239)(0.430497,-1.42256)(0.43055,-1.42273)(0.430604,-1.4229)(0.430657,-1.42307)(0.430711,-1.42324)(0.430765,-1.42341)(0.430819,-1.42359)(0.430874,-1.42376)(0.430928,-1.42394)(0.430983,-1.42411)(0.431038,-1.42429)(0.431094,-1.42446)(0.431149,-1.42464)(0.431205,-1.42482)(0.431261,-1.425)(0.431317,-1.42518)(0.431373,-1.42536)(0.43143,-1.42554)(0.431487,-1.42572)(0.431544,-1.4259)(0.431601,-1.42609)(0.431658,-1.42627)(0.431716,-1.42646)(0.431774,-1.42664)(0.431832,-1.42683)(0.43189,-1.42702)(0.431949,-1.4272)(0.432008,-1.42739)(0.432067,-1.42758)(0.432126,-1.42777)(0.432186,-1.42796)(0.432246,-1.42815)(0.432306,-1.42834)(0.432366,-1.42854)(0.432426,-1.42873)(0.432487,-1.42893)(0.432548,-1.42912)(0.432609,-1.42932)(0.432671,-1.42951)(0.432732,-1.42971)(0.432794,-1.42991)(0.432856,-1.43011)(0.432919,-1.43031)(0.432981,-1.43051)(0.433044,-1.43071)(0.433107,-1.43091)(0.433171,-1.43112)(0.433234,-1.43132)(0.433298,-1.43152)(0.433362,-1.43173)(0.433427,-1.43194)(0.433492,-1.43214)(0.433556,-1.43235)(0.433622,-1.43256)(0.433687,-1.43277)(0.433753,-1.43298)(0.433819,-1.43319)(0.433885,-1.4334)(0.433951,-1.43362)(0.434018,-1.43383)(0.434085,-1.43405)(0.434152,-1.43426)(0.43422,-1.43448)(0.434288,-1.43469)(0.434356,-1.43491)(0.434424,-1.43513)(0.434493,-1.43535)(0.434562,-1.43557)(0.434631,-1.43579)(0.434701,-1.43602)(0.43477,-1.43624)(0.43484,-1.43647)(0.434911,-1.43669)(0.434981,-1.43692)(0.435052,-1.43714)(0.435123,-1.43737)(0.435195,-1.4376)(0.435266,-1.43783)(0.435338,-1.43806)(0.435411,-1.43829)(0.435483,-1.43853)(0.435556,-1.43876)(0.435629,-1.43899)(0.435703,-1.43923)(0.435777,-1.43947)(0.435851,-1.4397)(0.435925,-1.43994)(0.436,-1.44018)(0.436075,-1.44042)(0.43615,-1.44066)(0.436226,-1.44091)(0.436301,-1.44115)(0.436378,-1.44139)(0.436454,-1.44164)(0.436531,-1.44189)(0.436608,-1.44213)(0.436686,-1.44238)(0.436763,-1.44263)(0.436841,-1.44288)(0.43692,-1.44313)(0.436998,-1.44338)(0.437078,-1.44364)(0.437157,-1.44389)(0.437237,-1.44415)(0.437317,-1.4444)(0.437397,-1.44466)(0.437478,-1.44492)(0.437559,-1.44518)(0.43764,-1.44544)(0.437722,-1.4457)(0.437803,-1.44597)(0.437886,-1.44623)(0.437968,-1.4465)(0.438051,-1.44676)(0.438135,-1.44703)(0.438219,-1.4473)(0.438303,-1.44757)(0.438387,-1.44784)(0.438472,-1.44811)(0.438557,-1.44838)(0.438642,-1.44866)(0.438728,-1.44893)(0.438814,-1.44921)(0.438901,-1.44949)(0.438987,-1.44977)(0.439075,-1.45005)(0.439162,-1.45033)(0.43925,-1.45061)(0.439338,-1.45089)(0.439427,-1.45118)(0.439516,-1.45146)(0.439605,-1.45175)(0.439695,-1.45204)(0.439785,-1.45233)(0.439876,-1.45262)(0.439967,-1.45291)(0.440058,-1.4532)(0.44015,-1.4535)(0.440242,-1.45379)(0.440334,-1.45409)(0.440427,-1.45439)(0.44052,-1.45469)(0.440614,-1.45499)(0.440708,-1.45529)(0.440802,-1.45559)(0.440897,-1.45589)(0.440992,-1.4562)(0.441088,-1.45651)(0.441184,-1.45682)(0.44128,-1.45713)(0.441377,-1.45744)(0.441474,-1.45775)(0.441571,-1.45806)(0.441669,-1.45838)(0.441768,-1.45869)(0.441867,-1.45901)(0.441966,-1.45933)(0.442066,-1.45965)(0.442166,-1.45997)(0.442266,-1.46029)(0.442367,-1.46062)(0.442469,-1.46094)(0.44257,-1.46127)(0.442673,-1.4616)(0.442775,-1.46193)(0.442878,-1.46226)(0.442982,-1.46259)(0.443086,-1.46293)(0.44319,-1.46326)(0.443295,-1.4636)(0.443401,-1.46394)(0.443506,-1.46428)(0.443613,-1.46462)(0.443719,-1.46496)(0.443826,-1.46531)(0.443934,-1.46565)(0.444042,-1.466)(0.444151,-1.46635)(0.44426,-1.4667)(0.444369,-1.46705)(0.444479,-1.4674)(0.444589,-1.46776)(0.4447,-1.46812)(0.444812,-1.46847)(0.444923,-1.46883)(0.445036,-1.46919)(0.445149,-1.46956)(0.445262,-1.46992)(0.445376,-1.47029)(0.44549,-1.47065)(0.445605,-1.47102)(0.44572,-1.47139)(0.445836,-1.47177)(0.445952,-1.47214)(0.446069,-1.47252)(0.446186,-1.47289)(0.446304,-1.47327)(0.446422,-1.47365)(0.446541,-1.47404)(0.446661,-1.47442)(0.44678,-1.47481)(0.446901,-1.47519)(0.447022,-1.47558)(0.447143,-1.47597)(0.447265,-1.47637)(0.447388,-1.47676)(0.447511,-1.47716)(0.447635,-1.47755)(0.447759,-1.47795)(0.447884,-1.47835)(0.448009,-1.47876)(0.448135,-1.47916)(0.448261,-1.47957)(0.448388,-1.47998)(0.448516,-1.48039)(0.448644,-1.4808)(0.448772,-1.48122)(0.448901,-1.48163)(0.449031,-1.48205)(0.449162,-1.48247)(0.449293,-1.48289)(0.449424,-1.48331)(0.449556,-1.48374)(0.449689,-1.48417)(0.449822,-1.4846)(0.449956,-1.48503)(0.450091,-1.48546)(0.450226,-1.4859)(0.450362,-1.48633)(0.450498,-1.48677)(0.450635,-1.48721)(0.450773,-1.48766)(0.450911,-1.4881)(0.45105,-1.48855)(0.451189,-1.489)(0.451329,-1.48945)(0.45147,-1.4899)(0.451611,-1.49036)(0.451753,-1.49082)(0.451896,-1.49127)(0.452039,-1.49174)(0.452183,-1.4922)(0.452328,-1.49267)(0.452473,-1.49313)(0.452619,-1.4936)(0.452765,-1.49408)(0.452913,-1.49455)(0.453061,-1.49503)(0.453209,-1.49551)(0.453359,-1.49599)(0.453509,-1.49647)(0.453659,-1.49696)(0.453811,-1.49745)(0.453963,-1.49794)(0.454116,-1.49843)(0.454269,-1.49892)(0.454423,-1.49942)(0.454578,-1.49992)(0.454734,-1.50042)(0.45489,-1.50093)(0.455047,-1.50143)(0.455205,-1.50194)(0.455364,-1.50245)(0.455523,-1.50297)(0.455683,-1.50348)(0.455844,-1.504)(0.456005,-1.50452)(0.456168,-1.50505)(0.456331,-1.50557)(0.456494,-1.5061)(0.456659,-1.50663)(0.456824,-1.50717)(0.456991,-1.5077)(0.457157,-1.50824)(0.457325,-1.50878)(0.457494,-1.50933)(0.457663,-1.50987)(0.457833,-1.51042)(0.458004,-1.51097)(0.458176,-1.51153)(0.458348,-1.51209)(0.458522,-1.51265)(0.458696,-1.51321)(0.458871,-1.51377)(0.459047,-1.51434)(0.459224,-1.51491)(0.459401,-1.51548)(0.45958,-1.51606)(0.459759,-1.51664)(0.459939,-1.51722)(0.46012,-1.51781)(0.460302,-1.51839)(0.460485,-1.51898)(0.460669,-1.51958)(0.460853,-1.52017)(0.461039,-1.52077)(0.461225,-1.52138)(0.461412,-1.52198)(0.4616,-1.52259)(0.461789,-1.5232)(0.46198,-1.52381)(0.46217,-1.52443)(0.462362,-1.52505)(0.462555,-1.52567)(0.462749,-1.5263)(0.462944,-1.52693)(0.463139,-1.52756)(0.463336,-1.5282)(0.463534,-1.52884)(0.463732,-1.52948)(0.463932,-1.53012)(0.464132,-1.53077)(0.464334,-1.53143)(0.464537,-1.53208)(0.46474,-1.53274)(0.464945,-1.5334)(0.465151,-1.53407)(0.465357,-1.53473)(0.465565,-1.53541)(0.465774,-1.53608)(0.465983,-1.53676)(0.466194,-1.53744)(0.466406,-1.53813)(0.466619,-1.53882)(0.466833,-1.53951)(0.467048,-1.54021)(0.467265,-1.54091)(0.467482,-1.54161)(0.4677,-1.54232)(0.46792,-1.54303)(0.468141,-1.54374)(0.468362,-1.54446)(0.468585,-1.54518)(0.468809,-1.54591)(0.469035,-1.54664)(0.469261,-1.54737)(0.469489,-1.54811)(0.469717,-1.54885)(0.469947,-1.54959)(0.470178,-1.55034)(0.470411,-1.55109)(0.470644,-1.55185)(0.470879,-1.55261)(0.471115,-1.55337)(0.471352,-1.55414)(0.47159,-1.55491)(0.47183,-1.55569)(0.472071,-1.55647)(0.472313,-1.55726)(0.472557,-1.55805)(0.472801,-1.55884)(0.473047,-1.55964)(0.473295,-1.56044)(0.473543,-1.56124)(0.473794,-1.56206)(0.474045,-1.56287)(0.474297,-1.56369)(0.474551,-1.56451)(0.474807,-1.56534)(0.475063,-1.56617)(0.475322,-1.56701)(0.475581,-1.56785)(0.475842,-1.5687)(0.476104,-1.56955)(0.476368,-1.57041)(0.476633,-1.57127)(0.4769,-1.57213)(0.477168,-1.573)(0.477437,-1.57387)(0.477708,-1.57475)(0.477981,-1.57564)(0.478254,-1.57653)(0.47853,-1.57742)(0.478807,-1.57832)(0.479085,-1.57922)(0.479365,-1.58013)(0.479647,-1.58105)(0.47993,-1.58197)(0.480214,-1.58289)(0.480501,-1.58382)(0.480789,-1.58476)(0.481078,-1.5857)(0.481369,-1.58664)(0.481662,-1.58759)(0.481956,-1.58855)(0.482252,-1.58951)(0.48255,-1.59048)(0.482849,-1.59145)(0.48315,-1.59243)(0.483453,-1.59341)(0.483757,-1.5944)(0.484063,-1.5954)(0.484371,-1.5964)(0.484681,-1.59741)(0.484992,-1.59842)(0.485306,-1.59944)(0.485621,-1.60046)(0.485937,-1.60149)(0.486256,-1.60253)(0.486577,-1.60357)(0.486899,-1.60462)(0.487223,-1.60568)(0.48755,-1.60674)(0.487878,-1.60781)(0.488208,-1.60888)(0.488539,-1.60996)(0.488873,-1.61105)(0.489209,-1.61214)(0.489547,-1.61324)(0.489887,-1.61435)(0.490229,-1.61546)(0.490572,-1.61658)(0.490918,-1.61771)(0.491266,-1.61884)(0.491616,-1.61998)(0.491968,-1.62113)(0.492323,-1.62228)(0.492679,-1.62344)(0.493037,-1.62461)(0.493398,-1.62579)(0.493761,-1.62697)(0.494126,-1.62816)(0.494493,-1.62936)(0.494863,-1.63056)(0.495235,-1.63177)(0.495609,-1.63299)(0.495985,-1.63422)(0.496364,-1.63545)(0.496745,-1.6367)(0.497128,-1.63795)(0.497514,-1.63921)(0.497902,-1.64047)(0.498293,-1.64175)(0.498686,-1.64303)(0.499082,-1.64432)(0.49948,-1.64562)(0.49988,-1.64693)(0.500283,-1.64824)(0.500689,-1.64957)(0.501097,-1.6509)(0.501508,-1.65224)(0.501922,-1.65359)(0.502338,-1.65495)(0.502756,-1.65632)(0.503178,-1.6577)(0.503602,-1.65908)(0.504029,-1.66048)(0.504459,-1.66188)(0.504891,-1.6633)(0.505326,-1.66472)(0.505765,-1.66615)(0.506206,-1.66759)(0.50665,-1.66904)(0.507097,-1.6705)(0.507547,-1.67198)(0.507999,-1.67346)(0.508455,-1.67495)(0.508914,-1.67645)(0.509376,-1.67796)(0.509841,-1.67948)(0.510309,-1.68101)(0.510781,-1.68256)(0.511255,-1.68411)(0.511733,-1.68567)(0.512214,-1.68725)(0.512698,-1.68883)(0.513186,-1.69043)(0.513677,-1.69204)(0.514172,-1.69366)(0.514669,-1.69529)(0.515171,-1.69693)(0.515675,-1.69859)(0.516184,-1.70025)(0.516696,-1.70193)(0.517211,-1.70362)(0.51773,-1.70532)(0.518253,-1.70703)(0.518779,-1.70876)(0.51931,-1.7105)(0.519844,-1.71225)(0.520382,-1.71401)(0.520923,-1.71579)(0.521469,-1.71758)(0.522019,-1.71938)(0.522572,-1.7212)(0.52313,-1.72303)(0.523692,-1.72487)(0.524257,-1.72673)(0.524827,-1.7286)(0.525401,-1.73049)(0.52598,-1.73239)(0.526563,-1.7343)(0.52715,-1.73623)(0.527741,-1.73817)(0.528337,-1.74013)(0.528938,-1.7421)(0.529543,-1.74409)(0.530152,-1.7461)(0.530767,-1.74812)(0.531386,-1.75015)(0.532009,-1.7522)(0.532638,-1.75427)(0.533271,-1.75635)(0.53391,-1.75845)(0.534553,-1.76057)(0.535201,-1.7627)(0.535855,-1.76485)(0.536513,-1.76702)(0.537177,-1.7692)(0.537846,-1.77141)(0.538521,-1.77363)(0.539201,-1.77587)(0.539886,-1.77812)(0.540577,-1.7804)(0.541274,-1.78269)(0.541976,-1.78501)(0.542684,-1.78734)(0.543397,-1.78969)(0.544117,-1.79207)(0.544842,-1.79446)(0.545574,-1.79687)(0.546312,-1.7993)(0.547056,-1.80176)(0.547806,-1.80423)(0.548563,-1.80673)(0.549326,-1.80924)(0.550095,-1.81179)(0.550871,-1.81435)(0.551654,-1.81693)(0.552443,-1.81954)(0.55324,-1.82217)(0.554043,-1.82482)(0.554854,-1.8275)(0.555671,-1.8302)(0.556496,-1.83293)(0.557328,-1.83568)(0.558168,-1.83845)(0.559015,-1.84125)(0.55987,-1.84408)(0.560732,-1.84693)(0.561603,-1.84981)(0.562481,-1.85271)(0.563368,-1.85565)(0.564262,-1.85861)(0.565165,-1.8616)(0.566076,-1.86461)(0.566996,-1.86766)(0.567925,-1.87073)(0.568862,-1.87384)(0.569808,-1.87697)(0.570764,-1.88014)(0.571728,-1.88334)(0.572703,-1.88656)(0.573686,-1.88982)(0.574679,-1.89312)(0.575682,-1.89644)(0.576695,-1.8998)(0.577717,-1.90319)(0.57875,-1.90662)(0.579793,-1.91008)(0.580848,-1.91358)(0.581912,-1.91712)(0.582988,-1.92069)(0.584074,-1.9243)(0.585172,-1.92794)(0.586281,-1.93163)(0.587403,-1.93535)(0.588535,-1.93912)(0.58968,-1.94292)(0.590837,-1.94677)(0.592006,-1.95066)(0.593188,-1.95459)(0.594383,-1.95856)(0.595591,-1.96258)(0.596812,-1.96665)(0.598046,-1.97075)(0.599295,-1.97491)(0.600557,-1.97911)(0.601834,-1.98337)(0.603125,-1.98767)(0.604431,-1.99202)(0.605751,-1.99642)(0.607088,-2.00088)(0.608439,-2.00538)(0.609807,-2.00994)(0.611191,-2.01456)(0.612591,-2.01923)(0.614008,-2.02396)(0.615443,-2.02875)(0.616894,-2.03359)(0.618364,-2.0385)(0.619851,-2.04347)(0.621357,-2.0485)(0.622882,-2.05359)(0.624426,-2.05875)(0.62599,-2.06398)(0.627574,-2.06928)(0.629178,-2.07464)(0.630803,-2.08008)(0.632449,-2.08559)(0.634118,-2.09117)(0.635808,-2.09683)(0.637522,-2.10256)(0.639258,-2.10838)(0.641018,-2.11428)(0.642802,-2.12025)(0.644612,-2.12632)(0.646446,-2.13247)(0.648307,-2.13871)(0.650194,-2.14503)(0.652108,-2.15146)(0.65405,-2.15797)(0.656021,-2.16458)(0.65802,-2.1713)(0.66005,-2.17811)(0.662109,-2.18503)(0.664201,-2.19206)(0.666324,-2.19919)(0.66848,-2.20644)(0.67067,-2.2138)(0.672895,-2.22128)(0.675154,-2.22888)(0.677452,-2.23661)(0.679785,-2.24447)(0.682158,-2.25245)(0.684569,-2.26057)(0.687022,-2.26884)(0.689515,-2.27724)(0.692053,-2.28579)(0.694633,-2.29449)(0.69726,-2.30334)(0.699932,-2.31236)(0.702653,-2.32154)(0.705422,-2.33089)(0.708244,-2.34041)(0.711117,-2.35011)(0.714046,-2.36)(0.717028,-2.37008)(0.72007,-2.38036)(0.72317,-2.39084)(0.726332,-2.40153)(0.729556,-2.41244)(0.732848,-2.42358)(0.736205,-2.43494)(0.739635,-2.44655)(0.743134,-2.4584)(0.746711,-2.47052)(0.750364,-2.48289)(0.754099,-2.49555)(0.757915,-2.5085)(0.761821,-2.52174)(0.765814,-2.53529)(0.769903,-2.54916)(0.774086,-2.56337)(0.778373,-2.57792)(0.782763,-2.59283)(0.787264,-2.60813)(0.791877,-2.62381)(0.796612,-2.6399)(0.801468,-2.65642)(0.806456,-2.67339)(0.811577,-2.69081)(0.816841,-2.70873)(0.822252,-2.72716)(0.82782,-2.74612)(0.833548,-2.76564)(0.83945,-2.78575)(0.845529,-2.80648)(0.851797,-2.82786)(0.858263,-2.84991)(0.864939,-2.87269)(0.871836,-2.89623)(0.878965,-2.92057)(0.88634,-2.94576)(0.893975,-2.97185)(0.901888,-2.99889)(0.910092,-3.02693)(0.91861,-3.05605)(0.927456,-3.0863)(0.93666,-3.11779)(0.946235,-3.15055)(0.956222,-3.18473)(0.96663,-3.22036)(0.977516,-3.25763)(0.988884,-3.29656)(1.00081,-3.33741)(1.01329,-3.38018)(1.02643,-3.4252)(1.04022,-3.47244)(1.05479,-3.52238)(1.07012,-3.57491)(1.0864,-3.6307)(1.10357,-3.68955)(1.1219,-3.75239)(1.1413,-3.81884)(1.16215,-3.89029)(1.18426,-3.96605)(1.20824,-4.04817)(1.23374,-4.13545)(1.26167,-4.23104)(1.29143,-4.3328)(1.32447,-4.44573)(1.35968,-4.56597)(1.39948,-4.70175)(1.44179,-4.84592)(1.49078,-5.01261)(1.54247,-5.18817)(1.60432,-5.39783)(1.66849,-5.61484)(1.74882,-5.88574)(1.82964,-6.15732)(1.93668,-6.51569)(2.03947,-6.8582)(2.183,-7.33411)(2.31453,-7.76758)(2.48153,-8.31501)(2.63989,-8.83086)(2.86318,-9.55405)(3.05575,-10.1738)(3.27017,-10.8609)(3.48254,-11.5379)(3.72266,-12.301)(3.95397,-13.033)(4.18305,-13.7567)(4.41257,-14.4801)(4.648,-15.2219)(4.8842,-15.9652)(5,-16.33) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,3)(1.33802e-11,3)(8.0281e-11,3)(2.4451e-10,3)(4.47024e-10,3)(7.27655e-10,3)(1.1062e-09,3)(1.6132e-09,3)(2.29065e-09,3)(3.19581e-09,3)(4.4065e-09,3)(6.02824e-09,3)(8.20413e-09,3)(1.11282e-08,3)(1.50638e-08,3)(2.0368e-08,3)(2.7526e-08,3)(3.71963e-08,3)(5.02734e-08,3)(6.79727e-08,3)(9.19462e-08,3)(1.24439e-07,3)(1.68503e-07,3)(2.28288e-07,3)(3.09438e-07,3)(4.19628e-07,3)(5.69294e-07,3)(7.72634e-07,3)(1.04896e-06,3)(1.42454e-06,3)(1.93512e-06,3.00001)(2.62931e-06,3.00001)(3.57325e-06,3.00001)(4.85693e-06,3.00001)(6.60282e-06,3.00002)(8.97755e-06,3.00002)(1.22079e-05,3.00003)(1.66026e-05,3.00004)(2.25816e-05,3.00005)(2.66473e-05,3.00005)(2.94855e-05,3.00006)(3.14018e-05,3.00006)(3.2718e-05,3.00006)(3.36167e-05,3.00006)(3.42336e-05,3.00006)(3.46568e-05,3.00006)(3.49477e-05,3.00006)(3.51478e-05,3.00006)(3.52856e-05,3.00006)(3.53805e-05,3.00006)(3.54459e-05,3.00006)(3.54911e-05,3.00006)(3.55223e-05,3.00006)(3.55438e-05,3.00006)(3.55588e-05,3.00006)(3.55691e-05,3.00006)(3.55763e-05,3.00006)(3.55813e-05,3.00006)(3.55847e-05,3.00006)(3.55872e-05,3.00006)(3.55889e-05,3.00006)(3.55901e-05,3.00006)(3.55909e-05,3.00006)(3.55915e-05,3.00006)(3.55919e-05,3.00006)(3.55922e-05,3.00006)(3.55924e-05,3.00006)(3.55925e-05,3.00006)(3.55926e-05,3.00006)(3.55927e-05,3.00006)(3.55928e-05,3.00006)(3.55931e-05,3.00006)(3.55934e-05,3.00006)(3.55938e-05,3.00006)(3.55943e-05,3.00006)(3.5595e-05,3.00006)(3.5596e-05,3.00006)(3.55973e-05,3.00006)(3.55991e-05,3.00006)(3.56014e-05,3.00006)(3.56046e-05,3.00006)(3.56089e-05,3.00006)(3.56147e-05,3.00006)(3.56224e-05,3.00006)(3.5633e-05,3.00006)(3.56472e-05,3.00006)(3.56664e-05,3.00006)(3.56925e-05,3.00006)(3.57279e-05,3.00006)(3.57759e-05,3.00006)(3.58409e-05,3.00006)(3.59292e-05,3.00006)(3.60489e-05,3.00006)(3.62115e-05,3.00006)(3.64323e-05,3.00006)(3.6732e-05,3.00006)(3.7139e-05,3.00006)(3.76917e-05,3.00006)(3.84422e-05,3.00006)(3.94615e-05,3.00006)(4.08458e-05,3.00006)(4.27259e-05,3.00006)(4.52798e-05,3.00005)(4.87497e-05,3.00005)(5.34659e-05,3.00004)(5.98799e-05,3.00003)(6.8615e-05,3.00002)(8.05488e-05,2.99999)(9.69949e-05,2.99995)(0.000120284,2.99988)(0.000156839,2.99976)(0.000211451,2.99955)(0.000257285,2.99936)(0.000320543,2.9991)(0.000382868,2.99884)(0.000472292,2.99846)(0.000529414,2.99822)(0.000569138,2.99806)(0.000595588,2.99795)(0.000613676,2.99787)(0.000625932,2.99782)(0.000634307,2.99778)(0.000640029,2.99776)(0.000643953,2.99774)(0.000646648,2.99773)(0.000648504,2.99772)(0.000649784,2.99772)(0.000650671,2.99771)(0.000651285,2.99771)(0.000651713,2.99771)(0.000652011,2.99771)(0.000652219,2.99771)(0.000652365,2.99771)(0.000652468,2.99771)(0.00065254,2.99771)(0.00065259,2.99771)(0.000652624,2.99771)(0.000652642,2.99771)(0.000652655,2.99771)(0.000652668,2.99771)(0.000652693,2.99771)(0.000652727,2.99771)(0.000652774,2.99771)(0.000652836,2.99771)(0.00065292,2.99771)(0.000653031,2.9977)(0.00065318,2.9977)(0.000653379,2.9977)(0.000653645,2.9977)(0.000654001,2.9977)(0.000654479,2.9977)(0.000655121,2.9977)(0.000655984,2.99769)(0.000657146,2.99769)(0.000658709,2.99768)(0.000660814,2.99767)(0.00066365,2.99766)(0.000667467,2.99764)(0.000672607,2.99762)(0.00067952,2.99759)(0.000688812,2.99755)(0.000701284,2.9975)(0.000718,2.99743)(0.000740357,2.99734)(0.000770184,2.99721)(0.000809855,2.99704)(0.000862429,2.99682)(0.00093183,2.99653)(0.00102309,2.99614)(0.0011427,2.99564)(0.00129937,2.99497)(0.00150642,2.99409)(0.00170922,2.99323)(0.00181062,2.99279)(0.00191202,2.99236)(0.00201557,2.99192)(0.00210444,2.99154)(0.00218756,2.99118)(0.00227771,2.99079)(0.00237798,2.99036)(0.00247491,2.98995)(0.00256332,2.98956)(0.00264979,2.98919)(0.002743,2.98879)(0.00284076,2.98837)(0.00293492,2.98796)(0.00302361,2.98758)(0.00311316,2.98719)(0.00320746,2.98678)(0.00330348,2.98636)(0.00339598,2.98596)(0.00348595,2.98557)(0.00357743,2.98517)(0.00367206,2.98476)(0.00376666,2.98434)(0.00385886,2.98394)(0.00394992,2.98354)(0.00404269,2.98314)(0.00413715,2.98272)(0.00423106,2.98231)(0.00432329,2.9819)(0.0044154,2.9815)(0.00450884,2.98109)(0.00460312,2.98067)(0.00469663,2.98026)(0.00478923,2.97985)(0.00488208,2.97944)(0.00497591,2.97903)(0.00506999,2.97861)(0.00516342,2.9782)(0.00525642,2.97778)(0.0053498,2.97737)(0.00544381,2.97695)(0.00553777,2.97653)(0.00563128,2.97612)(0.00572462,2.9757)(0.00581838,2.97528)(0.00591243,2.97486)(0.00600637,2.97444)(0.00609996,2.97402)(0.00619362,2.9736)(0.00628753,2.97318)(0.00638162,2.97276)(0.00647549,2.97234)(0.00656923,2.97191)(0.006663,2.97149)(0.00675701,2.97107)(0.00685098,2.97064)(0.00694484,2.97022)(0.00703854,2.9698)(0.00713238,2.96937)(0.00722623,2.96895)(0.00732008,2.96852)(0.00741369,2.9681)(0.0075073,2.96767)(0.00760084,2.96725)(0.00769443,2.96682)(0.00778778,2.96639)(0.00788102,2.96597)(0.00797403,2.96554)(0.00806703,2.96512)(0.00815973,2.9647)(0.00825221,2.96427)(0.00834423,2.96385)(0.008436,2.96343)(0.00852722,2.96301)(0.00861793,2.96259)(0.00870767,2.96218)(0.00879648,2.96177)(0.00888379,2.96137)(0.0089693,2.96097)(0.00905183,2.96059)(0.00913041,2.96023)(0.00920312,2.95989)(0.00926852,2.95959)(0.00932539,2.95933)(0.00937458,2.9591)(0.00941747,2.9589)(0.00945543,2.95873)(0.00948847,2.95857)(0.00951659,2.95844)(0.00953034,2.95838)(0.00953848,2.95834)(0.00954662,2.9583)(0.00955942,2.95824)(0.00957222,2.95818)(0.00961445,2.95799)(0.00965654,2.95779)(0.00969389,2.95762)(0.00973304,2.95744)(0.00978249,2.95721)(0.00984406,2.95692)(0.00991023,2.95661)(0.00997769,2.9563)(0.0100515,2.95595)(0.0101385,2.95555)(0.010239,2.95508)(0.0103482,2.95457)(0.0104629,2.95403)(0.0105843,2.95346)(0.0107084,2.95288)(0.0108237,2.95234)(0.0109252,2.95186)(0.0110211,2.95141)(0.0111219,2.95093)(0.0112291,2.95043)(0.0113349,2.94993)(0.0114348,2.94946)(0.0115325,2.949)(0.0116334,2.94852)(0.0117375,2.94802)(0.0118403,2.94754)(0.0119399,2.94706)(0.0120388,2.94659)(0.0121399,2.94611)(0.0122424,2.94562)(0.0123439,2.94514)(0.0124437,2.94467)(0.0125434,2.94419)(0.0126445,2.94371)(0.0127462,2.94322)(0.0128471,2.94274)(0.0129471,2.94226)(0.0130473,2.94178)(0.0131484,2.94129)(0.0132497,2.9408)(0.0133504,2.94032)(0.0134507,2.93984)(0.0135513,2.93935)(0.0136523,2.93886)(0.0137534,2.93838)(0.0138541,2.93789)(0.0139547,2.9374)(0.0140554,2.93691)(0.0141565,2.93642)(0.0142575,2.93593)(0.0143584,2.93544)(0.0144591,2.93495)(0.0145601,2.93446)(0.0146612,2.93397)(0.0147623,2.93348)(0.0148632,2.93299)(0.0149643,2.93249)(0.0150654,2.932)(0.0151666,2.9315)(0.0152677,2.93101)(0.0153689,2.93051)(0.01547,2.93002)(0.0155714,2.92952)(0.0156726,2.92902)(0.015774,2.92852)(0.0158753,2.92803)(0.0159767,2.92753)(0.016078,2.92703)(0.0161796,2.92652)(0.0162809,2.92602)(0.0163825,2.92552)(0.016484,2.92502)(0.0165856,2.92452)(0.0166871,2.92401)(0.0167888,2.92351)(0.0168904,2.923)(0.0169918,2.9225)(0.0170922,2.922)(0.0171928,2.9215)(0.0172939,2.921)(0.0173955,2.92049)(0.0174967,2.91999)(0.0175976,2.91948)(0.0176985,2.91898)(0.0178,2.91847)(0.0179014,2.91796)(0.0180028,2.91745)(0.0181039,2.91695)(0.0182052,2.91644)(0.0183068,2.91593)(0.0184085,2.91542)(0.0185098,2.91491)(0.0186113,2.91439)(0.0187128,2.91388)(0.0188146,2.91337)(0.0189163,2.91286)(0.019018,2.91234)(0.0191196,2.91183)(0.0192214,2.91131)(0.0193232,2.9108)(0.0194252,2.91028)(0.0195269,2.90976)(0.0196289,2.90924)(0.0197308,2.90873)(0.0198329,2.90821)(0.0199348,2.90769)(0.0200369,2.90717)(0.0201389,2.90665)(0.0202411,2.90612)(0.0203432,2.9056)(0.0204454,2.90508)(0.0205476,2.90456)(0.0206499,2.90403)(0.0207521,2.90351)(0.0208545,2.90298)(0.0209568,2.90246)(0.0210592,2.90193)(0.0211615,2.90141)(0.0212641,2.90088)(0.0213665,2.90035)(0.021469,2.89982)(0.0215715,2.89929)(0.0216741,2.89876)(0.0217766,2.89823)(0.0218793,2.8977)(0.0219819,2.89717)(0.0220846,2.89664)(0.0221873,2.89611)(0.0222901,2.89557)(0.0223928,2.89504)(0.0224956,2.8945)(0.0225984,2.89397)(0.0227013,2.89343)(0.0228041,2.8929)(0.0229071,2.89236)(0.0230099,2.89182)(0.0231129,2.89129)(0.0232158,2.89075)(0.0233189,2.89021)(0.0234219,2.88967)(0.023525,2.88913)(0.023628,2.88859)(0.0237312,2.88805)(0.0238342,2.88751)(0.0239374,2.88696)(0.0240405,2.88642)(0.0241438,2.88588)(0.024247,2.88533)(0.0243503,2.88479)(0.0244535,2.88424)(0.0245568,2.8837)(0.0246601,2.88315)(0.0247634,2.88261)(0.0248667,2.88206)(0.0249702,2.88151)(0.0250735,2.88096)(0.025177,2.88041)(0.0252803,2.87986)(0.0253839,2.87931)(0.0254873,2.87876)(0.0255908,2.87821)(0.0256943,2.87766)(0.0257979,2.87711)(0.0259013,2.87656)(0.026005,2.876)(0.0261085,2.87545)(0.0262121,2.8749)(0.0263157,2.87434)(0.0264194,2.87379)(0.026523,2.87323)(0.0266267,2.87268)(0.0267303,2.87212)(0.0268341,2.87156)(0.0269378,2.871)(0.0270415,2.87045)(0.0271452,2.86989)(0.027249,2.86933)(0.0273528,2.86877)(0.0274566,2.86821)(0.0275604,2.86765)(0.0276642,2.86709)(0.027768,2.86652)(0.0278719,2.86596)(0.0279757,2.8654)(0.0280796,2.86484)(0.0281834,2.86427)(0.0282874,2.86371)(0.0283912,2.86314)(0.0284952,2.86258)(0.028599,2.86201)(0.028703,2.86145)(0.0288069,2.86088)(0.0289109,2.86031)(0.0290148,2.85975)(0.0291188,2.85918)(0.0292228,2.85861)(0.0293268,2.85804)(0.0294307,2.85747)(0.0295348,2.8569)(0.0296387,2.85633)(0.0297428,2.85576)(0.0298468,2.85519)(0.0299509,2.85462)(0.0300549,2.85405)(0.0301589,2.85347)(0.0302629,2.8529)(0.030367,2.85233)(0.030471,2.85175)(0.0305752,2.85118)(0.0306792,2.8506)(0.0307833,2.85003)(0.0308873,2.84945)(0.0309914,2.84888)(0.0310955,2.8483)(0.0311996,2.84772)(0.0313037,2.84715)(0.0314078,2.84657)(0.0315118,2.84599)(0.031616,2.84541)(0.03172,2.84483)(0.0318242,2.84425)(0.0319282,2.84367)(0.0320323,2.84309)(0.0321364,2.84251)(0.0322405,2.84193)(0.0323446,2.84135)(0.0324487,2.84076)(0.0325528,2.84018)(0.0326569,2.8396)(0.032761,2.83902)(0.0328651,2.83843)(0.0329691,2.83785)(0.0330733,2.83726)(0.0331773,2.83668)(0.0332814,2.83609)(0.0333855,2.83551)(0.0334896,2.83492)(0.0335936,2.83434)(0.0336977,2.83375)(0.0338017,2.83316)(0.0339058,2.83257)(0.0340098,2.83199)(0.0341139,2.8314)(0.0342179,2.83081)(0.034322,2.83022)(0.034426,2.82963)(0.03453,2.82904)(0.034634,2.82845)(0.034738,2.82786)(0.034842,2.82727)(0.034946,2.82668)(0.03505,2.82609)(0.035154,2.82549)(0.0352579,2.8249)(0.0353619,2.82431)(0.0354658,2.82372)(0.0355698,2.82312)(0.0356737,2.82253)(0.0357776,2.82193)(0.0358815,2.82134)(0.0359854,2.82074)(0.0360893,2.82015)(0.0361932,2.81955)(0.036297,2.81896)(0.0364009,2.81836)(0.0365047,2.81777)(0.0366086,2.81717)(0.0367124,2.81657)(0.0368162,2.81597)(0.03692,2.81538)(0.0370238,2.81478)(0.0371275,2.81418)(0.0372313,2.81358)(0.037335,2.81298)(0.0374387,2.81238)(0.0375424,2.81178)(0.0376461,2.81118)(0.0377498,2.81058)(0.0378535,2.80998)(0.0379571,2.80938)(0.0380608,2.80878)(0.0381644,2.80818)(0.038268,2.80758)(0.0383715,2.80698)(0.0384751,2.80637)(0.0385786,2.80577)(0.0386822,2.80517)(0.0387857,2.80457)(0.0388892,2.80396)(0.0389927,2.80336)(0.0390962,2.80276)(0.0391996,2.80215)(0.039303,2.80155)(0.0394064,2.80094)(0.0394581,2.80064)(0.039496,2.80042)(0.0395339,2.8002)(0.0395433,2.80014)(0.0395527,2.80009)(0.039567,2.8)(0.0396027,2.79979)(0.0396357,2.7996)(0.0396841,2.79932)(0.0397613,2.79886)(0.0398534,2.79832)(0.0399456,2.79778)(0.0400463,2.79719)(0.0401761,2.79643)(0.0403471,2.79542)(0.0405528,2.79421)(0.0407841,2.79285)(0.0409192,2.79205)(0.0410544,2.79126)(0.041145,2.79072)(0.0412357,2.79018)(0.0413646,2.78942)(0.041461,2.78885)(0.0415574,2.78828)(0.0416808,2.78755)(0.0417994,2.78685)(0.0418949,2.78628)(0.0419841,2.78575)(0.0420874,2.78514)(0.0422046,2.78444)(0.0423135,2.78379)(0.0424087,2.78322)(0.0425036,2.78266)(0.0426095,2.78203)(0.0427211,2.78136)(0.0428252,2.78074)(0.0429218,2.78017)(0.0430207,2.77958)(0.043127,2.77894)(0.0432345,2.7783)(0.0433363,2.77769)(0.0434347,2.7771)(0.043536,2.77649)(0.0436415,2.77586)(0.0437463,2.77523)(0.0438474,2.77463)(0.0439473,2.77403)(0.0440496,2.77341)(0.0441541,2.77279)(0.0442574,2.77217)(0.0443584,2.77156)(0.0444593,2.77095)(0.044562,2.77033)(0.0446656,2.76971)(0.044768,2.76909)(0.0448691,2.76848)(0.0449706,2.76787)(0.0450733,2.76725)(0.0451761,2.76663)(0.0452781,2.76601)(0.0453794,2.7654)(0.0454812,2.76479)(0.0455836,2.76417)(0.045686,2.76355)(0.0457877,2.76293)(0.0458891,2.76232)(0.045991,2.7617)(0.0460932,2.76108)(0.0461951,2.76046)(0.0462967,2.75984)(0.0463982,2.75923)(0.0465,2.75861)(0.0466019,2.75799)(0.0467036,2.75737)(0.0468051,2.75675)(0.0469066,2.75613)(0.0470083,2.75551)(0.04711,2.75489)(0.0472115,2.75427)(0.0473129,2.75366)(0.0474143,2.75304)(0.0475158,2.75242)(0.0476173,2.7518)(0.0477187,2.75118)(0.0478199,2.75056)(0.0479213,2.74994)(0.0480226,2.74932)(0.048124,2.7487)(0.0482252,2.74808)(0.0483264,2.74746)(0.0484276,2.74683)(0.0485288,2.74621)(0.0486299,2.74559)(0.048731,2.74497)(0.0488321,2.74435)(0.0489332,2.74373)(0.0490342,2.74311)(0.0491353,2.74249)(0.0492362,2.74187)(0.0493372,2.74124)(0.0494381,2.74062)(0.049539,2.74)(0.0496399,2.73938)(0.0497407,2.73876)(0.0498416,2.73813)(0.0499424,2.73751)(0.0500432,2.73689)(0.0501439,2.73627)(0.0502446,2.73564)(0.0503453,2.73502)(0.050446,2.7344)(0.0505466,2.73378)(0.0506473,2.73315)(0.0507479,2.73253)(0.0508484,2.73191)(0.050949,2.73128)(0.0510495,2.73066)(0.05115,2.73004)(0.0512505,2.72941)(0.0513509,2.72879)(0.0514514,2.72817)(0.0515518,2.72754)(0.0516521,2.72692)(0.0517525,2.72629)(0.0518528,2.72567)(0.0519531,2.72505)(0.0520534,2.72442)(0.0521537,2.7238)(0.0522539,2.72317)(0.0523542,2.72255)(0.0524543,2.72192)(0.0525545,2.7213)(0.0526547,2.72068)(0.0527548,2.72005)(0.0528549,2.71943)(0.052955,2.7188)(0.0530551,2.71818)(0.0531551,2.71755)(0.0532552,2.71692)(0.0533552,2.7163)(0.0534551,2.71567)(0.0535551,2.71505)(0.0536551,2.71442)(0.053755,2.7138)(0.0538549,2.71317)(0.0539548,2.71255)(0.0540547,2.71192)(0.0541545,2.71129)(0.0542543,2.71067)(0.0543542,2.71004)(0.054454,2.70942)(0.0545537,2.70879)(0.0546535,2.70816)(0.0547533,2.70754)(0.054853,2.70691)(0.0549527,2.70628)(0.0550524,2.70566)(0.0551521,2.70503)(0.0552517,2.7044)(0.0553514,2.70377)(0.055451,2.70315)(0.0555507,2.70252)(0.0556503,2.70189)(0.0557499,2.70127)(0.0558494,2.70064)(0.055949,2.70001)(0.0560486,2.69938)(0.0561481,2.69875)(0.0562476,2.69813)(0.0563471,2.6975)(0.0564466,2.69687)(0.0565461,2.69624)(0.0566456,2.69561)(0.0567451,2.69499)(0.0568445,2.69436)(0.056944,2.69373)(0.0570434,2.6931)(0.0571428,2.69247)(0.0572422,2.69184)(0.0573417,2.69121)(0.057441,2.69058)(0.0575404,2.68996)(0.0576398,2.68933)(0.0577392,2.6887)(0.0578385,2.68807)(0.0579379,2.68744)(0.0580373,2.68681)(0.0581366,2.68618)(0.0582359,2.68555)(0.0583353,2.68492)(0.0584346,2.68429)(0.0585339,2.68366)(0.0586332,2.68303)(0.0587325,2.6824)(0.0588318,2.68177)(0.0589311,2.68114)(0.0590304,2.68051)(0.0591297,2.67988)(0.059229,2.67924)(0.0593283,2.67861)(0.0594275,2.67798)(0.0595268,2.67735)(0.0596261,2.67672)(0.0597254,2.67609)(0.0598246,2.67546)(0.0599239,2.67483)(0.0600232,2.67419)(0.0601224,2.67356)(0.0602217,2.67293)(0.060321,2.6723)(0.0604203,2.67166)(0.0605195,2.67103)(0.0606188,2.6704)(0.0607181,2.66977)(0.0608173,2.66913)(0.0609166,2.6685)(0.0610159,2.66787)(0.0611152,2.66723)(0.0612145,2.6666)(0.0613138,2.66597)(0.0614131,2.66533)(0.0615124,2.6647)(0.0616117,2.66407)(0.061711,2.66343)(0.0618103,2.6628)(0.0619096,2.66216)(0.0620089,2.66153)(0.0621083,2.6609)(0.0622076,2.66026)(0.0623069,2.65963)(0.0624063,2.65899)(0.0625056,2.65836)(0.062605,2.65772)(0.0627044,2.65709)(0.0628038,2.65645)(0.0629032,2.65581)(0.0630026,2.65518)(0.063102,2.65454)(0.0632014,2.65391)(0.0633008,2.65327)(0.0634003,2.65263)(0.0634997,2.652)(0.0635992,2.65136)(0.0636987,2.65072)(0.0637981,2.65009)(0.0638976,2.64945)(0.0639972,2.64881)(0.0640967,2.64817)(0.0641962,2.64754)(0.0642958,2.6469)(0.0643953,2.64626)(0.0644949,2.64562)(0.0645945,2.64498)(0.0646941,2.64435)(0.0647937,2.64371)(0.0648934,2.64307)(0.064993,2.64243)(0.0650927,2.64179)(0.0651924,2.64115)(0.0652921,2.64051)(0.0653918,2.63987)(0.0654915,2.63923)(0.0655913,2.63859)(0.065691,2.63795)(0.0657908,2.63731)(0.0658906,2.63667)(0.0659905,2.63603)(0.0660903,2.63539)(0.0661902,2.63475)(0.06629,2.63411)(0.0663899,2.63346)(0.0664899,2.63282)(0.0665898,2.63218)(0.0666898,2.63154)(0.0667898,2.6309)(0.0668898,2.63025)(0.0669898,2.62961)(0.0670898,2.62897)(0.0671899,2.62833)(0.06729,2.62768)(0.0673901,2.62704)(0.0674903,2.62639)(0.0675904,2.62575)(0.0676906,2.62511)(0.0677908,2.62446)(0.067891,2.62382)(0.0679913,2.62317)(0.0680916,2.62253)(0.0681919,2.62188)(0.0682922,2.62124)(0.0683926,2.62059)(0.068493,2.61995)(0.0685934,2.6193)(0.0686938,2.61866)(0.0687943,2.61801)(0.0688947,2.61736)(0.0689953,2.61672)(0.0690958,2.61607)(0.0691964,2.61542)(0.069297,2.61477)(0.0693976,2.61413)(0.0694983,2.61348)(0.0695989,2.61283)(0.0696996,2.61218)(0.0698004,2.61153)(0.0699012,2.61089)(0.070002,2.61024)(0.0701028,2.60959)(0.0702036,2.60894)(0.0703045,2.60829)(0.0704055,2.60764)(0.0705064,2.60699)(0.0706074,2.60634)(0.0707084,2.60569)(0.0708094,2.60504)(0.0709105,2.60439)(0.0710116,2.60374)(0.0711128,2.60308)(0.0712139,2.60243)(0.0713152,2.60178)(0.0714164,2.60113)(0.0715177,2.60048)(0.071619,2.59982)(0.0717203,2.59917)(0.0718217,2.59852)(0.0719231,2.59787)(0.0720245,2.59721)(0.072126,2.59656)(0.0722275,2.5959)(0.0723291,2.59525)(0.0724306,2.5946)(0.0725323,2.59394)(0.0726339,2.59329)(0.0727356,2.59263)(0.0728373,2.59197)(0.0729391,2.59132)(0.0730409,2.59066)(0.0731427,2.59001)(0.0732446,2.58935)(0.0733465,2.58869)(0.0734484,2.58804)(0.0735504,2.58738)(0.0736524,2.58672)(0.0737545,2.58606)(0.0738566,2.58541)(0.0739587,2.58475)(0.0740609,2.58409)(0.0741631,2.58343)(0.0742653,2.58277)(0.0743676,2.58211)(0.07447,2.58145)(0.0745723,2.58079)(0.0746747,2.58013)(0.0747772,2.57947)(0.0748797,2.57881)(0.0749822,2.57815)(0.0750848,2.57749)(0.0751874,2.57683)(0.07529,2.57617)(0.0753927,2.5755)(0.0754954,2.57484)(0.0755982,2.57418)(0.075701,2.57352)(0.0758039,2.57285)(0.0759068,2.57219)(0.0760097,2.57153)(0.0761127,2.57086)(0.0762157,2.5702)(0.0763188,2.56953)(0.0764219,2.56887)(0.0765251,2.5682)(0.0766282,2.56754)(0.0767315,2.56687)(0.0768348,2.56621)(0.0769381,2.56554)(0.0770415,2.56488)(0.0771449,2.56421)(0.0772483,2.56354)(0.0773518,2.56287)(0.0774554,2.56221)(0.077559,2.56154)(0.0776626,2.56087)(0.0777663,2.5602)(0.07787,2.55953)(0.0779738,2.55887)(0.0780776,2.5582)(0.0781815,2.55753)(0.0782854,2.55686)(0.0783893,2.55619)(0.0784933,2.55552)(0.0785974,2.55485)(0.0787015,2.55417)(0.0788056,2.5535)(0.0789098,2.55283)(0.079014,2.55216)(0.0791183,2.55149)(0.0792226,2.55081)(0.079327,2.55014)(0.0794314,2.54947)(0.0795359,2.5488)(0.0796404,2.54812)(0.079745,2.54745)(0.0798496,2.54677)(0.0799542,2.5461)(0.080059,2.54542)(0.0801637,2.54475)(0.0802685,2.54407)(0.0803734,2.5434)(0.0804783,2.54272)(0.0805832,2.54205)(0.0806882,2.54137)(0.0807933,2.54069)(0.0808984,2.54001)(0.0810035,2.53934)(0.0811087,2.53866)(0.081214,2.53798)(0.0813193,2.5373)(0.0814246,2.53662)(0.08153,2.53594)(0.0816355,2.53526)(0.081741,2.53459)(0.0818465,2.5339)(0.0819521,2.53322)(0.0820578,2.53254)(0.0821635,2.53186)(0.0822692,2.53118)(0.082375,2.5305)(0.0824809,2.52982)(0.0825868,2.52914)(0.0826927,2.52845)(0.0827988,2.52777)(0.0829048,2.52709)(0.0830109,2.5264)(0.0831171,2.52572)(0.0832233,2.52504)(0.0833296,2.52435)(0.0834359,2.52367)(0.0835423,2.52298)(0.0836487,2.5223)(0.0837552,2.52161)(0.0838617,2.52092)(0.0839683,2.52024)(0.0840749,2.51955)(0.0841816,2.51886)(0.0842884,2.51818)(0.0843952,2.51749)(0.084502,2.5168)(0.0846089,2.51611)(0.0847159,2.51542)(0.0848229,2.51473)(0.08493,2.51404)(0.0850371,2.51335)(0.0851443,2.51266)(0.0852515,2.51197)(0.0853588,2.51128)(0.0854661,2.51059)(0.0855735,2.5099)(0.085681,2.50921)(0.0857885,2.50852)(0.085896,2.50783)(0.0860037,2.50713)(0.0861113,2.50644)(0.086219,2.50575)(0.0863268,2.50505)(0.0864347,2.50436)(0.0865426,2.50366)(0.0866505,2.50297)(0.0867585,2.50227)(0.0868666,2.50158)(0.0869747,2.50088)(0.0870828,2.50019)(0.0871911,2.49949)(0.0872994,2.49879)(0.0874077,2.4981)(0.0875161,2.4974)(0.0876245,2.4967)(0.087733,2.496)(0.0878416,2.49531)(0.0879502,2.49461)(0.0880589,2.49391)(0.0881676,2.49321)(0.0882764,2.49251)(0.0883853,2.49181)(0.0884942,2.49111)(0.0886032,2.49041)(0.0887122,2.48971)(0.0888213,2.48901)(0.0889304,2.4883)(0.0890396,2.4876)(0.0891489,2.4869)(0.0892582,2.4862)(0.0893675,2.48549)(0.089477,2.48479)(0.0895865,2.48409)(0.089696,2.48338)(0.0898056,2.48268)(0.0899153,2.48197)(0.090025,2.48127)(0.0901348,2.48056)(0.0902446,2.47985)(0.0903545,2.47915)(0.0904645,2.47844)(0.0905745,2.47773)(0.0906845,2.47703)(0.0907947,2.47632)(0.0909049,2.47561)(0.0910151,2.4749)(0.0911254,2.47419)(0.0912358,2.47348)(0.0913462,2.47277)(0.0914567,2.47207)(0.0915673,2.47135)(0.0916779,2.47064)(0.0917886,2.46993)(0.0918993,2.46922)(0.0920101,2.46851)(0.0921209,2.4678)(0.0922318,2.46709)(0.0923428,2.46637)(0.0924539,2.46566)(0.0925649,2.46495)(0.0926761,2.46423)(0.0927873,2.46352)(0.0928986,2.4628)(0.0930099,2.46209)(0.0931213,2.46137)(0.0932328,2.46066)(0.0933443,2.45994)(0.0934559,2.45923)(0.0935675,2.45851)(0.0936792,2.45779)(0.093791,2.45707)(0.0939028,2.45636)(0.0940147,2.45564)(0.0941267,2.45492)(0.0942387,2.4542)(0.0943508,2.45348)(0.0944629,2.45276)(0.0945751,2.45204)(0.0946873,2.45132)(0.0947997,2.4506)(0.0949121,2.44988)(0.0950245,2.44916)(0.095137,2.44844)(0.0952496,2.44771)(0.0953622,2.44699)(0.0954749,2.44627)(0.0955877,2.44555)(0.0957005,2.44482)(0.0958134,2.4441)(0.0959263,2.44337)(0.0960393,2.44265)(0.0961524,2.44192)(0.0962656,2.4412)(0.0963788,2.44047)(0.096492,2.43975)(0.0966054,2.43902)(0.0967187,2.43829)(0.0968322,2.43756)(0.0969457,2.43684)(0.0970593,2.43611)(0.0971729,2.43538)(0.0972867,2.43465)(0.0974004,2.43392)(0.0975143,2.43319)(0.0976282,2.43246)(0.0977421,2.43173)(0.0978562,2.431)(0.0979703,2.43027)(0.0980844,2.42954)(0.0981986,2.42881)(0.0983129,2.42807)(0.0984273,2.42734)(0.0985417,2.42661)(0.0986562,2.42587)(0.0987707,2.42514)(0.0988853,2.42441)(0.099,2.42367)(0.0991148,2.42294)(0.0992296,2.4222)(0.0993444,2.42147)(0.0994594,2.42073)(0.0995744,2.41999)(0.0996894,2.41926)(0.0998046,2.41852)(0.0999198,2.41778)(0.100035,2.41704)(0.10015,2.41631)(0.100266,2.41557)(0.100381,2.41483)(0.100497,2.41409)(0.100612,2.41335)(0.100728,2.41261)(0.100844,2.41187)(0.10096,2.41113)(0.101075,2.41038)(0.101191,2.40964)(0.101307,2.4089)(0.101423,2.40816)(0.101539,2.40741)(0.101656,2.40667)(0.101772,2.40593)(0.101888,2.40518)(0.102005,2.40444)(0.102121,2.40369)(0.102238,2.40295)(0.102354,2.4022)(0.102471,2.40146)(0.102588,2.40071)(0.102704,2.39996)(0.102821,2.39921)(0.102938,2.39847)(0.103055,2.39772)(0.103172,2.39697)(0.103289,2.39622)(0.103407,2.39547)(0.103524,2.39472)(0.103641,2.39397)(0.103759,2.39322)(0.103876,2.39247)(0.103993,2.39172)(0.104111,2.39097)(0.104229,2.39022)(0.104346,2.38946)(0.104464,2.38871)(0.104582,2.38796)(0.1047,2.3872)(0.104818,2.38645)(0.104936,2.3857)(0.105054,2.38494)(0.105173,2.38419)(0.105291,2.38343)(0.105409,2.38267)(0.105528,2.38192)(0.105646,2.38116)(0.105765,2.3804)(0.105883,2.37965)(0.106002,2.37889)(0.106121,2.37813)(0.10624,2.37737)(0.106358,2.37661)(0.106477,2.37585)(0.106597,2.37509)(0.106716,2.37433)(0.106835,2.37357)(0.106954,2.37281)(0.107073,2.37205)(0.107193,2.37128)(0.107312,2.37052)(0.107432,2.36976)(0.107551,2.369)(0.107671,2.36823)(0.107791,2.36747)(0.107911,2.3667)(0.10803,2.36594)(0.10815,2.36517)(0.10827,2.36441)(0.10839,2.36364)(0.108511,2.36287)(0.108631,2.36211)(0.108751,2.36134)(0.108872,2.36057)(0.108992,2.3598)(0.109112,2.35904)(0.109233,2.35827)(0.109354,2.3575)(0.109474,2.35673)(0.109595,2.35596)(0.109716,2.35519)(0.109837,2.35442)(0.109958,2.35364)(0.110079,2.35287)(0.1102,2.3521)(0.110321,2.35133)(0.110443,2.35055)(0.110564,2.34978)(0.110686,2.34901)(0.110807,2.34823)(0.110929,2.34746)(0.11105,2.34668)(0.111172,2.34591)(0.111294,2.34513)(0.111416,2.34435)(0.111538,2.34358)(0.11166,2.3428)(0.111782,2.34202)(0.111904,2.34124)(0.112026,2.34047)(0.112148,2.33969)(0.112271,2.33891)(0.112393,2.33813)(0.112516,2.33735)(0.112638,2.33657)(0.112761,2.33579)(0.112884,2.335)(0.113006,2.33422)(0.113129,2.33344)(0.113252,2.33266)(0.113375,2.33187)(0.113498,2.33109)(0.113621,2.33031)(0.113745,2.32952)(0.113868,2.32874)(0.113991,2.32795)(0.114115,2.32717)(0.114238,2.32638)(0.114362,2.32559)(0.114486,2.32481)(0.114609,2.32402)(0.114733,2.32323)(0.114857,2.32244)(0.114981,2.32166)(0.115105,2.32087)(0.115229,2.32008)(0.115353,2.31929)(0.115478,2.3185)(0.115602,2.31771)(0.115726,2.31692)(0.115851,2.31612)(0.115975,2.31533)(0.1161,2.31454)(0.116225,2.31375)(0.116349,2.31295)(0.116474,2.31216)(0.116599,2.31137)(0.116724,2.31057)(0.116849,2.30978)(0.116974,2.30898)(0.1171,2.30818)(0.117225,2.30739)(0.11735,2.30659)(0.117476,2.30579)(0.117601,2.305)(0.117727,2.3042)(0.117853,2.3034)(0.117978,2.3026)(0.118104,2.3018)(0.11823,2.301)(0.118356,2.3002)(0.118482,2.2994)(0.118608,2.2986)(0.118734,2.2978)(0.118861,2.297)(0.118987,2.2962)(0.119113,2.29539)(0.11924,2.29459)(0.119366,2.29379)(0.119493,2.29298)(0.11962,2.29218)(0.119747,2.29137)(0.119874,2.29057)(0.12,2.28976)(0.120127,2.28896)(0.120255,2.28815)(0.120382,2.28734)(0.120509,2.28653)(0.120636,2.28573)(0.120764,2.28492)(0.120891,2.28411)(0.121019,2.2833)(0.121146,2.28249)(0.121274,2.28168)(0.121402,2.28087)(0.12153,2.28006)(0.121658,2.27925)(0.121786,2.27843)(0.121914,2.27762)(0.122042,2.27681)(0.12217,2.276)(0.122299,2.27518)(0.122427,2.27437)(0.122555,2.27355)(0.122684,2.27274)(0.122813,2.27192)(0.122941,2.27111)(0.12307,2.27029)(0.123199,2.26947)(0.123328,2.26866)(0.123457,2.26784)(0.123586,2.26702)(0.123715,2.2662)(0.123844,2.26538)(0.123974,2.26456)(0.124103,2.26374)(0.124233,2.26292)(0.124362,2.2621)(0.124492,2.26128)(0.124622,2.26046)(0.124751,2.25964)(0.124881,2.25882)(0.125011,2.25799)(0.125141,2.25717)(0.125271,2.25635)(0.125401,2.25552)(0.125532,2.2547)(0.125662,2.25387)(0.125792,2.25305)(0.125923,2.25222)(0.126054,2.25139)(0.126184,2.25057)(0.126315,2.24974)(0.126446,2.24891)(0.126577,2.24808)(0.126708,2.24725)(0.126839,2.24642)(0.12697,2.24559)(0.127101,2.24476)(0.127232,2.24393)(0.127364,2.2431)(0.127495,2.24227)(0.127627,2.24144)(0.127758,2.24061)(0.12789,2.23977)(0.128022,2.23894)(0.128153,2.23811)(0.128285,2.23727)(0.128417,2.23644)(0.128549,2.2356)(0.128682,2.23477)(0.128814,2.23393)(0.128946,2.23309)(0.129078,2.23226)(0.129211,2.23142)(0.129343,2.23058)(0.129476,2.22974)(0.129609,2.2289)(0.129742,2.22807)(0.129874,2.22723)(0.130007,2.22639)(0.13014,2.22555)(0.130274,2.2247)(0.130407,2.22386)(0.13054,2.22302)(0.130673,2.22218)(0.130807,2.22134)(0.13094,2.22049)(0.131074,2.21965)(0.131208,2.2188)(0.131341,2.21796)(0.131475,2.21711)(0.131609,2.21627)(0.131743,2.21542)(0.131877,2.21458)(0.132011,2.21373)(0.132146,2.21288)(0.13228,2.21203)(0.132414,2.21118)(0.132549,2.21034)(0.132683,2.20949)(0.132818,2.20864)(0.132953,2.20779)(0.133087,2.20694)(0.133222,2.20608)(0.133357,2.20523)(0.133492,2.20438)(0.133628,2.20353)(0.133763,2.20267)(0.133898,2.20182)(0.134033,2.20097)(0.134169,2.20011)(0.134304,2.19926)(0.13444,2.1984)(0.134576,2.19755)(0.134712,2.19669)(0.134847,2.19583)(0.134983,2.19498)(0.135119,2.19412)(0.135255,2.19326)(0.135392,2.1924)(0.135528,2.19154)(0.135664,2.19068)(0.135801,2.18982)(0.135937,2.18896)(0.136074,2.1881)(0.136211,2.18724)(0.136347,2.18638)(0.136484,2.18552)(0.136621,2.18465)(0.136758,2.18379)(0.136895,2.18293)(0.137032,2.18206)(0.13717,2.1812)(0.137307,2.18033)(0.137444,2.17947)(0.137582,2.1786)(0.13772,2.17773)(0.137857,2.17687)(0.137995,2.176)(0.138133,2.17513)(0.138271,2.17426)(0.138409,2.17339)(0.138547,2.17252)(0.138685,2.17165)(0.138823,2.17078)(0.138962,2.16991)(0.1391,2.16904)(0.139239,2.16817)(0.139377,2.1673)(0.139516,2.16642)(0.139655,2.16555)(0.139794,2.16468)(0.139933,2.1638)(0.140072,2.16293)(0.140211,2.16205)(0.14035,2.16118)(0.140489,2.1603)(0.140628,2.15942)(0.140768,2.15855)(0.140907,2.15767)(0.141047,2.15679)(0.141187,2.15591)(0.141326,2.15504)(0.141466,2.15416)(0.141606,2.15328)(0.141746,2.1524)(0.141886,2.15151)(0.142027,2.15063)(0.142167,2.14975)(0.142307,2.14887)(0.142448,2.14799)(0.142588,2.1471)(0.142729,2.14622)(0.14287,2.14534)(0.14301,2.14445)(0.143151,2.14357)(0.143292,2.14268)(0.143433,2.14179)(0.143574,2.14091)(0.143716,2.14002)(0.143857,2.13913)(0.143998,2.13824)(0.14414,2.13736)(0.144281,2.13647)(0.144423,2.13558)(0.144565,2.13469)(0.144707,2.1338)(0.144848,2.13291)(0.14499,2.13201)(0.145133,2.13112)(0.145275,2.13023)(0.145417,2.12934)(0.145559,2.12844)(0.145702,2.12755)(0.145844,2.12666)(0.145987,2.12576)(0.146129,2.12487)(0.146272,2.12397)(0.146415,2.12307)(0.146558,2.12218)(0.146701,2.12128)(0.146844,2.12038)(0.146987,2.11948)(0.147131,2.11858)(0.147274,2.11769)(0.147417,2.11679)(0.147561,2.11589)(0.147705,2.11498)(0.147848,2.11408)(0.147992,2.11318)(0.148136,2.11228)(0.14828,2.11138)(0.148424,2.11047)(0.148568,2.10957)(0.148712,2.10867)(0.148857,2.10776)(0.149001,2.10686)(0.149146,2.10595)(0.14929,2.10505)(0.149435,2.10414)(0.149579,2.10323)(0.149724,2.10232)(0.149869,2.10142)(0.150014,2.10051)(0.150159,2.0996)(0.150305,2.09869)(0.15045,2.09778)(0.150595,2.09687)(0.150741,2.09596)(0.150886,2.09505)(0.151032,2.09414)(0.151178,2.09322)(0.151323,2.09231)(0.151469,2.0914)(0.151615,2.09048)(0.151761,2.08957)(0.151907,2.08865)(0.152054,2.08774)(0.1522,2.08682)(0.152346,2.08591)(0.152493,2.08499)(0.152639,2.08407)(0.152786,2.08315)(0.152933,2.08224)(0.15308,2.08132)(0.153227,2.0804)(0.153374,2.07948)(0.153521,2.07856)(0.153668,2.07764)(0.153815,2.07672)(0.153963,2.07579)(0.15411,2.07487)(0.154258,2.07395)(0.154405,2.07303)(0.154553,2.0721)(0.154701,2.07118)(0.154849,2.07025)(0.154997,2.06933)(0.155145,2.0684)(0.155293,2.06748)(0.155441,2.06655)(0.15559,2.06562)(0.155738,2.06469)(0.155887,2.06377)(0.156035,2.06284)(0.156184,2.06191)(0.156333,2.06098)(0.156482,2.06005)(0.156631,2.05912)(0.15678,2.05819)(0.156929,2.05725)(0.157078,2.05632)(0.157228,2.05539)(0.157377,2.05446)(0.157526,2.05352)(0.157676,2.05259)(0.157826,2.05165)(0.157976,2.05072)(0.158125,2.04978)(0.158275,2.04885)(0.158425,2.04791)(0.158576,2.04697)(0.158726,2.04604)(0.158876,2.0451)(0.159026,2.04416)(0.159177,2.04322)(0.159328,2.04228)(0.159478,2.04134)(0.159629,2.0404)(0.15978,2.03946)(0.159931,2.03852)(0.160082,2.03757)(0.160233,2.03663)(0.160384,2.03569)(0.160535,2.03474)(0.160687,2.0338)(0.160838,2.03286)(0.16099,2.03191)(0.161142,2.03096)(0.161293,2.03002)(0.161445,2.02907)(0.161597,2.02812)(0.161749,2.02718)(0.161901,2.02623)(0.162054,2.02528)(0.162206,2.02433)(0.162358,2.02338)(0.162511,2.02243)(0.162663,2.02148)(0.162816,2.02053)(0.162969,2.01958)(0.163122,2.01862)(0.163274,2.01767)(0.163427,2.01672)(0.163581,2.01577)(0.163734,2.01481)(0.163887,2.01386)(0.16404,2.0129)(0.164194,2.01195)(0.164347,2.01099)(0.164501,2.01003)(0.164655,2.00908)(0.164809,2.00812)(0.164963,2.00716)(0.165117,2.0062)(0.165271,2.00524)(0.165425,2.00428)(0.165579,2.00332)(0.165734,2.00236)(0.165888,2.0014)(0.166043,2.00044)(0.166197,1.99948)(0.166352,1.99851)(0.166507,1.99755)(0.166662,1.99659)(0.166817,1.99562)(0.166972,1.99466)(0.167127,1.99369)(0.167282,1.99273)(0.167438,1.99176)(0.167593,1.99079)(0.167749,1.98982)(0.167905,1.98886)(0.16806,1.98789)(0.168216,1.98692)(0.168372,1.98595)(0.168528,1.98498)(0.168684,1.98401)(0.16884,1.98304)(0.168997,1.98207)(0.169153,1.9811)(0.16931,1.98012)(0.169466,1.97915)(0.169623,1.97818)(0.16978,1.9772)(0.169936,1.97623)(0.170093,1.97525)(0.17025,1.97428)(0.170408,1.9733)(0.170565,1.97233)(0.170722,1.97135)(0.170879,1.97037)(0.171037,1.96939)(0.171195,1.96842)(0.171352,1.96744)(0.17151,1.96646)(0.171668,1.96548)(0.171826,1.9645)(0.171984,1.96352)(0.172142,1.96253)(0.1723,1.96155)(0.172459,1.96057)(0.172617,1.95959)(0.172775,1.9586)(0.172934,1.95762)(0.173093,1.95663)(0.173251,1.95565)(0.17341,1.95466)(0.173569,1.95368)(0.173728,1.95269)(0.173887,1.9517)(0.174047,1.95072)(0.174206,1.94973)(0.174365,1.94874)(0.174525,1.94775)(0.174685,1.94676)(0.174844,1.94577)(0.175004,1.94478)(0.175164,1.94379)(0.175324,1.9428)(0.175484,1.94181)(0.175644,1.94081)(0.175804,1.93982)(0.175965,1.93883)(0.176125,1.93783)(0.176286,1.93684)(0.176446,1.93584)(0.176607,1.93485)(0.176768,1.93385)(0.176929,1.93285)(0.17709,1.93186)(0.177251,1.93086)(0.177412,1.92986)(0.177573,1.92886)(0.177735,1.92786)(0.177896,1.92686)(0.178058,1.92586)(0.178219,1.92486)(0.178381,1.92386)(0.178543,1.92286)(0.178705,1.92186)(0.178867,1.92085)(0.179029,1.91985)(0.179191,1.91885)(0.179353,1.91784)(0.179516,1.91684)(0.179678,1.91583)(0.179841,1.91483)(0.180003,1.91382)(0.180166,1.91281)(0.180329,1.91181)(0.180492,1.9108)(0.180655,1.90979)(0.180818,1.90878)(0.180981,1.90777)(0.181145,1.90676)(0.181308,1.90575)(0.181471,1.90474)(0.181635,1.90373)(0.181799,1.90272)(0.181962,1.90171)(0.182126,1.90069)(0.18229,1.89968)(0.182454,1.89867)(0.182618,1.89765)(0.182783,1.89664)(0.182947,1.89562)(0.183111,1.89461)(0.183276,1.89359)(0.18344,1.89257)(0.183605,1.89156)(0.18377,1.89054)(0.183935,1.88952)(0.1841,1.8885)(0.184265,1.88748)(0.18443,1.88646)(0.184595,1.88544)(0.184761,1.88442)(0.184926,1.8834)(0.185091,1.88238)(0.185257,1.88135)(0.185423,1.88033)(0.185589,1.87931)(0.185754,1.87828)(0.18592,1.87726)(0.186086,1.87623)(0.186253,1.87521)(0.186419,1.87418)(0.186585,1.87316)(0.186752,1.87213)(0.186918,1.8711)(0.187085,1.87007)(0.187252,1.86905)(0.187418,1.86802)(0.187585,1.86699)(0.187752,1.86596)(0.187919,1.86493)(0.188087,1.8639)(0.188254,1.86287)(0.188421,1.86183)(0.188589,1.8608)(0.188756,1.85977)(0.188924,1.85873)(0.189092,1.8577)(0.189259,1.85667)(0.189427,1.85563)(0.189595,1.8546)(0.189763,1.85356)(0.189932,1.85252)(0.1901,1.85149)(0.190268,1.85045)(0.190437,1.84941)(0.190605,1.84837)(0.190774,1.84733)(0.190943,1.84629)(0.191112,1.84525)(0.19128,1.84421)(0.191449,1.84317)(0.191619,1.84213)(0.191788,1.84109)(0.191957,1.84005)(0.192126,1.83901)(0.192296,1.83796)(0.192466,1.83692)(0.192635,1.83587)(0.192805,1.83483)(0.192975,1.83378)(0.193145,1.83274)(0.193315,1.83169)(0.193485,1.83064)(0.193655,1.8296)(0.193825,1.82855)(0.193996,1.8275)(0.194166,1.82645)(0.194337,1.8254)(0.194508,1.82435)(0.194678,1.8233)(0.194849,1.82225)(0.19502,1.8212)(0.195191,1.82015)(0.195362,1.8191)(0.195533,1.81805)(0.195705,1.81699)(0.195876,1.81594)(0.196048,1.81488)(0.196219,1.81383)(0.196391,1.81278)(0.196563,1.81172)(0.196734,1.81066)(0.196906,1.80961)(0.197078,1.80855)(0.197251,1.80749)(0.197423,1.80643)(0.197595,1.80538)(0.197767,1.80432)(0.19794,1.80326)(0.198113,1.8022)(0.198285,1.80114)(0.198458,1.80008)(0.198631,1.79901)(0.198804,1.79795)(0.198977,1.79689)(0.19915,1.79583)(0.199323,1.79476)(0.199496,1.7937)(0.19967,1.79264)(0.199843,1.79157)(0.200017,1.79051)(0.200191,1.78944)(0.200364,1.78837)(0.200538,1.78731)(0.200712,1.78624)(0.200886,1.78517)(0.20106,1.7841)(0.201234,1.78304)(0.201409,1.78197)(0.201583,1.7809)(0.201758,1.77983)(0.201932,1.77876)(0.202107,1.77769)(0.202282,1.77661)(0.202456,1.77554)(0.202631,1.77447)(0.202806,1.7734)(0.202981,1.77232)(0.203157,1.77125)(0.203332,1.77018)(0.203507,1.7691)(0.203683,1.76803)(0.203858,1.76695)(0.204034,1.76587)(0.20421,1.7648)(0.204385,1.76372)(0.204561,1.76264)(0.204737,1.76156)(0.204913,1.76049)(0.20509,1.75941)(0.205266,1.75833)(0.205442,1.75725)(0.205619,1.75617)(0.205795,1.75509)(0.205972,1.754)(0.206148,1.75292)(0.206325,1.75184)(0.206502,1.75076)(0.206679,1.74967)(0.206856,1.74859)(0.207033,1.74751)(0.20721,1.74642)(0.207388,1.74534)(0.207565,1.74425)(0.207743,1.74317)(0.20792,1.74208)(0.208098,1.74099)(0.208276,1.73991)(0.208453,1.73882)(0.208631,1.73773)(0.208809,1.73664)(0.208987,1.73555)(0.209166,1.73446)(0.209344,1.73337)(0.209522,1.73228)(0.209701,1.73119)(0.209879,1.7301)(0.210058,1.72901)(0.210237,1.72791)(0.210415,1.72682)(0.210594,1.72573)(0.210773,1.72463)(0.210952,1.72354)(0.211131,1.72245)(0.211311,1.72135)(0.21149,1.72026)(0.211669,1.71916)(0.211849,1.71806)(0.212028,1.71697)(0.212208,1.71587)(0.212388,1.71477)(0.212568,1.71367)(0.212748,1.71257)(0.212927,1.71148)(0.213108,1.71038)(0.213288,1.70928)(0.213468,1.70817)(0.213648,1.70707)(0.213829,1.70597)(0.214009,1.70487)(0.21419,1.70377)(0.21437,1.70267)(0.214551,1.70156)(0.214732,1.70046)(0.214913,1.69936)(0.215094,1.69825)(0.215275,1.69715)(0.215456,1.69604)(0.215638,1.69494)(0.215819,1.69383)(0.216,1.69272)(0.216182,1.69162)(0.216363,1.69051)(0.216545,1.6894)(0.216727,1.68829)(0.216909,1.68718)(0.217091,1.68607)(0.217273,1.68497)(0.217455,1.68386)(0.217637,1.68275)(0.217819,1.68163)(0.218001,1.68052)(0.218184,1.67941)(0.218366,1.6783)(0.218549,1.67719)(0.218732,1.67607)(0.218914,1.67496)(0.219097,1.67385)(0.21928,1.67273)(0.219463,1.67162)(0.219646,1.6705)(0.219829,1.66939)(0.220013,1.66827)(0.220196,1.66716)(0.220379,1.66604)(0.220563,1.66492)(0.220746,1.6638)(0.22093,1.66269)(0.221114,1.66157)(0.221298,1.66045)(0.221482,1.65933)(0.221665,1.65821)(0.22185,1.65709)(0.222034,1.65597)(0.222218,1.65485)(0.222402,1.65373)(0.222587,1.65261)(0.222771,1.65148)(0.222956,1.65036)(0.22314,1.64924)(0.223325,1.64812)(0.22351,1.64699)(0.223694,1.64587)(0.223879,1.64474)(0.224064,1.64362)(0.224249,1.64249)(0.224435,1.64137)(0.22462,1.64024)(0.224805,1.63911)(0.22499,1.63799)(0.225176,1.63686)(0.225361,1.63573)(0.225547,1.63461)(0.225733,1.63348)(0.225919,1.63235)(0.226104,1.63122)(0.22629,1.63009)(0.226476,1.62896)(0.226662,1.62783)(0.226849,1.6267)(0.227035,1.62557)(0.227221,1.62444)(0.227408,1.6233)(0.227594,1.62217)(0.227781,1.62104)(0.227967,1.61991)(0.228154,1.61877)(0.228341,1.61764)(0.228527,1.61651)(0.228714,1.61537)(0.228901,1.61424)(0.229088,1.6131)(0.229276,1.61196)(0.229463,1.61083)(0.22965,1.60969)(0.229837,1.60856)(0.230025,1.60742)(0.230212,1.60628)(0.2304,1.60514)(0.230588,1.60401)(0.230775,1.60287)(0.230963,1.60173)(0.231151,1.60059)(0.231339,1.59945)(0.231527,1.59831)(0.231715,1.59717)(0.231903,1.59603)(0.232091,1.59489)(0.23228,1.59375)(0.232468,1.5926)(0.232657,1.59146)(0.232845,1.59032)(0.233034,1.58918)(0.233222,1.58803)(0.233411,1.58689)(0.2336,1.58575)(0.233789,1.5846)(0.233978,1.58346)(0.234167,1.58231)(0.234356,1.58117)(0.234545,1.58002)(0.234734,1.57888)(0.234923,1.57773)(0.235113,1.57658)(0.235302,1.57544)(0.235492,1.57429)(0.235681,1.57314)(0.235871,1.57199)(0.236061,1.57085)(0.23625,1.5697)(0.23644,1.56855)(0.23663,1.5674)(0.23682,1.56625)(0.23701,1.5651)(0.2372,1.56395)(0.23739,1.5628)(0.237581,1.56165)(0.237771,1.5605)(0.237961,1.55934)(0.238152,1.55819)(0.238342,1.55704)(0.238533,1.55589)(0.238723,1.55474)(0.238914,1.55358)(0.239105,1.55243)(0.239296,1.55128)(0.239487,1.55012)(0.239677,1.54897)(0.239869,1.54781)(0.24006,1.54666)(0.240251,1.5455)(0.240442,1.54435)(0.240633,1.54319)(0.240825,1.54204)(0.241016,1.54088)(0.241207,1.53972)(0.241399,1.53857)(0.241591,1.53741)(0.241782,1.53625)(0.241974,1.53509)(0.242166,1.53393)(0.242357,1.53278)(0.242549,1.53162)(0.242741,1.53046)(0.242933,1.5293)(0.243125,1.52814)(0.243318,1.52698)(0.24351,1.52582)(0.243702,1.52466)(0.243894,1.5235)(0.244087,1.52234)(0.244279,1.52118)(0.244472,1.52001)(0.244664,1.51885)(0.244857,1.51769)(0.245049,1.51653)(0.245242,1.51537)(0.245435,1.5142)(0.245628,1.51304)(0.245821,1.51188)(0.246014,1.51071)(0.246207,1.50955)(0.2464,1.50838)(0.246593,1.50722)(0.246786,1.50606)(0.246979,1.50489)(0.247173,1.50373)(0.247366,1.50256)(0.247559,1.50139)(0.247753,1.50023)(0.247946,1.49906)(0.24814,1.4979)(0.248333,1.49673)(0.248527,1.49556)(0.248721,1.4944)(0.248914,1.49323)(0.249108,1.49206)(0.249302,1.49089)(0.249496,1.48972)(0.24969,1.48856)(0.249884,1.48739)(0.250078,1.48622)(0.250272,1.48505)(0.250467,1.48388)(0.250661,1.48271)(0.250855,1.48154)(0.251049,1.48037)(0.251244,1.4792)(0.251438,1.47803)(0.251633,1.47686)(0.251827,1.47569)(0.252022,1.47452)(0.252217,1.47335)(0.252411,1.47218)(0.252606,1.471)(0.252801,1.46983)(0.252996,1.46866)(0.25319,1.46749)(0.253385,1.46632)(0.25358,1.46514)(0.253775,1.46397)(0.25397,1.4628)(0.254165,1.46163)(0.254361,1.46045)(0.254556,1.45928)(0.254751,1.45811)(0.254946,1.45693)(0.255142,1.45576)(0.255337,1.45458)(0.255532,1.45341)(0.255728,1.45223)(0.255923,1.45106)(0.256119,1.44988)(0.256314,1.44871)(0.25651,1.44753)(0.256706,1.44636)(0.256901,1.44518)(0.257097,1.44401)(0.257293,1.44283)(0.257489,1.44165)(0.257685,1.44048)(0.257881,1.4393)(0.258077,1.43812)(0.258272,1.43695)(0.258469,1.43577)(0.258665,1.43459)(0.258861,1.43342)(0.259057,1.43224)(0.259253,1.43106)(0.259449,1.42989)(0.259646,1.42871)(0.259842,1.42753)(0.260038,1.42635)(0.260234,1.42517)(0.260431,1.42399)(0.260627,1.42282)(0.260824,1.42164)(0.26102,1.42046)(0.261217,1.41928)(0.261413,1.4181)(0.26161,1.41692)(0.261807,1.41574)(0.262003,1.41456)(0.2622,1.41338)(0.262397,1.4122)(0.262594,1.41103)(0.26279,1.40985)(0.262987,1.40867)(0.263184,1.40749)(0.263381,1.40631)(0.263578,1.40513)(0.263775,1.40395)(0.263972,1.40276)(0.264169,1.40158)(0.264366,1.4004)(0.264563,1.39922)(0.26476,1.39804)(0.264957,1.39686)(0.265154,1.39568)(0.265351,1.3945)(0.265549,1.39332)(0.265746,1.39214)(0.265943,1.39096)(0.26614,1.38978)(0.266338,1.38859)(0.266535,1.38741)(0.266733,1.38623)(0.26693,1.38505)(0.267127,1.38387)(0.267325,1.38269)(0.267522,1.3815)(0.26772,1.38032)(0.267917,1.37914)(0.268115,1.37796)(0.268312,1.37678)(0.26851,1.3756)(0.268708,1.37441)(0.268905,1.37323)(0.269103,1.37205)(0.2693,1.37087)(0.269498,1.36968)(0.269696,1.3685)(0.269893,1.36732)(0.270091,1.36614)(0.270289,1.36496)(0.270487,1.36377)(0.270684,1.36259)(0.270882,1.36141)(0.27108,1.36023)(0.271278,1.35904)(0.271476,1.35786)(0.271674,1.35668)(0.271872,1.3555)(0.272069,1.35431)(0.272267,1.35313)(0.272465,1.35195)(0.272663,1.35077)(0.272861,1.34959)(0.273059,1.3484)(0.273257,1.34722)(0.273455,1.34604)(0.273653,1.34486)(0.273851,1.34367)(0.274049,1.34249)(0.274247,1.34131)(0.274445,1.34013)(0.274643,1.33894)(0.274841,1.33776)(0.275039,1.33658)(0.275237,1.3354)(0.275435,1.33421)(0.275633,1.33303)(0.275832,1.33185)(0.27603,1.33067)(0.276228,1.32949)(0.276426,1.32831)(0.276624,1.32712)(0.276822,1.32594)(0.27702,1.32476)(0.277218,1.32358)(0.277417,1.3224)(0.277615,1.32121)(0.277813,1.32003)(0.278011,1.31885)(0.278209,1.31767)(0.278407,1.31649)(0.278605,1.31531)(0.278803,1.31413)(0.279002,1.31294)(0.2792,1.31176)(0.279398,1.31058)(0.279596,1.3094)(0.279794,1.30822)(0.279992,1.30704)(0.280191,1.30586)(0.280389,1.30468)(0.280587,1.3035)(0.280785,1.30232)(0.280983,1.30114)(0.281181,1.29996)(0.281379,1.29878)(0.281577,1.2976)(0.281775,1.29642)(0.281973,1.29524)(0.282172,1.29406)(0.28237,1.29288)(0.282568,1.2917)(0.282766,1.29052)(0.282964,1.28934)(0.283162,1.28817)(0.28336,1.28699)(0.283558,1.28581)(0.283756,1.28463)(0.283954,1.28345)(0.284152,1.28227)(0.28435,1.2811)(0.284548,1.27992)(0.284746,1.27874)(0.284944,1.27756)(0.285142,1.27638)(0.28534,1.27521)(0.285538,1.27403)(0.285736,1.27285)(0.285933,1.27168)(0.286131,1.2705)(0.286329,1.26932)(0.286527,1.26815)(0.286725,1.26697)(0.286923,1.2658)(0.28712,1.26462)(0.287318,1.26344)(0.287516,1.26227)(0.287713,1.26109)(0.287911,1.25992)(0.288109,1.25875)(0.288306,1.25757)(0.288504,1.2564)(0.288702,1.25522)(0.288899,1.25405)(0.289097,1.25288)(0.289294,1.2517)(0.289492,1.25053)(0.289689,1.24936)(0.289887,1.24818)(0.290084,1.24701)(0.290282,1.24584)(0.290479,1.24467)(0.290676,1.2435)(0.290874,1.24232)(0.291071,1.24115)(0.291268,1.23998)(0.291465,1.23881)(0.291663,1.23764)(0.29186,1.23647)(0.292057,1.2353)(0.292254,1.23413)(0.292451,1.23296)(0.292648,1.23179)(0.292845,1.23062)(0.293042,1.22945)(0.293239,1.22829)(0.293436,1.22712)(0.293633,1.22595)(0.29383,1.22478)(0.294027,1.22361)(0.294224,1.22245)(0.29442,1.22128)(0.294617,1.22012)(0.294814,1.21895)(0.29501,1.21778)(0.295207,1.21662)(0.295403,1.21545)(0.2956,1.21429)(0.295796,1.21312)(0.295993,1.21196)(0.296189,1.2108)(0.296386,1.20963)(0.296582,1.20847)(0.296778,1.2073)(0.296974,1.20614)(0.297171,1.20498)(0.297367,1.20382)(0.297563,1.20266)(0.297759,1.2015)(0.297955,1.20033)(0.298151,1.19917)(0.298347,1.19801)(0.298543,1.19685)(0.298739,1.19569)(0.298934,1.19454)(0.29913,1.19338)(0.299326,1.19222)(0.299521,1.19106)(0.299717,1.1899)(0.299912,1.18875)(0.300108,1.18759)(0.300303,1.18643)(0.300499,1.18528)(0.300694,1.18412)(0.300889,1.18297)(0.301084,1.18181)(0.301279,1.18066)(0.301475,1.1795)(0.30167,1.17835)(0.301865,1.17719)(0.302059,1.17604)(0.302254,1.17489)(0.302449,1.17374)(0.302644,1.17258)(0.302839,1.17143)(0.303033,1.17028)(0.303228,1.16913)(0.303422,1.16798)(0.303617,1.16683)(0.303811,1.16568)(0.304005,1.16454)(0.3042,1.16339)(0.304394,1.16224)(0.304588,1.16109)(0.304782,1.15995)(0.304976,1.1588)(0.30517,1.15765)(0.305364,1.15651)(0.305558,1.15536)(0.305751,1.15422)(0.305945,1.15307)(0.306139,1.15193)(0.306332,1.15079)(0.306526,1.14964)(0.306719,1.1485)(0.306912,1.14736)(0.307106,1.14622)(0.307299,1.14508)(0.307492,1.14394)(0.307685,1.1428)(0.307878,1.14166)(0.308071,1.14052)(0.308264,1.13938)(0.308456,1.13824)(0.308649,1.13711)(0.308842,1.13597)(0.309034,1.13484)(0.309227,1.1337)(0.309419,1.13257)(0.309611,1.13143)(0.309803,1.1303)(0.309996,1.12916)(0.310188,1.12803)(0.31038,1.1269)(0.310571,1.12577)(0.310763,1.12463)(0.310955,1.1235)(0.311147,1.12237)(0.311338,1.12124)(0.31153,1.12011)(0.311721,1.11899)(0.311912,1.11786)(0.312104,1.11673)(0.312295,1.1156)(0.312486,1.11448)(0.312677,1.11335)(0.312868,1.11223)(0.313058,1.1111)(0.313249,1.10998)(0.31344,1.10886)(0.31363,1.10773)(0.313821,1.10661)(0.314011,1.10549)(0.314201,1.10437)(0.314391,1.10325)(0.314581,1.10213)(0.314771,1.10101)(0.314961,1.09989)(0.315151,1.09877)(0.315341,1.09766)(0.31553,1.09654)(0.31572,1.09542)(0.315909,1.09431)(0.316099,1.09319)(0.316288,1.09208)(0.316477,1.09097)(0.316666,1.08985)(0.316855,1.08874)(0.317043,1.08763)(0.317232,1.08652)(0.317421,1.08541)(0.317609,1.0843)(0.317798,1.08319)(0.317986,1.08208)(0.318174,1.08098)(0.318362,1.07987)(0.31855,1.07876)(0.318738,1.07766)(0.318926,1.07655)(0.319114,1.07545)(0.319301,1.07435)(0.319489,1.07324)(0.319676,1.07214)(0.319863,1.07104)(0.32005,1.06994)(0.320238,1.06884)(0.320424,1.06774)(0.320611,1.06664)(0.320798,1.06555)(0.320985,1.06445)(0.321171,1.06335)(0.321357,1.06226)(0.321543,1.06116)(0.32173,1.06007)(0.321916,1.05898)(0.322102,1.05788)(0.322287,1.05679)(0.322473,1.0557)(0.322659,1.05461)(0.322844,1.05352)(0.323029,1.05243)(0.323215,1.05134)(0.3234,1.05026)(0.323585,1.04917)(0.323769,1.04808)(0.323954,1.047)(0.324139,1.04591)(0.324323,1.04483)(0.324508,1.04375)(0.324692,1.04267)(0.324876,1.04159)(0.32506,1.0405)(0.325244,1.03943)(0.325428,1.03835)(0.325611,1.03727)(0.325795,1.03619)(0.325978,1.03512)(0.326161,1.03404)(0.326344,1.03296)(0.326528,1.03189)(0.32671,1.03082)(0.326893,1.02974)(0.327076,1.02867)(0.327258,1.0276)(0.32744,1.02653)(0.327623,1.02546)(0.327805,1.0244)(0.327987,1.02333)(0.328168,1.02226)(0.32835,1.0212)(0.328532,1.02013)(0.328713,1.01907)(0.328894,1.01801)(0.329076,1.01694)(0.329257,1.01588)(0.329438,1.01482)(0.329618,1.01376)(0.329799,1.0127)(0.329979,1.01165)(0.33016,1.01059)(0.33034,1.00953)(0.33052,1.00848)(0.3307,1.00742)(0.330879,1.00637)(0.331059,1.00532)(0.331239,1.00426)(0.331418,1.00321)(0.331597,1.00216)(0.331776,1.00111)(0.331955,1.00007)(0.332134,0.999019)(0.332312,0.997972)(0.332491,0.996927)(0.332669,0.995882)(0.332847,0.994839)(0.333025,0.993796)(0.333203,0.992755)(0.333381,0.991713)(0.333558,0.990674)(0.333736,0.989634)(0.333913,0.988597)(0.33409,0.987559)(0.334267,0.986524)(0.334444,0.985488)(0.334621,0.984454)(0.334797,0.98342)(0.334974,0.982388)(0.33515,0.981356)(0.335326,0.980326)(0.335502,0.979296)(0.335678,0.978268)(0.335853,0.97724)(0.336029,0.976214)(0.336204,0.975188)(0.336379,0.974164)(0.336554,0.973139)(0.336729,0.972117)(0.336904,0.971095)(0.337078,0.970075)(0.337252,0.969054)(0.337427,0.968036)(0.337601,0.967018)(0.337774,0.966002)(0.337948,0.964985)(0.338122,0.963971)(0.338295,0.962956)(0.338468,0.961944)(0.338641,0.960932)(0.338814,0.959922)(0.338987,0.958911)(0.339159,0.957903)(0.339332,0.956895)(0.339504,0.955889)(0.339676,0.954882)(0.339848,0.953878)(0.34002,0.952874)(0.340191,0.951872)(0.340363,0.95087)(0.340534,0.94987)(0.340705,0.94887)(0.340876,0.947872)(0.341047,0.946874)(0.341217,0.945878)(0.341388,0.944882)(0.341558,0.943889)(0.341728,0.942895)(0.341898,0.941904)(0.342067,0.940912)(0.342237,0.939922)(0.342406,0.938933)(0.342575,0.937946)(0.342744,0.936958)(0.342913,0.935973)(0.343082,0.934988)(0.34325,0.934005)(0.343418,0.933022)(0.343586,0.932041)(0.343754,0.93106)(0.343922,0.930081)(0.34409,0.929103)(0.344257,0.928126)(0.344424,0.92715)(0.344591,0.926175)(0.344758,0.925201)(0.344925,0.924229)(0.345091,0.923257)(0.345258,0.922287)(0.345424,0.921317)(0.34559,0.920349)(0.345756,0.919382)(0.345921,0.918416)(0.346087,0.917451)(0.346252,0.916488)(0.346417,0.915524)(0.346582,0.914563)(0.346746,0.913602)(0.346911,0.912644)(0.347075,0.911685)(0.347239,0.910729)(0.347403,0.909772)(0.347567,0.908818)(0.34773,0.907864)(0.347894,0.906912)(0.348057,0.90596)(0.34822,0.905011)(0.348383,0.904061)(0.348545,0.903114)(0.348708,0.902167)(0.34887,0.901222)(0.349032,0.900277)(0.349193,0.899334)(0.349355,0.898392)(0.349517,0.897451)(0.349678,0.896511)(0.349839,0.895573)(0.35,0.894635)(0.35016,0.8937)(0.350321,0.892764)(0.350481,0.891831)(0.350641,0.890897)(0.350801,0.889967)(0.350961,0.889036)(0.35112,0.888107)(0.35128,0.887179)(0.351439,0.886253)(0.351598,0.885327)(0.351756,0.884403)(0.351915,0.883479)(0.352073,0.882558)(0.352231,0.881636)(0.352389,0.880718)(0.352547,0.879799)(0.352704,0.878882)(0.352862,0.877966)(0.353019,0.877051)(0.353176,0.876137)(0.353332,0.875226)(0.353489,0.874314)(0.353645,0.873405)(0.353801,0.872496)(0.353957,0.871589)(0.354113,0.870682)(0.354268,0.869778)(0.354424,0.868873)(0.354579,0.867972)(0.354734,0.86707)(0.354888,0.86617)(0.355043,0.865271)(0.355197,0.864374)(0.355351,0.863477)(0.355505,0.862582)(0.355659,0.861688)(0.355812,0.860796)(0.355965,0.859904)(0.356118,0.859015)(0.356271,0.858125)(0.356424,0.857238)(0.356576,0.856351)(0.356728,0.855467)(0.356881,0.854582)(0.357032,0.8537)(0.357184,0.852818)(0.357335,0.851939)(0.357486,0.851059)(0.357637,0.850182)(0.357788,0.849305)(0.357938,0.848431)(0.358089,0.847557)(0.358239,0.846685)(0.358389,0.845813)(0.358538,0.844944)(0.358688,0.844074)(0.358837,0.843208)(0.358986,0.842341)(0.359135,0.841477)(0.359284,0.840612)(0.359432,0.839751)(0.35958,0.838889)(0.359728,0.83803)(0.359876,0.837171)(0.360023,0.836314)(0.360171,0.835458)(0.360318,0.834604)(0.360465,0.83375)(0.360611,0.832899)(0.360758,0.832047)(0.360904,0.831198)(0.36105,0.83035)(0.361196,0.829503)(0.361342,0.828657)(0.361487,0.827814)(0.361632,0.82697)(0.361777,0.826129)(0.361922,0.825288)(0.362066,0.82445)(0.362211,0.823611)(0.362354,0.822776)(0.362498,0.82194)(0.362642,0.821107)(0.362785,0.820274)(0.362929,0.819443)(0.363072,0.818613)(0.363214,0.817785)(0.363357,0.816957)(0.363499,0.816131)(0.363641,0.815306)(0.363783,0.814483)(0.363925,0.813661)(0.364066,0.812841)(0.364207,0.812021)(0.364348,0.811203)(0.364489,0.810386)(0.364629,0.809571)(0.36477,0.808757)(0.36491,0.807945)(0.36505,0.807133)(0.365189,0.806323)(0.365329,0.805514)(0.365468,0.804707)(0.365607,0.8039)(0.365746,0.803096)(0.365884,0.802292)(0.366022,0.801491)(0.366161,0.800689)(0.366298,0.79989)(0.366436,0.799092)(0.366573,0.798296)(0.366711,0.7975)(0.366847,0.796706)(0.366984,0.795913)(0.367121,0.795122)(0.367257,0.794331)(0.367393,0.793543)(0.367529,0.792755)(0.367664,0.79197)(0.3678,0.791184)(0.367935,0.790402)(0.36807,0.789619)(0.368204,0.788839)(0.368339,0.788059)(0.368473,0.787282)(0.368607,0.786504)(0.368741,0.78573)(0.368875,0.784955)(0.369008,0.784183)(0.369141,0.783411)(0.369274,0.782642)(0.369407,0.781873)(0.369539,0.781106)(0.369671,0.78034)(0.369803,0.779576)(0.369935,0.778812)(0.370066,0.778051)(0.370198,0.77729)(0.370328,0.776531)(0.370459,0.775773)(0.37059,0.775017)(0.37072,0.774262)(0.37085,0.773508)(0.37098,0.772756)(0.37111,0.772005)(0.371239,0.771255)(0.371369,0.770507)(0.371498,0.76976)(0.371626,0.769015)(0.371755,0.76827)(0.371883,0.767528)(0.372011,0.766786)(0.372139,0.766046)(0.372267,0.765307)(0.372394,0.76457)(0.372521,0.763834)(0.372648,0.763099)(0.372775,0.762366)(0.372901,0.761634)(0.373027,0.760903)(0.373153,0.760174)(0.373279,0.759446)(0.373405,0.75872)(0.37353,0.757994)(0.373655,0.757271)(0.37378,0.756548)(0.373904,0.755827)(0.374029,0.755107)(0.374153,0.754389)(0.374277,0.753672)(0.3744,0.752957)(0.374524,0.752242)(0.374647,0.75153)(0.37477,0.750818)(0.374893,0.750108)(0.375015,0.749399)(0.375138,0.748692)(0.37526,0.747985)(0.375382,0.747281)(0.375503,0.746577)(0.375624,0.745875)(0.375746,0.745174)(0.375867,0.744475)(0.375987,0.743777)(0.376108,0.743081)(0.376228,0.742385)(0.376348,0.741692)(0.376468,0.740999)(0.376587,0.740308)(0.376706,0.739618)(0.376825,0.73893)(0.376944,0.738242)(0.377063,0.737557)(0.377181,0.736872)(0.377299,0.73619)(0.377417,0.735508)(0.377535,0.734828)(0.377652,0.734149)(0.37777,0.733471)(0.377887,0.732795)(0.378003,0.73212)(0.37812,0.731446)(0.378236,0.730775)(0.378352,0.730104)(0.378468,0.729435)(0.378584,0.728766)(0.378699,0.7281)(0.378814,0.727434)(0.378929,0.726771)(0.379044,0.726107)(0.379158,0.725447)(0.379272,0.724786)(0.379386,0.724128)(0.3795,0.72347)(0.379613,0.722815)(0.379727,0.72216)(0.37984,0.721507)(0.379953,0.720855)(0.380065,0.720205)(0.380178,0.719555)(0.38029,0.718908)(0.380402,0.718261)(0.380513,0.717617)(0.380625,0.716972)(0.380736,0.716331)(0.380847,0.715689)(0.380958,0.71505)(0.381068,0.714411)(0.381178,0.713775)(0.381289,0.713138)(0.381398,0.712505)(0.381508,0.711871)(0.381617,0.71124)(0.381727,0.710609)(0.381835,0.709981)(0.381944,0.709353)(0.382053,0.708727)(0.382161,0.708102)(0.382269,0.707478)(0.382377,0.706856)(0.382484,0.706235)(0.382592,0.705615)(0.382699,0.704997)(0.382806,0.70438)(0.382912,0.703765)(0.383019,0.70315)(0.383125,0.702538)(0.383231,0.701926)(0.383336,0.701316)(0.383442,0.700707)(0.383547,0.700099)(0.383652,0.699493)(0.383757,0.698888)(0.383862,0.698284)(0.383966,0.697682)(0.38407,0.697081)(0.384174,0.696482)(0.384278,0.695883)(0.384381,0.695286)(0.384484,0.69469)(0.384587,0.694096)(0.38469,0.693503)(0.384793,0.692912)(0.384895,0.692321)(0.384997,0.691732)(0.385099,0.691144)(0.385201,0.690558)(0.385302,0.689973)(0.385403,0.689389)(0.385504,0.688806)(0.385605,0.688225)(0.385706,0.687645)(0.385806,0.687067)(0.385906,0.686489)(0.386006,0.685914)(0.386105,0.685339)(0.386205,0.684766)(0.386304,0.684193)(0.386403,0.683623)(0.386502,0.683053)(0.3866,0.682485)(0.386699,0.681918)(0.386797,0.681353)(0.386895,0.680788)(0.386992,0.680226)(0.38709,0.679664)(0.387187,0.679104)(0.387284,0.678544)(0.38738,0.677987)(0.387477,0.67743)(0.387573,0.676875)(0.387669,0.676321)(0.387765,0.675768)(0.387861,0.675217)(0.387956,0.674667)(0.388051,0.674118)(0.388114,0.673759)(0.388176,0.6734)(0.388386,0.672189)(0.388545,0.671273)(0.388704,0.670357)(0.38878,0.669921)(0.388855,0.669484)(0.389,0.668651)(0.389082,0.668177)(0.389164,0.667703)(0.389294,0.666956)(0.389375,0.66649)(0.389456,0.666023)(0.389577,0.665325)(0.38966,0.664846)(0.389743,0.664367)(0.389858,0.663709)(0.389941,0.663231)(0.390024,0.662752)(0.390133,0.662121)(0.390217,0.661638)(0.390301,0.661156)(0.390406,0.660549)(0.390509,0.659958)(0.390592,0.659476)(0.39067,0.659027)(0.390759,0.658517)(0.390859,0.657943)(0.390952,0.657403)(0.391035,0.656928)(0.391116,0.65646)(0.391206,0.655941)(0.391301,0.655397)(0.391389,0.654886)(0.391472,0.654412)(0.391555,0.653929)(0.391645,0.653414)(0.391735,0.652893)(0.391821,0.6524)(0.391904,0.651923)(0.391988,0.651435)(0.392076,0.650928)(0.392164,0.650426)(0.392248,0.64994)(0.392331,0.649463)(0.392416,0.648975)(0.392502,0.648479)(0.392587,0.647988)(0.39267,0.64751)(0.392753,0.647032)(0.392837,0.646549)(0.392922,0.646061)(0.393005,0.645581)(0.393088,0.645106)(0.39317,0.644632)(0.393253,0.644154)(0.393336,0.643676)(0.393419,0.643202)(0.3935,0.642733)(0.393582,0.642262)(0.393664,0.64179)(0.393746,0.641319)(0.393827,0.640853)(0.393907,0.640388)(0.393988,0.639923)(0.394069,0.639457)(0.39415,0.638994)(0.39423,0.638532)(0.39431,0.638073)(0.39439,0.637613)(0.394469,0.637154)(0.394549,0.636696)(0.394628,0.636241)(0.394707,0.635787)(0.394786,0.635333)(0.394865,0.63488)(0.394943,0.634429)(0.395021,0.633979)(0.395099,0.63353)(0.395177,0.633082)(0.395255,0.632635)(0.395332,0.63219)(0.395409,0.631746)(0.395486,0.631302)(0.395563,0.63086)(0.39564,0.630419)(0.395716,0.62998)(0.395793,0.629541)(0.395869,0.629104)(0.395944,0.628667)(0.39602,0.628232)(0.396096,0.627797)(0.396171,0.627365)(0.396246,0.626933)(0.396321,0.626502)(0.396396,0.626072)(0.39647,0.625644)(0.396544,0.625217)(0.396618,0.624791)(0.396692,0.624365)(0.396766,0.623942)(0.39684,0.623519)(0.396913,0.623097)(0.396986,0.622676)(0.397059,0.622257)(0.397132,0.621838)(0.397204,0.621421)(0.397277,0.621005)(0.397349,0.62059)(0.397421,0.620176)(0.397493,0.619763)(0.397564,0.619351)(0.397636,0.618941)(0.397707,0.618531)(0.397778,0.618123)(0.397849,0.617715)(0.397919,0.617309)(0.39799,0.616903)(0.39806,0.6165)(0.39813,0.616096)(0.3982,0.615695)(0.39827,0.615293)(0.39834,0.614894)(0.398409,0.614495)(0.398478,0.614097)(0.398547,0.613701)(0.398616,0.613305)(0.398685,0.612911)(0.398753,0.612517)(0.398821,0.612125)(0.398889,0.611734)(0.398957,0.611343)(0.399025,0.610954)(0.399092,0.610566)(0.39916,0.610179)(0.399227,0.609793)(0.399294,0.609408)(0.399361,0.609024)(0.399427,0.608642)(0.399494,0.60826)(0.39956,0.607879)(0.399626,0.607499)(0.399692,0.607121)(0.399758,0.606743)(0.399823,0.606366)(0.399889,0.605991)(0.399954,0.605616)(0.400019,0.605242)(0.400084,0.60487)(0.400148,0.604498)(0.400213,0.604128)(0.400277,0.603759)(0.400341,0.60339)(0.400405,0.603023)(0.400469,0.602657)(0.400532,0.602291)(0.400596,0.601927)(0.400659,0.601563)(0.400722,0.601201)(0.400785,0.60084)(0.400848,0.60048)(0.40091,0.60012)(0.400973,0.599762)(0.401035,0.599404)(0.401097,0.599048)(0.401159,0.598693)(0.40122,0.598339)(0.401282,0.597985)(0.401343,0.597633)(0.401405,0.597281)(0.401466,0.596931)(0.401526,0.596582)(0.401587,0.596233)(0.401648,0.595886)(0.401708,0.595539)(0.401768,0.595194)(0.401828,0.594849)(0.401888,0.594506)(0.401947,0.594163)(0.402007,0.593821)(0.402066,0.593481)(0.402125,0.593141)(0.402184,0.592802)(0.402243,0.592464)(0.402302,0.592128)(0.40236,0.591792)(0.402419,0.591457)(0.402477,0.591123)(0.402535,0.59079)(0.402593,0.590458)(0.40265,0.590127)(0.402708,0.589796)(0.402765,0.589467)(0.402822,0.589139)(0.402879,0.588812)(0.402936,0.588485)(0.402993,0.58816)(0.403049,0.587835)(0.403106,0.587511)(0.403162,0.587188)(0.403218,0.586867)(0.403274,0.586546)(0.40333,0.586226)(0.403385,0.585907)(0.403441,0.585589)(0.403496,0.585271)(0.403551,0.584955)(0.403606,0.58464)(0.403661,0.584325)(0.403715,0.584012)(0.40377,0.583699)(0.403824,0.583387)(0.403878,0.583076)(0.403932,0.582766)(0.403986,0.582457)(0.40404,0.582149)(0.404093,0.581842)(0.404147,0.581535)(0.4042,0.58123)(0.404253,0.580925)(0.404306,0.580622)(0.404359,0.580319)(0.404411,0.580017)(0.404464,0.579715)(0.404516,0.579415)(0.404568,0.579116)(0.40462,0.578818)(0.404672,0.57852)(0.404724,0.578223)(0.404775,0.577927)(0.404827,0.577632)(0.404878,0.577338)(0.404929,0.577045)(0.40498,0.576752)(0.405031,0.576461)(0.405082,0.57617)(0.405132,0.57588)(0.405183,0.575591)(0.405233,0.575303)(0.405283,0.575016)(0.405333,0.574729)(0.405383,0.574444)(0.405432,0.574159)(0.405482,0.573875)(0.405531,0.573592)(0.40558,0.573309)(0.405629,0.573028)(0.405678,0.572747)(0.405727,0.572468)(0.405776,0.572189)(0.405824,0.571911)(0.405872,0.571633)(0.405921,0.571357)(0.405969,0.571081)(0.406016,0.570806)(0.406064,0.570532)(0.406112,0.570259)(0.406159,0.569987)(0.406207,0.569715)(0.406254,0.569444)(0.406301,0.569174)(0.406348,0.568905)(0.406395,0.568637)(0.406441,0.568369)(0.406488,0.568103)(0.406534,0.567836)(0.40658,0.567571)(0.406627,0.567307)(0.406672,0.567043)(0.406718,0.56678)(0.406764,0.566519)(0.40681,0.566257)(0.406855,0.565997)(0.4069,0.565737)(0.406945,0.565478)(0.40699,0.56522)(0.407035,0.564963)(0.40708,0.564706)(0.407125,0.564451)(0.407169,0.564195)(0.407213,0.563941)(0.407258,0.563688)(0.407302,0.563435)(0.407346,0.563183)(0.407389,0.562932)(0.407433,0.562681)(0.407477,0.562432)(0.40752,0.562183)(0.407563,0.561935)(0.407606,0.561687)(0.407649,0.561441)(0.407692,0.561195)(0.407735,0.56095)(0.407778,0.560705)(0.40782,0.560461)(0.407863,0.560218)(0.407905,0.559976)(0.407947,0.559735)(0.407989,0.559494)(0.408031,0.559254)(0.408072,0.559015)(0.408114,0.558776)(0.408156,0.558538)(0.408197,0.558301)(0.408238,0.558065)(0.408279,0.557829)(0.40832,0.557594)(0.408361,0.55736)(0.408402,0.557126)(0.408442,0.556894)(0.408483,0.556662)(0.408523,0.55643)(0.408563,0.5562)(0.408604,0.555969)(0.408643,0.55574)(0.408683,0.555512)(0.408723,0.555284)(0.408763,0.555057)(0.408802,0.55483)(0.408842,0.554604)(0.408881,0.55438)(0.40892,0.554155)(0.408959,0.553932)(0.408998,0.553708)(0.409037,0.553486)(0.409075,0.553265)(0.409114,0.553044)(0.409152,0.552823)(0.409191,0.552604)(0.409229,0.552385)(0.409267,0.552167)(0.409305,0.551949)(0.409343,0.551732)(0.40938,0.551516)(0.409418,0.551301)(0.409455,0.551086)(0.409493,0.550872)(0.40953,0.550658)(0.409567,0.550445)(0.409604,0.550233)(0.409641,0.550022)(0.409678,0.549811)(0.409715,0.5496)(0.409751,0.549391)(0.409788,0.549182)(0.409824,0.548973)(0.40986,0.548766)(0.409896,0.548559)(0.409932,0.548353)(0.409968,0.548147)(0.410004,0.547942)(0.41004,0.547737)(0.410075,0.547534)(0.410111,0.54733)(0.410146,0.547128)(0.410181,0.546926)(0.410216,0.546725)(0.410251,0.546524)(0.410286,0.546324)(0.410321,0.546125)(0.410356,0.545926)(0.41039,0.545728)(0.410425,0.545531)(0.410459,0.545334)(0.410493,0.545138)(0.410528,0.544942)(0.410562,0.544747)(0.410595,0.544552)(0.410629,0.544359)(0.410663,0.544165)(0.410697,0.543973)(0.41073,0.543781)(0.410764,0.54359)(0.410797,0.543399)(0.41083,0.543209)(0.410863,0.543019)(0.410896,0.54283)(0.410929,0.542642)(0.410962,0.542454)(0.410994,0.542267)(0.411027,0.54208)(0.411059,0.541894)(0.411092,0.541709)(0.411124,0.541524)(0.411156,0.54134)(0.411188,0.541156)(0.41122,0.540973)(0.411252,0.54079)(0.411284,0.540609)(0.411315,0.540427)(0.411347,0.540246)(0.411378,0.540066)(0.41141,0.539887)(0.411441,0.539707)(0.411472,0.539529)(0.411503,0.539351)(0.411534,0.539174)(0.411565,0.538997)(0.411596,0.538821)(0.411627,0.538645)(0.411657,0.53847)(0.411688,0.538295)(0.411718,0.538121)(0.411748,0.537948)(0.411778,0.537775)(0.411809,0.537603)(0.411838,0.537431)(0.411868,0.53726)(0.411898,0.537089)(0.411928,0.536919)(0.411958,0.536749)(0.411987,0.53658)(0.412016,0.536412)(0.412046,0.536244)(0.412075,0.536076)(0.412104,0.535909)(0.412133,0.535743)(0.412162,0.535577)(0.412191,0.535412)(0.41222,0.535247)(0.412248,0.535083)(0.412277,0.534919)(0.412306,0.534756)(0.412334,0.534593)(0.412362,0.534431)(0.41239,0.534269)(0.412419,0.534108)(0.412447,0.533947)(0.412475,0.533787)(0.412502,0.533628)(0.41253,0.533469)(0.412558,0.53331)(0.412586,0.533152)(0.412613,0.532995)(0.41264,0.532838)(0.412668,0.532681)(0.412695,0.532525)(0.412722,0.53237)(0.412749,0.532215)(0.412776,0.53206)(0.412803,0.531906)(0.41283,0.531753)(0.412857,0.5316)(0.412883,0.531447)(0.41291,0.531295)(0.412936,0.531143)(0.412963,0.530993)(0.412989,0.530842)(0.413015,0.530692)(0.413041,0.530542)(0.413067,0.530393)(0.413093,0.530245)(0.413119,0.530096)(0.413145,0.529949)(0.413171,0.529802)(0.413196,0.529655)(0.413222,0.529509)(0.413247,0.529363)(0.413273,0.529218)(0.413298,0.529073)(0.413323,0.528929)(0.413348,0.528785)(0.413373,0.528641)(0.413398,0.528498)(0.413423,0.528356)(0.413448,0.528214)(0.413473,0.528072)(0.413497,0.527931)(0.413522,0.527791)(0.413546,0.52765)(0.413571,0.527511)(0.413595,0.527371)(0.413619,0.527233)(0.413643,0.527094)(0.413667,0.526957)(0.413691,0.526819)(0.413715,0.526682)(0.413739,0.526545)(0.413763,0.526409)(0.413787,0.526274)(0.41381,0.526139)(0.413834,0.526004)(0.413857,0.525869)(0.413881,0.525736)(0.413904,0.525602)(0.413927,0.525469)(0.41395,0.525337)(0.413974,0.525204)(0.413997,0.525073)(0.414019,0.524941)(0.414042,0.524811)(0.414065,0.52468)(0.414088,0.52455)(0.41411,0.52442)(0.414133,0.524291)(0.414155,0.524163)(0.414178,0.524034)(0.4142,0.523906)(0.414222,0.523779)(0.414245,0.523652)(0.414267,0.523525)(0.414289,0.523399)(0.414311,0.523273)(0.414333,0.523148)(0.414355,0.523023)(0.414376,0.522898)(0.414398,0.522774)(0.41442,0.522651)(0.414441,0.522527)(0.414463,0.522404)(0.414484,0.522282)(0.414505,0.52216)(0.414527,0.522038)(0.414548,0.521917)(0.414569,0.521796)(0.41459,0.521675)(0.414611,0.521555)(0.414632,0.521435)(0.414653,0.521316)(0.414674,0.521197)(0.414694,0.521079)(0.414715,0.52096)(0.414735,0.520843)(0.414756,0.520725)(0.414776,0.520608)(0.414797,0.520492)(0.414817,0.520376)(0.414837,0.52026)(0.414857,0.520144)(0.414878,0.520029)(0.414898,0.519915)(0.414918,0.5198)(0.414937,0.519687)(0.414957,0.519573)(0.414977,0.51946)(0.414997,0.519347)(0.415016,0.519235)(0.415036,0.519123)(0.415055,0.519011)(0.415075,0.5189)(0.415094,0.518789)(0.415114,0.518678)(0.415133,0.518568)(0.415152,0.518458)(0.415171,0.518349)(0.41519,0.51824)(0.415209,0.518131)(0.415228,0.518022)(0.415247,0.517914)(0.415266,0.517807)(0.415285,0.5177)(0.415303,0.517593)(0.415322,0.517486)(0.41534,0.51738)(0.415359,0.517274)(0.415377,0.517168)(0.415396,0.517063)(0.415414,0.516958)(0.415432,0.516854)(0.415451,0.51675)(0.415469,0.516646)(0.415487,0.516543)(0.415505,0.51644)(0.415523,0.516337)(0.415541,0.516234)(0.415558,0.516132)(0.415576,0.516031)(0.415594,0.515929)(0.415612,0.515828)(0.415629,0.515727)(0.415647,0.515627)(0.415664,0.515527)(0.415682,0.515427)(0.415699,0.515328)(0.415716,0.515229)(0.415734,0.51513)(0.415751,0.515032)(0.415768,0.514934)(0.415785,0.514836)(0.415802,0.514739)(0.415819,0.514642)(0.415836,0.514545)(0.415853,0.514449)(0.415869,0.514353)(0.415886,0.514257)(0.415903,0.514161)(0.415919,0.514066)(0.415936,0.513971)(0.415953,0.513877)(0.415969,0.513783)(0.415985,0.513689)(0.416002,0.513595)(0.416018,0.513502)(0.416034,0.513409)(0.41605,0.513317)(0.416067,0.513224)(0.416083,0.513132)(0.416099,0.513041)(0.416115,0.512949)(0.416131,0.512858)(0.416146,0.512768)(0.416162,0.512677)(0.416178,0.512587)(0.416194,0.512497)(0.416209,0.512408)(0.416225,0.512318)(0.41624,0.51223)(0.416256,0.512141)(0.416271,0.512053)(0.416287,0.511965)(0.416302,0.511877)(0.416317,0.511789)(0.416333,0.511702)(0.416348,0.511615)(0.416363,0.511529)(0.416378,0.511443)(0.416393,0.511357)(0.416408,0.511271)(0.416423,0.511186)(0.416438,0.5111)(0.416453,0.511016)(0.416467,0.510931)(0.416482,0.510847)(0.416497,0.510763)(0.416511,0.510679)(0.416526,0.510596)(0.416541,0.510513)(0.416555,0.51043)(0.416569,0.510347)(0.416584,0.510265)(0.416598,0.510183)(0.416612,0.510101)(0.416627,0.51002)(0.416641,0.509939)(0.416655,0.509858)(0.416669,0.509777)(0.416683,0.509697)(0.416697,0.509617)(0.416711,0.509537)(0.416725,0.509457)(0.416739,0.509378)(0.416753,0.509299)(0.416766,0.509221)(0.41678,0.509142)(0.416794,0.509064)(0.416807,0.508986)(0.416821,0.508908)(0.416835,0.508831)(0.416848,0.508754)(0.416861,0.508677)(0.416875,0.5086)(0.416888,0.508524)(0.416901,0.508448)(0.416915,0.508372)(0.416928,0.508296)(0.416941,0.508221)(0.416954,0.508146)(0.416967,0.508071)(0.41698,0.507997)(0.416993,0.507922)(0.417006,0.507848)(0.417019,0.507775)(0.417032,0.507701)(0.417045,0.507628)(0.417058,0.507555)(0.41707,0.507482)(0.417083,0.507409)(0.417096,0.507337)(0.417108,0.507265)(0.417121,0.507193)(0.417133,0.507122)(0.417146,0.50705)(0.417158,0.506979)(0.417171,0.506908)(0.417183,0.506838)(0.417195,0.506767)(0.417208,0.506697)(0.41722,0.506627)(0.417232,0.506558)(0.417244,0.506488)(0.417256,0.506419)(0.417268,0.50635)(0.41728,0.506282)(0.417292,0.506213)(0.417304,0.506145)(0.417316,0.506077)(0.417328,0.506009)(0.41734,0.505942)(0.417351,0.505874)(0.417363,0.505807)(0.417375,0.505741)(0.417386,0.505674)(0.417398,0.505608)(0.41741,0.505541)(0.417421,0.505476)(0.417433,0.50541)(0.417444,0.505344)(0.417455,0.505279)(0.417467,0.505214)(0.417478,0.505149)(0.417489,0.505085)(0.417501,0.50502)(0.417512,0.504956)(0.417523,0.504892)(0.417534,0.504829)(0.417545,0.504765)(0.417556,0.504702)(0.417567,0.504639)(0.417578,0.504576)(0.417589,0.504514)(0.4176,0.504451)(0.417611,0.504389)(0.417622,0.504327)(0.417633,0.504265)(0.417643,0.504204)(0.417654,0.504142)(0.417665,0.504081)(0.417676,0.50402)(0.417686,0.50396)(0.417697,0.503899)(0.417707,0.503839)(0.417718,0.503779)(0.417728,0.503719)(0.417739,0.503659)(0.417749,0.5036)(0.417759,0.503541)(0.41777,0.503482)(0.41778,0.503423)(0.41779,0.503364)(0.4178,0.503306)(0.417811,0.503248)(0.417821,0.50319)(0.417831,0.503132)(0.417841,0.503074)(0.417851,0.503017)(0.417861,0.50296)(0.417871,0.502903)(0.417881,0.502846)(0.417891,0.502789)(0.417901,0.502733)(0.41791,0.502677)(0.41792,0.502621)(0.41793,0.502565)(0.41794,0.502509)(0.417949,0.502454)(0.417959,0.502399)(0.417969,0.502344)(0.417978,0.502289)(0.417988,0.502234)(0.417997,0.50218)(0.418007,0.502125)(0.418016,0.502071)(0.418026,0.502017)(0.418035,0.501964)(0.418044,0.50191)(0.418054,0.501857)(0.418063,0.501804)(0.418072,0.501751)(0.418082,0.501698)(0.418091,0.501646)(0.4181,0.501593)(0.418109,0.501541)(0.418118,0.501489)(0.418127,0.501437)(0.418136,0.501386)(0.418145,0.501334)(0.418154,0.501283)(0.418163,0.501232)(0.418172,0.50118)(0.418181,0.501129)(0.41819,0.501078)(0.418199,0.501027)(0.418208,0.500977)(0.418217,0.500926)(0.418225,0.500876)(0.418234,0.500826)(0.418243,0.500776)(0.418252,0.500726)(0.41826,0.500676)(0.418269,0.500627)(0.418277,0.500578)(0.418286,0.500529)(0.418295,0.50048)(0.418303,0.500431)(0.418312,0.500382)(0.41832,0.500334)(0.418328,0.500286)(0.418337,0.500238)(0.418345,0.50019)(0.418354,0.500142)(0.418362,0.500095)(0.41837,0.500047)(0.418378,0.5)(0.418387,0.499953)(0.418395,0.499906)(0.418403,0.499858)(0.418412,0.49981)(0.41842,0.499763)(0.418428,0.499715)(0.418437,0.499667)(0.418445,0.499618)(0.418454,0.49957)(0.418462,0.499521)(0.418471,0.499472)(0.418479,0.499423)(0.418488,0.499374)(0.418497,0.499324)(0.418505,0.499275)(0.418514,0.499225)(0.418523,0.499175)(0.418531,0.499125)(0.41854,0.499075)(0.418549,0.499025)(0.418558,0.498974)(0.418567,0.498923)(0.418576,0.498872)(0.418585,0.498821)(0.418594,0.49877)(0.418603,0.498718)(0.418612,0.498667)(0.418621,0.498615)(0.41863,0.498562)(0.418639,0.498509)(0.418649,0.498456)(0.418658,0.498403)(0.418667,0.49835)(0.418676,0.498297)(0.418686,0.498243)(0.418695,0.498189)(0.418705,0.498135)(0.418714,0.498081)(0.418724,0.498027)(0.418733,0.497972)(0.418743,0.497918)(0.418752,0.497863)(0.418762,0.497808)(0.418772,0.497753)(0.418781,0.497697)(0.418791,0.497641)(0.418801,0.497586)(0.41881,0.49753)(0.41882,0.497473)(0.41883,0.497417)(0.41884,0.49736)(0.41885,0.497304)(0.41886,0.497247)(0.41887,0.49719)(0.41888,0.497132)(0.41889,0.497075)(0.4189,0.497017)(0.41891,0.496959)(0.418921,0.496901)(0.418931,0.496842)(0.418941,0.496784)(0.418951,0.496725)(0.418962,0.496666)(0.418972,0.496607)(0.418982,0.496547)(0.418993,0.496488)(0.419003,0.496428)(0.419014,0.496368)(0.419024,0.496307)(0.419035,0.496247)(0.419045,0.496186)(0.419056,0.496125)(0.419067,0.496064)(0.419078,0.496003)(0.419088,0.495941)(0.419099,0.49588)(0.41911,0.495818)(0.419121,0.495756)(0.419132,0.495693)(0.419143,0.495631)(0.419154,0.495568)(0.419165,0.495505)(0.419176,0.495441)(0.419187,0.495378)(0.419198,0.495314)(0.419209,0.49525)(0.41922,0.495186)(0.419232,0.495121)(0.419243,0.495057)(0.419254,0.494992)(0.419266,0.494927)(0.419277,0.494862)(0.419289,0.494796)(0.4193,0.49473)(0.419312,0.494664)(0.419323,0.494598)(0.419335,0.494531)(0.419347,0.494465)(0.419358,0.494398)(0.41937,0.49433)(0.419382,0.494263)(0.419394,0.494195)(0.419406,0.494127)(0.419418,0.494059)(0.419429,0.493991)(0.419441,0.493922)(0.419454,0.493853)(0.419466,0.493784)(0.419478,0.493715)(0.41949,0.493645)(0.419502,0.493575)(0.419514,0.493505)(0.419527,0.493435)(0.419539,0.493364)(0.419551,0.493293)(0.419564,0.493222)(0.419576,0.493151)(0.419589,0.493079)(0.419602,0.493007)(0.419614,0.492935)(0.419627,0.492863)(0.41964,0.49279)(0.419652,0.492717)(0.419665,0.492644)(0.419678,0.49257)(0.419691,0.492497)(0.419704,0.492423)(0.419717,0.492349)(0.41973,0.492274)(0.419743,0.492199)(0.419756,0.492124)(0.419769,0.492049)(0.419782,0.491973)(0.419796,0.491898)(0.419809,0.491822)(0.419822,0.491745)(0.419836,0.491669)(0.419849,0.491592)(0.419863,0.491514)(0.419876,0.491437)(0.41989,0.491359)(0.419903,0.491281)(0.419917,0.491203)(0.419931,0.491124)(0.419945,0.491045)(0.419959,0.490966)(0.419972,0.490887)(0.419986,0.490807)(0.42,0.490727)(0.420014,0.490647)(0.420029,0.490566)(0.420043,0.490486)(0.420057,0.490404)(0.420071,0.490323)(0.420085,0.490241)(0.4201,0.490159)(0.420114,0.490077)(0.420129,0.489994)(0.420143,0.489912)(0.420158,0.489828)(0.420172,0.489745)(0.420187,0.489661)(0.420202,0.489577)(0.420216,0.489493)(0.420231,0.489408)(0.420246,0.489323)(0.420261,0.489238)(0.420276,0.489152)(0.420291,0.489066)(0.420306,0.48898)(0.420321,0.488893)(0.420336,0.488807)(0.420352,0.488719)(0.420367,0.488632)(0.420382,0.488544)(0.420398,0.488456)(0.420413,0.488368)(0.420429,0.488279)(0.420444,0.48819)(0.42046,0.488101)(0.420476,0.488011)(0.420491,0.487921)(0.420507,0.487831)(0.420523,0.48774)(0.420539,0.487649)(0.420555,0.487558)(0.420571,0.487466)(0.420587,0.487374)(0.420603,0.487282)(0.420619,0.487189)(0.420636,0.487096)(0.420652,0.487003)(0.420668,0.48691)(0.420685,0.486816)(0.420701,0.486721)(0.420718,0.486627)(0.420734,0.486532)(0.420751,0.486436)(0.420768,0.486341)(0.420785,0.486245)(0.420801,0.486149)(0.420818,0.486052)(0.420835,0.485955)(0.420852,0.485857)(0.42087,0.48576)(0.420887,0.485662)(0.420904,0.485563)(0.420921,0.485464)(0.420939,0.485365)(0.420956,0.485266)(0.420973,0.485166)(0.420991,0.485066)(0.421009,0.484965)(0.421026,0.484864)(0.421044,0.484763)(0.421062,0.484661)(0.42108,0.484559)(0.421098,0.484457)(0.421116,0.484354)(0.421134,0.484251)(0.421152,0.484147)(0.42117,0.484044)(0.421188,0.483939)(0.421206,0.483835)(0.421225,0.48373)(0.421243,0.483624)(0.421262,0.483518)(0.42128,0.483412)(0.421299,0.483306)(0.421318,0.483199)(0.421336,0.483092)(0.421355,0.482984)(0.421374,0.482876)(0.421393,0.482767)(0.421412,0.482658)(0.421431,0.482549)(0.421451,0.48244)(0.42147,0.482329)(0.421489,0.482219)(0.421509,0.482108)(0.421528,0.481997)(0.421548,0.481885)(0.421567,0.481773)(0.421587,0.481661)(0.421607,0.481548)(0.421626,0.481435)(0.421646,0.481321)(0.421666,0.481207)(0.421686,0.481092)(0.421706,0.480977)(0.421727,0.480862)(0.421747,0.480746)(0.421767,0.48063)(0.421788,0.480514)(0.421808,0.480397)(0.421829,0.480279)(0.421849,0.480161)(0.42187,0.480043)(0.421891,0.479924)(0.421912,0.479805)(0.421933,0.479686)(0.421954,0.479565)(0.421975,0.479445)(0.421996,0.479324)(0.422017,0.479203)(0.422038,0.479081)(0.42206,0.478959)(0.422081,0.478836)(0.422103,0.478713)(0.422124,0.47859)(0.422146,0.478466)(0.422168,0.478341)(0.42219,0.478216)(0.422212,0.478091)(0.422234,0.477965)(0.422256,0.477839)(0.422278,0.477712)(0.4223,0.477585)(0.422323,0.477457)(0.422345,0.477329)(0.422368,0.477201)(0.42239,0.477071)(0.422413,0.476942)(0.422436,0.476812)(0.422458,0.476682)(0.422481,0.476551)(0.422504,0.476419)(0.422527,0.476287)(0.422551,0.476155)(0.422574,0.476022)(0.422597,0.475889)(0.422621,0.475755)(0.422644,0.475621)(0.422668,0.475486)(0.422691,0.47535)(0.422715,0.475215)(0.422739,0.475078)(0.422763,0.474942)(0.422787,0.474804)(0.422811,0.474667)(0.422835,0.474528)(0.42286,0.47439)(0.422884,0.47425)(0.422909,0.47411)(0.422933,0.47397)(0.422958,0.473829)(0.422982,0.473688)(0.423007,0.473546)(0.423032,0.473404)(0.423057,0.473261)(0.423082,0.473117)(0.423108,0.472973)(0.423133,0.472829)(0.423158,0.472684)(0.423184,0.472538)(0.423209,0.472392)(0.423235,0.472246)(0.423261,0.472099)(0.423287,0.471951)(0.423313,0.471803)(0.423339,0.471654)(0.423365,0.471505)(0.423391,0.471355)(0.423417,0.471204)(0.423444,0.471054)(0.42347,0.470902)(0.423497,0.47075)(0.423524,0.470597)(0.42355,0.470444)(0.423577,0.47029)(0.423604,0.470136)(0.423632,0.469981)(0.423659,0.469826)(0.423686,0.46967)(0.423713,0.469513)(0.423741,0.469356)(0.423769,0.469198)(0.423796,0.46904)(0.423824,0.468881)(0.423852,0.468722)(0.42388,0.468562)(0.423908,0.468401)(0.423937,0.46824)(0.423965,0.468078)(0.423993,0.467915)(0.424022,0.467752)(0.424051,0.467589)(0.424079,0.467424)(0.424108,0.46726)(0.424137,0.467094)(0.424166,0.466928)(0.424195,0.466761)(0.424225,0.466594)(0.424254,0.466426)(0.424284,0.466258)(0.424313,0.466088)(0.424343,0.465919)(0.424373,0.465748)(0.424403,0.465577)(0.424433,0.465406)(0.424463,0.465233)(0.424493,0.46506)(0.424524,0.464887)(0.424554,0.464713)(0.424585,0.464538)(0.424616,0.464362)(0.424646,0.464186)(0.424677,0.464009)(0.424709,0.463832)(0.42474,0.463654)(0.424771,0.463475)(0.424802,0.463295)(0.424834,0.463115)(0.424866,0.462935)(0.424897,0.462753)(0.424929,0.462571)(0.424961,0.462388)(0.424994,0.462205)(0.425026,0.462021)(0.425058,0.461836)(0.425091,0.46165)(0.425123,0.461464)(0.425156,0.461277)(0.425189,0.46109)(0.425222,0.460901)(0.425255,0.460712)(0.425288,0.460523)(0.425322,0.460332)(0.425355,0.460141)(0.425389,0.459949)(0.425422,0.459757)(0.425456,0.459563)(0.42549,0.459369)(0.425524,0.459175)(0.425559,0.458979)(0.425593,0.458783)(0.425627,0.458586)(0.425662,0.458389)(0.425697,0.45819)(0.425732,0.457991)(0.425767,0.457791)(0.425802,0.457591)(0.425837,0.45739)(0.425873,0.457187)(0.425908,0.456985)(0.425944,0.456781)(0.42598,0.456577)(0.426016,0.456372)(0.426052,0.456166)(0.426088,0.455959)(0.426124,0.455752)(0.426161,0.455543)(0.426197,0.455334)(0.426234,0.455125)(0.426271,0.454914)(0.426308,0.454703)(0.426345,0.454491)(0.426382,0.454278)(0.42642,0.454064)(0.426457,0.45385)(0.426495,0.453634)(0.426533,0.453418)(0.426571,0.453201)(0.426609,0.452983)(0.426648,0.452765)(0.426686,0.452545)(0.426725,0.452325)(0.426763,0.452104)(0.426802,0.451882)(0.426841,0.45166)(0.42688,0.451436)(0.42692,0.451212)(0.426959,0.450986)(0.426999,0.45076)(0.427039,0.450533)(0.427079,0.450305)(0.427119,0.450077)(0.427159,0.449847)(0.427199,0.449617)(0.42724,0.449386)(0.42728,0.449154)(0.427321,0.448921)(0.427362,0.448687)(0.427403,0.448452)(0.427445,0.448216)(0.427486,0.44798)(0.427528,0.447742)(0.42757,0.447504)(0.427612,0.447265)(0.427654,0.447025)(0.427696,0.446784)(0.427738,0.446542)(0.427781,0.446299)(0.427824,0.446055)(0.427867,0.44581)(0.42791,0.445565)(0.427953,0.445318)(0.427996,0.445071)(0.42804,0.444822)(0.428084,0.444573)(0.428127,0.444322)(0.428171,0.444071)(0.428216,0.443819)(0.42826,0.443566)(0.428305,0.443311)(0.428349,0.443056)(0.428394,0.4428)(0.428439,0.442543)(0.428485,0.442285)(0.42853,0.442026)(0.428576,0.441766)(0.428621,0.441505)(0.428667,0.441243)(0.428713,0.44098)(0.42876,0.440716)(0.428806,0.440451)(0.428853,0.440185)(0.4289,0.439918)(0.428947,0.43965)(0.428994,0.439381)(0.429041,0.439111)(0.429089,0.438839)(0.429137,0.438567)(0.429184,0.438294)(0.429233,0.43802)(0.429281,0.437744)(0.429329,0.437468)(0.429378,0.437191)(0.429427,0.436912)(0.429476,0.436633)(0.429525,0.436352)(0.429574,0.43607)(0.429624,0.435787)(0.429674,0.435503)(0.429724,0.435219)(0.429774,0.434932)(0.429824,0.434645)(0.429875,0.434357)(0.429926,0.434068)(0.429977,0.433777)(0.430028,0.433485)(0.430079,0.433193)(0.430131,0.432899)(0.430182,0.432604)(0.430234,0.432308)(0.430287,0.43201)(0.430339,0.431712)(0.430391,0.431412)(0.430444,0.431112)(0.430497,0.43081)(0.43055,0.430507)(0.430604,0.430202)(0.430657,0.429897)(0.430711,0.42959)(0.430765,0.429283)(0.430819,0.428974)(0.430874,0.428664)(0.430928,0.428352)(0.430983,0.42804)(0.431038,0.427726)(0.431094,0.427411)(0.431149,0.427094)(0.431205,0.426777)(0.431261,0.426458)(0.431317,0.426138)(0.431373,0.425817)(0.43143,0.425495)(0.431487,0.425171)(0.431544,0.424846)(0.431601,0.42452)(0.431658,0.424192)(0.431716,0.423864)(0.431774,0.423534)(0.431832,0.423202)(0.43189,0.42287)(0.431949,0.422536)(0.432008,0.422201)(0.432067,0.421864)(0.432126,0.421526)(0.432186,0.421187)(0.432246,0.420847)(0.432306,0.420505)(0.432366,0.420162)(0.432426,0.419817)(0.432487,0.419471)(0.432548,0.419124)(0.432609,0.418775)(0.432671,0.418425)(0.432732,0.418074)(0.432794,0.417721)(0.432856,0.417367)(0.432919,0.417012)(0.432981,0.416655)(0.433044,0.416296)(0.433107,0.415937)(0.433171,0.415576)(0.433234,0.415213)(0.433298,0.414849)(0.433362,0.414484)(0.433427,0.414117)(0.433492,0.413749)(0.433556,0.413379)(0.433622,0.413008)(0.433687,0.412635)(0.433753,0.412261)(0.433819,0.411885)(0.433885,0.411508)(0.433951,0.411129)(0.434018,0.410749)(0.434085,0.410368)(0.434152,0.409984)(0.43422,0.4096)(0.434288,0.409214)(0.434356,0.408826)(0.434424,0.408437)(0.434493,0.408046)(0.434562,0.407653)(0.434631,0.407259)(0.434701,0.406864)(0.43477,0.406467)(0.43484,0.406068)(0.434911,0.405668)(0.434981,0.405266)(0.435052,0.404862)(0.435123,0.404457)(0.435195,0.404051)(0.435266,0.403642)(0.435338,0.403232)(0.435411,0.402821)(0.435483,0.402407)(0.435556,0.401993)(0.435629,0.401576)(0.435703,0.401158)(0.435777,0.400738)(0.435851,0.400316)(0.435925,0.399893)(0.436,0.399468)(0.436075,0.399041)(0.43615,0.398613)(0.436226,0.398183)(0.436301,0.397751)(0.436378,0.397317)(0.436454,0.396882)(0.436531,0.396444)(0.436608,0.396006)(0.436686,0.395565)(0.436763,0.395122)(0.436841,0.394678)(0.43692,0.394232)(0.436998,0.393784)(0.437078,0.393334)(0.437157,0.392883)(0.437237,0.39243)(0.437317,0.391974)(0.437397,0.391517)(0.437478,0.391058)(0.437559,0.390598)(0.43764,0.390135)(0.437722,0.38967)(0.437803,0.389204)(0.437886,0.388736)(0.437968,0.388265)(0.438051,0.387793)(0.438135,0.387319)(0.438219,0.386843)(0.438303,0.386365)(0.438387,0.385885)(0.438472,0.385403)(0.438557,0.38492)(0.438642,0.384434)(0.438728,0.383946)(0.438814,0.383456)(0.438901,0.382964)(0.438987,0.38247)(0.439075,0.381974)(0.439162,0.381476)(0.43925,0.380976)(0.439338,0.380474)(0.439427,0.37997)(0.439516,0.379464)(0.439605,0.378956)(0.439695,0.378445)(0.439785,0.377933)(0.439876,0.377418)(0.439967,0.376901)(0.440058,0.376382)(0.44015,0.375861)(0.440242,0.375338)(0.440334,0.374813)(0.440427,0.374285)(0.44052,0.373755)(0.440614,0.373223)(0.440708,0.372689)(0.440802,0.372153)(0.440897,0.371614)(0.440992,0.371073)(0.441088,0.37053)(0.441184,0.369984)(0.44128,0.369437)(0.441377,0.368887)(0.441474,0.368334)(0.441571,0.36778)(0.441669,0.367223)(0.441768,0.366663)(0.441867,0.366102)(0.441966,0.365538)(0.442066,0.364972)(0.442166,0.364403)(0.442266,0.363832)(0.442367,0.363258)(0.442469,0.362682)(0.44257,0.362104)(0.442673,0.361523)(0.442775,0.36094)(0.442878,0.360354)(0.442982,0.359766)(0.443086,0.359175)(0.44319,0.358582)(0.443295,0.357986)(0.443401,0.357388)(0.443506,0.356787)(0.443613,0.356183)(0.443719,0.355578)(0.443826,0.354969)(0.443934,0.354358)(0.444042,0.353744)(0.444151,0.353128)(0.44426,0.352509)(0.444369,0.351887)(0.444479,0.351263)(0.444589,0.350636)(0.4447,0.350006)(0.444812,0.349374)(0.444923,0.348739)(0.445036,0.348101)(0.445149,0.347461)(0.445262,0.346818)(0.445376,0.346171)(0.44549,0.345523)(0.445605,0.344871)(0.44572,0.344217)(0.445836,0.343559)(0.445952,0.342899)(0.446069,0.342236)(0.446186,0.34157)(0.446304,0.340902)(0.446422,0.34023)(0.446541,0.339555)(0.446661,0.338878)(0.44678,0.338198)(0.446901,0.337514)(0.447022,0.336828)(0.447143,0.336139)(0.447265,0.335446)(0.447388,0.334751)(0.447511,0.334052)(0.447635,0.333351)(0.447759,0.332646)(0.447884,0.331939)(0.448009,0.331228)(0.448135,0.330514)(0.448261,0.329797)(0.448388,0.329077)(0.448516,0.328354)(0.448644,0.327627)(0.448772,0.326898)(0.448901,0.326165)(0.449031,0.325429)(0.449162,0.324689)(0.449293,0.323946)(0.449424,0.323201)(0.449556,0.322451)(0.449689,0.321699)(0.449822,0.320943)(0.449956,0.320183)(0.450091,0.319421)(0.450226,0.318655)(0.450362,0.317885)(0.450498,0.317112)(0.450635,0.316336)(0.450773,0.315556)(0.450911,0.314772)(0.45105,0.313986)(0.451189,0.313195)(0.451329,0.312401)(0.45147,0.311604)(0.451611,0.310803)(0.451753,0.309998)(0.451896,0.309189)(0.452039,0.308377)(0.452183,0.307562)(0.452328,0.306742)(0.452473,0.305919)(0.452619,0.305092)(0.452765,0.304262)(0.452913,0.303428)(0.453061,0.30259)(0.453209,0.301747)(0.453359,0.300902)(0.453509,0.300052)(0.453659,0.299199)(0.453811,0.298341)(0.453963,0.29748)(0.454116,0.296615)(0.454269,0.295745)(0.454423,0.294872)(0.454578,0.293995)(0.454734,0.293114)(0.45489,0.292228)(0.455047,0.291339)(0.455205,0.290445)(0.455364,0.289548)(0.455523,0.288646)(0.455683,0.28774)(0.455844,0.28683)(0.456005,0.285915)(0.456168,0.284997)(0.456331,0.284074)(0.456494,0.283147)(0.456659,0.282215)(0.456824,0.281279)(0.456991,0.280339)(0.457157,0.279394)(0.457325,0.278445)(0.457494,0.277492)(0.457663,0.276534)(0.457833,0.275571)(0.458004,0.274604)(0.458176,0.273633)(0.458348,0.272656)(0.458522,0.271676)(0.458696,0.27069)(0.458871,0.2697)(0.459047,0.268705)(0.459224,0.267706)(0.459401,0.266701)(0.45958,0.265693)(0.459759,0.264679)(0.459939,0.26366)(0.46012,0.262636)(0.460302,0.261608)(0.460485,0.260575)(0.460669,0.259537)(0.460853,0.258493)(0.461039,0.257445)(0.461225,0.256391)(0.461412,0.255333)(0.4616,0.25427)(0.461789,0.253201)(0.46198,0.252127)(0.46217,0.251048)(0.462362,0.249964)(0.462555,0.248874)(0.462749,0.247779)(0.462944,0.24668)(0.463139,0.245574)(0.463336,0.244463)(0.463534,0.243347)(0.463732,0.242225)(0.463932,0.241098)(0.464132,0.239965)(0.464334,0.238826)(0.464537,0.237683)(0.46474,0.236533)(0.464945,0.235378)(0.465151,0.234216)(0.465357,0.23305)(0.465565,0.231877)(0.465774,0.230699)(0.465983,0.229515)(0.466194,0.228325)(0.466406,0.227129)(0.466619,0.225927)(0.466833,0.224719)(0.467048,0.223505)(0.467265,0.222284)(0.467482,0.221058)(0.4677,0.219826)(0.46792,0.218587)(0.468141,0.217342)(0.468362,0.216091)(0.468585,0.214834)(0.468809,0.21357)(0.469035,0.212299)(0.469261,0.211023)(0.469489,0.20974)(0.469717,0.20845)(0.469947,0.207153)(0.470178,0.205851)(0.470411,0.204541)(0.470644,0.203225)(0.470879,0.201901)(0.471115,0.200572)(0.471352,0.199235)(0.47159,0.197891)(0.47183,0.19654)(0.472071,0.195183)(0.472313,0.193818)(0.472557,0.192447)(0.472801,0.191068)(0.473047,0.189682)(0.473295,0.188288)(0.473543,0.186888)(0.473794,0.18548)(0.474045,0.184065)(0.474297,0.182642)(0.474551,0.181212)(0.474807,0.179774)(0.475063,0.178329)(0.475322,0.176876)(0.475581,0.175415)(0.475842,0.173947)(0.476104,0.172471)(0.476368,0.170986)(0.476633,0.169494)(0.4769,0.167994)(0.477168,0.166486)(0.477437,0.16497)(0.477708,0.163446)(0.477981,0.161913)(0.478254,0.160373)(0.47853,0.158824)(0.478807,0.157266)(0.479085,0.1557)(0.479365,0.154126)(0.479647,0.152543)(0.47993,0.150952)(0.480214,0.149351)(0.480501,0.147742)(0.480789,0.146124)(0.481078,0.144498)(0.481369,0.142862)(0.481662,0.141217)(0.481956,0.139563)(0.482252,0.137901)(0.48255,0.136228)(0.482849,0.134547)(0.48315,0.132856)(0.483453,0.131156)(0.483757,0.129446)(0.484063,0.127727)(0.484371,0.125998)(0.484681,0.124259)(0.484992,0.12251)(0.485306,0.120752)(0.485621,0.118984)(0.485937,0.117206)(0.486256,0.115417)(0.486577,0.113619)(0.486899,0.111809)(0.487223,0.109991)(0.48755,0.108161)(0.487878,0.106321)(0.488208,0.10447)(0.488539,0.102609)(0.488873,0.100736)(0.489209,0.0988536)(0.489547,0.0969593)(0.489887,0.0950548)(0.490229,0.0931384)(0.490572,0.0912116)(0.490918,0.0892728)(0.491266,0.0873233)(0.491616,0.0853616)(0.491968,0.0833892)(0.492323,0.0814043)(0.492679,0.0794085)(0.493037,0.0774)(0.493398,0.0753804)(0.493761,0.073348)(0.494126,0.0713042)(0.494493,0.0692474)(0.494863,0.0671791)(0.495235,0.0650975)(0.495609,0.0630042)(0.495985,0.0608974)(0.496364,0.0587787)(0.496745,0.0566462)(0.497128,0.0545017)(0.497514,0.0523432)(0.497902,0.0501724)(0.498293,0.0479874)(0.498686,0.0457899)(0.499082,0.0435779)(0.49948,0.0413532)(0.49988,0.0391138)(0.500283,0.0368615)(0.500689,0.0345941)(0.501097,0.0323136)(0.501508,0.0300179)(0.501922,0.0277088)(0.502338,0.0253841)(0.502756,0.0230458)(0.503178,0.0206917)(0.503602,0.0183238)(0.504029,0.0159397)(0.504459,0.0135416)(0.504891,0.011127)(0.505326,0.00869811)(0.505765,0.00625251)(0.506206,0.00379227)(0.50665,0.00131505)(0.507097,-0.00117709)(0.507547,-0.00368652)(0.507999,-0.00621114)(0.508455,-0.00875339)(0.508914,-0.0113111)(0.509376,-0.0138868)(0.509841,-0.0164782)(0.510309,-0.0190879)(0.510781,-0.0217137)(0.511255,-0.0243581)(0.511733,-0.027019)(0.512214,-0.0296987)(0.512698,-0.0323952)(0.513186,-0.0351111)(0.513677,-0.037844)(0.514172,-0.0405966)(0.514669,-0.0433665)(0.515171,-0.0461566)(0.515675,-0.0489644)(0.516184,-0.0517927)(0.516696,-0.054639)(0.517211,-0.0575063)(0.51773,-0.060392)(0.518253,-0.063299)(0.518779,-0.0662249)(0.51931,-0.0691725)(0.519844,-0.0721393)(0.520382,-0.0751283)(0.520923,-0.0781368)(0.521469,-0.0811681)(0.522019,-0.0842193)(0.522572,-0.0872936)(0.52313,-0.0903884)(0.523692,-0.0935068)(0.524257,-0.096646)(0.524827,-0.0998093)(0.525401,-0.102994)(0.52598,-0.106203)(0.526563,-0.109434)(0.52715,-0.11269)(0.527741,-0.115969)(0.528337,-0.119273)(0.528938,-0.122599)(0.529543,-0.125952)(0.530152,-0.129329)(0.530767,-0.132732)(0.531386,-0.136158)(0.532009,-0.139613)(0.532638,-0.143091)(0.533271,-0.146597)(0.53391,-0.150129)(0.534553,-0.153689)(0.535201,-0.157274)(0.535855,-0.160888)(0.536513,-0.164529)(0.537177,-0.1682)(0.537846,-0.171897)(0.538521,-0.175624)(0.539201,-0.179379)(0.539886,-0.183166)(0.540577,-0.18698)(0.541274,-0.190826)(0.541976,-0.194701)(0.542684,-0.198609)(0.543397,-0.202546)(0.544117,-0.206517)(0.544842,-0.210517)(0.545574,-0.214552)(0.546312,-0.218618)(0.547056,-0.222719)(0.547806,-0.226852)(0.548563,-0.231021)(0.549326,-0.235222)(0.550095,-0.23946)(0.550871,-0.243731)(0.551654,-0.24804)(0.552443,-0.252384)(0.55324,-0.256766)(0.554043,-0.261183)(0.554854,-0.26564)(0.555671,-0.270133)(0.556496,-0.274667)(0.557328,-0.279237)(0.558168,-0.28385)(0.559015,-0.288501)(0.55987,-0.293194)(0.560732,-0.297927)(0.561603,-0.302704)(0.562481,-0.30752)(0.563368,-0.312383)(0.564262,-0.317286)(0.565165,-0.322236)(0.566076,-0.327228)(0.566996,-0.332268)(0.567925,-0.337352)(0.568862,-0.342485)(0.569808,-0.347663)(0.570764,-0.352891)(0.571728,-0.358166)(0.572703,-0.363493)(0.573686,-0.368867)(0.574679,-0.374295)(0.575682,-0.379772)(0.576695,-0.385304)(0.577717,-0.390886)(0.57875,-0.396526)(0.579793,-0.402217)(0.580848,-0.407967)(0.581912,-0.413771)(0.582988,-0.419635)(0.584074,-0.425554)(0.585172,-0.431535)(0.586281,-0.437574)(0.587403,-0.443677)(0.588535,-0.449838)(0.58968,-0.456066)(0.590837,-0.462355)(0.592006,-0.468712)(0.593188,-0.475132)(0.594383,-0.481623)(0.595591,-0.488178)(0.596812,-0.494807)(0.598046,-0.501503)(0.599295,-0.508275)(0.600557,-0.515115)(0.601834,-0.522035)(0.603125,-0.529025)(0.604431,-0.536097)(0.605751,-0.543244)(0.607088,-0.550474)(0.608439,-0.557781)(0.609807,-0.565175)(0.611191,-0.572649)(0.612591,-0.580212)(0.614008,-0.587859)(0.615443,-0.595599)(0.616894,-0.603425)(0.618364,-0.611348)(0.619851,-0.61936)(0.621357,-0.627473)(0.622882,-0.635678)(0.624426,-0.643988)(0.62599,-0.652394)(0.627574,-0.660909)(0.629178,-0.669525)(0.630803,-0.678253)(0.632449,-0.687086)(0.634118,-0.696036)(0.635808,-0.705095)(0.637522,-0.714276)(0.639258,-0.723571)(0.641018,-0.732994)(0.642802,-0.742535)(0.644612,-0.752209)(0.646446,-0.762007)(0.648307,-0.771943)(0.650194,-0.782009)(0.652108,-0.79222)(0.65405,-0.802565)(0.656021,-0.813063)(0.65802,-0.823702)(0.66005,-0.8345)(0.662109,-0.845446)(0.664201,-0.856558)(0.666324,-0.867825)(0.66848,-0.879267)(0.67067,-0.890872)(0.672895,-0.902659)(0.675154,-0.914618)(0.677452,-0.926769)(0.679785,-0.9391)(0.682158,-0.951633)(0.684569,-0.964356)(0.687022,-0.977291)(0.689515,-0.990427)(0.692053,-1.00379)(0.694633,-1.01736)(0.69726,-1.03116)(0.699932,-1.04519)(0.702653,-1.05947)(0.705422,-1.07399)(0.708244,-1.08876)(0.711117,-1.10379)(0.714046,-1.1191)(0.717028,-1.13467)(0.72007,-1.15054)(0.72317,-1.16669)(0.726332,-1.18316)(0.729556,-1.19993)(0.732848,-1.21703)(0.736205,-1.23445)(0.739635,-1.25222)(0.743134,-1.27034)(0.746711,-1.28884)(0.750364,-1.30771)(0.754099,-1.32698)(0.757915,-1.34664)(0.761821,-1.36674)(0.765814,-1.38726)(0.769903,-1.40824)(0.774086,-1.42969)(0.778373,-1.45163)(0.782763,-1.47406)(0.787264,-1.49703)(0.791877,-1.52054)(0.796612,-1.54463)(0.801468,-1.56929)(0.806456,-1.59459)(0.811577,-1.62051)(0.816841,-1.64712)(0.822252,-1.67441)(0.82782,-1.70245)(0.833548,-1.73124)(0.83945,-1.76085)(0.845529,-1.79128)(0.851797,-1.8226)(0.858263,-1.85484)(0.864939,-1.88805)(0.871836,-1.92228)(0.878965,-1.95758)(0.88634,-1.99402)(0.893975,-2.03164)(0.901888,-2.07053)(0.910092,-2.11075)(0.91861,-2.15238)(0.927456,-2.1955)(0.93666,-2.24022)(0.946235,-2.28661)(0.956222,-2.33483)(0.96663,-2.38492)(0.977516,-2.43712)(0.988884,-2.49143)(1.00081,-2.54819)(1.01329,-2.60736)(1.02643,-2.66938)(1.04022,-2.73418)(1.05479,-2.80234)(1.07012,-2.87369)(1.0864,-2.94906)(1.10357,-3.02814)(1.1219,-3.1121)(1.1413,-3.20037)(1.16215,-3.29465)(1.18426,-3.39398)(1.20824,-3.50087)(1.23374,-3.61366)(1.26167,-3.73616)(1.29143,-3.86553)(1.32447,-4.00775)(1.35968,-4.15779)(1.39948,-4.32541)(1.44179,-4.50152)(1.49078,-4.70263)(1.54247,-4.91188)(1.60432,-5.1582)(1.66849,-5.40962)(1.74882,-5.71825)(1.82964,-6.02281)(1.93668,-6.41715)(2.03947,-6.78768)(2.183,-7.29227)(2.31453,-7.7446)(2.48153,-8.30595)(2.63989,-8.82913)(2.86318,-9.55386)(3.05575,-10.1721)(3.27017,-10.8543)(3.48254,-11.5279)(3.72266,-12.2869)(3.95397,-13.0186)(4.18305,-13.7421)(4.41257,-14.4684)(4.648,-15.2123)(4.8842,-15.9598)(5,-16.3257) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,-1)(1.33802e-11,-1)(8.0281e-11,-1)(2.4451e-10,-1)(4.47024e-10,-1)(7.27655e-10,-1)(1.1062e-09,-1)(1.6132e-09,-1)(2.29065e-09,-1)(3.19581e-09,-1)(4.4065e-09,-1)(6.02824e-09,-1)(8.20413e-09,-1)(1.11282e-08,-1)(1.50638e-08,-1)(2.0368e-08,-1)(2.7526e-08,-1)(3.71963e-08,-1)(5.02734e-08,-1)(6.79727e-08,-1)(9.19462e-08,-1)(1.24439e-07,-1)(1.68503e-07,-1)(2.28288e-07,-1)(3.09438e-07,-1)(4.19628e-07,-1)(5.69294e-07,-1)(7.72634e-07,-1)(1.04896e-06,-1)(1.42454e-06,-1)(1.93512e-06,-1)(2.62931e-06,-1)(3.57325e-06,-1)(4.85693e-06,-1)(6.60282e-06,-1.00001)(8.97755e-06,-1.00001)(1.22079e-05,-1.00001)(1.66026e-05,-1.00002)(2.25816e-05,-1.00002)(2.66473e-05,-1.00003)(2.94855e-05,-1.00003)(3.14018e-05,-1.00003)(3.2718e-05,-1.00003)(3.36167e-05,-1.00003)(3.42336e-05,-1.00003)(3.46568e-05,-1.00003)(3.49477e-05,-1.00003)(3.51478e-05,-1.00003)(3.52856e-05,-1.00003)(3.53805e-05,-1.00003)(3.54459e-05,-1.00003)(3.54911e-05,-1.00003)(3.55223e-05,-1.00003)(3.55438e-05,-1.00003)(3.55588e-05,-1.00003)(3.55691e-05,-1.00003)(3.55763e-05,-1.00003)(3.55813e-05,-1.00003)(3.55847e-05,-1.00003)(3.55872e-05,-1.00003)(3.55889e-05,-1.00003)(3.55901e-05,-1.00003)(3.55909e-05,-1.00003)(3.55915e-05,-1.00003)(3.55919e-05,-1.00003)(3.55922e-05,-1.00003)(3.55924e-05,-1.00003)(3.55925e-05,-1.00003)(3.55926e-05,-1.00003)(3.55927e-05,-1.00003)(3.55928e-05,-1.00003)(3.55931e-05,-1.00003)(3.55934e-05,-1.00003)(3.55938e-05,-1.00003)(3.55943e-05,-1.00003)(3.5595e-05,-1.00003)(3.5596e-05,-1.00003)(3.55973e-05,-1.00003)(3.55991e-05,-1.00003)(3.56014e-05,-1.00003)(3.56046e-05,-1.00003)(3.56089e-05,-1.00003)(3.56147e-05,-1.00003)(3.56224e-05,-1.00003)(3.5633e-05,-1.00003)(3.56472e-05,-1.00003)(3.56664e-05,-1.00003)(3.56925e-05,-1.00003)(3.57279e-05,-1.00003)(3.57759e-05,-1.00003)(3.58409e-05,-1.00003)(3.59292e-05,-1.00004)(3.60489e-05,-1.00004)(3.62115e-05,-1.00004)(3.64323e-05,-1.00004)(3.6732e-05,-1.00004)(3.7139e-05,-1.00004)(3.76917e-05,-1.00004)(3.84422e-05,-1.00004)(3.94615e-05,-1.00004)(4.08458e-05,-1.00004)(4.27259e-05,-1.00004)(4.52798e-05,-1.00004)(4.87497e-05,-1.00005)(5.34659e-05,-1.00005)(5.98799e-05,-1.00006)(6.8615e-05,-1.00007)(8.05488e-05,-1.00008)(9.69949e-05,-1.00009)(0.000120284,-1.00011)(0.000156839,-1.00014)(0.000211451,-1.00019)(0.000257285,-1.00022)(0.000320543,-1.00026)(0.000382868,-1.0003)(0.000472292,-1.00034)(0.000529414,-1.00037)(0.000569138,-1.00038)(0.000595588,-1.00039)(0.000613676,-1.00039)(0.000625932,-1.00039)(0.000634307,-1.00039)(0.000640029,-1.00039)(0.000643953,-1.0004)(0.000646648,-1.0004)(0.000648504,-1.0004)(0.000649784,-1.0004)(0.000650671,-1.0004)(0.000651285,-1.0004)(0.000651713,-1.0004)(0.000652011,-1.0004)(0.000652219,-1.0004)(0.000652365,-1.0004)(0.000652468,-1.0004)(0.00065254,-1.0004)(0.00065259,-1.0004)(0.000652624,-1.0004)(0.000652642,-1.0004)(0.000652655,-1.0004)(0.000652668,-1.0004)(0.000652693,-1.0004)(0.000652727,-1.0004)(0.000652774,-1.0004)(0.000652836,-1.0004)(0.00065292,-1.0004)(0.000653031,-1.0004)(0.00065318,-1.0004)(0.000653379,-1.0004)(0.000653645,-1.0004)(0.000654001,-1.0004)(0.000654479,-1.0004)(0.000655121,-1.0004)(0.000655984,-1.0004)(0.000657146,-1.0004)(0.000658709,-1.0004)(0.000660814,-1.0004)(0.00066365,-1.00039)(0.000667467,-1.00039)(0.000672607,-1.00039)(0.00067952,-1.00039)(0.000688812,-1.00039)(0.000701284,-1.00039)(0.000718,-1.00039)(0.000740357,-1.00038)(0.000770184,-1.00038)(0.000809855,-1.00037)(0.000862429,-1.00035)(0.00093183,-1.00033)(0.00102309,-1.0003)(0.0011427,-1.00025)(0.00129937,-1.00019)(0.00150642,-1.0001)(0.00170922,-1.00002)(0.00181062,-0.999979)(0.00191202,-0.999937)(0.00201557,-0.999895)(0.00210444,-0.999859)(0.00218756,-0.999826)(0.00227771,-0.99979)(0.00237798,-0.999751)(0.00247491,-0.999713)(0.00256332,-0.999679)(0.00264979,-0.999646)(0.002743,-0.999611)(0.00284076,-0.999575)(0.00293492,-0.999541)(0.00302361,-0.999509)(0.00311316,-0.999477)(0.00320746,-0.999444)(0.00330348,-0.999411)(0.00339598,-0.99938)(0.00348595,-0.99935)(0.00357743,-0.999319)(0.00367206,-0.999289)(0.00376666,-0.999259)(0.00385886,-0.99923)(0.00394992,-0.999201)(0.00404269,-0.999173)(0.00413715,-0.999145)(0.00423106,-0.999118)(0.00432329,-0.999091)(0.0044154,-0.999065)(0.00450884,-0.999039)(0.00460312,-0.999013)(0.00469663,-0.998988)(0.00478923,-0.998964)(0.00488208,-0.99894)(0.00497591,-0.998916)(0.00506999,-0.998893)(0.00516342,-0.998871)(0.00525642,-0.998849)(0.0053498,-0.998827)(0.00544381,-0.998806)(0.00553777,-0.998785)(0.00563128,-0.998765)(0.00572462,-0.998745)(0.00581838,-0.998726)(0.00591243,-0.998707)(0.00600637,-0.998689)(0.00609996,-0.998671)(0.00619362,-0.998654)(0.00628753,-0.998637)(0.00638162,-0.99862)(0.00647549,-0.998605)(0.00656923,-0.998589)(0.006663,-0.998574)(0.00675701,-0.99856)(0.00685098,-0.998546)(0.00694484,-0.998532)(0.00703854,-0.998519)(0.00713238,-0.998507)(0.00722623,-0.998495)(0.00732008,-0.998483)(0.00741369,-0.998472)(0.0075073,-0.998462)(0.00760084,-0.998452)(0.00769443,-0.998442)(0.00778778,-0.998433)(0.00788102,-0.998424)(0.00797403,-0.998416)(0.00806703,-0.998408)(0.00815973,-0.998401)(0.00825221,-0.998395)(0.00834423,-0.998388)(0.008436,-0.998383)(0.00852722,-0.998377)(0.00861793,-0.998373)(0.00870767,-0.998368)(0.00879648,-0.998365)(0.00888379,-0.998361)(0.0089693,-0.998358)(0.00905183,-0.998356)(0.00913041,-0.998354)(0.00920312,-0.998353)(0.00926852,-0.998352)(0.00932539,-0.998351)(0.00937458,-0.99835)(0.00941747,-0.99835)(0.00945543,-0.99835)(0.00948847,-0.99835)(0.00951659,-0.99835)(0.00953034,-0.99835)(0.00953848,-0.99835)(0.00954662,-0.99835)(0.00955942,-0.99835)(0.00957222,-0.99835)(0.00961445,-0.99835)(0.00965654,-0.99835)(0.00969389,-0.99835)(0.00973304,-0.998351)(0.00978249,-0.998351)(0.00984406,-0.998352)(0.00991023,-0.998353)(0.00997769,-0.998354)(0.0100515,-0.998356)(0.0101385,-0.998358)(0.010239,-0.998362)(0.0103482,-0.998366)(0.0104629,-0.99837)(0.0105843,-0.998376)(0.0107084,-0.998383)(0.0108237,-0.99839)(0.0109252,-0.998396)(0.0110211,-0.998403)(0.0111219,-0.998411)(0.0112291,-0.998419)(0.0113349,-0.998428)(0.0114348,-0.998437)(0.0115325,-0.998446)(0.0116334,-0.998456)(0.0117375,-0.998467)(0.0118403,-0.998478)(0.0119399,-0.998489)(0.0120388,-0.998501)(0.0121399,-0.998514)(0.0122424,-0.998527)(0.0123439,-0.99854)(0.0124437,-0.998554)(0.0125434,-0.998568)(0.0126445,-0.998583)(0.0127462,-0.998598)(0.0128471,-0.998614)(0.0129471,-0.99863)(0.0130473,-0.998647)(0.0131484,-0.998664)(0.0132497,-0.998682)(0.0133504,-0.9987)(0.0134507,-0.998719)(0.0135513,-0.998738)(0.0136523,-0.998757)(0.0137534,-0.998777)(0.0138541,-0.998798)(0.0139547,-0.998819)(0.0140554,-0.99884)(0.0141565,-0.998862)(0.0142575,-0.998885)(0.0143584,-0.998908)(0.0144591,-0.998931)(0.0145601,-0.998955)(0.0146612,-0.998979)(0.0147623,-0.999004)(0.0148632,-0.999029)(0.0149643,-0.999055)(0.0150654,-0.999081)(0.0151666,-0.999108)(0.0152677,-0.999135)(0.0153689,-0.999163)(0.01547,-0.999191)(0.0155714,-0.99922)(0.0156726,-0.999249)(0.015774,-0.999279)(0.0158753,-0.999309)(0.0159767,-0.999339)(0.016078,-0.99937)(0.0161796,-0.999402)(0.0162809,-0.999434)(0.0163825,-0.999466)(0.016484,-0.999499)(0.0165856,-0.999533)(0.0166871,-0.999567)(0.0167888,-0.999601)(0.0168904,-0.999636)(0.0169918,-0.999671)(0.0170922,-0.999707)(0.0171928,-0.999742)(0.0172939,-0.999779)(0.0173955,-0.999816)(0.0174967,-0.999854)(0.0175976,-0.999891)(0.0176985,-0.99993)(0.0178,-0.999969)(0.0179014,-1.00001)(0.0180028,-1.00005)(0.0181039,-1.00009)(0.0182052,-1.00013)(0.0183068,-1.00017)(0.0184085,-1.00021)(0.0185098,-1.00025)(0.0186113,-1.0003)(0.0187128,-1.00034)(0.0188146,-1.00038)(0.0189163,-1.00043)(0.019018,-1.00047)(0.0191196,-1.00052)(0.0192214,-1.00056)(0.0193232,-1.00061)(0.0194252,-1.00066)(0.0195269,-1.0007)(0.0196289,-1.00075)(0.0197308,-1.0008)(0.0198329,-1.00085)(0.0199348,-1.0009)(0.0200369,-1.00095)(0.0201389,-1.00099)(0.0202411,-1.00105)(0.0203432,-1.0011)(0.0204454,-1.00115)(0.0205476,-1.0012)(0.0206499,-1.00125)(0.0207521,-1.0013)(0.0208545,-1.00136)(0.0209568,-1.00141)(0.0210592,-1.00147)(0.0211615,-1.00152)(0.0212641,-1.00158)(0.0213665,-1.00163)(0.021469,-1.00169)(0.0215715,-1.00174)(0.0216741,-1.0018)(0.0217766,-1.00186)(0.0218793,-1.00192)(0.0219819,-1.00197)(0.0220846,-1.00203)(0.0221873,-1.00209)(0.0222901,-1.00215)(0.0223928,-1.00221)(0.0224956,-1.00227)(0.0225984,-1.00233)(0.0227013,-1.0024)(0.0228041,-1.00246)(0.0229071,-1.00252)(0.0230099,-1.00259)(0.0231129,-1.00265)(0.0232158,-1.00271)(0.0233189,-1.00278)(0.0234219,-1.00284)(0.023525,-1.00291)(0.023628,-1.00297)(0.0237312,-1.00304)(0.0238342,-1.00311)(0.0239374,-1.00318)(0.0240405,-1.00324)(0.0241438,-1.00331)(0.024247,-1.00338)(0.0243503,-1.00345)(0.0244535,-1.00352)(0.0245568,-1.00359)(0.0246601,-1.00366)(0.0247634,-1.00373)(0.0248667,-1.0038)(0.0249702,-1.00388)(0.0250735,-1.00395)(0.025177,-1.00402)(0.0252803,-1.0041)(0.0253839,-1.00417)(0.0254873,-1.00424)(0.0255908,-1.00432)(0.0256943,-1.0044)(0.0257979,-1.00447)(0.0259013,-1.00455)(0.026005,-1.00463)(0.0261085,-1.0047)(0.0262121,-1.00478)(0.0263157,-1.00486)(0.0264194,-1.00494)(0.026523,-1.00502)(0.0266267,-1.0051)(0.0267303,-1.00518)(0.0268341,-1.00526)(0.0269378,-1.00534)(0.0270415,-1.00542)(0.0271452,-1.0055)(0.027249,-1.00559)(0.0273528,-1.00567)(0.0274566,-1.00575)(0.0275604,-1.00584)(0.0276642,-1.00592)(0.027768,-1.00601)(0.0278719,-1.00609)(0.0279757,-1.00618)(0.0280796,-1.00626)(0.0281834,-1.00635)(0.0282874,-1.00644)(0.0283912,-1.00653)(0.0284952,-1.00661)(0.028599,-1.0067)(0.028703,-1.00679)(0.0288069,-1.00688)(0.0289109,-1.00697)(0.0290148,-1.00706)(0.0291188,-1.00715)(0.0292228,-1.00724)(0.0293268,-1.00734)(0.0294307,-1.00743)(0.0295348,-1.00752)(0.0296387,-1.00761)(0.0297428,-1.00771)(0.0298468,-1.0078)(0.0299509,-1.0079)(0.0300549,-1.00799)(0.0301589,-1.00809)(0.0302629,-1.00818)(0.030367,-1.00828)(0.030471,-1.00838)(0.0305752,-1.00847)(0.0306792,-1.00857)(0.0307833,-1.00867)(0.0308873,-1.00877)(0.0309914,-1.00887)(0.0310955,-1.00897)(0.0311996,-1.00907)(0.0313037,-1.00917)(0.0314078,-1.00927)(0.0315118,-1.00937)(0.031616,-1.00947)(0.03172,-1.00958)(0.0318242,-1.00968)(0.0319282,-1.00978)(0.0320323,-1.00989)(0.0321364,-1.00999)(0.0322405,-1.01009)(0.0323446,-1.0102)(0.0324487,-1.01031)(0.0325528,-1.01041)(0.0326569,-1.01052)(0.032761,-1.01062)(0.0328651,-1.01073)(0.0329691,-1.01084)(0.0330733,-1.01095)(0.0331773,-1.01106)(0.0332814,-1.01117)(0.0333855,-1.01127)(0.0334896,-1.01138)(0.0335936,-1.0115)(0.0336977,-1.01161)(0.0338017,-1.01172)(0.0339058,-1.01183)(0.0340098,-1.01194)(0.0341139,-1.01205)(0.0342179,-1.01217)(0.034322,-1.01228)(0.034426,-1.01239)(0.03453,-1.01251)(0.034634,-1.01262)(0.034738,-1.01274)(0.034842,-1.01285)(0.034946,-1.01297)(0.03505,-1.01309)(0.035154,-1.0132)(0.0352579,-1.01332)(0.0353619,-1.01344)(0.0354658,-1.01356)(0.0355698,-1.01367)(0.0356737,-1.01379)(0.0357776,-1.01391)(0.0358815,-1.01403)(0.0359854,-1.01415)(0.0360893,-1.01427)(0.0361932,-1.0144)(0.036297,-1.01452)(0.0364009,-1.01464)(0.0365047,-1.01476)(0.0366086,-1.01488)(0.0367124,-1.01501)(0.0368162,-1.01513)(0.03692,-1.01525)(0.0370238,-1.01538)(0.0371275,-1.0155)(0.0372313,-1.01563)(0.037335,-1.01575)(0.0374387,-1.01588)(0.0375424,-1.01601)(0.0376461,-1.01613)(0.0377498,-1.01626)(0.0378535,-1.01639)(0.0379571,-1.01652)(0.0380608,-1.01665)(0.0381644,-1.01677)(0.038268,-1.0169)(0.0383715,-1.01703)(0.0384751,-1.01716)(0.0385786,-1.01729)(0.0386822,-1.01742)(0.0387857,-1.01756)(0.0388892,-1.01769)(0.0389927,-1.01782)(0.0390962,-1.01795)(0.0391996,-1.01808)(0.039303,-1.01822)(0.0394064,-1.01835)(0.0394581,-1.01842)(0.039496,-1.01847)(0.0395339,-1.01852)(0.0395433,-1.01853)(0.0395527,-1.01854)(0.039567,-1.01856)(0.0396027,-1.01861)(0.0396357,-1.01865)(0.0396841,-1.01871)(0.0397613,-1.01881)(0.0398534,-1.01893)(0.0399456,-1.01905)(0.0400463,-1.01919)(0.0401761,-1.01936)(0.0403471,-1.01959)(0.0405528,-1.01986)(0.0407841,-1.02017)(0.0409192,-1.02035)(0.0410544,-1.02054)(0.041145,-1.02066)(0.0412357,-1.02078)(0.0413646,-1.02096)(0.041461,-1.02109)(0.0415574,-1.02122)(0.0416808,-1.02139)(0.0417994,-1.02156)(0.0418949,-1.02169)(0.0419841,-1.02181)(0.0420874,-1.02196)(0.0422046,-1.02212)(0.0423135,-1.02227)(0.0424087,-1.02241)(0.0425036,-1.02254)(0.0426095,-1.02269)(0.0427211,-1.02285)(0.0428252,-1.023)(0.0429218,-1.02313)(0.0430207,-1.02328)(0.043127,-1.02343)(0.0432345,-1.02358)(0.0433363,-1.02373)(0.0434347,-1.02387)(0.043536,-1.02402)(0.0436415,-1.02417)(0.0437463,-1.02432)(0.0438474,-1.02447)(0.0439473,-1.02462)(0.0440496,-1.02477)(0.0441541,-1.02492)(0.0442574,-1.02507)(0.0443584,-1.02522)(0.0444593,-1.02537)(0.044562,-1.02552)(0.0446656,-1.02568)(0.044768,-1.02583)(0.0448691,-1.02598)(0.0449706,-1.02613)(0.0450733,-1.02629)(0.0451761,-1.02644)(0.0452781,-1.02659)(0.0453794,-1.02675)(0.0454812,-1.0269)(0.0455836,-1.02706)(0.045686,-1.02721)(0.0457877,-1.02737)(0.0458891,-1.02752)(0.045991,-1.02768)(0.0460932,-1.02784)(0.0461951,-1.02799)(0.0462967,-1.02815)(0.0463982,-1.02831)(0.0465,-1.02847)(0.0466019,-1.02862)(0.0467036,-1.02878)(0.0468051,-1.02894)(0.0469066,-1.0291)(0.0470083,-1.02926)(0.04711,-1.02942)(0.0472115,-1.02958)(0.0473129,-1.02974)(0.0474143,-1.0299)(0.0475158,-1.03006)(0.0476173,-1.03022)(0.0477187,-1.03038)(0.0478199,-1.03054)(0.0479213,-1.03071)(0.0480226,-1.03087)(0.048124,-1.03103)(0.0482252,-1.03119)(0.0483264,-1.03136)(0.0484276,-1.03152)(0.0485288,-1.03168)(0.0486299,-1.03185)(0.048731,-1.03201)(0.0488321,-1.03218)(0.0489332,-1.03234)(0.0490342,-1.03251)(0.0491353,-1.03267)(0.0492362,-1.03284)(0.0493372,-1.033)(0.0494381,-1.03317)(0.049539,-1.03334)(0.0496399,-1.0335)(0.0497407,-1.03367)(0.0498416,-1.03384)(0.0499424,-1.034)(0.0500432,-1.03417)(0.0501439,-1.03434)(0.0502446,-1.03451)(0.0503453,-1.03468)(0.050446,-1.03485)(0.0505466,-1.03501)(0.0506473,-1.03518)(0.0507479,-1.03535)(0.0508484,-1.03552)(0.050949,-1.03569)(0.0510495,-1.03586)(0.05115,-1.03603)(0.0512505,-1.03621)(0.0513509,-1.03638)(0.0514514,-1.03655)(0.0515518,-1.03672)(0.0516521,-1.03689)(0.0517525,-1.03706)(0.0518528,-1.03724)(0.0519531,-1.03741)(0.0520534,-1.03758)(0.0521537,-1.03775)(0.0522539,-1.03793)(0.0523542,-1.0381)(0.0524543,-1.03828)(0.0525545,-1.03845)(0.0526547,-1.03862)(0.0527548,-1.0388)(0.0528549,-1.03897)(0.052955,-1.03915)(0.0530551,-1.03932)(0.0531551,-1.0395)(0.0532552,-1.03968)(0.0533552,-1.03985)(0.0534551,-1.04003)(0.0535551,-1.0402)(0.0536551,-1.04038)(0.053755,-1.04056)(0.0538549,-1.04074)(0.0539548,-1.04091)(0.0540547,-1.04109)(0.0541545,-1.04127)(0.0542543,-1.04145)(0.0543542,-1.04162)(0.054454,-1.0418)(0.0545537,-1.04198)(0.0546535,-1.04216)(0.0547533,-1.04234)(0.054853,-1.04252)(0.0549527,-1.0427)(0.0550524,-1.04288)(0.0551521,-1.04306)(0.0552517,-1.04324)(0.0553514,-1.04342)(0.055451,-1.0436)(0.0555507,-1.04378)(0.0556503,-1.04396)(0.0557499,-1.04414)(0.0558494,-1.04433)(0.055949,-1.04451)(0.0560486,-1.04469)(0.0561481,-1.04487)(0.0562476,-1.04506)(0.0563471,-1.04524)(0.0564466,-1.04542)(0.0565461,-1.0456)(0.0566456,-1.04579)(0.0567451,-1.04597)(0.0568445,-1.04615)(0.056944,-1.04634)(0.0570434,-1.04652)(0.0571428,-1.04671)(0.0572422,-1.04689)(0.0573417,-1.04708)(0.057441,-1.04726)(0.0575404,-1.04745)(0.0576398,-1.04763)(0.0577392,-1.04782)(0.0578385,-1.048)(0.0579379,-1.04819)(0.0580373,-1.04837)(0.0581366,-1.04856)(0.0582359,-1.04875)(0.0583353,-1.04893)(0.0584346,-1.04912)(0.0585339,-1.04931)(0.0586332,-1.0495)(0.0587325,-1.04968)(0.0588318,-1.04987)(0.0589311,-1.05006)(0.0590304,-1.05025)(0.0591297,-1.05044)(0.059229,-1.05062)(0.0593283,-1.05081)(0.0594275,-1.051)(0.0595268,-1.05119)(0.0596261,-1.05138)(0.0597254,-1.05157)(0.0598246,-1.05176)(0.0599239,-1.05195)(0.0600232,-1.05214)(0.0601224,-1.05233)(0.0602217,-1.05252)(0.060321,-1.05271)(0.0604203,-1.0529)(0.0605195,-1.05309)(0.0606188,-1.05328)(0.0607181,-1.05347)(0.0608173,-1.05366)(0.0609166,-1.05386)(0.0610159,-1.05405)(0.0611152,-1.05424)(0.0612145,-1.05443)(0.0613138,-1.05462)(0.0614131,-1.05482)(0.0615124,-1.05501)(0.0616117,-1.0552)(0.061711,-1.0554)(0.0618103,-1.05559)(0.0619096,-1.05578)(0.0620089,-1.05598)(0.0621083,-1.05617)(0.0622076,-1.05636)(0.0623069,-1.05656)(0.0624063,-1.05675)(0.0625056,-1.05695)(0.062605,-1.05714)(0.0627044,-1.05734)(0.0628038,-1.05753)(0.0629032,-1.05773)(0.0630026,-1.05792)(0.063102,-1.05812)(0.0632014,-1.05831)(0.0633008,-1.05851)(0.0634003,-1.0587)(0.0634997,-1.0589)(0.0635992,-1.0591)(0.0636987,-1.05929)(0.0637981,-1.05949)(0.0638976,-1.05969)(0.0639972,-1.05988)(0.0640967,-1.06008)(0.0641962,-1.06028)(0.0642958,-1.06048)(0.0643953,-1.06067)(0.0644949,-1.06087)(0.0645945,-1.06107)(0.0646941,-1.06127)(0.0647937,-1.06147)(0.0648934,-1.06167)(0.064993,-1.06186)(0.0650927,-1.06206)(0.0651924,-1.06226)(0.0652921,-1.06246)(0.0653918,-1.06266)(0.0654915,-1.06286)(0.0655913,-1.06306)(0.065691,-1.06326)(0.0657908,-1.06346)(0.0658906,-1.06366)(0.0659905,-1.06386)(0.0660903,-1.06406)(0.0661902,-1.06426)(0.06629,-1.06446)(0.0663899,-1.06466)(0.0664899,-1.06486)(0.0665898,-1.06507)(0.0666898,-1.06527)(0.0667898,-1.06547)(0.0668898,-1.06567)(0.0669898,-1.06587)(0.0670898,-1.06607)(0.0671899,-1.06628)(0.06729,-1.06648)(0.0673901,-1.06668)(0.0674903,-1.06688)(0.0675904,-1.06709)(0.0676906,-1.06729)(0.0677908,-1.06749)(0.067891,-1.0677)(0.0679913,-1.0679)(0.0680916,-1.0681)(0.0681919,-1.06831)(0.0682922,-1.06851)(0.0683926,-1.06872)(0.068493,-1.06892)(0.0685934,-1.06913)(0.0686938,-1.06933)(0.0687943,-1.06954)(0.0688947,-1.06974)(0.0689953,-1.06995)(0.0690958,-1.07015)(0.0691964,-1.07036)(0.069297,-1.07056)(0.0693976,-1.07077)(0.0694983,-1.07097)(0.0695989,-1.07118)(0.0696996,-1.07139)(0.0698004,-1.07159)(0.0699012,-1.0718)(0.070002,-1.07201)(0.0701028,-1.07221)(0.0702036,-1.07242)(0.0703045,-1.07263)(0.0704055,-1.07283)(0.0705064,-1.07304)(0.0706074,-1.07325)(0.0707084,-1.07346)(0.0708094,-1.07366)(0.0709105,-1.07387)(0.0710116,-1.07408)(0.0711128,-1.07429)(0.0712139,-1.0745)(0.0713152,-1.07471)(0.0714164,-1.07491)(0.0715177,-1.07512)(0.071619,-1.07533)(0.0717203,-1.07554)(0.0718217,-1.07575)(0.0719231,-1.07596)(0.0720245,-1.07617)(0.072126,-1.07638)(0.0722275,-1.07659)(0.0723291,-1.0768)(0.0724306,-1.07701)(0.0725323,-1.07722)(0.0726339,-1.07743)(0.0727356,-1.07764)(0.0728373,-1.07785)(0.0729391,-1.07807)(0.0730409,-1.07828)(0.0731427,-1.07849)(0.0732446,-1.0787)(0.0733465,-1.07891)(0.0734484,-1.07912)(0.0735504,-1.07934)(0.0736524,-1.07955)(0.0737545,-1.07976)(0.0738566,-1.07997)(0.0739587,-1.08019)(0.0740609,-1.0804)(0.0741631,-1.08061)(0.0742653,-1.08082)(0.0743676,-1.08104)(0.07447,-1.08125)(0.0745723,-1.08146)(0.0746747,-1.08168)(0.0747772,-1.08189)(0.0748797,-1.08211)(0.0749822,-1.08232)(0.0750848,-1.08253)(0.0751874,-1.08275)(0.07529,-1.08296)(0.0753927,-1.08318)(0.0754954,-1.08339)(0.0755982,-1.08361)(0.075701,-1.08382)(0.0758039,-1.08404)(0.0759068,-1.08425)(0.0760097,-1.08447)(0.0761127,-1.08468)(0.0762157,-1.0849)(0.0763188,-1.08512)(0.0764219,-1.08533)(0.0765251,-1.08555)(0.0766282,-1.08577)(0.0767315,-1.08598)(0.0768348,-1.0862)(0.0769381,-1.08642)(0.0770415,-1.08663)(0.0771449,-1.08685)(0.0772483,-1.08707)(0.0773518,-1.08729)(0.0774554,-1.0875)(0.077559,-1.08772)(0.0776626,-1.08794)(0.0777663,-1.08816)(0.07787,-1.08838)(0.0779738,-1.08859)(0.0780776,-1.08881)(0.0781815,-1.08903)(0.0782854,-1.08925)(0.0783893,-1.08947)(0.0784933,-1.08969)(0.0785974,-1.08991)(0.0787015,-1.09013)(0.0788056,-1.09035)(0.0789098,-1.09057)(0.079014,-1.09079)(0.0791183,-1.09101)(0.0792226,-1.09123)(0.079327,-1.09145)(0.0794314,-1.09167)(0.0795359,-1.09189)(0.0796404,-1.09211)(0.079745,-1.09233)(0.0798496,-1.09255)(0.0799542,-1.09277)(0.080059,-1.09299)(0.0801637,-1.09322)(0.0802685,-1.09344)(0.0803734,-1.09366)(0.0804783,-1.09388)(0.0805832,-1.0941)(0.0806882,-1.09433)(0.0807933,-1.09455)(0.0808984,-1.09477)(0.0810035,-1.09499)(0.0811087,-1.09522)(0.081214,-1.09544)(0.0813193,-1.09566)(0.0814246,-1.09589)(0.08153,-1.09611)(0.0816355,-1.09633)(0.081741,-1.09656)(0.0818465,-1.09678)(0.0819521,-1.097)(0.0820578,-1.09723)(0.0821635,-1.09745)(0.0822692,-1.09768)(0.082375,-1.0979)(0.0824809,-1.09813)(0.0825868,-1.09835)(0.0826927,-1.09858)(0.0827988,-1.0988)(0.0829048,-1.09903)(0.0830109,-1.09925)(0.0831171,-1.09948)(0.0832233,-1.09971)(0.0833296,-1.09993)(0.0834359,-1.10016)(0.0835423,-1.10038)(0.0836487,-1.10061)(0.0837552,-1.10084)(0.0838617,-1.10106)(0.0839683,-1.10129)(0.0840749,-1.10152)(0.0841816,-1.10175)(0.0842884,-1.10197)(0.0843952,-1.1022)(0.084502,-1.10243)(0.0846089,-1.10266)(0.0847159,-1.10288)(0.0848229,-1.10311)(0.08493,-1.10334)(0.0850371,-1.10357)(0.0851443,-1.1038)(0.0852515,-1.10403)(0.0853588,-1.10426)(0.0854661,-1.10448)(0.0855735,-1.10471)(0.085681,-1.10494)(0.0857885,-1.10517)(0.085896,-1.1054)(0.0860037,-1.10563)(0.0861113,-1.10586)(0.086219,-1.10609)(0.0863268,-1.10632)(0.0864347,-1.10655)(0.0865426,-1.10678)(0.0866505,-1.10701)(0.0867585,-1.10724)(0.0868666,-1.10748)(0.0869747,-1.10771)(0.0870828,-1.10794)(0.0871911,-1.10817)(0.0872994,-1.1084)(0.0874077,-1.10863)(0.0875161,-1.10887)(0.0876245,-1.1091)(0.087733,-1.10933)(0.0878416,-1.10956)(0.0879502,-1.10979)(0.0880589,-1.11003)(0.0881676,-1.11026)(0.0882764,-1.11049)(0.0883853,-1.11073)(0.0884942,-1.11096)(0.0886032,-1.11119)(0.0887122,-1.11143)(0.0888213,-1.11166)(0.0889304,-1.11189)(0.0890396,-1.11213)(0.0891489,-1.11236)(0.0892582,-1.1126)(0.0893675,-1.11283)(0.089477,-1.11307)(0.0895865,-1.1133)(0.089696,-1.11354)(0.0898056,-1.11377)(0.0899153,-1.11401)(0.090025,-1.11424)(0.0901348,-1.11448)(0.0902446,-1.11471)(0.0903545,-1.11495)(0.0904645,-1.11519)(0.0905745,-1.11542)(0.0906845,-1.11566)(0.0907947,-1.11589)(0.0909049,-1.11613)(0.0910151,-1.11637)(0.0911254,-1.11661)(0.0912358,-1.11684)(0.0913462,-1.11708)(0.0914567,-1.11732)(0.0915673,-1.11755)(0.0916779,-1.11779)(0.0917886,-1.11803)(0.0918993,-1.11827)(0.0920101,-1.11851)(0.0921209,-1.11875)(0.0922318,-1.11898)(0.0923428,-1.11922)(0.0924539,-1.11946)(0.0925649,-1.1197)(0.0926761,-1.11994)(0.0927873,-1.12018)(0.0928986,-1.12042)(0.0930099,-1.12066)(0.0931213,-1.1209)(0.0932328,-1.12114)(0.0933443,-1.12138)(0.0934559,-1.12162)(0.0935675,-1.12186)(0.0936792,-1.1221)(0.093791,-1.12234)(0.0939028,-1.12258)(0.0940147,-1.12282)(0.0941267,-1.12306)(0.0942387,-1.1233)(0.0943508,-1.12355)(0.0944629,-1.12379)(0.0945751,-1.12403)(0.0946873,-1.12427)(0.0947997,-1.12451)(0.0949121,-1.12476)(0.0950245,-1.125)(0.095137,-1.12524)(0.0952496,-1.12548)(0.0953622,-1.12573)(0.0954749,-1.12597)(0.0955877,-1.12621)(0.0957005,-1.12646)(0.0958134,-1.1267)(0.0959263,-1.12695)(0.0960393,-1.12719)(0.0961524,-1.12743)(0.0962656,-1.12768)(0.0963788,-1.12792)(0.096492,-1.12817)(0.0966054,-1.12841)(0.0967187,-1.12866)(0.0968322,-1.1289)(0.0969457,-1.12915)(0.0970593,-1.12939)(0.0971729,-1.12964)(0.0972867,-1.12988)(0.0974004,-1.13013)(0.0975143,-1.13038)(0.0976282,-1.13062)(0.0977421,-1.13087)(0.0978562,-1.13111)(0.0979703,-1.13136)(0.0980844,-1.13161)(0.0981986,-1.13185)(0.0983129,-1.1321)(0.0984273,-1.13235)(0.0985417,-1.1326)(0.0986562,-1.13284)(0.0987707,-1.13309)(0.0988853,-1.13334)(0.099,-1.13359)(0.0991148,-1.13384)(0.0992296,-1.13409)(0.0993444,-1.13433)(0.0994594,-1.13458)(0.0995744,-1.13483)(0.0996894,-1.13508)(0.0998046,-1.13533)(0.0999198,-1.13558)(0.100035,-1.13583)(0.10015,-1.13608)(0.100266,-1.13633)(0.100381,-1.13658)(0.100497,-1.13683)(0.100612,-1.13708)(0.100728,-1.13733)(0.100844,-1.13758)(0.10096,-1.13783)(0.101075,-1.13808)(0.101191,-1.13833)(0.101307,-1.13859)(0.101423,-1.13884)(0.101539,-1.13909)(0.101656,-1.13934)(0.101772,-1.13959)(0.101888,-1.13985)(0.102005,-1.1401)(0.102121,-1.14035)(0.102238,-1.1406)(0.102354,-1.14086)(0.102471,-1.14111)(0.102588,-1.14136)(0.102704,-1.14162)(0.102821,-1.14187)(0.102938,-1.14212)(0.103055,-1.14238)(0.103172,-1.14263)(0.103289,-1.14289)(0.103407,-1.14314)(0.103524,-1.1434)(0.103641,-1.14365)(0.103759,-1.14391)(0.103876,-1.14416)(0.103993,-1.14442)(0.104111,-1.14467)(0.104229,-1.14493)(0.104346,-1.14518)(0.104464,-1.14544)(0.104582,-1.14569)(0.1047,-1.14595)(0.104818,-1.14621)(0.104936,-1.14646)(0.105054,-1.14672)(0.105173,-1.14698)(0.105291,-1.14724)(0.105409,-1.14749)(0.105528,-1.14775)(0.105646,-1.14801)(0.105765,-1.14827)(0.105883,-1.14852)(0.106002,-1.14878)(0.106121,-1.14904)(0.10624,-1.1493)(0.106358,-1.14956)(0.106477,-1.14982)(0.106597,-1.15008)(0.106716,-1.15033)(0.106835,-1.15059)(0.106954,-1.15085)(0.107073,-1.15111)(0.107193,-1.15137)(0.107312,-1.15163)(0.107432,-1.15189)(0.107551,-1.15215)(0.107671,-1.15241)(0.107791,-1.15268)(0.107911,-1.15294)(0.10803,-1.1532)(0.10815,-1.15346)(0.10827,-1.15372)(0.10839,-1.15398)(0.108511,-1.15424)(0.108631,-1.15451)(0.108751,-1.15477)(0.108872,-1.15503)(0.108992,-1.15529)(0.109112,-1.15556)(0.109233,-1.15582)(0.109354,-1.15608)(0.109474,-1.15635)(0.109595,-1.15661)(0.109716,-1.15687)(0.109837,-1.15714)(0.109958,-1.1574)(0.110079,-1.15766)(0.1102,-1.15793)(0.110321,-1.15819)(0.110443,-1.15846)(0.110564,-1.15872)(0.110686,-1.15899)(0.110807,-1.15925)(0.110929,-1.15952)(0.11105,-1.15978)(0.111172,-1.16005)(0.111294,-1.16031)(0.111416,-1.16058)(0.111538,-1.16085)(0.11166,-1.16111)(0.111782,-1.16138)(0.111904,-1.16165)(0.112026,-1.16191)(0.112148,-1.16218)(0.112271,-1.16245)(0.112393,-1.16272)(0.112516,-1.16298)(0.112638,-1.16325)(0.112761,-1.16352)(0.112884,-1.16379)(0.113006,-1.16406)(0.113129,-1.16432)(0.113252,-1.16459)(0.113375,-1.16486)(0.113498,-1.16513)(0.113621,-1.1654)(0.113745,-1.16567)(0.113868,-1.16594)(0.113991,-1.16621)(0.114115,-1.16648)(0.114238,-1.16675)(0.114362,-1.16702)(0.114486,-1.16729)(0.114609,-1.16756)(0.114733,-1.16783)(0.114857,-1.1681)(0.114981,-1.16838)(0.115105,-1.16865)(0.115229,-1.16892)(0.115353,-1.16919)(0.115478,-1.16946)(0.115602,-1.16973)(0.115726,-1.17001)(0.115851,-1.17028)(0.115975,-1.17055)(0.1161,-1.17083)(0.116225,-1.1711)(0.116349,-1.17137)(0.116474,-1.17164)(0.116599,-1.17192)(0.116724,-1.17219)(0.116849,-1.17247)(0.116974,-1.17274)(0.1171,-1.17302)(0.117225,-1.17329)(0.11735,-1.17356)(0.117476,-1.17384)(0.117601,-1.17411)(0.117727,-1.17439)(0.117853,-1.17467)(0.117978,-1.17494)(0.118104,-1.17522)(0.11823,-1.17549)(0.118356,-1.17577)(0.118482,-1.17605)(0.118608,-1.17632)(0.118734,-1.1766)(0.118861,-1.17688)(0.118987,-1.17715)(0.119113,-1.17743)(0.11924,-1.17771)(0.119366,-1.17799)(0.119493,-1.17826)(0.11962,-1.17854)(0.119747,-1.17882)(0.119874,-1.1791)(0.12,-1.17938)(0.120127,-1.17966)(0.120255,-1.17994)(0.120382,-1.18022)(0.120509,-1.1805)(0.120636,-1.18078)(0.120764,-1.18105)(0.120891,-1.18134)(0.121019,-1.18162)(0.121146,-1.1819)(0.121274,-1.18218)(0.121402,-1.18246)(0.12153,-1.18274)(0.121658,-1.18302)(0.121786,-1.1833)(0.121914,-1.18358)(0.122042,-1.18386)(0.12217,-1.18415)(0.122299,-1.18443)(0.122427,-1.18471)(0.122555,-1.18499)(0.122684,-1.18528)(0.122813,-1.18556)(0.122941,-1.18584)(0.12307,-1.18613)(0.123199,-1.18641)(0.123328,-1.18669)(0.123457,-1.18698)(0.123586,-1.18726)(0.123715,-1.18754)(0.123844,-1.18783)(0.123974,-1.18811)(0.124103,-1.1884)(0.124233,-1.18868)(0.124362,-1.18897)(0.124492,-1.18925)(0.124622,-1.18954)(0.124751,-1.18983)(0.124881,-1.19011)(0.125011,-1.1904)(0.125141,-1.19068)(0.125271,-1.19097)(0.125401,-1.19126)(0.125532,-1.19154)(0.125662,-1.19183)(0.125792,-1.19212)(0.125923,-1.19241)(0.126054,-1.19269)(0.126184,-1.19298)(0.126315,-1.19327)(0.126446,-1.19356)(0.126577,-1.19385)(0.126708,-1.19414)(0.126839,-1.19443)(0.12697,-1.19471)(0.127101,-1.195)(0.127232,-1.19529)(0.127364,-1.19558)(0.127495,-1.19587)(0.127627,-1.19616)(0.127758,-1.19645)(0.12789,-1.19674)(0.128022,-1.19704)(0.128153,-1.19733)(0.128285,-1.19762)(0.128417,-1.19791)(0.128549,-1.1982)(0.128682,-1.19849)(0.128814,-1.19878)(0.128946,-1.19908)(0.129078,-1.19937)(0.129211,-1.19966)(0.129343,-1.19995)(0.129476,-1.20025)(0.129609,-1.20054)(0.129742,-1.20083)(0.129874,-1.20113)(0.130007,-1.20142)(0.13014,-1.20171)(0.130274,-1.20201)(0.130407,-1.2023)(0.13054,-1.2026)(0.130673,-1.20289)(0.130807,-1.20319)(0.13094,-1.20348)(0.131074,-1.20378)(0.131208,-1.20407)(0.131341,-1.20437)(0.131475,-1.20466)(0.131609,-1.20496)(0.131743,-1.20526)(0.131877,-1.20555)(0.132011,-1.20585)(0.132146,-1.20615)(0.13228,-1.20645)(0.132414,-1.20674)(0.132549,-1.20704)(0.132683,-1.20734)(0.132818,-1.20764)(0.132953,-1.20793)(0.133087,-1.20823)(0.133222,-1.20853)(0.133357,-1.20883)(0.133492,-1.20913)(0.133628,-1.20943)(0.133763,-1.20973)(0.133898,-1.21003)(0.134033,-1.21033)(0.134169,-1.21063)(0.134304,-1.21093)(0.13444,-1.21123)(0.134576,-1.21153)(0.134712,-1.21183)(0.134847,-1.21213)(0.134983,-1.21243)(0.135119,-1.21273)(0.135255,-1.21304)(0.135392,-1.21334)(0.135528,-1.21364)(0.135664,-1.21394)(0.135801,-1.21424)(0.135937,-1.21455)(0.136074,-1.21485)(0.136211,-1.21515)(0.136347,-1.21546)(0.136484,-1.21576)(0.136621,-1.21606)(0.136758,-1.21637)(0.136895,-1.21667)(0.137032,-1.21698)(0.13717,-1.21728)(0.137307,-1.21759)(0.137444,-1.21789)(0.137582,-1.2182)(0.13772,-1.2185)(0.137857,-1.21881)(0.137995,-1.21911)(0.138133,-1.21942)(0.138271,-1.21973)(0.138409,-1.22003)(0.138547,-1.22034)(0.138685,-1.22065)(0.138823,-1.22095)(0.138962,-1.22126)(0.1391,-1.22157)(0.139239,-1.22188)(0.139377,-1.22218)(0.139516,-1.22249)(0.139655,-1.2228)(0.139794,-1.22311)(0.139933,-1.22342)(0.140072,-1.22373)(0.140211,-1.22404)(0.14035,-1.22435)(0.140489,-1.22466)(0.140628,-1.22497)(0.140768,-1.22528)(0.140907,-1.22559)(0.141047,-1.2259)(0.141187,-1.22621)(0.141326,-1.22652)(0.141466,-1.22683)(0.141606,-1.22714)(0.141746,-1.22745)(0.141886,-1.22777)(0.142027,-1.22808)(0.142167,-1.22839)(0.142307,-1.2287)(0.142448,-1.22901)(0.142588,-1.22933)(0.142729,-1.22964)(0.14287,-1.22995)(0.14301,-1.23027)(0.143151,-1.23058)(0.143292,-1.2309)(0.143433,-1.23121)(0.143574,-1.23152)(0.143716,-1.23184)(0.143857,-1.23215)(0.143998,-1.23247)(0.14414,-1.23278)(0.144281,-1.2331)(0.144423,-1.23342)(0.144565,-1.23373)(0.144707,-1.23405)(0.144848,-1.23436)(0.14499,-1.23468)(0.145133,-1.235)(0.145275,-1.23532)(0.145417,-1.23563)(0.145559,-1.23595)(0.145702,-1.23627)(0.145844,-1.23659)(0.145987,-1.2369)(0.146129,-1.23722)(0.146272,-1.23754)(0.146415,-1.23786)(0.146558,-1.23818)(0.146701,-1.2385)(0.146844,-1.23882)(0.146987,-1.23914)(0.147131,-1.23946)(0.147274,-1.23978)(0.147417,-1.2401)(0.147561,-1.24042)(0.147705,-1.24074)(0.147848,-1.24106)(0.147992,-1.24138)(0.148136,-1.2417)(0.14828,-1.24202)(0.148424,-1.24235)(0.148568,-1.24267)(0.148712,-1.24299)(0.148857,-1.24331)(0.149001,-1.24364)(0.149146,-1.24396)(0.14929,-1.24428)(0.149435,-1.24461)(0.149579,-1.24493)(0.149724,-1.24525)(0.149869,-1.24558)(0.150014,-1.2459)(0.150159,-1.24623)(0.150305,-1.24655)(0.15045,-1.24688)(0.150595,-1.2472)(0.150741,-1.24753)(0.150886,-1.24785)(0.151032,-1.24818)(0.151178,-1.24851)(0.151323,-1.24883)(0.151469,-1.24916)(0.151615,-1.24949)(0.151761,-1.24981)(0.151907,-1.25014)(0.152054,-1.25047)(0.1522,-1.2508)(0.152346,-1.25112)(0.152493,-1.25145)(0.152639,-1.25178)(0.152786,-1.25211)(0.152933,-1.25244)(0.15308,-1.25277)(0.153227,-1.2531)(0.153374,-1.25343)(0.153521,-1.25376)(0.153668,-1.25409)(0.153815,-1.25442)(0.153963,-1.25475)(0.15411,-1.25508)(0.154258,-1.25541)(0.154405,-1.25574)(0.154553,-1.25607)(0.154701,-1.2564)(0.154849,-1.25674)(0.154997,-1.25707)(0.155145,-1.2574)(0.155293,-1.25773)(0.155441,-1.25807)(0.15559,-1.2584)(0.155738,-1.25873)(0.155887,-1.25906)(0.156035,-1.2594)(0.156184,-1.25973)(0.156333,-1.26007)(0.156482,-1.2604)(0.156631,-1.26074)(0.15678,-1.26107)(0.156929,-1.26141)(0.157078,-1.26174)(0.157228,-1.26208)(0.157377,-1.26241)(0.157526,-1.26275)(0.157676,-1.26308)(0.157826,-1.26342)(0.157976,-1.26376)(0.158125,-1.2641)(0.158275,-1.26443)(0.158425,-1.26477)(0.158576,-1.26511)(0.158726,-1.26545)(0.158876,-1.26578)(0.159026,-1.26612)(0.159177,-1.26646)(0.159328,-1.2668)(0.159478,-1.26714)(0.159629,-1.26748)(0.15978,-1.26782)(0.159931,-1.26816)(0.160082,-1.2685)(0.160233,-1.26884)(0.160384,-1.26918)(0.160535,-1.26952)(0.160687,-1.26986)(0.160838,-1.2702)(0.16099,-1.27054)(0.161142,-1.27088)(0.161293,-1.27123)(0.161445,-1.27157)(0.161597,-1.27191)(0.161749,-1.27225)(0.161901,-1.2726)(0.162054,-1.27294)(0.162206,-1.27328)(0.162358,-1.27363)(0.162511,-1.27397)(0.162663,-1.27431)(0.162816,-1.27466)(0.162969,-1.275)(0.163122,-1.27535)(0.163274,-1.27569)(0.163427,-1.27604)(0.163581,-1.27638)(0.163734,-1.27673)(0.163887,-1.27707)(0.16404,-1.27742)(0.164194,-1.27777)(0.164347,-1.27811)(0.164501,-1.27846)(0.164655,-1.27881)(0.164809,-1.27915)(0.164963,-1.2795)(0.165117,-1.27985)(0.165271,-1.2802)(0.165425,-1.28055)(0.165579,-1.28089)(0.165734,-1.28124)(0.165888,-1.28159)(0.166043,-1.28194)(0.166197,-1.28229)(0.166352,-1.28264)(0.166507,-1.28299)(0.166662,-1.28334)(0.166817,-1.28369)(0.166972,-1.28404)(0.167127,-1.28439)(0.167282,-1.28474)(0.167438,-1.2851)(0.167593,-1.28545)(0.167749,-1.2858)(0.167905,-1.28615)(0.16806,-1.2865)(0.168216,-1.28686)(0.168372,-1.28721)(0.168528,-1.28756)(0.168684,-1.28792)(0.16884,-1.28827)(0.168997,-1.28862)(0.169153,-1.28898)(0.16931,-1.28933)(0.169466,-1.28969)(0.169623,-1.29004)(0.16978,-1.2904)(0.169936,-1.29075)(0.170093,-1.29111)(0.17025,-1.29146)(0.170408,-1.29182)(0.170565,-1.29217)(0.170722,-1.29253)(0.170879,-1.29289)(0.171037,-1.29324)(0.171195,-1.2936)(0.171352,-1.29396)(0.17151,-1.29432)(0.171668,-1.29467)(0.171826,-1.29503)(0.171984,-1.29539)(0.172142,-1.29575)(0.1723,-1.29611)(0.172459,-1.29647)(0.172617,-1.29683)(0.172775,-1.29719)(0.172934,-1.29755)(0.173093,-1.29791)(0.173251,-1.29827)(0.17341,-1.29863)(0.173569,-1.29899)(0.173728,-1.29935)(0.173887,-1.29971)(0.174047,-1.30007)(0.174206,-1.30043)(0.174365,-1.3008)(0.174525,-1.30116)(0.174685,-1.30152)(0.174844,-1.30188)(0.175004,-1.30225)(0.175164,-1.30261)(0.175324,-1.30297)(0.175484,-1.30334)(0.175644,-1.3037)(0.175804,-1.30407)(0.175965,-1.30443)(0.176125,-1.3048)(0.176286,-1.30516)(0.176446,-1.30553)(0.176607,-1.30589)(0.176768,-1.30626)(0.176929,-1.30662)(0.17709,-1.30699)(0.177251,-1.30736)(0.177412,-1.30772)(0.177573,-1.30809)(0.177735,-1.30846)(0.177896,-1.30882)(0.178058,-1.30919)(0.178219,-1.30956)(0.178381,-1.30993)(0.178543,-1.3103)(0.178705,-1.31067)(0.178867,-1.31103)(0.179029,-1.3114)(0.179191,-1.31177)(0.179353,-1.31214)(0.179516,-1.31251)(0.179678,-1.31288)(0.179841,-1.31325)(0.180003,-1.31362)(0.180166,-1.314)(0.180329,-1.31437)(0.180492,-1.31474)(0.180655,-1.31511)(0.180818,-1.31548)(0.180981,-1.31585)(0.181145,-1.31623)(0.181308,-1.3166)(0.181471,-1.31697)(0.181635,-1.31735)(0.181799,-1.31772)(0.181962,-1.31809)(0.182126,-1.31847)(0.18229,-1.31884)(0.182454,-1.31922)(0.182618,-1.31959)(0.182783,-1.31997)(0.182947,-1.32034)(0.183111,-1.32072)(0.183276,-1.32109)(0.18344,-1.32147)(0.183605,-1.32184)(0.18377,-1.32222)(0.183935,-1.3226)(0.1841,-1.32297)(0.184265,-1.32335)(0.18443,-1.32373)(0.184595,-1.32411)(0.184761,-1.32448)(0.184926,-1.32486)(0.185091,-1.32524)(0.185257,-1.32562)(0.185423,-1.326)(0.185589,-1.32638)(0.185754,-1.32676)(0.18592,-1.32714)(0.186086,-1.32752)(0.186253,-1.3279)(0.186419,-1.32828)(0.186585,-1.32866)(0.186752,-1.32904)(0.186918,-1.32942)(0.187085,-1.3298)(0.187252,-1.33018)(0.187418,-1.33057)(0.187585,-1.33095)(0.187752,-1.33133)(0.187919,-1.33171)(0.188087,-1.3321)(0.188254,-1.33248)(0.188421,-1.33286)(0.188589,-1.33325)(0.188756,-1.33363)(0.188924,-1.33401)(0.189092,-1.3344)(0.189259,-1.33478)(0.189427,-1.33517)(0.189595,-1.33555)(0.189763,-1.33594)(0.189932,-1.33633)(0.1901,-1.33671)(0.190268,-1.3371)(0.190437,-1.33748)(0.190605,-1.33787)(0.190774,-1.33826)(0.190943,-1.33864)(0.191112,-1.33903)(0.19128,-1.33942)(0.191449,-1.33981)(0.191619,-1.3402)(0.191788,-1.34059)(0.191957,-1.34097)(0.192126,-1.34136)(0.192296,-1.34175)(0.192466,-1.34214)(0.192635,-1.34253)(0.192805,-1.34292)(0.192975,-1.34331)(0.193145,-1.3437)(0.193315,-1.34409)(0.193485,-1.34448)(0.193655,-1.34488)(0.193825,-1.34527)(0.193996,-1.34566)(0.194166,-1.34605)(0.194337,-1.34644)(0.194508,-1.34684)(0.194678,-1.34723)(0.194849,-1.34762)(0.19502,-1.34801)(0.195191,-1.34841)(0.195362,-1.3488)(0.195533,-1.3492)(0.195705,-1.34959)(0.195876,-1.34998)(0.196048,-1.35038)(0.196219,-1.35077)(0.196391,-1.35117)(0.196563,-1.35157)(0.196734,-1.35196)(0.196906,-1.35236)(0.197078,-1.35275)(0.197251,-1.35315)(0.197423,-1.35355)(0.197595,-1.35394)(0.197767,-1.35434)(0.19794,-1.35474)(0.198113,-1.35514)(0.198285,-1.35554)(0.198458,-1.35593)(0.198631,-1.35633)(0.198804,-1.35673)(0.198977,-1.35713)(0.19915,-1.35753)(0.199323,-1.35793)(0.199496,-1.35833)(0.19967,-1.35873)(0.199843,-1.35913)(0.200017,-1.35953)(0.200191,-1.35993)(0.200364,-1.36033)(0.200538,-1.36073)(0.200712,-1.36113)(0.200886,-1.36154)(0.20106,-1.36194)(0.201234,-1.36234)(0.201409,-1.36274)(0.201583,-1.36315)(0.201758,-1.36355)(0.201932,-1.36395)(0.202107,-1.36436)(0.202282,-1.36476)(0.202456,-1.36516)(0.202631,-1.36557)(0.202806,-1.36597)(0.202981,-1.36638)(0.203157,-1.36678)(0.203332,-1.36719)(0.203507,-1.36759)(0.203683,-1.368)(0.203858,-1.36841)(0.204034,-1.36881)(0.20421,-1.36922)(0.204385,-1.36963)(0.204561,-1.37003)(0.204737,-1.37044)(0.204913,-1.37085)(0.20509,-1.37126)(0.205266,-1.37166)(0.205442,-1.37207)(0.205619,-1.37248)(0.205795,-1.37289)(0.205972,-1.3733)(0.206148,-1.37371)(0.206325,-1.37412)(0.206502,-1.37453)(0.206679,-1.37494)(0.206856,-1.37535)(0.207033,-1.37576)(0.20721,-1.37617)(0.207388,-1.37658)(0.207565,-1.37699)(0.207743,-1.3774)(0.20792,-1.37782)(0.208098,-1.37823)(0.208276,-1.37864)(0.208453,-1.37905)(0.208631,-1.37947)(0.208809,-1.37988)(0.208987,-1.38029)(0.209166,-1.38071)(0.209344,-1.38112)(0.209522,-1.38153)(0.209701,-1.38195)(0.209879,-1.38236)(0.210058,-1.38278)(0.210237,-1.38319)(0.210415,-1.38361)(0.210594,-1.38402)(0.210773,-1.38444)(0.210952,-1.38486)(0.211131,-1.38527)(0.211311,-1.38569)(0.21149,-1.38611)(0.211669,-1.38652)(0.211849,-1.38694)(0.212028,-1.38736)(0.212208,-1.38778)(0.212388,-1.38819)(0.212568,-1.38861)(0.212748,-1.38903)(0.212927,-1.38945)(0.213108,-1.38987)(0.213288,-1.39029)(0.213468,-1.39071)(0.213648,-1.39113)(0.213829,-1.39155)(0.214009,-1.39197)(0.21419,-1.39239)(0.21437,-1.39281)(0.214551,-1.39323)(0.214732,-1.39365)(0.214913,-1.39407)(0.215094,-1.39449)(0.215275,-1.39492)(0.215456,-1.39534)(0.215638,-1.39576)(0.215819,-1.39618)(0.216,-1.39661)(0.216182,-1.39703)(0.216363,-1.39745)(0.216545,-1.39788)(0.216727,-1.3983)(0.216909,-1.39873)(0.217091,-1.39915)(0.217273,-1.39957)(0.217455,-1.4)(0.217637,-1.40042)(0.217819,-1.40085)(0.218001,-1.40128)(0.218184,-1.4017)(0.218366,-1.40213)(0.218549,-1.40255)(0.218732,-1.40298)(0.218914,-1.40341)(0.219097,-1.40383)(0.21928,-1.40426)(0.219463,-1.40469)(0.219646,-1.40512)(0.219829,-1.40554)(0.220013,-1.40597)(0.220196,-1.4064)(0.220379,-1.40683)(0.220563,-1.40726)(0.220746,-1.40769)(0.22093,-1.40812)(0.221114,-1.40855)(0.221298,-1.40898)(0.221482,-1.40941)(0.221665,-1.40984)(0.22185,-1.41027)(0.222034,-1.4107)(0.222218,-1.41113)(0.222402,-1.41156)(0.222587,-1.41199)(0.222771,-1.41243)(0.222956,-1.41286)(0.22314,-1.41329)(0.223325,-1.41372)(0.22351,-1.41416)(0.223694,-1.41459)(0.223879,-1.41502)(0.224064,-1.41546)(0.224249,-1.41589)(0.224435,-1.41632)(0.22462,-1.41676)(0.224805,-1.41719)(0.22499,-1.41763)(0.225176,-1.41806)(0.225361,-1.4185)(0.225547,-1.41893)(0.225733,-1.41937)(0.225919,-1.4198)(0.226104,-1.42024)(0.22629,-1.42067)(0.226476,-1.42111)(0.226662,-1.42155)(0.226849,-1.42198)(0.227035,-1.42242)(0.227221,-1.42286)(0.227408,-1.4233)(0.227594,-1.42374)(0.227781,-1.42417)(0.227967,-1.42461)(0.228154,-1.42505)(0.228341,-1.42549)(0.228527,-1.42593)(0.228714,-1.42637)(0.228901,-1.42681)(0.229088,-1.42725)(0.229276,-1.42769)(0.229463,-1.42813)(0.22965,-1.42857)(0.229837,-1.42901)(0.230025,-1.42945)(0.230212,-1.42989)(0.2304,-1.43033)(0.230588,-1.43077)(0.230775,-1.43121)(0.230963,-1.43166)(0.231151,-1.4321)(0.231339,-1.43254)(0.231527,-1.43298)(0.231715,-1.43343)(0.231903,-1.43387)(0.232091,-1.43431)(0.23228,-1.43476)(0.232468,-1.4352)(0.232657,-1.43564)(0.232845,-1.43609)(0.233034,-1.43653)(0.233222,-1.43698)(0.233411,-1.43742)(0.2336,-1.43787)(0.233789,-1.43831)(0.233978,-1.43876)(0.234167,-1.4392)(0.234356,-1.43965)(0.234545,-1.4401)(0.234734,-1.44054)(0.234923,-1.44099)(0.235113,-1.44143)(0.235302,-1.44188)(0.235492,-1.44233)(0.235681,-1.44278)(0.235871,-1.44322)(0.236061,-1.44367)(0.23625,-1.44412)(0.23644,-1.44457)(0.23663,-1.44502)(0.23682,-1.44547)(0.23701,-1.44591)(0.2372,-1.44636)(0.23739,-1.44681)(0.237581,-1.44726)(0.237771,-1.44771)(0.237961,-1.44816)(0.238152,-1.44861)(0.238342,-1.44906)(0.238533,-1.44951)(0.238723,-1.44996)(0.238914,-1.45042)(0.239105,-1.45087)(0.239296,-1.45132)(0.239487,-1.45177)(0.239677,-1.45222)(0.239869,-1.45267)(0.24006,-1.45313)(0.240251,-1.45358)(0.240442,-1.45403)(0.240633,-1.45448)(0.240825,-1.45494)(0.241016,-1.45539)(0.241207,-1.45584)(0.241399,-1.4563)(0.241591,-1.45675)(0.241782,-1.45721)(0.241974,-1.45766)(0.242166,-1.45811)(0.242357,-1.45857)(0.242549,-1.45902)(0.242741,-1.45948)(0.242933,-1.45993)(0.243125,-1.46039)(0.243318,-1.46085)(0.24351,-1.4613)(0.243702,-1.46176)(0.243894,-1.46221)(0.244087,-1.46267)(0.244279,-1.46313)(0.244472,-1.46358)(0.244664,-1.46404)(0.244857,-1.4645)(0.245049,-1.46496)(0.245242,-1.46541)(0.245435,-1.46587)(0.245628,-1.46633)(0.245821,-1.46679)(0.246014,-1.46725)(0.246207,-1.4677)(0.2464,-1.46816)(0.246593,-1.46862)(0.246786,-1.46908)(0.246979,-1.46954)(0.247173,-1.47)(0.247366,-1.47046)(0.247559,-1.47092)(0.247753,-1.47138)(0.247946,-1.47184)(0.24814,-1.4723)(0.248333,-1.47276)(0.248527,-1.47322)(0.248721,-1.47368)(0.248914,-1.47414)(0.249108,-1.47461)(0.249302,-1.47507)(0.249496,-1.47553)(0.24969,-1.47599)(0.249884,-1.47645)(0.250078,-1.47692)(0.250272,-1.47738)(0.250467,-1.47784)(0.250661,-1.4783)(0.250855,-1.47877)(0.251049,-1.47923)(0.251244,-1.47969)(0.251438,-1.48016)(0.251633,-1.48062)(0.251827,-1.48108)(0.252022,-1.48155)(0.252217,-1.48201)(0.252411,-1.48248)(0.252606,-1.48294)(0.252801,-1.48341)(0.252996,-1.48387)(0.25319,-1.48434)(0.253385,-1.4848)(0.25358,-1.48527)(0.253775,-1.48573)(0.25397,-1.4862)(0.254165,-1.48666)(0.254361,-1.48713)(0.254556,-1.4876)(0.254751,-1.48806)(0.254946,-1.48853)(0.255142,-1.489)(0.255337,-1.48946)(0.255532,-1.48993)(0.255728,-1.4904)(0.255923,-1.49086)(0.256119,-1.49133)(0.256314,-1.4918)(0.25651,-1.49227)(0.256706,-1.49274)(0.256901,-1.4932)(0.257097,-1.49367)(0.257293,-1.49414)(0.257489,-1.49461)(0.257685,-1.49508)(0.257881,-1.49555)(0.258077,-1.49602)(0.258272,-1.49648)(0.258469,-1.49695)(0.258665,-1.49742)(0.258861,-1.49789)(0.259057,-1.49836)(0.259253,-1.49883)(0.259449,-1.4993)(0.259646,-1.49977)(0.259842,-1.50024)(0.260038,-1.50072)(0.260234,-1.50119)(0.260431,-1.50166)(0.260627,-1.50213)(0.260824,-1.5026)(0.26102,-1.50307)(0.261217,-1.50354)(0.261413,-1.50401)(0.26161,-1.50449)(0.261807,-1.50496)(0.262003,-1.50543)(0.2622,-1.5059)(0.262397,-1.50637)(0.262594,-1.50685)(0.26279,-1.50732)(0.262987,-1.50779)(0.263184,-1.50826)(0.263381,-1.50874)(0.263578,-1.50921)(0.263775,-1.50968)(0.263972,-1.51016)(0.264169,-1.51063)(0.264366,-1.5111)(0.264563,-1.51158)(0.26476,-1.51205)(0.264957,-1.51252)(0.265154,-1.513)(0.265351,-1.51347)(0.265549,-1.51395)(0.265746,-1.51442)(0.265943,-1.5149)(0.26614,-1.51537)(0.266338,-1.51585)(0.266535,-1.51632)(0.266733,-1.5168)(0.26693,-1.51727)(0.267127,-1.51775)(0.267325,-1.51822)(0.267522,-1.5187)(0.26772,-1.51917)(0.267917,-1.51965)(0.268115,-1.52013)(0.268312,-1.5206)(0.26851,-1.52108)(0.268708,-1.52155)(0.268905,-1.52203)(0.269103,-1.52251)(0.2693,-1.52298)(0.269498,-1.52346)(0.269696,-1.52394)(0.269893,-1.52441)(0.270091,-1.52489)(0.270289,-1.52537)(0.270487,-1.52584)(0.270684,-1.52632)(0.270882,-1.5268)(0.27108,-1.52728)(0.271278,-1.52775)(0.271476,-1.52823)(0.271674,-1.52871)(0.271872,-1.52919)(0.272069,-1.52967)(0.272267,-1.53014)(0.272465,-1.53062)(0.272663,-1.5311)(0.272861,-1.53158)(0.273059,-1.53206)(0.273257,-1.53253)(0.273455,-1.53301)(0.273653,-1.53349)(0.273851,-1.53397)(0.274049,-1.53445)(0.274247,-1.53493)(0.274445,-1.53541)(0.274643,-1.53589)(0.274841,-1.53637)(0.275039,-1.53685)(0.275237,-1.53732)(0.275435,-1.5378)(0.275633,-1.53828)(0.275832,-1.53876)(0.27603,-1.53924)(0.276228,-1.53972)(0.276426,-1.5402)(0.276624,-1.54068)(0.276822,-1.54116)(0.27702,-1.54164)(0.277218,-1.54212)(0.277417,-1.5426)(0.277615,-1.54308)(0.277813,-1.54356)(0.278011,-1.54404)(0.278209,-1.54452)(0.278407,-1.545)(0.278605,-1.54549)(0.278803,-1.54597)(0.279002,-1.54645)(0.2792,-1.54693)(0.279398,-1.54741)(0.279596,-1.54789)(0.279794,-1.54837)(0.279992,-1.54885)(0.280191,-1.54933)(0.280389,-1.54981)(0.280587,-1.55029)(0.280785,-1.55078)(0.280983,-1.55126)(0.281181,-1.55174)(0.281379,-1.55222)(0.281577,-1.5527)(0.281775,-1.55318)(0.281973,-1.55366)(0.282172,-1.55415)(0.28237,-1.55463)(0.282568,-1.55511)(0.282766,-1.55559)(0.282964,-1.55607)(0.283162,-1.55655)(0.28336,-1.55704)(0.283558,-1.55752)(0.283756,-1.558)(0.283954,-1.55848)(0.284152,-1.55896)(0.28435,-1.55944)(0.284548,-1.55993)(0.284746,-1.56041)(0.284944,-1.56089)(0.285142,-1.56137)(0.28534,-1.56185)(0.285538,-1.56234)(0.285736,-1.56282)(0.285933,-1.5633)(0.286131,-1.56378)(0.286329,-1.56427)(0.286527,-1.56475)(0.286725,-1.56523)(0.286923,-1.56571)(0.28712,-1.56619)(0.287318,-1.56668)(0.287516,-1.56716)(0.287713,-1.56764)(0.287911,-1.56812)(0.288109,-1.56861)(0.288306,-1.56909)(0.288504,-1.56957)(0.288702,-1.57005)(0.288899,-1.57053)(0.289097,-1.57102)(0.289294,-1.5715)(0.289492,-1.57198)(0.289689,-1.57246)(0.289887,-1.57295)(0.290084,-1.57343)(0.290282,-1.57391)(0.290479,-1.57439)(0.290676,-1.57488)(0.290874,-1.57536)(0.291071,-1.57584)(0.291268,-1.57632)(0.291465,-1.57681)(0.291663,-1.57729)(0.29186,-1.57777)(0.292057,-1.57825)(0.292254,-1.57873)(0.292451,-1.57922)(0.292648,-1.5797)(0.292845,-1.58018)(0.293042,-1.58066)(0.293239,-1.58115)(0.293436,-1.58163)(0.293633,-1.58211)(0.29383,-1.58259)(0.294027,-1.58307)(0.294224,-1.58356)(0.29442,-1.58404)(0.294617,-1.58452)(0.294814,-1.585)(0.29501,-1.58548)(0.295207,-1.58597)(0.295403,-1.58645)(0.2956,-1.58693)(0.295796,-1.58741)(0.295993,-1.58789)(0.296189,-1.58837)(0.296386,-1.58886)(0.296582,-1.58934)(0.296778,-1.58982)(0.296974,-1.5903)(0.297171,-1.59078)(0.297367,-1.59126)(0.297563,-1.59174)(0.297759,-1.59223)(0.297955,-1.59271)(0.298151,-1.59319)(0.298347,-1.59367)(0.298543,-1.59415)(0.298739,-1.59463)(0.298934,-1.59511)(0.29913,-1.59559)(0.299326,-1.59607)(0.299521,-1.59656)(0.299717,-1.59704)(0.299912,-1.59752)(0.300108,-1.598)(0.300303,-1.59848)(0.300499,-1.59896)(0.300694,-1.59944)(0.300889,-1.59992)(0.301084,-1.6004)(0.301279,-1.60088)(0.301475,-1.60136)(0.30167,-1.60184)(0.301865,-1.60232)(0.302059,-1.6028)(0.302254,-1.60328)(0.302449,-1.60376)(0.302644,-1.60424)(0.302839,-1.60472)(0.303033,-1.6052)(0.303228,-1.60568)(0.303422,-1.60616)(0.303617,-1.60663)(0.303811,-1.60711)(0.304005,-1.60759)(0.3042,-1.60807)(0.304394,-1.60855)(0.304588,-1.60903)(0.304782,-1.60951)(0.304976,-1.60999)(0.30517,-1.61046)(0.305364,-1.61094)(0.305558,-1.61142)(0.305751,-1.6119)(0.305945,-1.61238)(0.306139,-1.61285)(0.306332,-1.61333)(0.306526,-1.61381)(0.306719,-1.61429)(0.306912,-1.61476)(0.307106,-1.61524)(0.307299,-1.61572)(0.307492,-1.6162)(0.307685,-1.61667)(0.307878,-1.61715)(0.308071,-1.61763)(0.308264,-1.6181)(0.308456,-1.61858)(0.308649,-1.61906)(0.308842,-1.61953)(0.309034,-1.62001)(0.309227,-1.62048)(0.309419,-1.62096)(0.309611,-1.62144)(0.309803,-1.62191)(0.309996,-1.62239)(0.310188,-1.62286)(0.31038,-1.62334)(0.310571,-1.62381)(0.310763,-1.62429)(0.310955,-1.62476)(0.311147,-1.62524)(0.311338,-1.62571)(0.31153,-1.62618)(0.311721,-1.62666)(0.311912,-1.62713)(0.312104,-1.62761)(0.312295,-1.62808)(0.312486,-1.62855)(0.312677,-1.62903)(0.312868,-1.6295)(0.313058,-1.62997)(0.313249,-1.63044)(0.31344,-1.63092)(0.31363,-1.63139)(0.313821,-1.63186)(0.314011,-1.63233)(0.314201,-1.63281)(0.314391,-1.63328)(0.314581,-1.63375)(0.314771,-1.63422)(0.314961,-1.63469)(0.315151,-1.63516)(0.315341,-1.63563)(0.31553,-1.6361)(0.31572,-1.63658)(0.315909,-1.63705)(0.316099,-1.63752)(0.316288,-1.63799)(0.316477,-1.63846)(0.316666,-1.63893)(0.316855,-1.63939)(0.317043,-1.63986)(0.317232,-1.64033)(0.317421,-1.6408)(0.317609,-1.64127)(0.317798,-1.64174)(0.317986,-1.64221)(0.318174,-1.64268)(0.318362,-1.64314)(0.31855,-1.64361)(0.318738,-1.64408)(0.318926,-1.64455)(0.319114,-1.64501)(0.319301,-1.64548)(0.319489,-1.64595)(0.319676,-1.64641)(0.319863,-1.64688)(0.32005,-1.64734)(0.320238,-1.64781)(0.320424,-1.64828)(0.320611,-1.64874)(0.320798,-1.64921)(0.320985,-1.64967)(0.321171,-1.65014)(0.321357,-1.6506)(0.321543,-1.65106)(0.32173,-1.65153)(0.321916,-1.65199)(0.322102,-1.65246)(0.322287,-1.65292)(0.322473,-1.65338)(0.322659,-1.65385)(0.322844,-1.65431)(0.323029,-1.65477)(0.323215,-1.65523)(0.3234,-1.65569)(0.323585,-1.65616)(0.323769,-1.65662)(0.323954,-1.65708)(0.324139,-1.65754)(0.324323,-1.658)(0.324508,-1.65846)(0.324692,-1.65892)(0.324876,-1.65938)(0.32506,-1.65984)(0.325244,-1.6603)(0.325428,-1.66076)(0.325611,-1.66122)(0.325795,-1.66168)(0.325978,-1.66213)(0.326161,-1.66259)(0.326344,-1.66305)(0.326528,-1.66351)(0.32671,-1.66396)(0.326893,-1.66442)(0.327076,-1.66488)(0.327258,-1.66534)(0.32744,-1.66579)(0.327623,-1.66625)(0.327805,-1.6667)(0.327987,-1.66716)(0.328168,-1.66761)(0.32835,-1.66807)(0.328532,-1.66852)(0.328713,-1.66898)(0.328894,-1.66943)(0.329076,-1.66988)(0.329257,-1.67034)(0.329438,-1.67079)(0.329618,-1.67124)(0.329799,-1.6717)(0.329979,-1.67215)(0.33016,-1.6726)(0.33034,-1.67305)(0.33052,-1.6735)(0.3307,-1.67395)(0.330879,-1.6744)(0.331059,-1.67485)(0.331239,-1.67531)(0.331418,-1.67575)(0.331597,-1.6762)(0.331776,-1.67665)(0.331955,-1.6771)(0.332134,-1.67755)(0.332312,-1.678)(0.332491,-1.67845)(0.332669,-1.67889)(0.332847,-1.67934)(0.333025,-1.67979)(0.333203,-1.68024)(0.333381,-1.68068)(0.333558,-1.68113)(0.333736,-1.68157)(0.333913,-1.68202)(0.33409,-1.68246)(0.334267,-1.68291)(0.334444,-1.68335)(0.334621,-1.6838)(0.334797,-1.68424)(0.334974,-1.68468)(0.33515,-1.68513)(0.335326,-1.68557)(0.335502,-1.68601)(0.335678,-1.68645)(0.335853,-1.6869)(0.336029,-1.68734)(0.336204,-1.68778)(0.336379,-1.68822)(0.336554,-1.68866)(0.336729,-1.6891)(0.336904,-1.68954)(0.337078,-1.68998)(0.337252,-1.69042)(0.337427,-1.69086)(0.337601,-1.69129)(0.337774,-1.69173)(0.337948,-1.69217)(0.338122,-1.69261)(0.338295,-1.69304)(0.338468,-1.69348)(0.338641,-1.69392)(0.338814,-1.69435)(0.338987,-1.69479)(0.339159,-1.69522)(0.339332,-1.69566)(0.339504,-1.69609)(0.339676,-1.69652)(0.339848,-1.69696)(0.34002,-1.69739)(0.340191,-1.69782)(0.340363,-1.69826)(0.340534,-1.69869)(0.340705,-1.69912)(0.340876,-1.69955)(0.341047,-1.69998)(0.341217,-1.70041)(0.341388,-1.70084)(0.341558,-1.70127)(0.341728,-1.7017)(0.341898,-1.70213)(0.342067,-1.70256)(0.342237,-1.70299)(0.342406,-1.70341)(0.342575,-1.70384)(0.342744,-1.70427)(0.342913,-1.70469)(0.343082,-1.70512)(0.34325,-1.70555)(0.343418,-1.70597)(0.343586,-1.7064)(0.343754,-1.70682)(0.343922,-1.70724)(0.34409,-1.70767)(0.344257,-1.70809)(0.344424,-1.70851)(0.344591,-1.70894)(0.344758,-1.70936)(0.344925,-1.70978)(0.345091,-1.7102)(0.345258,-1.71062)(0.345424,-1.71104)(0.34559,-1.71146)(0.345756,-1.71188)(0.345921,-1.7123)(0.346087,-1.71272)(0.346252,-1.71314)(0.346417,-1.71356)(0.346582,-1.71397)(0.346746,-1.71439)(0.346911,-1.71481)(0.347075,-1.71522)(0.347239,-1.71564)(0.347403,-1.71606)(0.347567,-1.71647)(0.34773,-1.71688)(0.347894,-1.7173)(0.348057,-1.71771)(0.34822,-1.71813)(0.348383,-1.71854)(0.348545,-1.71895)(0.348708,-1.71936)(0.34887,-1.71977)(0.349032,-1.72018)(0.349193,-1.7206)(0.349355,-1.72101)(0.349517,-1.72141)(0.349678,-1.72182)(0.349839,-1.72223)(0.35,-1.72264)(0.35016,-1.72305)(0.350321,-1.72346)(0.350481,-1.72386)(0.350641,-1.72427)(0.350801,-1.72468)(0.350961,-1.72508)(0.35112,-1.72549)(0.35128,-1.72589)(0.351439,-1.7263)(0.351598,-1.7267)(0.351756,-1.7271)(0.351915,-1.72751)(0.352073,-1.72791)(0.352231,-1.72831)(0.352389,-1.72871)(0.352547,-1.72911)(0.352704,-1.72951)(0.352862,-1.72991)(0.353019,-1.73031)(0.353176,-1.73071)(0.353332,-1.73111)(0.353489,-1.73151)(0.353645,-1.7319)(0.353801,-1.7323)(0.353957,-1.7327)(0.354113,-1.7331)(0.354268,-1.73349)(0.354424,-1.73389)(0.354579,-1.73428)(0.354734,-1.73468)(0.354888,-1.73507)(0.355043,-1.73546)(0.355197,-1.73585)(0.355351,-1.73625)(0.355505,-1.73664)(0.355659,-1.73703)(0.355812,-1.73742)(0.355965,-1.73781)(0.356118,-1.7382)(0.356271,-1.73859)(0.356424,-1.73898)(0.356576,-1.73937)(0.356728,-1.73976)(0.356881,-1.74014)(0.357032,-1.74053)(0.357184,-1.74092)(0.357335,-1.7413)(0.357486,-1.74169)(0.357637,-1.74207)(0.357788,-1.74246)(0.357938,-1.74284)(0.358089,-1.74323)(0.358239,-1.74361)(0.358389,-1.74399)(0.358538,-1.74437)(0.358688,-1.74475)(0.358837,-1.74514)(0.358986,-1.74552)(0.359135,-1.7459)(0.359284,-1.74628)(0.359432,-1.74665)(0.35958,-1.74703)(0.359728,-1.74741)(0.359876,-1.74779)(0.360023,-1.74816)(0.360171,-1.74854)(0.360318,-1.74892)(0.360465,-1.74929)(0.360611,-1.74967)(0.360758,-1.75004)(0.360904,-1.75041)(0.36105,-1.75079)(0.361196,-1.75116)(0.361342,-1.75153)(0.361487,-1.7519)(0.361632,-1.75228)(0.361777,-1.75265)(0.361922,-1.75302)(0.362066,-1.75339)(0.362211,-1.75376)(0.362354,-1.75412)(0.362498,-1.75449)(0.362642,-1.75486)(0.362785,-1.75523)(0.362929,-1.75559)(0.363072,-1.75596)(0.363214,-1.75632)(0.363357,-1.75669)(0.363499,-1.75705)(0.363641,-1.75742)(0.363783,-1.75778)(0.363925,-1.75814)(0.364066,-1.7585)(0.364207,-1.75887)(0.364348,-1.75923)(0.364489,-1.75959)(0.364629,-1.75995)(0.36477,-1.76031)(0.36491,-1.76067)(0.36505,-1.76102)(0.365189,-1.76138)(0.365329,-1.76174)(0.365468,-1.7621)(0.365607,-1.76245)(0.365746,-1.76281)(0.365884,-1.76316)(0.366022,-1.76352)(0.366161,-1.76387)(0.366298,-1.76423)(0.366436,-1.76458)(0.366573,-1.76493)(0.366711,-1.76528)(0.366847,-1.76563)(0.366984,-1.76599)(0.367121,-1.76634)(0.367257,-1.76669)(0.367393,-1.76703)(0.367529,-1.76738)(0.367664,-1.76773)(0.3678,-1.76808)(0.367935,-1.76843)(0.36807,-1.76877)(0.368204,-1.76912)(0.368339,-1.76946)(0.368473,-1.76981)(0.368607,-1.77015)(0.368741,-1.7705)(0.368875,-1.77084)(0.369008,-1.77118)(0.369141,-1.77152)(0.369274,-1.77186)(0.369407,-1.77221)(0.369539,-1.77255)(0.369671,-1.77289)(0.369803,-1.77322)(0.369935,-1.77356)(0.370066,-1.7739)(0.370198,-1.77424)(0.370328,-1.77458)(0.370459,-1.77491)(0.37059,-1.77525)(0.37072,-1.77558)(0.37085,-1.77592)(0.37098,-1.77625)(0.37111,-1.77658)(0.371239,-1.77692)(0.371369,-1.77725)(0.371498,-1.77758)(0.371626,-1.77791)(0.371755,-1.77824)(0.371883,-1.77857)(0.372011,-1.7789)(0.372139,-1.77923)(0.372267,-1.77956)(0.372394,-1.77989)(0.372521,-1.78022)(0.372648,-1.78054)(0.372775,-1.78087)(0.372901,-1.7812)(0.373027,-1.78152)(0.373153,-1.78185)(0.373279,-1.78217)(0.373405,-1.78249)(0.37353,-1.78282)(0.373655,-1.78314)(0.37378,-1.78346)(0.373904,-1.78378)(0.374029,-1.7841)(0.374153,-1.78442)(0.374277,-1.78474)(0.3744,-1.78506)(0.374524,-1.78538)(0.374647,-1.78569)(0.37477,-1.78601)(0.374893,-1.78633)(0.375015,-1.78664)(0.375138,-1.78696)(0.37526,-1.78727)(0.375382,-1.78759)(0.375503,-1.7879)(0.375624,-1.78822)(0.375746,-1.78853)(0.375867,-1.78884)(0.375987,-1.78915)(0.376108,-1.78946)(0.376228,-1.78977)(0.376348,-1.79008)(0.376468,-1.79039)(0.376587,-1.7907)(0.376706,-1.79101)(0.376825,-1.79132)(0.376944,-1.79162)(0.377063,-1.79193)(0.377181,-1.79223)(0.377299,-1.79254)(0.377417,-1.79284)(0.377535,-1.79315)(0.377652,-1.79345)(0.37777,-1.79375)(0.377887,-1.79406)(0.378003,-1.79436)(0.37812,-1.79466)(0.378236,-1.79496)(0.378352,-1.79526)(0.378468,-1.79556)(0.378584,-1.79586)(0.378699,-1.79616)(0.378814,-1.79645)(0.378929,-1.79675)(0.379044,-1.79705)(0.379158,-1.79734)(0.379272,-1.79764)(0.379386,-1.79793)(0.3795,-1.79823)(0.379613,-1.79852)(0.379727,-1.79881)(0.37984,-1.79911)(0.379953,-1.7994)(0.380065,-1.79969)(0.380178,-1.79998)(0.38029,-1.80027)(0.380402,-1.80056)(0.380513,-1.80085)(0.380625,-1.80114)(0.380736,-1.80142)(0.380847,-1.80171)(0.380958,-1.802)(0.381068,-1.80229)(0.381178,-1.80257)(0.381289,-1.80286)(0.381398,-1.80314)(0.381508,-1.80342)(0.381617,-1.80371)(0.381727,-1.80399)(0.381835,-1.80427)(0.381944,-1.80455)(0.382053,-1.80483)(0.382161,-1.80511)(0.382269,-1.80539)(0.382377,-1.80567)(0.382484,-1.80595)(0.382592,-1.80623)(0.382699,-1.80651)(0.382806,-1.80679)(0.382912,-1.80706)(0.383019,-1.80734)(0.383125,-1.80761)(0.383231,-1.80789)(0.383336,-1.80816)(0.383442,-1.80844)(0.383547,-1.80871)(0.383652,-1.80898)(0.383757,-1.80925)(0.383862,-1.80952)(0.383966,-1.80979)(0.38407,-1.81006)(0.384174,-1.81033)(0.384278,-1.8106)(0.384381,-1.81087)(0.384484,-1.81114)(0.384587,-1.81141)(0.38469,-1.81167)(0.384793,-1.81194)(0.384895,-1.8122)(0.384997,-1.81247)(0.385099,-1.81273)(0.385201,-1.813)(0.385302,-1.81326)(0.385403,-1.81352)(0.385504,-1.81379)(0.385605,-1.81405)(0.385706,-1.81431)(0.385806,-1.81457)(0.385906,-1.81483)(0.386006,-1.81509)(0.386105,-1.81535)(0.386205,-1.81561)(0.386304,-1.81586)(0.386403,-1.81612)(0.386502,-1.81638)(0.3866,-1.81663)(0.386699,-1.81689)(0.386797,-1.81714)(0.386895,-1.8174)(0.386992,-1.81765)(0.38709,-1.8179)(0.387187,-1.81816)(0.387284,-1.81841)(0.38738,-1.81866)(0.387477,-1.81891)(0.387573,-1.81916)(0.387669,-1.81941)(0.387765,-1.81966)(0.387861,-1.81991)(0.387956,-1.82016)(0.388051,-1.8204)(0.388114,-1.82057)(0.388176,-1.82073)(0.388386,-1.82128)(0.388545,-1.82169)(0.388704,-1.8221)(0.38878,-1.8223)(0.388855,-1.8225)(0.389,-1.82287)(0.389082,-1.82309)(0.389164,-1.8233)(0.389294,-1.82364)(0.389375,-1.82385)(0.389456,-1.82406)(0.389577,-1.82437)(0.38966,-1.82459)(0.389743,-1.82481)(0.389858,-1.8251)(0.389941,-1.82532)(0.390024,-1.82554)(0.390133,-1.82582)(0.390217,-1.82604)(0.390301,-1.82626)(0.390406,-1.82653)(0.390509,-1.8268)(0.390592,-1.82702)(0.39067,-1.82722)(0.390759,-1.82745)(0.390859,-1.82771)(0.390952,-1.82796)(0.391035,-1.82817)(0.391116,-1.82838)(0.391206,-1.82862)(0.391301,-1.82886)(0.391389,-1.82909)(0.391472,-1.82931)(0.391555,-1.82953)(0.391645,-1.82976)(0.391735,-1.83)(0.391821,-1.83022)(0.391904,-1.83044)(0.391988,-1.83066)(0.392076,-1.83089)(0.392164,-1.83111)(0.392248,-1.83133)(0.392331,-1.83155)(0.392416,-1.83177)(0.392502,-1.83199)(0.392587,-1.83222)(0.39267,-1.83243)(0.392753,-1.83265)(0.392837,-1.83287)(0.392922,-1.83309)(0.393005,-1.83331)(0.393088,-1.83352)(0.39317,-1.83374)(0.393253,-1.83395)(0.393336,-1.83417)(0.393419,-1.83439)(0.3935,-1.8346)(0.393582,-1.83481)(0.393664,-1.83503)(0.393746,-1.83524)(0.393827,-1.83545)(0.393907,-1.83566)(0.393988,-1.83587)(0.394069,-1.83608)(0.39415,-1.83629)(0.39423,-1.8365)(0.39431,-1.83671)(0.39439,-1.83692)(0.394469,-1.83713)(0.394549,-1.83734)(0.394628,-1.83754)(0.394707,-1.83775)(0.394786,-1.83796)(0.394865,-1.83816)(0.394943,-1.83837)(0.395021,-1.83857)(0.395099,-1.83877)(0.395177,-1.83898)(0.395255,-1.83918)(0.395332,-1.83938)(0.395409,-1.83958)(0.395486,-1.83979)(0.395563,-1.83999)(0.39564,-1.84019)(0.395716,-1.84039)(0.395793,-1.84059)(0.395869,-1.84078)(0.395944,-1.84098)(0.39602,-1.84118)(0.396096,-1.84138)(0.396171,-1.84157)(0.396246,-1.84177)(0.396321,-1.84197)(0.396396,-1.84216)(0.39647,-1.84236)(0.396544,-1.84255)(0.396618,-1.84274)(0.396692,-1.84294)(0.396766,-1.84313)(0.39684,-1.84332)(0.396913,-1.84351)(0.396986,-1.84371)(0.397059,-1.8439)(0.397132,-1.84409)(0.397204,-1.84428)(0.397277,-1.84447)(0.397349,-1.84465)(0.397421,-1.84484)(0.397493,-1.84503)(0.397564,-1.84522)(0.397636,-1.84541)(0.397707,-1.84559)(0.397778,-1.84578)(0.397849,-1.84596)(0.397919,-1.84615)(0.39799,-1.84633)(0.39806,-1.84652)(0.39813,-1.8467)(0.3982,-1.84688)(0.39827,-1.84707)(0.39834,-1.84725)(0.398409,-1.84743)(0.398478,-1.84761)(0.398547,-1.84779)(0.398616,-1.84797)(0.398685,-1.84815)(0.398753,-1.84833)(0.398821,-1.84851)(0.398889,-1.84869)(0.398957,-1.84886)(0.399025,-1.84904)(0.399092,-1.84922)(0.39916,-1.84939)(0.399227,-1.84957)(0.399294,-1.84975)(0.399361,-1.84992)(0.399427,-1.8501)(0.399494,-1.85027)(0.39956,-1.85044)(0.399626,-1.85062)(0.399692,-1.85079)(0.399758,-1.85096)(0.399823,-1.85113)(0.399889,-1.8513)(0.399954,-1.85147)(0.400019,-1.85165)(0.400084,-1.85182)(0.400148,-1.85198)(0.400213,-1.85215)(0.400277,-1.85232)(0.400341,-1.85249)(0.400405,-1.85266)(0.400469,-1.85282)(0.400532,-1.85299)(0.400596,-1.85316)(0.400659,-1.85332)(0.400722,-1.85349)(0.400785,-1.85365)(0.400848,-1.85382)(0.40091,-1.85398)(0.400973,-1.85415)(0.401035,-1.85431)(0.401097,-1.85447)(0.401159,-1.85463)(0.40122,-1.8548)(0.401282,-1.85496)(0.401343,-1.85512)(0.401405,-1.85528)(0.401466,-1.85544)(0.401526,-1.8556)(0.401587,-1.85576)(0.401648,-1.85592)(0.401708,-1.85607)(0.401768,-1.85623)(0.401828,-1.85639)(0.401888,-1.85655)(0.401947,-1.8567)(0.402007,-1.85686)(0.402066,-1.85701)(0.402125,-1.85717)(0.402184,-1.85732)(0.402243,-1.85748)(0.402302,-1.85763)(0.40236,-1.85779)(0.402419,-1.85794)(0.402477,-1.85809)(0.402535,-1.85824)(0.402593,-1.8584)(0.40265,-1.85855)(0.402708,-1.8587)(0.402765,-1.85885)(0.402822,-1.859)(0.402879,-1.85915)(0.402936,-1.8593)(0.402993,-1.85945)(0.403049,-1.85959)(0.403106,-1.85974)(0.403162,-1.85989)(0.403218,-1.86004)(0.403274,-1.86018)(0.40333,-1.86033)(0.403385,-1.86048)(0.403441,-1.86062)(0.403496,-1.86077)(0.403551,-1.86091)(0.403606,-1.86106)(0.403661,-1.8612)(0.403715,-1.86134)(0.40377,-1.86149)(0.403824,-1.86163)(0.403878,-1.86177)(0.403932,-1.86191)(0.403986,-1.86205)(0.40404,-1.8622)(0.404093,-1.86234)(0.404147,-1.86248)(0.4042,-1.86262)(0.404253,-1.86276)(0.404306,-1.8629)(0.404359,-1.86303)(0.404411,-1.86317)(0.404464,-1.86331)(0.404516,-1.86345)(0.404568,-1.86358)(0.40462,-1.86372)(0.404672,-1.86386)(0.404724,-1.86399)(0.404775,-1.86413)(0.404827,-1.86426)(0.404878,-1.8644)(0.404929,-1.86453)(0.40498,-1.86467)(0.405031,-1.8648)(0.405082,-1.86493)(0.405132,-1.86507)(0.405183,-1.8652)(0.405233,-1.86533)(0.405283,-1.86546)(0.405333,-1.86559)(0.405383,-1.86572)(0.405432,-1.86586)(0.405482,-1.86599)(0.405531,-1.86611)(0.40558,-1.86624)(0.405629,-1.86637)(0.405678,-1.8665)(0.405727,-1.86663)(0.405776,-1.86676)(0.405824,-1.86689)(0.405872,-1.86701)(0.405921,-1.86714)(0.405969,-1.86727)(0.406016,-1.86739)(0.406064,-1.86752)(0.406112,-1.86764)(0.406159,-1.86777)(0.406207,-1.86789)(0.406254,-1.86802)(0.406301,-1.86814)(0.406348,-1.86826)(0.406395,-1.86839)(0.406441,-1.86851)(0.406488,-1.86863)(0.406534,-1.86875)(0.40658,-1.86888)(0.406627,-1.869)(0.406672,-1.86912)(0.406718,-1.86924)(0.406764,-1.86936)(0.40681,-1.86948)(0.406855,-1.8696)(0.4069,-1.86972)(0.406945,-1.86984)(0.40699,-1.86995)(0.407035,-1.87007)(0.40708,-1.87019)(0.407125,-1.87031)(0.407169,-1.87042)(0.407213,-1.87054)(0.407258,-1.87066)(0.407302,-1.87077)(0.407346,-1.87089)(0.407389,-1.871)(0.407433,-1.87112)(0.407477,-1.87123)(0.40752,-1.87135)(0.407563,-1.87146)(0.407606,-1.87158)(0.407649,-1.87169)(0.407692,-1.8718)(0.407735,-1.87191)(0.407778,-1.87203)(0.40782,-1.87214)(0.407863,-1.87225)(0.407905,-1.87236)(0.407947,-1.87247)(0.407989,-1.87258)(0.408031,-1.87269)(0.408072,-1.8728)(0.408114,-1.87291)(0.408156,-1.87302)(0.408197,-1.87313)(0.408238,-1.87324)(0.408279,-1.87335)(0.40832,-1.87346)(0.408361,-1.87356)(0.408402,-1.87367)(0.408442,-1.87378)(0.408483,-1.87388)(0.408523,-1.87399)(0.408563,-1.8741)(0.408604,-1.8742)(0.408643,-1.87431)(0.408683,-1.87441)(0.408723,-1.87452)(0.408763,-1.87462)(0.408802,-1.87473)(0.408842,-1.87483)(0.408881,-1.87493)(0.40892,-1.87504)(0.408959,-1.87514)(0.408998,-1.87524)(0.409037,-1.87534)(0.409075,-1.87545)(0.409114,-1.87555)(0.409152,-1.87565)(0.409191,-1.87575)(0.409229,-1.87585)(0.409267,-1.87595)(0.409305,-1.87605)(0.409343,-1.87615)(0.40938,-1.87625)(0.409418,-1.87635)(0.409455,-1.87645)(0.409493,-1.87655)(0.40953,-1.87664)(0.409567,-1.87674)(0.409604,-1.87684)(0.409641,-1.87694)(0.409678,-1.87703)(0.409715,-1.87713)(0.409751,-1.87723)(0.409788,-1.87732)(0.409824,-1.87742)(0.40986,-1.87751)(0.409896,-1.87761)(0.409932,-1.87771)(0.409968,-1.8778)(0.410004,-1.87789)(0.41004,-1.87799)(0.410075,-1.87808)(0.410111,-1.87818)(0.410146,-1.87827)(0.410181,-1.87836)(0.410216,-1.87845)(0.410251,-1.87855)(0.410286,-1.87864)(0.410321,-1.87873)(0.410356,-1.87882)(0.41039,-1.87891)(0.410425,-1.879)(0.410459,-1.87909)(0.410493,-1.87918)(0.410528,-1.87927)(0.410562,-1.87936)(0.410595,-1.87945)(0.410629,-1.87954)(0.410663,-1.87963)(0.410697,-1.87972)(0.41073,-1.87981)(0.410764,-1.8799)(0.410797,-1.87999)(0.41083,-1.88007)(0.410863,-1.88016)(0.410896,-1.88025)(0.410929,-1.88033)(0.410962,-1.88042)(0.410994,-1.88051)(0.411027,-1.88059)(0.411059,-1.88068)(0.411092,-1.88076)(0.411124,-1.88085)(0.411156,-1.88093)(0.411188,-1.88102)(0.41122,-1.8811)(0.411252,-1.88119)(0.411284,-1.88127)(0.411315,-1.88135)(0.411347,-1.88144)(0.411378,-1.88152)(0.41141,-1.8816)(0.411441,-1.88169)(0.411472,-1.88177)(0.411503,-1.88185)(0.411534,-1.88193)(0.411565,-1.88201)(0.411596,-1.88209)(0.411627,-1.88218)(0.411657,-1.88226)(0.411688,-1.88234)(0.411718,-1.88242)(0.411748,-1.8825)(0.411778,-1.88258)(0.411809,-1.88266)(0.411838,-1.88273)(0.411868,-1.88281)(0.411898,-1.88289)(0.411928,-1.88297)(0.411958,-1.88305)(0.411987,-1.88313)(0.412016,-1.8832)(0.412046,-1.88328)(0.412075,-1.88336)(0.412104,-1.88344)(0.412133,-1.88351)(0.412162,-1.88359)(0.412191,-1.88367)(0.41222,-1.88374)(0.412248,-1.88382)(0.412277,-1.88389)(0.412306,-1.88397)(0.412334,-1.88404)(0.412362,-1.88412)(0.41239,-1.88419)(0.412419,-1.88427)(0.412447,-1.88434)(0.412475,-1.88441)(0.412502,-1.88449)(0.41253,-1.88456)(0.412558,-1.88463)(0.412586,-1.88471)(0.412613,-1.88478)(0.41264,-1.88485)(0.412668,-1.88492)(0.412695,-1.885)(0.412722,-1.88507)(0.412749,-1.88514)(0.412776,-1.88521)(0.412803,-1.88528)(0.41283,-1.88535)(0.412857,-1.88542)(0.412883,-1.88549)(0.41291,-1.88556)(0.412936,-1.88563)(0.412963,-1.8857)(0.412989,-1.88577)(0.413015,-1.88584)(0.413041,-1.88591)(0.413067,-1.88598)(0.413093,-1.88605)(0.413119,-1.88612)(0.413145,-1.88619)(0.413171,-1.88625)(0.413196,-1.88632)(0.413222,-1.88639)(0.413247,-1.88646)(0.413273,-1.88652)(0.413298,-1.88659)(0.413323,-1.88666)(0.413348,-1.88672)(0.413373,-1.88679)(0.413398,-1.88685)(0.413423,-1.88692)(0.413448,-1.88699)(0.413473,-1.88705)(0.413497,-1.88712)(0.413522,-1.88718)(0.413546,-1.88725)(0.413571,-1.88731)(0.413595,-1.88737)(0.413619,-1.88744)(0.413643,-1.8875)(0.413667,-1.88757)(0.413691,-1.88763)(0.413715,-1.88769)(0.413739,-1.88776)(0.413763,-1.88782)(0.413787,-1.88788)(0.41381,-1.88794)(0.413834,-1.88801)(0.413857,-1.88807)(0.413881,-1.88813)(0.413904,-1.88819)(0.413927,-1.88825)(0.41395,-1.88831)(0.413974,-1.88838)(0.413997,-1.88844)(0.414019,-1.8885)(0.414042,-1.88856)(0.414065,-1.88862)(0.414088,-1.88868)(0.41411,-1.88874)(0.414133,-1.8888)(0.414155,-1.88886)(0.414178,-1.88892)(0.4142,-1.88897)(0.414222,-1.88903)(0.414245,-1.88909)(0.414267,-1.88915)(0.414289,-1.88921)(0.414311,-1.88927)(0.414333,-1.88932)(0.414355,-1.88938)(0.414376,-1.88944)(0.414398,-1.8895)(0.41442,-1.88955)(0.414441,-1.88961)(0.414463,-1.88967)(0.414484,-1.88972)(0.414505,-1.88978)(0.414527,-1.88984)(0.414548,-1.88989)(0.414569,-1.88995)(0.41459,-1.89001)(0.414611,-1.89006)(0.414632,-1.89012)(0.414653,-1.89017)(0.414674,-1.89023)(0.414694,-1.89028)(0.414715,-1.89034)(0.414735,-1.89039)(0.414756,-1.89044)(0.414776,-1.8905)(0.414797,-1.89055)(0.414817,-1.89061)(0.414837,-1.89066)(0.414857,-1.89071)(0.414878,-1.89077)(0.414898,-1.89082)(0.414918,-1.89087)(0.414937,-1.89092)(0.414957,-1.89098)(0.414977,-1.89103)(0.414997,-1.89108)(0.415016,-1.89113)(0.415036,-1.89118)(0.415055,-1.89124)(0.415075,-1.89129)(0.415094,-1.89134)(0.415114,-1.89139)(0.415133,-1.89144)(0.415152,-1.89149)(0.415171,-1.89154)(0.41519,-1.89159)(0.415209,-1.89164)(0.415228,-1.89169)(0.415247,-1.89174)(0.415266,-1.89179)(0.415285,-1.89184)(0.415303,-1.89189)(0.415322,-1.89194)(0.41534,-1.89199)(0.415359,-1.89204)(0.415377,-1.89209)(0.415396,-1.89214)(0.415414,-1.89219)(0.415432,-1.89223)(0.415451,-1.89228)(0.415469,-1.89233)(0.415487,-1.89238)(0.415505,-1.89243)(0.415523,-1.89247)(0.415541,-1.89252)(0.415558,-1.89257)(0.415576,-1.89261)(0.415594,-1.89266)(0.415612,-1.89271)(0.415629,-1.89275)(0.415647,-1.8928)(0.415664,-1.89285)(0.415682,-1.89289)(0.415699,-1.89294)(0.415716,-1.89298)(0.415734,-1.89303)(0.415751,-1.89308)(0.415768,-1.89312)(0.415785,-1.89317)(0.415802,-1.89321)(0.415819,-1.89326)(0.415836,-1.8933)(0.415853,-1.89335)(0.415869,-1.89339)(0.415886,-1.89343)(0.415903,-1.89348)(0.415919,-1.89352)(0.415936,-1.89357)(0.415953,-1.89361)(0.415969,-1.89365)(0.415985,-1.8937)(0.416002,-1.89374)(0.416018,-1.89378)(0.416034,-1.89383)(0.41605,-1.89387)(0.416067,-1.89391)(0.416083,-1.89395)(0.416099,-1.894)(0.416115,-1.89404)(0.416131,-1.89408)(0.416146,-1.89412)(0.416162,-1.89417)(0.416178,-1.89421)(0.416194,-1.89425)(0.416209,-1.89429)(0.416225,-1.89433)(0.41624,-1.89437)(0.416256,-1.89441)(0.416271,-1.89445)(0.416287,-1.8945)(0.416302,-1.89454)(0.416317,-1.89458)(0.416333,-1.89462)(0.416348,-1.89466)(0.416363,-1.8947)(0.416378,-1.89474)(0.416393,-1.89478)(0.416408,-1.89482)(0.416423,-1.89486)(0.416438,-1.8949)(0.416453,-1.89493)(0.416467,-1.89497)(0.416482,-1.89501)(0.416497,-1.89505)(0.416511,-1.89509)(0.416526,-1.89513)(0.416541,-1.89517)(0.416555,-1.89521)(0.416569,-1.89524)(0.416584,-1.89528)(0.416598,-1.89532)(0.416612,-1.89536)(0.416627,-1.8954)(0.416641,-1.89543)(0.416655,-1.89547)(0.416669,-1.89551)(0.416683,-1.89554)(0.416697,-1.89558)(0.416711,-1.89562)(0.416725,-1.89566)(0.416739,-1.89569)(0.416753,-1.89573)(0.416766,-1.89577)(0.41678,-1.8958)(0.416794,-1.89584)(0.416807,-1.89587)(0.416821,-1.89591)(0.416835,-1.89595)(0.416848,-1.89598)(0.416861,-1.89602)(0.416875,-1.89605)(0.416888,-1.89609)(0.416901,-1.89612)(0.416915,-1.89616)(0.416928,-1.89619)(0.416941,-1.89623)(0.416954,-1.89626)(0.416967,-1.8963)(0.41698,-1.89633)(0.416993,-1.89637)(0.417006,-1.8964)(0.417019,-1.89643)(0.417032,-1.89647)(0.417045,-1.8965)(0.417058,-1.89654)(0.41707,-1.89657)(0.417083,-1.8966)(0.417096,-1.89664)(0.417108,-1.89667)(0.417121,-1.8967)(0.417133,-1.89674)(0.417146,-1.89677)(0.417158,-1.8968)(0.417171,-1.89684)(0.417183,-1.89687)(0.417195,-1.8969)(0.417208,-1.89693)(0.41722,-1.89697)(0.417232,-1.897)(0.417244,-1.89703)(0.417256,-1.89706)(0.417268,-1.89709)(0.41728,-1.89713)(0.417292,-1.89716)(0.417304,-1.89719)(0.417316,-1.89722)(0.417328,-1.89725)(0.41734,-1.89728)(0.417351,-1.89731)(0.417363,-1.89735)(0.417375,-1.89738)(0.417386,-1.89741)(0.417398,-1.89744)(0.41741,-1.89747)(0.417421,-1.8975)(0.417433,-1.89753)(0.417444,-1.89756)(0.417455,-1.89759)(0.417467,-1.89762)(0.417478,-1.89765)(0.417489,-1.89768)(0.417501,-1.89771)(0.417512,-1.89774)(0.417523,-1.89777)(0.417534,-1.8978)(0.417545,-1.89783)(0.417556,-1.89786)(0.417567,-1.89789)(0.417578,-1.89792)(0.417589,-1.89794)(0.4176,-1.89797)(0.417611,-1.898)(0.417622,-1.89803)(0.417633,-1.89806)(0.417643,-1.89809)(0.417654,-1.89812)(0.417665,-1.89815)(0.417676,-1.89817)(0.417686,-1.8982)(0.417697,-1.89823)(0.417707,-1.89826)(0.417718,-1.89829)(0.417728,-1.89831)(0.417739,-1.89834)(0.417749,-1.89837)(0.417759,-1.8984)(0.41777,-1.89842)(0.41778,-1.89845)(0.41779,-1.89848)(0.4178,-1.8985)(0.417811,-1.89853)(0.417821,-1.89856)(0.417831,-1.89858)(0.417841,-1.89861)(0.417851,-1.89864)(0.417861,-1.89866)(0.417871,-1.89869)(0.417881,-1.89872)(0.417891,-1.89874)(0.417901,-1.89877)(0.41791,-1.8988)(0.41792,-1.89882)(0.41793,-1.89885)(0.41794,-1.89887)(0.417949,-1.8989)(0.417959,-1.89892)(0.417969,-1.89895)(0.417978,-1.89898)(0.417988,-1.899)(0.417997,-1.89903)(0.418007,-1.89905)(0.418016,-1.89908)(0.418026,-1.8991)(0.418035,-1.89913)(0.418044,-1.89915)(0.418054,-1.89918)(0.418063,-1.8992)(0.418072,-1.89923)(0.418082,-1.89925)(0.418091,-1.89927)(0.4181,-1.8993)(0.418109,-1.89932)(0.418118,-1.89935)(0.418127,-1.89937)(0.418136,-1.89939)(0.418145,-1.89942)(0.418154,-1.89944)(0.418163,-1.89947)(0.418172,-1.89949)(0.418181,-1.89951)(0.41819,-1.89954)(0.418199,-1.89956)(0.418208,-1.89958)(0.418217,-1.89961)(0.418225,-1.89963)(0.418234,-1.89965)(0.418243,-1.89968)(0.418252,-1.8997)(0.41826,-1.89972)(0.418269,-1.89975)(0.418277,-1.89977)(0.418286,-1.89979)(0.418295,-1.89981)(0.418303,-1.89984)(0.418312,-1.89986)(0.41832,-1.89988)(0.418328,-1.8999)(0.418337,-1.89993)(0.418345,-1.89995)(0.418354,-1.89997)(0.418362,-1.89999)(0.41837,-1.90001)(0.418378,-1.90004)(0.418387,-1.90006)(0.418395,-1.90008)(0.418403,-1.9001)(0.418412,-1.90012)(0.41842,-1.90015)(0.418428,-1.90017)(0.418437,-1.90019)(0.418445,-1.90021)(0.418454,-1.90024)(0.418462,-1.90026)(0.418471,-1.90028)(0.418479,-1.9003)(0.418488,-1.90033)(0.418497,-1.90035)(0.418505,-1.90037)(0.418514,-1.9004)(0.418523,-1.90042)(0.418531,-1.90044)(0.41854,-1.90047)(0.418549,-1.90049)(0.418558,-1.90051)(0.418567,-1.90054)(0.418576,-1.90056)(0.418585,-1.90058)(0.418594,-1.90061)(0.418603,-1.90063)(0.418612,-1.90065)(0.418621,-1.90068)(0.41863,-1.9007)(0.418639,-1.90073)(0.418649,-1.90075)(0.418658,-1.90078)(0.418667,-1.9008)(0.418676,-1.90083)(0.418686,-1.90085)(0.418695,-1.90088)(0.418705,-1.9009)(0.418714,-1.90093)(0.418724,-1.90095)(0.418733,-1.90098)(0.418743,-1.901)(0.418752,-1.90103)(0.418762,-1.90105)(0.418772,-1.90108)(0.418781,-1.9011)(0.418791,-1.90113)(0.418801,-1.90116)(0.41881,-1.90118)(0.41882,-1.90121)(0.41883,-1.90123)(0.41884,-1.90126)(0.41885,-1.90129)(0.41886,-1.90131)(0.41887,-1.90134)(0.41888,-1.90137)(0.41889,-1.90139)(0.4189,-1.90142)(0.41891,-1.90145)(0.418921,-1.90147)(0.418931,-1.9015)(0.418941,-1.90153)(0.418951,-1.90156)(0.418962,-1.90158)(0.418972,-1.90161)(0.418982,-1.90164)(0.418993,-1.90167)(0.419003,-1.90169)(0.419014,-1.90172)(0.419024,-1.90175)(0.419035,-1.90178)(0.419045,-1.90181)(0.419056,-1.90183)(0.419067,-1.90186)(0.419078,-1.90189)(0.419088,-1.90192)(0.419099,-1.90195)(0.41911,-1.90198)(0.419121,-1.902)(0.419132,-1.90203)(0.419143,-1.90206)(0.419154,-1.90209)(0.419165,-1.90212)(0.419176,-1.90215)(0.419187,-1.90218)(0.419198,-1.90221)(0.419209,-1.90224)(0.41922,-1.90227)(0.419232,-1.9023)(0.419243,-1.90233)(0.419254,-1.90236)(0.419266,-1.90239)(0.419277,-1.90242)(0.419289,-1.90245)(0.4193,-1.90248)(0.419312,-1.90251)(0.419323,-1.90254)(0.419335,-1.90257)(0.419347,-1.9026)(0.419358,-1.90263)(0.41937,-1.90267)(0.419382,-1.9027)(0.419394,-1.90273)(0.419406,-1.90276)(0.419418,-1.90279)(0.419429,-1.90282)(0.419441,-1.90286)(0.419454,-1.90289)(0.419466,-1.90292)(0.419478,-1.90295)(0.41949,-1.90298)(0.419502,-1.90302)(0.419514,-1.90305)(0.419527,-1.90308)(0.419539,-1.90311)(0.419551,-1.90315)(0.419564,-1.90318)(0.419576,-1.90321)(0.419589,-1.90325)(0.419602,-1.90328)(0.419614,-1.90331)(0.419627,-1.90335)(0.41964,-1.90338)(0.419652,-1.90341)(0.419665,-1.90345)(0.419678,-1.90348)(0.419691,-1.90352)(0.419704,-1.90355)(0.419717,-1.90359)(0.41973,-1.90362)(0.419743,-1.90365)(0.419756,-1.90369)(0.419769,-1.90372)(0.419782,-1.90376)(0.419796,-1.9038)(0.419809,-1.90383)(0.419822,-1.90387)(0.419836,-1.9039)(0.419849,-1.90394)(0.419863,-1.90397)(0.419876,-1.90401)(0.41989,-1.90404)(0.419903,-1.90408)(0.419917,-1.90412)(0.419931,-1.90415)(0.419945,-1.90419)(0.419959,-1.90423)(0.419972,-1.90426)(0.419986,-1.9043)(0.42,-1.90434)(0.420014,-1.90438)(0.420029,-1.90441)(0.420043,-1.90445)(0.420057,-1.90449)(0.420071,-1.90453)(0.420085,-1.90456)(0.4201,-1.9046)(0.420114,-1.90464)(0.420129,-1.90468)(0.420143,-1.90472)(0.420158,-1.90476)(0.420172,-1.90479)(0.420187,-1.90483)(0.420202,-1.90487)(0.420216,-1.90491)(0.420231,-1.90495)(0.420246,-1.90499)(0.420261,-1.90503)(0.420276,-1.90507)(0.420291,-1.90511)(0.420306,-1.90515)(0.420321,-1.90519)(0.420336,-1.90523)(0.420352,-1.90527)(0.420367,-1.90531)(0.420382,-1.90535)(0.420398,-1.90539)(0.420413,-1.90543)(0.420429,-1.90548)(0.420444,-1.90552)(0.42046,-1.90556)(0.420476,-1.9056)(0.420491,-1.90564)(0.420507,-1.90568)(0.420523,-1.90573)(0.420539,-1.90577)(0.420555,-1.90581)(0.420571,-1.90585)(0.420587,-1.9059)(0.420603,-1.90594)(0.420619,-1.90598)(0.420636,-1.90602)(0.420652,-1.90607)(0.420668,-1.90611)(0.420685,-1.90615)(0.420701,-1.9062)(0.420718,-1.90624)(0.420734,-1.90629)(0.420751,-1.90633)(0.420768,-1.90638)(0.420785,-1.90642)(0.420801,-1.90646)(0.420818,-1.90651)(0.420835,-1.90655)(0.420852,-1.9066)(0.42087,-1.90665)(0.420887,-1.90669)(0.420904,-1.90674)(0.420921,-1.90678)(0.420939,-1.90683)(0.420956,-1.90687)(0.420973,-1.90692)(0.420991,-1.90697)(0.421009,-1.90701)(0.421026,-1.90706)(0.421044,-1.90711)(0.421062,-1.90716)(0.42108,-1.9072)(0.421098,-1.90725)(0.421116,-1.9073)(0.421134,-1.90735)(0.421152,-1.90739)(0.42117,-1.90744)(0.421188,-1.90749)(0.421206,-1.90754)(0.421225,-1.90759)(0.421243,-1.90764)(0.421262,-1.90769)(0.42128,-1.90774)(0.421299,-1.90779)(0.421318,-1.90784)(0.421336,-1.90789)(0.421355,-1.90794)(0.421374,-1.90799)(0.421393,-1.90804)(0.421412,-1.90809)(0.421431,-1.90814)(0.421451,-1.90819)(0.42147,-1.90824)(0.421489,-1.90829)(0.421509,-1.90834)(0.421528,-1.90839)(0.421548,-1.90845)(0.421567,-1.9085)(0.421587,-1.90855)(0.421607,-1.9086)(0.421626,-1.90866)(0.421646,-1.90871)(0.421666,-1.90876)(0.421686,-1.90881)(0.421706,-1.90887)(0.421727,-1.90892)(0.421747,-1.90898)(0.421767,-1.90903)(0.421788,-1.90908)(0.421808,-1.90914)(0.421829,-1.90919)(0.421849,-1.90925)(0.42187,-1.9093)(0.421891,-1.90936)(0.421912,-1.90941)(0.421933,-1.90947)(0.421954,-1.90952)(0.421975,-1.90958)(0.421996,-1.90964)(0.422017,-1.90969)(0.422038,-1.90975)(0.42206,-1.90981)(0.422081,-1.90986)(0.422103,-1.90992)(0.422124,-1.90998)(0.422146,-1.91004)(0.422168,-1.91009)(0.42219,-1.91015)(0.422212,-1.91021)(0.422234,-1.91027)(0.422256,-1.91033)(0.422278,-1.91039)(0.4223,-1.91045)(0.422323,-1.91051)(0.422345,-1.91056)(0.422368,-1.91062)(0.42239,-1.91068)(0.422413,-1.91074)(0.422436,-1.91081)(0.422458,-1.91087)(0.422481,-1.91093)(0.422504,-1.91099)(0.422527,-1.91105)(0.422551,-1.91111)(0.422574,-1.91117)(0.422597,-1.91124)(0.422621,-1.9113)(0.422644,-1.91136)(0.422668,-1.91142)(0.422691,-1.91149)(0.422715,-1.91155)(0.422739,-1.91161)(0.422763,-1.91168)(0.422787,-1.91174)(0.422811,-1.9118)(0.422835,-1.91187)(0.42286,-1.91193)(0.422884,-1.912)(0.422909,-1.91206)(0.422933,-1.91213)(0.422958,-1.91219)(0.422982,-1.91226)(0.423007,-1.91233)(0.423032,-1.91239)(0.423057,-1.91246)(0.423082,-1.91252)(0.423108,-1.91259)(0.423133,-1.91266)(0.423158,-1.91273)(0.423184,-1.91279)(0.423209,-1.91286)(0.423235,-1.91293)(0.423261,-1.913)(0.423287,-1.91307)(0.423313,-1.91314)(0.423339,-1.91321)(0.423365,-1.91328)(0.423391,-1.91335)(0.423417,-1.91342)(0.423444,-1.91349)(0.42347,-1.91356)(0.423497,-1.91363)(0.423524,-1.9137)(0.42355,-1.91377)(0.423577,-1.91384)(0.423604,-1.91391)(0.423632,-1.91399)(0.423659,-1.91406)(0.423686,-1.91413)(0.423713,-1.9142)(0.423741,-1.91428)(0.423769,-1.91435)(0.423796,-1.91442)(0.423824,-1.9145)(0.423852,-1.91457)(0.42388,-1.91465)(0.423908,-1.91472)(0.423937,-1.9148)(0.423965,-1.91487)(0.423993,-1.91495)(0.424022,-1.91502)(0.424051,-1.9151)(0.424079,-1.91518)(0.424108,-1.91525)(0.424137,-1.91533)(0.424166,-1.91541)(0.424195,-1.91549)(0.424225,-1.91556)(0.424254,-1.91564)(0.424284,-1.91572)(0.424313,-1.9158)(0.424343,-1.91588)(0.424373,-1.91596)(0.424403,-1.91604)(0.424433,-1.91612)(0.424463,-1.9162)(0.424493,-1.91628)(0.424524,-1.91636)(0.424554,-1.91644)(0.424585,-1.91652)(0.424616,-1.9166)(0.424646,-1.91669)(0.424677,-1.91677)(0.424709,-1.91685)(0.42474,-1.91693)(0.424771,-1.91702)(0.424802,-1.9171)(0.424834,-1.91718)(0.424866,-1.91727)(0.424897,-1.91735)(0.424929,-1.91744)(0.424961,-1.91752)(0.424994,-1.91761)(0.425026,-1.9177)(0.425058,-1.91778)(0.425091,-1.91787)(0.425123,-1.91795)(0.425156,-1.91804)(0.425189,-1.91813)(0.425222,-1.91822)(0.425255,-1.91831)(0.425288,-1.91839)(0.425322,-1.91848)(0.425355,-1.91857)(0.425389,-1.91866)(0.425422,-1.91875)(0.425456,-1.91884)(0.42549,-1.91893)(0.425524,-1.91902)(0.425559,-1.91911)(0.425593,-1.91921)(0.425627,-1.9193)(0.425662,-1.91939)(0.425697,-1.91948)(0.425732,-1.91957)(0.425767,-1.91967)(0.425802,-1.91976)(0.425837,-1.91986)(0.425873,-1.91995)(0.425908,-1.92004)(0.425944,-1.92014)(0.42598,-1.92023)(0.426016,-1.92033)(0.426052,-1.92043)(0.426088,-1.92052)(0.426124,-1.92062)(0.426161,-1.92072)(0.426197,-1.92081)(0.426234,-1.92091)(0.426271,-1.92101)(0.426308,-1.92111)(0.426345,-1.92121)(0.426382,-1.92131)(0.42642,-1.92141)(0.426457,-1.92151)(0.426495,-1.92161)(0.426533,-1.92171)(0.426571,-1.92181)(0.426609,-1.92191)(0.426648,-1.92201)(0.426686,-1.92212)(0.426725,-1.92222)(0.426763,-1.92232)(0.426802,-1.92243)(0.426841,-1.92253)(0.42688,-1.92263)(0.42692,-1.92274)(0.426959,-1.92284)(0.426999,-1.92295)(0.427039,-1.92306)(0.427079,-1.92316)(0.427119,-1.92327)(0.427159,-1.92338)(0.427199,-1.92348)(0.42724,-1.92359)(0.42728,-1.9237)(0.427321,-1.92381)(0.427362,-1.92392)(0.427403,-1.92403)(0.427445,-1.92414)(0.427486,-1.92425)(0.427528,-1.92436)(0.42757,-1.92447)(0.427612,-1.92458)(0.427654,-1.9247)(0.427696,-1.92481)(0.427738,-1.92492)(0.427781,-1.92504)(0.427824,-1.92515)(0.427867,-1.92526)(0.42791,-1.92538)(0.427953,-1.92549)(0.427996,-1.92561)(0.42804,-1.92573)(0.428084,-1.92584)(0.428127,-1.92596)(0.428171,-1.92608)(0.428216,-1.92619)(0.42826,-1.92631)(0.428305,-1.92643)(0.428349,-1.92655)(0.428394,-1.92667)(0.428439,-1.92679)(0.428485,-1.92691)(0.42853,-1.92703)(0.428576,-1.92715)(0.428621,-1.92728)(0.428667,-1.9274)(0.428713,-1.92752)(0.42876,-1.92765)(0.428806,-1.92777)(0.428853,-1.92789)(0.4289,-1.92802)(0.428947,-1.92814)(0.428994,-1.92827)(0.429041,-1.9284)(0.429089,-1.92852)(0.429137,-1.92865)(0.429184,-1.92878)(0.429233,-1.92891)(0.429281,-1.92904)(0.429329,-1.92917)(0.429378,-1.9293)(0.429427,-1.92943)(0.429476,-1.92956)(0.429525,-1.92969)(0.429574,-1.92982)(0.429624,-1.92995)(0.429674,-1.93009)(0.429724,-1.93022)(0.429774,-1.93035)(0.429824,-1.93049)(0.429875,-1.93062)(0.429926,-1.93076)(0.429977,-1.93089)(0.430028,-1.93103)(0.430079,-1.93117)(0.430131,-1.93131)(0.430182,-1.93144)(0.430234,-1.93158)(0.430287,-1.93172)(0.430339,-1.93186)(0.430391,-1.932)(0.430444,-1.93214)(0.430497,-1.93228)(0.43055,-1.93243)(0.430604,-1.93257)(0.430657,-1.93271)(0.430711,-1.93286)(0.430765,-1.933)(0.430819,-1.93314)(0.430874,-1.93329)(0.430928,-1.93344)(0.430983,-1.93358)(0.431038,-1.93373)(0.431094,-1.93388)(0.431149,-1.93403)(0.431205,-1.93417)(0.431261,-1.93432)(0.431317,-1.93447)(0.431373,-1.93462)(0.43143,-1.93478)(0.431487,-1.93493)(0.431544,-1.93508)(0.431601,-1.93523)(0.431658,-1.93539)(0.431716,-1.93554)(0.431774,-1.9357)(0.431832,-1.93585)(0.43189,-1.93601)(0.431949,-1.93616)(0.432008,-1.93632)(0.432067,-1.93648)(0.432126,-1.93664)(0.432186,-1.9368)(0.432246,-1.93696)(0.432306,-1.93712)(0.432366,-1.93728)(0.432426,-1.93744)(0.432487,-1.9376)(0.432548,-1.93776)(0.432609,-1.93793)(0.432671,-1.93809)(0.432732,-1.93826)(0.432794,-1.93842)(0.432856,-1.93859)(0.432919,-1.93876)(0.432981,-1.93892)(0.433044,-1.93909)(0.433107,-1.93926)(0.433171,-1.93943)(0.433234,-1.9396)(0.433298,-1.93977)(0.433362,-1.93994)(0.433427,-1.94012)(0.433492,-1.94029)(0.433556,-1.94046)(0.433622,-1.94064)(0.433687,-1.94081)(0.433753,-1.94099)(0.433819,-1.94116)(0.433885,-1.94134)(0.433951,-1.94152)(0.434018,-1.9417)(0.434085,-1.94188)(0.434152,-1.94206)(0.43422,-1.94224)(0.434288,-1.94242)(0.434356,-1.9426)(0.434424,-1.94279)(0.434493,-1.94297)(0.434562,-1.94315)(0.434631,-1.94334)(0.434701,-1.94353)(0.43477,-1.94371)(0.43484,-1.9439)(0.434911,-1.94409)(0.434981,-1.94428)(0.435052,-1.94447)(0.435123,-1.94466)(0.435195,-1.94485)(0.435266,-1.94504)(0.435338,-1.94523)(0.435411,-1.94543)(0.435483,-1.94562)(0.435556,-1.94582)(0.435629,-1.94601)(0.435703,-1.94621)(0.435777,-1.94641)(0.435851,-1.94661)(0.435925,-1.94681)(0.436,-1.94701)(0.436075,-1.94721)(0.43615,-1.94741)(0.436226,-1.94761)(0.436301,-1.94781)(0.436378,-1.94802)(0.436454,-1.94822)(0.436531,-1.94843)(0.436608,-1.94864)(0.436686,-1.94884)(0.436763,-1.94905)(0.436841,-1.94926)(0.43692,-1.94947)(0.436998,-1.94968)(0.437078,-1.94989)(0.437157,-1.95011)(0.437237,-1.95032)(0.437317,-1.95054)(0.437397,-1.95075)(0.437478,-1.95097)(0.437559,-1.95118)(0.43764,-1.9514)(0.437722,-1.95162)(0.437803,-1.95184)(0.437886,-1.95206)(0.437968,-1.95228)(0.438051,-1.95251)(0.438135,-1.95273)(0.438219,-1.95295)(0.438303,-1.95318)(0.438387,-1.95341)(0.438472,-1.95363)(0.438557,-1.95386)(0.438642,-1.95409)(0.438728,-1.95432)(0.438814,-1.95455)(0.438901,-1.95479)(0.438987,-1.95502)(0.439075,-1.95525)(0.439162,-1.95549)(0.43925,-1.95572)(0.439338,-1.95596)(0.439427,-1.9562)(0.439516,-1.95644)(0.439605,-1.95668)(0.439695,-1.95692)(0.439785,-1.95716)(0.439876,-1.9574)(0.439967,-1.95765)(0.440058,-1.95789)(0.44015,-1.95814)(0.440242,-1.95839)(0.440334,-1.95864)(0.440427,-1.95888)(0.44052,-1.95913)(0.440614,-1.95939)(0.440708,-1.95964)(0.440802,-1.95989)(0.440897,-1.96015)(0.440992,-1.9604)(0.441088,-1.96066)(0.441184,-1.96092)(0.44128,-1.96118)(0.441377,-1.96144)(0.441474,-1.9617)(0.441571,-1.96196)(0.441669,-1.96222)(0.441768,-1.96249)(0.441867,-1.96275)(0.441966,-1.96302)(0.442066,-1.96329)(0.442166,-1.96356)(0.442266,-1.96383)(0.442367,-1.9641)(0.442469,-1.96437)(0.44257,-1.96465)(0.442673,-1.96492)(0.442775,-1.9652)(0.442878,-1.96548)(0.442982,-1.96575)(0.443086,-1.96603)(0.44319,-1.96632)(0.443295,-1.9666)(0.443401,-1.96688)(0.443506,-1.96717)(0.443613,-1.96745)(0.443719,-1.96774)(0.443826,-1.96803)(0.443934,-1.96832)(0.444042,-1.96861)(0.444151,-1.9689)(0.44426,-1.96919)(0.444369,-1.96949)(0.444479,-1.96978)(0.444589,-1.97008)(0.4447,-1.97038)(0.444812,-1.97068)(0.444923,-1.97098)(0.445036,-1.97128)(0.445149,-1.97159)(0.445262,-1.97189)(0.445376,-1.9722)(0.44549,-1.97251)(0.445605,-1.97282)(0.44572,-1.97313)(0.445836,-1.97344)(0.445952,-1.97375)(0.446069,-1.97407)(0.446186,-1.97438)(0.446304,-1.9747)(0.446422,-1.97502)(0.446541,-1.97534)(0.446661,-1.97566)(0.44678,-1.97599)(0.446901,-1.97631)(0.447022,-1.97664)(0.447143,-1.97697)(0.447265,-1.97729)(0.447388,-1.97762)(0.447511,-1.97796)(0.447635,-1.97829)(0.447759,-1.97863)(0.447884,-1.97896)(0.448009,-1.9793)(0.448135,-1.97964)(0.448261,-1.97998)(0.448388,-1.98032)(0.448516,-1.98067)(0.448644,-1.98101)(0.448772,-1.98136)(0.448901,-1.98171)(0.449031,-1.98206)(0.449162,-1.98241)(0.449293,-1.98277)(0.449424,-1.98312)(0.449556,-1.98348)(0.449689,-1.98384)(0.449822,-1.9842)(0.449956,-1.98456)(0.450091,-1.98492)(0.450226,-1.98529)(0.450362,-1.98565)(0.450498,-1.98602)(0.450635,-1.98639)(0.450773,-1.98676)(0.450911,-1.98714)(0.45105,-1.98751)(0.451189,-1.98789)(0.451329,-1.98827)(0.45147,-1.98865)(0.451611,-1.98903)(0.451753,-1.98942)(0.451896,-1.9898)(0.452039,-1.99019)(0.452183,-1.99058)(0.452328,-1.99097)(0.452473,-1.99136)(0.452619,-1.99176)(0.452765,-1.99215)(0.452913,-1.99255)(0.453061,-1.99295)(0.453209,-1.99335)(0.453359,-1.99376)(0.453509,-1.99417)(0.453659,-1.99457)(0.453811,-1.99498)(0.453963,-1.99539)(0.454116,-1.99581)(0.454269,-1.99622)(0.454423,-1.99664)(0.454578,-1.99706)(0.454734,-1.99748)(0.45489,-1.99791)(0.455047,-1.99833)(0.455205,-1.99876)(0.455364,-1.99919)(0.455523,-1.99962)(0.455683,-2.00005)(0.455844,-2.00049)(0.456005,-2.00093)(0.456168,-2.00137)(0.456331,-2.00181)(0.456494,-2.00225)(0.456659,-2.0027)(0.456824,-2.00315)(0.456991,-2.0036)(0.457157,-2.00405)(0.457325,-2.00451)(0.457494,-2.00496)(0.457663,-2.00542)(0.457833,-2.00589)(0.458004,-2.00635)(0.458176,-2.00682)(0.458348,-2.00728)(0.458522,-2.00775)(0.458696,-2.00823)(0.458871,-2.0087)(0.459047,-2.00918)(0.459224,-2.00966)(0.459401,-2.01014)(0.45958,-2.01063)(0.459759,-2.01111)(0.459939,-2.0116)(0.46012,-2.0121)(0.460302,-2.01259)(0.460485,-2.01309)(0.460669,-2.01359)(0.460853,-2.01409)(0.461039,-2.01459)(0.461225,-2.0151)(0.461412,-2.01561)(0.4616,-2.01612)(0.461789,-2.01663)(0.46198,-2.01715)(0.46217,-2.01767)(0.462362,-2.01819)(0.462555,-2.01872)(0.462749,-2.01924)(0.462944,-2.01977)(0.463139,-2.02031)(0.463336,-2.02084)(0.463534,-2.02138)(0.463732,-2.02192)(0.463932,-2.02246)(0.464132,-2.02301)(0.464334,-2.02356)(0.464537,-2.02411)(0.46474,-2.02466)(0.464945,-2.02522)(0.465151,-2.02578)(0.465357,-2.02634)(0.465565,-2.02691)(0.465774,-2.02748)(0.465983,-2.02805)(0.466194,-2.02863)(0.466406,-2.0292)(0.466619,-2.02978)(0.466833,-2.03037)(0.467048,-2.03095)(0.467265,-2.03154)(0.467482,-2.03214)(0.4677,-2.03273)(0.46792,-2.03333)(0.468141,-2.03393)(0.468362,-2.03454)(0.468585,-2.03515)(0.468809,-2.03576)(0.469035,-2.03637)(0.469261,-2.03699)(0.469489,-2.03761)(0.469717,-2.03824)(0.469947,-2.03887)(0.470178,-2.0395)(0.470411,-2.04013)(0.470644,-2.04077)(0.470879,-2.04141)(0.471115,-2.04206)(0.471352,-2.0427)(0.47159,-2.04336)(0.47183,-2.04401)(0.472071,-2.04467)(0.472313,-2.04533)(0.472557,-2.046)(0.472801,-2.04667)(0.473047,-2.04734)(0.473295,-2.04802)(0.473543,-2.0487)(0.473794,-2.04938)(0.474045,-2.05007)(0.474297,-2.05076)(0.474551,-2.05146)(0.474807,-2.05216)(0.475063,-2.05286)(0.475322,-2.05357)(0.475581,-2.05428)(0.475842,-2.05499)(0.476104,-2.05571)(0.476368,-2.05643)(0.476633,-2.05716)(0.4769,-2.05789)(0.477168,-2.05863)(0.477437,-2.05936)(0.477708,-2.06011)(0.477981,-2.06085)(0.478254,-2.06161)(0.47853,-2.06236)(0.478807,-2.06312)(0.479085,-2.06389)(0.479365,-2.06465)(0.479647,-2.06543)(0.47993,-2.0662)(0.480214,-2.06699)(0.480501,-2.06777)(0.480789,-2.06856)(0.481078,-2.06936)(0.481369,-2.07016)(0.481662,-2.07096)(0.481956,-2.07177)(0.482252,-2.07258)(0.48255,-2.0734)(0.482849,-2.07422)(0.48315,-2.07505)(0.483453,-2.07588)(0.483757,-2.07672)(0.484063,-2.07756)(0.484371,-2.07841)(0.484681,-2.07926)(0.484992,-2.08012)(0.485306,-2.08098)(0.485621,-2.08185)(0.485937,-2.08272)(0.486256,-2.0836)(0.486577,-2.08448)(0.486899,-2.08537)(0.487223,-2.08627)(0.48755,-2.08717)(0.487878,-2.08807)(0.488208,-2.08898)(0.488539,-2.08989)(0.488873,-2.09081)(0.489209,-2.09174)(0.489547,-2.09267)(0.489887,-2.09361)(0.490229,-2.09455)(0.490572,-2.0955)(0.490918,-2.09646)(0.491266,-2.09742)(0.491616,-2.09838)(0.491968,-2.09936)(0.492323,-2.10034)(0.492679,-2.10132)(0.493037,-2.10231)(0.493398,-2.10331)(0.493761,-2.10431)(0.494126,-2.10532)(0.494493,-2.10634)(0.494863,-2.10736)(0.495235,-2.10839)(0.495609,-2.10942)(0.495985,-2.11046)(0.496364,-2.11151)(0.496745,-2.11257)(0.497128,-2.11363)(0.497514,-2.1147)(0.497902,-2.11577)(0.498293,-2.11686)(0.498686,-2.11794)(0.499082,-2.11904)(0.49948,-2.12014)(0.49988,-2.12125)(0.500283,-2.12237)(0.500689,-2.1235)(0.501097,-2.12463)(0.501508,-2.12577)(0.501922,-2.12692)(0.502338,-2.12807)(0.502756,-2.12923)(0.503178,-2.13041)(0.503602,-2.13158)(0.504029,-2.13277)(0.504459,-2.13396)(0.504891,-2.13517)(0.505326,-2.13638)(0.505765,-2.13759)(0.506206,-2.13882)(0.50665,-2.14006)(0.507097,-2.1413)(0.507547,-2.14255)(0.507999,-2.14381)(0.508455,-2.14508)(0.508914,-2.14636)(0.509376,-2.14764)(0.509841,-2.14894)(0.510309,-2.15024)(0.510781,-2.15156)(0.511255,-2.15288)(0.511733,-2.15421)(0.512214,-2.15555)(0.512698,-2.15691)(0.513186,-2.15827)(0.513677,-2.15964)(0.514172,-2.16102)(0.514669,-2.16241)(0.515171,-2.16381)(0.515675,-2.16522)(0.516184,-2.16664)(0.516696,-2.16807)(0.517211,-2.16951)(0.51773,-2.17096)(0.518253,-2.17242)(0.518779,-2.17389)(0.51931,-2.17538)(0.519844,-2.17687)(0.520382,-2.17838)(0.520923,-2.17989)(0.521469,-2.18142)(0.522019,-2.18296)(0.522572,-2.18451)(0.52313,-2.18607)(0.523692,-2.18765)(0.524257,-2.18923)(0.524827,-2.19083)(0.525401,-2.19244)(0.52598,-2.19407)(0.526563,-2.1957)(0.52715,-2.19735)(0.527741,-2.19901)(0.528337,-2.20069)(0.528938,-2.20237)(0.529543,-2.20407)(0.530152,-2.20579)(0.530767,-2.20751)(0.531386,-2.20925)(0.532009,-2.21101)(0.532638,-2.21278)(0.533271,-2.21456)(0.53391,-2.21636)(0.534553,-2.21817)(0.535201,-2.22)(0.535855,-2.22184)(0.536513,-2.2237)(0.537177,-2.22557)(0.537846,-2.22745)(0.538521,-2.22936)(0.539201,-2.23128)(0.539886,-2.23321)(0.540577,-2.23516)(0.541274,-2.23713)(0.541976,-2.23911)(0.542684,-2.24111)(0.543397,-2.24313)(0.544117,-2.24517)(0.544842,-2.24722)(0.545574,-2.24929)(0.546312,-2.25138)(0.547056,-2.25348)(0.547806,-2.25561)(0.548563,-2.25775)(0.549326,-2.25991)(0.550095,-2.26209)(0.550871,-2.26429)(0.551654,-2.26651)(0.552443,-2.26875)(0.55324,-2.27102)(0.554043,-2.2733)(0.554854,-2.2756)(0.555671,-2.27792)(0.556496,-2.28027)(0.557328,-2.28263)(0.558168,-2.28502)(0.559015,-2.28743)(0.55987,-2.28986)(0.560732,-2.29232)(0.561603,-2.2948)(0.562481,-2.2973)(0.563368,-2.29982)(0.564262,-2.30237)(0.565165,-2.30495)(0.566076,-2.30755)(0.566996,-2.31017)(0.567925,-2.31282)(0.568862,-2.3155)(0.569808,-2.3182)(0.570764,-2.32094)(0.571728,-2.32369)(0.572703,-2.32648)(0.573686,-2.32929)(0.574679,-2.33213)(0.575682,-2.335)(0.576695,-2.33791)(0.577717,-2.34084)(0.57875,-2.3438)(0.579793,-2.34679)(0.580848,-2.34981)(0.581912,-2.35287)(0.582988,-2.35596)(0.584074,-2.35908)(0.585172,-2.36223)(0.586281,-2.36542)(0.587403,-2.36864)(0.588535,-2.3719)(0.58968,-2.3752)(0.590837,-2.37853)(0.592006,-2.3819)(0.593188,-2.3853)(0.594383,-2.38875)(0.595591,-2.39223)(0.596812,-2.39575)(0.598046,-2.39932)(0.599295,-2.40292)(0.600557,-2.40657)(0.601834,-2.41026)(0.603125,-2.41399)(0.604431,-2.41777)(0.605751,-2.42159)(0.607088,-2.42546)(0.608439,-2.42938)(0.609807,-2.43334)(0.611191,-2.43735)(0.612591,-2.44142)(0.614008,-2.44553)(0.615443,-2.4497)(0.616894,-2.45391)(0.618364,-2.45818)(0.619851,-2.46251)(0.621357,-2.46689)(0.622882,-2.47133)(0.624426,-2.47583)(0.62599,-2.48038)(0.627574,-2.485)(0.629178,-2.48968)(0.630803,-2.49442)(0.632449,-2.49923)(0.634118,-2.50411)(0.635808,-2.50905)(0.637522,-2.51406)(0.639258,-2.51914)(0.641018,-2.52429)(0.642802,-2.52952)(0.644612,-2.53482)(0.646446,-2.5402)(0.648307,-2.54566)(0.650194,-2.5512)(0.652108,-2.55683)(0.65405,-2.56253)(0.656021,-2.56833)(0.65802,-2.57421)(0.66005,-2.58019)(0.662109,-2.58626)(0.664201,-2.59242)(0.666324,-2.59869)(0.66848,-2.60505)(0.67067,-2.61152)(0.672895,-2.6181)(0.675154,-2.62478)(0.677452,-2.63158)(0.679785,-2.63849)(0.682158,-2.64552)(0.684569,-2.65267)(0.687022,-2.65994)(0.689515,-2.66735)(0.692053,-2.67489)(0.694633,-2.68256)(0.69726,-2.69037)(0.699932,-2.69833)(0.702653,-2.70644)(0.705422,-2.71469)(0.708244,-2.72311)(0.711117,-2.73169)(0.714046,-2.74044)(0.717028,-2.74936)(0.72007,-2.75847)(0.72317,-2.76775)(0.726332,-2.77723)(0.729556,-2.7869)(0.732848,-2.79678)(0.736205,-2.80687)(0.739635,-2.81718)(0.743134,-2.82771)(0.746711,-2.83848)(0.750364,-2.84949)(0.754099,-2.86076)(0.757915,-2.87229)(0.761821,-2.88409)(0.765814,-2.89617)(0.769903,-2.90854)(0.774086,-2.92122)(0.778373,-2.93422)(0.782763,-2.94755)(0.787264,-2.96123)(0.791877,-2.97526)(0.796612,-2.98967)(0.801468,-3.00447)(0.806456,-3.01968)(0.811577,-3.03532)(0.816841,-3.05141)(0.822252,-3.06797)(0.82782,-3.08502)(0.833548,-3.10258)(0.83945,-3.1207)(0.845529,-3.13938)(0.851797,-3.15866)(0.858263,-3.17857)(0.864939,-3.19915)(0.871836,-3.22044)(0.878965,-3.24247)(0.88634,-3.26529)(0.893975,-3.28894)(0.901888,-3.31348)(0.910092,-3.33895)(0.91861,-3.36544)(0.927456,-3.39298)(0.93666,-3.42167)(0.946235,-3.45155)(0.956222,-3.48277)(0.96663,-3.51534)(0.977516,-3.54946)(0.988884,-3.58514)(1.00081,-3.62263)(1.01329,-3.66192)(1.02643,-3.70335)(1.04022,-3.74687)(1.05479,-3.79295)(1.07012,-3.84149)(1.0864,-3.89313)(1.10357,-3.94767)(1.1219,-4.00602)(1.1413,-4.06784)(1.16215,-4.13441)(1.18426,-4.20514)(1.20824,-4.28196)(1.23374,-4.36376)(1.26167,-4.45356)(1.29143,-4.54935)(1.32447,-4.65592)(1.35968,-4.76966)(1.39948,-4.89843)(1.44179,-5.03552)(1.49078,-5.19447)(1.54247,-5.36235)(1.60432,-5.56344)(1.66849,-5.7722)(1.74882,-6.03357)(1.82964,-6.29637)(1.93668,-6.64409)(2.03947,-6.97719)(2.183,-7.44084)(2.31453,-7.86359)(2.48153,-8.39757)(2.63989,-8.90065)(2.86318,-9.60561)(3.05575,-10.21)(3.27017,-10.8813)(3.48254,-11.5451)(3.72266,-12.2967)(3.95397,-13.022)(4.18305,-13.7428)(4.41257,-14.4664)(4.648,-15.2104)(4.8842,-15.9574)(5,-16.3239) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,-5)(1.33802e-11,-5)(8.0281e-11,-5)(2.4451e-10,-5)(4.47024e-10,-5)(7.27655e-10,-5)(1.1062e-09,-5)(1.6132e-09,-5)(2.29065e-09,-5)(3.19581e-09,-5)(4.4065e-09,-5)(6.02824e-09,-5)(8.20413e-09,-5)(1.11282e-08,-5)(1.50638e-08,-5)(2.0368e-08,-5)(2.7526e-08,-5)(3.71963e-08,-5)(5.02734e-08,-5)(6.79727e-08,-5)(9.19462e-08,-5)(1.24439e-07,-5)(1.68503e-07,-5)(2.28288e-07,-5)(3.09438e-07,-5)(4.19628e-07,-5)(5.69294e-07,-5)(7.72634e-07,-5)(1.04896e-06,-5)(1.42454e-06,-5)(1.93512e-06,-5)(2.62931e-06,-5)(3.57325e-06,-5)(4.85693e-06,-5)(6.60282e-06,-5)(8.97755e-06,-4.99999)(1.22079e-05,-4.99999)(1.66026e-05,-4.99998)(2.25816e-05,-4.99998)(2.66473e-05,-4.99997)(2.94855e-05,-4.99996)(3.14018e-05,-4.99996)(3.2718e-05,-4.99996)(3.36167e-05,-4.99996)(3.42336e-05,-4.99995)(3.46568e-05,-4.99995)(3.49477e-05,-4.99995)(3.51478e-05,-4.99995)(3.52856e-05,-4.99995)(3.53805e-05,-4.99995)(3.54459e-05,-4.99995)(3.54911e-05,-4.99995)(3.55223e-05,-4.99995)(3.55438e-05,-4.99995)(3.55588e-05,-4.99995)(3.55691e-05,-4.99995)(3.55763e-05,-4.99995)(3.55813e-05,-4.99995)(3.55847e-05,-4.99995)(3.55872e-05,-4.99995)(3.55889e-05,-4.99995)(3.55901e-05,-4.99995)(3.55909e-05,-4.99995)(3.55915e-05,-4.99995)(3.55919e-05,-4.99995)(3.55922e-05,-4.99995)(3.55924e-05,-4.99995)(3.55925e-05,-4.99995)(3.55926e-05,-4.99995)(3.55927e-05,-4.99995)(3.55928e-05,-4.99995)(3.55931e-05,-4.99995)(3.55934e-05,-4.99995)(3.55938e-05,-4.99995)(3.55943e-05,-4.99995)(3.5595e-05,-4.99995)(3.5596e-05,-4.99995)(3.55973e-05,-4.99995)(3.55991e-05,-4.99995)(3.56014e-05,-4.99995)(3.56046e-05,-4.99995)(3.56089e-05,-4.99995)(3.56147e-05,-4.99995)(3.56224e-05,-4.99995)(3.5633e-05,-4.99995)(3.56472e-05,-4.99995)(3.56664e-05,-4.99995)(3.56925e-05,-4.99995)(3.57279e-05,-4.99995)(3.57759e-05,-4.99995)(3.58409e-05,-4.99995)(3.59292e-05,-4.99995)(3.60489e-05,-4.99995)(3.62115e-05,-4.99995)(3.64323e-05,-4.99995)(3.6732e-05,-4.99995)(3.7139e-05,-4.99995)(3.76917e-05,-4.99995)(3.84422e-05,-4.99995)(3.94615e-05,-4.99994)(4.08458e-05,-4.99994)(4.27259e-05,-4.99994)(4.52798e-05,-4.99993)(4.87497e-05,-4.99992)(5.34659e-05,-4.99991)(5.98799e-05,-4.99989)(6.8615e-05,-4.99987)(8.05488e-05,-4.99983)(9.69949e-05,-4.99978)(0.000120284,-4.9997)(0.000156839,-4.99956)(0.000211451,-4.99932)(0.000257285,-4.99912)(0.000320543,-4.99883)(0.000382868,-4.99855)(0.000472292,-4.99814)(0.000529414,-4.99789)(0.000569138,-4.99771)(0.000595588,-4.99759)(0.000613676,-4.99751)(0.000625932,-4.99745)(0.000634307,-4.99741)(0.000640029,-4.99739)(0.000643953,-4.99737)(0.000646648,-4.99736)(0.000648504,-4.99735)(0.000649784,-4.99734)(0.000650671,-4.99734)(0.000651285,-4.99734)(0.000651713,-4.99734)(0.000652011,-4.99733)(0.000652219,-4.99733)(0.000652365,-4.99733)(0.000652468,-4.99733)(0.00065254,-4.99733)(0.00065259,-4.99733)(0.000652624,-4.99733)(0.000652642,-4.99733)(0.000652655,-4.99733)(0.000652668,-4.99733)(0.000652693,-4.99733)(0.000652727,-4.99733)(0.000652774,-4.99733)(0.000652836,-4.99733)(0.00065292,-4.99733)(0.000653031,-4.99733)(0.00065318,-4.99733)(0.000653379,-4.99733)(0.000653645,-4.99733)(0.000654001,-4.99733)(0.000654479,-4.99732)(0.000655121,-4.99732)(0.000655984,-4.99732)(0.000657146,-4.99731)(0.000658709,-4.9973)(0.000660814,-4.99729)(0.00066365,-4.99728)(0.000667467,-4.99726)(0.000672607,-4.99724)(0.00067952,-4.99721)(0.000688812,-4.99717)(0.000701284,-4.99711)(0.000718,-4.99704)(0.000740357,-4.99694)(0.000770184,-4.9968)(0.000809855,-4.99663)(0.000862429,-4.99639)(0.00093183,-4.99608)(0.00102309,-4.99567)(0.0011427,-4.99514)(0.00129937,-4.99444)(0.00150642,-4.99353)(0.00170922,-4.99263)(0.00181062,-4.99218)(0.00191202,-4.99174)(0.00201557,-4.99128)(0.00210444,-4.99089)(0.00218756,-4.99052)(0.00227771,-4.99013)(0.00237798,-4.98969)(0.00247491,-4.98927)(0.00256332,-4.98888)(0.00264979,-4.9885)(0.002743,-4.9881)(0.00284076,-4.98767)(0.00293492,-4.98726)(0.00302361,-4.98688)(0.00311316,-4.98649)(0.00320746,-4.98608)(0.00330348,-4.98566)(0.00339598,-4.98526)(0.00348595,-4.98488)(0.00357743,-4.98448)(0.00367206,-4.98407)(0.00376666,-4.98367)(0.00385886,-4.98327)(0.00394992,-4.98288)(0.00404269,-4.98248)(0.00413715,-4.98208)(0.00423106,-4.98168)(0.00432329,-4.98128)(0.0044154,-4.98089)(0.00450884,-4.98049)(0.00460312,-4.98009)(0.00469663,-4.9797)(0.00478923,-4.9793)(0.00488208,-4.97891)(0.00497591,-4.97851)(0.00506999,-4.97811)(0.00516342,-4.97772)(0.00525642,-4.97733)(0.0053498,-4.97693)(0.00544381,-4.97654)(0.00553777,-4.97614)(0.00563128,-4.97575)(0.00572462,-4.97536)(0.00581838,-4.97497)(0.00591243,-4.97458)(0.00600637,-4.97418)(0.00609996,-4.97379)(0.00619362,-4.9734)(0.00628753,-4.97301)(0.00638162,-4.97262)(0.00647549,-4.97223)(0.00656923,-4.97185)(0.006663,-4.97146)(0.00675701,-4.97107)(0.00685098,-4.97068)(0.00694484,-4.97029)(0.00703854,-4.96991)(0.00713238,-4.96952)(0.00722623,-4.96914)(0.00732008,-4.96875)(0.00741369,-4.96837)(0.0075073,-4.96799)(0.00760084,-4.96761)(0.00769443,-4.96722)(0.00778778,-4.96684)(0.00788102,-4.96646)(0.00797403,-4.96609)(0.00806703,-4.96571)(0.00815973,-4.96533)(0.00825221,-4.96496)(0.00834423,-4.96459)(0.008436,-4.96422)(0.00852722,-4.96385)(0.00861793,-4.96348)(0.00870767,-4.96312)(0.00879648,-4.96276)(0.00888379,-4.96241)(0.0089693,-4.96207)(0.00905183,-4.96174)(0.00913041,-4.96143)(0.00920312,-4.96114)(0.00926852,-4.96088)(0.00932539,-4.96065)(0.00937458,-4.96045)(0.00941747,-4.96028)(0.00945543,-4.96013)(0.00948847,-4.96)(0.00951659,-4.95989)(0.00953034,-4.95983)(0.00953848,-4.9598)(0.00954662,-4.95977)(0.00955942,-4.95972)(0.00957222,-4.95967)(0.00961445,-4.9595)(0.00965654,-4.95933)(0.00969389,-4.95918)(0.00973304,-4.95903)(0.00978249,-4.95883)(0.00984406,-4.95859)(0.00991023,-4.95833)(0.00997769,-4.95806)(0.0100515,-4.95777)(0.0101385,-4.95743)(0.010239,-4.95703)(0.0103482,-4.9566)(0.0104629,-4.95615)(0.0105843,-4.95567)(0.0107084,-4.95519)(0.0108237,-4.95474)(0.0109252,-4.95434)(0.0110211,-4.95397)(0.0111219,-4.95358)(0.0112291,-4.95316)(0.0113349,-4.95275)(0.0114348,-4.95236)(0.0115325,-4.95198)(0.0116334,-4.95159)(0.0117375,-4.95119)(0.0118403,-4.9508)(0.0119399,-4.95041)(0.0120388,-4.95003)(0.0121399,-4.94965)(0.0122424,-4.94925)(0.0123439,-4.94887)(0.0124437,-4.94848)(0.0125434,-4.9481)(0.0126445,-4.94772)(0.0127462,-4.94733)(0.0128471,-4.94695)(0.0129471,-4.94657)(0.0130473,-4.94619)(0.0131484,-4.94581)(0.0132497,-4.94543)(0.0133504,-4.94505)(0.0134507,-4.94467)(0.0135513,-4.94429)(0.0136523,-4.94391)(0.0137534,-4.94353)(0.0138541,-4.94315)(0.0139547,-4.94278)(0.0140554,-4.9424)(0.0141565,-4.94202)(0.0142575,-4.94165)(0.0143584,-4.94127)(0.0144591,-4.9409)(0.0145601,-4.94053)(0.0146612,-4.94015)(0.0147623,-4.93978)(0.0148632,-4.9394)(0.0149643,-4.93903)(0.0150654,-4.93866)(0.0151666,-4.93829)(0.0152677,-4.93792)(0.0153689,-4.93755)(0.01547,-4.93718)(0.0155714,-4.93681)(0.0156726,-4.93644)(0.015774,-4.93607)(0.0158753,-4.9357)(0.0159767,-4.93533)(0.016078,-4.93496)(0.0161796,-4.93459)(0.0162809,-4.93423)(0.0163825,-4.93386)(0.016484,-4.93349)(0.0165856,-4.93313)(0.0166871,-4.93276)(0.0167888,-4.9324)(0.0168904,-4.93203)(0.0169918,-4.93167)(0.0170922,-4.93131)(0.0171928,-4.93095)(0.0172939,-4.93059)(0.0173955,-4.93023)(0.0174967,-4.92987)(0.0175976,-4.92951)(0.0176985,-4.92915)(0.0178,-4.92879)(0.0179014,-4.92844)(0.0180028,-4.92808)(0.0181039,-4.92772)(0.0182052,-4.92736)(0.0183068,-4.92701)(0.0184085,-4.92665)(0.0185098,-4.9263)(0.0186113,-4.92594)(0.0187128,-4.92559)(0.0188146,-4.92523)(0.0189163,-4.92488)(0.019018,-4.92452)(0.0191196,-4.92417)(0.0192214,-4.92382)(0.0193232,-4.92346)(0.0194252,-4.92311)(0.0195269,-4.92276)(0.0196289,-4.92241)(0.0197308,-4.92206)(0.0198329,-4.92171)(0.0199348,-4.92136)(0.0200369,-4.92101)(0.0201389,-4.92066)(0.0202411,-4.92031)(0.0203432,-4.91996)(0.0204454,-4.91961)(0.0205476,-4.91926)(0.0206499,-4.91892)(0.0207521,-4.91857)(0.0208545,-4.91822)(0.0209568,-4.91788)(0.0210592,-4.91753)(0.0211615,-4.91719)(0.0212641,-4.91684)(0.0213665,-4.9165)(0.021469,-4.91615)(0.0215715,-4.91581)(0.0216741,-4.91547)(0.0217766,-4.91512)(0.0218793,-4.91478)(0.0219819,-4.91444)(0.0220846,-4.9141)(0.0221873,-4.91376)(0.0222901,-4.91342)(0.0223928,-4.91308)(0.0224956,-4.91274)(0.0225984,-4.9124)(0.0227013,-4.91206)(0.0228041,-4.91172)(0.0229071,-4.91138)(0.0230099,-4.91104)(0.0231129,-4.91071)(0.0232158,-4.91037)(0.0233189,-4.91003)(0.0234219,-4.9097)(0.023525,-4.90936)(0.023628,-4.90903)(0.0237312,-4.90869)(0.0238342,-4.90836)(0.0239374,-4.90802)(0.0240405,-4.90769)(0.0241438,-4.90736)(0.024247,-4.90703)(0.0243503,-4.90669)(0.0244535,-4.90636)(0.0245568,-4.90603)(0.0246601,-4.9057)(0.0247634,-4.90537)(0.0248667,-4.90504)(0.0249702,-4.90471)(0.0250735,-4.90438)(0.025177,-4.90406)(0.0252803,-4.90373)(0.0253839,-4.9034)(0.0254873,-4.90307)(0.0255908,-4.90275)(0.0256943,-4.90242)(0.0257979,-4.9021)(0.0259013,-4.90177)(0.026005,-4.90145)(0.0261085,-4.90112)(0.0262121,-4.9008)(0.0263157,-4.90048)(0.0264194,-4.90015)(0.026523,-4.89983)(0.0266267,-4.89951)(0.0267303,-4.89919)(0.0268341,-4.89887)(0.0269378,-4.89855)(0.0270415,-4.89823)(0.0271452,-4.89791)(0.027249,-4.89759)(0.0273528,-4.89727)(0.0274566,-4.89695)(0.0275604,-4.89663)(0.0276642,-4.89632)(0.027768,-4.896)(0.0278719,-4.89568)(0.0279757,-4.89537)(0.0280796,-4.89505)(0.0281834,-4.89474)(0.0282874,-4.89442)(0.0283912,-4.89411)(0.0284952,-4.8938)(0.028599,-4.89348)(0.028703,-4.89317)(0.0288069,-4.89286)(0.0289109,-4.89255)(0.0290148,-4.89224)(0.0291188,-4.89193)(0.0292228,-4.89162)(0.0293268,-4.89131)(0.0294307,-4.891)(0.0295348,-4.89069)(0.0296387,-4.89038)(0.0297428,-4.89008)(0.0298468,-4.88977)(0.0299509,-4.88946)(0.0300549,-4.88916)(0.0301589,-4.88885)(0.0302629,-4.88855)(0.030367,-4.88824)(0.030471,-4.88794)(0.0305752,-4.88764)(0.0306792,-4.88733)(0.0307833,-4.88703)(0.0308873,-4.88673)(0.0309914,-4.88643)(0.0310955,-4.88613)(0.0311996,-4.88583)(0.0313037,-4.88553)(0.0314078,-4.88523)(0.0315118,-4.88493)(0.031616,-4.88463)(0.03172,-4.88433)(0.0318242,-4.88403)(0.0319282,-4.88374)(0.0320323,-4.88344)(0.0321364,-4.88314)(0.0322405,-4.88285)(0.0323446,-4.88255)(0.0324487,-4.88226)(0.0325528,-4.88197)(0.0326569,-4.88167)(0.032761,-4.88138)(0.0328651,-4.88109)(0.0329691,-4.8808)(0.0330733,-4.8805)(0.0331773,-4.88021)(0.0332814,-4.87992)(0.0333855,-4.87963)(0.0334896,-4.87934)(0.0335936,-4.87906)(0.0336977,-4.87877)(0.0338017,-4.87848)(0.0339058,-4.87819)(0.0340098,-4.87791)(0.0341139,-4.87762)(0.0342179,-4.87733)(0.034322,-4.87705)(0.034426,-4.87676)(0.03453,-4.87648)(0.034634,-4.8762)(0.034738,-4.87591)(0.034842,-4.87563)(0.034946,-4.87535)(0.03505,-4.87507)(0.035154,-4.87479)(0.0352579,-4.87451)(0.0353619,-4.87423)(0.0354658,-4.87395)(0.0355698,-4.87367)(0.0356737,-4.87339)(0.0357776,-4.87311)(0.0358815,-4.87283)(0.0359854,-4.87256)(0.0360893,-4.87228)(0.0361932,-4.87201)(0.036297,-4.87173)(0.0364009,-4.87146)(0.0365047,-4.87118)(0.0366086,-4.87091)(0.0367124,-4.87063)(0.0368162,-4.87036)(0.03692,-4.87009)(0.0370238,-4.86982)(0.0371275,-4.86955)(0.0372313,-4.86928)(0.037335,-4.86901)(0.0374387,-4.86874)(0.0375424,-4.86847)(0.0376461,-4.8682)(0.0377498,-4.86793)(0.0378535,-4.86766)(0.0379571,-4.8674)(0.0380608,-4.86713)(0.0381644,-4.86686)(0.038268,-4.8666)(0.0383715,-4.86633)(0.0384751,-4.86607)(0.0385786,-4.8658)(0.0386822,-4.86554)(0.0387857,-4.86528)(0.0388892,-4.86502)(0.0389927,-4.86475)(0.0390962,-4.86449)(0.0391996,-4.86423)(0.039303,-4.86397)(0.0394064,-4.86371)(0.0394581,-4.86358)(0.039496,-4.86349)(0.0395339,-4.86339)(0.0395433,-4.86337)(0.0395527,-4.86334)(0.039567,-4.86331)(0.0396027,-4.86322)(0.0396357,-4.86314)(0.0396841,-4.86302)(0.0397613,-4.86282)(0.0398534,-4.86259)(0.0399456,-4.86236)(0.0400463,-4.86211)(0.0401761,-4.86179)(0.0403471,-4.86137)(0.0405528,-4.86086)(0.0407841,-4.86029)(0.0409192,-4.85996)(0.0410544,-4.85963)(0.041145,-4.85941)(0.0412357,-4.85919)(0.0413646,-4.85888)(0.041461,-4.85864)(0.0415574,-4.85841)(0.0416808,-4.85811)(0.0417994,-4.85783)(0.0418949,-4.8576)(0.0419841,-4.85738)(0.0420874,-4.85713)(0.0422046,-4.85685)(0.0423135,-4.85659)(0.0424087,-4.85637)(0.0425036,-4.85614)(0.0426095,-4.85589)(0.0427211,-4.85562)(0.0428252,-4.85538)(0.0429218,-4.85515)(0.0430207,-4.85492)(0.043127,-4.85467)(0.0432345,-4.85441)(0.0433363,-4.85417)(0.0434347,-4.85394)(0.043536,-4.85371)(0.0436415,-4.85346)(0.0437463,-4.85322)(0.0438474,-4.85298)(0.0439473,-4.85275)(0.0440496,-4.85251)(0.0441541,-4.85227)(0.0442574,-4.85203)(0.0443584,-4.8518)(0.0444593,-4.85157)(0.044562,-4.85133)(0.0446656,-4.85109)(0.044768,-4.85086)(0.0448691,-4.85063)(0.0449706,-4.8504)(0.0450733,-4.85016)(0.0451761,-4.84993)(0.0452781,-4.8497)(0.0453794,-4.84947)(0.0454812,-4.84924)(0.0455836,-4.84901)(0.045686,-4.84877)(0.0457877,-4.84855)(0.0458891,-4.84832)(0.045991,-4.84809)(0.0460932,-4.84786)(0.0461951,-4.84763)(0.0462967,-4.84741)(0.0463982,-4.84718)(0.0465,-4.84695)(0.0466019,-4.84673)(0.0467036,-4.8465)(0.0468051,-4.84628)(0.0469066,-4.84605)(0.0470083,-4.84583)(0.04711,-4.84561)(0.0472115,-4.84538)(0.0473129,-4.84516)(0.0474143,-4.84494)(0.0475158,-4.84472)(0.0476173,-4.8445)(0.0477187,-4.84428)(0.0478199,-4.84406)(0.0479213,-4.84384)(0.0480226,-4.84362)(0.048124,-4.8434)(0.0482252,-4.84318)(0.0483264,-4.84296)(0.0484276,-4.84274)(0.0485288,-4.84253)(0.0486299,-4.84231)(0.048731,-4.84209)(0.0488321,-4.84188)(0.0489332,-4.84166)(0.0490342,-4.84145)(0.0491353,-4.84123)(0.0492362,-4.84102)(0.0493372,-4.8408)(0.0494381,-4.84059)(0.049539,-4.84037)(0.0496399,-4.84016)(0.0497407,-4.83995)(0.0498416,-4.83974)(0.0499424,-4.83953)(0.0500432,-4.83931)(0.0501439,-4.8391)(0.0502446,-4.83889)(0.0503453,-4.83868)(0.050446,-4.83847)(0.0505466,-4.83826)(0.0506473,-4.83806)(0.0507479,-4.83785)(0.0508484,-4.83764)(0.050949,-4.83743)(0.0510495,-4.83722)(0.05115,-4.83702)(0.0512505,-4.83681)(0.0513509,-4.8366)(0.0514514,-4.8364)(0.0515518,-4.83619)(0.0516521,-4.83599)(0.0517525,-4.83578)(0.0518528,-4.83558)(0.0519531,-4.83538)(0.0520534,-4.83517)(0.0521537,-4.83497)(0.0522539,-4.83477)(0.0523542,-4.83456)(0.0524543,-4.83436)(0.0525545,-4.83416)(0.0526547,-4.83396)(0.0527548,-4.83376)(0.0528549,-4.83356)(0.052955,-4.83336)(0.0530551,-4.83316)(0.0531551,-4.83296)(0.0532552,-4.83276)(0.0533552,-4.83256)(0.0534551,-4.83236)(0.0535551,-4.83216)(0.0536551,-4.83196)(0.053755,-4.83176)(0.0538549,-4.83157)(0.0539548,-4.83137)(0.0540547,-4.83117)(0.0541545,-4.83098)(0.0542543,-4.83078)(0.0543542,-4.83058)(0.054454,-4.83039)(0.0545537,-4.83019)(0.0546535,-4.83)(0.0547533,-4.8298)(0.054853,-4.82961)(0.0549527,-4.82942)(0.0550524,-4.82922)(0.0551521,-4.82903)(0.0552517,-4.82884)(0.0553514,-4.82864)(0.055451,-4.82845)(0.0555507,-4.82826)(0.0556503,-4.82807)(0.0557499,-4.82787)(0.0558494,-4.82768)(0.055949,-4.82749)(0.0560486,-4.8273)(0.0561481,-4.82711)(0.0562476,-4.82692)(0.0563471,-4.82673)(0.0564466,-4.82654)(0.0565461,-4.82635)(0.0566456,-4.82616)(0.0567451,-4.82597)(0.0568445,-4.82579)(0.056944,-4.8256)(0.0570434,-4.82541)(0.0571428,-4.82522)(0.0572422,-4.82503)(0.0573417,-4.82485)(0.057441,-4.82466)(0.0575404,-4.82447)(0.0576398,-4.82429)(0.0577392,-4.8241)(0.0578385,-4.82391)(0.0579379,-4.82373)(0.0580373,-4.82354)(0.0581366,-4.82336)(0.0582359,-4.82317)(0.0583353,-4.82299)(0.0584346,-4.8228)(0.0585339,-4.82262)(0.0586332,-4.82244)(0.0587325,-4.82225)(0.0588318,-4.82207)(0.0589311,-4.82188)(0.0590304,-4.8217)(0.0591297,-4.82152)(0.059229,-4.82134)(0.0593283,-4.82115)(0.0594275,-4.82097)(0.0595268,-4.82079)(0.0596261,-4.82061)(0.0597254,-4.82043)(0.0598246,-4.82024)(0.0599239,-4.82006)(0.0600232,-4.81988)(0.0601224,-4.8197)(0.0602217,-4.81952)(0.060321,-4.81934)(0.0604203,-4.81916)(0.0605195,-4.81898)(0.0606188,-4.8188)(0.0607181,-4.81862)(0.0608173,-4.81844)(0.0609166,-4.81826)(0.0610159,-4.81808)(0.0611152,-4.8179)(0.0612145,-4.81772)(0.0613138,-4.81755)(0.0614131,-4.81737)(0.0615124,-4.81719)(0.0616117,-4.81701)(0.061711,-4.81683)(0.0618103,-4.81666)(0.0619096,-4.81648)(0.0620089,-4.8163)(0.0621083,-4.81612)(0.0622076,-4.81595)(0.0623069,-4.81577)(0.0624063,-4.81559)(0.0625056,-4.81542)(0.062605,-4.81524)(0.0627044,-4.81507)(0.0628038,-4.81489)(0.0629032,-4.81471)(0.0630026,-4.81454)(0.063102,-4.81436)(0.0632014,-4.81419)(0.0633008,-4.81401)(0.0634003,-4.81384)(0.0634997,-4.81366)(0.0635992,-4.81349)(0.0636987,-4.81331)(0.0637981,-4.81314)(0.0638976,-4.81296)(0.0639972,-4.81279)(0.0640967,-4.81262)(0.0641962,-4.81244)(0.0642958,-4.81227)(0.0643953,-4.81209)(0.0644949,-4.81192)(0.0645945,-4.81175)(0.0646941,-4.81157)(0.0647937,-4.8114)(0.0648934,-4.81123)(0.064993,-4.81105)(0.0650927,-4.81088)(0.0651924,-4.81071)(0.0652921,-4.81054)(0.0653918,-4.81036)(0.0654915,-4.81019)(0.0655913,-4.81002)(0.065691,-4.80985)(0.0657908,-4.80968)(0.0658906,-4.8095)(0.0659905,-4.80933)(0.0660903,-4.80916)(0.0661902,-4.80899)(0.06629,-4.80882)(0.0663899,-4.80865)(0.0664899,-4.80848)(0.0665898,-4.8083)(0.0666898,-4.80813)(0.0667898,-4.80796)(0.0668898,-4.80779)(0.0669898,-4.80762)(0.0670898,-4.80745)(0.0671899,-4.80728)(0.06729,-4.80711)(0.0673901,-4.80694)(0.0674903,-4.80677)(0.0675904,-4.8066)(0.0676906,-4.80643)(0.0677908,-4.80626)(0.067891,-4.80609)(0.0679913,-4.80592)(0.0680916,-4.80575)(0.0681919,-4.80558)(0.0682922,-4.80541)(0.0683926,-4.80524)(0.068493,-4.80507)(0.0685934,-4.8049)(0.0686938,-4.80473)(0.0687943,-4.80456)(0.0688947,-4.80439)(0.0689953,-4.80423)(0.0690958,-4.80406)(0.0691964,-4.80389)(0.069297,-4.80372)(0.0693976,-4.80355)(0.0694983,-4.80338)(0.0695989,-4.80321)(0.0696996,-4.80305)(0.0698004,-4.80288)(0.0699012,-4.80271)(0.070002,-4.80254)(0.0701028,-4.80237)(0.0702036,-4.8022)(0.0703045,-4.80204)(0.0704055,-4.80187)(0.0705064,-4.8017)(0.0706074,-4.80153)(0.0707084,-4.80136)(0.0708094,-4.8012)(0.0709105,-4.80103)(0.0710116,-4.80086)(0.0711128,-4.80069)(0.0712139,-4.80053)(0.0713152,-4.80036)(0.0714164,-4.80019)(0.0715177,-4.80002)(0.071619,-4.79986)(0.0717203,-4.79969)(0.0718217,-4.79952)(0.0719231,-4.79935)(0.0720245,-4.79919)(0.072126,-4.79902)(0.0722275,-4.79885)(0.0723291,-4.79869)(0.0724306,-4.79852)(0.0725323,-4.79835)(0.0726339,-4.79819)(0.0727356,-4.79802)(0.0728373,-4.79785)(0.0729391,-4.79768)(0.0730409,-4.79752)(0.0731427,-4.79735)(0.0732446,-4.79718)(0.0733465,-4.79702)(0.0734484,-4.79685)(0.0735504,-4.79669)(0.0736524,-4.79652)(0.0737545,-4.79635)(0.0738566,-4.79619)(0.0739587,-4.79602)(0.0740609,-4.79585)(0.0741631,-4.79569)(0.0742653,-4.79552)(0.0743676,-4.79535)(0.07447,-4.79519)(0.0745723,-4.79502)(0.0746747,-4.79486)(0.0747772,-4.79469)(0.0748797,-4.79452)(0.0749822,-4.79436)(0.0750848,-4.79419)(0.0751874,-4.79402)(0.07529,-4.79386)(0.0753927,-4.79369)(0.0754954,-4.79353)(0.0755982,-4.79336)(0.075701,-4.7932)(0.0758039,-4.79303)(0.0759068,-4.79286)(0.0760097,-4.7927)(0.0761127,-4.79253)(0.0762157,-4.79237)(0.0763188,-4.7922)(0.0764219,-4.79203)(0.0765251,-4.79187)(0.0766282,-4.7917)(0.0767315,-4.79154)(0.0768348,-4.79137)(0.0769381,-4.79121)(0.0770415,-4.79104)(0.0771449,-4.79087)(0.0772483,-4.79071)(0.0773518,-4.79054)(0.0774554,-4.79038)(0.077559,-4.79021)(0.0776626,-4.79005)(0.0777663,-4.78988)(0.07787,-4.78971)(0.0779738,-4.78955)(0.0780776,-4.78938)(0.0781815,-4.78922)(0.0782854,-4.78905)(0.0783893,-4.78889)(0.0784933,-4.78872)(0.0785974,-4.78856)(0.0787015,-4.78839)(0.0788056,-4.78823)(0.0789098,-4.78806)(0.079014,-4.78789)(0.0791183,-4.78773)(0.0792226,-4.78756)(0.079327,-4.7874)(0.0794314,-4.78723)(0.0795359,-4.78707)(0.0796404,-4.7869)(0.079745,-4.78674)(0.0798496,-4.78657)(0.0799542,-4.7864)(0.080059,-4.78624)(0.0801637,-4.78607)(0.0802685,-4.78591)(0.0803734,-4.78574)(0.0804783,-4.78558)(0.0805832,-4.78541)(0.0806882,-4.78525)(0.0807933,-4.78508)(0.0808984,-4.78492)(0.0810035,-4.78475)(0.0811087,-4.78458)(0.081214,-4.78442)(0.0813193,-4.78425)(0.0814246,-4.78409)(0.08153,-4.78392)(0.0816355,-4.78376)(0.081741,-4.78359)(0.0818465,-4.78343)(0.0819521,-4.78326)(0.0820578,-4.7831)(0.0821635,-4.78293)(0.0822692,-4.78276)(0.082375,-4.7826)(0.0824809,-4.78243)(0.0825868,-4.78227)(0.0826927,-4.7821)(0.0827988,-4.78194)(0.0829048,-4.78177)(0.0830109,-4.78161)(0.0831171,-4.78144)(0.0832233,-4.78128)(0.0833296,-4.78111)(0.0834359,-4.78094)(0.0835423,-4.78078)(0.0836487,-4.78061)(0.0837552,-4.78045)(0.0838617,-4.78028)(0.0839683,-4.78012)(0.0840749,-4.77995)(0.0841816,-4.77978)(0.0842884,-4.77962)(0.0843952,-4.77945)(0.084502,-4.77929)(0.0846089,-4.77912)(0.0847159,-4.77896)(0.0848229,-4.77879)(0.08493,-4.77863)(0.0850371,-4.77846)(0.0851443,-4.77829)(0.0852515,-4.77813)(0.0853588,-4.77796)(0.0854661,-4.7778)(0.0855735,-4.77763)(0.085681,-4.77746)(0.0857885,-4.7773)(0.085896,-4.77713)(0.0860037,-4.77697)(0.0861113,-4.7768)(0.086219,-4.77664)(0.0863268,-4.77647)(0.0864347,-4.7763)(0.0865426,-4.77614)(0.0866505,-4.77597)(0.0867585,-4.77581)(0.0868666,-4.77564)(0.0869747,-4.77547)(0.0870828,-4.77531)(0.0871911,-4.77514)(0.0872994,-4.77498)(0.0874077,-4.77481)(0.0875161,-4.77464)(0.0876245,-4.77448)(0.087733,-4.77431)(0.0878416,-4.77415)(0.0879502,-4.77398)(0.0880589,-4.77381)(0.0881676,-4.77365)(0.0882764,-4.77348)(0.0883853,-4.77331)(0.0884942,-4.77315)(0.0886032,-4.77298)(0.0887122,-4.77282)(0.0888213,-4.77265)(0.0889304,-4.77248)(0.0890396,-4.77232)(0.0891489,-4.77215)(0.0892582,-4.77198)(0.0893675,-4.77182)(0.089477,-4.77165)(0.0895865,-4.77149)(0.089696,-4.77132)(0.0898056,-4.77115)(0.0899153,-4.77099)(0.090025,-4.77082)(0.0901348,-4.77065)(0.0902446,-4.77049)(0.0903545,-4.77032)(0.0904645,-4.77015)(0.0905745,-4.76999)(0.0906845,-4.76982)(0.0907947,-4.76965)(0.0909049,-4.76949)(0.0910151,-4.76932)(0.0911254,-4.76915)(0.0912358,-4.76899)(0.0913462,-4.76882)(0.0914567,-4.76865)(0.0915673,-4.76849)(0.0916779,-4.76832)(0.0917886,-4.76815)(0.0918993,-4.76799)(0.0920101,-4.76782)(0.0921209,-4.76765)(0.0922318,-4.76748)(0.0923428,-4.76732)(0.0924539,-4.76715)(0.0925649,-4.76698)(0.0926761,-4.76682)(0.0927873,-4.76665)(0.0928986,-4.76648)(0.0930099,-4.76632)(0.0931213,-4.76615)(0.0932328,-4.76598)(0.0933443,-4.76581)(0.0934559,-4.76565)(0.0935675,-4.76548)(0.0936792,-4.76531)(0.093791,-4.76515)(0.0939028,-4.76498)(0.0940147,-4.76481)(0.0941267,-4.76464)(0.0942387,-4.76448)(0.0943508,-4.76431)(0.0944629,-4.76414)(0.0945751,-4.76397)(0.0946873,-4.76381)(0.0947997,-4.76364)(0.0949121,-4.76347)(0.0950245,-4.7633)(0.095137,-4.76314)(0.0952496,-4.76297)(0.0953622,-4.7628)(0.0954749,-4.76263)(0.0955877,-4.76247)(0.0957005,-4.7623)(0.0958134,-4.76213)(0.0959263,-4.76196)(0.0960393,-4.7618)(0.0961524,-4.76163)(0.0962656,-4.76146)(0.0963788,-4.76129)(0.096492,-4.76112)(0.0966054,-4.76096)(0.0967187,-4.76079)(0.0968322,-4.76062)(0.0969457,-4.76045)(0.0970593,-4.76028)(0.0971729,-4.76012)(0.0972867,-4.75995)(0.0974004,-4.75978)(0.0975143,-4.75961)(0.0976282,-4.75944)(0.0977421,-4.75928)(0.0978562,-4.75911)(0.0979703,-4.75894)(0.0980844,-4.75877)(0.0981986,-4.7586)(0.0983129,-4.75843)(0.0984273,-4.75827)(0.0985417,-4.7581)(0.0986562,-4.75793)(0.0987707,-4.75776)(0.0988853,-4.75759)(0.099,-4.75742)(0.0991148,-4.75726)(0.0992296,-4.75709)(0.0993444,-4.75692)(0.0994594,-4.75675)(0.0995744,-4.75658)(0.0996894,-4.75641)(0.0998046,-4.75624)(0.0999198,-4.75608)(0.100035,-4.75591)(0.10015,-4.75574)(0.100266,-4.75557)(0.100381,-4.7554)(0.100497,-4.75523)(0.100612,-4.75506)(0.100728,-4.75489)(0.100844,-4.75473)(0.10096,-4.75456)(0.101075,-4.75439)(0.101191,-4.75422)(0.101307,-4.75405)(0.101423,-4.75388)(0.101539,-4.75371)(0.101656,-4.75354)(0.101772,-4.75337)(0.101888,-4.7532)(0.102005,-4.75303)(0.102121,-4.75287)(0.102238,-4.7527)(0.102354,-4.75253)(0.102471,-4.75236)(0.102588,-4.75219)(0.102704,-4.75202)(0.102821,-4.75185)(0.102938,-4.75168)(0.103055,-4.75151)(0.103172,-4.75134)(0.103289,-4.75117)(0.103407,-4.751)(0.103524,-4.75083)(0.103641,-4.75066)(0.103759,-4.75049)(0.103876,-4.75032)(0.103993,-4.75016)(0.104111,-4.74999)(0.104229,-4.74982)(0.104346,-4.74965)(0.104464,-4.74948)(0.104582,-4.74931)(0.1047,-4.74914)(0.104818,-4.74897)(0.104936,-4.7488)(0.105054,-4.74863)(0.105173,-4.74846)(0.105291,-4.74829)(0.105409,-4.74812)(0.105528,-4.74795)(0.105646,-4.74778)(0.105765,-4.74761)(0.105883,-4.74744)(0.106002,-4.74727)(0.106121,-4.7471)(0.10624,-4.74693)(0.106358,-4.74676)(0.106477,-4.74659)(0.106597,-4.74642)(0.106716,-4.74625)(0.106835,-4.74608)(0.106954,-4.74591)(0.107073,-4.74574)(0.107193,-4.74556)(0.107312,-4.74539)(0.107432,-4.74522)(0.107551,-4.74505)(0.107671,-4.74488)(0.107791,-4.74471)(0.107911,-4.74454)(0.10803,-4.74437)(0.10815,-4.7442)(0.10827,-4.74403)(0.10839,-4.74386)(0.108511,-4.74369)(0.108631,-4.74352)(0.108751,-4.74335)(0.108872,-4.74318)(0.108992,-4.74301)(0.109112,-4.74284)(0.109233,-4.74266)(0.109354,-4.74249)(0.109474,-4.74232)(0.109595,-4.74215)(0.109716,-4.74198)(0.109837,-4.74181)(0.109958,-4.74164)(0.110079,-4.74147)(0.1102,-4.7413)(0.110321,-4.74113)(0.110443,-4.74095)(0.110564,-4.74078)(0.110686,-4.74061)(0.110807,-4.74044)(0.110929,-4.74027)(0.11105,-4.7401)(0.111172,-4.73993)(0.111294,-4.73976)(0.111416,-4.73958)(0.111538,-4.73941)(0.11166,-4.73924)(0.111782,-4.73907)(0.111904,-4.7389)(0.112026,-4.73873)(0.112148,-4.73856)(0.112271,-4.73838)(0.112393,-4.73821)(0.112516,-4.73804)(0.112638,-4.73787)(0.112761,-4.7377)(0.112884,-4.73753)(0.113006,-4.73735)(0.113129,-4.73718)(0.113252,-4.73701)(0.113375,-4.73684)(0.113498,-4.73667)(0.113621,-4.7365)(0.113745,-4.73632)(0.113868,-4.73615)(0.113991,-4.73598)(0.114115,-4.73581)(0.114238,-4.73564)(0.114362,-4.73546)(0.114486,-4.73529)(0.114609,-4.73512)(0.114733,-4.73495)(0.114857,-4.73478)(0.114981,-4.7346)(0.115105,-4.73443)(0.115229,-4.73426)(0.115353,-4.73409)(0.115478,-4.73392)(0.115602,-4.73374)(0.115726,-4.73357)(0.115851,-4.7334)(0.115975,-4.73323)(0.1161,-4.73305)(0.116225,-4.73288)(0.116349,-4.73271)(0.116474,-4.73254)(0.116599,-4.73236)(0.116724,-4.73219)(0.116849,-4.73202)(0.116974,-4.73185)(0.1171,-4.73167)(0.117225,-4.7315)(0.11735,-4.73133)(0.117476,-4.73116)(0.117601,-4.73098)(0.117727,-4.73081)(0.117853,-4.73064)(0.117978,-4.73047)(0.118104,-4.73029)(0.11823,-4.73012)(0.118356,-4.72995)(0.118482,-4.72977)(0.118608,-4.7296)(0.118734,-4.72943)(0.118861,-4.72926)(0.118987,-4.72908)(0.119113,-4.72891)(0.11924,-4.72874)(0.119366,-4.72856)(0.119493,-4.72839)(0.11962,-4.72822)(0.119747,-4.72805)(0.119874,-4.72787)(0.12,-4.7277)(0.120127,-4.72753)(0.120255,-4.72735)(0.120382,-4.72718)(0.120509,-4.72701)(0.120636,-4.72683)(0.120764,-4.72666)(0.120891,-4.72649)(0.121019,-4.72631)(0.121146,-4.72614)(0.121274,-4.72597)(0.121402,-4.72579)(0.12153,-4.72562)(0.121658,-4.72545)(0.121786,-4.72527)(0.121914,-4.7251)(0.122042,-4.72493)(0.12217,-4.72475)(0.122299,-4.72458)(0.122427,-4.72441)(0.122555,-4.72423)(0.122684,-4.72406)(0.122813,-4.72388)(0.122941,-4.72371)(0.12307,-4.72354)(0.123199,-4.72336)(0.123328,-4.72319)(0.123457,-4.72302)(0.123586,-4.72284)(0.123715,-4.72267)(0.123844,-4.72249)(0.123974,-4.72232)(0.124103,-4.72215)(0.124233,-4.72197)(0.124362,-4.7218)(0.124492,-4.72163)(0.124622,-4.72145)(0.124751,-4.72128)(0.124881,-4.7211)(0.125011,-4.72093)(0.125141,-4.72076)(0.125271,-4.72058)(0.125401,-4.72041)(0.125532,-4.72023)(0.125662,-4.72006)(0.125792,-4.71988)(0.125923,-4.71971)(0.126054,-4.71954)(0.126184,-4.71936)(0.126315,-4.71919)(0.126446,-4.71901)(0.126577,-4.71884)(0.126708,-4.71867)(0.126839,-4.71849)(0.12697,-4.71832)(0.127101,-4.71814)(0.127232,-4.71797)(0.127364,-4.71779)(0.127495,-4.71762)(0.127627,-4.71744)(0.127758,-4.71727)(0.12789,-4.7171)(0.128022,-4.71692)(0.128153,-4.71675)(0.128285,-4.71657)(0.128417,-4.7164)(0.128549,-4.71622)(0.128682,-4.71605)(0.128814,-4.71587)(0.128946,-4.7157)(0.129078,-4.71552)(0.129211,-4.71535)(0.129343,-4.71518)(0.129476,-4.715)(0.129609,-4.71483)(0.129742,-4.71465)(0.129874,-4.71448)(0.130007,-4.7143)(0.13014,-4.71413)(0.130274,-4.71395)(0.130407,-4.71378)(0.13054,-4.7136)(0.130673,-4.71343)(0.130807,-4.71325)(0.13094,-4.71308)(0.131074,-4.7129)(0.131208,-4.71273)(0.131341,-4.71255)(0.131475,-4.71238)(0.131609,-4.7122)(0.131743,-4.71203)(0.131877,-4.71185)(0.132011,-4.71168)(0.132146,-4.7115)(0.13228,-4.71133)(0.132414,-4.71115)(0.132549,-4.71098)(0.132683,-4.7108)(0.132818,-4.71063)(0.132953,-4.71045)(0.133087,-4.71028)(0.133222,-4.7101)(0.133357,-4.70993)(0.133492,-4.70975)(0.133628,-4.70957)(0.133763,-4.7094)(0.133898,-4.70922)(0.134033,-4.70905)(0.134169,-4.70887)(0.134304,-4.7087)(0.13444,-4.70852)(0.134576,-4.70835)(0.134712,-4.70817)(0.134847,-4.708)(0.134983,-4.70782)(0.135119,-4.70765)(0.135255,-4.70747)(0.135392,-4.70729)(0.135528,-4.70712)(0.135664,-4.70694)(0.135801,-4.70677)(0.135937,-4.70659)(0.136074,-4.70642)(0.136211,-4.70624)(0.136347,-4.70607)(0.136484,-4.70589)(0.136621,-4.70571)(0.136758,-4.70554)(0.136895,-4.70536)(0.137032,-4.70519)(0.13717,-4.70501)(0.137307,-4.70484)(0.137444,-4.70466)(0.137582,-4.70448)(0.13772,-4.70431)(0.137857,-4.70413)(0.137995,-4.70396)(0.138133,-4.70378)(0.138271,-4.7036)(0.138409,-4.70343)(0.138547,-4.70325)(0.138685,-4.70308)(0.138823,-4.7029)(0.138962,-4.70273)(0.1391,-4.70255)(0.139239,-4.70237)(0.139377,-4.7022)(0.139516,-4.70202)(0.139655,-4.70185)(0.139794,-4.70167)(0.139933,-4.70149)(0.140072,-4.70132)(0.140211,-4.70114)(0.14035,-4.70097)(0.140489,-4.70079)(0.140628,-4.70061)(0.140768,-4.70044)(0.140907,-4.70026)(0.141047,-4.70009)(0.141187,-4.69991)(0.141326,-4.69973)(0.141466,-4.69956)(0.141606,-4.69938)(0.141746,-4.6992)(0.141886,-4.69903)(0.142027,-4.69885)(0.142167,-4.69868)(0.142307,-4.6985)(0.142448,-4.69832)(0.142588,-4.69815)(0.142729,-4.69797)(0.14287,-4.6978)(0.14301,-4.69762)(0.143151,-4.69744)(0.143292,-4.69727)(0.143433,-4.69709)(0.143574,-4.69691)(0.143716,-4.69674)(0.143857,-4.69656)(0.143998,-4.69639)(0.14414,-4.69621)(0.144281,-4.69603)(0.144423,-4.69586)(0.144565,-4.69568)(0.144707,-4.6955)(0.144848,-4.69533)(0.14499,-4.69515)(0.145133,-4.69497)(0.145275,-4.6948)(0.145417,-4.69462)(0.145559,-4.69444)(0.145702,-4.69427)(0.145844,-4.69409)(0.145987,-4.69392)(0.146129,-4.69374)(0.146272,-4.69356)(0.146415,-4.69339)(0.146558,-4.69321)(0.146701,-4.69303)(0.146844,-4.69286)(0.146987,-4.69268)(0.147131,-4.6925)(0.147274,-4.69233)(0.147417,-4.69215)(0.147561,-4.69197)(0.147705,-4.6918)(0.147848,-4.69162)(0.147992,-4.69144)(0.148136,-4.69127)(0.14828,-4.69109)(0.148424,-4.69091)(0.148568,-4.69074)(0.148712,-4.69056)(0.148857,-4.69038)(0.149001,-4.69021)(0.149146,-4.69003)(0.14929,-4.68985)(0.149435,-4.68968)(0.149579,-4.6895)(0.149724,-4.68933)(0.149869,-4.68915)(0.150014,-4.68897)(0.150159,-4.68879)(0.150305,-4.68862)(0.15045,-4.68844)(0.150595,-4.68827)(0.150741,-4.68809)(0.150886,-4.68791)(0.151032,-4.68773)(0.151178,-4.68756)(0.151323,-4.68738)(0.151469,-4.68721)(0.151615,-4.68703)(0.151761,-4.68685)(0.151907,-4.68667)(0.152054,-4.6865)(0.1522,-4.68632)(0.152346,-4.68614)(0.152493,-4.68597)(0.152639,-4.68579)(0.152786,-4.68561)(0.152933,-4.68544)(0.15308,-4.68526)(0.153227,-4.68508)(0.153374,-4.68491)(0.153521,-4.68473)(0.153668,-4.68455)(0.153815,-4.68438)(0.153963,-4.6842)(0.15411,-4.68402)(0.154258,-4.68385)(0.154405,-4.68367)(0.154553,-4.68349)(0.154701,-4.68332)(0.154849,-4.68314)(0.154997,-4.68296)(0.155145,-4.68279)(0.155293,-4.68261)(0.155441,-4.68243)(0.15559,-4.68226)(0.155738,-4.68208)(0.155887,-4.6819)(0.156035,-4.68173)(0.156184,-4.68155)(0.156333,-4.68137)(0.156482,-4.6812)(0.156631,-4.68102)(0.15678,-4.68084)(0.156929,-4.68067)(0.157078,-4.68049)(0.157228,-4.68031)(0.157377,-4.68014)(0.157526,-4.67996)(0.157676,-4.67978)(0.157826,-4.67961)(0.157976,-4.67943)(0.158125,-4.67925)(0.158275,-4.67908)(0.158425,-4.6789)(0.158576,-4.67872)(0.158726,-4.67854)(0.158876,-4.67837)(0.159026,-4.67819)(0.159177,-4.67801)(0.159328,-4.67784)(0.159478,-4.67766)(0.159629,-4.67748)(0.15978,-4.67731)(0.159931,-4.67713)(0.160082,-4.67695)(0.160233,-4.67678)(0.160384,-4.6766)(0.160535,-4.67642)(0.160687,-4.67625)(0.160838,-4.67607)(0.16099,-4.67589)(0.161142,-4.67572)(0.161293,-4.67554)(0.161445,-4.67536)(0.161597,-4.67519)(0.161749,-4.67501)(0.161901,-4.67483)(0.162054,-4.67466)(0.162206,-4.67448)(0.162358,-4.6743)(0.162511,-4.67413)(0.162663,-4.67395)(0.162816,-4.67377)(0.162969,-4.6736)(0.163122,-4.67342)(0.163274,-4.67324)(0.163427,-4.67307)(0.163581,-4.67289)(0.163734,-4.67272)(0.163887,-4.67254)(0.16404,-4.67236)(0.164194,-4.67219)(0.164347,-4.67201)(0.164501,-4.67183)(0.164655,-4.67166)(0.164809,-4.67148)(0.164963,-4.6713)(0.165117,-4.67113)(0.165271,-4.67095)(0.165425,-4.67077)(0.165579,-4.6706)(0.165734,-4.67042)(0.165888,-4.67024)(0.166043,-4.67007)(0.166197,-4.66989)(0.166352,-4.66972)(0.166507,-4.66954)(0.166662,-4.66936)(0.166817,-4.66919)(0.166972,-4.66901)(0.167127,-4.66883)(0.167282,-4.66866)(0.167438,-4.66848)(0.167593,-4.6683)(0.167749,-4.66813)(0.167905,-4.66795)(0.16806,-4.66778)(0.168216,-4.6676)(0.168372,-4.66742)(0.168528,-4.66725)(0.168684,-4.66707)(0.16884,-4.66689)(0.168997,-4.66672)(0.169153,-4.66654)(0.16931,-4.66637)(0.169466,-4.66619)(0.169623,-4.66601)(0.16978,-4.66584)(0.169936,-4.66566)(0.170093,-4.66548)(0.17025,-4.66531)(0.170408,-4.66513)(0.170565,-4.66496)(0.170722,-4.66478)(0.170879,-4.6646)(0.171037,-4.66443)(0.171195,-4.66425)(0.171352,-4.66408)(0.17151,-4.6639)(0.171668,-4.66372)(0.171826,-4.66355)(0.171984,-4.66337)(0.172142,-4.6632)(0.1723,-4.66302)(0.172459,-4.66285)(0.172617,-4.66267)(0.172775,-4.66249)(0.172934,-4.66232)(0.173093,-4.66214)(0.173251,-4.66197)(0.17341,-4.66179)(0.173569,-4.66161)(0.173728,-4.66144)(0.173887,-4.66126)(0.174047,-4.66109)(0.174206,-4.66091)(0.174365,-4.66074)(0.174525,-4.66056)(0.174685,-4.66038)(0.174844,-4.66021)(0.175004,-4.66003)(0.175164,-4.65986)(0.175324,-4.65968)(0.175484,-4.65951)(0.175644,-4.65933)(0.175804,-4.65916)(0.175965,-4.65898)(0.176125,-4.6588)(0.176286,-4.65863)(0.176446,-4.65845)(0.176607,-4.65828)(0.176768,-4.6581)(0.176929,-4.65793)(0.17709,-4.65775)(0.177251,-4.65758)(0.177412,-4.6574)(0.177573,-4.65723)(0.177735,-4.65705)(0.177896,-4.65688)(0.178058,-4.6567)(0.178219,-4.65653)(0.178381,-4.65635)(0.178543,-4.65618)(0.178705,-4.656)(0.178867,-4.65583)(0.179029,-4.65565)(0.179191,-4.65548)(0.179353,-4.6553)(0.179516,-4.65513)(0.179678,-4.65495)(0.179841,-4.65478)(0.180003,-4.6546)(0.180166,-4.65443)(0.180329,-4.65425)(0.180492,-4.65408)(0.180655,-4.6539)(0.180818,-4.65373)(0.180981,-4.65355)(0.181145,-4.65338)(0.181308,-4.6532)(0.181471,-4.65303)(0.181635,-4.65285)(0.181799,-4.65268)(0.181962,-4.65251)(0.182126,-4.65233)(0.18229,-4.65216)(0.182454,-4.65198)(0.182618,-4.65181)(0.182783,-4.65163)(0.182947,-4.65146)(0.183111,-4.65128)(0.183276,-4.65111)(0.18344,-4.65094)(0.183605,-4.65076)(0.18377,-4.65059)(0.183935,-4.65041)(0.1841,-4.65024)(0.184265,-4.65006)(0.18443,-4.64989)(0.184595,-4.64972)(0.184761,-4.64954)(0.184926,-4.64937)(0.185091,-4.64919)(0.185257,-4.64902)(0.185423,-4.64885)(0.185589,-4.64867)(0.185754,-4.6485)(0.18592,-4.64833)(0.186086,-4.64815)(0.186253,-4.64798)(0.186419,-4.6478)(0.186585,-4.64763)(0.186752,-4.64746)(0.186918,-4.64728)(0.187085,-4.64711)(0.187252,-4.64694)(0.187418,-4.64676)(0.187585,-4.64659)(0.187752,-4.64642)(0.187919,-4.64624)(0.188087,-4.64607)(0.188254,-4.6459)(0.188421,-4.64572)(0.188589,-4.64555)(0.188756,-4.64538)(0.188924,-4.6452)(0.189092,-4.64503)(0.189259,-4.64486)(0.189427,-4.64468)(0.189595,-4.64451)(0.189763,-4.64434)(0.189932,-4.64416)(0.1901,-4.64399)(0.190268,-4.64382)(0.190437,-4.64365)(0.190605,-4.64347)(0.190774,-4.6433)(0.190943,-4.64313)(0.191112,-4.64296)(0.19128,-4.64278)(0.191449,-4.64261)(0.191619,-4.64244)(0.191788,-4.64227)(0.191957,-4.64209)(0.192126,-4.64192)(0.192296,-4.64175)(0.192466,-4.64158)(0.192635,-4.6414)(0.192805,-4.64123)(0.192975,-4.64106)(0.193145,-4.64089)(0.193315,-4.64071)(0.193485,-4.64054)(0.193655,-4.64037)(0.193825,-4.6402)(0.193996,-4.64003)(0.194166,-4.63985)(0.194337,-4.63968)(0.194508,-4.63951)(0.194678,-4.63934)(0.194849,-4.63917)(0.19502,-4.639)(0.195191,-4.63882)(0.195362,-4.63865)(0.195533,-4.63848)(0.195705,-4.63831)(0.195876,-4.63814)(0.196048,-4.63797)(0.196219,-4.6378)(0.196391,-4.63762)(0.196563,-4.63745)(0.196734,-4.63728)(0.196906,-4.63711)(0.197078,-4.63694)(0.197251,-4.63677)(0.197423,-4.6366)(0.197595,-4.63643)(0.197767,-4.63626)(0.19794,-4.63608)(0.198113,-4.63591)(0.198285,-4.63574)(0.198458,-4.63557)(0.198631,-4.6354)(0.198804,-4.63523)(0.198977,-4.63506)(0.19915,-4.63489)(0.199323,-4.63472)(0.199496,-4.63455)(0.19967,-4.63438)(0.199843,-4.63421)(0.200017,-4.63404)(0.200191,-4.63387)(0.200364,-4.6337)(0.200538,-4.63353)(0.200712,-4.63336)(0.200886,-4.63319)(0.20106,-4.63302)(0.201234,-4.63285)(0.201409,-4.63268)(0.201583,-4.63251)(0.201758,-4.63234)(0.201932,-4.63217)(0.202107,-4.632)(0.202282,-4.63183)(0.202456,-4.63166)(0.202631,-4.63149)(0.202806,-4.63132)(0.202981,-4.63115)(0.203157,-4.63098)(0.203332,-4.63081)(0.203507,-4.63065)(0.203683,-4.63048)(0.203858,-4.63031)(0.204034,-4.63014)(0.20421,-4.62997)(0.204385,-4.6298)(0.204561,-4.62963)(0.204737,-4.62946)(0.204913,-4.62929)(0.20509,-4.62913)(0.205266,-4.62896)(0.205442,-4.62879)(0.205619,-4.62862)(0.205795,-4.62845)(0.205972,-4.62828)(0.206148,-4.62812)(0.206325,-4.62795)(0.206502,-4.62778)(0.206679,-4.62761)(0.206856,-4.62744)(0.207033,-4.62728)(0.20721,-4.62711)(0.207388,-4.62694)(0.207565,-4.62677)(0.207743,-4.62661)(0.20792,-4.62644)(0.208098,-4.62627)(0.208276,-4.6261)(0.208453,-4.62594)(0.208631,-4.62577)(0.208809,-4.6256)(0.208987,-4.62543)(0.209166,-4.62527)(0.209344,-4.6251)(0.209522,-4.62493)(0.209701,-4.62477)(0.209879,-4.6246)(0.210058,-4.62443)(0.210237,-4.62427)(0.210415,-4.6241)(0.210594,-4.62393)(0.210773,-4.62377)(0.210952,-4.6236)(0.211131,-4.62343)(0.211311,-4.62327)(0.21149,-4.6231)(0.211669,-4.62293)(0.211849,-4.62277)(0.212028,-4.6226)(0.212208,-4.62244)(0.212388,-4.62227)(0.212568,-4.6221)(0.212748,-4.62194)(0.212927,-4.62177)(0.213108,-4.62161)(0.213288,-4.62144)(0.213468,-4.62128)(0.213648,-4.62111)(0.213829,-4.62095)(0.214009,-4.62078)(0.21419,-4.62062)(0.21437,-4.62045)(0.214551,-4.62029)(0.214732,-4.62012)(0.214913,-4.61996)(0.215094,-4.61979)(0.215275,-4.61963)(0.215456,-4.61946)(0.215638,-4.6193)(0.215819,-4.61913)(0.216,-4.61897)(0.216182,-4.6188)(0.216363,-4.61864)(0.216545,-4.61848)(0.216727,-4.61831)(0.216909,-4.61815)(0.217091,-4.61798)(0.217273,-4.61782)(0.217455,-4.61766)(0.217637,-4.61749)(0.217819,-4.61733)(0.218001,-4.61717)(0.218184,-4.617)(0.218366,-4.61684)(0.218549,-4.61668)(0.218732,-4.61651)(0.218914,-4.61635)(0.219097,-4.61619)(0.21928,-4.61602)(0.219463,-4.61586)(0.219646,-4.6157)(0.219829,-4.61554)(0.220013,-4.61537)(0.220196,-4.61521)(0.220379,-4.61505)(0.220563,-4.61489)(0.220746,-4.61472)(0.22093,-4.61456)(0.221114,-4.6144)(0.221298,-4.61424)(0.221482,-4.61408)(0.221665,-4.61391)(0.22185,-4.61375)(0.222034,-4.61359)(0.222218,-4.61343)(0.222402,-4.61327)(0.222587,-4.61311)(0.222771,-4.61294)(0.222956,-4.61278)(0.22314,-4.61262)(0.223325,-4.61246)(0.22351,-4.6123)(0.223694,-4.61214)(0.223879,-4.61198)(0.224064,-4.61182)(0.224249,-4.61166)(0.224435,-4.6115)(0.22462,-4.61134)(0.224805,-4.61118)(0.22499,-4.61102)(0.225176,-4.61086)(0.225361,-4.6107)(0.225547,-4.61054)(0.225733,-4.61038)(0.225919,-4.61022)(0.226104,-4.61006)(0.22629,-4.6099)(0.226476,-4.60974)(0.226662,-4.60958)(0.226849,-4.60942)(0.227035,-4.60926)(0.227221,-4.6091)(0.227408,-4.60894)(0.227594,-4.60878)(0.227781,-4.60862)(0.227967,-4.60847)(0.228154,-4.60831)(0.228341,-4.60815)(0.228527,-4.60799)(0.228714,-4.60783)(0.228901,-4.60767)(0.229088,-4.60752)(0.229276,-4.60736)(0.229463,-4.6072)(0.22965,-4.60704)(0.229837,-4.60688)(0.230025,-4.60673)(0.230212,-4.60657)(0.2304,-4.60641)(0.230588,-4.60625)(0.230775,-4.6061)(0.230963,-4.60594)(0.231151,-4.60578)(0.231339,-4.60563)(0.231527,-4.60547)(0.231715,-4.60531)(0.231903,-4.60516)(0.232091,-4.605)(0.23228,-4.60484)(0.232468,-4.60469)(0.232657,-4.60453)(0.232845,-4.60438)(0.233034,-4.60422)(0.233222,-4.60406)(0.233411,-4.60391)(0.2336,-4.60375)(0.233789,-4.6036)(0.233978,-4.60344)(0.234167,-4.60329)(0.234356,-4.60313)(0.234545,-4.60298)(0.234734,-4.60282)(0.234923,-4.60267)(0.235113,-4.60251)(0.235302,-4.60236)(0.235492,-4.6022)(0.235681,-4.60205)(0.235871,-4.60189)(0.236061,-4.60174)(0.23625,-4.60159)(0.23644,-4.60143)(0.23663,-4.60128)(0.23682,-4.60112)(0.23701,-4.60097)(0.2372,-4.60082)(0.23739,-4.60066)(0.237581,-4.60051)(0.237771,-4.60036)(0.237961,-4.6002)(0.238152,-4.60005)(0.238342,-4.5999)(0.238533,-4.59975)(0.238723,-4.59959)(0.238914,-4.59944)(0.239105,-4.59929)(0.239296,-4.59914)(0.239487,-4.59898)(0.239677,-4.59883)(0.239869,-4.59868)(0.24006,-4.59853)(0.240251,-4.59838)(0.240442,-4.59822)(0.240633,-4.59807)(0.240825,-4.59792)(0.241016,-4.59777)(0.241207,-4.59762)(0.241399,-4.59747)(0.241591,-4.59732)(0.241782,-4.59717)(0.241974,-4.59702)(0.242166,-4.59687)(0.242357,-4.59672)(0.242549,-4.59657)(0.242741,-4.59642)(0.242933,-4.59627)(0.243125,-4.59612)(0.243318,-4.59597)(0.24351,-4.59582)(0.243702,-4.59567)(0.243894,-4.59552)(0.244087,-4.59537)(0.244279,-4.59522)(0.244472,-4.59507)(0.244664,-4.59492)(0.244857,-4.59477)(0.245049,-4.59462)(0.245242,-4.59448)(0.245435,-4.59433)(0.245628,-4.59418)(0.245821,-4.59403)(0.246014,-4.59388)(0.246207,-4.59373)(0.2464,-4.59359)(0.246593,-4.59344)(0.246786,-4.59329)(0.246979,-4.59314)(0.247173,-4.593)(0.247366,-4.59285)(0.247559,-4.5927)(0.247753,-4.59256)(0.247946,-4.59241)(0.24814,-4.59226)(0.248333,-4.59212)(0.248527,-4.59197)(0.248721,-4.59182)(0.248914,-4.59168)(0.249108,-4.59153)(0.249302,-4.59139)(0.249496,-4.59124)(0.24969,-4.5911)(0.249884,-4.59095)(0.250078,-4.5908)(0.250272,-4.59066)(0.250467,-4.59051)(0.250661,-4.59037)(0.250855,-4.59023)(0.251049,-4.59008)(0.251244,-4.58994)(0.251438,-4.58979)(0.251633,-4.58965)(0.251827,-4.5895)(0.252022,-4.58936)(0.252217,-4.58922)(0.252411,-4.58907)(0.252606,-4.58893)(0.252801,-4.58879)(0.252996,-4.58864)(0.25319,-4.5885)(0.253385,-4.58836)(0.25358,-4.58821)(0.253775,-4.58807)(0.25397,-4.58793)(0.254165,-4.58779)(0.254361,-4.58764)(0.254556,-4.5875)(0.254751,-4.58736)(0.254946,-4.58722)(0.255142,-4.58708)(0.255337,-4.58694)(0.255532,-4.58679)(0.255728,-4.58665)(0.255923,-4.58651)(0.256119,-4.58637)(0.256314,-4.58623)(0.25651,-4.58609)(0.256706,-4.58595)(0.256901,-4.58581)(0.257097,-4.58567)(0.257293,-4.58553)(0.257489,-4.58539)(0.257685,-4.58525)(0.257881,-4.58511)(0.258077,-4.58497)(0.258272,-4.58483)(0.258469,-4.58469)(0.258665,-4.58455)(0.258861,-4.58441)(0.259057,-4.58428)(0.259253,-4.58414)(0.259449,-4.584)(0.259646,-4.58386)(0.259842,-4.58372)(0.260038,-4.58359)(0.260234,-4.58345)(0.260431,-4.58331)(0.260627,-4.58317)(0.260824,-4.58303)(0.26102,-4.5829)(0.261217,-4.58276)(0.261413,-4.58262)(0.26161,-4.58249)(0.261807,-4.58235)(0.262003,-4.58221)(0.2622,-4.58208)(0.262397,-4.58194)(0.262594,-4.58181)(0.26279,-4.58167)(0.262987,-4.58153)(0.263184,-4.5814)(0.263381,-4.58126)(0.263578,-4.58113)(0.263775,-4.58099)(0.263972,-4.58086)(0.264169,-4.58072)(0.264366,-4.58059)(0.264563,-4.58046)(0.26476,-4.58032)(0.264957,-4.58019)(0.265154,-4.58005)(0.265351,-4.57992)(0.265549,-4.57979)(0.265746,-4.57965)(0.265943,-4.57952)(0.26614,-4.57939)(0.266338,-4.57925)(0.266535,-4.57912)(0.266733,-4.57899)(0.26693,-4.57886)(0.267127,-4.57872)(0.267325,-4.57859)(0.267522,-4.57846)(0.26772,-4.57833)(0.267917,-4.5782)(0.268115,-4.57806)(0.268312,-4.57793)(0.26851,-4.5778)(0.268708,-4.57767)(0.268905,-4.57754)(0.269103,-4.57741)(0.2693,-4.57728)(0.269498,-4.57715)(0.269696,-4.57702)(0.269893,-4.57689)(0.270091,-4.57676)(0.270289,-4.57663)(0.270487,-4.5765)(0.270684,-4.57637)(0.270882,-4.57624)(0.27108,-4.57611)(0.271278,-4.57598)(0.271476,-4.57585)(0.271674,-4.57573)(0.271872,-4.5756)(0.272069,-4.57547)(0.272267,-4.57534)(0.272465,-4.57521)(0.272663,-4.57509)(0.272861,-4.57496)(0.273059,-4.57483)(0.273257,-4.5747)(0.273455,-4.57458)(0.273653,-4.57445)(0.273851,-4.57432)(0.274049,-4.5742)(0.274247,-4.57407)(0.274445,-4.57394)(0.274643,-4.57382)(0.274841,-4.57369)(0.275039,-4.57357)(0.275237,-4.57344)(0.275435,-4.57332)(0.275633,-4.57319)(0.275832,-4.57307)(0.27603,-4.57294)(0.276228,-4.57282)(0.276426,-4.57269)(0.276624,-4.57257)(0.276822,-4.57244)(0.27702,-4.57232)(0.277218,-4.5722)(0.277417,-4.57207)(0.277615,-4.57195)(0.277813,-4.57183)(0.278011,-4.5717)(0.278209,-4.57158)(0.278407,-4.57146)(0.278605,-4.57134)(0.278803,-4.57121)(0.279002,-4.57109)(0.2792,-4.57097)(0.279398,-4.57085)(0.279596,-4.57073)(0.279794,-4.57061)(0.279992,-4.57048)(0.280191,-4.57036)(0.280389,-4.57024)(0.280587,-4.57012)(0.280785,-4.57)(0.280983,-4.56988)(0.281181,-4.56976)(0.281379,-4.56964)(0.281577,-4.56952)(0.281775,-4.5694)(0.281973,-4.56928)(0.282172,-4.56916)(0.28237,-4.56904)(0.282568,-4.56893)(0.282766,-4.56881)(0.282964,-4.56869)(0.283162,-4.56857)(0.28336,-4.56845)(0.283558,-4.56833)(0.283756,-4.56822)(0.283954,-4.5681)(0.284152,-4.56798)(0.28435,-4.56786)(0.284548,-4.56775)(0.284746,-4.56763)(0.284944,-4.56751)(0.285142,-4.5674)(0.28534,-4.56728)(0.285538,-4.56717)(0.285736,-4.56705)(0.285933,-4.56693)(0.286131,-4.56682)(0.286329,-4.5667)(0.286527,-4.56659)(0.286725,-4.56647)(0.286923,-4.56636)(0.28712,-4.56624)(0.287318,-4.56613)(0.287516,-4.56601)(0.287713,-4.5659)(0.287911,-4.56579)(0.288109,-4.56567)(0.288306,-4.56556)(0.288504,-4.56545)(0.288702,-4.56533)(0.288899,-4.56522)(0.289097,-4.56511)(0.289294,-4.565)(0.289492,-4.56488)(0.289689,-4.56477)(0.289887,-4.56466)(0.290084,-4.56455)(0.290282,-4.56444)(0.290479,-4.56432)(0.290676,-4.56421)(0.290874,-4.5641)(0.291071,-4.56399)(0.291268,-4.56388)(0.291465,-4.56377)(0.291663,-4.56366)(0.29186,-4.56355)(0.292057,-4.56344)(0.292254,-4.56333)(0.292451,-4.56322)(0.292648,-4.56311)(0.292845,-4.563)(0.293042,-4.56289)(0.293239,-4.56279)(0.293436,-4.56268)(0.293633,-4.56257)(0.29383,-4.56246)(0.294027,-4.56235)(0.294224,-4.56225)(0.29442,-4.56214)(0.294617,-4.56203)(0.294814,-4.56192)(0.29501,-4.56182)(0.295207,-4.56171)(0.295403,-4.5616)(0.2956,-4.5615)(0.295796,-4.56139)(0.295993,-4.56129)(0.296189,-4.56118)(0.296386,-4.56107)(0.296582,-4.56097)(0.296778,-4.56086)(0.296974,-4.56076)(0.297171,-4.56065)(0.297367,-4.56055)(0.297563,-4.56045)(0.297759,-4.56034)(0.297955,-4.56024)(0.298151,-4.56013)(0.298347,-4.56003)(0.298543,-4.55993)(0.298739,-4.55982)(0.298934,-4.55972)(0.29913,-4.55962)(0.299326,-4.55952)(0.299521,-4.55941)(0.299717,-4.55931)(0.299912,-4.55921)(0.300108,-4.55911)(0.300303,-4.55901)(0.300499,-4.5589)(0.300694,-4.5588)(0.300889,-4.5587)(0.301084,-4.5586)(0.301279,-4.5585)(0.301475,-4.5584)(0.30167,-4.5583)(0.301865,-4.5582)(0.302059,-4.5581)(0.302254,-4.558)(0.302449,-4.5579)(0.302644,-4.5578)(0.302839,-4.5577)(0.303033,-4.5576)(0.303228,-4.55751)(0.303422,-4.55741)(0.303617,-4.55731)(0.303811,-4.55721)(0.304005,-4.55711)(0.3042,-4.55702)(0.304394,-4.55692)(0.304588,-4.55682)(0.304782,-4.55672)(0.304976,-4.55663)(0.30517,-4.55653)(0.305364,-4.55644)(0.305558,-4.55634)(0.305751,-4.55624)(0.305945,-4.55615)(0.306139,-4.55605)(0.306332,-4.55596)(0.306526,-4.55586)(0.306719,-4.55577)(0.306912,-4.55567)(0.307106,-4.55558)(0.307299,-4.55548)(0.307492,-4.55539)(0.307685,-4.55529)(0.307878,-4.5552)(0.308071,-4.55511)(0.308264,-4.55501)(0.308456,-4.55492)(0.308649,-4.55483)(0.308842,-4.55474)(0.309034,-4.55464)(0.309227,-4.55455)(0.309419,-4.55446)(0.309611,-4.55437)(0.309803,-4.55427)(0.309996,-4.55418)(0.310188,-4.55409)(0.31038,-4.554)(0.310571,-4.55391)(0.310763,-4.55382)(0.310955,-4.55373)(0.311147,-4.55364)(0.311338,-4.55355)(0.31153,-4.55346)(0.311721,-4.55337)(0.311912,-4.55328)(0.312104,-4.55319)(0.312295,-4.5531)(0.312486,-4.55301)(0.312677,-4.55292)(0.312868,-4.55284)(0.313058,-4.55275)(0.313249,-4.55266)(0.31344,-4.55257)(0.31363,-4.55248)(0.313821,-4.5524)(0.314011,-4.55231)(0.314201,-4.55222)(0.314391,-4.55214)(0.314581,-4.55205)(0.314771,-4.55196)(0.314961,-4.55188)(0.315151,-4.55179)(0.315341,-4.5517)(0.31553,-4.55162)(0.31572,-4.55153)(0.315909,-4.55145)(0.316099,-4.55136)(0.316288,-4.55128)(0.316477,-4.55119)(0.316666,-4.55111)(0.316855,-4.55103)(0.317043,-4.55094)(0.317232,-4.55086)(0.317421,-4.55077)(0.317609,-4.55069)(0.317798,-4.55061)(0.317986,-4.55053)(0.318174,-4.55044)(0.318362,-4.55036)(0.31855,-4.55028)(0.318738,-4.5502)(0.318926,-4.55011)(0.319114,-4.55003)(0.319301,-4.54995)(0.319489,-4.54987)(0.319676,-4.54979)(0.319863,-4.54971)(0.32005,-4.54963)(0.320238,-4.54955)(0.320424,-4.54947)(0.320611,-4.54939)(0.320798,-4.54931)(0.320985,-4.54923)(0.321171,-4.54915)(0.321357,-4.54907)(0.321543,-4.54899)(0.32173,-4.54891)(0.321916,-4.54883)(0.322102,-4.54875)(0.322287,-4.54867)(0.322473,-4.5486)(0.322659,-4.54852)(0.322844,-4.54844)(0.323029,-4.54836)(0.323215,-4.54829)(0.3234,-4.54821)(0.323585,-4.54813)(0.323769,-4.54806)(0.323954,-4.54798)(0.324139,-4.5479)(0.324323,-4.54783)(0.324508,-4.54775)(0.324692,-4.54768)(0.324876,-4.5476)(0.32506,-4.54752)(0.325244,-4.54745)(0.325428,-4.54737)(0.325611,-4.5473)(0.325795,-4.54723)(0.325978,-4.54715)(0.326161,-4.54708)(0.326344,-4.547)(0.326528,-4.54693)(0.32671,-4.54686)(0.326893,-4.54678)(0.327076,-4.54671)(0.327258,-4.54664)(0.32744,-4.54656)(0.327623,-4.54649)(0.327805,-4.54642)(0.327987,-4.54635)(0.328168,-4.54628)(0.32835,-4.5462)(0.328532,-4.54613)(0.328713,-4.54606)(0.328894,-4.54599)(0.329076,-4.54592)(0.329257,-4.54585)(0.329438,-4.54578)(0.329618,-4.54571)(0.329799,-4.54564)(0.329979,-4.54557)(0.33016,-4.5455)(0.33034,-4.54543)(0.33052,-4.54536)(0.3307,-4.54529)(0.330879,-4.54522)(0.331059,-4.54515)(0.331239,-4.54509)(0.331418,-4.54502)(0.331597,-4.54495)(0.331776,-4.54488)(0.331955,-4.54481)(0.332134,-4.54475)(0.332312,-4.54468)(0.332491,-4.54461)(0.332669,-4.54455)(0.332847,-4.54448)(0.333025,-4.54441)(0.333203,-4.54435)(0.333381,-4.54428)(0.333558,-4.54421)(0.333736,-4.54415)(0.333913,-4.54408)(0.33409,-4.54402)(0.334267,-4.54395)(0.334444,-4.54389)(0.334621,-4.54382)(0.334797,-4.54376)(0.334974,-4.54369)(0.33515,-4.54363)(0.335326,-4.54357)(0.335502,-4.5435)(0.335678,-4.54344)(0.335853,-4.54338)(0.336029,-4.54331)(0.336204,-4.54325)(0.336379,-4.54319)(0.336554,-4.54312)(0.336729,-4.54306)(0.336904,-4.543)(0.337078,-4.54294)(0.337252,-4.54288)(0.337427,-4.54281)(0.337601,-4.54275)(0.337774,-4.54269)(0.337948,-4.54263)(0.338122,-4.54257)(0.338295,-4.54251)(0.338468,-4.54245)(0.338641,-4.54239)(0.338814,-4.54233)(0.338987,-4.54227)(0.339159,-4.54221)(0.339332,-4.54215)(0.339504,-4.54209)(0.339676,-4.54203)(0.339848,-4.54197)(0.34002,-4.54191)(0.340191,-4.54185)(0.340363,-4.5418)(0.340534,-4.54174)(0.340705,-4.54168)(0.340876,-4.54162)(0.341047,-4.54156)(0.341217,-4.54151)(0.341388,-4.54145)(0.341558,-4.54139)(0.341728,-4.54134)(0.341898,-4.54128)(0.342067,-4.54122)(0.342237,-4.54117)(0.342406,-4.54111)(0.342575,-4.54105)(0.342744,-4.541)(0.342913,-4.54094)(0.343082,-4.54089)(0.34325,-4.54083)(0.343418,-4.54078)(0.343586,-4.54072)(0.343754,-4.54067)(0.343922,-4.54061)(0.34409,-4.54056)(0.344257,-4.5405)(0.344424,-4.54045)(0.344591,-4.5404)(0.344758,-4.54034)(0.344925,-4.54029)(0.345091,-4.54024)(0.345258,-4.54018)(0.345424,-4.54013)(0.34559,-4.54008)(0.345756,-4.54003)(0.345921,-4.53997)(0.346087,-4.53992)(0.346252,-4.53987)(0.346417,-4.53982)(0.346582,-4.53977)(0.346746,-4.53971)(0.346911,-4.53966)(0.347075,-4.53961)(0.347239,-4.53956)(0.347403,-4.53951)(0.347567,-4.53946)(0.34773,-4.53941)(0.347894,-4.53936)(0.348057,-4.53931)(0.34822,-4.53926)(0.348383,-4.53921)(0.348545,-4.53916)(0.348708,-4.53911)(0.34887,-4.53906)(0.349032,-4.53901)(0.349193,-4.53896)(0.349355,-4.53891)(0.349517,-4.53887)(0.349678,-4.53882)(0.349839,-4.53877)(0.35,-4.53872)(0.35016,-4.53867)(0.350321,-4.53863)(0.350481,-4.53858)(0.350641,-4.53853)(0.350801,-4.53848)(0.350961,-4.53844)(0.35112,-4.53839)(0.35128,-4.53834)(0.351439,-4.5383)(0.351598,-4.53825)(0.351756,-4.53821)(0.351915,-4.53816)(0.352073,-4.53811)(0.352231,-4.53807)(0.352389,-4.53802)(0.352547,-4.53798)(0.352704,-4.53793)(0.352862,-4.53789)(0.353019,-4.53784)(0.353176,-4.5378)(0.353332,-4.53775)(0.353489,-4.53771)(0.353645,-4.53767)(0.353801,-4.53762)(0.353957,-4.53758)(0.354113,-4.53753)(0.354268,-4.53749)(0.354424,-4.53745)(0.354579,-4.53741)(0.354734,-4.53736)(0.354888,-4.53732)(0.355043,-4.53728)(0.355197,-4.53723)(0.355351,-4.53719)(0.355505,-4.53715)(0.355659,-4.53711)(0.355812,-4.53707)(0.355965,-4.53702)(0.356118,-4.53698)(0.356271,-4.53694)(0.356424,-4.5369)(0.356576,-4.53686)(0.356728,-4.53682)(0.356881,-4.53678)(0.357032,-4.53674)(0.357184,-4.5367)(0.357335,-4.53666)(0.357486,-4.53662)(0.357637,-4.53658)(0.357788,-4.53654)(0.357938,-4.5365)(0.358089,-4.53646)(0.358239,-4.53642)(0.358389,-4.53638)(0.358538,-4.53634)(0.358688,-4.5363)(0.358837,-4.53626)(0.358986,-4.53623)(0.359135,-4.53619)(0.359284,-4.53615)(0.359432,-4.53611)(0.35958,-4.53607)(0.359728,-4.53603)(0.359876,-4.536)(0.360023,-4.53596)(0.360171,-4.53592)(0.360318,-4.53589)(0.360465,-4.53585)(0.360611,-4.53581)(0.360758,-4.53577)(0.360904,-4.53574)(0.36105,-4.5357)(0.361196,-4.53567)(0.361342,-4.53563)(0.361487,-4.53559)(0.361632,-4.53556)(0.361777,-4.53552)(0.361922,-4.53549)(0.362066,-4.53545)(0.362211,-4.53542)(0.362354,-4.53538)(0.362498,-4.53535)(0.362642,-4.53531)(0.362785,-4.53528)(0.362929,-4.53524)(0.363072,-4.53521)(0.363214,-4.53517)(0.363357,-4.53514)(0.363499,-4.53511)(0.363641,-4.53507)(0.363783,-4.53504)(0.363925,-4.535)(0.364066,-4.53497)(0.364207,-4.53494)(0.364348,-4.5349)(0.364489,-4.53487)(0.364629,-4.53484)(0.36477,-4.53481)(0.36491,-4.53477)(0.36505,-4.53474)(0.365189,-4.53471)(0.365329,-4.53468)(0.365468,-4.53464)(0.365607,-4.53461)(0.365746,-4.53458)(0.365884,-4.53455)(0.366022,-4.53452)(0.366161,-4.53449)(0.366298,-4.53446)(0.366436,-4.53442)(0.366573,-4.53439)(0.366711,-4.53436)(0.366847,-4.53433)(0.366984,-4.5343)(0.367121,-4.53427)(0.367257,-4.53424)(0.367393,-4.53421)(0.367529,-4.53418)(0.367664,-4.53415)(0.3678,-4.53412)(0.367935,-4.53409)(0.36807,-4.53406)(0.368204,-4.53403)(0.368339,-4.534)(0.368473,-4.53397)(0.368607,-4.53395)(0.368741,-4.53392)(0.368875,-4.53389)(0.369008,-4.53386)(0.369141,-4.53383)(0.369274,-4.5338)(0.369407,-4.53377)(0.369539,-4.53375)(0.369671,-4.53372)(0.369803,-4.53369)(0.369935,-4.53366)(0.370066,-4.53364)(0.370198,-4.53361)(0.370328,-4.53358)(0.370459,-4.53355)(0.37059,-4.53353)(0.37072,-4.5335)(0.37085,-4.53347)(0.37098,-4.53345)(0.37111,-4.53342)(0.371239,-4.53339)(0.371369,-4.53337)(0.371498,-4.53334)(0.371626,-4.53331)(0.371755,-4.53329)(0.371883,-4.53326)(0.372011,-4.53324)(0.372139,-4.53321)(0.372267,-4.53319)(0.372394,-4.53316)(0.372521,-4.53314)(0.372648,-4.53311)(0.372775,-4.53308)(0.372901,-4.53306)(0.373027,-4.53304)(0.373153,-4.53301)(0.373279,-4.53299)(0.373405,-4.53296)(0.37353,-4.53294)(0.373655,-4.53291)(0.37378,-4.53289)(0.373904,-4.53286)(0.374029,-4.53284)(0.374153,-4.53282)(0.374277,-4.53279)(0.3744,-4.53277)(0.374524,-4.53275)(0.374647,-4.53272)(0.37477,-4.5327)(0.374893,-4.53268)(0.375015,-4.53265)(0.375138,-4.53263)(0.37526,-4.53261)(0.375382,-4.53258)(0.375503,-4.53256)(0.375624,-4.53254)(0.375746,-4.53252)(0.375867,-4.5325)(0.375987,-4.53247)(0.376108,-4.53245)(0.376228,-4.53243)(0.376348,-4.53241)(0.376468,-4.53239)(0.376587,-4.53236)(0.376706,-4.53234)(0.376825,-4.53232)(0.376944,-4.5323)(0.377063,-4.53228)(0.377181,-4.53226)(0.377299,-4.53224)(0.377417,-4.53222)(0.377535,-4.53219)(0.377652,-4.53217)(0.37777,-4.53215)(0.377887,-4.53213)(0.378003,-4.53211)(0.37812,-4.53209)(0.378236,-4.53207)(0.378352,-4.53205)(0.378468,-4.53203)(0.378584,-4.53201)(0.378699,-4.53199)(0.378814,-4.53197)(0.378929,-4.53195)(0.379044,-4.53193)(0.379158,-4.53191)(0.379272,-4.53189)(0.379386,-4.53187)(0.3795,-4.53186)(0.379613,-4.53184)(0.379727,-4.53182)(0.37984,-4.5318)(0.379953,-4.53178)(0.380065,-4.53176)(0.380178,-4.53174)(0.38029,-4.53172)(0.380402,-4.53171)(0.380513,-4.53169)(0.380625,-4.53167)(0.380736,-4.53165)(0.380847,-4.53163)(0.380958,-4.53162)(0.381068,-4.5316)(0.381178,-4.53158)(0.381289,-4.53156)(0.381398,-4.53154)(0.381508,-4.53153)(0.381617,-4.53151)(0.381727,-4.53149)(0.381835,-4.53148)(0.381944,-4.53146)(0.382053,-4.53144)(0.382161,-4.53142)(0.382269,-4.53141)(0.382377,-4.53139)(0.382484,-4.53137)(0.382592,-4.53136)(0.382699,-4.53134)(0.382806,-4.53132)(0.382912,-4.53131)(0.383019,-4.53129)(0.383125,-4.53128)(0.383231,-4.53126)(0.383336,-4.53124)(0.383442,-4.53123)(0.383547,-4.53121)(0.383652,-4.5312)(0.383757,-4.53118)(0.383862,-4.53116)(0.383966,-4.53115)(0.38407,-4.53113)(0.384174,-4.53112)(0.384278,-4.5311)(0.384381,-4.53109)(0.384484,-4.53107)(0.384587,-4.53106)(0.38469,-4.53104)(0.384793,-4.53103)(0.384895,-4.53101)(0.384997,-4.531)(0.385099,-4.53098)(0.385201,-4.53097)(0.385302,-4.53095)(0.385403,-4.53094)(0.385504,-4.53093)(0.385605,-4.53091)(0.385706,-4.5309)(0.385806,-4.53088)(0.385906,-4.53087)(0.386006,-4.53085)(0.386105,-4.53084)(0.386205,-4.53083)(0.386304,-4.53081)(0.386403,-4.5308)(0.386502,-4.53079)(0.3866,-4.53077)(0.386699,-4.53076)(0.386797,-4.53075)(0.386895,-4.53073)(0.386992,-4.53072)(0.38709,-4.53071)(0.387187,-4.53069)(0.387284,-4.53068)(0.38738,-4.53067)(0.387477,-4.53065)(0.387573,-4.53064)(0.387669,-4.53063)(0.387765,-4.53062)(0.387861,-4.5306)(0.387956,-4.53059)(0.388051,-4.53058)(0.388114,-4.53057)(0.388176,-4.53056)(0.388386,-4.53053)(0.388545,-4.53051)(0.388704,-4.53049)(0.38878,-4.53048)(0.388855,-4.53047)(0.389,-4.53046)(0.389082,-4.53045)(0.389164,-4.53044)(0.389294,-4.53042)(0.389375,-4.53041)(0.389456,-4.5304)(0.389577,-4.53038)(0.38966,-4.53037)(0.389743,-4.53036)(0.389858,-4.53035)(0.389941,-4.53034)(0.390024,-4.53033)(0.390133,-4.53032)(0.390217,-4.53031)(0.390301,-4.5303)(0.390406,-4.53028)(0.390509,-4.53027)(0.390592,-4.53026)(0.39067,-4.53025)(0.390759,-4.53024)(0.390859,-4.53023)(0.390952,-4.53022)(0.391035,-4.53021)(0.391116,-4.5302)(0.391206,-4.53019)(0.391301,-4.53018)(0.391389,-4.53017)(0.391472,-4.53016)(0.391555,-4.53015)(0.391645,-4.53014)(0.391735,-4.53013)(0.391821,-4.53012)(0.391904,-4.53011)(0.391988,-4.5301)(0.392076,-4.53009)(0.392164,-4.53008)(0.392248,-4.53007)(0.392331,-4.53006)(0.392416,-4.53005)(0.392502,-4.53004)(0.392587,-4.53003)(0.39267,-4.53002)(0.392753,-4.53001)(0.392837,-4.53)(0.392922,-4.52999)(0.393005,-4.52998)(0.393088,-4.52997)(0.39317,-4.52997)(0.393253,-4.52996)(0.393336,-4.52995)(0.393419,-4.52994)(0.3935,-4.52993)(0.393582,-4.52992)(0.393664,-4.52991)(0.393746,-4.5299)(0.393827,-4.5299)(0.393907,-4.52989)(0.393988,-4.52988)(0.394069,-4.52987)(0.39415,-4.52986)(0.39423,-4.52985)(0.39431,-4.52985)(0.39439,-4.52984)(0.394469,-4.52983)(0.394549,-4.52982)(0.394628,-4.52981)(0.394707,-4.5298)(0.394786,-4.5298)(0.394865,-4.52979)(0.394943,-4.52978)(0.395021,-4.52977)(0.395099,-4.52976)(0.395177,-4.52976)(0.395255,-4.52975)(0.395332,-4.52974)(0.395409,-4.52973)(0.395486,-4.52973)(0.395563,-4.52972)(0.39564,-4.52971)(0.395716,-4.5297)(0.395793,-4.5297)(0.395869,-4.52969)(0.395944,-4.52968)(0.39602,-4.52967)(0.396096,-4.52967)(0.396171,-4.52966)(0.396246,-4.52965)(0.396321,-4.52965)(0.396396,-4.52964)(0.39647,-4.52963)(0.396544,-4.52962)(0.396618,-4.52962)(0.396692,-4.52961)(0.396766,-4.5296)(0.39684,-4.5296)(0.396913,-4.52959)(0.396986,-4.52958)(0.397059,-4.52958)(0.397132,-4.52957)(0.397204,-4.52956)(0.397277,-4.52956)(0.397349,-4.52955)(0.397421,-4.52954)(0.397493,-4.52954)(0.397564,-4.52953)(0.397636,-4.52952)(0.397707,-4.52952)(0.397778,-4.52951)(0.397849,-4.52951)(0.397919,-4.5295)(0.39799,-4.52949)(0.39806,-4.52949)(0.39813,-4.52948)(0.3982,-4.52948)(0.39827,-4.52947)(0.39834,-4.52946)(0.398409,-4.52946)(0.398478,-4.52945)(0.398547,-4.52945)(0.398616,-4.52944)(0.398685,-4.52943)(0.398753,-4.52943)(0.398821,-4.52942)(0.398889,-4.52942)(0.398957,-4.52941)(0.399025,-4.52941)(0.399092,-4.5294)(0.39916,-4.52939)(0.399227,-4.52939)(0.399294,-4.52938)(0.399361,-4.52938)(0.399427,-4.52937)(0.399494,-4.52937)(0.39956,-4.52936)(0.399626,-4.52936)(0.399692,-4.52935)(0.399758,-4.52935)(0.399823,-4.52934)(0.399889,-4.52934)(0.399954,-4.52933)(0.400019,-4.52932)(0.400084,-4.52932)(0.400148,-4.52931)(0.400213,-4.52931)(0.400277,-4.5293)(0.400341,-4.5293)(0.400405,-4.52929)(0.400469,-4.52929)(0.400532,-4.52929)(0.400596,-4.52928)(0.400659,-4.52928)(0.400722,-4.52927)(0.400785,-4.52927)(0.400848,-4.52926)(0.40091,-4.52926)(0.400973,-4.52925)(0.401035,-4.52925)(0.401097,-4.52924)(0.401159,-4.52924)(0.40122,-4.52923)(0.401282,-4.52923)(0.401343,-4.52922)(0.401405,-4.52922)(0.401466,-4.52922)(0.401526,-4.52921)(0.401587,-4.52921)(0.401648,-4.5292)(0.401708,-4.5292)(0.401768,-4.52919)(0.401828,-4.52919)(0.401888,-4.52919)(0.401947,-4.52918)(0.402007,-4.52918)(0.402066,-4.52917)(0.402125,-4.52917)(0.402184,-4.52916)(0.402243,-4.52916)(0.402302,-4.52916)(0.40236,-4.52915)(0.402419,-4.52915)(0.402477,-4.52914)(0.402535,-4.52914)(0.402593,-4.52914)(0.40265,-4.52913)(0.402708,-4.52913)(0.402765,-4.52912)(0.402822,-4.52912)(0.402879,-4.52912)(0.402936,-4.52911)(0.402993,-4.52911)(0.403049,-4.52911)(0.403106,-4.5291)(0.403162,-4.5291)(0.403218,-4.5291)(0.403274,-4.52909)(0.40333,-4.52909)(0.403385,-4.52908)(0.403441,-4.52908)(0.403496,-4.52908)(0.403551,-4.52907)(0.403606,-4.52907)(0.403661,-4.52907)(0.403715,-4.52906)(0.40377,-4.52906)(0.403824,-4.52906)(0.403878,-4.52905)(0.403932,-4.52905)(0.403986,-4.52905)(0.40404,-4.52904)(0.404093,-4.52904)(0.404147,-4.52904)(0.4042,-4.52903)(0.404253,-4.52903)(0.404306,-4.52903)(0.404359,-4.52902)(0.404411,-4.52902)(0.404464,-4.52902)(0.404516,-4.52901)(0.404568,-4.52901)(0.40462,-4.52901)(0.404672,-4.52901)(0.404724,-4.529)(0.404775,-4.529)(0.404827,-4.529)(0.404878,-4.52899)(0.404929,-4.52899)(0.40498,-4.52899)(0.405031,-4.52898)(0.405082,-4.52898)(0.405132,-4.52898)(0.405183,-4.52898)(0.405233,-4.52897)(0.405283,-4.52897)(0.405333,-4.52897)(0.405383,-4.52896)(0.405432,-4.52896)(0.405482,-4.52896)(0.405531,-4.52896)(0.40558,-4.52895)(0.405629,-4.52895)(0.405678,-4.52895)(0.405727,-4.52895)(0.405776,-4.52894)(0.405824,-4.52894)(0.405872,-4.52894)(0.405921,-4.52894)(0.405969,-4.52893)(0.406016,-4.52893)(0.406064,-4.52893)(0.406112,-4.52893)(0.406159,-4.52892)(0.406207,-4.52892)(0.406254,-4.52892)(0.406301,-4.52892)(0.406348,-4.52891)(0.406395,-4.52891)(0.406441,-4.52891)(0.406488,-4.52891)(0.406534,-4.5289)(0.40658,-4.5289)(0.406627,-4.5289)(0.406672,-4.5289)(0.406718,-4.52889)(0.406764,-4.52889)(0.40681,-4.52889)(0.406855,-4.52889)(0.4069,-4.52889)(0.406945,-4.52888)(0.40699,-4.52888)(0.407035,-4.52888)(0.40708,-4.52888)(0.407125,-4.52887)(0.407169,-4.52887)(0.407213,-4.52887)(0.407258,-4.52887)(0.407302,-4.52887)(0.407346,-4.52886)(0.407389,-4.52886)(0.407433,-4.52886)(0.407477,-4.52886)(0.40752,-4.52886)(0.407563,-4.52885)(0.407606,-4.52885)(0.407649,-4.52885)(0.407692,-4.52885)(0.407735,-4.52885)(0.407778,-4.52884)(0.40782,-4.52884)(0.407863,-4.52884)(0.407905,-4.52884)(0.407947,-4.52884)(0.407989,-4.52883)(0.408031,-4.52883)(0.408072,-4.52883)(0.408114,-4.52883)(0.408156,-4.52883)(0.408197,-4.52883)(0.408238,-4.52882)(0.408279,-4.52882)(0.40832,-4.52882)(0.408361,-4.52882)(0.408402,-4.52882)(0.408442,-4.52881)(0.408483,-4.52881)(0.408523,-4.52881)(0.408563,-4.52881)(0.408604,-4.52881)(0.408643,-4.52881)(0.408683,-4.5288)(0.408723,-4.5288)(0.408763,-4.5288)(0.408802,-4.5288)(0.408842,-4.5288)(0.408881,-4.5288)(0.40892,-4.52879)(0.408959,-4.52879)(0.408998,-4.52879)(0.409037,-4.52879)(0.409075,-4.52879)(0.409114,-4.52879)(0.409152,-4.52879)(0.409191,-4.52878)(0.409229,-4.52878)(0.409267,-4.52878)(0.409305,-4.52878)(0.409343,-4.52878)(0.40938,-4.52878)(0.409418,-4.52878)(0.409455,-4.52877)(0.409493,-4.52877)(0.40953,-4.52877)(0.409567,-4.52877)(0.409604,-4.52877)(0.409641,-4.52877)(0.409678,-4.52877)(0.409715,-4.52876)(0.409751,-4.52876)(0.409788,-4.52876)(0.409824,-4.52876)(0.40986,-4.52876)(0.409896,-4.52876)(0.409932,-4.52876)(0.409968,-4.52875)(0.410004,-4.52875)(0.41004,-4.52875)(0.410075,-4.52875)(0.410111,-4.52875)(0.410146,-4.52875)(0.410181,-4.52875)(0.410216,-4.52875)(0.410251,-4.52874)(0.410286,-4.52874)(0.410321,-4.52874)(0.410356,-4.52874)(0.41039,-4.52874)(0.410425,-4.52874)(0.410459,-4.52874)(0.410493,-4.52874)(0.410528,-4.52874)(0.410562,-4.52873)(0.410595,-4.52873)(0.410629,-4.52873)(0.410663,-4.52873)(0.410697,-4.52873)(0.41073,-4.52873)(0.410764,-4.52873)(0.410797,-4.52873)(0.41083,-4.52873)(0.410863,-4.52872)(0.410896,-4.52872)(0.410929,-4.52872)(0.410962,-4.52872)(0.410994,-4.52872)(0.411027,-4.52872)(0.411059,-4.52872)(0.411092,-4.52872)(0.411124,-4.52872)(0.411156,-4.52872)(0.411188,-4.52871)(0.41122,-4.52871)(0.411252,-4.52871)(0.411284,-4.52871)(0.411315,-4.52871)(0.411347,-4.52871)(0.411378,-4.52871)(0.41141,-4.52871)(0.411441,-4.52871)(0.411472,-4.52871)(0.411503,-4.5287)(0.411534,-4.5287)(0.411565,-4.5287)(0.411596,-4.5287)(0.411627,-4.5287)(0.411657,-4.5287)(0.411688,-4.5287)(0.411718,-4.5287)(0.411748,-4.5287)(0.411778,-4.5287)(0.411809,-4.5287)(0.411838,-4.5287)(0.411868,-4.52869)(0.411898,-4.52869)(0.411928,-4.52869)(0.411958,-4.52869)(0.411987,-4.52869)(0.412016,-4.52869)(0.412046,-4.52869)(0.412075,-4.52869)(0.412104,-4.52869)(0.412133,-4.52869)(0.412162,-4.52869)(0.412191,-4.52869)(0.41222,-4.52868)(0.412248,-4.52868)(0.412277,-4.52868)(0.412306,-4.52868)(0.412334,-4.52868)(0.412362,-4.52868)(0.41239,-4.52868)(0.412419,-4.52868)(0.412447,-4.52868)(0.412475,-4.52868)(0.412502,-4.52868)(0.41253,-4.52868)(0.412558,-4.52868)(0.412586,-4.52868)(0.412613,-4.52867)(0.41264,-4.52867)(0.412668,-4.52867)(0.412695,-4.52867)(0.412722,-4.52867)(0.412749,-4.52867)(0.412776,-4.52867)(0.412803,-4.52867)(0.41283,-4.52867)(0.412857,-4.52867)(0.412883,-4.52867)(0.41291,-4.52867)(0.412936,-4.52867)(0.412963,-4.52867)(0.412989,-4.52867)(0.413015,-4.52867)(0.413041,-4.52866)(0.413067,-4.52866)(0.413093,-4.52866)(0.413119,-4.52866)(0.413145,-4.52866)(0.413171,-4.52866)(0.413196,-4.52866)(0.413222,-4.52866)(0.413247,-4.52866)(0.413273,-4.52866)(0.413298,-4.52866)(0.413323,-4.52866)(0.413348,-4.52866)(0.413373,-4.52866)(0.413398,-4.52866)(0.413423,-4.52866)(0.413448,-4.52866)(0.413473,-4.52866)(0.413497,-4.52865)(0.413522,-4.52865)(0.413546,-4.52865)(0.413571,-4.52865)(0.413595,-4.52865)(0.413619,-4.52865)(0.413643,-4.52865)(0.413667,-4.52865)(0.413691,-4.52865)(0.413715,-4.52865)(0.413739,-4.52865)(0.413763,-4.52865)(0.413787,-4.52865)(0.41381,-4.52865)(0.413834,-4.52865)(0.413857,-4.52865)(0.413881,-4.52865)(0.413904,-4.52865)(0.413927,-4.52865)(0.41395,-4.52865)(0.413974,-4.52865)(0.413997,-4.52865)(0.414019,-4.52864)(0.414042,-4.52864)(0.414065,-4.52864)(0.414088,-4.52864)(0.41411,-4.52864)(0.414133,-4.52864)(0.414155,-4.52864)(0.414178,-4.52864)(0.4142,-4.52864)(0.414222,-4.52864)(0.414245,-4.52864)(0.414267,-4.52864)(0.414289,-4.52864)(0.414311,-4.52864)(0.414333,-4.52864)(0.414355,-4.52864)(0.414376,-4.52864)(0.414398,-4.52864)(0.41442,-4.52864)(0.414441,-4.52864)(0.414463,-4.52864)(0.414484,-4.52864)(0.414505,-4.52864)(0.414527,-4.52864)(0.414548,-4.52864)(0.414569,-4.52864)(0.41459,-4.52863)(0.414611,-4.52863)(0.414632,-4.52863)(0.414653,-4.52863)(0.414674,-4.52863)(0.414694,-4.52863)(0.414715,-4.52863)(0.414735,-4.52863)(0.414756,-4.52863)(0.414776,-4.52863)(0.414797,-4.52863)(0.414817,-4.52863)(0.414837,-4.52863)(0.414857,-4.52863)(0.414878,-4.52863)(0.414898,-4.52863)(0.414918,-4.52863)(0.414937,-4.52863)(0.414957,-4.52863)(0.414977,-4.52863)(0.414997,-4.52863)(0.415016,-4.52863)(0.415036,-4.52863)(0.415055,-4.52863)(0.415075,-4.52863)(0.415094,-4.52863)(0.415114,-4.52863)(0.415133,-4.52863)(0.415152,-4.52863)(0.415171,-4.52863)(0.41519,-4.52863)(0.415209,-4.52863)(0.415228,-4.52863)(0.415247,-4.52863)(0.415266,-4.52862)(0.415285,-4.52862)(0.415303,-4.52862)(0.415322,-4.52862)(0.41534,-4.52862)(0.415359,-4.52862)(0.415377,-4.52862)(0.415396,-4.52862)(0.415414,-4.52862)(0.415432,-4.52862)(0.415451,-4.52862)(0.415469,-4.52862)(0.415487,-4.52862)(0.415505,-4.52862)(0.415523,-4.52862)(0.415541,-4.52862)(0.415558,-4.52862)(0.415576,-4.52862)(0.415594,-4.52862)(0.415612,-4.52862)(0.415629,-4.52862)(0.415647,-4.52862)(0.415664,-4.52862)(0.415682,-4.52862)(0.415699,-4.52862)(0.415716,-4.52862)(0.415734,-4.52862)(0.415751,-4.52862)(0.415768,-4.52862)(0.415785,-4.52862)(0.415802,-4.52862)(0.415819,-4.52862)(0.415836,-4.52862)(0.415853,-4.52862)(0.415869,-4.52862)(0.415886,-4.52862)(0.415903,-4.52862)(0.415919,-4.52862)(0.415936,-4.52862)(0.415953,-4.52862)(0.415969,-4.52862)(0.415985,-4.52862)(0.416002,-4.52862)(0.416018,-4.52862)(0.416034,-4.52862)(0.41605,-4.52862)(0.416067,-4.52862)(0.416083,-4.52862)(0.416099,-4.52862)(0.416115,-4.52862)(0.416131,-4.52861)(0.416146,-4.52861)(0.416162,-4.52861)(0.416178,-4.52861)(0.416194,-4.52861)(0.416209,-4.52861)(0.416225,-4.52861)(0.41624,-4.52861)(0.416256,-4.52861)(0.416271,-4.52861)(0.416287,-4.52861)(0.416302,-4.52861)(0.416317,-4.52861)(0.416333,-4.52861)(0.416348,-4.52861)(0.416363,-4.52861)(0.416378,-4.52861)(0.416393,-4.52861)(0.416408,-4.52861)(0.416423,-4.52861)(0.416438,-4.52861)(0.416453,-4.52861)(0.416467,-4.52861)(0.416482,-4.52861)(0.416497,-4.52861)(0.416511,-4.52861)(0.416526,-4.52861)(0.416541,-4.52861)(0.416555,-4.52861)(0.416569,-4.52861)(0.416584,-4.52861)(0.416598,-4.52861)(0.416612,-4.52861)(0.416627,-4.52861)(0.416641,-4.52861)(0.416655,-4.52861)(0.416669,-4.52861)(0.416683,-4.52861)(0.416697,-4.52861)(0.416711,-4.52861)(0.416725,-4.52861)(0.416739,-4.52861)(0.416753,-4.52861)(0.416766,-4.52861)(0.41678,-4.52861)(0.416794,-4.52861)(0.416807,-4.52861)(0.416821,-4.52861)(0.416835,-4.52861)(0.416848,-4.52861)(0.416861,-4.52861)(0.416875,-4.52861)(0.416888,-4.52861)(0.416901,-4.52861)(0.416915,-4.52861)(0.416928,-4.52861)(0.416941,-4.52861)(0.416954,-4.52861)(0.416967,-4.52861)(0.41698,-4.52861)(0.416993,-4.52861)(0.417006,-4.52861)(0.417019,-4.52861)(0.417032,-4.52861)(0.417045,-4.52861)(0.417058,-4.52861)(0.41707,-4.52861)(0.417083,-4.52861)(0.417096,-4.52861)(0.417108,-4.52861)(0.417121,-4.52861)(0.417133,-4.52861)(0.417146,-4.52861)(0.417158,-4.52861)(0.417171,-4.52861)(0.417183,-4.52861)(0.417195,-4.52861)(0.417208,-4.52861)(0.41722,-4.52861)(0.417232,-4.52861)(0.417244,-4.52861)(0.417256,-4.52861)(0.417268,-4.52861)(0.41728,-4.52861)(0.417292,-4.52861)(0.417304,-4.52861)(0.417316,-4.52861)(0.417328,-4.52861)(0.41734,-4.52861)(0.417351,-4.52861)(0.417363,-4.52861)(0.417375,-4.52861)(0.417386,-4.52861)(0.417398,-4.52861)(0.41741,-4.52861)(0.417421,-4.52861)(0.417433,-4.52861)(0.417444,-4.52861)(0.417455,-4.52861)(0.417467,-4.52861)(0.417478,-4.52861)(0.417489,-4.52861)(0.417501,-4.52861)(0.417512,-4.52861)(0.417523,-4.52861)(0.417534,-4.52861)(0.417545,-4.52861)(0.417556,-4.52861)(0.417567,-4.52861)(0.417578,-4.52861)(0.417589,-4.52861)(0.4176,-4.52861)(0.417611,-4.52861)(0.417622,-4.52861)(0.417633,-4.52861)(0.417643,-4.52861)(0.417654,-4.52861)(0.417665,-4.52861)(0.417676,-4.52861)(0.417686,-4.52861)(0.417697,-4.52861)(0.417707,-4.52861)(0.417718,-4.52861)(0.417728,-4.52861)(0.417739,-4.52861)(0.417749,-4.52861)(0.417759,-4.5286)(0.41777,-4.5286)(0.41778,-4.5286)(0.41779,-4.5286)(0.4178,-4.5286)(0.417811,-4.5286)(0.417821,-4.5286)(0.417831,-4.5286)(0.417841,-4.5286)(0.417851,-4.5286)(0.417861,-4.5286)(0.417871,-4.5286)(0.417881,-4.5286)(0.417891,-4.5286)(0.417901,-4.5286)(0.41791,-4.5286)(0.41792,-4.5286)(0.41793,-4.5286)(0.41794,-4.5286)(0.417949,-4.5286)(0.417959,-4.5286)(0.417969,-4.5286)(0.417978,-4.5286)(0.417988,-4.5286)(0.417997,-4.5286)(0.418007,-4.5286)(0.418016,-4.5286)(0.418026,-4.5286)(0.418035,-4.5286)(0.418044,-4.5286)(0.418054,-4.5286)(0.418063,-4.5286)(0.418072,-4.5286)(0.418082,-4.5286)(0.418091,-4.5286)(0.4181,-4.5286)(0.418109,-4.5286)(0.418118,-4.5286)(0.418127,-4.5286)(0.418136,-4.5286)(0.418145,-4.5286)(0.418154,-4.5286)(0.418163,-4.5286)(0.418172,-4.5286)(0.418181,-4.5286)(0.41819,-4.5286)(0.418199,-4.5286)(0.418208,-4.5286)(0.418217,-4.5286)(0.418225,-4.5286)(0.418234,-4.5286)(0.418243,-4.5286)(0.418252,-4.5286)(0.41826,-4.5286)(0.418269,-4.5286)(0.418277,-4.5286)(0.418286,-4.5286)(0.418295,-4.5286)(0.418303,-4.5286)(0.418312,-4.5286)(0.41832,-4.5286)(0.418328,-4.5286)(0.418337,-4.5286)(0.418345,-4.5286)(0.418354,-4.5286)(0.418362,-4.5286)(0.41837,-4.5286)(0.418378,-4.5286)(0.418387,-4.5286)(0.418395,-4.5286)(0.418403,-4.5286)(0.418412,-4.5286)(0.41842,-4.5286)(0.418428,-4.5286)(0.418437,-4.5286)(0.418445,-4.5286)(0.418454,-4.5286)(0.418462,-4.5286)(0.418471,-4.5286)(0.418479,-4.5286)(0.418488,-4.5286)(0.418497,-4.5286)(0.418505,-4.5286)(0.418514,-4.5286)(0.418523,-4.5286)(0.418531,-4.5286)(0.41854,-4.5286)(0.418549,-4.5286)(0.418558,-4.5286)(0.418567,-4.5286)(0.418576,-4.5286)(0.418585,-4.5286)(0.418594,-4.5286)(0.418603,-4.5286)(0.418612,-4.5286)(0.418621,-4.5286)(0.41863,-4.5286)(0.418639,-4.5286)(0.418649,-4.5286)(0.418658,-4.5286)(0.418667,-4.5286)(0.418676,-4.5286)(0.418686,-4.5286)(0.418695,-4.5286)(0.418705,-4.5286)(0.418714,-4.5286)(0.418724,-4.5286)(0.418733,-4.5286)(0.418743,-4.5286)(0.418752,-4.5286)(0.418762,-4.5286)(0.418772,-4.5286)(0.418781,-4.5286)(0.418791,-4.5286)(0.418801,-4.5286)(0.41881,-4.5286)(0.41882,-4.5286)(0.41883,-4.5286)(0.41884,-4.5286)(0.41885,-4.5286)(0.41886,-4.5286)(0.41887,-4.5286)(0.41888,-4.5286)(0.41889,-4.5286)(0.4189,-4.5286)(0.41891,-4.5286)(0.418921,-4.5286)(0.418931,-4.5286)(0.418941,-4.5286)(0.418951,-4.5286)(0.418962,-4.5286)(0.418972,-4.5286)(0.418982,-4.5286)(0.418993,-4.5286)(0.419003,-4.52861)(0.419014,-4.52861)(0.419024,-4.52861)(0.419035,-4.52861)(0.419045,-4.52861)(0.419056,-4.52861)(0.419067,-4.52861)(0.419078,-4.52861)(0.419088,-4.52861)(0.419099,-4.52861)(0.41911,-4.52861)(0.419121,-4.52861)(0.419132,-4.52861)(0.419143,-4.52861)(0.419154,-4.52861)(0.419165,-4.52861)(0.419176,-4.52861)(0.419187,-4.52861)(0.419198,-4.52861)(0.419209,-4.52861)(0.41922,-4.52861)(0.419232,-4.52861)(0.419243,-4.52861)(0.419254,-4.52861)(0.419266,-4.52861)(0.419277,-4.52861)(0.419289,-4.52861)(0.4193,-4.52861)(0.419312,-4.52861)(0.419323,-4.52861)(0.419335,-4.52861)(0.419347,-4.52861)(0.419358,-4.52861)(0.41937,-4.52861)(0.419382,-4.52861)(0.419394,-4.52861)(0.419406,-4.52861)(0.419418,-4.52861)(0.419429,-4.52861)(0.419441,-4.52861)(0.419454,-4.52861)(0.419466,-4.52861)(0.419478,-4.52861)(0.41949,-4.52861)(0.419502,-4.52861)(0.419514,-4.52861)(0.419527,-4.52861)(0.419539,-4.52861)(0.419551,-4.52861)(0.419564,-4.52861)(0.419576,-4.52861)(0.419589,-4.52861)(0.419602,-4.52861)(0.419614,-4.52861)(0.419627,-4.52861)(0.41964,-4.52861)(0.419652,-4.52861)(0.419665,-4.52861)(0.419678,-4.52861)(0.419691,-4.52861)(0.419704,-4.52861)(0.419717,-4.52861)(0.41973,-4.52861)(0.419743,-4.52861)(0.419756,-4.52861)(0.419769,-4.52861)(0.419782,-4.52861)(0.419796,-4.52861)(0.419809,-4.52861)(0.419822,-4.52861)(0.419836,-4.52861)(0.419849,-4.52861)(0.419863,-4.52861)(0.419876,-4.52861)(0.41989,-4.52861)(0.419903,-4.52861)(0.419917,-4.52861)(0.419931,-4.52861)(0.419945,-4.52861)(0.419959,-4.52861)(0.419972,-4.52861)(0.419986,-4.52861)(0.42,-4.52861)(0.420014,-4.52861)(0.420029,-4.52861)(0.420043,-4.52861)(0.420057,-4.52861)(0.420071,-4.52861)(0.420085,-4.52861)(0.4201,-4.52861)(0.420114,-4.52861)(0.420129,-4.52861)(0.420143,-4.52861)(0.420158,-4.52861)(0.420172,-4.52861)(0.420187,-4.52861)(0.420202,-4.52861)(0.420216,-4.52861)(0.420231,-4.52861)(0.420246,-4.52861)(0.420261,-4.52861)(0.420276,-4.52861)(0.420291,-4.52861)(0.420306,-4.52861)(0.420321,-4.52861)(0.420336,-4.52861)(0.420352,-4.52861)(0.420367,-4.52861)(0.420382,-4.52861)(0.420398,-4.52861)(0.420413,-4.52861)(0.420429,-4.52861)(0.420444,-4.52861)(0.42046,-4.52861)(0.420476,-4.52861)(0.420491,-4.52861)(0.420507,-4.52861)(0.420523,-4.52861)(0.420539,-4.52861)(0.420555,-4.52861)(0.420571,-4.52861)(0.420587,-4.52861)(0.420603,-4.52861)(0.420619,-4.52861)(0.420636,-4.52861)(0.420652,-4.52862)(0.420668,-4.52862)(0.420685,-4.52862)(0.420701,-4.52862)(0.420718,-4.52862)(0.420734,-4.52862)(0.420751,-4.52862)(0.420768,-4.52862)(0.420785,-4.52862)(0.420801,-4.52862)(0.420818,-4.52862)(0.420835,-4.52862)(0.420852,-4.52862)(0.42087,-4.52862)(0.420887,-4.52862)(0.420904,-4.52862)(0.420921,-4.52862)(0.420939,-4.52862)(0.420956,-4.52862)(0.420973,-4.52862)(0.420991,-4.52862)(0.421009,-4.52862)(0.421026,-4.52862)(0.421044,-4.52862)(0.421062,-4.52862)(0.42108,-4.52862)(0.421098,-4.52862)(0.421116,-4.52862)(0.421134,-4.52862)(0.421152,-4.52862)(0.42117,-4.52862)(0.421188,-4.52862)(0.421206,-4.52862)(0.421225,-4.52862)(0.421243,-4.52862)(0.421262,-4.52862)(0.42128,-4.52862)(0.421299,-4.52862)(0.421318,-4.52862)(0.421336,-4.52862)(0.421355,-4.52862)(0.421374,-4.52862)(0.421393,-4.52862)(0.421412,-4.52862)(0.421431,-4.52862)(0.421451,-4.52862)(0.42147,-4.52862)(0.421489,-4.52862)(0.421509,-4.52862)(0.421528,-4.52863)(0.421548,-4.52863)(0.421567,-4.52863)(0.421587,-4.52863)(0.421607,-4.52863)(0.421626,-4.52863)(0.421646,-4.52863)(0.421666,-4.52863)(0.421686,-4.52863)(0.421706,-4.52863)(0.421727,-4.52863)(0.421747,-4.52863)(0.421767,-4.52863)(0.421788,-4.52863)(0.421808,-4.52863)(0.421829,-4.52863)(0.421849,-4.52863)(0.42187,-4.52863)(0.421891,-4.52863)(0.421912,-4.52863)(0.421933,-4.52863)(0.421954,-4.52863)(0.421975,-4.52863)(0.421996,-4.52863)(0.422017,-4.52863)(0.422038,-4.52863)(0.42206,-4.52863)(0.422081,-4.52863)(0.422103,-4.52863)(0.422124,-4.52863)(0.422146,-4.52863)(0.422168,-4.52863)(0.42219,-4.52863)(0.422212,-4.52864)(0.422234,-4.52864)(0.422256,-4.52864)(0.422278,-4.52864)(0.4223,-4.52864)(0.422323,-4.52864)(0.422345,-4.52864)(0.422368,-4.52864)(0.42239,-4.52864)(0.422413,-4.52864)(0.422436,-4.52864)(0.422458,-4.52864)(0.422481,-4.52864)(0.422504,-4.52864)(0.422527,-4.52864)(0.422551,-4.52864)(0.422574,-4.52864)(0.422597,-4.52864)(0.422621,-4.52864)(0.422644,-4.52864)(0.422668,-4.52864)(0.422691,-4.52864)(0.422715,-4.52864)(0.422739,-4.52864)(0.422763,-4.52864)(0.422787,-4.52865)(0.422811,-4.52865)(0.422835,-4.52865)(0.42286,-4.52865)(0.422884,-4.52865)(0.422909,-4.52865)(0.422933,-4.52865)(0.422958,-4.52865)(0.422982,-4.52865)(0.423007,-4.52865)(0.423032,-4.52865)(0.423057,-4.52865)(0.423082,-4.52865)(0.423108,-4.52865)(0.423133,-4.52865)(0.423158,-4.52865)(0.423184,-4.52865)(0.423209,-4.52865)(0.423235,-4.52865)(0.423261,-4.52865)(0.423287,-4.52866)(0.423313,-4.52866)(0.423339,-4.52866)(0.423365,-4.52866)(0.423391,-4.52866)(0.423417,-4.52866)(0.423444,-4.52866)(0.42347,-4.52866)(0.423497,-4.52866)(0.423524,-4.52866)(0.42355,-4.52866)(0.423577,-4.52866)(0.423604,-4.52866)(0.423632,-4.52866)(0.423659,-4.52866)(0.423686,-4.52866)(0.423713,-4.52866)(0.423741,-4.52866)(0.423769,-4.52867)(0.423796,-4.52867)(0.423824,-4.52867)(0.423852,-4.52867)(0.42388,-4.52867)(0.423908,-4.52867)(0.423937,-4.52867)(0.423965,-4.52867)(0.423993,-4.52867)(0.424022,-4.52867)(0.424051,-4.52867)(0.424079,-4.52867)(0.424108,-4.52867)(0.424137,-4.52867)(0.424166,-4.52867)(0.424195,-4.52868)(0.424225,-4.52868)(0.424254,-4.52868)(0.424284,-4.52868)(0.424313,-4.52868)(0.424343,-4.52868)(0.424373,-4.52868)(0.424403,-4.52868)(0.424433,-4.52868)(0.424463,-4.52868)(0.424493,-4.52868)(0.424524,-4.52868)(0.424554,-4.52868)(0.424585,-4.52869)(0.424616,-4.52869)(0.424646,-4.52869)(0.424677,-4.52869)(0.424709,-4.52869)(0.42474,-4.52869)(0.424771,-4.52869)(0.424802,-4.52869)(0.424834,-4.52869)(0.424866,-4.52869)(0.424897,-4.52869)(0.424929,-4.52869)(0.424961,-4.5287)(0.424994,-4.5287)(0.425026,-4.5287)(0.425058,-4.5287)(0.425091,-4.5287)(0.425123,-4.5287)(0.425156,-4.5287)(0.425189,-4.5287)(0.425222,-4.5287)(0.425255,-4.5287)(0.425288,-4.5287)(0.425322,-4.52871)(0.425355,-4.52871)(0.425389,-4.52871)(0.425422,-4.52871)(0.425456,-4.52871)(0.42549,-4.52871)(0.425524,-4.52871)(0.425559,-4.52871)(0.425593,-4.52871)(0.425627,-4.52872)(0.425662,-4.52872)(0.425697,-4.52872)(0.425732,-4.52872)(0.425767,-4.52872)(0.425802,-4.52872)(0.425837,-4.52872)(0.425873,-4.52872)(0.425908,-4.52872)(0.425944,-4.52872)(0.42598,-4.52873)(0.426016,-4.52873)(0.426052,-4.52873)(0.426088,-4.52873)(0.426124,-4.52873)(0.426161,-4.52873)(0.426197,-4.52873)(0.426234,-4.52873)(0.426271,-4.52874)(0.426308,-4.52874)(0.426345,-4.52874)(0.426382,-4.52874)(0.42642,-4.52874)(0.426457,-4.52874)(0.426495,-4.52874)(0.426533,-4.52874)(0.426571,-4.52875)(0.426609,-4.52875)(0.426648,-4.52875)(0.426686,-4.52875)(0.426725,-4.52875)(0.426763,-4.52875)(0.426802,-4.52875)(0.426841,-4.52876)(0.42688,-4.52876)(0.42692,-4.52876)(0.426959,-4.52876)(0.426999,-4.52876)(0.427039,-4.52876)(0.427079,-4.52876)(0.427119,-4.52877)(0.427159,-4.52877)(0.427199,-4.52877)(0.42724,-4.52877)(0.42728,-4.52877)(0.427321,-4.52877)(0.427362,-4.52877)(0.427403,-4.52878)(0.427445,-4.52878)(0.427486,-4.52878)(0.427528,-4.52878)(0.42757,-4.52878)(0.427612,-4.52878)(0.427654,-4.52879)(0.427696,-4.52879)(0.427738,-4.52879)(0.427781,-4.52879)(0.427824,-4.52879)(0.427867,-4.52879)(0.42791,-4.5288)(0.427953,-4.5288)(0.427996,-4.5288)(0.42804,-4.5288)(0.428084,-4.5288)(0.428127,-4.5288)(0.428171,-4.52881)(0.428216,-4.52881)(0.42826,-4.52881)(0.428305,-4.52881)(0.428349,-4.52881)(0.428394,-4.52882)(0.428439,-4.52882)(0.428485,-4.52882)(0.42853,-4.52882)(0.428576,-4.52882)(0.428621,-4.52882)(0.428667,-4.52883)(0.428713,-4.52883)(0.42876,-4.52883)(0.428806,-4.52883)(0.428853,-4.52884)(0.4289,-4.52884)(0.428947,-4.52884)(0.428994,-4.52884)(0.429041,-4.52884)(0.429089,-4.52885)(0.429137,-4.52885)(0.429184,-4.52885)(0.429233,-4.52885)(0.429281,-4.52885)(0.429329,-4.52886)(0.429378,-4.52886)(0.429427,-4.52886)(0.429476,-4.52886)(0.429525,-4.52887)(0.429574,-4.52887)(0.429624,-4.52887)(0.429674,-4.52887)(0.429724,-4.52887)(0.429774,-4.52888)(0.429824,-4.52888)(0.429875,-4.52888)(0.429926,-4.52888)(0.429977,-4.52889)(0.430028,-4.52889)(0.430079,-4.52889)(0.430131,-4.52889)(0.430182,-4.5289)(0.430234,-4.5289)(0.430287,-4.5289)(0.430339,-4.5289)(0.430391,-4.52891)(0.430444,-4.52891)(0.430497,-4.52891)(0.43055,-4.52892)(0.430604,-4.52892)(0.430657,-4.52892)(0.430711,-4.52892)(0.430765,-4.52893)(0.430819,-4.52893)(0.430874,-4.52893)(0.430928,-4.52894)(0.430983,-4.52894)(0.431038,-4.52894)(0.431094,-4.52894)(0.431149,-4.52895)(0.431205,-4.52895)(0.431261,-4.52895)(0.431317,-4.52896)(0.431373,-4.52896)(0.43143,-4.52896)(0.431487,-4.52896)(0.431544,-4.52897)(0.431601,-4.52897)(0.431658,-4.52897)(0.431716,-4.52898)(0.431774,-4.52898)(0.431832,-4.52898)(0.43189,-4.52899)(0.431949,-4.52899)(0.432008,-4.52899)(0.432067,-4.529)(0.432126,-4.529)(0.432186,-4.529)(0.432246,-4.52901)(0.432306,-4.52901)(0.432366,-4.52901)(0.432426,-4.52902)(0.432487,-4.52902)(0.432548,-4.52903)(0.432609,-4.52903)(0.432671,-4.52903)(0.432732,-4.52904)(0.432794,-4.52904)(0.432856,-4.52904)(0.432919,-4.52905)(0.432981,-4.52905)(0.433044,-4.52906)(0.433107,-4.52906)(0.433171,-4.52906)(0.433234,-4.52907)(0.433298,-4.52907)(0.433362,-4.52908)(0.433427,-4.52908)(0.433492,-4.52908)(0.433556,-4.52909)(0.433622,-4.52909)(0.433687,-4.5291)(0.433753,-4.5291)(0.433819,-4.5291)(0.433885,-4.52911)(0.433951,-4.52911)(0.434018,-4.52912)(0.434085,-4.52912)(0.434152,-4.52913)(0.43422,-4.52913)(0.434288,-4.52913)(0.434356,-4.52914)(0.434424,-4.52914)(0.434493,-4.52915)(0.434562,-4.52915)(0.434631,-4.52916)(0.434701,-4.52916)(0.43477,-4.52917)(0.43484,-4.52917)(0.434911,-4.52918)(0.434981,-4.52918)(0.435052,-4.52919)(0.435123,-4.52919)(0.435195,-4.5292)(0.435266,-4.5292)(0.435338,-4.52921)(0.435411,-4.52921)(0.435483,-4.52922)(0.435556,-4.52922)(0.435629,-4.52923)(0.435703,-4.52923)(0.435777,-4.52924)(0.435851,-4.52924)(0.435925,-4.52925)(0.436,-4.52925)(0.436075,-4.52926)(0.43615,-4.52927)(0.436226,-4.52927)(0.436301,-4.52928)(0.436378,-4.52928)(0.436454,-4.52929)(0.436531,-4.52929)(0.436608,-4.5293)(0.436686,-4.52931)(0.436763,-4.52931)(0.436841,-4.52932)(0.43692,-4.52932)(0.436998,-4.52933)(0.437078,-4.52934)(0.437157,-4.52934)(0.437237,-4.52935)(0.437317,-4.52935)(0.437397,-4.52936)(0.437478,-4.52937)(0.437559,-4.52937)(0.43764,-4.52938)(0.437722,-4.52939)(0.437803,-4.52939)(0.437886,-4.5294)(0.437968,-4.52941)(0.438051,-4.52941)(0.438135,-4.52942)(0.438219,-4.52943)(0.438303,-4.52943)(0.438387,-4.52944)(0.438472,-4.52945)(0.438557,-4.52945)(0.438642,-4.52946)(0.438728,-4.52947)(0.438814,-4.52948)(0.438901,-4.52948)(0.438987,-4.52949)(0.439075,-4.5295)(0.439162,-4.52951)(0.43925,-4.52951)(0.439338,-4.52952)(0.439427,-4.52953)(0.439516,-4.52954)(0.439605,-4.52954)(0.439695,-4.52955)(0.439785,-4.52956)(0.439876,-4.52957)(0.439967,-4.52958)(0.440058,-4.52959)(0.44015,-4.52959)(0.440242,-4.5296)(0.440334,-4.52961)(0.440427,-4.52962)(0.44052,-4.52963)(0.440614,-4.52964)(0.440708,-4.52964)(0.440802,-4.52965)(0.440897,-4.52966)(0.440992,-4.52967)(0.441088,-4.52968)(0.441184,-4.52969)(0.44128,-4.5297)(0.441377,-4.52971)(0.441474,-4.52972)(0.441571,-4.52973)(0.441669,-4.52974)(0.441768,-4.52974)(0.441867,-4.52975)(0.441966,-4.52976)(0.442066,-4.52977)(0.442166,-4.52978)(0.442266,-4.52979)(0.442367,-4.5298)(0.442469,-4.52981)(0.44257,-4.52982)(0.442673,-4.52983)(0.442775,-4.52984)(0.442878,-4.52985)(0.442982,-4.52987)(0.443086,-4.52988)(0.44319,-4.52989)(0.443295,-4.5299)(0.443401,-4.52991)(0.443506,-4.52992)(0.443613,-4.52993)(0.443719,-4.52994)(0.443826,-4.52995)(0.443934,-4.52996)(0.444042,-4.52998)(0.444151,-4.52999)(0.44426,-4.53)(0.444369,-4.53001)(0.444479,-4.53002)(0.444589,-4.53003)(0.4447,-4.53005)(0.444812,-4.53006)(0.444923,-4.53007)(0.445036,-4.53008)(0.445149,-4.53009)(0.445262,-4.53011)(0.445376,-4.53012)(0.44549,-4.53013)(0.445605,-4.53015)(0.44572,-4.53016)(0.445836,-4.53017)(0.445952,-4.53018)(0.446069,-4.5302)(0.446186,-4.53021)(0.446304,-4.53022)(0.446422,-4.53024)(0.446541,-4.53025)(0.446661,-4.53027)(0.44678,-4.53028)(0.446901,-4.53029)(0.447022,-4.53031)(0.447143,-4.53032)(0.447265,-4.53034)(0.447388,-4.53035)(0.447511,-4.53037)(0.447635,-4.53038)(0.447759,-4.5304)(0.447884,-4.53041)(0.448009,-4.53043)(0.448135,-4.53044)(0.448261,-4.53046)(0.448388,-4.53047)(0.448516,-4.53049)(0.448644,-4.5305)(0.448772,-4.53052)(0.448901,-4.53054)(0.449031,-4.53055)(0.449162,-4.53057)(0.449293,-4.53059)(0.449424,-4.5306)(0.449556,-4.53062)(0.449689,-4.53064)(0.449822,-4.53065)(0.449956,-4.53067)(0.450091,-4.53069)(0.450226,-4.53071)(0.450362,-4.53072)(0.450498,-4.53074)(0.450635,-4.53076)(0.450773,-4.53078)(0.450911,-4.5308)(0.45105,-4.53082)(0.451189,-4.53083)(0.451329,-4.53085)(0.45147,-4.53087)(0.451611,-4.53089)(0.451753,-4.53091)(0.451896,-4.53093)(0.452039,-4.53095)(0.452183,-4.53097)(0.452328,-4.53099)(0.452473,-4.53101)(0.452619,-4.53103)(0.452765,-4.53105)(0.452913,-4.53107)(0.453061,-4.53109)(0.453209,-4.53111)(0.453359,-4.53114)(0.453509,-4.53116)(0.453659,-4.53118)(0.453811,-4.5312)(0.453963,-4.53122)(0.454116,-4.53124)(0.454269,-4.53127)(0.454423,-4.53129)(0.454578,-4.53131)(0.454734,-4.53134)(0.45489,-4.53136)(0.455047,-4.53138)(0.455205,-4.53141)(0.455364,-4.53143)(0.455523,-4.53145)(0.455683,-4.53148)(0.455844,-4.5315)(0.456005,-4.53153)(0.456168,-4.53155)(0.456331,-4.53158)(0.456494,-4.5316)(0.456659,-4.53163)(0.456824,-4.53166)(0.456991,-4.53168)(0.457157,-4.53171)(0.457325,-4.53173)(0.457494,-4.53176)(0.457663,-4.53179)(0.457833,-4.53182)(0.458004,-4.53184)(0.458176,-4.53187)(0.458348,-4.5319)(0.458522,-4.53193)(0.458696,-4.53196)(0.458871,-4.53198)(0.459047,-4.53201)(0.459224,-4.53204)(0.459401,-4.53207)(0.45958,-4.5321)(0.459759,-4.53213)(0.459939,-4.53216)(0.46012,-4.53219)(0.460302,-4.53222)(0.460485,-4.53226)(0.460669,-4.53229)(0.460853,-4.53232)(0.461039,-4.53235)(0.461225,-4.53238)(0.461412,-4.53242)(0.4616,-4.53245)(0.461789,-4.53248)(0.46198,-4.53252)(0.46217,-4.53255)(0.462362,-4.53258)(0.462555,-4.53262)(0.462749,-4.53265)(0.462944,-4.53269)(0.463139,-4.53272)(0.463336,-4.53276)(0.463534,-4.5328)(0.463732,-4.53283)(0.463932,-4.53287)(0.464132,-4.53291)(0.464334,-4.53294)(0.464537,-4.53298)(0.46474,-4.53302)(0.464945,-4.53306)(0.465151,-4.5331)(0.465357,-4.53314)(0.465565,-4.53317)(0.465774,-4.53321)(0.465983,-4.53325)(0.466194,-4.5333)(0.466406,-4.53334)(0.466619,-4.53338)(0.466833,-4.53342)(0.467048,-4.53346)(0.467265,-4.5335)(0.467482,-4.53355)(0.4677,-4.53359)(0.46792,-4.53363)(0.468141,-4.53368)(0.468362,-4.53372)(0.468585,-4.53377)(0.468809,-4.53381)(0.469035,-4.53386)(0.469261,-4.53391)(0.469489,-4.53395)(0.469717,-4.534)(0.469947,-4.53405)(0.470178,-4.5341)(0.470411,-4.53414)(0.470644,-4.53419)(0.470879,-4.53424)(0.471115,-4.53429)(0.471352,-4.53434)(0.47159,-4.53439)(0.47183,-4.53445)(0.472071,-4.5345)(0.472313,-4.53455)(0.472557,-4.5346)(0.472801,-4.53466)(0.473047,-4.53471)(0.473295,-4.53477)(0.473543,-4.53482)(0.473794,-4.53488)(0.474045,-4.53493)(0.474297,-4.53499)(0.474551,-4.53505)(0.474807,-4.5351)(0.475063,-4.53516)(0.475322,-4.53522)(0.475581,-4.53528)(0.475842,-4.53534)(0.476104,-4.5354)(0.476368,-4.53546)(0.476633,-4.53552)(0.4769,-4.53558)(0.477168,-4.53565)(0.477437,-4.53571)(0.477708,-4.53578)(0.477981,-4.53584)(0.478254,-4.53591)(0.47853,-4.53597)(0.478807,-4.53604)(0.479085,-4.53611)(0.479365,-4.53617)(0.479647,-4.53624)(0.47993,-4.53631)(0.480214,-4.53638)(0.480501,-4.53645)(0.480789,-4.53652)(0.481078,-4.5366)(0.481369,-4.53667)(0.481662,-4.53674)(0.481956,-4.53682)(0.482252,-4.53689)(0.48255,-4.53697)(0.482849,-4.53705)(0.48315,-4.53712)(0.483453,-4.5372)(0.483757,-4.53728)(0.484063,-4.53736)(0.484371,-4.53744)(0.484681,-4.53752)(0.484992,-4.5376)(0.485306,-4.53769)(0.485621,-4.53777)(0.485937,-4.53786)(0.486256,-4.53794)(0.486577,-4.53803)(0.486899,-4.53812)(0.487223,-4.5382)(0.48755,-4.53829)(0.487878,-4.53838)(0.488208,-4.53847)(0.488539,-4.53857)(0.488873,-4.53866)(0.489209,-4.53875)(0.489547,-4.53885)(0.489887,-4.53894)(0.490229,-4.53904)(0.490572,-4.53914)(0.490918,-4.53924)(0.491266,-4.53934)(0.491616,-4.53944)(0.491968,-4.53954)(0.492323,-4.53965)(0.492679,-4.53975)(0.493037,-4.53985)(0.493398,-4.53996)(0.493761,-4.54007)(0.494126,-4.54018)(0.494493,-4.54029)(0.494863,-4.5404)(0.495235,-4.54051)(0.495609,-4.54062)(0.495985,-4.54074)(0.496364,-4.54086)(0.496745,-4.54097)(0.497128,-4.54109)(0.497514,-4.54121)(0.497902,-4.54133)(0.498293,-4.54145)(0.498686,-4.54158)(0.499082,-4.5417)(0.49948,-4.54183)(0.49988,-4.54196)(0.500283,-4.54209)(0.500689,-4.54222)(0.501097,-4.54235)(0.501508,-4.54248)(0.501922,-4.54262)(0.502338,-4.54275)(0.502756,-4.54289)(0.503178,-4.54303)(0.503602,-4.54317)(0.504029,-4.54331)(0.504459,-4.54346)(0.504891,-4.5436)(0.505326,-4.54375)(0.505765,-4.5439)(0.506206,-4.54405)(0.50665,-4.5442)(0.507097,-4.54436)(0.507547,-4.54451)(0.507999,-4.54467)(0.508455,-4.54483)(0.508914,-4.54499)(0.509376,-4.54516)(0.509841,-4.54532)(0.510309,-4.54549)(0.510781,-4.54566)(0.511255,-4.54583)(0.511733,-4.546)(0.512214,-4.54617)(0.512698,-4.54635)(0.513186,-4.54653)(0.513677,-4.54671)(0.514172,-4.54689)(0.514669,-4.54708)(0.515171,-4.54727)(0.515675,-4.54746)(0.516184,-4.54765)(0.516696,-4.54784)(0.517211,-4.54804)(0.51773,-4.54824)(0.518253,-4.54844)(0.518779,-4.54864)(0.51931,-4.54885)(0.519844,-4.54906)(0.520382,-4.54927)(0.520923,-4.54948)(0.521469,-4.5497)(0.522019,-4.54992)(0.522572,-4.55014)(0.52313,-4.55036)(0.523692,-4.55059)(0.524257,-4.55082)(0.524827,-4.55105)(0.525401,-4.55128)(0.52598,-4.55152)(0.526563,-4.55176)(0.52715,-4.55201)(0.527741,-4.55225)(0.528337,-4.5525)(0.528938,-4.55276)(0.529543,-4.55301)(0.530152,-4.55327)(0.530767,-4.55354)(0.531386,-4.5538)(0.532009,-4.55407)(0.532638,-4.55435)(0.533271,-4.55462)(0.53391,-4.5549)(0.534553,-4.55519)(0.535201,-4.55547)(0.535855,-4.55577)(0.536513,-4.55606)(0.537177,-4.55636)(0.537846,-4.55666)(0.538521,-4.55697)(0.539201,-4.55728)(0.539886,-4.55759)(0.540577,-4.55791)(0.541274,-4.55824)(0.541976,-4.55856)(0.542684,-4.5589)(0.543397,-4.55923)(0.544117,-4.55957)(0.544842,-4.55992)(0.545574,-4.56027)(0.546312,-4.56062)(0.547056,-4.56098)(0.547806,-4.56135)(0.548563,-4.56172)(0.549326,-4.56209)(0.550095,-4.56247)(0.550871,-4.56286)(0.551654,-4.56325)(0.552443,-4.56364)(0.55324,-4.56404)(0.554043,-4.56445)(0.554854,-4.56486)(0.555671,-4.56528)(0.556496,-4.56571)(0.557328,-4.56614)(0.558168,-4.56658)(0.559015,-4.56702)(0.55987,-4.56747)(0.560732,-4.56792)(0.561603,-4.56839)(0.562481,-4.56886)(0.563368,-4.56933)(0.564262,-4.56982)(0.565165,-4.57031)(0.566076,-4.5708)(0.566996,-4.57131)(0.567925,-4.57182)(0.568862,-4.57234)(0.569808,-4.57287)(0.570764,-4.57341)(0.571728,-4.57395)(0.572703,-4.5745)(0.573686,-4.57507)(0.574679,-4.57563)(0.575682,-4.57621)(0.576695,-4.5768)(0.577717,-4.5774)(0.57875,-4.578)(0.579793,-4.57862)(0.580848,-4.57925)(0.581912,-4.57988)(0.582988,-4.58053)(0.584074,-4.58118)(0.585172,-4.58185)(0.586281,-4.58253)(0.587403,-4.58321)(0.588535,-4.58391)(0.58968,-4.58462)(0.590837,-4.58535)(0.592006,-4.58608)(0.593188,-4.58683)(0.594383,-4.58759)(0.595591,-4.58836)(0.596812,-4.58915)(0.598046,-4.58995)(0.599295,-4.59076)(0.600557,-4.59159)(0.601834,-4.59243)(0.603125,-4.59328)(0.604431,-4.59415)(0.605751,-4.59504)(0.607088,-4.59594)(0.608439,-4.59686)(0.609807,-4.59779)(0.611191,-4.59874)(0.612591,-4.59971)(0.614008,-4.6007)(0.615443,-4.6017)(0.616894,-4.60272)(0.618364,-4.60376)(0.619851,-4.60482)(0.621357,-4.6059)(0.622882,-4.607)(0.624426,-4.60813)(0.62599,-4.60927)(0.627574,-4.61043)(0.629178,-4.61162)(0.630803,-4.61283)(0.632449,-4.61407)(0.634118,-4.61533)(0.635808,-4.61661)(0.637522,-4.61792)(0.639258,-4.61926)(0.641018,-4.62062)(0.642802,-4.62201)(0.644612,-4.62343)(0.646446,-4.62488)(0.648307,-4.62636)(0.650194,-4.62787)(0.652108,-4.62942)(0.65405,-4.63099)(0.656021,-4.6326)(0.65802,-4.63425)(0.66005,-4.63593)(0.662109,-4.63765)(0.664201,-4.6394)(0.666324,-4.6412)(0.66848,-4.64304)(0.67067,-4.64491)(0.672895,-4.64684)(0.675154,-4.6488)(0.677452,-4.65081)(0.679785,-4.65287)(0.682158,-4.65498)(0.684569,-4.65714)(0.687022,-4.65935)(0.689515,-4.66162)(0.692053,-4.66394)(0.694633,-4.66632)(0.69726,-4.66876)(0.699932,-4.67126)(0.702653,-4.67383)(0.705422,-4.67646)(0.708244,-4.67916)(0.711117,-4.68193)(0.714046,-4.68478)(0.717028,-4.6877)(0.72007,-4.69071)(0.72317,-4.69379)(0.726332,-4.69696)(0.729556,-4.70023)(0.732848,-4.70358)(0.736205,-4.70704)(0.739635,-4.71059)(0.743134,-4.71425)(0.746711,-4.71801)(0.750364,-4.7219)(0.754099,-4.7259)(0.757915,-4.73002)(0.761821,-4.73428)(0.765814,-4.73867)(0.769903,-4.7432)(0.774086,-4.74789)(0.778373,-4.75272)(0.782763,-4.75773)(0.787264,-4.76289)(0.791877,-4.76825)(0.796612,-4.77379)(0.801468,-4.77953)(0.806456,-4.78547)(0.811577,-4.79164)(0.816841,-4.79803)(0.822252,-4.80468)(0.82782,-4.81157)(0.833548,-4.81874)(0.83945,-4.8262)(0.845529,-4.83396)(0.851797,-4.84204)(0.858263,-4.85047)(0.864939,-4.85926)(0.871836,-4.86844)(0.878965,-4.87802)(0.88634,-4.88806)(0.893975,-4.89854)(0.901888,-4.90955)(0.910092,-4.92107)(0.91861,-4.93319)(0.927456,-4.94591)(0.93666,-4.95931)(0.946235,-4.97341)(0.956222,-4.9883)(0.96663,-5.004)(0.977516,-5.02065)(0.988884,-5.03823)(1.00081,-5.05695)(1.01329,-5.07676)(1.02643,-5.09794)(1.04022,-5.12043)(1.05479,-5.14457)(1.07012,-5.17028)(1.0864,-5.19804)(1.10357,-5.2277)(1.1219,-5.25991)(1.1413,-5.29446)(1.16215,-5.33226)(1.18426,-5.37295)(1.20824,-5.41787)(1.23374,-5.46638)(1.26167,-5.52056)(1.29143,-5.57924)(1.32447,-5.64572)(1.35968,-5.71784)(1.39948,-5.8011)(1.44179,-5.89131)(1.49078,-5.99814)(1.54247,-6.11317)(1.60432,-6.25417)(1.66849,-6.40373)(1.74882,-6.59581)(1.82964,-6.79366)(1.93668,-7.06305)(2.03947,-7.3283)(2.183,-7.70956)(2.31453,-8.06807)(2.48153,-8.5358)(2.63989,-8.9898)(2.86318,-9.64605)(3.05575,-10.2237)(3.27017,-10.8782)(3.48254,-11.5346)(3.72266,-12.2848)(3.95397,-13.0123)(4.18305,-13.7363)(4.41257,-14.4629)(4.648,-15.2092)(4.8842,-15.9576)(5,-16.3245) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/secondorder_sim1_1_damping.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=500,
ymin=-500, ymax=-100,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,-100)(2.73314,-105.536)(11.4632,-125.873)(20.0186,-144.147)(28.6857,-161.346)(35.9939,-175.008)(41.8347,-183.889)(50.7784,-193.439)(59.8744,-201.464)(69.1147,-209.032)(78.5035,-216.436)(84.6397,-221.168)(91.5434,-226.406)(101.432,-233.763)(111.343,-240.978)(121.368,-248.127)(131.506,-255.213)(141.757,-262.238)(146.101,-265.166)(157.118,-272.045)(167.663,-277.8)(178.331,-283.047)(189.134,-287.993)(200.077,-292.769)(210.883,-297.329)(222.286,-301.849)(233.605,-305.789)(245.036,-309.149)(256.471,-311.933)(267.972,-314.23)(279.532,-316.115)(291.138,-317.654)(302.783,-318.907)(314.458,-319.926)(326.206,-320.756)(337.989,-321.429)(349.786,-321.974)(361.594,-322.414)(373.412,-322.77)(385.237,-323.058)(397.067,-323.29)(408.901,-323.478)(420.738,-323.629)(432.578,-323.751)(444.419,-323.85)(456.261,-323.93)(468.105,-323.994)(479.949,-324.046)(491.793,-324.088) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-200)(2.73314,-200)(11.4632,-200)(20.0186,-200)(28.6857,-200)(35.9939,-200)(41.8347,-201.487)(50.7784,-207.144)(59.8744,-214.116)(69.1147,-221.398)(78.5035,-228.727)(84.6397,-233.444)(91.5434,-238.677)(101.432,-246.034)(111.343,-253.254)(121.368,-260.407)(131.506,-267.496)(141.757,-274.526)(146.101,-277.285)(157.118,-282.818)(167.663,-287.5)(178.331,-292.076)(189.134,-296.628)(200.077,-301.178)(210.883,-305.541)(222.286,-309.352)(233.605,-312.278)(245.036,-314.602)(256.471,-316.454)(267.972,-317.948)(279.532,-319.157)(291.138,-320.134)(302.783,-320.925)(314.458,-321.565)(326.206,-322.084)(337.989,-322.504)(349.786,-322.844)(361.594,-323.117)(373.412,-323.339)(385.237,-323.517)(397.067,-323.661)(408.901,-323.777)(420.738,-323.871)(432.578,-323.947)(444.419,-324.008)(456.261,-324.058)(468.105,-324.097)(479.949,-324.13)(491.793,-324.155) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,-300)(2.73314,-300)(11.4632,-300)(20.0186,-300)(28.6857,-300)(35.9939,-300)(41.8347,-300)(50.7784,-300)(59.8744,-300)(69.1147,-300)(78.5035,-300)(84.6397,-300)(91.5434,-300)(101.432,-300)(111.343,-300)(121.368,-300)(131.506,-300)(141.757,-300)(146.101,-300.179)(157.118,-302.355)(167.663,-305.606)(178.331,-309.425)(189.134,-313.559)(200.077,-317.873)(210.883,-321.38)(222.286,-322.807)(233.605,-323.445)(245.036,-323.784)(256.471,-323.974)(267.972,-324.086)(279.532,-324.152)(291.138,-324.193)(302.783,-324.219)(314.458,-324.235)(326.206,-324.245)(337.989,-324.252)(349.786,-324.256)(361.594,-324.259)(373.412,-324.261)(385.237,-324.262)(397.067,-324.263)(408.901,-324.263)(420.738,-324.263)(432.578,-324.264)(444.419,-324.264)(456.261,-324.264)(468.105,-324.264)(479.949,-324.264)(491.793,-324.264) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,-400)(2.73314,-400)(11.4632,-400)(20.0186,-400)(28.6857,-400)(35.9939,-400)(41.8347,-400)(50.7784,-400)(59.8744,-400)(69.1147,-400)(78.5035,-400)(84.6397,-400)(91.5434,-399.248)(101.432,-396.343)(111.343,-392.312)(121.368,-387.684)(131.506,-382.717)(141.757,-377.533)(146.101,-375.303)(157.118,-369.577)(167.663,-364.016)(178.331,-358.316)(189.134,-352.469)(200.077,-346.467)(210.883,-341.235)(222.286,-337.903)(233.605,-335.441)(245.036,-333.421)(256.471,-331.756)(267.972,-330.378)(279.532,-329.242)(291.138,-328.311)(302.783,-327.549)(314.458,-326.928)(326.206,-326.421)(337.989,-326.009)(349.786,-325.675)(361.594,-325.404)(373.412,-325.185)(385.237,-325.008)(397.067,-324.865)(408.901,-324.75)(420.738,-324.656)(432.578,-324.581)(444.419,-324.52)(456.261,-324.47)(468.105,-324.431)(479.949,-324.399)(491.793,-324.373) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,-500)(2.73314,-497.858)(11.4632,-490.513)(20.0186,-483.226)(28.6857,-475.75)(35.9939,-469.37)(41.8347,-464.218)(50.7784,-456.238)(59.8744,-448.004)(69.1147,-439.509)(78.5035,-430.74)(84.6397,-424.929)(91.5434,-419.039)(101.432,-412.259)(111.343,-406.444)(121.368,-400.998)(131.506,-395.663)(141.757,-390.317)(146.101,-388.051)(157.118,-382.275)(167.663,-376.696)(178.331,-370.989)(189.134,-365.141)(200.077,-359.141)(210.883,-353.209)(222.286,-347.674)(233.605,-343.214)(245.036,-339.602)(256.471,-336.7)(267.972,-334.346)(279.532,-332.436)(291.138,-330.885)(302.783,-329.626)(314.458,-328.604)(326.206,-327.773)(337.989,-327.1)(349.786,-326.555)(361.594,-326.114)(373.412,-325.758)(385.237,-325.471)(397.067,-325.238)(408.901,-325.051)(420.738,-324.899)(432.578,-324.777)(444.419,-324.678)(456.261,-324.598)(468.105,-324.534)(479.949,-324.482)(491.793,-324.44) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (0,-324.3)(2.73314,-324.3)(11.4632,-324.3)(20.0186,-324.3)(28.6857,-324.3)(35.9939,-324.3)(41.8347,-324.3)(50.7784,-324.3)(59.8744,-324.3)(69.1147,-324.3)(78.5035,-324.3)(84.6397,-324.3)(91.5434,-324.3)(101.432,-324.3)(111.343,-324.3)(121.368,-324.3)(131.506,-324.3)(141.757,-324.3)(146.101,-324.3)(157.118,-324.3)(167.663,-324.3)(178.331,-324.3)(189.134,-324.3)(200.077,-324.3)(210.883,-324.3)(222.286,-324.3)(233.605,-324.3)(245.036,-324.3)(256.471,-324.3)(267.972,-324.3)(279.532,-324.3)(291.138,-324.3)(302.783,-324.3)(314.458,-324.3)(326.206,-324.3)(337.989,-324.3)(349.786,-324.3)(361.594,-324.3)(373.412,-324.3)(385.237,-324.3)(397.067,-324.3)(408.901,-324.3)(420.738,-324.3)(432.578,-324.3)(444.419,-324.3)(456.261,-324.3)(468.105,-324.3)(479.949,-324.3)(491.793,-324.3) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (0,-324.3)(2.73314,-324.3)(11.4632,-324.3)(20.0186,-324.3)(28.6857,-324.3)(35.9939,-324.3)(41.8347,-324.3)(50.7784,-324.3)(59.8744,-324.3)(69.1147,-324.3)(78.5035,-324.3)(84.6397,-324.3)(91.5434,-324.3)(101.432,-324.3)(111.343,-324.3)(121.368,-324.3)(131.506,-324.3)(141.757,-324.3)(146.101,-324.3)(157.118,-324.3)(167.663,-324.3)(178.331,-324.3)(189.134,-324.3)(200.077,-324.3)(210.883,-324.3)(222.286,-324.3)(233.605,-324.3)(245.036,-324.3)(256.471,-324.3)(267.972,-324.3)(279.532,-324.3)(291.138,-324.3)(302.783,-324.3)(314.458,-324.3)(326.206,-324.3)(337.989,-324.3)(349.786,-324.3)(361.594,-324.3)(373.412,-324.3)(385.237,-324.3)(397.067,-324.3)(408.901,-324.3)(420.738,-324.3)(432.578,-324.3)(444.419,-324.3)(456.261,-324.3)(468.105,-324.3)(479.949,-324.3)(491.793,-324.3) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (0,-324.3)(2.73314,-324.3)(11.4632,-324.3)(20.0186,-324.3)(28.6857,-324.3)(35.9939,-324.3)(41.8347,-324.3)(50.7784,-324.3)(59.8744,-324.3)(69.1147,-324.3)(78.5035,-324.3)(84.6397,-324.3)(91.5434,-324.3)(101.432,-324.3)(111.343,-324.3)(121.368,-324.3)(131.506,-324.3)(141.757,-324.3)(146.101,-324.3)(157.118,-324.3)(167.663,-324.3)(178.331,-324.3)(189.134,-324.3)(200.077,-324.3)(210.883,-324.3)(222.286,-324.3)(233.605,-324.3)(245.036,-324.3)(256.471,-324.3)(267.972,-324.3)(279.532,-324.3)(291.138,-324.3)(302.783,-324.3)(314.458,-324.3)(326.206,-324.3)(337.989,-324.3)(349.786,-324.3)(361.594,-324.3)(373.412,-324.3)(385.237,-324.3)(397.067,-324.3)(408.901,-324.3)(420.738,-324.3)(432.578,-324.3)(444.419,-324.3)(456.261,-324.3)(468.105,-324.3)(479.949,-324.3)(491.793,-324.3) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (0,-324.3)(2.73314,-324.3)(11.4632,-324.3)(20.0186,-324.3)(28.6857,-324.3)(35.9939,-324.3)(41.8347,-324.3)(50.7784,-324.3)(59.8744,-324.3)(69.1147,-324.3)(78.5035,-324.3)(84.6397,-324.3)(91.5434,-324.3)(101.432,-324.3)(111.343,-324.3)(121.368,-324.3)(131.506,-324.3)(141.757,-324.3)(146.101,-324.3)(157.118,-324.3)(167.663,-324.3)(178.331,-324.3)(189.134,-324.3)(200.077,-324.3)(210.883,-324.3)(222.286,-324.3)(233.605,-324.3)(245.036,-324.3)(256.471,-324.3)(267.972,-324.3)(279.532,-324.3)(291.138,-324.3)(302.783,-324.3)(314.458,-324.3)(326.206,-324.3)(337.989,-324.3)(349.786,-324.3)(361.594,-324.3)(373.412,-324.3)(385.237,-324.3)(397.067,-324.3)(408.901,-324.3)(420.738,-324.3)(432.578,-324.3)(444.419,-324.3)(456.261,-324.3)(468.105,-324.3)(479.949,-324.3)(491.793,-324.3) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (0,-324.3)(2.73314,-324.3)(11.4632,-324.3)(20.0186,-324.3)(28.6857,-324.3)(35.9939,-324.3)(41.8347,-324.3)(50.7784,-324.3)(59.8744,-324.3)(69.1147,-324.3)(78.5035,-324.3)(84.6397,-324.3)(91.5434,-324.3)(101.432,-324.3)(111.343,-324.3)(121.368,-324.3)(131.506,-324.3)(141.757,-324.3)(146.101,-324.3)(157.118,-324.3)(167.663,-324.3)(178.331,-324.3)(189.134,-324.3)(200.077,-324.3)(210.883,-324.3)(222.286,-324.3)(233.605,-324.3)(245.036,-324.3)(256.471,-324.3)(267.972,-324.3)(279.532,-324.3)(291.138,-324.3)(302.783,-324.3)(314.458,-324.3)(326.206,-324.3)(337.989,-324.3)(349.786,-324.3)(361.594,-324.3)(373.412,-324.3)(385.237,-324.3)(397.067,-324.3)(408.901,-324.3)(420.738,-324.3)(432.578,-324.3)(444.419,-324.3)(456.261,-324.3)(468.105,-324.3)(479.949,-324.3)(491.793,-324.3) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (0,-324.3)(2.73314,-324.3)(11.4632,-324.3)(20.0186,-324.3)(28.6857,-324.3)(35.9939,-324.3)(41.8347,-324.3)(50.7784,-324.3)(59.8744,-324.3)(69.1147,-324.3)(78.5035,-324.3)(84.6397,-324.3)(91.5434,-324.3)(101.432,-324.3)(111.343,-324.3)(121.368,-324.3)(131.506,-324.3)(141.757,-324.3)(146.101,-324.3)(157.118,-324.3)(167.663,-324.3)(178.331,-324.3)(189.134,-324.3)(200.077,-324.3)(210.883,-324.3)(222.286,-324.3)(233.605,-324.3)(245.036,-324.3)(256.471,-324.3)(267.972,-324.3)(279.532,-324.3)(291.138,-324.3)(302.783,-324.3)(314.458,-324.3)(326.206,-324.3)(337.989,-324.3)(349.786,-324.3)(361.594,-324.3)(373.412,-324.3)(385.237,-324.3)(397.067,-324.3)(408.901,-324.3)(420.738,-324.3)(432.578,-324.3)(444.419,-324.3)(456.261,-324.3)(468.105,-324.3)(479.949,-324.3)(491.793,-324.3) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (0,-324.3)(2.73314,-324.3)(11.4632,-324.3)(20.0186,-324.3)(28.6857,-324.3)(35.9939,-324.3)(41.8347,-324.3)(50.7784,-324.3)(59.8744,-324.3)(69.1147,-324.3)(78.5035,-324.3)(84.6397,-324.3)(91.5434,-324.3)(101.432,-324.3)(111.343,-324.3)(121.368,-324.3)(131.506,-324.3)(141.757,-324.3)(146.101,-324.3)(157.118,-324.3)(167.663,-324.3)(178.331,-324.3)(189.134,-324.3)(200.077,-324.3)(210.883,-324.3)(222.286,-324.3)(233.605,-324.3)(245.036,-324.3)(256.471,-324.3)(267.972,-324.3)(279.532,-324.3)(291.138,-324.3)(302.783,-324.3)(314.458,-324.3)(326.206,-324.3)(337.989,-324.3)(349.786,-324.3)(361.594,-324.3)(373.412,-324.3)(385.237,-324.3)(397.067,-324.3)(408.901,-324.3)(420.738,-324.3)(432.578,-324.3)(444.419,-324.3)(456.261,-324.3)(468.105,-324.3)(479.949,-324.3)(491.793,-324.3) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (0,-324.3)(2.73314,-324.3)(11.4632,-324.3)(20.0186,-324.3)(28.6857,-324.3)(35.9939,-324.3)(41.8347,-324.3)(50.7784,-324.3)(59.8744,-324.3)(69.1147,-324.3)(78.5035,-324.3)(84.6397,-324.3)(91.5434,-324.3)(101.432,-324.3)(111.343,-324.3)(121.368,-324.3)(131.506,-324.3)(141.757,-324.3)(146.101,-324.3)(157.118,-324.3)(167.663,-324.3)(178.331,-324.3)(189.134,-324.3)(200.077,-324.3)(210.883,-324.3)(222.286,-324.3)(233.605,-324.3)(245.036,-324.3)(256.471,-324.3)(267.972,-324.3)(279.532,-324.3)(291.138,-324.3)(302.783,-324.3)(314.458,-324.3)(326.206,-324.3)(337.989,-324.3)(349.786,-324.3)(361.594,-324.3)(373.412,-324.3)(385.237,-324.3)(397.067,-324.3)(408.901,-324.3)(420.738,-324.3)(432.578,-324.3)(444.419,-324.3)(456.261,-324.3)(468.105,-324.3)(479.949,-324.3)(491.793,-324.3) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (0,-324.3)(2.73314,-324.3)(11.4632,-324.3)(20.0186,-324.3)(28.6857,-324.3)(35.9939,-324.3)(41.8347,-324.3)(50.7784,-324.3)(59.8744,-324.3)(69.1147,-324.3)(78.5035,-324.3)(84.6397,-324.3)(91.5434,-324.3)(101.432,-324.3)(111.343,-324.3)(121.368,-324.3)(131.506,-324.3)(141.757,-324.3)(146.101,-324.3)(157.118,-324.3)(167.663,-324.3)(178.331,-324.3)(189.134,-324.3)(200.077,-324.3)(210.883,-324.3)(222.286,-324.3)(233.605,-324.3)(245.036,-324.3)(256.471,-324.3)(267.972,-324.3)(279.532,-324.3)(291.138,-324.3)(302.783,-324.3)(314.458,-324.3)(326.206,-324.3)(337.989,-324.3)(349.786,-324.3)(361.594,-324.3)(373.412,-324.3)(385.237,-324.3)(397.067,-324.3)(408.901,-324.3)(420.738,-324.3)(432.578,-324.3)(444.419,-324.3)(456.261,-324.3)(468.105,-324.3)(479.949,-324.3)(491.793,-324.3) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (0,-324.3)(2.73314,-324.3)(11.4632,-324.3)(20.0186,-324.3)(28.6857,-324.3)(35.9939,-324.3)(41.8347,-324.3)(50.7784,-324.3)(59.8744,-324.3)(69.1147,-324.3)(78.5035,-324.3)(84.6397,-324.3)(91.5434,-324.3)(101.432,-324.3)(111.343,-324.3)(121.368,-324.3)(131.506,-324.3)(141.757,-324.3)(146.101,-324.3)(157.118,-324.3)(167.663,-324.3)(178.331,-324.3)(189.134,-324.3)(200.077,-324.3)(210.883,-324.3)(222.286,-324.3)(233.605,-324.3)(245.036,-324.3)(256.471,-324.3)(267.972,-324.3)(279.532,-324.3)(291.138,-324.3)(302.783,-324.3)(314.458,-324.3)(326.206,-324.3)(337.989,-324.3)(349.786,-324.3)(361.594,-324.3)(373.412,-324.3)(385.237,-324.3)(397.067,-324.3)(408.901,-324.3)(420.738,-324.3)(432.578,-324.3)(444.419,-324.3)(456.261,-324.3)(468.105,-324.3)(479.949,-324.3)(491.793,-324.3) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/secondorder_sim1_2.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=5,
ymin=-8, ymax=6,
xlabel={$t$},
ylabel={$v(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,-3)(1.33802e-11,-3)(8.0281e-11,-3)(2.4451e-10,-3)(4.47024e-10,-3)(7.27655e-10,-3)(1.1062e-09,-3)(1.6132e-09,-3)(2.29065e-09,-3)(3.19581e-09,-3)(4.4065e-09,-3)(6.02824e-09,-3)(8.20413e-09,-3)(1.11282e-08,-3)(1.50638e-08,-3)(2.0368e-08,-3)(2.7526e-08,-3)(3.71963e-08,-2.99999)(5.02734e-08,-2.99999)(6.79727e-08,-2.99999)(9.19462e-08,-2.99998)(1.24439e-07,-2.99998)(1.68503e-07,-2.99997)(2.28288e-07,-2.99996)(3.09438e-07,-2.99994)(4.19628e-07,-2.99992)(5.69294e-07,-2.9999)(7.72634e-07,-2.99986)(1.04896e-06,-2.99981)(1.42454e-06,-2.99974)(1.93512e-06,-2.99965)(2.62931e-06,-2.99951)(3.57325e-06,-2.99933)(4.85693e-06,-2.99908)(6.60282e-06,-2.99873)(8.97755e-06,-2.99824)(1.22079e-05,-2.99756)(1.66026e-05,-2.9966)(2.25816e-05,-2.99527)(2.66473e-05,-2.99435)(2.94855e-05,-2.99371)(3.14018e-05,-2.99327)(3.2718e-05,-2.99297)(3.36167e-05,-2.99276)(3.42336e-05,-2.99262)(3.46568e-05,-2.99252)(3.49477e-05,-2.99245)(3.51478e-05,-2.99241)(3.52856e-05,-2.99238)(3.53805e-05,-2.99236)(3.54459e-05,-2.99234)(3.54911e-05,-2.99233)(3.55223e-05,-2.99232)(3.55438e-05,-2.99232)(3.55588e-05,-2.99231)(3.55691e-05,-2.99231)(3.55763e-05,-2.99231)(3.55813e-05,-2.99231)(3.55847e-05,-2.99231)(3.55872e-05,-2.99231)(3.55889e-05,-2.99231)(3.55901e-05,-2.99231)(3.55909e-05,-2.99231)(3.55915e-05,-2.99231)(3.55919e-05,-2.99231)(3.55922e-05,-2.99231)(3.55924e-05,-2.99231)(3.55925e-05,-2.99231)(3.55926e-05,-2.99231)(3.55927e-05,-2.99231)(3.55928e-05,-2.99231)(3.55931e-05,-2.99231)(3.55934e-05,-2.99231)(3.55938e-05,-2.99231)(3.55943e-05,-2.99231)(3.5595e-05,-2.99231)(3.5596e-05,-2.99231)(3.55973e-05,-2.99231)(3.55991e-05,-2.9923)(3.56014e-05,-2.9923)(3.56046e-05,-2.9923)(3.56089e-05,-2.9923)(3.56147e-05,-2.9923)(3.56224e-05,-2.9923)(3.5633e-05,-2.9923)(3.56472e-05,-2.99229)(3.56664e-05,-2.99229)(3.56925e-05,-2.99228)(3.57279e-05,-2.99228)(3.57759e-05,-2.99226)(3.58409e-05,-2.99225)(3.59292e-05,-2.99223)(3.60489e-05,-2.9922)(3.62115e-05,-2.99216)(3.64323e-05,-2.99211)(3.6732e-05,-2.99204)(3.7139e-05,-2.99195)(3.76917e-05,-2.99182)(3.84422e-05,-2.99165)(3.94615e-05,-2.99142)(4.08458e-05,-2.9911)(4.27259e-05,-2.99066)(4.52798e-05,-2.99007)(4.87497e-05,-2.98927)(5.34659e-05,-2.98818)(5.98799e-05,-2.9867)(6.8615e-05,-2.98468)(8.05488e-05,-2.98193)(9.69949e-05,-2.97813)(0.000120284,-2.97276)(0.000156839,-2.96434)(0.000211451,-2.95181)(0.000257285,-2.94133)(0.000320543,-2.92693)(0.000382868,-2.91283)(0.000472292,-2.89272)(0.000529414,-2.87997)(0.000569138,-2.87114)(0.000595588,-2.86528)(0.000613676,-2.86128)(0.000625932,-2.85858)(0.000634307,-2.85673)(0.000640029,-2.85547)(0.000643953,-2.8546)(0.000646648,-2.85401)(0.000648504,-2.8536)(0.000649784,-2.85332)(0.000650671,-2.85313)(0.000651285,-2.85299)(0.000651713,-2.8529)(0.000652011,-2.85283)(0.000652219,-2.85278)(0.000652365,-2.85275)(0.000652468,-2.85273)(0.00065254,-2.85271)(0.00065259,-2.8527)(0.000652624,-2.8527)(0.000652642,-2.85269)(0.000652655,-2.85269)(0.000652668,-2.85269)(0.000652693,-2.85268)(0.000652727,-2.85267)(0.000652774,-2.85266)(0.000652836,-2.85265)(0.00065292,-2.85263)(0.000653031,-2.85261)(0.00065318,-2.85257)(0.000653379,-2.85253)(0.000653645,-2.85247)(0.000654001,-2.85239)(0.000654479,-2.85229)(0.000655121,-2.85215)(0.000655984,-2.85196)(0.000657146,-2.8517)(0.000658709,-2.85136)(0.000660814,-2.85089)(0.00066365,-2.85027)(0.000667467,-2.84943)(0.000672607,-2.8483)(0.00067952,-2.84679)(0.000688812,-2.84475)(0.000701284,-2.84202)(0.000718,-2.83836)(0.000740357,-2.83348)(0.000770184,-2.82699)(0.000809855,-2.81839)(0.000862429,-2.80705)(0.00093183,-2.79218)(0.00102309,-2.7728)(0.0011427,-2.74773)(0.00129937,-2.71546)(0.00150642,-2.67385)(0.00170922,-2.63427)(0.00181062,-2.61494)(0.00191202,-2.59592)(0.00201557,-2.57682)(0.00210444,-2.56068)(0.00218756,-2.54582)(0.00227771,-2.52994)(0.00237798,-2.51259)(0.00247491,-2.49611)(0.00256332,-2.48134)(0.00264979,-2.46714)(0.002743,-2.4521)(0.00284076,-2.43663)(0.00293492,-2.422)(0.00302361,-2.40849)(0.00311316,-2.3951)(0.00320746,-2.38126)(0.00330348,-2.36746)(0.00339598,-2.35443)(0.00348595,-2.34201)(0.00357743,-2.32963)(0.00367206,-2.31708)(0.00376666,-2.3048)(0.00385886,-2.29308)(0.00394992,-2.28174)(0.00404269,-2.27042)(0.00413715,-2.25914)(0.00423106,-2.24816)(0.00432329,-2.2376)(0.0044154,-2.22726)(0.00450884,-2.217)(0.00460312,-2.20686)(0.00469663,-2.19701)(0.00478923,-2.18745)(0.00488208,-2.17806)(0.00497591,-2.16876)(0.00506999,-2.15962)(0.00516342,-2.15073)(0.00525642,-2.14205)(0.0053498,-2.1335)(0.00544381,-2.12505)(0.00553777,-2.11677)(0.00563128,-2.10868)(0.00572462,-2.10075)(0.00581838,-2.09292)(0.00591243,-2.08521)(0.00600637,-2.07764)(0.00609996,-2.07022)(0.00619362,-2.06292)(0.00628753,-2.05572)(0.00638162,-2.04861)(0.00647549,-2.04163)(0.00656923,-2.03477)(0.006663,-2.02799)(0.00675701,-2.0213)(0.00685098,-2.0147)(0.00694484,-2.0082)(0.00703854,-2.00179)(0.00713238,-1.99545)(0.00722623,-1.98918)(0.00732008,-1.98299)(0.00741369,-1.97688)(0.0075073,-1.97084)(0.00760084,-1.96487)(0.00769443,-1.95895)(0.00778778,-1.9531)(0.00788102,-1.94732)(0.00797403,-1.9416)(0.00806703,-1.93593)(0.00815973,-1.93033)(0.00825221,-1.92478)(0.00834423,-1.9193)(0.008436,-1.91388)(0.00852722,-1.90852)(0.00861793,-1.90323)(0.00870767,-1.89803)(0.00879648,-1.89292)(0.00888379,-1.88791)(0.0089693,-1.88304)(0.00905183,-1.87836)(0.00913041,-1.87392)(0.00920312,-1.86983)(0.00926852,-1.86617)(0.00932539,-1.86299)(0.00937458,-1.86025)(0.00941747,-1.85787)(0.00945543,-1.85576)(0.00948847,-1.85393)(0.00951659,-1.85237)(0.00953034,-1.85161)(0.00953848,-1.85116)(0.00954662,-1.85071)(0.00955942,-1.85001)(0.00957222,-1.8493)(0.00961445,-1.84697)(0.00965654,-1.84466)(0.00969389,-1.84261)(0.00973304,-1.84046)(0.00978249,-1.83775)(0.00984406,-1.83439)(0.00991023,-1.83078)(0.00997769,-1.82711)(0.0100515,-1.82311)(0.0101385,-1.8184)(0.010239,-1.81297)(0.0103482,-1.8071)(0.0104629,-1.80094)(0.0105843,-1.79445)(0.0107084,-1.78783)(0.0108237,-1.7817)(0.0109252,-1.77631)(0.0110211,-1.77123)(0.0111219,-1.7659)(0.0112291,-1.76023)(0.0113349,-1.75465)(0.0114348,-1.7494)(0.0115325,-1.74426)(0.0116334,-1.73896)(0.0117375,-1.7335)(0.0118403,-1.72811)(0.0119399,-1.72289)(0.0120388,-1.71772)(0.0121399,-1.71243)(0.0122424,-1.70708)(0.0123439,-1.70178)(0.0124437,-1.69657)(0.0125434,-1.69137)(0.0126445,-1.6861)(0.0127462,-1.68079)(0.0128471,-1.67554)(0.0129471,-1.67033)(0.0130473,-1.6651)(0.0131484,-1.65984)(0.0132497,-1.65457)(0.0133504,-1.64932)(0.0134507,-1.6441)(0.0135513,-1.63886)(0.0136523,-1.6336)(0.0137534,-1.62833)(0.0138541,-1.62308)(0.0139547,-1.61784)(0.0140554,-1.61259)(0.0141565,-1.60732)(0.0142575,-1.60205)(0.0143584,-1.59679)(0.0144591,-1.59153)(0.0145601,-1.58626)(0.0146612,-1.58098)(0.0147623,-1.57569)(0.0148632,-1.57042)(0.0149643,-1.56513)(0.0150654,-1.55984)(0.0151666,-1.55454)(0.0152677,-1.54924)(0.0153689,-1.54393)(0.01547,-1.53863)(0.0155714,-1.53331)(0.0156726,-1.52799)(0.015774,-1.52266)(0.0158753,-1.51734)(0.0159767,-1.512)(0.016078,-1.50666)(0.0161796,-1.50131)(0.0162809,-1.49596)(0.0163825,-1.4906)(0.016484,-1.48524)(0.0165856,-1.47986)(0.0166871,-1.47449)(0.0167888,-1.4691)(0.0168904,-1.46372)(0.0169918,-1.45834)(0.0170922,-1.45301)(0.0171928,-1.44766)(0.0172939,-1.44228)(0.0173955,-1.43687)(0.0174967,-1.43148)(0.0175976,-1.42609)(0.0176985,-1.42071)(0.0178,-1.41528)(0.0179014,-1.40985)(0.0180028,-1.40442)(0.0181039,-1.399)(0.0182052,-1.39356)(0.0183068,-1.38811)(0.0184085,-1.38264)(0.0185098,-1.37718)(0.0186113,-1.37171)(0.0187128,-1.36623)(0.0188146,-1.36073)(0.0189163,-1.35523)(0.019018,-1.34973)(0.0191196,-1.34422)(0.0192214,-1.33869)(0.0193232,-1.33316)(0.0194252,-1.32761)(0.0195269,-1.32207)(0.0196289,-1.31651)(0.0197308,-1.31095)(0.0198329,-1.30537)(0.0199348,-1.29979)(0.0200369,-1.2942)(0.0201389,-1.2886)(0.0202411,-1.28298)(0.0203432,-1.27737)(0.0204454,-1.27173)(0.0205476,-1.2661)(0.0206499,-1.26045)(0.0207521,-1.2548)(0.0208545,-1.24913)(0.0209568,-1.24346)(0.0210592,-1.23777)(0.0211615,-1.23208)(0.0212641,-1.22637)(0.0213665,-1.22066)(0.021469,-1.21493)(0.0215715,-1.20921)(0.0216741,-1.20346)(0.0217766,-1.19771)(0.0218793,-1.19194)(0.0219819,-1.18617)(0.0220846,-1.18039)(0.0221873,-1.1746)(0.0222901,-1.16879)(0.0223928,-1.16298)(0.0224956,-1.15715)(0.0225984,-1.15132)(0.0227013,-1.14547)(0.0228041,-1.13962)(0.0229071,-1.13374)(0.0230099,-1.12787)(0.0231129,-1.12198)(0.0232158,-1.11608)(0.0233189,-1.11017)(0.0234219,-1.10425)(0.023525,-1.09831)(0.023628,-1.09237)(0.0237312,-1.08641)(0.0238342,-1.08045)(0.0239374,-1.07447)(0.0240405,-1.06848)(0.0241438,-1.06248)(0.024247,-1.05647)(0.0243503,-1.05044)(0.0244535,-1.04441)(0.0245568,-1.03835)(0.0246601,-1.0323)(0.0247634,-1.02622)(0.0248667,-1.02014)(0.0249702,-1.01404)(0.0250735,-1.00793)(0.025177,-1.00181)(0.0252803,-0.995679)(0.0253839,-0.989529)(0.0254873,-0.983374)(0.0255908,-0.977199)(0.0256943,-0.971018)(0.0257979,-0.964817)(0.0259013,-0.958611)(0.026005,-0.952384)(0.0261085,-0.946151)(0.0262121,-0.939898)(0.0263157,-0.933639)(0.0264194,-0.927359)(0.026523,-0.921073)(0.0266267,-0.914767)(0.0267303,-0.908454)(0.0268341,-0.90212)(0.0269378,-0.895779)(0.0270415,-0.889417)(0.0271452,-0.883049)(0.027249,-0.876659)(0.0273528,-0.870262)(0.0274566,-0.863844)(0.0275604,-0.857419)(0.0276642,-0.850972)(0.027768,-0.844517)(0.0278719,-0.838041)(0.0279757,-0.831557)(0.0280796,-0.825052)(0.0281834,-0.818539)(0.0282874,-0.812004)(0.0283912,-0.80546)(0.0284952,-0.798895)(0.028599,-0.792322)(0.028703,-0.785727)(0.0288069,-0.779123)(0.0289109,-0.772497)(0.0290148,-0.765862)(0.0291188,-0.759206)(0.0292228,-0.75254)(0.0293268,-0.745852)(0.0294307,-0.739155)(0.0295348,-0.732436)(0.0296387,-0.725708)(0.0297428,-0.718957)(0.0298468,-0.712197)(0.0299509,-0.705414)(0.0300549,-0.698622)(0.0301589,-0.691807)(0.0302629,-0.684983)(0.030367,-0.678136)(0.030471,-0.671278)(0.0305752,-0.664398)(0.0306792,-0.657508)(0.0307833,-0.650595)(0.0308873,-0.643672)(0.0309914,-0.636726)(0.0310955,-0.629769)(0.0311996,-0.622789)(0.0313037,-0.615799)(0.0314078,-0.608785)(0.0315118,-0.60176)(0.031616,-0.594713)(0.03172,-0.587654)(0.0318242,-0.580571)(0.0319282,-0.573478)(0.0320323,-0.566361)(0.0321364,-0.559232)(0.0322405,-0.55208)(0.0323446,-0.544916)(0.0324487,-0.537728)(0.0325528,-0.530528)(0.0326569,-0.523305)(0.032761,-0.516069)(0.0328651,-0.50881)(0.0329691,-0.501538)(0.0330733,-0.494242)(0.0331773,-0.486934)(0.0332814,-0.479601)(0.0333855,-0.472255)(0.0334896,-0.464886)(0.0335936,-0.457503)(0.0336977,-0.450096)(0.0338017,-0.442675)(0.0339058,-0.43523)(0.0340098,-0.427771)(0.0341139,-0.420288)(0.0342179,-0.41279)(0.034322,-0.405269)(0.034426,-0.397732)(0.03453,-0.390171)(0.034634,-0.382596)(0.034738,-0.374996)(0.034842,-0.367381)(0.034946,-0.35974)(0.03505,-0.352085)(0.035154,-0.344405)(0.0352579,-0.336709)(0.0353619,-0.328988)(0.0354658,-0.321251)(0.0355698,-0.313489)(0.0356737,-0.305711)(0.0357776,-0.297907)(0.0358815,-0.290088)(0.0359854,-0.282242)(0.0360893,-0.27438)(0.0361932,-0.266491)(0.036297,-0.258587)(0.0364009,-0.250655)(0.0365047,-0.242707)(0.0366086,-0.234732)(0.0367124,-0.22674)(0.0368162,-0.218722)(0.03692,-0.210686)(0.0370238,-0.202622)(0.0371275,-0.194541)(0.0372313,-0.186433)(0.037335,-0.178307)(0.0374387,-0.170153)(0.0375424,-0.161981)(0.0376461,-0.153781)(0.0377498,-0.145563)(0.0378535,-0.137316)(0.0379571,-0.129051)(0.0380608,-0.120757)(0.0381644,-0.112444)(0.038268,-0.104102)(0.0383715,-0.0957409)(0.0384751,-0.0873506)(0.0385786,-0.0789407)(0.0386822,-0.0705012)(0.0387857,-0.062042)(0.0388892,-0.0535525)(0.0389927,-0.0450435)(0.0390962,-0.0365031)(0.0391996,-0.0279446)(0.039303,-0.01935)(0.0394064,-0.0107521)(0.0394581,-0.00641464)(0.039496,-0.00325533)(0.0395339,-7.6294e-05)(0.0395433,0.00067404)(0.0395527,0.00137174)(0.039567,0.00239745)(0.0396027,0.00493068)(0.0396357,0.00724718)(0.0396841,0.0106611)(0.0397613,0.0160891)(0.0398534,0.0226002)(0.0399456,0.0290388)(0.0400463,0.0361556)(0.0401761,0.0452218)(0.0403471,0.057258)(0.0405528,0.0715511)(0.0407841,0.0877959)(0.0409192,0.0971485)(0.0410544,0.106529)(0.041145,0.112819)(0.0412357,0.119102)(0.0413646,0.128027)(0.041461,0.13469)(0.0415574,0.141345)(0.0416808,0.149849)(0.0417994,0.158016)(0.0418949,0.164579)(0.0419841,0.170703)(0.0420874,0.177783)(0.0422046,0.185806)(0.0423135,0.193249)(0.0424087,0.19975)(0.0425036,0.206214)(0.0426095,0.213426)(0.0427211,0.22101)(0.0428252,0.228068)(0.0429218,0.23461)(0.0430207,0.241301)(0.043127,0.248481)(0.0432345,0.25573)(0.0433363,0.262579)(0.0434347,0.269192)(0.043536,0.275986)(0.0436415,0.283054)(0.0437463,0.290062)(0.0438474,0.296809)(0.0439473,0.303462)(0.0440496,0.310272)(0.0441541,0.317209)(0.0442574,0.324054)(0.0443584,0.330732)(0.0444593,0.337395)(0.044562,0.344164)(0.0446656,0.350977)(0.044768,0.357697)(0.0448691,0.364325)(0.0449706,0.370963)(0.0450733,0.377663)(0.0451761,0.384359)(0.0452781,0.390985)(0.0453794,0.397557)(0.0454812,0.404146)(0.0455836,0.410761)(0.045686,0.417356)(0.0457877,0.423894)(0.0458891,0.430406)(0.045991,0.436927)(0.0460932,0.443453)(0.0461951,0.44995)(0.0462967,0.45641)(0.0463982,0.46285)(0.0465,0.469293)(0.0466019,0.475726)(0.0467036,0.482133)(0.0468051,0.488508)(0.0469066,0.494871)(0.0470083,0.501227)(0.04711,0.507569)(0.0472115,0.513883)(0.0473129,0.520174)(0.0474143,0.526452)(0.0475158,0.532718)(0.0476173,0.538964)(0.0477187,0.545188)(0.0478199,0.551389)(0.0479213,0.557577)(0.0480226,0.563748)(0.048124,0.5699)(0.0482252,0.576028)(0.0483264,0.582138)(0.0484276,0.58823)(0.0485288,0.594305)(0.0486299,0.600358)(0.048731,0.60639)(0.0488321,0.612403)(0.0489332,0.618397)(0.0490342,0.624372)(0.0491353,0.630326)(0.0492362,0.636257)(0.0493372,0.64217)(0.0494381,0.648063)(0.049539,0.653935)(0.0496399,0.659786)(0.0497407,0.665616)(0.0498416,0.671424)(0.0499424,0.677213)(0.0500432,0.68298)(0.0501439,0.688726)(0.0502446,0.694449)(0.0503453,0.700152)(0.050446,0.705833)(0.0505466,0.711493)(0.0506473,0.71713)(0.0507479,0.722745)(0.0508484,0.728339)(0.050949,0.733911)(0.0510495,0.739459)(0.05115,0.744986)(0.0512505,0.75049)(0.0513509,0.755972)(0.0514514,0.761431)(0.0515518,0.766868)(0.0516521,0.772281)(0.0517525,0.777672)(0.0518528,0.783039)(0.0519531,0.788384)(0.0520534,0.793705)(0.0521537,0.799003)(0.0522539,0.804277)(0.0523542,0.809528)(0.0524543,0.814756)(0.0525545,0.81996)(0.0526547,0.82514)(0.0527548,0.830296)(0.0528549,0.835428)(0.052955,0.840537)(0.0530551,0.845621)(0.0531551,0.850682)(0.0532552,0.855718)(0.0533552,0.86073)(0.0534551,0.865717)(0.0535551,0.870681)(0.0536551,0.875619)(0.053755,0.880534)(0.0538549,0.885423)(0.0539548,0.890288)(0.0540547,0.895128)(0.0541545,0.899944)(0.0542543,0.904734)(0.0543542,0.9095)(0.054454,0.914241)(0.0545537,0.918957)(0.0546535,0.923647)(0.0547533,0.928313)(0.054853,0.932953)(0.0549527,0.937569)(0.0550524,0.942159)(0.0551521,0.946723)(0.0552517,0.951263)(0.0553514,0.955777)(0.055451,0.960265)(0.0555507,0.964729)(0.0556503,0.969166)(0.0557499,0.973579)(0.0558494,0.977965)(0.055949,0.982326)(0.0560486,0.986662)(0.0561481,0.990972)(0.0562476,0.995256)(0.0563471,0.999515)(0.0564466,1.00375)(0.0565461,1.00795)(0.0566456,1.01214)(0.0567451,1.01629)(0.0568445,1.02042)(0.056944,1.02453)(0.0570434,1.0286)(0.0571428,1.03266)(0.0572422,1.03668)(0.0573417,1.04069)(0.057441,1.04466)(0.0575404,1.04861)(0.0576398,1.05253)(0.0577392,1.05643)(0.0578385,1.0603)(0.0579379,1.06415)(0.0580373,1.06797)(0.0581366,1.07177)(0.0582359,1.07554)(0.0583353,1.07928)(0.0584346,1.083)(0.0585339,1.08669)(0.0586332,1.09036)(0.0587325,1.094)(0.0588318,1.09761)(0.0589311,1.1012)(0.0590304,1.10477)(0.0591297,1.10831)(0.059229,1.11182)(0.0593283,1.11531)(0.0594275,1.11877)(0.0595268,1.12221)(0.0596261,1.12562)(0.0597254,1.129)(0.0598246,1.13236)(0.0599239,1.1357)(0.0600232,1.13901)(0.0601224,1.1423)(0.0602217,1.14556)(0.060321,1.14879)(0.0604203,1.152)(0.0605195,1.15519)(0.0606188,1.15835)(0.0607181,1.16148)(0.0608173,1.16459)(0.0609166,1.16768)(0.0610159,1.17074)(0.0611152,1.17378)(0.0612145,1.17679)(0.0613138,1.17978)(0.0614131,1.18274)(0.0615124,1.18568)(0.0616117,1.18859)(0.061711,1.19148)(0.0618103,1.19435)(0.0619096,1.19719)(0.0620089,1.20001)(0.0621083,1.2028)(0.0622076,1.20557)(0.0623069,1.20832)(0.0624063,1.21104)(0.0625056,1.21374)(0.062605,1.21642)(0.0627044,1.21907)(0.0628038,1.2217)(0.0629032,1.22431)(0.0630026,1.22689)(0.063102,1.22945)(0.0632014,1.23198)(0.0633008,1.2345)(0.0634003,1.23699)(0.0634997,1.23946)(0.0635992,1.2419)(0.0636987,1.24432)(0.0637981,1.24672)(0.0638976,1.2491)(0.0639972,1.25146)(0.0640967,1.25379)(0.0641962,1.2561)(0.0642958,1.25839)(0.0643953,1.26066)(0.0644949,1.2629)(0.0645945,1.26512)(0.0646941,1.26733)(0.0647937,1.26951)(0.0648934,1.27167)(0.064993,1.2738)(0.0650927,1.27592)(0.0651924,1.27801)(0.0652921,1.28009)(0.0653918,1.28214)(0.0654915,1.28417)(0.0655913,1.28619)(0.065691,1.28818)(0.0657908,1.29015)(0.0658906,1.2921)(0.0659905,1.29403)(0.0660903,1.29594)(0.0661902,1.29783)(0.06629,1.2997)(0.0663899,1.30155)(0.0664899,1.30338)(0.0665898,1.30519)(0.0666898,1.30698)(0.0667898,1.30875)(0.0668898,1.3105)(0.0669898,1.31224)(0.0670898,1.31395)(0.0671899,1.31565)(0.06729,1.31732)(0.0673901,1.31898)(0.0674903,1.32062)(0.0675904,1.32224)(0.0676906,1.32384)(0.0677908,1.32543)(0.067891,1.32699)(0.0679913,1.32854)(0.0680916,1.33007)(0.0681919,1.33158)(0.0682922,1.33308)(0.0683926,1.33455)(0.068493,1.33601)(0.0685934,1.33745)(0.0686938,1.33888)(0.0687943,1.34028)(0.0688947,1.34168)(0.0689953,1.34305)(0.0690958,1.3444)(0.0691964,1.34574)(0.069297,1.34707)(0.0693976,1.34837)(0.0694983,1.34966)(0.0695989,1.35094)(0.0696996,1.3522)(0.0698004,1.35344)(0.0699012,1.35466)(0.070002,1.35587)(0.0701028,1.35707)(0.0702036,1.35824)(0.0703045,1.35941)(0.0704055,1.36056)(0.0705064,1.36169)(0.0706074,1.3628)(0.0707084,1.36391)(0.0708094,1.36499)(0.0709105,1.36607)(0.0710116,1.36712)(0.0711128,1.36817)(0.0712139,1.36919)(0.0713152,1.37021)(0.0714164,1.37121)(0.0715177,1.37219)(0.071619,1.37317)(0.0717203,1.37412)(0.0718217,1.37507)(0.0719231,1.376)(0.0720245,1.37691)(0.072126,1.37781)(0.0722275,1.3787)(0.0723291,1.37958)(0.0724306,1.38044)(0.0725323,1.38129)(0.0726339,1.38213)(0.0727356,1.38295)(0.0728373,1.38376)(0.0729391,1.38456)(0.0730409,1.38534)(0.0731427,1.38611)(0.0732446,1.38687)(0.0733465,1.38762)(0.0734484,1.38836)(0.0735504,1.38908)(0.0736524,1.38979)(0.0737545,1.39049)(0.0738566,1.39118)(0.0739587,1.39185)(0.0740609,1.39252)(0.0741631,1.39317)(0.0742653,1.39381)(0.0743676,1.39444)(0.07447,1.39506)(0.0745723,1.39566)(0.0746747,1.39626)(0.0747772,1.39684)(0.0748797,1.39742)(0.0749822,1.39798)(0.0750848,1.39853)(0.0751874,1.39907)(0.07529,1.3996)(0.0753927,1.40012)(0.0754954,1.40063)(0.0755982,1.40113)(0.075701,1.40162)(0.0758039,1.4021)(0.0759068,1.40257)(0.0760097,1.40303)(0.0761127,1.40348)(0.0762157,1.40392)(0.0763188,1.40435)(0.0764219,1.40477)(0.0765251,1.40518)(0.0766282,1.40558)(0.0767315,1.40597)(0.0768348,1.40636)(0.0769381,1.40673)(0.0770415,1.40709)(0.0771449,1.40745)(0.0772483,1.40779)(0.0773518,1.40813)(0.0774554,1.40846)(0.077559,1.40878)(0.0776626,1.40909)(0.0777663,1.40939)(0.07787,1.40969)(0.0779738,1.40997)(0.0780776,1.41025)(0.0781815,1.41052)(0.0782854,1.41078)(0.0783893,1.41103)(0.0784933,1.41127)(0.0785974,1.41151)(0.0787015,1.41174)(0.0788056,1.41196)(0.0789098,1.41217)(0.079014,1.41238)(0.0791183,1.41257)(0.0792226,1.41276)(0.079327,1.41295)(0.0794314,1.41312)(0.0795359,1.41329)(0.0796404,1.41345)(0.079745,1.4136)(0.0798496,1.41375)(0.0799542,1.41389)(0.080059,1.41402)(0.0801637,1.41414)(0.0802685,1.41426)(0.0803734,1.41437)(0.0804783,1.41447)(0.0805832,1.41457)(0.0806882,1.41466)(0.0807933,1.41475)(0.0808984,1.41482)(0.0810035,1.41489)(0.0811087,1.41496)(0.081214,1.41502)(0.0813193,1.41507)(0.0814246,1.41511)(0.08153,1.41515)(0.0816355,1.41519)(0.081741,1.41521)(0.0818465,1.41523)(0.0819521,1.41525)(0.0820578,1.41526)(0.0821635,1.41526)(0.0822692,1.41526)(0.082375,1.41525)(0.0824809,1.41524)(0.0825868,1.41522)(0.0826927,1.41519)(0.0827988,1.41516)(0.0829048,1.41512)(0.0830109,1.41508)(0.0831171,1.41503)(0.0832233,1.41498)(0.0833296,1.41492)(0.0834359,1.41486)(0.0835423,1.41479)(0.0836487,1.41472)(0.0837552,1.41464)(0.0838617,1.41456)(0.0839683,1.41447)(0.0840749,1.41438)(0.0841816,1.41428)(0.0842884,1.41417)(0.0843952,1.41407)(0.084502,1.41395)(0.0846089,1.41384)(0.0847159,1.41371)(0.0848229,1.41359)(0.08493,1.41346)(0.0850371,1.41332)(0.0851443,1.41318)(0.0852515,1.41303)(0.0853588,1.41288)(0.0854661,1.41273)(0.0855735,1.41257)(0.085681,1.41241)(0.0857885,1.41224)(0.085896,1.41207)(0.0860037,1.4119)(0.0861113,1.41172)(0.086219,1.41154)(0.0863268,1.41135)(0.0864347,1.41116)(0.0865426,1.41096)(0.0866505,1.41076)(0.0867585,1.41056)(0.0868666,1.41035)(0.0869747,1.41014)(0.0870828,1.40993)(0.0871911,1.40971)(0.0872994,1.40949)(0.0874077,1.40926)(0.0875161,1.40903)(0.0876245,1.4088)(0.087733,1.40856)(0.0878416,1.40832)(0.0879502,1.40808)(0.0880589,1.40783)(0.0881676,1.40758)(0.0882764,1.40732)(0.0883853,1.40707)(0.0884942,1.40681)(0.0886032,1.40654)(0.0887122,1.40627)(0.0888213,1.406)(0.0889304,1.40573)(0.0890396,1.40545)(0.0891489,1.40517)(0.0892582,1.40489)(0.0893675,1.4046)(0.089477,1.40431)(0.0895865,1.40402)(0.089696,1.40372)(0.0898056,1.40342)(0.0899153,1.40312)(0.090025,1.40282)(0.0901348,1.40251)(0.0902446,1.4022)(0.0903545,1.40188)(0.0904645,1.40157)(0.0905745,1.40125)(0.0906845,1.40093)(0.0907947,1.4006)(0.0909049,1.40028)(0.0910151,1.39995)(0.0911254,1.39961)(0.0912358,1.39928)(0.0913462,1.39894)(0.0914567,1.3986)(0.0915673,1.39825)(0.0916779,1.39791)(0.0917886,1.39756)(0.0918993,1.39721)(0.0920101,1.39686)(0.0921209,1.3965)(0.0922318,1.39614)(0.0923428,1.39578)(0.0924539,1.39542)(0.0925649,1.39505)(0.0926761,1.39469)(0.0927873,1.39432)(0.0928986,1.39394)(0.0930099,1.39357)(0.0931213,1.39319)(0.0932328,1.39281)(0.0933443,1.39243)(0.0934559,1.39205)(0.0935675,1.39166)(0.0936792,1.39127)(0.093791,1.39088)(0.0939028,1.39049)(0.0940147,1.3901)(0.0941267,1.3897)(0.0942387,1.3893)(0.0943508,1.3889)(0.0944629,1.3885)(0.0945751,1.38809)(0.0946873,1.38769)(0.0947997,1.38728)(0.0949121,1.38687)(0.0950245,1.38646)(0.095137,1.38604)(0.0952496,1.38563)(0.0953622,1.38521)(0.0954749,1.38479)(0.0955877,1.38437)(0.0957005,1.38394)(0.0958134,1.38352)(0.0959263,1.38309)(0.0960393,1.38266)(0.0961524,1.38223)(0.0962656,1.3818)(0.0963788,1.38136)(0.096492,1.38093)(0.0966054,1.38049)(0.0967187,1.38005)(0.0968322,1.37961)(0.0969457,1.37916)(0.0970593,1.37872)(0.0971729,1.37827)(0.0972867,1.37782)(0.0974004,1.37738)(0.0975143,1.37692)(0.0976282,1.37647)(0.0977421,1.37602)(0.0978562,1.37556)(0.0979703,1.3751)(0.0980844,1.37465)(0.0981986,1.37419)(0.0983129,1.37372)(0.0984273,1.37326)(0.0985417,1.3728)(0.0986562,1.37233)(0.0987707,1.37186)(0.0988853,1.37139)(0.099,1.37092)(0.0991148,1.37045)(0.0992296,1.36998)(0.0993444,1.3695)(0.0994594,1.36903)(0.0995744,1.36855)(0.0996894,1.36807)(0.0998046,1.36759)(0.0999198,1.36711)(0.100035,1.36662)(0.10015,1.36614)(0.100266,1.36566)(0.100381,1.36517)(0.100497,1.36468)(0.100612,1.36419)(0.100728,1.3637)(0.100844,1.36321)(0.10096,1.36272)(0.101075,1.36222)(0.101191,1.36173)(0.101307,1.36123)(0.101423,1.36073)(0.101539,1.36023)(0.101656,1.35973)(0.101772,1.35923)(0.101888,1.35873)(0.102005,1.35822)(0.102121,1.35772)(0.102238,1.35721)(0.102354,1.35671)(0.102471,1.3562)(0.102588,1.35569)(0.102704,1.35518)(0.102821,1.35467)(0.102938,1.35415)(0.103055,1.35364)(0.103172,1.35312)(0.103289,1.35261)(0.103407,1.35209)(0.103524,1.35157)(0.103641,1.35105)(0.103759,1.35053)(0.103876,1.35001)(0.103993,1.34949)(0.104111,1.34897)(0.104229,1.34844)(0.104346,1.34792)(0.104464,1.34739)(0.104582,1.34687)(0.1047,1.34634)(0.104818,1.34581)(0.104936,1.34528)(0.105054,1.34475)(0.105173,1.34422)(0.105291,1.34368)(0.105409,1.34315)(0.105528,1.34262)(0.105646,1.34208)(0.105765,1.34154)(0.105883,1.34101)(0.106002,1.34047)(0.106121,1.33993)(0.10624,1.33939)(0.106358,1.33885)(0.106477,1.33831)(0.106597,1.33777)(0.106716,1.33722)(0.106835,1.33668)(0.106954,1.33613)(0.107073,1.33559)(0.107193,1.33504)(0.107312,1.33449)(0.107432,1.33394)(0.107551,1.33339)(0.107671,1.33284)(0.107791,1.33229)(0.107911,1.33174)(0.10803,1.33119)(0.10815,1.33064)(0.10827,1.33008)(0.10839,1.32953)(0.108511,1.32897)(0.108631,1.32842)(0.108751,1.32786)(0.108872,1.3273)(0.108992,1.32674)(0.109112,1.32618)(0.109233,1.32562)(0.109354,1.32506)(0.109474,1.3245)(0.109595,1.32394)(0.109716,1.32337)(0.109837,1.32281)(0.109958,1.32225)(0.110079,1.32168)(0.1102,1.32111)(0.110321,1.32055)(0.110443,1.31998)(0.110564,1.31941)(0.110686,1.31884)(0.110807,1.31827)(0.110929,1.3177)(0.11105,1.31713)(0.111172,1.31656)(0.111294,1.31599)(0.111416,1.31542)(0.111538,1.31484)(0.11166,1.31427)(0.111782,1.31369)(0.111904,1.31312)(0.112026,1.31254)(0.112148,1.31197)(0.112271,1.31139)(0.112393,1.31081)(0.112516,1.31023)(0.112638,1.30965)(0.112761,1.30907)(0.112884,1.30849)(0.113006,1.30791)(0.113129,1.30733)(0.113252,1.30674)(0.113375,1.30616)(0.113498,1.30558)(0.113621,1.30499)(0.113745,1.30441)(0.113868,1.30382)(0.113991,1.30324)(0.114115,1.30265)(0.114238,1.30206)(0.114362,1.30147)(0.114486,1.30088)(0.114609,1.3003)(0.114733,1.29971)(0.114857,1.29912)(0.114981,1.29852)(0.115105,1.29793)(0.115229,1.29734)(0.115353,1.29675)(0.115478,1.29615)(0.115602,1.29556)(0.115726,1.29497)(0.115851,1.29437)(0.115975,1.29378)(0.1161,1.29318)(0.116225,1.29258)(0.116349,1.29199)(0.116474,1.29139)(0.116599,1.29079)(0.116724,1.29019)(0.116849,1.28959)(0.116974,1.28899)(0.1171,1.28839)(0.117225,1.28779)(0.11735,1.28719)(0.117476,1.28658)(0.117601,1.28598)(0.117727,1.28538)(0.117853,1.28477)(0.117978,1.28417)(0.118104,1.28357)(0.11823,1.28296)(0.118356,1.28235)(0.118482,1.28175)(0.118608,1.28114)(0.118734,1.28053)(0.118861,1.27993)(0.118987,1.27932)(0.119113,1.27871)(0.11924,1.2781)(0.119366,1.27749)(0.119493,1.27688)(0.11962,1.27627)(0.119747,1.27566)(0.119874,1.27504)(0.12,1.27443)(0.120127,1.27382)(0.120255,1.2732)(0.120382,1.27259)(0.120509,1.27198)(0.120636,1.27136)(0.120764,1.27075)(0.120891,1.27013)(0.121019,1.26951)(0.121146,1.2689)(0.121274,1.26828)(0.121402,1.26766)(0.12153,1.26704)(0.121658,1.26642)(0.121786,1.2658)(0.121914,1.26518)(0.122042,1.26456)(0.12217,1.26394)(0.122299,1.26332)(0.122427,1.2627)(0.122555,1.26208)(0.122684,1.26145)(0.122813,1.26083)(0.122941,1.26021)(0.12307,1.25958)(0.123199,1.25896)(0.123328,1.25833)(0.123457,1.25771)(0.123586,1.25708)(0.123715,1.25645)(0.123844,1.25583)(0.123974,1.2552)(0.124103,1.25457)(0.124233,1.25394)(0.124362,1.25332)(0.124492,1.25269)(0.124622,1.25206)(0.124751,1.25143)(0.124881,1.2508)(0.125011,1.25016)(0.125141,1.24953)(0.125271,1.2489)(0.125401,1.24827)(0.125532,1.24764)(0.125662,1.247)(0.125792,1.24637)(0.125923,1.24573)(0.126054,1.2451)(0.126184,1.24446)(0.126315,1.24383)(0.126446,1.24319)(0.126577,1.24256)(0.126708,1.24192)(0.126839,1.24128)(0.12697,1.24064)(0.127101,1.24001)(0.127232,1.23937)(0.127364,1.23873)(0.127495,1.23809)(0.127627,1.23745)(0.127758,1.23681)(0.12789,1.23617)(0.128022,1.23553)(0.128153,1.23489)(0.128285,1.23424)(0.128417,1.2336)(0.128549,1.23296)(0.128682,1.23231)(0.128814,1.23167)(0.128946,1.23103)(0.129078,1.23038)(0.129211,1.22974)(0.129343,1.22909)(0.129476,1.22844)(0.129609,1.2278)(0.129742,1.22715)(0.129874,1.2265)(0.130007,1.22586)(0.13014,1.22521)(0.130274,1.22456)(0.130407,1.22391)(0.13054,1.22326)(0.130673,1.22261)(0.130807,1.22196)(0.13094,1.22131)(0.131074,1.22066)(0.131208,1.22001)(0.131341,1.21935)(0.131475,1.2187)(0.131609,1.21805)(0.131743,1.2174)(0.131877,1.21674)(0.132011,1.21609)(0.132146,1.21543)(0.13228,1.21478)(0.132414,1.21412)(0.132549,1.21347)(0.132683,1.21281)(0.132818,1.21216)(0.132953,1.2115)(0.133087,1.21084)(0.133222,1.21018)(0.133357,1.20953)(0.133492,1.20887)(0.133628,1.20821)(0.133763,1.20755)(0.133898,1.20689)(0.134033,1.20623)(0.134169,1.20557)(0.134304,1.20491)(0.13444,1.20424)(0.134576,1.20358)(0.134712,1.20292)(0.134847,1.20226)(0.134983,1.20159)(0.135119,1.20093)(0.135255,1.20027)(0.135392,1.1996)(0.135528,1.19894)(0.135664,1.19827)(0.135801,1.19761)(0.135937,1.19694)(0.136074,1.19627)(0.136211,1.19561)(0.136347,1.19494)(0.136484,1.19427)(0.136621,1.1936)(0.136758,1.19293)(0.136895,1.19227)(0.137032,1.1916)(0.13717,1.19093)(0.137307,1.19026)(0.137444,1.18959)(0.137582,1.18891)(0.13772,1.18824)(0.137857,1.18757)(0.137995,1.1869)(0.138133,1.18623)(0.138271,1.18555)(0.138409,1.18488)(0.138547,1.18421)(0.138685,1.18353)(0.138823,1.18286)(0.138962,1.18218)(0.1391,1.18151)(0.139239,1.18083)(0.139377,1.18015)(0.139516,1.17948)(0.139655,1.1788)(0.139794,1.17812)(0.139933,1.17744)(0.140072,1.17677)(0.140211,1.17609)(0.14035,1.17541)(0.140489,1.17473)(0.140628,1.17405)(0.140768,1.17337)(0.140907,1.17269)(0.141047,1.17201)(0.141187,1.17132)(0.141326,1.17064)(0.141466,1.16996)(0.141606,1.16928)(0.141746,1.16859)(0.141886,1.16791)(0.142027,1.16723)(0.142167,1.16654)(0.142307,1.16586)(0.142448,1.16517)(0.142588,1.16449)(0.142729,1.1638)(0.14287,1.16311)(0.14301,1.16243)(0.143151,1.16174)(0.143292,1.16105)(0.143433,1.16036)(0.143574,1.15968)(0.143716,1.15899)(0.143857,1.1583)(0.143998,1.15761)(0.14414,1.15692)(0.144281,1.15623)(0.144423,1.15554)(0.144565,1.15485)(0.144707,1.15415)(0.144848,1.15346)(0.14499,1.15277)(0.145133,1.15208)(0.145275,1.15138)(0.145417,1.15069)(0.145559,1.14999)(0.145702,1.1493)(0.145844,1.14861)(0.145987,1.14791)(0.146129,1.14721)(0.146272,1.14652)(0.146415,1.14582)(0.146558,1.14512)(0.146701,1.14443)(0.146844,1.14373)(0.146987,1.14303)(0.147131,1.14233)(0.147274,1.14163)(0.147417,1.14093)(0.147561,1.14023)(0.147705,1.13953)(0.147848,1.13883)(0.147992,1.13813)(0.148136,1.13743)(0.14828,1.13673)(0.148424,1.13603)(0.148568,1.13533)(0.148712,1.13462)(0.148857,1.13392)(0.149001,1.13322)(0.149146,1.13251)(0.14929,1.13181)(0.149435,1.1311)(0.149579,1.1304)(0.149724,1.12969)(0.149869,1.12898)(0.150014,1.12828)(0.150159,1.12757)(0.150305,1.12686)(0.15045,1.12615)(0.150595,1.12545)(0.150741,1.12474)(0.150886,1.12403)(0.151032,1.12332)(0.151178,1.12261)(0.151323,1.1219)(0.151469,1.12119)(0.151615,1.12048)(0.151761,1.11977)(0.151907,1.11905)(0.152054,1.11834)(0.1522,1.11763)(0.152346,1.11692)(0.152493,1.1162)(0.152639,1.11549)(0.152786,1.11477)(0.152933,1.11406)(0.15308,1.11334)(0.153227,1.11263)(0.153374,1.11191)(0.153521,1.1112)(0.153668,1.11048)(0.153815,1.10976)(0.153963,1.10905)(0.15411,1.10833)(0.154258,1.10761)(0.154405,1.10689)(0.154553,1.10617)(0.154701,1.10545)(0.154849,1.10473)(0.154997,1.10401)(0.155145,1.10329)(0.155293,1.10257)(0.155441,1.10185)(0.15559,1.10113)(0.155738,1.1004)(0.155887,1.09968)(0.156035,1.09896)(0.156184,1.09823)(0.156333,1.09751)(0.156482,1.09678)(0.156631,1.09606)(0.15678,1.09533)(0.156929,1.09461)(0.157078,1.09388)(0.157228,1.09316)(0.157377,1.09243)(0.157526,1.0917)(0.157676,1.09097)(0.157826,1.09025)(0.157976,1.08952)(0.158125,1.08879)(0.158275,1.08806)(0.158425,1.08733)(0.158576,1.0866)(0.158726,1.08587)(0.158876,1.08514)(0.159026,1.08441)(0.159177,1.08367)(0.159328,1.08294)(0.159478,1.08221)(0.159629,1.08148)(0.15978,1.08074)(0.159931,1.08001)(0.160082,1.07928)(0.160233,1.07854)(0.160384,1.07781)(0.160535,1.07707)(0.160687,1.07633)(0.160838,1.0756)(0.16099,1.07486)(0.161142,1.07412)(0.161293,1.07339)(0.161445,1.07265)(0.161597,1.07191)(0.161749,1.07117)(0.161901,1.07043)(0.162054,1.06969)(0.162206,1.06895)(0.162358,1.06821)(0.162511,1.06747)(0.162663,1.06673)(0.162816,1.06599)(0.162969,1.06525)(0.163122,1.0645)(0.163274,1.06376)(0.163427,1.06302)(0.163581,1.06228)(0.163734,1.06153)(0.163887,1.06079)(0.16404,1.06004)(0.164194,1.0593)(0.164347,1.05855)(0.164501,1.0578)(0.164655,1.05706)(0.164809,1.05631)(0.164963,1.05556)(0.165117,1.05482)(0.165271,1.05407)(0.165425,1.05332)(0.165579,1.05257)(0.165734,1.05182)(0.165888,1.05107)(0.166043,1.05032)(0.166197,1.04957)(0.166352,1.04882)(0.166507,1.04807)(0.166662,1.04732)(0.166817,1.04656)(0.166972,1.04581)(0.167127,1.04506)(0.167282,1.04431)(0.167438,1.04355)(0.167593,1.0428)(0.167749,1.04204)(0.167905,1.04129)(0.16806,1.04053)(0.168216,1.03978)(0.168372,1.03902)(0.168528,1.03826)(0.168684,1.03751)(0.16884,1.03675)(0.168997,1.03599)(0.169153,1.03523)(0.16931,1.03447)(0.169466,1.03371)(0.169623,1.03295)(0.16978,1.03219)(0.169936,1.03143)(0.170093,1.03067)(0.17025,1.02991)(0.170408,1.02915)(0.170565,1.02839)(0.170722,1.02762)(0.170879,1.02686)(0.171037,1.0261)(0.171195,1.02533)(0.171352,1.02457)(0.17151,1.02381)(0.171668,1.02304)(0.171826,1.02228)(0.171984,1.02151)(0.172142,1.02074)(0.1723,1.01998)(0.172459,1.01921)(0.172617,1.01844)(0.172775,1.01767)(0.172934,1.01691)(0.173093,1.01614)(0.173251,1.01537)(0.17341,1.0146)(0.173569,1.01383)(0.173728,1.01306)(0.173887,1.01229)(0.174047,1.01152)(0.174206,1.01075)(0.174365,1.00997)(0.174525,1.0092)(0.174685,1.00843)(0.174844,1.00765)(0.175004,1.00688)(0.175164,1.00611)(0.175324,1.00533)(0.175484,1.00456)(0.175644,1.00378)(0.175804,1.00301)(0.175965,1.00223)(0.176125,1.00145)(0.176286,1.00068)(0.176446,0.9999)(0.176607,0.999122)(0.176768,0.998344)(0.176929,0.997565)(0.17709,0.996786)(0.177251,0.996007)(0.177412,0.995227)(0.177573,0.994447)(0.177735,0.993666)(0.177896,0.992885)(0.178058,0.992104)(0.178219,0.991322)(0.178381,0.99054)(0.178543,0.989757)(0.178705,0.988974)(0.178867,0.98819)(0.179029,0.987406)(0.179191,0.986622)(0.179353,0.985837)(0.179516,0.985052)(0.179678,0.984267)(0.179841,0.98348)(0.180003,0.982694)(0.180166,0.981907)(0.180329,0.98112)(0.180492,0.980332)(0.180655,0.979544)(0.180818,0.978756)(0.180981,0.977967)(0.181145,0.977178)(0.181308,0.976388)(0.181471,0.975598)(0.181635,0.974808)(0.181799,0.974016)(0.181962,0.973225)(0.182126,0.972433)(0.18229,0.971642)(0.182454,0.970849)(0.182618,0.970056)(0.182783,0.969262)(0.182947,0.968469)(0.183111,0.967674)(0.183276,0.96688)(0.18344,0.966085)(0.183605,0.96529)(0.18377,0.964493)(0.183935,0.963697)(0.1841,0.962901)(0.184265,0.962104)(0.18443,0.961306)(0.184595,0.960508)(0.184761,0.95971)(0.184926,0.958911)(0.185091,0.958112)(0.185257,0.957313)(0.185423,0.956513)(0.185589,0.955712)(0.185754,0.954911)(0.18592,0.954111)(0.186086,0.953309)(0.186253,0.952507)(0.186419,0.951704)(0.186585,0.950902)(0.186752,0.950098)(0.186918,0.949295)(0.187085,0.948491)(0.187252,0.947687)(0.187418,0.946881)(0.187585,0.946077)(0.187752,0.945271)(0.187919,0.944465)(0.188087,0.943658)(0.188254,0.942851)(0.188421,0.942044)(0.188589,0.941236)(0.188756,0.940428)(0.188924,0.93962)(0.189092,0.938811)(0.189259,0.938002)(0.189427,0.937192)(0.189595,0.936382)(0.189763,0.935571)(0.189932,0.93476)(0.1901,0.933949)(0.190268,0.933137)(0.190437,0.932325)(0.190605,0.931512)(0.190774,0.930699)(0.190943,0.929886)(0.191112,0.929072)(0.19128,0.928258)(0.191449,0.927443)(0.191619,0.926629)(0.191788,0.925813)(0.191957,0.924997)(0.192126,0.924181)(0.192296,0.923365)(0.192466,0.922547)(0.192635,0.92173)(0.192805,0.920912)(0.192975,0.920094)(0.193145,0.919275)(0.193315,0.918456)(0.193485,0.917637)(0.193655,0.916817)(0.193825,0.915997)(0.193996,0.915176)(0.194166,0.914355)(0.194337,0.913534)(0.194508,0.912712)(0.194678,0.91189)(0.194849,0.911067)(0.19502,0.910244)(0.195191,0.90942)(0.195362,0.908597)(0.195533,0.907772)(0.195705,0.906948)(0.195876,0.906122)(0.196048,0.905297)(0.196219,0.904471)(0.196391,0.903645)(0.196563,0.902818)(0.196734,0.901991)(0.196906,0.901164)(0.197078,0.900336)(0.197251,0.899507)(0.197423,0.898679)(0.197595,0.89785)(0.197767,0.897021)(0.19794,0.89619)(0.198113,0.89536)(0.198285,0.89453)(0.198458,0.893699)(0.198631,0.892867)(0.198804,0.892036)(0.198977,0.891203)(0.19915,0.890371)(0.199323,0.889537)(0.199496,0.888704)(0.19967,0.88787)(0.199843,0.887036)(0.200017,0.886201)(0.200191,0.885367)(0.200364,0.884531)(0.200538,0.883695)(0.200712,0.882859)(0.200886,0.882023)(0.20106,0.881185)(0.201234,0.880348)(0.201409,0.87951)(0.201583,0.878673)(0.201758,0.877834)(0.201932,0.876995)(0.202107,0.876155)(0.202282,0.875316)(0.202456,0.874476)(0.202631,0.873635)(0.202806,0.872794)(0.202981,0.871953)(0.203157,0.871111)(0.203332,0.87027)(0.203507,0.869427)(0.203683,0.868584)(0.203858,0.867741)(0.204034,0.866898)(0.20421,0.866053)(0.204385,0.865209)(0.204561,0.864364)(0.204737,0.863519)(0.204913,0.862673)(0.20509,0.861828)(0.205266,0.860981)(0.205442,0.860135)(0.205619,0.859287)(0.205795,0.85844)(0.205972,0.857592)(0.206148,0.856744)(0.206325,0.855895)(0.206502,0.855047)(0.206679,0.854197)(0.206856,0.853347)(0.207033,0.852497)(0.20721,0.851647)(0.207388,0.850796)(0.207565,0.849945)(0.207743,0.849093)(0.20792,0.848241)(0.208098,0.847388)(0.208276,0.846536)(0.208453,0.845682)(0.208631,0.844829)(0.208809,0.843975)(0.208987,0.843121)(0.209166,0.842266)(0.209344,0.841411)(0.209522,0.840555)(0.209701,0.8397)(0.209879,0.838843)(0.210058,0.837987)(0.210237,0.837129)(0.210415,0.836272)(0.210594,0.835414)(0.210773,0.834557)(0.210952,0.833698)(0.211131,0.832839)(0.211311,0.83198)(0.21149,0.831121)(0.211669,0.83026)(0.211849,0.8294)(0.212028,0.828539)(0.212208,0.827679)(0.212388,0.826817)(0.212568,0.825955)(0.212748,0.825093)(0.212927,0.824231)(0.213108,0.823367)(0.213288,0.822504)(0.213468,0.821641)(0.213648,0.820777)(0.213829,0.819912)(0.214009,0.819048)(0.21419,0.818182)(0.21437,0.817317)(0.214551,0.816451)(0.214732,0.815585)(0.214913,0.814718)(0.215094,0.813852)(0.215275,0.812984)(0.215456,0.812117)(0.215638,0.811248)(0.215819,0.81038)(0.216,0.809511)(0.216182,0.808643)(0.216363,0.807773)(0.216545,0.806903)(0.216727,0.806033)(0.216909,0.805163)(0.217091,0.804291)(0.217273,0.803421)(0.217455,0.802549)(0.217637,0.801677)(0.217819,0.800804)(0.218001,0.799932)(0.218184,0.799059)(0.218366,0.798186)(0.218549,0.797312)(0.218732,0.796438)(0.218914,0.795563)(0.219097,0.794689)(0.21928,0.793813)(0.219463,0.792938)(0.219646,0.792062)(0.219829,0.791186)(0.220013,0.790309)(0.220196,0.789433)(0.220379,0.788555)(0.220563,0.787678)(0.220746,0.7868)(0.22093,0.785922)(0.221114,0.785043)(0.221298,0.784164)(0.221482,0.783285)(0.221665,0.782405)(0.22185,0.781525)(0.222034,0.780645)(0.222218,0.779764)(0.222402,0.778884)(0.222587,0.778002)(0.222771,0.777121)(0.222956,0.776238)(0.22314,0.775356)(0.223325,0.774473)(0.22351,0.77359)(0.223694,0.772707)(0.223879,0.771823)(0.224064,0.770939)(0.224249,0.770055)(0.224435,0.76917)(0.22462,0.768285)(0.224805,0.7674)(0.22499,0.766514)(0.225176,0.765628)(0.225361,0.764742)(0.225547,0.763855)(0.225733,0.762968)(0.225919,0.762081)(0.226104,0.761193)(0.22629,0.760305)(0.226476,0.759417)(0.226662,0.758528)(0.226849,0.75764)(0.227035,0.75675)(0.227221,0.755861)(0.227408,0.75497)(0.227594,0.754081)(0.227781,0.75319)(0.227967,0.752299)(0.228154,0.751408)(0.228341,0.750516)(0.228527,0.749624)(0.228714,0.748732)(0.228901,0.74784)(0.229088,0.746947)(0.229276,0.746054)(0.229463,0.745161)(0.22965,0.744267)(0.229837,0.743373)(0.230025,0.742478)(0.230212,0.741584)(0.2304,0.740689)(0.230588,0.739794)(0.230775,0.738898)(0.230963,0.738002)(0.231151,0.737106)(0.231339,0.73621)(0.231527,0.735312)(0.231715,0.734416)(0.231903,0.733518)(0.232091,0.732621)(0.23228,0.731722)(0.232468,0.730824)(0.232657,0.729925)(0.232845,0.729027)(0.233034,0.728127)(0.233222,0.727228)(0.233411,0.726328)(0.2336,0.725428)(0.233789,0.724527)(0.233978,0.723627)(0.234167,0.722726)(0.234356,0.721825)(0.234545,0.720923)(0.234734,0.720021)(0.234923,0.719119)(0.235113,0.718217)(0.235302,0.717314)(0.235492,0.716411)(0.235681,0.715508)(0.235871,0.714604)(0.236061,0.7137)(0.23625,0.712796)(0.23644,0.711892)(0.23663,0.710987)(0.23682,0.710082)(0.23701,0.709177)(0.2372,0.708271)(0.23739,0.707366)(0.237581,0.706459)(0.237771,0.705553)(0.237961,0.704646)(0.238152,0.70374)(0.238342,0.702832)(0.238533,0.701925)(0.238723,0.701017)(0.238914,0.70011)(0.239105,0.699201)(0.239296,0.698293)(0.239487,0.697384)(0.239677,0.696475)(0.239869,0.695565)(0.24006,0.694656)(0.240251,0.693746)(0.240442,0.692836)(0.240633,0.691925)(0.240825,0.691015)(0.241016,0.690104)(0.241207,0.689193)(0.241399,0.688281)(0.241591,0.68737)(0.241782,0.686458)(0.241974,0.685546)(0.242166,0.684633)(0.242357,0.683721)(0.242549,0.682808)(0.242741,0.681895)(0.242933,0.680981)(0.243125,0.680068)(0.243318,0.679154)(0.24351,0.67824)(0.243702,0.677325)(0.243894,0.676411)(0.244087,0.675496)(0.244279,0.674581)(0.244472,0.673665)(0.244664,0.67275)(0.244857,0.671834)(0.245049,0.670918)(0.245242,0.670002)(0.245435,0.669086)(0.245628,0.668168)(0.245821,0.667252)(0.246014,0.666334)(0.246207,0.665417)(0.2464,0.664499)(0.246593,0.663582)(0.246786,0.662663)(0.246979,0.661745)(0.247173,0.660826)(0.247366,0.659908)(0.247559,0.658989)(0.247753,0.65807)(0.247946,0.65715)(0.24814,0.656231)(0.248333,0.65531)(0.248527,0.654391)(0.248721,0.65347)(0.248914,0.65255)(0.249108,0.651629)(0.249302,0.650708)(0.249496,0.649787)(0.24969,0.648866)(0.249884,0.647944)(0.250078,0.647023)(0.250272,0.6461)(0.250467,0.645179)(0.250661,0.644256)(0.250855,0.643334)(0.251049,0.642411)(0.251244,0.641488)(0.251438,0.640565)(0.251633,0.639642)(0.251827,0.638718)(0.252022,0.637795)(0.252217,0.63687)(0.252411,0.635947)(0.252606,0.635022)(0.252801,0.634098)(0.252996,0.633173)(0.25319,0.632248)(0.253385,0.631323)(0.25358,0.630398)(0.253775,0.629473)(0.25397,0.628547)(0.254165,0.627621)(0.254361,0.626696)(0.254556,0.625769)(0.254751,0.624844)(0.254946,0.623917)(0.255142,0.622991)(0.255337,0.622063)(0.255532,0.621137)(0.255728,0.620209)(0.255923,0.619283)(0.256119,0.618355)(0.256314,0.617428)(0.25651,0.6165)(0.256706,0.615572)(0.256901,0.614644)(0.257097,0.613716)(0.257293,0.612787)(0.257489,0.611859)(0.257685,0.61093)(0.257881,0.610002)(0.258077,0.609072)(0.258272,0.608144)(0.258469,0.607214)(0.258665,0.606285)(0.258861,0.605355)(0.259057,0.604426)(0.259253,0.603496)(0.259449,0.602566)(0.259646,0.601636)(0.259842,0.600706)(0.260038,0.599775)(0.260234,0.598845)(0.260431,0.597914)(0.260627,0.596984)(0.260824,0.596053)(0.26102,0.595122)(0.261217,0.594191)(0.261413,0.59326)(0.26161,0.592328)(0.261807,0.591397)(0.262003,0.590465)(0.2622,0.589534)(0.262397,0.588602)(0.262594,0.58767)(0.26279,0.586738)(0.262987,0.585806)(0.263184,0.584873)(0.263381,0.583941)(0.263578,0.583008)(0.263775,0.582076)(0.263972,0.581143)(0.264169,0.580211)(0.264366,0.579278)(0.264563,0.578345)(0.26476,0.577412)(0.264957,0.576479)(0.265154,0.575545)(0.265351,0.574612)(0.265549,0.573679)(0.265746,0.572745)(0.265943,0.571811)(0.26614,0.570878)(0.266338,0.569944)(0.266535,0.569011)(0.266733,0.568076)(0.26693,0.567143)(0.267127,0.566208)(0.267325,0.565275)(0.267522,0.56434)(0.26772,0.563406)(0.267917,0.562471)(0.268115,0.561537)(0.268312,0.560602)(0.26851,0.559668)(0.268708,0.558733)(0.268905,0.557799)(0.269103,0.556864)(0.2693,0.55593)(0.269498,0.554994)(0.269696,0.55406)(0.269893,0.553125)(0.270091,0.55219)(0.270289,0.551255)(0.270487,0.55032)(0.270684,0.549385)(0.270882,0.54845)(0.27108,0.547514)(0.271278,0.546579)(0.271476,0.545644)(0.271674,0.544709)(0.271872,0.543773)(0.272069,0.542838)(0.272267,0.541902)(0.272465,0.540967)(0.272663,0.540032)(0.272861,0.539097)(0.273059,0.538161)(0.273257,0.537226)(0.273455,0.53629)(0.273653,0.535354)(0.273851,0.534418)(0.274049,0.533483)(0.274247,0.532547)(0.274445,0.531612)(0.274643,0.530676)(0.274841,0.529741)(0.275039,0.528805)(0.275237,0.52787)(0.275435,0.526934)(0.275633,0.525999)(0.275832,0.525063)(0.27603,0.524128)(0.276228,0.523191)(0.276426,0.522256)(0.276624,0.52132)(0.276822,0.520385)(0.27702,0.519449)(0.277218,0.518514)(0.277417,0.517578)(0.277615,0.516643)(0.277813,0.515707)(0.278011,0.514773)(0.278209,0.513837)(0.278407,0.512902)(0.278605,0.511966)(0.278803,0.511031)(0.279002,0.510096)(0.2792,0.509161)(0.279398,0.508225)(0.279596,0.507291)(0.279794,0.506355)(0.279992,0.50542)(0.280191,0.504485)(0.280389,0.503551)(0.280587,0.502615)(0.280785,0.501681)(0.280983,0.500746)(0.281181,0.499811)(0.281379,0.498876)(0.281577,0.497942)(0.281775,0.497007)(0.281973,0.496073)(0.282172,0.495138)(0.28237,0.494204)(0.282568,0.49327)(0.282766,0.492336)(0.282964,0.491401)(0.283162,0.490468)(0.28336,0.489534)(0.283558,0.4886)(0.283756,0.487666)(0.283954,0.486733)(0.284152,0.485799)(0.28435,0.484866)(0.284548,0.483932)(0.284746,0.482999)(0.284944,0.482065)(0.285142,0.481133)(0.28534,0.480199)(0.285538,0.479267)(0.285736,0.478334)(0.285933,0.477401)(0.286131,0.476468)(0.286329,0.475536)(0.286527,0.474604)(0.286725,0.473672)(0.286923,0.472739)(0.28712,0.471808)(0.287318,0.470875)(0.287516,0.469944)(0.287713,0.469012)(0.287911,0.468081)(0.288109,0.467149)(0.288306,0.466219)(0.288504,0.465287)(0.288702,0.464357)(0.288899,0.463425)(0.289097,0.462495)(0.289294,0.461564)(0.289492,0.460634)(0.289689,0.459704)(0.289887,0.458774)(0.290084,0.457844)(0.290282,0.456915)(0.290479,0.455985)(0.290676,0.455056)(0.290874,0.454126)(0.291071,0.453197)(0.291268,0.452268)(0.291465,0.45134)(0.291663,0.450411)(0.29186,0.449483)(0.292057,0.448554)(0.292254,0.447627)(0.292451,0.446698)(0.292648,0.445771)(0.292845,0.444843)(0.293042,0.443916)(0.293239,0.442989)(0.293436,0.442062)(0.293633,0.441135)(0.29383,0.440209)(0.294027,0.439282)(0.294224,0.438357)(0.29442,0.43743)(0.294617,0.436505)(0.294814,0.435579)(0.29501,0.434655)(0.295207,0.433729)(0.295403,0.432805)(0.2956,0.43188)(0.295796,0.430956)(0.295993,0.430031)(0.296189,0.429108)(0.296386,0.428183)(0.296582,0.42726)(0.296778,0.426337)(0.296974,0.425414)(0.297171,0.424491)(0.297367,0.423569)(0.297563,0.422646)(0.297759,0.421725)(0.297955,0.420802)(0.298151,0.419881)(0.298347,0.418959)(0.298543,0.418039)(0.298739,0.417118)(0.298934,0.416198)(0.29913,0.415277)(0.299326,0.414358)(0.299521,0.413437)(0.299717,0.412518)(0.299912,0.411599)(0.300108,0.41068)(0.300303,0.409761)(0.300499,0.408843)(0.300694,0.407925)(0.300889,0.407008)(0.301084,0.406089)(0.301279,0.405173)(0.301475,0.404255)(0.30167,0.403339)(0.301865,0.402422)(0.302059,0.401507)(0.302254,0.400591)(0.302449,0.399676)(0.302644,0.39876)(0.302839,0.397846)(0.303033,0.396931)(0.303228,0.396017)(0.303422,0.395103)(0.303617,0.39419)(0.303811,0.393276)(0.304005,0.392364)(0.3042,0.391451)(0.304394,0.390539)(0.304588,0.389627)(0.304782,0.388716)(0.304976,0.387804)(0.30517,0.386893)(0.305364,0.385982)(0.305558,0.385073)(0.305751,0.384162)(0.305945,0.383253)(0.306139,0.382343)(0.306332,0.381435)(0.306526,0.380526)(0.306719,0.379619)(0.306912,0.37871)(0.307106,0.377804)(0.307299,0.376896)(0.307492,0.37599)(0.307685,0.375083)(0.307878,0.374178)(0.308071,0.373272)(0.308264,0.372367)(0.308456,0.371462)(0.308649,0.370558)(0.308842,0.369653)(0.309034,0.36875)(0.309227,0.367846)(0.309419,0.366944)(0.309611,0.366041)(0.309803,0.36514)(0.309996,0.364238)(0.310188,0.363337)(0.31038,0.362435)(0.310571,0.361536)(0.310763,0.360635)(0.310955,0.359736)(0.311147,0.358836)(0.311338,0.357938)(0.31153,0.357039)(0.311721,0.356142)(0.311912,0.355244)(0.312104,0.354347)(0.312295,0.35345)(0.312486,0.352554)(0.312677,0.351658)(0.312868,0.350763)(0.313058,0.349868)(0.313249,0.348974)(0.31344,0.34808)(0.31363,0.347187)(0.313821,0.346293)(0.314011,0.345401)(0.314201,0.344508)(0.314391,0.343617)(0.314581,0.342725)(0.314771,0.341835)(0.314961,0.340944)(0.315151,0.340055)(0.315341,0.339165)(0.31553,0.338276)(0.31572,0.337387)(0.315909,0.3365)(0.316099,0.335612)(0.316288,0.334726)(0.316477,0.333838)(0.316666,0.332953)(0.316855,0.332067)(0.317043,0.331182)(0.317232,0.330297)(0.317421,0.329414)(0.317609,0.32853)(0.317798,0.327647)(0.317986,0.326764)(0.318174,0.325883)(0.318362,0.325001)(0.31855,0.32412)(0.318738,0.323239)(0.318926,0.32236)(0.319114,0.32148)(0.319301,0.320602)(0.319489,0.319723)(0.319676,0.318845)(0.319863,0.317968)(0.32005,0.317091)(0.320238,0.316215)(0.320424,0.315339)(0.320611,0.314464)(0.320798,0.31359)(0.320985,0.312715)(0.321171,0.311842)(0.321357,0.310969)(0.321543,0.310097)(0.32173,0.309224)(0.321916,0.308354)(0.322102,0.307482)(0.322287,0.306613)(0.322473,0.305743)(0.322659,0.304874)(0.322844,0.304005)(0.323029,0.303138)(0.323215,0.30227)(0.3234,0.301404)(0.323585,0.300537)(0.323769,0.299672)(0.323954,0.298807)(0.324139,0.297943)(0.324323,0.297079)(0.324508,0.296216)(0.324692,0.295353)(0.324876,0.294491)(0.32506,0.29363)(0.325244,0.292769)(0.325428,0.291909)(0.325611,0.29105)(0.325795,0.29019)(0.325978,0.289332)(0.326161,0.288474)(0.326344,0.287618)(0.326528,0.286761)(0.32671,0.285905)(0.326893,0.28505)(0.327076,0.284196)(0.327258,0.283341)(0.32744,0.282488)(0.327623,0.281635)(0.327805,0.280784)(0.327987,0.279932)(0.328168,0.279081)(0.32835,0.278231)(0.328532,0.277382)(0.328713,0.276533)(0.328894,0.275685)(0.329076,0.274837)(0.329257,0.273991)(0.329438,0.273144)(0.329618,0.272299)(0.329799,0.271454)(0.329979,0.27061)(0.33016,0.269766)(0.33034,0.268924)(0.33052,0.268081)(0.3307,0.26724)(0.330879,0.266399)(0.331059,0.265559)(0.331239,0.264719)(0.331418,0.263881)(0.331597,0.263043)(0.331776,0.262206)(0.331955,0.261369)(0.332134,0.260533)(0.332312,0.259697)(0.332491,0.258863)(0.332669,0.258029)(0.332847,0.257197)(0.333025,0.256364)(0.333203,0.255532)(0.333381,0.254701)(0.333558,0.253871)(0.333736,0.253041)(0.333913,0.252213)(0.33409,0.251384)(0.334267,0.250557)(0.334444,0.24973)(0.334621,0.248905)(0.334797,0.248079)(0.334974,0.247255)(0.33515,0.246431)(0.335326,0.245608)(0.335502,0.244786)(0.335678,0.243965)(0.335853,0.243143)(0.336029,0.242324)(0.336204,0.241504)(0.336379,0.240686)(0.336554,0.239868)(0.336729,0.239052)(0.336904,0.238235)(0.337078,0.23742)(0.337252,0.236605)(0.337427,0.235791)(0.337601,0.234978)(0.337774,0.234166)(0.337948,0.233354)(0.338122,0.232543)(0.338295,0.231733)(0.338468,0.230924)(0.338641,0.230115)(0.338814,0.229308)(0.338987,0.2285)(0.339159,0.227695)(0.339332,0.226889)(0.339504,0.226085)(0.339676,0.225281)(0.339848,0.224478)(0.34002,0.223676)(0.340191,0.222875)(0.340363,0.222074)(0.340534,0.221275)(0.340705,0.220475)(0.340876,0.219678)(0.341047,0.21888)(0.341217,0.218084)(0.341388,0.217288)(0.341558,0.216493)(0.341728,0.215699)(0.341898,0.214906)(0.342067,0.214113)(0.342237,0.213322)(0.342406,0.212531)(0.342575,0.211742)(0.342744,0.210952)(0.342913,0.210164)(0.343082,0.209376)(0.34325,0.20859)(0.343418,0.207804)(0.343586,0.20702)(0.343754,0.206235)(0.343922,0.205453)(0.34409,0.20467)(0.344257,0.203889)(0.344424,0.203108)(0.344591,0.202329)(0.344758,0.201549)(0.344925,0.200772)(0.345091,0.199994)(0.345258,0.199218)(0.345424,0.198442)(0.34559,0.197668)(0.345756,0.196894)(0.345921,0.196122)(0.346087,0.19535)(0.346252,0.194579)(0.346417,0.193808)(0.346582,0.19304)(0.346746,0.192271)(0.346911,0.191504)(0.347075,0.190736)(0.347239,0.189971)(0.347403,0.189206)(0.347567,0.188442)(0.34773,0.187679)(0.347894,0.186917)(0.348057,0.186155)(0.34822,0.185395)(0.348383,0.184635)(0.348545,0.183877)(0.348708,0.183119)(0.34887,0.182363)(0.349032,0.181606)(0.349193,0.180852)(0.349355,0.180097)(0.349517,0.179345)(0.349678,0.178592)(0.349839,0.177841)(0.35,0.17709)(0.35016,0.176341)(0.350321,0.175592)(0.350481,0.174845)(0.350641,0.174098)(0.350801,0.173353)(0.350961,0.172607)(0.35112,0.171864)(0.35128,0.17112)(0.351439,0.170379)(0.351598,0.169637)(0.351756,0.168898)(0.351915,0.168158)(0.352073,0.16742)(0.352231,0.166682)(0.352389,0.165946)(0.352547,0.16521)(0.352704,0.164476)(0.352862,0.163742)(0.353019,0.16301)(0.353176,0.162278)(0.353332,0.161548)(0.353489,0.160817)(0.353645,0.160089)(0.353801,0.159361)(0.353957,0.158634)(0.354113,0.157908)(0.354268,0.157184)(0.354424,0.156459)(0.354579,0.155736)(0.354734,0.155014)(0.354888,0.154293)(0.355043,0.153573)(0.355197,0.152854)(0.355351,0.152135)(0.355505,0.151419)(0.355659,0.150702)(0.355812,0.149987)(0.355965,0.149272)(0.356118,0.14856)(0.356271,0.147847)(0.356424,0.147136)(0.356576,0.146425)(0.356728,0.145716)(0.356881,0.145007)(0.357032,0.1443)(0.357184,0.143594)(0.357335,0.142889)(0.357486,0.142184)(0.357637,0.141481)(0.357788,0.140778)(0.357938,0.140077)(0.358089,0.139376)(0.358239,0.138677)(0.358389,0.137978)(0.358538,0.137281)(0.358688,0.136584)(0.358837,0.135889)(0.358986,0.135194)(0.359135,0.134501)(0.359284,0.133809)(0.359432,0.133118)(0.35958,0.132427)(0.359728,0.131738)(0.359876,0.131049)(0.360023,0.130362)(0.360171,0.129675)(0.360318,0.12899)(0.360465,0.128306)(0.360611,0.127623)(0.360758,0.12694)(0.360904,0.126259)(0.36105,0.125579)(0.361196,0.1249)(0.361342,0.124221)(0.361487,0.123545)(0.361632,0.122868)(0.361777,0.122193)(0.361922,0.121519)(0.362066,0.120846)(0.362211,0.120174)(0.362354,0.119503)(0.362498,0.118833)(0.362642,0.118164)(0.362785,0.117496)(0.362929,0.11683)(0.363072,0.116163)(0.363214,0.115499)(0.363357,0.114835)(0.363499,0.114173)(0.363641,0.11351)(0.363783,0.11285)(0.363925,0.11219)(0.364066,0.111532)(0.364207,0.110874)(0.364348,0.110218)(0.364489,0.109562)(0.364629,0.108908)(0.36477,0.108255)(0.36491,0.107603)(0.36505,0.106951)(0.365189,0.106301)(0.365329,0.105652)(0.365468,0.105004)(0.365607,0.104357)(0.365746,0.103711)(0.365884,0.103066)(0.366022,0.102423)(0.366161,0.101779)(0.366298,0.101138)(0.366436,0.100497)(0.366573,0.0998577)(0.366711,0.0992186)(0.366847,0.0985816)(0.366984,0.0979447)(0.367121,0.0973097)(0.367257,0.0966749)(0.367393,0.0960421)(0.367529,0.0954094)(0.367664,0.0947787)(0.3678,0.0941482)(0.367935,0.0935196)(0.36807,0.0928912)(0.368204,0.0922648)(0.368339,0.0916385)(0.368473,0.0910142)(0.368607,0.09039)(0.368741,0.0897678)(0.368875,0.0891458)(0.369008,0.0885258)(0.369141,0.0879059)(0.369274,0.087288)(0.369407,0.0866702)(0.369539,0.0860545)(0.369671,0.0854389)(0.369803,0.0848252)(0.369935,0.0842118)(0.370066,0.0836003)(0.370198,0.082989)(0.370328,0.0823796)(0.370459,0.0817705)(0.37059,0.0811633)(0.37072,0.0805563)(0.37085,0.0799512)(0.37098,0.0793464)(0.37111,0.0787434)(0.371239,0.0781407)(0.371369,0.07754)(0.371498,0.0769394)(0.371626,0.0763408)(0.371755,0.0757424)(0.371883,0.075146)(0.372011,0.0745497)(0.372139,0.0739554)(0.372267,0.0733614)(0.372394,0.0727692)(0.372521,0.0721773)(0.372648,0.0715873)(0.372775,0.0709975)(0.372901,0.0704097)(0.373027,0.0698221)(0.373153,0.0692364)(0.373279,0.068651)(0.373405,0.0680675)(0.37353,0.0674842)(0.373655,0.0669028)(0.37378,0.0663217)(0.373904,0.0657425)(0.374029,0.0651636)(0.374153,0.0645865)(0.374277,0.0640098)(0.3744,0.0634349)(0.374524,0.0628603)(0.374647,0.0622875)(0.37477,0.0617151)(0.374893,0.0611445)(0.375015,0.0605743)(0.375138,0.0600059)(0.37526,0.0594377)(0.375382,0.0588715)(0.375503,0.0583056)(0.375624,0.0577415)(0.375746,0.0571777)(0.375867,0.0566158)(0.375987,0.0560542)(0.376108,0.0554944)(0.376228,0.054935)(0.376348,0.0543774)(0.376468,0.0538201)(0.376587,0.0532647)(0.376706,0.0527096)(0.376825,0.0521563)(0.376944,0.0516033)(0.377063,0.0510522)(0.377181,0.0505014)(0.377299,0.0499525)(0.377417,0.0494039)(0.377535,0.0488571)(0.377652,0.0483106)(0.37777,0.047766)(0.377887,0.0472217)(0.378003,0.0466793)(0.37812,0.0461371)(0.378236,0.0455968)(0.378352,0.0450569)(0.378468,0.0445187)(0.378584,0.0439809)(0.378699,0.0434449)(0.378814,0.0429093)(0.378929,0.0423754)(0.379044,0.0418419)(0.379158,0.0413103)(0.379272,0.0407789)(0.379386,0.0402494)(0.3795,0.0397202)(0.379613,0.0391929)(0.379727,0.0386658)(0.37984,0.0381406)(0.379953,0.0376158)(0.380065,0.0370927)(0.380178,0.03657)(0.38029,0.0360491)(0.380402,0.0355285)(0.380513,0.0350097)(0.380625,0.0344913)(0.380736,0.0339747)(0.380847,0.0334584)(0.380958,0.032944)(0.381068,0.0324298)(0.381178,0.0319175)(0.381289,0.0314055)(0.381398,0.0308953)(0.381508,0.0303855)(0.381617,0.0298775)(0.381727,0.0293698)(0.381835,0.0288639)(0.381944,0.0283583)(0.382053,0.0278545)(0.382161,0.0273511)(0.382269,0.0268495)(0.382377,0.0263482)(0.382484,0.0258487)(0.382592,0.0253495)(0.382699,0.0248522)(0.382806,0.0243551)(0.382912,0.0238599)(0.383019,0.023365)(0.383125,0.0228719)(0.383231,0.0223791)(0.383336,0.0218881)(0.383442,0.0213975)(0.383547,0.0209086)(0.383652,0.0204201)(0.383757,0.0199333)(0.383862,0.0194469)(0.383966,0.0189623)(0.38407,0.018478)(0.384174,0.0179955)(0.384278,0.0175133)(0.384381,0.0170329)(0.384484,0.0165529)(0.384587,0.0160745)(0.38469,0.0155966)(0.384793,0.0151204)(0.384895,0.0146446)(0.384997,0.0141705)(0.385099,0.0136967)(0.385201,0.0132247)(0.385302,0.0127531)(0.385403,0.0122832)(0.385504,0.0118136)(0.385605,0.0113458)(0.385706,0.0108784)(0.385806,0.0104127)(0.385906,0.0099473)(0.386006,0.00948367)(0.386105,0.0090204)(0.386205,0.00855886)(0.386304,0.00809767)(0.386403,0.00763821)(0.386502,0.00717911)(0.3866,0.00672172)(0.386699,0.0062647)(0.386797,0.00580938)(0.386895,0.00535443)(0.386992,0.0049012)(0.38709,0.00444831)(0.387187,0.00399714)(0.387284,0.00354633)(0.38738,0.00309723)(0.387477,0.00264847)(0.387573,0.00220143)(0.387669,0.00175474)(0.387765,0.00130976)(0.387861,0.000865113)(0.387956,0.0004222)(0.388051,-2.04079e-05)(0.388114,-0.000304554)(0.388176,-0.000583082)(0.388386,-0.00152232)(0.388545,-0.0022296)(0.388704,-0.00294244)(0.38878,-0.00327796)(0.388855,-0.00361548)(0.389,-0.00425953)(0.389082,-0.00462598)(0.389164,-0.00499232)(0.389294,-0.00556959)(0.389375,-0.00592984)(0.389456,-0.00628999)(0.389577,-0.00682945)(0.38966,-0.00719909)(0.389743,-0.00756866)(0.389858,-0.00807633)(0.389941,-0.00844549)(0.390024,-0.00881456)(0.390133,-0.00930095)(0.390217,-0.00967303)(0.390301,-0.010045)(0.390406,-0.0105123)(0.390509,-0.0109676)(0.390592,-0.0113392)(0.39067,-0.0116848)(0.390759,-0.0120769)(0.390859,-0.0125194)(0.390952,-0.0129344)(0.391035,-0.0132999)(0.391116,-0.0136602)(0.391206,-0.0140586)(0.391301,-0.0144773)(0.391389,-0.0148701)(0.391472,-0.0152343)(0.391555,-0.0156051)(0.391645,-0.0160004)(0.391735,-0.0164006)(0.391821,-0.0167797)(0.391904,-0.0171459)(0.391988,-0.01752)(0.392076,-0.0179088)(0.392164,-0.0182946)(0.392248,-0.0186668)(0.392331,-0.0190328)(0.392416,-0.019407)(0.392502,-0.0197874)(0.392587,-0.0201635)(0.39267,-0.0205301)(0.392753,-0.0208957)(0.392837,-0.0212662)(0.392922,-0.0216394)(0.393005,-0.0220073)(0.393088,-0.0223704)(0.39317,-0.0227332)(0.393253,-0.0230996)(0.393336,-0.0234654)(0.393419,-0.0238277)(0.3935,-0.0241864)(0.393582,-0.0245462)(0.393664,-0.024907)(0.393746,-0.025267)(0.393827,-0.0256235)(0.393907,-0.0259789)(0.393988,-0.0263341)(0.394069,-0.02669)(0.39415,-0.0270439)(0.39423,-0.0273961)(0.39431,-0.0277468)(0.39439,-0.028098)(0.394469,-0.0284482)(0.394549,-0.0287974)(0.394628,-0.0291445)(0.394707,-0.0294913)(0.394786,-0.0298373)(0.394865,-0.030183)(0.394943,-0.0305268)(0.395021,-0.0308698)(0.395099,-0.0312116)(0.395177,-0.0315534)(0.395255,-0.0318936)(0.395332,-0.0322332)(0.395409,-0.0325712)(0.395486,-0.0329089)(0.395563,-0.0332455)(0.39564,-0.0335815)(0.395716,-0.0339159)(0.395793,-0.0342498)(0.395869,-0.0345825)(0.395944,-0.0349148)(0.39602,-0.0352457)(0.396096,-0.035576)(0.396171,-0.035905)(0.396246,-0.0362336)(0.396321,-0.0365608)(0.396396,-0.0368876)(0.39647,-0.0372129)(0.396544,-0.0375378)(0.396618,-0.0378615)(0.396692,-0.0381846)(0.396766,-0.0385064)(0.39684,-0.0388277)(0.396913,-0.0391477)(0.396986,-0.0394673)(0.397059,-0.0397856)(0.397132,-0.0401033)(0.397204,-0.0404198)(0.397277,-0.0407358)(0.397349,-0.0410505)(0.397421,-0.0413647)(0.397493,-0.0416776)(0.397564,-0.0419901)(0.397636,-0.0423013)(0.397707,-0.0426121)(0.397778,-0.0429215)(0.397849,-0.0432305)(0.397919,-0.0435382)(0.39799,-0.0438455)(0.39806,-0.0441515)(0.39813,-0.044457)(0.3982,-0.0447613)(0.39827,-0.0450651)(0.39834,-0.0453677)(0.398409,-0.0456698)(0.398478,-0.0459706)(0.398547,-0.046271)(0.398616,-0.0465702)(0.398685,-0.0468689)(0.398753,-0.0471664)(0.398821,-0.0474634)(0.398889,-0.0477592)(0.398957,-0.0480545)(0.399025,-0.0483486)(0.399092,-0.0486423)(0.39916,-0.0489347)(0.399227,-0.0492267)(0.399294,-0.0495175)(0.399361,-0.0498078)(0.399427,-0.050097)(0.399494,-0.0503857)(0.39956,-0.0506731)(0.399626,-0.0509602)(0.399692,-0.051246)(0.399758,-0.0515314)(0.399823,-0.0518156)(0.399889,-0.0520994)(0.399954,-0.052382)(0.400019,-0.0526642)(0.400084,-0.0529451)(0.400148,-0.0532257)(0.400213,-0.0535051)(0.400277,-0.053784)(0.400341,-0.0540618)(0.400405,-0.0543391)(0.400469,-0.0546153)(0.400532,-0.054891)(0.400596,-0.0551656)(0.400659,-0.0554397)(0.400722,-0.0557127)(0.400785,-0.0559853)(0.400848,-0.0562567)(0.40091,-0.0565277)(0.400973,-0.0567976)(0.401035,-0.0570671)(0.401097,-0.0573353)(0.401159,-0.0576032)(0.40122,-0.05787)(0.401282,-0.0581363)(0.401343,-0.0584015)(0.401405,-0.0586663)(0.401466,-0.05893)(0.401526,-0.0591932)(0.401587,-0.0594554)(0.401648,-0.0597171)(0.401708,-0.0599777)(0.401768,-0.0602379)(0.401828,-0.060497)(0.401888,-0.0607557)(0.401947,-0.0610133)(0.402007,-0.0612705)(0.402066,-0.0615266)(0.402125,-0.0617823)(0.402184,-0.0620368)(0.402243,-0.062291)(0.402302,-0.0625441)(0.40236,-0.0627968)(0.402419,-0.0630485)(0.402477,-0.0632997)(0.402535,-0.0635498)(0.402593,-0.0637996)(0.40265,-0.0640483)(0.402708,-0.0642965)(0.402765,-0.0645438)(0.402822,-0.0647906)(0.402879,-0.0650364)(0.402936,-0.0652817)(0.402993,-0.065526)(0.403049,-0.06577)(0.403106,-0.0660129)(0.403162,-0.0662554)(0.403218,-0.0664968)(0.403274,-0.0667379)(0.40333,-0.0669779)(0.403385,-0.0672175)(0.403441,-0.0674561)(0.403496,-0.0676944)(0.403551,-0.0679315)(0.403606,-0.0681684)(0.403661,-0.0684041)(0.403715,-0.0686395)(0.40377,-0.0688739)(0.403824,-0.0691079)(0.403878,-0.0693409)(0.403932,-0.0695736)(0.403986,-0.0698052)(0.40404,-0.0700364)(0.404093,-0.0702666)(0.404147,-0.0704965)(0.4042,-0.0707254)(0.404253,-0.0709538)(0.404306,-0.0711813)(0.404359,-0.0714085)(0.404411,-0.0716346)(0.404464,-0.0718604)(0.404516,-0.0720852)(0.404568,-0.0723096)(0.40462,-0.072533)(0.404672,-0.0727561)(0.404724,-0.0729782)(0.404775,-0.0731999)(0.404827,-0.0734207)(0.404878,-0.0736411)(0.404929,-0.0738606)(0.40498,-0.0740797)(0.405031,-0.0742978)(0.405082,-0.0745156)(0.405132,-0.0747324)(0.405183,-0.0749488)(0.405233,-0.0751644)(0.405283,-0.0753795)(0.405333,-0.0755937)(0.405383,-0.0758076)(0.405432,-0.0760205)(0.405482,-0.0762331)(0.405531,-0.0764447)(0.40558,-0.076656)(0.405629,-0.0768664)(0.405678,-0.0770764)(0.405727,-0.0772854)(0.405776,-0.0774942)(0.405824,-0.077702)(0.405872,-0.0779095)(0.405921,-0.078116)(0.405969,-0.0783222)(0.406016,-0.0785276)(0.406064,-0.0787325)(0.406112,-0.0789366)(0.406159,-0.0791403)(0.406207,-0.0793431)(0.406254,-0.0795456)(0.406301,-0.0797472)(0.406348,-0.0799484)(0.406395,-0.0801488)(0.406441,-0.0803488)(0.406488,-0.0805479)(0.406534,-0.0807467)(0.40658,-0.0809446)(0.406627,-0.0811422)(0.406672,-0.0813389)(0.406718,-0.0815353)(0.406764,-0.0817308)(0.40681,-0.081926)(0.406855,-0.0821203)(0.4069,-0.0823143)(0.406945,-0.0825074)(0.40699,-0.0827002)(0.407035,-0.0828921)(0.40708,-0.0830837)(0.407125,-0.0832745)(0.407169,-0.0834649)(0.407213,-0.0836545)(0.407258,-0.0838438)(0.407302,-0.0840322)(0.407346,-0.0842203)(0.407389,-0.0844076)(0.407433,-0.0845945)(0.407477,-0.0847806)(0.40752,-0.0849664)(0.407563,-0.0851514)(0.407606,-0.085336)(0.407649,-0.0855198)(0.407692,-0.0857033)(0.407735,-0.085886)(0.407778,-0.0860684)(0.40782,-0.0862499)(0.407863,-0.0864312)(0.407905,-0.0866116)(0.407947,-0.0867917)(0.407989,-0.086971)(0.408031,-0.08715)(0.408072,-0.0873282)(0.408114,-0.0875061)(0.408156,-0.0876832)(0.408197,-0.08786)(0.408238,-0.088036)(0.408279,-0.0882117)(0.40832,-0.0883866)(0.408361,-0.0885612)(0.408402,-0.088735)(0.408442,-0.0889086)(0.408483,-0.0890813)(0.408523,-0.0892537)(0.408563,-0.0894254)(0.408604,-0.0895967)(0.408643,-0.0897673)(0.408683,-0.0899376)(0.408723,-0.0901071)(0.408763,-0.0902764)(0.408802,-0.0904448)(0.408842,-0.090613)(0.408881,-0.0907804)(0.40892,-0.0909475)(0.408959,-0.0911139)(0.408998,-0.09128)(0.409037,-0.0914453)(0.409075,-0.0916103)(0.409114,-0.0917746)(0.409152,-0.0919386)(0.409191,-0.0921019)(0.409229,-0.0922648)(0.409267,-0.0924271)(0.409305,-0.092589)(0.409343,-0.0927502)(0.40938,-0.0929112)(0.409418,-0.0930714)(0.409455,-0.0932313)(0.409493,-0.0933905)(0.40953,-0.0935494)(0.409567,-0.0937076)(0.409604,-0.0938655)(0.409641,-0.0940227)(0.409678,-0.0941796)(0.409715,-0.0943358)(0.409751,-0.0944917)(0.409788,-0.094647)(0.409824,-0.0948019)(0.40986,-0.0949561)(0.409896,-0.0951101)(0.409932,-0.0952634)(0.409968,-0.0954163)(0.410004,-0.0955686)(0.41004,-0.0957207)(0.410075,-0.095872)(0.410111,-0.0960231)(0.410146,-0.0961734)(0.410181,-0.0963235)(0.410216,-0.096473)(0.410251,-0.0966221)(0.410286,-0.0967706)(0.410321,-0.0969188)(0.410356,-0.0970663)(0.41039,-0.0972136)(0.410425,-0.0973602)(0.410459,-0.0975065)(0.410493,-0.0976522)(0.410528,-0.0977975)(0.410562,-0.0979423)(0.410595,-0.0980868)(0.410629,-0.0982306)(0.410663,-0.0983741)(0.410697,-0.098517)(0.41073,-0.0986597)(0.410764,-0.0988016)(0.410797,-0.0989434)(0.41083,-0.0990845)(0.410863,-0.0992253)(0.410896,-0.0993655)(0.410929,-0.0995054)(0.410962,-0.0996447)(0.410994,-0.0997837)(0.411027,-0.0999221)(0.411059,-0.10006)(0.411092,-0.100198)(0.411124,-0.100335)(0.411156,-0.100472)(0.411188,-0.100608)(0.41122,-0.100744)(0.411252,-0.100879)(0.411284,-0.101014)(0.411315,-0.101149)(0.411347,-0.101283)(0.411378,-0.101417)(0.41141,-0.10155)(0.411441,-0.101683)(0.411472,-0.101815)(0.411503,-0.101947)(0.411534,-0.102078)(0.411565,-0.10221)(0.411596,-0.10234)(0.411627,-0.102471)(0.411657,-0.1026)(0.411688,-0.10273)(0.411718,-0.102859)(0.411748,-0.102988)(0.411778,-0.103116)(0.411809,-0.103244)(0.411838,-0.103371)(0.411868,-0.103498)(0.411898,-0.103624)(0.411928,-0.103751)(0.411958,-0.103876)(0.411987,-0.104002)(0.412016,-0.104126)(0.412046,-0.104251)(0.412075,-0.104375)(0.412104,-0.104499)(0.412133,-0.104622)(0.412162,-0.104745)(0.412191,-0.104867)(0.41222,-0.10499)(0.412248,-0.105111)(0.412277,-0.105233)(0.412306,-0.105354)(0.412334,-0.105474)(0.412362,-0.105594)(0.41239,-0.105714)(0.412419,-0.105833)(0.412447,-0.105952)(0.412475,-0.106071)(0.412502,-0.106189)(0.41253,-0.106307)(0.412558,-0.106424)(0.412586,-0.106541)(0.412613,-0.106658)(0.41264,-0.106774)(0.412668,-0.10689)(0.412695,-0.107006)(0.412722,-0.107121)(0.412749,-0.107236)(0.412776,-0.10735)(0.412803,-0.107464)(0.41283,-0.107578)(0.412857,-0.107691)(0.412883,-0.107804)(0.41291,-0.107917)(0.412936,-0.108029)(0.412963,-0.108141)(0.412989,-0.108252)(0.413015,-0.108363)(0.413041,-0.108474)(0.413067,-0.108584)(0.413093,-0.108694)(0.413119,-0.108804)(0.413145,-0.108913)(0.413171,-0.109022)(0.413196,-0.109131)(0.413222,-0.109239)(0.413247,-0.109347)(0.413273,-0.109454)(0.413298,-0.109561)(0.413323,-0.109668)(0.413348,-0.109775)(0.413373,-0.109881)(0.413398,-0.109986)(0.413423,-0.110092)(0.413448,-0.110197)(0.413473,-0.110302)(0.413497,-0.110406)(0.413522,-0.11051)(0.413546,-0.110614)(0.413571,-0.110717)(0.413595,-0.11082)(0.413619,-0.110923)(0.413643,-0.111025)(0.413667,-0.111127)(0.413691,-0.111229)(0.413715,-0.11133)(0.413739,-0.111431)(0.413763,-0.111532)(0.413787,-0.111632)(0.41381,-0.111732)(0.413834,-0.111832)(0.413857,-0.111931)(0.413881,-0.11203)(0.413904,-0.112129)(0.413927,-0.112227)(0.41395,-0.112325)(0.413974,-0.112423)(0.413997,-0.11252)(0.414019,-0.112617)(0.414042,-0.112714)(0.414065,-0.11281)(0.414088,-0.112906)(0.41411,-0.113002)(0.414133,-0.113098)(0.414155,-0.113193)(0.414178,-0.113288)(0.4142,-0.113382)(0.414222,-0.113476)(0.414245,-0.11357)(0.414267,-0.113664)(0.414289,-0.113757)(0.414311,-0.11385)(0.414333,-0.113943)(0.414355,-0.114035)(0.414376,-0.114127)(0.414398,-0.114219)(0.41442,-0.11431)(0.414441,-0.114401)(0.414463,-0.114492)(0.414484,-0.114583)(0.414505,-0.114673)(0.414527,-0.114763)(0.414548,-0.114852)(0.414569,-0.114942)(0.41459,-0.115031)(0.414611,-0.11512)(0.414632,-0.115208)(0.414653,-0.115296)(0.414674,-0.115384)(0.414694,-0.115472)(0.414715,-0.115559)(0.414735,-0.115646)(0.414756,-0.115732)(0.414776,-0.115819)(0.414797,-0.115905)(0.414817,-0.115991)(0.414837,-0.116076)(0.414857,-0.116162)(0.414878,-0.116247)(0.414898,-0.116331)(0.414918,-0.116416)(0.414937,-0.1165)(0.414957,-0.116584)(0.414977,-0.116667)(0.414997,-0.11675)(0.415016,-0.116833)(0.415036,-0.116916)(0.415055,-0.116999)(0.415075,-0.117081)(0.415094,-0.117163)(0.415114,-0.117244)(0.415133,-0.117326)(0.415152,-0.117407)(0.415171,-0.117488)(0.41519,-0.117568)(0.415209,-0.117648)(0.415228,-0.117728)(0.415247,-0.117808)(0.415266,-0.117888)(0.415285,-0.117967)(0.415303,-0.118046)(0.415322,-0.118124)(0.41534,-0.118203)(0.415359,-0.118281)(0.415377,-0.118359)(0.415396,-0.118436)(0.415414,-0.118514)(0.415432,-0.118591)(0.415451,-0.118668)(0.415469,-0.118744)(0.415487,-0.118821)(0.415505,-0.118897)(0.415523,-0.118972)(0.415541,-0.119048)(0.415558,-0.119123)(0.415576,-0.119198)(0.415594,-0.119273)(0.415612,-0.119348)(0.415629,-0.119422)(0.415647,-0.119496)(0.415664,-0.11957)(0.415682,-0.119643)(0.415699,-0.119717)(0.415716,-0.11979)(0.415734,-0.119863)(0.415751,-0.119935)(0.415768,-0.120007)(0.415785,-0.120079)(0.415802,-0.120151)(0.415819,-0.120223)(0.415836,-0.120294)(0.415853,-0.120365)(0.415869,-0.120436)(0.415886,-0.120507)(0.415903,-0.120577)(0.415919,-0.120647)(0.415936,-0.120717)(0.415953,-0.120787)(0.415969,-0.120856)(0.415985,-0.120926)(0.416002,-0.120995)(0.416018,-0.121063)(0.416034,-0.121132)(0.41605,-0.1212)(0.416067,-0.121268)(0.416083,-0.121336)(0.416099,-0.121404)(0.416115,-0.121471)(0.416131,-0.121538)(0.416146,-0.121605)(0.416162,-0.121672)(0.416178,-0.121738)(0.416194,-0.121804)(0.416209,-0.12187)(0.416225,-0.121936)(0.41624,-0.122002)(0.416256,-0.122067)(0.416271,-0.122132)(0.416287,-0.122197)(0.416302,-0.122262)(0.416317,-0.122326)(0.416333,-0.122391)(0.416348,-0.122455)(0.416363,-0.122518)(0.416378,-0.122582)(0.416393,-0.122645)(0.416408,-0.122708)(0.416423,-0.122771)(0.416438,-0.122834)(0.416453,-0.122897)(0.416467,-0.122959)(0.416482,-0.123021)(0.416497,-0.123083)(0.416511,-0.123145)(0.416526,-0.123206)(0.416541,-0.123267)(0.416555,-0.123328)(0.416569,-0.123389)(0.416584,-0.12345)(0.416598,-0.12351)(0.416612,-0.123571)(0.416627,-0.12363)(0.416641,-0.12369)(0.416655,-0.12375)(0.416669,-0.123809)(0.416683,-0.123869)(0.416697,-0.123928)(0.416711,-0.123986)(0.416725,-0.124045)(0.416739,-0.124103)(0.416753,-0.124162)(0.416766,-0.12422)(0.41678,-0.124277)(0.416794,-0.124335)(0.416807,-0.124392)(0.416821,-0.12445)(0.416835,-0.124507)(0.416848,-0.124563)(0.416861,-0.12462)(0.416875,-0.124676)(0.416888,-0.124733)(0.416901,-0.124789)(0.416915,-0.124845)(0.416928,-0.1249)(0.416941,-0.124956)(0.416954,-0.125011)(0.416967,-0.125066)(0.41698,-0.125121)(0.416993,-0.125176)(0.417006,-0.12523)(0.417019,-0.125285)(0.417032,-0.125339)(0.417045,-0.125393)(0.417058,-0.125447)(0.41707,-0.1255)(0.417083,-0.125554)(0.417096,-0.125607)(0.417108,-0.12566)(0.417121,-0.125713)(0.417133,-0.125766)(0.417146,-0.125818)(0.417158,-0.125871)(0.417171,-0.125923)(0.417183,-0.125975)(0.417195,-0.126026)(0.417208,-0.126078)(0.41722,-0.12613)(0.417232,-0.126181)(0.417244,-0.126232)(0.417256,-0.126283)(0.417268,-0.126334)(0.41728,-0.126384)(0.417292,-0.126435)(0.417304,-0.126485)(0.417316,-0.126535)(0.417328,-0.126585)(0.41734,-0.126634)(0.417351,-0.126684)(0.417363,-0.126733)(0.417375,-0.126783)(0.417386,-0.126832)(0.417398,-0.12688)(0.41741,-0.126929)(0.417421,-0.126978)(0.417433,-0.127026)(0.417444,-0.127074)(0.417455,-0.127122)(0.417467,-0.12717)(0.417478,-0.127218)(0.417489,-0.127265)(0.417501,-0.127313)(0.417512,-0.12736)(0.417523,-0.127407)(0.417534,-0.127454)(0.417545,-0.127501)(0.417556,-0.127547)(0.417567,-0.127594)(0.417578,-0.12764)(0.417589,-0.127686)(0.4176,-0.127732)(0.417611,-0.127778)(0.417622,-0.127823)(0.417633,-0.127869)(0.417643,-0.127914)(0.417654,-0.127959)(0.417665,-0.128004)(0.417676,-0.128049)(0.417686,-0.128093)(0.417697,-0.128138)(0.417707,-0.128182)(0.417718,-0.128227)(0.417728,-0.128271)(0.417739,-0.128314)(0.417749,-0.128358)(0.417759,-0.128402)(0.41777,-0.128445)(0.41778,-0.128489)(0.41779,-0.128532)(0.4178,-0.128575)(0.417811,-0.128617)(0.417821,-0.12866)(0.417831,-0.128703)(0.417841,-0.128745)(0.417851,-0.128787)(0.417861,-0.128829)(0.417871,-0.128871)(0.417881,-0.128913)(0.417891,-0.128955)(0.417901,-0.128996)(0.41791,-0.129038)(0.41792,-0.129079)(0.41793,-0.12912)(0.41794,-0.129161)(0.417949,-0.129202)(0.417959,-0.129242)(0.417969,-0.129283)(0.417978,-0.129323)(0.417988,-0.129363)(0.417997,-0.129403)(0.418007,-0.129443)(0.418016,-0.129483)(0.418026,-0.129523)(0.418035,-0.129562)(0.418044,-0.129602)(0.418054,-0.129641)(0.418063,-0.12968)(0.418072,-0.129719)(0.418082,-0.129758)(0.418091,-0.129796)(0.4181,-0.129835)(0.418109,-0.129873)(0.418118,-0.129911)(0.418127,-0.129949)(0.418136,-0.129987)(0.418145,-0.130025)(0.418154,-0.130063)(0.418163,-0.130101)(0.418172,-0.130139)(0.418181,-0.130176)(0.41819,-0.130214)(0.418199,-0.130251)(0.418208,-0.130288)(0.418217,-0.130325)(0.418225,-0.130363)(0.418234,-0.130399)(0.418243,-0.130436)(0.418252,-0.130473)(0.41826,-0.130509)(0.418269,-0.130545)(0.418277,-0.130582)(0.418286,-0.130618)(0.418295,-0.130654)(0.418303,-0.13069)(0.418312,-0.130725)(0.41832,-0.130761)(0.418328,-0.130796)(0.418337,-0.130832)(0.418345,-0.130867)(0.418354,-0.130902)(0.418362,-0.130937)(0.41837,-0.130972)(0.418378,-0.131007)(0.418387,-0.131041)(0.418395,-0.131076)(0.418403,-0.131111)(0.418412,-0.131146)(0.41842,-0.131181)(0.418428,-0.131216)(0.418437,-0.131252)(0.418445,-0.131287)(0.418454,-0.131323)(0.418462,-0.131359)(0.418471,-0.131395)(0.418479,-0.131431)(0.418488,-0.131467)(0.418497,-0.131503)(0.418505,-0.13154)(0.418514,-0.131576)(0.418523,-0.131613)(0.418531,-0.13165)(0.41854,-0.131687)(0.418549,-0.131724)(0.418558,-0.131761)(0.418567,-0.131798)(0.418576,-0.131836)(0.418585,-0.131873)(0.418594,-0.131911)(0.418603,-0.131949)(0.418612,-0.131987)(0.418621,-0.132025)(0.41863,-0.132064)(0.418639,-0.132103)(0.418649,-0.132142)(0.418658,-0.132181)(0.418667,-0.13222)(0.418676,-0.132259)(0.418686,-0.132298)(0.418695,-0.132338)(0.418705,-0.132377)(0.418714,-0.132417)(0.418724,-0.132457)(0.418733,-0.132497)(0.418743,-0.132538)(0.418752,-0.132578)(0.418762,-0.132618)(0.418772,-0.132659)(0.418781,-0.1327)(0.418791,-0.132741)(0.418801,-0.132782)(0.41881,-0.132823)(0.41882,-0.132864)(0.41883,-0.132905)(0.41884,-0.132947)(0.41885,-0.132989)(0.41886,-0.133031)(0.41887,-0.133073)(0.41888,-0.133115)(0.41889,-0.133157)(0.4189,-0.1332)(0.41891,-0.133242)(0.418921,-0.133285)(0.418931,-0.133328)(0.418941,-0.133371)(0.418951,-0.133414)(0.418962,-0.133458)(0.418972,-0.133501)(0.418982,-0.133545)(0.418993,-0.133589)(0.419003,-0.133633)(0.419014,-0.133677)(0.419024,-0.133721)(0.419035,-0.133765)(0.419045,-0.13381)(0.419056,-0.133855)(0.419067,-0.1339)(0.419078,-0.133945)(0.419088,-0.13399)(0.419099,-0.134035)(0.41911,-0.134081)(0.419121,-0.134126)(0.419132,-0.134172)(0.419143,-0.134218)(0.419154,-0.134265)(0.419165,-0.134311)(0.419176,-0.134357)(0.419187,-0.134404)(0.419198,-0.134451)(0.419209,-0.134498)(0.41922,-0.134545)(0.419232,-0.134592)(0.419243,-0.13464)(0.419254,-0.134687)(0.419266,-0.134735)(0.419277,-0.134783)(0.419289,-0.134831)(0.4193,-0.13488)(0.419312,-0.134928)(0.419323,-0.134977)(0.419335,-0.135026)(0.419347,-0.135075)(0.419358,-0.135124)(0.41937,-0.135173)(0.419382,-0.135223)(0.419394,-0.135273)(0.419406,-0.135323)(0.419418,-0.135373)(0.419429,-0.135423)(0.419441,-0.135473)(0.419454,-0.135524)(0.419466,-0.135575)(0.419478,-0.135626)(0.41949,-0.135677)(0.419502,-0.135728)(0.419514,-0.13578)(0.419527,-0.135831)(0.419539,-0.135883)(0.419551,-0.135935)(0.419564,-0.135987)(0.419576,-0.13604)(0.419589,-0.136092)(0.419602,-0.136145)(0.419614,-0.136198)(0.419627,-0.136251)(0.41964,-0.136305)(0.419652,-0.136358)(0.419665,-0.136412)(0.419678,-0.136466)(0.419691,-0.13652)(0.419704,-0.136574)(0.419717,-0.136629)(0.41973,-0.136684)(0.419743,-0.136738)(0.419756,-0.136793)(0.419769,-0.136849)(0.419782,-0.136904)(0.419796,-0.13696)(0.419809,-0.137016)(0.419822,-0.137072)(0.419836,-0.137128)(0.419849,-0.137185)(0.419863,-0.137241)(0.419876,-0.137298)(0.41989,-0.137355)(0.419903,-0.137412)(0.419917,-0.13747)(0.419931,-0.137528)(0.419945,-0.137585)(0.419959,-0.137644)(0.419972,-0.137702)(0.419986,-0.13776)(0.42,-0.137819)(0.420014,-0.137878)(0.420029,-0.137937)(0.420043,-0.137996)(0.420057,-0.138056)(0.420071,-0.138116)(0.420085,-0.138176)(0.4201,-0.138236)(0.420114,-0.138296)(0.420129,-0.138357)(0.420143,-0.138418)(0.420158,-0.138479)(0.420172,-0.13854)(0.420187,-0.138601)(0.420202,-0.138663)(0.420216,-0.138725)(0.420231,-0.138787)(0.420246,-0.13885)(0.420261,-0.138912)(0.420276,-0.138975)(0.420291,-0.139038)(0.420306,-0.139101)(0.420321,-0.139165)(0.420336,-0.139228)(0.420352,-0.139292)(0.420367,-0.139357)(0.420382,-0.139421)(0.420398,-0.139486)(0.420413,-0.13955)(0.420429,-0.139615)(0.420444,-0.139681)(0.42046,-0.139746)(0.420476,-0.139812)(0.420491,-0.139878)(0.420507,-0.139944)(0.420523,-0.140011)(0.420539,-0.140078)(0.420555,-0.140144)(0.420571,-0.140212)(0.420587,-0.140279)(0.420603,-0.140347)(0.420619,-0.140415)(0.420636,-0.140483)(0.420652,-0.140551)(0.420668,-0.14062)(0.420685,-0.140689)(0.420701,-0.140758)(0.420718,-0.140827)(0.420734,-0.140897)(0.420751,-0.140967)(0.420768,-0.141037)(0.420785,-0.141107)(0.420801,-0.141178)(0.420818,-0.141249)(0.420835,-0.14132)(0.420852,-0.141391)(0.42087,-0.141463)(0.420887,-0.141535)(0.420904,-0.141607)(0.420921,-0.14168)(0.420939,-0.141752)(0.420956,-0.141825)(0.420973,-0.141898)(0.420991,-0.141972)(0.421009,-0.142046)(0.421026,-0.14212)(0.421044,-0.142194)(0.421062,-0.142268)(0.42108,-0.142343)(0.421098,-0.142418)(0.421116,-0.142494)(0.421134,-0.142569)(0.421152,-0.142645)(0.42117,-0.142721)(0.421188,-0.142798)(0.421206,-0.142874)(0.421225,-0.142951)(0.421243,-0.143029)(0.421262,-0.143106)(0.42128,-0.143184)(0.421299,-0.143262)(0.421318,-0.14334)(0.421336,-0.143419)(0.421355,-0.143498)(0.421374,-0.143577)(0.421393,-0.143656)(0.421412,-0.143736)(0.421431,-0.143816)(0.421451,-0.143897)(0.42147,-0.143977)(0.421489,-0.144058)(0.421509,-0.144139)(0.421528,-0.144221)(0.421548,-0.144303)(0.421567,-0.144385)(0.421587,-0.144467)(0.421607,-0.14455)(0.421626,-0.144633)(0.421646,-0.144716)(0.421666,-0.1448)(0.421686,-0.144884)(0.421706,-0.144968)(0.421727,-0.145052)(0.421747,-0.145137)(0.421767,-0.145222)(0.421788,-0.145307)(0.421808,-0.145393)(0.421829,-0.145479)(0.421849,-0.145565)(0.42187,-0.145652)(0.421891,-0.145739)(0.421912,-0.145826)(0.421933,-0.145914)(0.421954,-0.146002)(0.421975,-0.14609)(0.421996,-0.146178)(0.422017,-0.146267)(0.422038,-0.146356)(0.42206,-0.146446)(0.422081,-0.146536)(0.422103,-0.146626)(0.422124,-0.146716)(0.422146,-0.146807)(0.422168,-0.146898)(0.42219,-0.14699)(0.422212,-0.147081)(0.422234,-0.147173)(0.422256,-0.147266)(0.422278,-0.147359)(0.4223,-0.147452)(0.422323,-0.147545)(0.422345,-0.147639)(0.422368,-0.147733)(0.42239,-0.147827)(0.422413,-0.147922)(0.422436,-0.148017)(0.422458,-0.148113)(0.422481,-0.148209)(0.422504,-0.148305)(0.422527,-0.148401)(0.422551,-0.148498)(0.422574,-0.148595)(0.422597,-0.148693)(0.422621,-0.148791)(0.422644,-0.148889)(0.422668,-0.148988)(0.422691,-0.149087)(0.422715,-0.149186)(0.422739,-0.149286)(0.422763,-0.149386)(0.422787,-0.149486)(0.422811,-0.149587)(0.422835,-0.149688)(0.42286,-0.14979)(0.422884,-0.149891)(0.422909,-0.149994)(0.422933,-0.150096)(0.422958,-0.150199)(0.422982,-0.150303)(0.423007,-0.150406)(0.423032,-0.150511)(0.423057,-0.150615)(0.423082,-0.15072)(0.423108,-0.150825)(0.423133,-0.150931)(0.423158,-0.151037)(0.423184,-0.151143)(0.423209,-0.15125)(0.423235,-0.151357)(0.423261,-0.151465)(0.423287,-0.151573)(0.423313,-0.151681)(0.423339,-0.15179)(0.423365,-0.151899)(0.423391,-0.152008)(0.423417,-0.152118)(0.423444,-0.152229)(0.42347,-0.152339)(0.423497,-0.15245)(0.423524,-0.152562)(0.42355,-0.152674)(0.423577,-0.152786)(0.423604,-0.152899)(0.423632,-0.153012)(0.423659,-0.153126)(0.423686,-0.15324)(0.423713,-0.153354)(0.423741,-0.153469)(0.423769,-0.153584)(0.423796,-0.1537)(0.423824,-0.153816)(0.423852,-0.153932)(0.42388,-0.154049)(0.423908,-0.154167)(0.423937,-0.154285)(0.423965,-0.154403)(0.423993,-0.154521)(0.424022,-0.15464)(0.424051,-0.15476)(0.424079,-0.15488)(0.424108,-0.155)(0.424137,-0.155121)(0.424166,-0.155242)(0.424195,-0.155364)(0.424225,-0.155486)(0.424254,-0.155609)(0.424284,-0.155732)(0.424313,-0.155855)(0.424343,-0.155979)(0.424373,-0.156104)(0.424403,-0.156228)(0.424433,-0.156354)(0.424463,-0.15648)(0.424493,-0.156606)(0.424524,-0.156732)(0.424554,-0.15686)(0.424585,-0.156987)(0.424616,-0.157115)(0.424646,-0.157244)(0.424677,-0.157373)(0.424709,-0.157502)(0.42474,-0.157632)(0.424771,-0.157763)(0.424802,-0.157894)(0.424834,-0.158025)(0.424866,-0.158157)(0.424897,-0.158289)(0.424929,-0.158422)(0.424961,-0.158556)(0.424994,-0.158689)(0.425026,-0.158824)(0.425058,-0.158958)(0.425091,-0.159094)(0.425123,-0.15923)(0.425156,-0.159366)(0.425189,-0.159503)(0.425222,-0.15964)(0.425255,-0.159778)(0.425288,-0.159916)(0.425322,-0.160055)(0.425355,-0.160194)(0.425389,-0.160334)(0.425422,-0.160474)(0.425456,-0.160615)(0.42549,-0.160757)(0.425524,-0.160899)(0.425559,-0.161041)(0.425593,-0.161184)(0.425627,-0.161328)(0.425662,-0.161472)(0.425697,-0.161616)(0.425732,-0.161761)(0.425767,-0.161907)(0.425802,-0.162053)(0.425837,-0.1622)(0.425873,-0.162347)(0.425908,-0.162495)(0.425944,-0.162643)(0.42598,-0.162792)(0.426016,-0.162941)(0.426052,-0.163091)(0.426088,-0.163242)(0.426124,-0.163393)(0.426161,-0.163544)(0.426197,-0.163697)(0.426234,-0.163849)(0.426271,-0.164003)(0.426308,-0.164157)(0.426345,-0.164311)(0.426382,-0.164466)(0.42642,-0.164622)(0.426457,-0.164778)(0.426495,-0.164935)(0.426533,-0.165092)(0.426571,-0.16525)(0.426609,-0.165408)(0.426648,-0.165567)(0.426686,-0.165727)(0.426725,-0.165887)(0.426763,-0.166048)(0.426802,-0.16621)(0.426841,-0.166372)(0.42688,-0.166534)(0.42692,-0.166698)(0.426959,-0.166862)(0.426999,-0.167026)(0.427039,-0.167191)(0.427079,-0.167357)(0.427119,-0.167523)(0.427159,-0.16769)(0.427199,-0.167858)(0.42724,-0.168026)(0.42728,-0.168195)(0.427321,-0.168364)(0.427362,-0.168534)(0.427403,-0.168705)(0.427445,-0.168876)(0.427486,-0.169048)(0.427528,-0.169221)(0.42757,-0.169394)(0.427612,-0.169568)(0.427654,-0.169742)(0.427696,-0.169918)(0.427738,-0.170093)(0.427781,-0.17027)(0.427824,-0.170447)(0.427867,-0.170625)(0.42791,-0.170803)(0.427953,-0.170983)(0.427996,-0.171162)(0.42804,-0.171343)(0.428084,-0.171524)(0.428127,-0.171706)(0.428171,-0.171889)(0.428216,-0.172072)(0.42826,-0.172256)(0.428305,-0.17244)(0.428349,-0.172625)(0.428394,-0.172811)(0.428439,-0.172998)(0.428485,-0.173185)(0.42853,-0.173374)(0.428576,-0.173562)(0.428621,-0.173752)(0.428667,-0.173942)(0.428713,-0.174133)(0.42876,-0.174324)(0.428806,-0.174517)(0.428853,-0.17471)(0.4289,-0.174904)(0.428947,-0.175098)(0.428994,-0.175293)(0.429041,-0.175489)(0.429089,-0.175686)(0.429137,-0.175884)(0.429184,-0.176082)(0.429233,-0.176281)(0.429281,-0.17648)(0.429329,-0.176681)(0.429378,-0.176882)(0.429427,-0.177084)(0.429476,-0.177287)(0.429525,-0.17749)(0.429574,-0.177695)(0.429624,-0.1779)(0.429674,-0.178105)(0.429724,-0.178312)(0.429774,-0.178519)(0.429824,-0.178727)(0.429875,-0.178936)(0.429926,-0.179146)(0.429977,-0.179357)(0.430028,-0.179568)(0.430079,-0.17978)(0.430131,-0.179993)(0.430182,-0.180207)(0.430234,-0.180421)(0.430287,-0.180636)(0.430339,-0.180852)(0.430391,-0.181069)(0.430444,-0.181287)(0.430497,-0.181506)(0.43055,-0.181725)(0.430604,-0.181946)(0.430657,-0.182167)(0.430711,-0.182389)(0.430765,-0.182611)(0.430819,-0.182835)(0.430874,-0.18306)(0.430928,-0.183285)(0.430983,-0.183511)(0.431038,-0.183738)(0.431094,-0.183966)(0.431149,-0.184195)(0.431205,-0.184424)(0.431261,-0.184655)(0.431317,-0.184886)(0.431373,-0.185119)(0.43143,-0.185352)(0.431487,-0.185586)(0.431544,-0.185821)(0.431601,-0.186057)(0.431658,-0.186294)(0.431716,-0.186531)(0.431774,-0.18677)(0.431832,-0.187009)(0.43189,-0.18725)(0.431949,-0.187491)(0.432008,-0.187733)(0.432067,-0.187976)(0.432126,-0.188221)(0.432186,-0.188466)(0.432246,-0.188712)(0.432306,-0.188958)(0.432366,-0.189206)(0.432426,-0.189455)(0.432487,-0.189705)(0.432548,-0.189956)(0.432609,-0.190207)(0.432671,-0.19046)(0.432732,-0.190714)(0.432794,-0.190968)(0.432856,-0.191224)(0.432919,-0.19148)(0.432981,-0.191738)(0.433044,-0.191997)(0.433107,-0.192256)(0.433171,-0.192517)(0.433234,-0.192778)(0.433298,-0.193041)(0.433362,-0.193304)(0.433427,-0.193569)(0.433492,-0.193834)(0.433556,-0.194101)(0.433622,-0.194369)(0.433687,-0.194638)(0.433753,-0.194907)(0.433819,-0.195178)(0.433885,-0.19545)(0.433951,-0.195723)(0.434018,-0.195997)(0.434085,-0.196272)(0.434152,-0.196548)(0.43422,-0.196825)(0.434288,-0.197103)(0.434356,-0.197382)(0.434424,-0.197663)(0.434493,-0.197944)(0.434562,-0.198227)(0.434631,-0.19851)(0.434701,-0.198795)(0.43477,-0.199081)(0.43484,-0.199368)(0.434911,-0.199656)(0.434981,-0.199945)(0.435052,-0.200236)(0.435123,-0.200527)(0.435195,-0.20082)(0.435266,-0.201114)(0.435338,-0.201409)(0.435411,-0.201705)(0.435483,-0.202002)(0.435556,-0.2023)(0.435629,-0.2026)(0.435703,-0.2029)(0.435777,-0.203202)(0.435851,-0.203505)(0.435925,-0.20381)(0.436,-0.204115)(0.436075,-0.204422)(0.43615,-0.20473)(0.436226,-0.205039)(0.436301,-0.205349)(0.436378,-0.205661)(0.436454,-0.205973)(0.436531,-0.206287)(0.436608,-0.206602)(0.436686,-0.206919)(0.436763,-0.207236)(0.436841,-0.207555)(0.43692,-0.207876)(0.436998,-0.208197)(0.437078,-0.20852)(0.437157,-0.208844)(0.437237,-0.209169)(0.437317,-0.209496)(0.437397,-0.209823)(0.437478,-0.210153)(0.437559,-0.210483)(0.43764,-0.210815)(0.437722,-0.211148)(0.437803,-0.211482)(0.437886,-0.211818)(0.437968,-0.212155)(0.438051,-0.212493)(0.438135,-0.212833)(0.438219,-0.213174)(0.438303,-0.213517)(0.438387,-0.21386)(0.438472,-0.214206)(0.438557,-0.214552)(0.438642,-0.2149)(0.438728,-0.215249)(0.438814,-0.2156)(0.438901,-0.215952)(0.438987,-0.216306)(0.439075,-0.21666)(0.439162,-0.217017)(0.43925,-0.217375)(0.439338,-0.217734)(0.439427,-0.218094)(0.439516,-0.218456)(0.439605,-0.21882)(0.439695,-0.219185)(0.439785,-0.219551)(0.439876,-0.219919)(0.439967,-0.220289)(0.440058,-0.22066)(0.44015,-0.221032)(0.440242,-0.221406)(0.440334,-0.221781)(0.440427,-0.222158)(0.44052,-0.222536)(0.440614,-0.222916)(0.440708,-0.223298)(0.440802,-0.223681)(0.440897,-0.224065)(0.440992,-0.224451)(0.441088,-0.224839)(0.441184,-0.225228)(0.44128,-0.225619)(0.441377,-0.226011)(0.441474,-0.226405)(0.441571,-0.226801)(0.441669,-0.227198)(0.441768,-0.227597)(0.441867,-0.227997)(0.441966,-0.228399)(0.442066,-0.228803)(0.442166,-0.229208)(0.442266,-0.229615)(0.442367,-0.230024)(0.442469,-0.230434)(0.44257,-0.230846)(0.442673,-0.231259)(0.442775,-0.231675)(0.442878,-0.232092)(0.442982,-0.232511)(0.443086,-0.232931)(0.44319,-0.233353)(0.443295,-0.233777)(0.443401,-0.234203)(0.443506,-0.23463)(0.443613,-0.235059)(0.443719,-0.23549)(0.443826,-0.235923)(0.443934,-0.236357)(0.444042,-0.236793)(0.444151,-0.237231)(0.44426,-0.237671)(0.444369,-0.238113)(0.444479,-0.238556)(0.444589,-0.239001)(0.4447,-0.239449)(0.444812,-0.239897)(0.444923,-0.240348)(0.445036,-0.240801)(0.445149,-0.241256)(0.445262,-0.241712)(0.445376,-0.24217)(0.44549,-0.242631)(0.445605,-0.243093)(0.44572,-0.243557)(0.445836,-0.244023)(0.445952,-0.244491)(0.446069,-0.244961)(0.446186,-0.245432)(0.446304,-0.245906)(0.446422,-0.246382)(0.446541,-0.24686)(0.446661,-0.24734)(0.44678,-0.247821)(0.446901,-0.248305)(0.447022,-0.248791)(0.447143,-0.249279)(0.447265,-0.249769)(0.447388,-0.250261)(0.447511,-0.250755)(0.447635,-0.251251)(0.447759,-0.251749)(0.447884,-0.252249)(0.448009,-0.252752)(0.448135,-0.253256)(0.448261,-0.253763)(0.448388,-0.254272)(0.448516,-0.254783)(0.448644,-0.255296)(0.448772,-0.255811)(0.448901,-0.256329)(0.449031,-0.256848)(0.449162,-0.25737)(0.449293,-0.257894)(0.449424,-0.25842)(0.449556,-0.258949)(0.449689,-0.25948)(0.449822,-0.260013)(0.449956,-0.260548)(0.450091,-0.261086)(0.450226,-0.261626)(0.450362,-0.262168)(0.450498,-0.262712)(0.450635,-0.263259)(0.450773,-0.263808)(0.450911,-0.26436)(0.45105,-0.264914)(0.451189,-0.26547)(0.451329,-0.266029)(0.45147,-0.26659)(0.451611,-0.267153)(0.451753,-0.267719)(0.451896,-0.268288)(0.452039,-0.268859)(0.452183,-0.269432)(0.452328,-0.270008)(0.452473,-0.270586)(0.452619,-0.271167)(0.452765,-0.27175)(0.452913,-0.272336)(0.453061,-0.272924)(0.453209,-0.273515)(0.453359,-0.274108)(0.453509,-0.274705)(0.453659,-0.275303)(0.453811,-0.275904)(0.453963,-0.276508)(0.454116,-0.277115)(0.454269,-0.277724)(0.454423,-0.278336)(0.454578,-0.27895)(0.454734,-0.279568)(0.45489,-0.280187)(0.455047,-0.28081)(0.455205,-0.281436)(0.455364,-0.282064)(0.455523,-0.282695)(0.455683,-0.283328)(0.455844,-0.283965)(0.456005,-0.284604)(0.456168,-0.285246)(0.456331,-0.285891)(0.456494,-0.286539)(0.456659,-0.28719)(0.456824,-0.287843)(0.456991,-0.2885)(0.457157,-0.289159)(0.457325,-0.289822)(0.457494,-0.290487)(0.457663,-0.291155)(0.457833,-0.291826)(0.458004,-0.292501)(0.458176,-0.293178)(0.458348,-0.293858)(0.458522,-0.294542)(0.458696,-0.295228)(0.458871,-0.295918)(0.459047,-0.29661)(0.459224,-0.297306)(0.459401,-0.298005)(0.45958,-0.298707)(0.459759,-0.299412)(0.459939,-0.30012)(0.46012,-0.300832)(0.460302,-0.301547)(0.460485,-0.302265)(0.460669,-0.302986)(0.460853,-0.303711)(0.461039,-0.304439)(0.461225,-0.30517)(0.461412,-0.305904)(0.4616,-0.306642)(0.461789,-0.307384)(0.46198,-0.308128)(0.46217,-0.308876)(0.462362,-0.309628)(0.462555,-0.310383)(0.462749,-0.311141)(0.462944,-0.311903)(0.463139,-0.312669)(0.463336,-0.313438)(0.463534,-0.31421)(0.463732,-0.314986)(0.463932,-0.315766)(0.464132,-0.316549)(0.464334,-0.317336)(0.464537,-0.318127)(0.46474,-0.318921)(0.464945,-0.319719)(0.465151,-0.320521)(0.465357,-0.321326)(0.465565,-0.322135)(0.465774,-0.322948)(0.465983,-0.323765)(0.466194,-0.324585)(0.466406,-0.32541)(0.466619,-0.326238)(0.466833,-0.32707)(0.467048,-0.327906)(0.467265,-0.328747)(0.467482,-0.329591)(0.4677,-0.330439)(0.46792,-0.331291)(0.468141,-0.332147)(0.468362,-0.333007)(0.468585,-0.333871)(0.468809,-0.33474)(0.469035,-0.335612)(0.469261,-0.336489)(0.469489,-0.33737)(0.469717,-0.338255)(0.469947,-0.339144)(0.470178,-0.340038)(0.470411,-0.340936)(0.470644,-0.341838)(0.470879,-0.342745)(0.471115,-0.343655)(0.471352,-0.344571)(0.47159,-0.34549)(0.47183,-0.346415)(0.472071,-0.347343)(0.472313,-0.348277)(0.472557,-0.349214)(0.472801,-0.350157)(0.473047,-0.351104)(0.473295,-0.352055)(0.473543,-0.353011)(0.473794,-0.353972)(0.474045,-0.354938)(0.474297,-0.355908)(0.474551,-0.356883)(0.474807,-0.357863)(0.475063,-0.358848)(0.475322,-0.359838)(0.475581,-0.360832)(0.475842,-0.361832)(0.476104,-0.362836)(0.476368,-0.363846)(0.476633,-0.36486)(0.4769,-0.36588)(0.477168,-0.366904)(0.477437,-0.367934)(0.477708,-0.368969)(0.477981,-0.370009)(0.478254,-0.371054)(0.47853,-0.372105)(0.478807,-0.37316)(0.479085,-0.374222)(0.479365,-0.375288)(0.479647,-0.37636)(0.47993,-0.377438)(0.480214,-0.378521)(0.480501,-0.379609)(0.480789,-0.380703)(0.481078,-0.381802)(0.481369,-0.382908)(0.481662,-0.384018)(0.481956,-0.385135)(0.482252,-0.386257)(0.48255,-0.387385)(0.482849,-0.388519)(0.48315,-0.389659)(0.483453,-0.390804)(0.483757,-0.391956)(0.484063,-0.393113)(0.484371,-0.394277)(0.484681,-0.395447)(0.484992,-0.396623)(0.485306,-0.397804)(0.485621,-0.398993)(0.485937,-0.400187)(0.486256,-0.401387)(0.486577,-0.402594)(0.486899,-0.403808)(0.487223,-0.405027)(0.48755,-0.406254)(0.487878,-0.407486)(0.488208,-0.408725)(0.488539,-0.409971)(0.488873,-0.411224)(0.489209,-0.412483)(0.489547,-0.413749)(0.489887,-0.415021)(0.490229,-0.416301)(0.490572,-0.417587)(0.490918,-0.418881)(0.491266,-0.420181)(0.491616,-0.421489)(0.491968,-0.422803)(0.492323,-0.424125)(0.492679,-0.425453)(0.493037,-0.42679)(0.493398,-0.428133)(0.493761,-0.429484)(0.494126,-0.430842)(0.494493,-0.432208)(0.494863,-0.433581)(0.495235,-0.434962)(0.495609,-0.43635)(0.495985,-0.437747)(0.496364,-0.43915)(0.496745,-0.440562)(0.497128,-0.441982)(0.497514,-0.44341)(0.497902,-0.444845)(0.498293,-0.446289)(0.498686,-0.447741)(0.499082,-0.449201)(0.49948,-0.450669)(0.49988,-0.452146)(0.500283,-0.45363)(0.500689,-0.455124)(0.501097,-0.456626)(0.501508,-0.458137)(0.501922,-0.459656)(0.502338,-0.461184)(0.502756,-0.46272)(0.503178,-0.464266)(0.503602,-0.465821)(0.504029,-0.467384)(0.504459,-0.468957)(0.504891,-0.470539)(0.505326,-0.47213)(0.505765,-0.47373)(0.506206,-0.47534)(0.50665,-0.47696)(0.507097,-0.478588)(0.507547,-0.480227)(0.507999,-0.481875)(0.508455,-0.483533)(0.508914,-0.4852)(0.509376,-0.486879)(0.509841,-0.488566)(0.510309,-0.490264)(0.510781,-0.491972)(0.511255,-0.493691)(0.511733,-0.495419)(0.512214,-0.497159)(0.512698,-0.498909)(0.513186,-0.50067)(0.513677,-0.50244)(0.514172,-0.504223)(0.514669,-0.506016)(0.515171,-0.50782)(0.515675,-0.509635)(0.516184,-0.511462)(0.516696,-0.5133)(0.517211,-0.515149)(0.51773,-0.51701)(0.518253,-0.518883)(0.518779,-0.520767)(0.51931,-0.522663)(0.519844,-0.524571)(0.520382,-0.526491)(0.520923,-0.528423)(0.521469,-0.530368)(0.522019,-0.532325)(0.522572,-0.534295)(0.52313,-0.536277)(0.523692,-0.538272)(0.524257,-0.54028)(0.524827,-0.542301)(0.525401,-0.544335)(0.52598,-0.546383)(0.526563,-0.548443)(0.52715,-0.550517)(0.527741,-0.552605)(0.528337,-0.554707)(0.528938,-0.556822)(0.529543,-0.558952)(0.530152,-0.561095)(0.530767,-0.563254)(0.531386,-0.565426)(0.532009,-0.567614)(0.532638,-0.569815)(0.533271,-0.572033)(0.53391,-0.574264)(0.534553,-0.576512)(0.535201,-0.578774)(0.535855,-0.581052)(0.536513,-0.583345)(0.537177,-0.585655)(0.537846,-0.58798)(0.538521,-0.590323)(0.539201,-0.59268)(0.539886,-0.595055)(0.540577,-0.597446)(0.541274,-0.599855)(0.541976,-0.602279)(0.542684,-0.604722)(0.543397,-0.607181)(0.544117,-0.609659)(0.544842,-0.612154)(0.545574,-0.614668)(0.546312,-0.617198)(0.547056,-0.619749)(0.547806,-0.622317)(0.548563,-0.624904)(0.549326,-0.62751)(0.550095,-0.630136)(0.550871,-0.63278)(0.551654,-0.635445)(0.552443,-0.638128)(0.55324,-0.640833)(0.554043,-0.643557)(0.554854,-0.646303)(0.555671,-0.649069)(0.556496,-0.651856)(0.557328,-0.654664)(0.558168,-0.657495)(0.559015,-0.660346)(0.55987,-0.66322)(0.560732,-0.666116)(0.561603,-0.669035)(0.562481,-0.671976)(0.563368,-0.674941)(0.564262,-0.677929)(0.565165,-0.680941)(0.566076,-0.683977)(0.566996,-0.687038)(0.567925,-0.690122)(0.568862,-0.693232)(0.569808,-0.696366)(0.570764,-0.699528)(0.571728,-0.702714)(0.572703,-0.705927)(0.573686,-0.709166)(0.574679,-0.712433)(0.575682,-0.715725)(0.576695,-0.719047)(0.577717,-0.722396)(0.57875,-0.725774)(0.579793,-0.729179)(0.580848,-0.732615)(0.581912,-0.73608)(0.582988,-0.739575)(0.584074,-0.7431)(0.585172,-0.746657)(0.586281,-0.750243)(0.587403,-0.753863)(0.588535,-0.757513)(0.58968,-0.761197)(0.590837,-0.764913)(0.592006,-0.768664)(0.593188,-0.772447)(0.594383,-0.776266)(0.595591,-0.780119)(0.596812,-0.784009)(0.598046,-0.787933)(0.599295,-0.791896)(0.600557,-0.795893)(0.601834,-0.799931)(0.603125,-0.804005)(0.604431,-0.808119)(0.605751,-0.812271)(0.607088,-0.816465)(0.608439,-0.820698)(0.609807,-0.824975)(0.611191,-0.829291)(0.612591,-0.833652)(0.614008,-0.838054)(0.615443,-0.842503)(0.616894,-0.846994)(0.618364,-0.851533)(0.619851,-0.856116)(0.621357,-0.860749)(0.622882,-0.865427)(0.624426,-0.870156)(0.62599,-0.874933)(0.627574,-0.879762)(0.629178,-0.884641)(0.630803,-0.889574)(0.632449,-0.894558)(0.634118,-0.899598)(0.635808,-0.904691)(0.637522,-0.909843)(0.639258,-0.915049)(0.641018,-0.920316)(0.642802,-0.92564)(0.644612,-0.931027)(0.646446,-0.936473)(0.648307,-0.941985)(0.650194,-0.947558)(0.652108,-0.953199)(0.65405,-0.958903)(0.656021,-0.964679)(0.65802,-0.970521)(0.66005,-0.976436)(0.662109,-0.982421)(0.664201,-0.988482)(0.666324,-0.994616)(0.66848,-1.00083)(0.67067,-1.00712)(0.672895,-1.01349)(0.675154,-1.01994)(0.677452,-1.02648)(0.679785,-1.0331)(0.682158,-1.03981)(0.684569,-1.04661)(0.687022,-1.0535)(0.689515,-1.06048)(0.692053,-1.06756)(0.694633,-1.07474)(0.69726,-1.08202)(0.699932,-1.0894)(0.702653,-1.09689)(0.705422,-1.10448)(0.708244,-1.11219)(0.711117,-1.12001)(0.714046,-1.12794)(0.717028,-1.136)(0.72007,-1.14418)(0.72317,-1.15248)(0.726332,-1.16092)(0.729556,-1.16948)(0.732848,-1.17819)(0.736205,-1.18703)(0.739635,-1.19602)(0.743134,-1.20516)(0.746711,-1.21445)(0.750364,-1.22389)(0.754099,-1.2335)(0.757915,-1.24328)(0.761821,-1.25323)(0.765814,-1.26336)(0.769903,-1.27367)(0.774086,-1.28417)(0.778373,-1.29487)(0.782763,-1.30576)(0.787264,-1.31687)(0.791877,-1.32819)(0.796612,-1.33974)(0.801468,-1.35151)(0.806456,-1.36353)(0.811577,-1.3758)(0.816841,-1.38832)(0.822252,-1.40111)(0.82782,-1.41417)(0.833548,-1.42753)(0.83945,-1.44119)(0.845529,-1.45515)(0.851797,-1.46944)(0.858263,-1.48408)(0.864939,-1.49906)(0.871836,-1.51441)(0.878965,-1.53015)(0.88634,-1.54629)(0.893975,-1.56284)(0.901888,-1.57985)(0.910092,-1.5973)(0.91861,-1.61526)(0.927456,-1.6337)(0.93666,-1.6527)(0.946235,-1.67223)(0.956222,-1.69239)(0.96663,-1.71314)(0.977516,-1.73459)(0.988884,-1.75669)(1.00081,-1.77958)(1.01329,-1.80319)(1.02643,-1.82771)(1.04022,-1.85302)(1.05479,-1.87938)(1.07012,-1.90662)(1.0864,-1.93507)(1.10357,-1.96449)(1.1219,-1.99534)(1.1413,-2.02725)(1.16215,-2.06087)(1.18426,-2.09565)(1.20824,-2.13249)(1.23374,-2.17056)(1.26167,-2.21116)(1.29143,-2.25301)(1.32447,-2.29804)(1.35968,-2.34421)(1.39948,-2.39446)(1.44179,-2.44546)(1.49078,-2.50183)(1.54247,-2.55799)(1.60432,-2.62136)(1.66849,-2.68244)(1.74882,-2.75317)(1.82964,-2.81761)(1.93668,-2.89411)(2.03947,-2.95776)(2.183,-3.03309)(2.31453,-3.088)(2.48153,-3.14197)(2.63989,-3.17686)(2.86318,-3.20554)(3.05575,-3.21325)(3.27017,-3.21079)(3.48254,-3.19874)(3.72266,-3.18296)(3.95397,-3.16613)(4.18305,-3.15456)(4.41257,-3.14493)(4.648,-3.14157)(4.8842,-3.13972)(5,-3.1409) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-7)(1.33802e-11,-7)(8.0281e-11,-7)(2.4451e-10,-6.99999)(4.47024e-10,-6.99999)(7.27655e-10,-6.99998)(1.1062e-09,-6.99997)(1.6132e-09,-6.99995)(2.29065e-09,-6.99993)(3.19581e-09,-6.9999)(4.4065e-09,-6.99986)(6.02824e-09,-6.99981)(8.20413e-09,-6.99974)(1.11282e-08,-6.99965)(1.50638e-08,-6.99953)(2.0368e-08,-6.99936)(2.7526e-08,-6.99914)(3.71963e-08,-6.99883)(5.02734e-08,-6.99843)(6.79727e-08,-6.99787)(9.19462e-08,-6.99713)(1.24439e-07,-6.99612)(1.68503e-07,-6.99476)(2.28288e-07,-6.99293)(3.09438e-07,-6.99046)(4.19628e-07,-6.98715)(5.69294e-07,-6.98272)(7.72634e-07,-6.97682)(1.04896e-06,-6.96902)(1.42454e-06,-6.95879)(1.93512e-06,-6.94554)(2.62931e-06,-6.92863)(3.57325e-06,-6.90745)(4.85693e-06,-6.88156)(6.60282e-06,-6.8508)(8.97755e-06,-6.81557)(1.22079e-05,-6.77695)(1.66026e-05,-6.737)(2.25816e-05,-6.6989)(2.66473e-05,-6.68079)(2.94855e-05,-6.67111)(3.14018e-05,-6.66581)(3.2718e-05,-6.66272)(3.36167e-05,-6.66088)(3.42336e-05,-6.65974)(3.46568e-05,-6.65903)(3.49477e-05,-6.65857)(3.51478e-05,-6.65827)(3.52856e-05,-6.65808)(3.53805e-05,-6.65795)(3.54459e-05,-6.65787)(3.54911e-05,-6.65781)(3.55223e-05,-6.65777)(3.55438e-05,-6.65774)(3.55588e-05,-6.65773)(3.55691e-05,-6.65771)(3.55763e-05,-6.65771)(3.55813e-05,-6.6577)(3.55847e-05,-6.6577)(3.55872e-05,-6.65769)(3.55889e-05,-6.65769)(3.55901e-05,-6.65769)(3.55909e-05,-6.65769)(3.55915e-05,-6.65769)(3.55919e-05,-6.65769)(3.55922e-05,-6.65769)(3.55924e-05,-6.65769)(3.55925e-05,-6.65769)(3.55926e-05,-6.65769)(3.55927e-05,-6.65769)(3.55928e-05,-6.65769)(3.55931e-05,-6.65769)(3.55934e-05,-6.65769)(3.55938e-05,-6.65769)(3.55943e-05,-6.65769)(3.5595e-05,-6.65768)(3.5596e-05,-6.65768)(3.55973e-05,-6.65768)(3.55991e-05,-6.65768)(3.56014e-05,-6.65768)(3.56046e-05,-6.65767)(3.56089e-05,-6.65767)(3.56147e-05,-6.65766)(3.56224e-05,-6.65766)(3.5633e-05,-6.65764)(3.56472e-05,-6.65763)(3.56664e-05,-6.65761)(3.56925e-05,-6.65758)(3.57279e-05,-6.65755)(3.57759e-05,-6.6575)(3.58409e-05,-6.65744)(3.59292e-05,-6.65736)(3.60489e-05,-6.65725)(3.62115e-05,-6.65711)(3.64323e-05,-6.65693)(3.6732e-05,-6.6567)(3.7139e-05,-6.65641)(3.76917e-05,-6.65604)(3.84422e-05,-6.65557)(3.94615e-05,-6.65501)(4.08458e-05,-6.65432)(4.27259e-05,-6.65351)(4.52798e-05,-6.65257)(4.87497e-05,-6.65153)(5.34659e-05,-6.6504)(5.98799e-05,-6.64924)(6.8615e-05,-6.64812)(8.05488e-05,-6.64714)(9.69949e-05,-6.64643)(0.000120284,-6.64612)(0.000156839,-6.64644)(0.000211451,-6.6476)(0.000257285,-6.64879)(0.000320543,-6.65046)(0.000382868,-6.65206)(0.000472292,-6.65426)(0.000529414,-6.6556)(0.000569138,-6.65651)(0.000595588,-6.65709)(0.000613676,-6.65749)(0.000625932,-6.65776)(0.000634307,-6.65794)(0.000640029,-6.65806)(0.000643953,-6.65814)(0.000646648,-6.6582)(0.000648504,-6.65824)(0.000649784,-6.65827)(0.000650671,-6.65828)(0.000651285,-6.6583)(0.000651713,-6.65831)(0.000652011,-6.65831)(0.000652219,-6.65832)(0.000652365,-6.65832)(0.000652468,-6.65832)(0.00065254,-6.65832)(0.00065259,-6.65833)(0.000652624,-6.65833)(0.000652642,-6.65833)(0.000652655,-6.65833)(0.000652668,-6.65833)(0.000652693,-6.65833)(0.000652727,-6.65833)(0.000652774,-6.65833)(0.000652836,-6.65833)(0.00065292,-6.65833)(0.000653031,-6.65833)(0.00065318,-6.65834)(0.000653379,-6.65834)(0.000653645,-6.65835)(0.000654001,-6.65836)(0.000654479,-6.65837)(0.000655121,-6.65838)(0.000655984,-6.6584)(0.000657146,-6.65842)(0.000658709,-6.65845)(0.000660814,-6.6585)(0.00066365,-6.65856)(0.000667467,-6.65864)(0.000672607,-6.65875)(0.00067952,-6.65889)(0.000688812,-6.65908)(0.000701284,-6.65934)(0.000718,-6.65967)(0.000740357,-6.66012)(0.000770184,-6.6607)(0.000809855,-6.66145)(0.000862429,-6.66241)(0.00093183,-6.6636)(0.00102309,-6.66504)(0.0011427,-6.66672)(0.00129937,-6.66856)(0.00150642,-6.67037)(0.00170922,-6.67144)(0.00181062,-6.67172)(0.00191202,-6.67182)(0.00201557,-6.67176)(0.00210444,-6.67156)(0.00218756,-6.67127)(0.00227771,-6.67082)(0.00237798,-6.67017)(0.00247491,-6.66939)(0.00256332,-6.66856)(0.00264979,-6.66763)(0.002743,-6.6665)(0.00284076,-6.66517)(0.00293492,-6.66377)(0.00302361,-6.66233)(0.00311316,-6.66077)(0.00320746,-6.659)(0.00330348,-6.65708)(0.00339598,-6.65511)(0.00348595,-6.65309)(0.00357743,-6.65093)(0.00367206,-6.64859)(0.00376666,-6.64614)(0.00385886,-6.64366)(0.00394992,-6.64111)(0.00404269,-6.63843)(0.00413715,-6.63559)(0.00423106,-6.63269)(0.00432329,-6.62974)(0.0044154,-6.62672)(0.00450884,-6.62358)(0.00460312,-6.62032)(0.00469663,-6.61701)(0.00478923,-6.61367)(0.00488208,-6.61024)(0.00497591,-6.60671)(0.00506999,-6.6031)(0.00516342,-6.59946)(0.00525642,-6.59576)(0.0053498,-6.592)(0.00544381,-6.58815)(0.00553777,-6.58425)(0.00563128,-6.58031)(0.00572462,-6.57634)(0.00581838,-6.57229)(0.00591243,-6.56819)(0.00600637,-6.56404)(0.00609996,-6.55987)(0.00619362,-6.55566)(0.00628753,-6.5514)(0.00638162,-6.54709)(0.00647549,-6.54275)(0.00656923,-6.53839)(0.006663,-6.53399)(0.00675701,-6.52955)(0.00685098,-6.52509)(0.00694484,-6.52059)(0.00703854,-6.51609)(0.00713238,-6.51155)(0.00722623,-6.50698)(0.00732008,-6.50239)(0.00741369,-6.49779)(0.0075073,-6.49317)(0.00760084,-6.48853)(0.00769443,-6.48387)(0.00778778,-6.47921)(0.00788102,-6.47453)(0.00797403,-6.46985)(0.00806703,-6.46516)(0.00815973,-6.46046)(0.00825221,-6.45576)(0.00834423,-6.45108)(0.008436,-6.44639)(0.00852722,-6.44172)(0.00861793,-6.43706)(0.00870767,-6.43244)(0.00879648,-6.42786)(0.00888379,-6.42335)(0.0089693,-6.41893)(0.00905183,-6.41465)(0.00913041,-6.41057)(0.00920312,-6.40679)(0.00926852,-6.40338)(0.00932539,-6.40042)(0.00937458,-6.39785)(0.00941747,-6.39561)(0.00945543,-6.39363)(0.00948847,-6.3919)(0.00951659,-6.39043)(0.00953034,-6.38971)(0.00953848,-6.38928)(0.00954662,-6.38886)(0.00955942,-6.38819)(0.00957222,-6.38752)(0.00961445,-6.38531)(0.00965654,-6.3831)(0.00969389,-6.38114)(0.00973304,-6.37909)(0.00978249,-6.37649)(0.00984406,-6.37325)(0.00991023,-6.36977)(0.00997769,-6.36622)(0.0100515,-6.36234)(0.0101385,-6.35775)(0.010239,-6.35244)(0.0103482,-6.34667)(0.0104629,-6.34059)(0.0105843,-6.33416)(0.0107084,-6.32758)(0.0108237,-6.32145)(0.0109252,-6.31605)(0.0110211,-6.31094)(0.0111219,-6.30557)(0.0112291,-6.29985)(0.0113349,-6.29421)(0.0114348,-6.28887)(0.0115325,-6.28365)(0.0116334,-6.27825)(0.0117375,-6.27268)(0.0118403,-6.26717)(0.0119399,-6.26182)(0.0120388,-6.25651)(0.0121399,-6.25109)(0.0122424,-6.24557)(0.0123439,-6.24011)(0.0124437,-6.23475)(0.0125434,-6.22937)(0.0126445,-6.22392)(0.0127462,-6.21844)(0.0128471,-6.21299)(0.0129471,-6.20759)(0.0130473,-6.20217)(0.0131484,-6.1967)(0.0132497,-6.19122)(0.0133504,-6.18576)(0.0134507,-6.18033)(0.0135513,-6.17487)(0.0136523,-6.16938)(0.0137534,-6.16389)(0.0138541,-6.15842)(0.0139547,-6.15295)(0.0140554,-6.14746)(0.0141565,-6.14196)(0.0142575,-6.13645)(0.0143584,-6.13095)(0.0144591,-6.12545)(0.0145601,-6.11993)(0.0146612,-6.1144)(0.0147623,-6.10887)(0.0148632,-6.10334)(0.0149643,-6.09781)(0.0150654,-6.09226)(0.0151666,-6.08671)(0.0152677,-6.08115)(0.0153689,-6.07559)(0.01547,-6.07003)(0.0155714,-6.06445)(0.0156726,-6.05887)(0.015774,-6.05328)(0.0158753,-6.04769)(0.0159767,-6.04209)(0.016078,-6.03649)(0.0161796,-6.03087)(0.0162809,-6.02525)(0.0163825,-6.01963)(0.016484,-6.014)(0.0165856,-6.00836)(0.0166871,-6.00272)(0.0167888,-5.99706)(0.0168904,-5.99141)(0.0169918,-5.98576)(0.0170922,-5.98016)(0.0171928,-5.97455)(0.0172939,-5.9689)(0.0173955,-5.96322)(0.0174967,-5.95756)(0.0175976,-5.95191)(0.0176985,-5.94625)(0.0178,-5.94055)(0.0179014,-5.93485)(0.0180028,-5.92915)(0.0181039,-5.92347)(0.0182052,-5.91775)(0.0183068,-5.91203)(0.0184085,-5.90629)(0.0185098,-5.90056)(0.0186113,-5.89482)(0.0187128,-5.88907)(0.0188146,-5.8833)(0.0189163,-5.87754)(0.019018,-5.87176)(0.0191196,-5.86599)(0.0192214,-5.86019)(0.0193232,-5.85439)(0.0194252,-5.84857)(0.0195269,-5.84276)(0.0196289,-5.83694)(0.0197308,-5.83111)(0.0198329,-5.82526)(0.0199348,-5.81941)(0.0200369,-5.81355)(0.0201389,-5.80769)(0.0202411,-5.80181)(0.0203432,-5.79592)(0.0204454,-5.79003)(0.0205476,-5.78413)(0.0206499,-5.77822)(0.0207521,-5.7723)(0.0208545,-5.76637)(0.0209568,-5.76043)(0.0210592,-5.75448)(0.0211615,-5.74853)(0.0212641,-5.74256)(0.0213665,-5.73659)(0.021469,-5.73061)(0.0215715,-5.72462)(0.0216741,-5.71861)(0.0217766,-5.71261)(0.0218793,-5.70658)(0.0219819,-5.70056)(0.0220846,-5.69452)(0.0221873,-5.68847)(0.0222901,-5.68241)(0.0223928,-5.67635)(0.0224956,-5.67027)(0.0225984,-5.66418)(0.0227013,-5.65808)(0.0228041,-5.65198)(0.0229071,-5.64586)(0.0230099,-5.63974)(0.0231129,-5.6336)(0.0232158,-5.62746)(0.0233189,-5.6213)(0.0234219,-5.61514)(0.023525,-5.60896)(0.023628,-5.60277)(0.0237312,-5.59657)(0.0238342,-5.59037)(0.0239374,-5.58415)(0.0240405,-5.57793)(0.0241438,-5.57169)(0.024247,-5.56544)(0.0243503,-5.55918)(0.0244535,-5.55291)(0.0245568,-5.54663)(0.0246601,-5.54034)(0.0247634,-5.53404)(0.0248667,-5.52773)(0.0249702,-5.5214)(0.0250735,-5.51507)(0.025177,-5.50873)(0.0252803,-5.50237)(0.0253839,-5.496)(0.0254873,-5.48963)(0.0255908,-5.48323)(0.0256943,-5.47684)(0.0257979,-5.47042)(0.0259013,-5.464)(0.026005,-5.45756)(0.0261085,-5.45112)(0.0262121,-5.44466)(0.0263157,-5.43819)(0.0264194,-5.43171)(0.026523,-5.42522)(0.0266267,-5.41871)(0.0267303,-5.4122)(0.0268341,-5.40566)(0.0269378,-5.39913)(0.0270415,-5.39257)(0.0271452,-5.38601)(0.027249,-5.37943)(0.0273528,-5.37284)(0.0274566,-5.36623)(0.0275604,-5.35962)(0.0276642,-5.35299)(0.027768,-5.34636)(0.0278719,-5.3397)(0.0279757,-5.33304)(0.0280796,-5.32636)(0.0281834,-5.31968)(0.0282874,-5.31297)(0.0283912,-5.30626)(0.0284952,-5.29954)(0.028599,-5.2928)(0.028703,-5.28605)(0.0288069,-5.27928)(0.0289109,-5.2725)(0.0290148,-5.26572)(0.0291188,-5.25891)(0.0292228,-5.2521)(0.0293268,-5.24527)(0.0294307,-5.23843)(0.0295348,-5.23158)(0.0296387,-5.22471)(0.0297428,-5.21783)(0.0298468,-5.21094)(0.0299509,-5.20403)(0.0300549,-5.19712)(0.0301589,-5.19018)(0.0302629,-5.18324)(0.030367,-5.17628)(0.030471,-5.16931)(0.0305752,-5.16232)(0.0306792,-5.15533)(0.0307833,-5.14831)(0.0308873,-5.14129)(0.0309914,-5.13425)(0.0310955,-5.1272)(0.0311996,-5.12014)(0.0313037,-5.11306)(0.0314078,-5.10596)(0.0315118,-5.09886)(0.031616,-5.09174)(0.03172,-5.08461)(0.0318242,-5.07746)(0.0319282,-5.0703)(0.0320323,-5.06312)(0.0321364,-5.05594)(0.0322405,-5.04873)(0.0323446,-5.04152)(0.0324487,-5.03429)(0.0325528,-5.02704)(0.0326569,-5.01978)(0.032761,-5.01251)(0.0328651,-5.00522)(0.0329691,-4.99792)(0.0330733,-4.99061)(0.0331773,-4.98328)(0.0332814,-4.97593)(0.0333855,-4.96857)(0.0334896,-4.9612)(0.0335936,-4.95381)(0.0336977,-4.94641)(0.0338017,-4.93899)(0.0339058,-4.93156)(0.0340098,-4.92411)(0.0341139,-4.91665)(0.0342179,-4.90918)(0.034322,-4.90168)(0.034426,-4.89418)(0.03453,-4.88665)(0.034634,-4.87912)(0.034738,-4.87157)(0.034842,-4.864)(0.034946,-4.85642)(0.03505,-4.84882)(0.035154,-4.84121)(0.0352579,-4.83358)(0.0353619,-4.82594)(0.0354658,-4.81828)(0.0355698,-4.8106)(0.0356737,-4.80291)(0.0357776,-4.79521)(0.0358815,-4.78749)(0.0359854,-4.77975)(0.0360893,-4.77199)(0.0361932,-4.76422)(0.036297,-4.75644)(0.0364009,-4.74864)(0.0365047,-4.74082)(0.0366086,-4.73298)(0.0367124,-4.72514)(0.0368162,-4.71727)(0.03692,-4.70939)(0.0370238,-4.70148)(0.0371275,-4.69357)(0.0372313,-4.68564)(0.037335,-4.67769)(0.0374387,-4.66972)(0.0375424,-4.66174)(0.0376461,-4.65374)(0.0377498,-4.64572)(0.0378535,-4.63769)(0.0379571,-4.62964)(0.0380608,-4.62157)(0.0381644,-4.61348)(0.038268,-4.60538)(0.0383715,-4.59726)(0.0384751,-4.58912)(0.0385786,-4.58096)(0.0386822,-4.57279)(0.0387857,-4.5646)(0.0388892,-4.55639)(0.0389927,-4.54816)(0.0390962,-4.53992)(0.0391996,-4.53165)(0.039303,-4.52337)(0.0394064,-4.51507)(0.0394581,-4.51092)(0.039496,-4.50787)(0.0395339,-4.50481)(0.0395433,-4.50405)(0.0395527,-4.5033)(0.039567,-4.50214)(0.0396027,-4.49927)(0.0396357,-4.49661)(0.0396841,-4.49271)(0.0397613,-4.4865)(0.0398534,-4.47909)(0.0399456,-4.47168)(0.0400463,-4.46361)(0.0401761,-4.4532)(0.0403471,-4.43951)(0.0405528,-4.42308)(0.0407841,-4.40466)(0.0409192,-4.39391)(0.0410544,-4.38319)(0.041145,-4.376)(0.0412357,-4.36882)(0.0413646,-4.35863)(0.041461,-4.35102)(0.0415574,-4.34342)(0.0416808,-4.3337)(0.0417994,-4.32438)(0.0418949,-4.31688)(0.0419841,-4.30989)(0.0420874,-4.3018)(0.0422046,-4.29264)(0.0423135,-4.28414)(0.0424087,-4.27672)(0.0425036,-4.26934)(0.0426095,-4.26111)(0.0427211,-4.25245)(0.0428252,-4.2444)(0.0429218,-4.23693)(0.0430207,-4.2293)(0.043127,-4.22111)(0.0432345,-4.21284)(0.0433363,-4.20502)(0.0434347,-4.19748)(0.043536,-4.18973)(0.0436415,-4.18167)(0.0437463,-4.17368)(0.0438474,-4.16599)(0.0439473,-4.1584)(0.0440496,-4.15064)(0.0441541,-4.14273)(0.0442574,-4.13493)(0.0443584,-4.12732)(0.0444593,-4.11973)(0.044562,-4.11202)(0.0446656,-4.10426)(0.044768,-4.09661)(0.0448691,-4.08906)(0.0449706,-4.0815)(0.0450733,-4.07388)(0.0451761,-4.06626)(0.0452781,-4.05872)(0.0453794,-4.05124)(0.0454812,-4.04375)(0.0455836,-4.03622)(0.045686,-4.02873)(0.0457877,-4.02129)(0.0458891,-4.01389)(0.045991,-4.00648)(0.0460932,-3.99907)(0.0461951,-3.99169)(0.0462967,-3.98435)(0.0463982,-3.97704)(0.0465,-3.96973)(0.0466019,-3.96243)(0.0467036,-3.95516)(0.0468051,-3.94793)(0.0469066,-3.94071)(0.0470083,-3.93351)(0.04711,-3.92632)(0.0472115,-3.91916)(0.0473129,-3.91204)(0.0474143,-3.90493)(0.0475158,-3.89783)(0.0476173,-3.89076)(0.0477187,-3.88372)(0.0478199,-3.8767)(0.0479213,-3.86971)(0.0480226,-3.86273)(0.048124,-3.85578)(0.0482252,-3.84885)(0.0483264,-3.84195)(0.0484276,-3.83507)(0.0485288,-3.82822)(0.0486299,-3.82138)(0.048731,-3.81458)(0.0488321,-3.8078)(0.0489332,-3.80104)(0.0490342,-3.79431)(0.0491353,-3.7876)(0.0492362,-3.78092)(0.0493372,-3.77427)(0.0494381,-3.76764)(0.049539,-3.76103)(0.0496399,-3.75445)(0.0497407,-3.7479)(0.0498416,-3.74137)(0.0499424,-3.73487)(0.0500432,-3.7284)(0.0501439,-3.72195)(0.0502446,-3.71553)(0.0503453,-3.70914)(0.050446,-3.70277)(0.0505466,-3.69643)(0.0506473,-3.69011)(0.0507479,-3.68383)(0.0508484,-3.67757)(0.050949,-3.67134)(0.0510495,-3.66513)(0.05115,-3.65896)(0.0512505,-3.65281)(0.0513509,-3.64669)(0.0514514,-3.6406)(0.0515518,-3.63453)(0.0516521,-3.6285)(0.0517525,-3.62249)(0.0518528,-3.61651)(0.0519531,-3.61056)(0.0520534,-3.60464)(0.0521537,-3.59875)(0.0522539,-3.59288)(0.0523542,-3.58705)(0.0524543,-3.58124)(0.0525545,-3.57547)(0.0526547,-3.56972)(0.0527548,-3.564)(0.0528549,-3.55831)(0.052955,-3.55265)(0.0530551,-3.54702)(0.0531551,-3.54142)(0.0532552,-3.53585)(0.0533552,-3.53031)(0.0534551,-3.5248)(0.0535551,-3.51932)(0.0536551,-3.51387)(0.053755,-3.50845)(0.0538549,-3.50305)(0.0539548,-3.49769)(0.0540547,-3.49236)(0.0541545,-3.48706)(0.0542543,-3.48179)(0.0543542,-3.47655)(0.054454,-3.47134)(0.0545537,-3.46616)(0.0546535,-3.46101)(0.0547533,-3.45589)(0.054853,-3.4508)(0.0549527,-3.44574)(0.0550524,-3.44071)(0.0551521,-3.43571)(0.0552517,-3.43074)(0.0553514,-3.42581)(0.055451,-3.4209)(0.0555507,-3.41603)(0.0556503,-3.41118)(0.0557499,-3.40637)(0.0558494,-3.40158)(0.055949,-3.39683)(0.0560486,-3.3921)(0.0561481,-3.38741)(0.0562476,-3.38274)(0.0563471,-3.37811)(0.0564466,-3.37351)(0.0565461,-3.36894)(0.0566456,-3.3644)(0.0567451,-3.35989)(0.0568445,-3.35541)(0.056944,-3.35096)(0.0570434,-3.34653)(0.0571428,-3.34215)(0.0572422,-3.33778)(0.0573417,-3.33346)(0.057441,-3.32915)(0.0575404,-3.32489)(0.0576398,-3.32064)(0.0577392,-3.31644)(0.0578385,-3.31225)(0.0579379,-3.30811)(0.0580373,-3.30398)(0.0581366,-3.2999)(0.0582359,-3.29583)(0.0583353,-3.2918)(0.0584346,-3.2878)(0.0585339,-3.28383)(0.0586332,-3.27988)(0.0587325,-3.27597)(0.0588318,-3.27208)(0.0589311,-3.26823)(0.0590304,-3.2644)(0.0591297,-3.2606)(0.059229,-3.25683)(0.0593283,-3.2531)(0.0594275,-3.24938)(0.0595268,-3.2457)(0.0596261,-3.24204)(0.0597254,-3.23842)(0.0598246,-3.23482)(0.0599239,-3.23125)(0.0600232,-3.22771)(0.0601224,-3.2242)(0.0602217,-3.22071)(0.060321,-3.21725)(0.0604203,-3.21382)(0.0605195,-3.21042)(0.0606188,-3.20704)(0.0607181,-3.2037)(0.0608173,-3.20037)(0.0609166,-3.19708)(0.0610159,-3.19381)(0.0611152,-3.19057)(0.0612145,-3.18736)(0.0613138,-3.18418)(0.0614131,-3.18101)(0.0615124,-3.17788)(0.0616117,-3.17477)(0.061711,-3.17169)(0.0618103,-3.16863)(0.0619096,-3.16561)(0.0620089,-3.1626)(0.0621083,-3.15963)(0.0622076,-3.15667)(0.0623069,-3.15375)(0.0624063,-3.15084)(0.0625056,-3.14797)(0.062605,-3.14511)(0.0627044,-3.14229)(0.0628038,-3.13948)(0.0629032,-3.13671)(0.0630026,-3.13395)(0.063102,-3.13123)(0.0632014,-3.12852)(0.0633008,-3.12584)(0.0634003,-3.12318)(0.0634997,-3.12055)(0.0635992,-3.11794)(0.0636987,-3.11535)(0.0637981,-3.11279)(0.0638976,-3.11025)(0.0639972,-3.10773)(0.0640967,-3.10524)(0.0641962,-3.10276)(0.0642958,-3.10032)(0.0643953,-3.09789)(0.0644949,-3.09549)(0.0645945,-3.0931)(0.0646941,-3.09074)(0.0647937,-3.0884)(0.0648934,-3.08609)(0.064993,-3.08379)(0.0650927,-3.08152)(0.0651924,-3.07926)(0.0652921,-3.07704)(0.0653918,-3.07482)(0.0654915,-3.07264)(0.0655913,-3.07046)(0.065691,-3.06832)(0.0657908,-3.06619)(0.0658906,-3.06408)(0.0659905,-3.06199)(0.0660903,-3.05993)(0.0661902,-3.05788)(0.06629,-3.05585)(0.0663899,-3.05384)(0.0664899,-3.05185)(0.0665898,-3.04988)(0.0666898,-3.04793)(0.0667898,-3.04599)(0.0668898,-3.04408)(0.0669898,-3.04219)(0.0670898,-3.04031)(0.0671899,-3.03845)(0.06729,-3.03662)(0.0673901,-3.03479)(0.0674903,-3.03299)(0.0675904,-3.0312)(0.0676906,-3.02944)(0.0677908,-3.02768)(0.067891,-3.02595)(0.0679913,-3.02423)(0.0680916,-3.02254)(0.0681919,-3.02085)(0.0682922,-3.01919)(0.0683926,-3.01754)(0.068493,-3.01591)(0.0685934,-3.01429)(0.0686938,-3.01269)(0.0687943,-3.01111)(0.0688947,-3.00954)(0.0689953,-3.00799)(0.0690958,-3.00646)(0.0691964,-3.00493)(0.069297,-3.00343)(0.0693976,-3.00194)(0.0694983,-3.00047)(0.0695989,-2.99901)(0.0696996,-2.99757)(0.0698004,-2.99613)(0.0699012,-2.99472)(0.070002,-2.99332)(0.0701028,-2.99194)(0.0702036,-2.99056)(0.0703045,-2.98921)(0.0704055,-2.98786)(0.0705064,-2.98654)(0.0706074,-2.98522)(0.0707084,-2.98392)(0.0708094,-2.98263)(0.0709105,-2.98136)(0.0710116,-2.9801)(0.0711128,-2.97885)(0.0712139,-2.97762)(0.0713152,-2.9764)(0.0714164,-2.97519)(0.0715177,-2.97399)(0.071619,-2.97281)(0.0717203,-2.97164)(0.0718217,-2.97048)(0.0719231,-2.96934)(0.0720245,-2.9682)(0.072126,-2.96708)(0.0722275,-2.96597)(0.0723291,-2.96488)(0.0724306,-2.96379)(0.0725323,-2.96272)(0.0726339,-2.96165)(0.0727356,-2.9606)(0.0728373,-2.95956)(0.0729391,-2.95854)(0.0730409,-2.95751)(0.0731427,-2.95651)(0.0732446,-2.95551)(0.0733465,-2.95453)(0.0734484,-2.95356)(0.0735504,-2.9526)(0.0736524,-2.95164)(0.0737545,-2.9507)(0.0738566,-2.94977)(0.0739587,-2.94885)(0.0740609,-2.94793)(0.0741631,-2.94704)(0.0742653,-2.94614)(0.0743676,-2.94526)(0.07447,-2.94439)(0.0745723,-2.94353)(0.0746747,-2.94267)(0.0747772,-2.94183)(0.0748797,-2.941)(0.0749822,-2.94018)(0.0750848,-2.93936)(0.0751874,-2.93855)(0.07529,-2.93775)(0.0753927,-2.93697)(0.0754954,-2.93619)(0.0755982,-2.93542)(0.075701,-2.93466)(0.0758039,-2.93391)(0.0759068,-2.93316)(0.0760097,-2.93243)(0.0761127,-2.93169)(0.0762157,-2.93098)(0.0763188,-2.93026)(0.0764219,-2.92956)(0.0765251,-2.92887)(0.0766282,-2.92818)(0.0767315,-2.9275)(0.0768348,-2.92683)(0.0769381,-2.92616)(0.0770415,-2.92551)(0.0771449,-2.92486)(0.0772483,-2.92422)(0.0773518,-2.92359)(0.0774554,-2.92296)(0.077559,-2.92234)(0.0776626,-2.92173)(0.0777663,-2.92113)(0.07787,-2.92053)(0.0779738,-2.91994)(0.0780776,-2.91936)(0.0781815,-2.91878)(0.0782854,-2.91821)(0.0783893,-2.91765)(0.0784933,-2.91709)(0.0785974,-2.91654)(0.0787015,-2.916)(0.0788056,-2.91546)(0.0789098,-2.91493)(0.079014,-2.91441)(0.0791183,-2.91389)(0.0792226,-2.91338)(0.079327,-2.91287)(0.0794314,-2.91237)(0.0795359,-2.91188)(0.0796404,-2.91139)(0.079745,-2.91091)(0.0798496,-2.91043)(0.0799542,-2.90997)(0.080059,-2.9095)(0.0801637,-2.90905)(0.0802685,-2.90859)(0.0803734,-2.90815)(0.0804783,-2.9077)(0.0805832,-2.90727)(0.0806882,-2.90684)(0.0807933,-2.90641)(0.0808984,-2.90599)(0.0810035,-2.90558)(0.0811087,-2.90517)(0.081214,-2.90476)(0.0813193,-2.90436)(0.0814246,-2.90397)(0.08153,-2.90358)(0.0816355,-2.9032)(0.081741,-2.90281)(0.0818465,-2.90244)(0.0819521,-2.90207)(0.0820578,-2.90171)(0.0821635,-2.90134)(0.0822692,-2.90099)(0.082375,-2.90064)(0.0824809,-2.90029)(0.0825868,-2.89995)(0.0826927,-2.89961)(0.0827988,-2.89927)(0.0829048,-2.89895)(0.0830109,-2.89862)(0.0831171,-2.8983)(0.0832233,-2.89798)(0.0833296,-2.89768)(0.0834359,-2.89736)(0.0835423,-2.89706)(0.0836487,-2.89676)(0.0837552,-2.89647)(0.0838617,-2.89617)(0.0839683,-2.89589)(0.0840749,-2.8956)(0.0841816,-2.89532)(0.0842884,-2.89504)(0.0843952,-2.89477)(0.084502,-2.8945)(0.0846089,-2.89424)(0.0847159,-2.89397)(0.0848229,-2.89372)(0.08493,-2.89346)(0.0850371,-2.89322)(0.0851443,-2.89296)(0.0852515,-2.89272)(0.0853588,-2.89248)(0.0854661,-2.89225)(0.0855735,-2.89201)(0.085681,-2.89178)(0.0857885,-2.89155)(0.085896,-2.89133)(0.0860037,-2.89111)(0.0861113,-2.89089)(0.086219,-2.89068)(0.0863268,-2.89047)(0.0864347,-2.89026)(0.0865426,-2.89006)(0.0866505,-2.88985)(0.0867585,-2.88965)(0.0868666,-2.88946)(0.0869747,-2.88927)(0.0870828,-2.88907)(0.0871911,-2.88889)(0.0872994,-2.8887)(0.0874077,-2.88852)(0.0875161,-2.88834)(0.0876245,-2.88817)(0.087733,-2.88799)(0.0878416,-2.88783)(0.0879502,-2.88765)(0.0880589,-2.88749)(0.0881676,-2.88733)(0.0882764,-2.88717)(0.0883853,-2.88701)(0.0884942,-2.88686)(0.0886032,-2.8867)(0.0887122,-2.88656)(0.0888213,-2.8864)(0.0889304,-2.88626)(0.0890396,-2.88612)(0.0891489,-2.88598)(0.0892582,-2.88584)(0.0893675,-2.88571)(0.089477,-2.88557)(0.0895865,-2.88544)(0.089696,-2.88531)(0.0898056,-2.88519)(0.0899153,-2.88506)(0.090025,-2.88494)(0.0901348,-2.88482)(0.0902446,-2.88471)(0.0903545,-2.88459)(0.0904645,-2.88448)(0.0905745,-2.88436)(0.0906845,-2.88426)(0.0907947,-2.88415)(0.0909049,-2.88405)(0.0910151,-2.88394)(0.0911254,-2.88384)(0.0912358,-2.88374)(0.0913462,-2.88364)(0.0914567,-2.88355)(0.0915673,-2.88346)(0.0916779,-2.88336)(0.0917886,-2.88327)(0.0918993,-2.88318)(0.0920101,-2.8831)(0.0921209,-2.88301)(0.0922318,-2.88293)(0.0923428,-2.88285)(0.0924539,-2.88278)(0.0925649,-2.88269)(0.0926761,-2.88262)(0.0927873,-2.88255)(0.0928986,-2.88248)(0.0930099,-2.8824)(0.0931213,-2.88234)(0.0932328,-2.88227)(0.0933443,-2.88221)(0.0934559,-2.88214)(0.0935675,-2.88208)(0.0936792,-2.88201)(0.093791,-2.88196)(0.0939028,-2.8819)(0.0940147,-2.88185)(0.0941267,-2.88179)(0.0942387,-2.88174)(0.0943508,-2.88168)(0.0944629,-2.88164)(0.0945751,-2.88158)(0.0946873,-2.88154)(0.0947997,-2.88149)(0.0949121,-2.88145)(0.0950245,-2.8814)(0.095137,-2.88136)(0.0952496,-2.88132)(0.0953622,-2.88128)(0.0954749,-2.88124)(0.0955877,-2.88121)(0.0957005,-2.88117)(0.0958134,-2.88114)(0.0959263,-2.8811)(0.0960393,-2.88108)(0.0961524,-2.88104)(0.0962656,-2.88102)(0.0963788,-2.88098)(0.096492,-2.88096)(0.0966054,-2.88093)(0.0967187,-2.88091)(0.0968322,-2.88089)(0.0969457,-2.88087)(0.0970593,-2.88084)(0.0971729,-2.88083)(0.0972867,-2.8808)(0.0974004,-2.88079)(0.0975143,-2.88077)(0.0976282,-2.88076)(0.0977421,-2.88074)(0.0978562,-2.88073)(0.0979703,-2.88072)(0.0980844,-2.88071)(0.0981986,-2.8807)(0.0983129,-2.88069)(0.0984273,-2.88068)(0.0985417,-2.88068)(0.0986562,-2.88067)(0.0987707,-2.88067)(0.0988853,-2.88066)(0.099,-2.88066)(0.0991148,-2.88065)(0.0992296,-2.88066)(0.0993444,-2.88065)(0.0994594,-2.88066)(0.0995744,-2.88065)(0.0996894,-2.88066)(0.0998046,-2.88066)(0.0999198,-2.88067)(0.100035,-2.88067)(0.10015,-2.88068)(0.100266,-2.88068)(0.100381,-2.88069)(0.100497,-2.8807)(0.100612,-2.88071)(0.100728,-2.88072)(0.100844,-2.88073)(0.10096,-2.88074)(0.101075,-2.88076)(0.101191,-2.88077)(0.101307,-2.88079)(0.101423,-2.8808)(0.101539,-2.88082)(0.101656,-2.88083)(0.101772,-2.88085)(0.101888,-2.88087)(0.102005,-2.88089)(0.102121,-2.8809)(0.102238,-2.88093)(0.102354,-2.88095)(0.102471,-2.88097)(0.102588,-2.88099)(0.102704,-2.88102)(0.102821,-2.88104)(0.102938,-2.88106)(0.103055,-2.88109)(0.103172,-2.88112)(0.103289,-2.88114)(0.103407,-2.88117)(0.103524,-2.88119)(0.103641,-2.88123)(0.103759,-2.88125)(0.103876,-2.88128)(0.103993,-2.88131)(0.104111,-2.88135)(0.104229,-2.88137)(0.104346,-2.88141)(0.104464,-2.88144)(0.104582,-2.88148)(0.1047,-2.88151)(0.104818,-2.88155)(0.104936,-2.88158)(0.105054,-2.88162)(0.105173,-2.88165)(0.105291,-2.88169)(0.105409,-2.88172)(0.105528,-2.88176)(0.105646,-2.8818)(0.105765,-2.88184)(0.105883,-2.88188)(0.106002,-2.88192)(0.106121,-2.88196)(0.10624,-2.882)(0.106358,-2.88204)(0.106477,-2.88209)(0.106597,-2.88213)(0.106716,-2.88217)(0.106835,-2.88221)(0.106954,-2.88226)(0.107073,-2.8823)(0.107193,-2.88235)(0.107312,-2.88239)(0.107432,-2.88244)(0.107551,-2.88249)(0.107671,-2.88254)(0.107791,-2.88258)(0.107911,-2.88263)(0.10803,-2.88268)(0.10815,-2.88273)(0.10827,-2.88278)(0.10839,-2.88283)(0.108511,-2.88288)(0.108631,-2.88293)(0.108751,-2.88298)(0.108872,-2.88303)(0.108992,-2.88308)(0.109112,-2.88314)(0.109233,-2.88319)(0.109354,-2.88324)(0.109474,-2.88329)(0.109595,-2.88335)(0.109716,-2.8834)(0.109837,-2.88346)(0.109958,-2.88351)(0.110079,-2.88357)(0.1102,-2.88362)(0.110321,-2.88368)(0.110443,-2.88374)(0.110564,-2.8838)(0.110686,-2.88385)(0.110807,-2.88391)(0.110929,-2.88397)(0.11105,-2.88403)(0.111172,-2.88408)(0.111294,-2.88415)(0.111416,-2.8842)(0.111538,-2.88427)(0.11166,-2.88432)(0.111782,-2.88439)(0.111904,-2.88445)(0.112026,-2.88451)(0.112148,-2.88457)(0.112271,-2.88463)(0.112393,-2.88469)(0.112516,-2.88476)(0.112638,-2.88482)(0.112761,-2.88489)(0.112884,-2.88495)(0.113006,-2.88501)(0.113129,-2.88507)(0.113252,-2.88514)(0.113375,-2.8852)(0.113498,-2.88527)(0.113621,-2.88533)(0.113745,-2.8854)(0.113868,-2.88547)(0.113991,-2.88554)(0.114115,-2.8856)(0.114238,-2.88567)(0.114362,-2.88573)(0.114486,-2.88581)(0.114609,-2.88587)(0.114733,-2.88594)(0.114857,-2.88601)(0.114981,-2.88608)(0.115105,-2.88614)(0.115229,-2.88622)(0.115353,-2.88628)(0.115478,-2.88636)(0.115602,-2.88642)(0.115726,-2.8865)(0.115851,-2.88656)(0.115975,-2.88664)(0.1161,-2.88671)(0.116225,-2.88678)(0.116349,-2.88685)(0.116474,-2.88692)(0.116599,-2.88699)(0.116724,-2.88707)(0.116849,-2.88714)(0.116974,-2.88721)(0.1171,-2.88728)(0.117225,-2.88736)(0.11735,-2.88743)(0.117476,-2.88751)(0.117601,-2.88758)(0.117727,-2.88766)(0.117853,-2.88773)(0.117978,-2.88781)(0.118104,-2.88788)(0.11823,-2.88796)(0.118356,-2.88803)(0.118482,-2.88811)(0.118608,-2.88818)(0.118734,-2.88826)(0.118861,-2.88833)(0.118987,-2.88841)(0.119113,-2.88849)(0.11924,-2.88857)(0.119366,-2.88864)(0.119493,-2.88872)(0.11962,-2.8888)(0.119747,-2.88888)(0.119874,-2.88895)(0.12,-2.88903)(0.120127,-2.88911)(0.120255,-2.88919)(0.120382,-2.88927)(0.120509,-2.88935)(0.120636,-2.88943)(0.120764,-2.88951)(0.120891,-2.88959)(0.121019,-2.88967)(0.121146,-2.88975)(0.121274,-2.88983)(0.121402,-2.88991)(0.12153,-2.88999)(0.121658,-2.89007)(0.121786,-2.89015)(0.121914,-2.89023)(0.122042,-2.89032)(0.12217,-2.89039)(0.122299,-2.89048)(0.122427,-2.89056)(0.122555,-2.89064)(0.122684,-2.89072)(0.122813,-2.89081)(0.122941,-2.89089)(0.12307,-2.89098)(0.123199,-2.89106)(0.123328,-2.89114)(0.123457,-2.89122)(0.123586,-2.89131)(0.123715,-2.89139)(0.123844,-2.89148)(0.123974,-2.89156)(0.124103,-2.89165)(0.124233,-2.89173)(0.124362,-2.89182)(0.124492,-2.8919)(0.124622,-2.89199)(0.124751,-2.89207)(0.124881,-2.89216)(0.125011,-2.89224)(0.125141,-2.89233)(0.125271,-2.89241)(0.125401,-2.8925)(0.125532,-2.89258)(0.125662,-2.89267)(0.125792,-2.89276)(0.125923,-2.89285)(0.126054,-2.89293)(0.126184,-2.89302)(0.126315,-2.89311)(0.126446,-2.8932)(0.126577,-2.89328)(0.126708,-2.89337)(0.126839,-2.89346)(0.12697,-2.89355)(0.127101,-2.89363)(0.127232,-2.89373)(0.127364,-2.89381)(0.127495,-2.8939)(0.127627,-2.89399)(0.127758,-2.89408)(0.12789,-2.89417)(0.128022,-2.89426)(0.128153,-2.89435)(0.128285,-2.89444)(0.128417,-2.89453)(0.128549,-2.89462)(0.128682,-2.89471)(0.128814,-2.8948)(0.128946,-2.89489)(0.129078,-2.89498)(0.129211,-2.89507)(0.129343,-2.89516)(0.129476,-2.89525)(0.129609,-2.89534)(0.129742,-2.89543)(0.129874,-2.89553)(0.130007,-2.89562)(0.13014,-2.89571)(0.130274,-2.8958)(0.130407,-2.89589)(0.13054,-2.89598)(0.130673,-2.89608)(0.130807,-2.89617)(0.13094,-2.89626)(0.131074,-2.89635)(0.131208,-2.89645)(0.131341,-2.89654)(0.131475,-2.89664)(0.131609,-2.89673)(0.131743,-2.89682)(0.131877,-2.89691)(0.132011,-2.89701)(0.132146,-2.8971)(0.13228,-2.8972)(0.132414,-2.89729)(0.132549,-2.89739)(0.132683,-2.89748)(0.132818,-2.89758)(0.132953,-2.89767)(0.133087,-2.89777)(0.133222,-2.89786)(0.133357,-2.89796)(0.133492,-2.89805)(0.133628,-2.89815)(0.133763,-2.89824)(0.133898,-2.89834)(0.134033,-2.89843)(0.134169,-2.89853)(0.134304,-2.89862)(0.13444,-2.89872)(0.134576,-2.89882)(0.134712,-2.89891)(0.134847,-2.89901)(0.134983,-2.89911)(0.135119,-2.8992)(0.135255,-2.8993)(0.135392,-2.8994)(0.135528,-2.8995)(0.135664,-2.89959)(0.135801,-2.89969)(0.135937,-2.89979)(0.136074,-2.89989)(0.136211,-2.89998)(0.136347,-2.90008)(0.136484,-2.90018)(0.136621,-2.90028)(0.136758,-2.90037)(0.136895,-2.90048)(0.137032,-2.90057)(0.13717,-2.90067)(0.137307,-2.90077)(0.137444,-2.90087)(0.137582,-2.90097)(0.13772,-2.90107)(0.137857,-2.90117)(0.137995,-2.90127)(0.138133,-2.90137)(0.138271,-2.90147)(0.138409,-2.90157)(0.138547,-2.90167)(0.138685,-2.90177)(0.138823,-2.90187)(0.138962,-2.90197)(0.1391,-2.90207)(0.139239,-2.90217)(0.139377,-2.90227)(0.139516,-2.90237)(0.139655,-2.90247)(0.139794,-2.90257)(0.139933,-2.90268)(0.140072,-2.90278)(0.140211,-2.90288)(0.14035,-2.90298)(0.140489,-2.90308)(0.140628,-2.90318)(0.140768,-2.90329)(0.140907,-2.90339)(0.141047,-2.90349)(0.141187,-2.90359)(0.141326,-2.9037)(0.141466,-2.9038)(0.141606,-2.9039)(0.141746,-2.904)(0.141886,-2.90411)(0.142027,-2.90421)(0.142167,-2.90432)(0.142307,-2.90442)(0.142448,-2.90452)(0.142588,-2.90462)(0.142729,-2.90473)(0.14287,-2.90483)(0.14301,-2.90494)(0.143151,-2.90504)(0.143292,-2.90515)(0.143433,-2.90525)(0.143574,-2.90536)(0.143716,-2.90546)(0.143857,-2.90557)(0.143998,-2.90567)(0.14414,-2.90578)(0.144281,-2.90588)(0.144423,-2.90599)(0.144565,-2.90609)(0.144707,-2.9062)(0.144848,-2.9063)(0.14499,-2.90641)(0.145133,-2.90651)(0.145275,-2.90662)(0.145417,-2.90672)(0.145559,-2.90683)(0.145702,-2.90694)(0.145844,-2.90705)(0.145987,-2.90715)(0.146129,-2.90726)(0.146272,-2.90736)(0.146415,-2.90747)(0.146558,-2.90758)(0.146701,-2.90769)(0.146844,-2.90779)(0.146987,-2.9079)(0.147131,-2.90801)(0.147274,-2.90812)(0.147417,-2.90822)(0.147561,-2.90833)(0.147705,-2.90844)(0.147848,-2.90855)(0.147992,-2.90865)(0.148136,-2.90877)(0.14828,-2.90887)(0.148424,-2.90898)(0.148568,-2.90909)(0.148712,-2.9092)(0.148857,-2.90931)(0.149001,-2.90942)(0.149146,-2.90953)(0.14929,-2.90964)(0.149435,-2.90974)(0.149579,-2.90986)(0.149724,-2.90996)(0.149869,-2.91008)(0.150014,-2.91018)(0.150159,-2.9103)(0.150305,-2.9104)(0.15045,-2.91052)(0.150595,-2.91063)(0.150741,-2.91074)(0.150886,-2.91085)(0.151032,-2.91096)(0.151178,-2.91107)(0.151323,-2.91118)(0.151469,-2.91129)(0.151615,-2.91141)(0.151761,-2.91151)(0.151907,-2.91163)(0.152054,-2.91174)(0.1522,-2.91185)(0.152346,-2.91196)(0.152493,-2.91208)(0.152639,-2.91219)(0.152786,-2.9123)(0.152933,-2.91241)(0.15308,-2.91253)(0.153227,-2.91264)(0.153374,-2.91275)(0.153521,-2.91286)(0.153668,-2.91298)(0.153815,-2.91309)(0.153963,-2.9132)(0.15411,-2.91331)(0.154258,-2.91343)(0.154405,-2.91354)(0.154553,-2.91366)(0.154701,-2.91377)(0.154849,-2.91389)(0.154997,-2.914)(0.155145,-2.91411)(0.155293,-2.91423)(0.155441,-2.91434)(0.15559,-2.91445)(0.155738,-2.91457)(0.155887,-2.91468)(0.156035,-2.9148)(0.156184,-2.91491)(0.156333,-2.91503)(0.156482,-2.91515)(0.156631,-2.91526)(0.15678,-2.91538)(0.156929,-2.91549)(0.157078,-2.91561)(0.157228,-2.91573)(0.157377,-2.91584)(0.157526,-2.91596)(0.157676,-2.91607)(0.157826,-2.91619)(0.157976,-2.91631)(0.158125,-2.91642)(0.158275,-2.91654)(0.158425,-2.91666)(0.158576,-2.91677)(0.158726,-2.91689)(0.158876,-2.91701)(0.159026,-2.91713)(0.159177,-2.91724)(0.159328,-2.91736)(0.159478,-2.91748)(0.159629,-2.9176)(0.15978,-2.91771)(0.159931,-2.91783)(0.160082,-2.91795)(0.160233,-2.91807)(0.160384,-2.91819)(0.160535,-2.91831)(0.160687,-2.91843)(0.160838,-2.91855)(0.16099,-2.91866)(0.161142,-2.91878)(0.161293,-2.9189)(0.161445,-2.91902)(0.161597,-2.91914)(0.161749,-2.91926)(0.161901,-2.91938)(0.162054,-2.9195)(0.162206,-2.91962)(0.162358,-2.91974)(0.162511,-2.91986)(0.162663,-2.91998)(0.162816,-2.9201)(0.162969,-2.92022)(0.163122,-2.92034)(0.163274,-2.92047)(0.163427,-2.92059)(0.163581,-2.92071)(0.163734,-2.92083)(0.163887,-2.92095)(0.16404,-2.92107)(0.164194,-2.92119)(0.164347,-2.92131)(0.164501,-2.92144)(0.164655,-2.92156)(0.164809,-2.92168)(0.164963,-2.9218)(0.165117,-2.92193)(0.165271,-2.92205)(0.165425,-2.92217)(0.165579,-2.92229)(0.165734,-2.92242)(0.165888,-2.92254)(0.166043,-2.92266)(0.166197,-2.92279)(0.166352,-2.92291)(0.166507,-2.92303)(0.166662,-2.92316)(0.166817,-2.92328)(0.166972,-2.92341)(0.167127,-2.92353)(0.167282,-2.92365)(0.167438,-2.92378)(0.167593,-2.9239)(0.167749,-2.92403)(0.167905,-2.92415)(0.16806,-2.92428)(0.168216,-2.9244)(0.168372,-2.92453)(0.168528,-2.92465)(0.168684,-2.92478)(0.16884,-2.9249)(0.168997,-2.92503)(0.169153,-2.92516)(0.16931,-2.92528)(0.169466,-2.92541)(0.169623,-2.92553)(0.16978,-2.92566)(0.169936,-2.92578)(0.170093,-2.92591)(0.17025,-2.92604)(0.170408,-2.92617)(0.170565,-2.92629)(0.170722,-2.92642)(0.170879,-2.92654)(0.171037,-2.92667)(0.171195,-2.9268)(0.171352,-2.92693)(0.17151,-2.92705)(0.171668,-2.92719)(0.171826,-2.92731)(0.171984,-2.92744)(0.172142,-2.92757)(0.1723,-2.9277)(0.172459,-2.92782)(0.172617,-2.92795)(0.172775,-2.92808)(0.172934,-2.92821)(0.173093,-2.92834)(0.173251,-2.92847)(0.17341,-2.9286)(0.173569,-2.92873)(0.173728,-2.92886)(0.173887,-2.92899)(0.174047,-2.92912)(0.174206,-2.92925)(0.174365,-2.92938)(0.174525,-2.92951)(0.174685,-2.92964)(0.174844,-2.92977)(0.175004,-2.9299)(0.175164,-2.93003)(0.175324,-2.93016)(0.175484,-2.93029)(0.175644,-2.93042)(0.175804,-2.93055)(0.175965,-2.93068)(0.176125,-2.93082)(0.176286,-2.93095)(0.176446,-2.93108)(0.176607,-2.93121)(0.176768,-2.93134)(0.176929,-2.93147)(0.17709,-2.93161)(0.177251,-2.93174)(0.177412,-2.93187)(0.177573,-2.932)(0.177735,-2.93214)(0.177896,-2.93227)(0.178058,-2.93241)(0.178219,-2.93254)(0.178381,-2.93267)(0.178543,-2.9328)(0.178705,-2.93294)(0.178867,-2.93307)(0.179029,-2.93321)(0.179191,-2.93334)(0.179353,-2.93347)(0.179516,-2.93361)(0.179678,-2.93374)(0.179841,-2.93388)(0.180003,-2.93401)(0.180166,-2.93415)(0.180329,-2.93428)(0.180492,-2.93442)(0.180655,-2.93455)(0.180818,-2.93469)(0.180981,-2.93482)(0.181145,-2.93496)(0.181308,-2.93509)(0.181471,-2.93523)(0.181635,-2.93537)(0.181799,-2.9355)(0.181962,-2.93564)(0.182126,-2.93577)(0.18229,-2.93591)(0.182454,-2.93605)(0.182618,-2.93619)(0.182783,-2.93632)(0.182947,-2.93646)(0.183111,-2.93659)(0.183276,-2.93673)(0.18344,-2.93687)(0.183605,-2.93701)(0.18377,-2.93715)(0.183935,-2.93729)(0.1841,-2.93742)(0.184265,-2.93756)(0.18443,-2.9377)(0.184595,-2.93784)(0.184761,-2.93798)(0.184926,-2.93812)(0.185091,-2.93825)(0.185257,-2.93839)(0.185423,-2.93853)(0.185589,-2.93867)(0.185754,-2.93881)(0.18592,-2.93895)(0.186086,-2.93909)(0.186253,-2.93923)(0.186419,-2.93937)(0.186585,-2.93951)(0.186752,-2.93965)(0.186918,-2.93979)(0.187085,-2.93993)(0.187252,-2.94007)(0.187418,-2.94021)(0.187585,-2.94035)(0.187752,-2.94049)(0.187919,-2.94064)(0.188087,-2.94078)(0.188254,-2.94092)(0.188421,-2.94106)(0.188589,-2.9412)(0.188756,-2.94134)(0.188924,-2.94149)(0.189092,-2.94163)(0.189259,-2.94177)(0.189427,-2.94191)(0.189595,-2.94206)(0.189763,-2.9422)(0.189932,-2.94234)(0.1901,-2.94248)(0.190268,-2.94263)(0.190437,-2.94277)(0.190605,-2.94292)(0.190774,-2.94306)(0.190943,-2.9432)(0.191112,-2.94335)(0.19128,-2.94349)(0.191449,-2.94363)(0.191619,-2.94378)(0.191788,-2.94392)(0.191957,-2.94407)(0.192126,-2.94421)(0.192296,-2.94436)(0.192466,-2.9445)(0.192635,-2.94465)(0.192805,-2.94479)(0.192975,-2.94494)(0.193145,-2.94508)(0.193315,-2.94523)(0.193485,-2.94537)(0.193655,-2.94552)(0.193825,-2.94567)(0.193996,-2.94581)(0.194166,-2.94596)(0.194337,-2.94611)(0.194508,-2.94625)(0.194678,-2.9464)(0.194849,-2.94655)(0.19502,-2.9467)(0.195191,-2.94684)(0.195362,-2.94699)(0.195533,-2.94714)(0.195705,-2.94729)(0.195876,-2.94743)(0.196048,-2.94758)(0.196219,-2.94773)(0.196391,-2.94788)(0.196563,-2.94802)(0.196734,-2.94817)(0.196906,-2.94832)(0.197078,-2.94847)(0.197251,-2.94862)(0.197423,-2.94877)(0.197595,-2.94892)(0.197767,-2.94907)(0.19794,-2.94922)(0.198113,-2.94937)(0.198285,-2.94952)(0.198458,-2.94967)(0.198631,-2.94982)(0.198804,-2.94997)(0.198977,-2.95012)(0.19915,-2.95027)(0.199323,-2.95042)(0.199496,-2.95057)(0.19967,-2.95072)(0.199843,-2.95087)(0.200017,-2.95102)(0.200191,-2.95118)(0.200364,-2.95132)(0.200538,-2.95148)(0.200712,-2.95163)(0.200886,-2.95178)(0.20106,-2.95193)(0.201234,-2.95209)(0.201409,-2.95224)(0.201583,-2.95239)(0.201758,-2.95254)(0.201932,-2.9527)(0.202107,-2.95285)(0.202282,-2.953)(0.202456,-2.95315)(0.202631,-2.95331)(0.202806,-2.95346)(0.202981,-2.95362)(0.203157,-2.95377)(0.203332,-2.95392)(0.203507,-2.95408)(0.203683,-2.95423)(0.203858,-2.95439)(0.204034,-2.95454)(0.20421,-2.9547)(0.204385,-2.95485)(0.204561,-2.95501)(0.204737,-2.95516)(0.204913,-2.95532)(0.20509,-2.95547)(0.205266,-2.95563)(0.205442,-2.95578)(0.205619,-2.95594)(0.205795,-2.9561)(0.205972,-2.95625)(0.206148,-2.95641)(0.206325,-2.95656)(0.206502,-2.95672)(0.206679,-2.95688)(0.206856,-2.95703)(0.207033,-2.95719)(0.20721,-2.95735)(0.207388,-2.9575)(0.207565,-2.95766)(0.207743,-2.95782)(0.20792,-2.95798)(0.208098,-2.95814)(0.208276,-2.9583)(0.208453,-2.95845)(0.208631,-2.95861)(0.208809,-2.95877)(0.208987,-2.95893)(0.209166,-2.95909)(0.209344,-2.95925)(0.209522,-2.9594)(0.209701,-2.95956)(0.209879,-2.95972)(0.210058,-2.95988)(0.210237,-2.96004)(0.210415,-2.9602)(0.210594,-2.96036)(0.210773,-2.96052)(0.210952,-2.96068)(0.211131,-2.96084)(0.211311,-2.961)(0.21149,-2.96117)(0.211669,-2.96132)(0.211849,-2.96149)(0.212028,-2.96165)(0.212208,-2.96181)(0.212388,-2.96197)(0.212568,-2.96213)(0.212748,-2.96229)(0.212927,-2.96246)(0.213108,-2.96262)(0.213288,-2.96278)(0.213468,-2.96294)(0.213648,-2.9631)(0.213829,-2.96327)(0.214009,-2.96343)(0.21419,-2.96359)(0.21437,-2.96376)(0.214551,-2.96392)(0.214732,-2.96408)(0.214913,-2.96424)(0.215094,-2.96441)(0.215275,-2.96457)(0.215456,-2.96474)(0.215638,-2.9649)(0.215819,-2.96506)(0.216,-2.96523)(0.216182,-2.96539)(0.216363,-2.96556)(0.216545,-2.96572)(0.216727,-2.96589)(0.216909,-2.96605)(0.217091,-2.96622)(0.217273,-2.96638)(0.217455,-2.96655)(0.217637,-2.96671)(0.217819,-2.96688)(0.218001,-2.96705)(0.218184,-2.96721)(0.218366,-2.96738)(0.218549,-2.96754)(0.218732,-2.96771)(0.218914,-2.96788)(0.219097,-2.96804)(0.21928,-2.96821)(0.219463,-2.96838)(0.219646,-2.96854)(0.219829,-2.96871)(0.220013,-2.96888)(0.220196,-2.96905)(0.220379,-2.96922)(0.220563,-2.96938)(0.220746,-2.96955)(0.22093,-2.96972)(0.221114,-2.96989)(0.221298,-2.97006)(0.221482,-2.97023)(0.221665,-2.9704)(0.22185,-2.97056)(0.222034,-2.97073)(0.222218,-2.9709)(0.222402,-2.97107)(0.222587,-2.97124)(0.222771,-2.97141)(0.222956,-2.97158)(0.22314,-2.97175)(0.223325,-2.97192)(0.22351,-2.97209)(0.223694,-2.97226)(0.223879,-2.97243)(0.224064,-2.9726)(0.224249,-2.97277)(0.224435,-2.97294)(0.22462,-2.97312)(0.224805,-2.97329)(0.22499,-2.97346)(0.225176,-2.97363)(0.225361,-2.9738)(0.225547,-2.97397)(0.225733,-2.97415)(0.225919,-2.97432)(0.226104,-2.97449)(0.22629,-2.97466)(0.226476,-2.97484)(0.226662,-2.97501)(0.226849,-2.97518)(0.227035,-2.97535)(0.227221,-2.97553)(0.227408,-2.9757)(0.227594,-2.97588)(0.227781,-2.97605)(0.227967,-2.97622)(0.228154,-2.9764)(0.228341,-2.97657)(0.228527,-2.97674)(0.228714,-2.97692)(0.228901,-2.97709)(0.229088,-2.97727)(0.229276,-2.97744)(0.229463,-2.97762)(0.22965,-2.97779)(0.229837,-2.97797)(0.230025,-2.97814)(0.230212,-2.97832)(0.2304,-2.97849)(0.230588,-2.97867)(0.230775,-2.97885)(0.230963,-2.97902)(0.231151,-2.9792)(0.231339,-2.97937)(0.231527,-2.97955)(0.231715,-2.97973)(0.231903,-2.9799)(0.232091,-2.98008)(0.23228,-2.98026)(0.232468,-2.98044)(0.232657,-2.98061)(0.232845,-2.98079)(0.233034,-2.98097)(0.233222,-2.98115)(0.233411,-2.98132)(0.2336,-2.9815)(0.233789,-2.98168)(0.233978,-2.98186)(0.234167,-2.98204)(0.234356,-2.98222)(0.234545,-2.98239)(0.234734,-2.98257)(0.234923,-2.98275)(0.235113,-2.98293)(0.235302,-2.98311)(0.235492,-2.98329)(0.235681,-2.98347)(0.235871,-2.98365)(0.236061,-2.98383)(0.23625,-2.98401)(0.23644,-2.98419)(0.23663,-2.98437)(0.23682,-2.98455)(0.23701,-2.98473)(0.2372,-2.98491)(0.23739,-2.98509)(0.237581,-2.98527)(0.237771,-2.98546)(0.237961,-2.98564)(0.238152,-2.98582)(0.238342,-2.986)(0.238533,-2.98618)(0.238723,-2.98636)(0.238914,-2.98655)(0.239105,-2.98673)(0.239296,-2.98691)(0.239487,-2.98709)(0.239677,-2.98728)(0.239869,-2.98746)(0.24006,-2.98764)(0.240251,-2.98782)(0.240442,-2.98801)(0.240633,-2.98819)(0.240825,-2.98837)(0.241016,-2.98856)(0.241207,-2.98874)(0.241399,-2.98892)(0.241591,-2.98911)(0.241782,-2.98929)(0.241974,-2.98948)(0.242166,-2.98966)(0.242357,-2.98985)(0.242549,-2.99003)(0.242741,-2.99022)(0.242933,-2.9904)(0.243125,-2.99059)(0.243318,-2.99077)(0.24351,-2.99096)(0.243702,-2.99114)(0.243894,-2.99133)(0.244087,-2.99151)(0.244279,-2.9917)(0.244472,-2.99188)(0.244664,-2.99207)(0.244857,-2.99226)(0.245049,-2.99244)(0.245242,-2.99263)(0.245435,-2.99282)(0.245628,-2.993)(0.245821,-2.99319)(0.246014,-2.99338)(0.246207,-2.99356)(0.2464,-2.99375)(0.246593,-2.99394)(0.246786,-2.99413)(0.246979,-2.99431)(0.247173,-2.9945)(0.247366,-2.99469)(0.247559,-2.99488)(0.247753,-2.99507)(0.247946,-2.99525)(0.24814,-2.99544)(0.248333,-2.99563)(0.248527,-2.99582)(0.248721,-2.99601)(0.248914,-2.9962)(0.249108,-2.99639)(0.249302,-2.99658)(0.249496,-2.99677)(0.24969,-2.99696)(0.249884,-2.99715)(0.250078,-2.99734)(0.250272,-2.99753)(0.250467,-2.99772)(0.250661,-2.99791)(0.250855,-2.9981)(0.251049,-2.99829)(0.251244,-2.99848)(0.251438,-2.99867)(0.251633,-2.99886)(0.251827,-2.99905)(0.252022,-2.99924)(0.252217,-2.99943)(0.252411,-2.99962)(0.252606,-2.99981)(0.252801,-3.00001)(0.252996,-3.0002)(0.25319,-3.00039)(0.253385,-3.00058)(0.25358,-3.00078)(0.253775,-3.00097)(0.25397,-3.00116)(0.254165,-3.00135)(0.254361,-3.00154)(0.254556,-3.00174)(0.254751,-3.00193)(0.254946,-3.00212)(0.255142,-3.00232)(0.255337,-3.00251)(0.255532,-3.0027)(0.255728,-3.0029)(0.255923,-3.00309)(0.256119,-3.00328)(0.256314,-3.00348)(0.25651,-3.00367)(0.256706,-3.00387)(0.256901,-3.00406)(0.257097,-3.00425)(0.257293,-3.00445)(0.257489,-3.00464)(0.257685,-3.00484)(0.257881,-3.00503)(0.258077,-3.00523)(0.258272,-3.00542)(0.258469,-3.00562)(0.258665,-3.00581)(0.258861,-3.00601)(0.259057,-3.00621)(0.259253,-3.0064)(0.259449,-3.0066)(0.259646,-3.00679)(0.259842,-3.00699)(0.260038,-3.00718)(0.260234,-3.00738)(0.260431,-3.00758)(0.260627,-3.00777)(0.260824,-3.00797)(0.26102,-3.00817)(0.261217,-3.00836)(0.261413,-3.00856)(0.26161,-3.00876)(0.261807,-3.00896)(0.262003,-3.00915)(0.2622,-3.00935)(0.262397,-3.00955)(0.262594,-3.00975)(0.26279,-3.00994)(0.262987,-3.01014)(0.263184,-3.01034)(0.263381,-3.01054)(0.263578,-3.01073)(0.263775,-3.01093)(0.263972,-3.01113)(0.264169,-3.01133)(0.264366,-3.01153)(0.264563,-3.01173)(0.26476,-3.01193)(0.264957,-3.01213)(0.265154,-3.01232)(0.265351,-3.01252)(0.265549,-3.01272)(0.265746,-3.01292)(0.265943,-3.01312)(0.26614,-3.01332)(0.266338,-3.01352)(0.266535,-3.01372)(0.266733,-3.01392)(0.26693,-3.01412)(0.267127,-3.01432)(0.267325,-3.01452)(0.267522,-3.01472)(0.26772,-3.01492)(0.267917,-3.01512)(0.268115,-3.01533)(0.268312,-3.01553)(0.26851,-3.01573)(0.268708,-3.01593)(0.268905,-3.01613)(0.269103,-3.01633)(0.2693,-3.01653)(0.269498,-3.01673)(0.269696,-3.01693)(0.269893,-3.01714)(0.270091,-3.01734)(0.270289,-3.01754)(0.270487,-3.01774)(0.270684,-3.01794)(0.270882,-3.01815)(0.27108,-3.01835)(0.271278,-3.01855)(0.271476,-3.01875)(0.271674,-3.01896)(0.271872,-3.01916)(0.272069,-3.01936)(0.272267,-3.01956)(0.272465,-3.01977)(0.272663,-3.01997)(0.272861,-3.02017)(0.273059,-3.02038)(0.273257,-3.02058)(0.273455,-3.02078)(0.273653,-3.02099)(0.273851,-3.02119)(0.274049,-3.02139)(0.274247,-3.0216)(0.274445,-3.0218)(0.274643,-3.022)(0.274841,-3.02221)(0.275039,-3.02241)(0.275237,-3.02262)(0.275435,-3.02282)(0.275633,-3.02303)(0.275832,-3.02323)(0.27603,-3.02344)(0.276228,-3.02364)(0.276426,-3.02385)(0.276624,-3.02405)(0.276822,-3.02425)(0.27702,-3.02446)(0.277218,-3.02467)(0.277417,-3.02487)(0.277615,-3.02508)(0.277813,-3.02528)(0.278011,-3.02549)(0.278209,-3.02569)(0.278407,-3.0259)(0.278605,-3.0261)(0.278803,-3.02631)(0.279002,-3.02651)(0.2792,-3.02672)(0.279398,-3.02693)(0.279596,-3.02713)(0.279794,-3.02734)(0.279992,-3.02755)(0.280191,-3.02775)(0.280389,-3.02796)(0.280587,-3.02816)(0.280785,-3.02837)(0.280983,-3.02858)(0.281181,-3.02879)(0.281379,-3.02899)(0.281577,-3.0292)(0.281775,-3.02941)(0.281973,-3.02961)(0.282172,-3.02982)(0.28237,-3.03003)(0.282568,-3.03023)(0.282766,-3.03044)(0.282964,-3.03065)(0.283162,-3.03086)(0.28336,-3.03106)(0.283558,-3.03127)(0.283756,-3.03148)(0.283954,-3.03169)(0.284152,-3.0319)(0.28435,-3.0321)(0.284548,-3.03231)(0.284746,-3.03252)(0.284944,-3.03273)(0.285142,-3.03294)(0.28534,-3.03314)(0.285538,-3.03335)(0.285736,-3.03356)(0.285933,-3.03377)(0.286131,-3.03398)(0.286329,-3.03419)(0.286527,-3.0344)(0.286725,-3.0346)(0.286923,-3.03481)(0.28712,-3.03502)(0.287318,-3.03523)(0.287516,-3.03544)(0.287713,-3.03565)(0.287911,-3.03586)(0.288109,-3.03607)(0.288306,-3.03628)(0.288504,-3.03649)(0.288702,-3.0367)(0.288899,-3.0369)(0.289097,-3.03711)(0.289294,-3.03732)(0.289492,-3.03753)(0.289689,-3.03774)(0.289887,-3.03795)(0.290084,-3.03816)(0.290282,-3.03837)(0.290479,-3.03858)(0.290676,-3.03879)(0.290874,-3.039)(0.291071,-3.03921)(0.291268,-3.03942)(0.291465,-3.03963)(0.291663,-3.03984)(0.29186,-3.04005)(0.292057,-3.04026)(0.292254,-3.04047)(0.292451,-3.04068)(0.292648,-3.04089)(0.292845,-3.0411)(0.293042,-3.04131)(0.293239,-3.04152)(0.293436,-3.04174)(0.293633,-3.04195)(0.29383,-3.04216)(0.294027,-3.04237)(0.294224,-3.04258)(0.29442,-3.04279)(0.294617,-3.043)(0.294814,-3.04321)(0.29501,-3.04342)(0.295207,-3.04363)(0.295403,-3.04384)(0.2956,-3.04405)(0.295796,-3.04427)(0.295993,-3.04448)(0.296189,-3.04469)(0.296386,-3.0449)(0.296582,-3.04511)(0.296778,-3.04532)(0.296974,-3.04553)(0.297171,-3.04574)(0.297367,-3.04596)(0.297563,-3.04617)(0.297759,-3.04638)(0.297955,-3.04659)(0.298151,-3.0468)(0.298347,-3.04701)(0.298543,-3.04722)(0.298739,-3.04744)(0.298934,-3.04765)(0.29913,-3.04786)(0.299326,-3.04807)(0.299521,-3.04828)(0.299717,-3.04849)(0.299912,-3.04871)(0.300108,-3.04892)(0.300303,-3.04913)(0.300499,-3.04934)(0.300694,-3.04955)(0.300889,-3.04977)(0.301084,-3.04998)(0.301279,-3.05019)(0.301475,-3.0504)(0.30167,-3.05061)(0.301865,-3.05082)(0.302059,-3.05104)(0.302254,-3.05125)(0.302449,-3.05146)(0.302644,-3.05167)(0.302839,-3.05188)(0.303033,-3.0521)(0.303228,-3.05231)(0.303422,-3.05252)(0.303617,-3.05273)(0.303811,-3.05294)(0.304005,-3.05316)(0.3042,-3.05337)(0.304394,-3.05358)(0.304588,-3.05379)(0.304782,-3.05401)(0.304976,-3.05422)(0.30517,-3.05443)(0.305364,-3.05464)(0.305558,-3.05485)(0.305751,-3.05507)(0.305945,-3.05528)(0.306139,-3.05549)(0.306332,-3.0557)(0.306526,-3.05591)(0.306719,-3.05613)(0.306912,-3.05634)(0.307106,-3.05655)(0.307299,-3.05676)(0.307492,-3.05698)(0.307685,-3.05719)(0.307878,-3.0574)(0.308071,-3.05761)(0.308264,-3.05782)(0.308456,-3.05804)(0.308649,-3.05825)(0.308842,-3.05846)(0.309034,-3.05867)(0.309227,-3.05889)(0.309419,-3.0591)(0.309611,-3.05931)(0.309803,-3.05952)(0.309996,-3.05973)(0.310188,-3.05995)(0.31038,-3.06016)(0.310571,-3.06037)(0.310763,-3.06058)(0.310955,-3.06079)(0.311147,-3.06101)(0.311338,-3.06122)(0.31153,-3.06143)(0.311721,-3.06164)(0.311912,-3.06185)(0.312104,-3.06207)(0.312295,-3.06228)(0.312486,-3.06249)(0.312677,-3.0627)(0.312868,-3.06291)(0.313058,-3.06313)(0.313249,-3.06334)(0.31344,-3.06355)(0.31363,-3.06376)(0.313821,-3.06397)(0.314011,-3.06418)(0.314201,-3.0644)(0.314391,-3.06461)(0.314581,-3.06482)(0.314771,-3.06503)(0.314961,-3.06524)(0.315151,-3.06545)(0.315341,-3.06567)(0.31553,-3.06588)(0.31572,-3.06609)(0.315909,-3.0663)(0.316099,-3.06651)(0.316288,-3.06672)(0.316477,-3.06693)(0.316666,-3.06715)(0.316855,-3.06736)(0.317043,-3.06757)(0.317232,-3.06778)(0.317421,-3.06799)(0.317609,-3.0682)(0.317798,-3.06841)(0.317986,-3.06862)(0.318174,-3.06883)(0.318362,-3.06905)(0.31855,-3.06926)(0.318738,-3.06947)(0.318926,-3.06968)(0.319114,-3.06989)(0.319301,-3.0701)(0.319489,-3.07031)(0.319676,-3.07052)(0.319863,-3.07073)(0.32005,-3.07094)(0.320238,-3.07115)(0.320424,-3.07136)(0.320611,-3.07157)(0.320798,-3.07178)(0.320985,-3.07199)(0.321171,-3.0722)(0.321357,-3.07241)(0.321543,-3.07262)(0.32173,-3.07283)(0.321916,-3.07304)(0.322102,-3.07325)(0.322287,-3.07346)(0.322473,-3.07367)(0.322659,-3.07388)(0.322844,-3.07409)(0.323029,-3.0743)(0.323215,-3.07451)(0.3234,-3.07472)(0.323585,-3.07493)(0.323769,-3.07514)(0.323954,-3.07535)(0.324139,-3.07556)(0.324323,-3.07577)(0.324508,-3.07598)(0.324692,-3.07619)(0.324876,-3.0764)(0.32506,-3.07661)(0.325244,-3.07681)(0.325428,-3.07702)(0.325611,-3.07723)(0.325795,-3.07744)(0.325978,-3.07765)(0.326161,-3.07786)(0.326344,-3.07807)(0.326528,-3.07827)(0.32671,-3.07848)(0.326893,-3.07869)(0.327076,-3.0789)(0.327258,-3.07911)(0.32744,-3.07931)(0.327623,-3.07952)(0.327805,-3.07973)(0.327987,-3.07994)(0.328168,-3.08015)(0.32835,-3.08035)(0.328532,-3.08056)(0.328713,-3.08077)(0.328894,-3.08098)(0.329076,-3.08118)(0.329257,-3.08139)(0.329438,-3.0816)(0.329618,-3.0818)(0.329799,-3.08201)(0.329979,-3.08222)(0.33016,-3.08242)(0.33034,-3.08263)(0.33052,-3.08284)(0.3307,-3.08304)(0.330879,-3.08325)(0.331059,-3.08346)(0.331239,-3.08366)(0.331418,-3.08387)(0.331597,-3.08407)(0.331776,-3.08428)(0.331955,-3.08448)(0.332134,-3.08469)(0.332312,-3.0849)(0.332491,-3.0851)(0.332669,-3.08531)(0.332847,-3.08551)(0.333025,-3.08572)(0.333203,-3.08592)(0.333381,-3.08613)(0.333558,-3.08633)(0.333736,-3.08654)(0.333913,-3.08674)(0.33409,-3.08695)(0.334267,-3.08715)(0.334444,-3.08735)(0.334621,-3.08756)(0.334797,-3.08776)(0.334974,-3.08797)(0.33515,-3.08817)(0.335326,-3.08837)(0.335502,-3.08858)(0.335678,-3.08878)(0.335853,-3.08898)(0.336029,-3.08919)(0.336204,-3.08939)(0.336379,-3.08959)(0.336554,-3.0898)(0.336729,-3.09)(0.336904,-3.0902)(0.337078,-3.0904)(0.337252,-3.09061)(0.337427,-3.09081)(0.337601,-3.09101)(0.337774,-3.09121)(0.337948,-3.09141)(0.338122,-3.09162)(0.338295,-3.09182)(0.338468,-3.09202)(0.338641,-3.09222)(0.338814,-3.09242)(0.338987,-3.09262)(0.339159,-3.09282)(0.339332,-3.09303)(0.339504,-3.09323)(0.339676,-3.09343)(0.339848,-3.09363)(0.34002,-3.09383)(0.340191,-3.09403)(0.340363,-3.09423)(0.340534,-3.09443)(0.340705,-3.09463)(0.340876,-3.09483)(0.341047,-3.09503)(0.341217,-3.09523)(0.341388,-3.09543)(0.341558,-3.09562)(0.341728,-3.09582)(0.341898,-3.09602)(0.342067,-3.09622)(0.342237,-3.09642)(0.342406,-3.09662)(0.342575,-3.09682)(0.342744,-3.09701)(0.342913,-3.09721)(0.343082,-3.09741)(0.34325,-3.09761)(0.343418,-3.09781)(0.343586,-3.098)(0.343754,-3.0982)(0.343922,-3.0984)(0.34409,-3.09859)(0.344257,-3.09879)(0.344424,-3.09899)(0.344591,-3.09918)(0.344758,-3.09938)(0.344925,-3.09958)(0.345091,-3.09977)(0.345258,-3.09997)(0.345424,-3.10016)(0.34559,-3.10036)(0.345756,-3.10055)(0.345921,-3.10075)(0.346087,-3.10094)(0.346252,-3.10114)(0.346417,-3.10133)(0.346582,-3.10153)(0.346746,-3.10172)(0.346911,-3.10192)(0.347075,-3.10211)(0.347239,-3.10231)(0.347403,-3.1025)(0.347567,-3.10269)(0.34773,-3.10289)(0.347894,-3.10308)(0.348057,-3.10327)(0.34822,-3.10347)(0.348383,-3.10366)(0.348545,-3.10385)(0.348708,-3.10404)(0.34887,-3.10424)(0.349032,-3.10443)(0.349193,-3.10462)(0.349355,-3.10481)(0.349517,-3.105)(0.349678,-3.10519)(0.349839,-3.10538)(0.35,-3.10558)(0.35016,-3.10577)(0.350321,-3.10596)(0.350481,-3.10615)(0.350641,-3.10634)(0.350801,-3.10653)(0.350961,-3.10672)(0.35112,-3.10691)(0.35128,-3.1071)(0.351439,-3.10729)(0.351598,-3.10748)(0.351756,-3.10767)(0.351915,-3.10785)(0.352073,-3.10804)(0.352231,-3.10823)(0.352389,-3.10842)(0.352547,-3.10861)(0.352704,-3.1088)(0.352862,-3.10898)(0.353019,-3.10917)(0.353176,-3.10936)(0.353332,-3.10955)(0.353489,-3.10973)(0.353645,-3.10992)(0.353801,-3.11011)(0.353957,-3.11029)(0.354113,-3.11048)(0.354268,-3.11066)(0.354424,-3.11085)(0.354579,-3.11104)(0.354734,-3.11122)(0.354888,-3.11141)(0.355043,-3.11159)(0.355197,-3.11178)(0.355351,-3.11196)(0.355505,-3.11215)(0.355659,-3.11233)(0.355812,-3.11251)(0.355965,-3.1127)(0.356118,-3.11288)(0.356271,-3.11306)(0.356424,-3.11325)(0.356576,-3.11343)(0.356728,-3.11361)(0.356881,-3.1138)(0.357032,-3.11398)(0.357184,-3.11416)(0.357335,-3.11434)(0.357486,-3.11453)(0.357637,-3.11471)(0.357788,-3.11489)(0.357938,-3.11507)(0.358089,-3.11525)(0.358239,-3.11543)(0.358389,-3.11561)(0.358538,-3.11579)(0.358688,-3.11597)(0.358837,-3.11615)(0.358986,-3.11633)(0.359135,-3.11651)(0.359284,-3.11669)(0.359432,-3.11687)(0.35958,-3.11705)(0.359728,-3.11723)(0.359876,-3.11741)(0.360023,-3.11758)(0.360171,-3.11776)(0.360318,-3.11794)(0.360465,-3.11812)(0.360611,-3.1183)(0.360758,-3.11847)(0.360904,-3.11865)(0.36105,-3.11883)(0.361196,-3.119)(0.361342,-3.11918)(0.361487,-3.11936)(0.361632,-3.11953)(0.361777,-3.11971)(0.361922,-3.11988)(0.362066,-3.12006)(0.362211,-3.12023)(0.362354,-3.12041)(0.362498,-3.12058)(0.362642,-3.12076)(0.362785,-3.12093)(0.362929,-3.1211)(0.363072,-3.12128)(0.363214,-3.12145)(0.363357,-3.12162)(0.363499,-3.1218)(0.363641,-3.12197)(0.363783,-3.12214)(0.363925,-3.12231)(0.364066,-3.12249)(0.364207,-3.12266)(0.364348,-3.12283)(0.364489,-3.123)(0.364629,-3.12317)(0.36477,-3.12334)(0.36491,-3.12351)(0.36505,-3.12368)(0.365189,-3.12385)(0.365329,-3.12402)(0.365468,-3.12419)(0.365607,-3.12436)(0.365746,-3.12453)(0.365884,-3.1247)(0.366022,-3.12487)(0.366161,-3.12504)(0.366298,-3.12521)(0.366436,-3.12538)(0.366573,-3.12554)(0.366711,-3.12571)(0.366847,-3.12588)(0.366984,-3.12605)(0.367121,-3.12621)(0.367257,-3.12638)(0.367393,-3.12655)(0.367529,-3.12671)(0.367664,-3.12688)(0.3678,-3.12704)(0.367935,-3.12721)(0.36807,-3.12738)(0.368204,-3.12754)(0.368339,-3.12771)(0.368473,-3.12787)(0.368607,-3.12803)(0.368741,-3.1282)(0.368875,-3.12836)(0.369008,-3.12853)(0.369141,-3.12869)(0.369274,-3.12885)(0.369407,-3.12901)(0.369539,-3.12918)(0.369671,-3.12934)(0.369803,-3.1295)(0.369935,-3.12966)(0.370066,-3.12983)(0.370198,-3.12999)(0.370328,-3.13015)(0.370459,-3.13031)(0.37059,-3.13047)(0.37072,-3.13063)(0.37085,-3.13079)(0.37098,-3.13095)(0.37111,-3.13111)(0.371239,-3.13127)(0.371369,-3.13143)(0.371498,-3.13159)(0.371626,-3.13175)(0.371755,-3.1319)(0.371883,-3.13206)(0.372011,-3.13222)(0.372139,-3.13238)(0.372267,-3.13254)(0.372394,-3.13269)(0.372521,-3.13285)(0.372648,-3.13301)(0.372775,-3.13316)(0.372901,-3.13332)(0.373027,-3.13347)(0.373153,-3.13363)(0.373279,-3.13379)(0.373405,-3.13394)(0.37353,-3.1341)(0.373655,-3.13425)(0.37378,-3.1344)(0.373904,-3.13456)(0.374029,-3.13471)(0.374153,-3.13487)(0.374277,-3.13502)(0.3744,-3.13517)(0.374524,-3.13533)(0.374647,-3.13548)(0.37477,-3.13563)(0.374893,-3.13578)(0.375015,-3.13593)(0.375138,-3.13609)(0.37526,-3.13624)(0.375382,-3.13639)(0.375503,-3.13654)(0.375624,-3.13669)(0.375746,-3.13684)(0.375867,-3.13699)(0.375987,-3.13714)(0.376108,-3.13729)(0.376228,-3.13744)(0.376348,-3.13759)(0.376468,-3.13774)(0.376587,-3.13789)(0.376706,-3.13803)(0.376825,-3.13818)(0.376944,-3.13833)(0.377063,-3.13848)(0.377181,-3.13862)(0.377299,-3.13877)(0.377417,-3.13892)(0.377535,-3.13906)(0.377652,-3.13921)(0.37777,-3.13936)(0.377887,-3.1395)(0.378003,-3.13965)(0.37812,-3.13979)(0.378236,-3.13994)(0.378352,-3.14008)(0.378468,-3.14023)(0.378584,-3.14037)(0.378699,-3.14052)(0.378814,-3.14066)(0.378929,-3.1408)(0.379044,-3.14095)(0.379158,-3.14109)(0.379272,-3.14123)(0.379386,-3.14137)(0.3795,-3.14151)(0.379613,-3.14166)(0.379727,-3.1418)(0.37984,-3.14194)(0.379953,-3.14208)(0.380065,-3.14222)(0.380178,-3.14236)(0.38029,-3.1425)(0.380402,-3.14264)(0.380513,-3.14278)(0.380625,-3.14292)(0.380736,-3.14306)(0.380847,-3.1432)(0.380958,-3.14334)(0.381068,-3.14348)(0.381178,-3.14361)(0.381289,-3.14375)(0.381398,-3.14389)(0.381508,-3.14403)(0.381617,-3.14416)(0.381727,-3.1443)(0.381835,-3.14444)(0.381944,-3.14457)(0.382053,-3.14471)(0.382161,-3.14485)(0.382269,-3.14498)(0.382377,-3.14512)(0.382484,-3.14525)(0.382592,-3.14539)(0.382699,-3.14552)(0.382806,-3.14565)(0.382912,-3.14579)(0.383019,-3.14592)(0.383125,-3.14606)(0.383231,-3.14619)(0.383336,-3.14632)(0.383442,-3.14645)(0.383547,-3.14659)(0.383652,-3.14672)(0.383757,-3.14685)(0.383862,-3.14698)(0.383966,-3.14711)(0.38407,-3.14724)(0.384174,-3.14738)(0.384278,-3.14751)(0.384381,-3.14764)(0.384484,-3.14777)(0.384587,-3.1479)(0.38469,-3.14803)(0.384793,-3.14815)(0.384895,-3.14828)(0.384997,-3.14841)(0.385099,-3.14854)(0.385201,-3.14867)(0.385302,-3.1488)(0.385403,-3.14892)(0.385504,-3.14905)(0.385605,-3.14918)(0.385706,-3.14931)(0.385806,-3.14943)(0.385906,-3.14956)(0.386006,-3.14968)(0.386105,-3.14981)(0.386205,-3.14994)(0.386304,-3.15006)(0.386403,-3.15019)(0.386502,-3.15031)(0.3866,-3.15044)(0.386699,-3.15056)(0.386797,-3.15068)(0.386895,-3.15081)(0.386992,-3.15093)(0.38709,-3.15105)(0.387187,-3.15118)(0.387284,-3.1513)(0.38738,-3.15142)(0.387477,-3.15154)(0.387573,-3.15167)(0.387669,-3.15179)(0.387765,-3.15191)(0.387861,-3.15203)(0.387956,-3.15215)(0.388051,-3.15227)(0.388114,-3.15235)(0.388176,-3.15243)(0.388386,-3.15269)(0.388545,-3.1529)(0.388704,-3.1531)(0.38878,-3.15319)(0.388855,-3.15329)(0.389,-3.15347)(0.389082,-3.15357)(0.389164,-3.15367)(0.389294,-3.15384)(0.389375,-3.15394)(0.389456,-3.15404)(0.389577,-3.15419)(0.38966,-3.1543)(0.389743,-3.1544)(0.389858,-3.15454)(0.389941,-3.15465)(0.390024,-3.15475)(0.390133,-3.15489)(0.390217,-3.15499)(0.390301,-3.15509)(0.390406,-3.15523)(0.390509,-3.15535)(0.390592,-3.15546)(0.39067,-3.15555)(0.390759,-3.15566)(0.390859,-3.15579)(0.390952,-3.1559)(0.391035,-3.15601)(0.391116,-3.15611)(0.391206,-3.15622)(0.391301,-3.15633)(0.391389,-3.15644)(0.391472,-3.15654)(0.391555,-3.15665)(0.391645,-3.15676)(0.391735,-3.15687)(0.391821,-3.15697)(0.391904,-3.15708)(0.391988,-3.15718)(0.392076,-3.15729)(0.392164,-3.1574)(0.392248,-3.1575)(0.392331,-3.1576)(0.392416,-3.1577)(0.392502,-3.15781)(0.392587,-3.15791)(0.39267,-3.15802)(0.392753,-3.15812)(0.392837,-3.15822)(0.392922,-3.15832)(0.393005,-3.15843)(0.393088,-3.15853)(0.39317,-3.15863)(0.393253,-3.15873)(0.393336,-3.15883)(0.393419,-3.15893)(0.3935,-3.15903)(0.393582,-3.15913)(0.393664,-3.15923)(0.393746,-3.15933)(0.393827,-3.15942)(0.393907,-3.15952)(0.393988,-3.15962)(0.394069,-3.15972)(0.39415,-3.15982)(0.39423,-3.15991)(0.39431,-3.16001)(0.39439,-3.16011)(0.394469,-3.1602)(0.394549,-3.1603)(0.394628,-3.16039)(0.394707,-3.16049)(0.394786,-3.16058)(0.394865,-3.16068)(0.394943,-3.16077)(0.395021,-3.16087)(0.395099,-3.16096)(0.395177,-3.16105)(0.395255,-3.16115)(0.395332,-3.16124)(0.395409,-3.16133)(0.395486,-3.16143)(0.395563,-3.16152)(0.39564,-3.16161)(0.395716,-3.1617)(0.395793,-3.16179)(0.395869,-3.16188)(0.395944,-3.16197)(0.39602,-3.16207)(0.396096,-3.16216)(0.396171,-3.16225)(0.396246,-3.16234)(0.396321,-3.16242)(0.396396,-3.16251)(0.39647,-3.1626)(0.396544,-3.16269)(0.396618,-3.16278)(0.396692,-3.16287)(0.396766,-3.16296)(0.39684,-3.16304)(0.396913,-3.16313)(0.396986,-3.16322)(0.397059,-3.1633)(0.397132,-3.16339)(0.397204,-3.16348)(0.397277,-3.16356)(0.397349,-3.16365)(0.397421,-3.16373)(0.397493,-3.16382)(0.397564,-3.1639)(0.397636,-3.16399)(0.397707,-3.16407)(0.397778,-3.16416)(0.397849,-3.16424)(0.397919,-3.16432)(0.39799,-3.16441)(0.39806,-3.16449)(0.39813,-3.16457)(0.3982,-3.16466)(0.39827,-3.16474)(0.39834,-3.16482)(0.398409,-3.1649)(0.398478,-3.16498)(0.398547,-3.16507)(0.398616,-3.16515)(0.398685,-3.16523)(0.398753,-3.16531)(0.398821,-3.16539)(0.398889,-3.16547)(0.398957,-3.16555)(0.399025,-3.16563)(0.399092,-3.16571)(0.39916,-3.16579)(0.399227,-3.16587)(0.399294,-3.16594)(0.399361,-3.16602)(0.399427,-3.1661)(0.399494,-3.16618)(0.39956,-3.16626)(0.399626,-3.16633)(0.399692,-3.16641)(0.399758,-3.16649)(0.399823,-3.16657)(0.399889,-3.16664)(0.399954,-3.16672)(0.400019,-3.16679)(0.400084,-3.16687)(0.400148,-3.16695)(0.400213,-3.16702)(0.400277,-3.1671)(0.400341,-3.16717)(0.400405,-3.16725)(0.400469,-3.16732)(0.400532,-3.16739)(0.400596,-3.16747)(0.400659,-3.16754)(0.400722,-3.16762)(0.400785,-3.16769)(0.400848,-3.16776)(0.40091,-3.16783)(0.400973,-3.16791)(0.401035,-3.16798)(0.401097,-3.16805)(0.401159,-3.16812)(0.40122,-3.1682)(0.401282,-3.16827)(0.401343,-3.16834)(0.401405,-3.16841)(0.401466,-3.16848)(0.401526,-3.16855)(0.401587,-3.16862)(0.401648,-3.16869)(0.401708,-3.16876)(0.401768,-3.16883)(0.401828,-3.1689)(0.401888,-3.16897)(0.401947,-3.16904)(0.402007,-3.16911)(0.402066,-3.16918)(0.402125,-3.16925)(0.402184,-3.16931)(0.402243,-3.16938)(0.402302,-3.16945)(0.40236,-3.16952)(0.402419,-3.16959)(0.402477,-3.16965)(0.402535,-3.16972)(0.402593,-3.16979)(0.40265,-3.16985)(0.402708,-3.16992)(0.402765,-3.16999)(0.402822,-3.17005)(0.402879,-3.17012)(0.402936,-3.17018)(0.402993,-3.17025)(0.403049,-3.17031)(0.403106,-3.17038)(0.403162,-3.17044)(0.403218,-3.17051)(0.403274,-3.17057)(0.40333,-3.17064)(0.403385,-3.1707)(0.403441,-3.17076)(0.403496,-3.17083)(0.403551,-3.17089)(0.403606,-3.17095)(0.403661,-3.17102)(0.403715,-3.17108)(0.40377,-3.17114)(0.403824,-3.17121)(0.403878,-3.17127)(0.403932,-3.17133)(0.403986,-3.17139)(0.40404,-3.17145)(0.404093,-3.17151)(0.404147,-3.17158)(0.4042,-3.17164)(0.404253,-3.1717)(0.404306,-3.17176)(0.404359,-3.17182)(0.404411,-3.17188)(0.404464,-3.17194)(0.404516,-3.172)(0.404568,-3.17206)(0.40462,-3.17212)(0.404672,-3.17218)(0.404724,-3.17224)(0.404775,-3.1723)(0.404827,-3.17235)(0.404878,-3.17241)(0.404929,-3.17247)(0.40498,-3.17253)(0.405031,-3.17259)(0.405082,-3.17265)(0.405132,-3.1727)(0.405183,-3.17276)(0.405233,-3.17282)(0.405283,-3.17288)(0.405333,-3.17293)(0.405383,-3.17299)(0.405432,-3.17305)(0.405482,-3.1731)(0.405531,-3.17316)(0.40558,-3.17322)(0.405629,-3.17327)(0.405678,-3.17333)(0.405727,-3.17338)(0.405776,-3.17344)(0.405824,-3.17349)(0.405872,-3.17355)(0.405921,-3.1736)(0.405969,-3.17366)(0.406016,-3.17371)(0.406064,-3.17377)(0.406112,-3.17382)(0.406159,-3.17388)(0.406207,-3.17393)(0.406254,-3.17398)(0.406301,-3.17404)(0.406348,-3.17409)(0.406395,-3.17414)(0.406441,-3.1742)(0.406488,-3.17425)(0.406534,-3.1743)(0.40658,-3.17435)(0.406627,-3.17441)(0.406672,-3.17446)(0.406718,-3.17451)(0.406764,-3.17456)(0.40681,-3.17461)(0.406855,-3.17467)(0.4069,-3.17472)(0.406945,-3.17477)(0.40699,-3.17482)(0.407035,-3.17487)(0.40708,-3.17492)(0.407125,-3.17497)(0.407169,-3.17502)(0.407213,-3.17507)(0.407258,-3.17512)(0.407302,-3.17517)(0.407346,-3.17522)(0.407389,-3.17527)(0.407433,-3.17532)(0.407477,-3.17537)(0.40752,-3.17542)(0.407563,-3.17547)(0.407606,-3.17552)(0.407649,-3.17557)(0.407692,-3.17561)(0.407735,-3.17566)(0.407778,-3.17571)(0.40782,-3.17576)(0.407863,-3.17581)(0.407905,-3.17585)(0.407947,-3.1759)(0.407989,-3.17595)(0.408031,-3.176)(0.408072,-3.17604)(0.408114,-3.17609)(0.408156,-3.17614)(0.408197,-3.17618)(0.408238,-3.17623)(0.408279,-3.17628)(0.40832,-3.17632)(0.408361,-3.17637)(0.408402,-3.17642)(0.408442,-3.17646)(0.408483,-3.17651)(0.408523,-3.17655)(0.408563,-3.1766)(0.408604,-3.17664)(0.408643,-3.17669)(0.408683,-3.17673)(0.408723,-3.17678)(0.408763,-3.17682)(0.408802,-3.17687)(0.408842,-3.17691)(0.408881,-3.17696)(0.40892,-3.177)(0.408959,-3.17704)(0.408998,-3.17709)(0.409037,-3.17713)(0.409075,-3.17717)(0.409114,-3.17722)(0.409152,-3.17726)(0.409191,-3.1773)(0.409229,-3.17735)(0.409267,-3.17739)(0.409305,-3.17743)(0.409343,-3.17748)(0.40938,-3.17752)(0.409418,-3.17756)(0.409455,-3.1776)(0.409493,-3.17764)(0.40953,-3.17769)(0.409567,-3.17773)(0.409604,-3.17777)(0.409641,-3.17781)(0.409678,-3.17785)(0.409715,-3.17789)(0.409751,-3.17793)(0.409788,-3.17798)(0.409824,-3.17802)(0.40986,-3.17806)(0.409896,-3.1781)(0.409932,-3.17814)(0.409968,-3.17818)(0.410004,-3.17822)(0.41004,-3.17826)(0.410075,-3.1783)(0.410111,-3.17834)(0.410146,-3.17838)(0.410181,-3.17842)(0.410216,-3.17846)(0.410251,-3.1785)(0.410286,-3.17853)(0.410321,-3.17857)(0.410356,-3.17861)(0.41039,-3.17865)(0.410425,-3.17869)(0.410459,-3.17873)(0.410493,-3.17877)(0.410528,-3.1788)(0.410562,-3.17884)(0.410595,-3.17888)(0.410629,-3.17892)(0.410663,-3.17896)(0.410697,-3.17899)(0.41073,-3.17903)(0.410764,-3.17907)(0.410797,-3.17911)(0.41083,-3.17914)(0.410863,-3.17918)(0.410896,-3.17922)(0.410929,-3.17925)(0.410962,-3.17929)(0.410994,-3.17933)(0.411027,-3.17936)(0.411059,-3.1794)(0.411092,-3.17944)(0.411124,-3.17947)(0.411156,-3.17951)(0.411188,-3.17954)(0.41122,-3.17958)(0.411252,-3.17961)(0.411284,-3.17965)(0.411315,-3.17969)(0.411347,-3.17972)(0.411378,-3.17976)(0.41141,-3.17979)(0.411441,-3.17983)(0.411472,-3.17986)(0.411503,-3.17989)(0.411534,-3.17993)(0.411565,-3.17996)(0.411596,-3.18)(0.411627,-3.18003)(0.411657,-3.18007)(0.411688,-3.1801)(0.411718,-3.18013)(0.411748,-3.18017)(0.411778,-3.1802)(0.411809,-3.18024)(0.411838,-3.18027)(0.411868,-3.1803)(0.411898,-3.18034)(0.411928,-3.18037)(0.411958,-3.1804)(0.411987,-3.18043)(0.412016,-3.18047)(0.412046,-3.1805)(0.412075,-3.18053)(0.412104,-3.18056)(0.412133,-3.1806)(0.412162,-3.18063)(0.412191,-3.18066)(0.41222,-3.18069)(0.412248,-3.18073)(0.412277,-3.18076)(0.412306,-3.18079)(0.412334,-3.18082)(0.412362,-3.18085)(0.41239,-3.18088)(0.412419,-3.18091)(0.412447,-3.18095)(0.412475,-3.18098)(0.412502,-3.18101)(0.41253,-3.18104)(0.412558,-3.18107)(0.412586,-3.1811)(0.412613,-3.18113)(0.41264,-3.18116)(0.412668,-3.18119)(0.412695,-3.18122)(0.412722,-3.18125)(0.412749,-3.18128)(0.412776,-3.18131)(0.412803,-3.18134)(0.41283,-3.18137)(0.412857,-3.1814)(0.412883,-3.18143)(0.41291,-3.18146)(0.412936,-3.18149)(0.412963,-3.18152)(0.412989,-3.18155)(0.413015,-3.18158)(0.413041,-3.18161)(0.413067,-3.18164)(0.413093,-3.18166)(0.413119,-3.18169)(0.413145,-3.18172)(0.413171,-3.18175)(0.413196,-3.18178)(0.413222,-3.18181)(0.413247,-3.18184)(0.413273,-3.18186)(0.413298,-3.18189)(0.413323,-3.18192)(0.413348,-3.18195)(0.413373,-3.18197)(0.413398,-3.182)(0.413423,-3.18203)(0.413448,-3.18206)(0.413473,-3.18209)(0.413497,-3.18211)(0.413522,-3.18214)(0.413546,-3.18217)(0.413571,-3.18219)(0.413595,-3.18222)(0.413619,-3.18225)(0.413643,-3.18227)(0.413667,-3.1823)(0.413691,-3.18233)(0.413715,-3.18235)(0.413739,-3.18238)(0.413763,-3.18241)(0.413787,-3.18243)(0.41381,-3.18246)(0.413834,-3.18249)(0.413857,-3.18251)(0.413881,-3.18254)(0.413904,-3.18256)(0.413927,-3.18259)(0.41395,-3.18261)(0.413974,-3.18264)(0.413997,-3.18267)(0.414019,-3.18269)(0.414042,-3.18272)(0.414065,-3.18274)(0.414088,-3.18277)(0.41411,-3.18279)(0.414133,-3.18282)(0.414155,-3.18284)(0.414178,-3.18287)(0.4142,-3.18289)(0.414222,-3.18292)(0.414245,-3.18294)(0.414267,-3.18296)(0.414289,-3.18299)(0.414311,-3.18301)(0.414333,-3.18304)(0.414355,-3.18306)(0.414376,-3.18309)(0.414398,-3.18311)(0.41442,-3.18313)(0.414441,-3.18316)(0.414463,-3.18318)(0.414484,-3.1832)(0.414505,-3.18323)(0.414527,-3.18325)(0.414548,-3.18328)(0.414569,-3.1833)(0.41459,-3.18332)(0.414611,-3.18334)(0.414632,-3.18337)(0.414653,-3.18339)(0.414674,-3.18341)(0.414694,-3.18344)(0.414715,-3.18346)(0.414735,-3.18348)(0.414756,-3.1835)(0.414776,-3.18353)(0.414797,-3.18355)(0.414817,-3.18357)(0.414837,-3.18359)(0.414857,-3.18362)(0.414878,-3.18364)(0.414898,-3.18366)(0.414918,-3.18368)(0.414937,-3.18371)(0.414957,-3.18373)(0.414977,-3.18375)(0.414997,-3.18377)(0.415016,-3.18379)(0.415036,-3.18381)(0.415055,-3.18384)(0.415075,-3.18386)(0.415094,-3.18388)(0.415114,-3.1839)(0.415133,-3.18392)(0.415152,-3.18394)(0.415171,-3.18396)(0.41519,-3.18398)(0.415209,-3.18401)(0.415228,-3.18403)(0.415247,-3.18405)(0.415266,-3.18407)(0.415285,-3.18409)(0.415303,-3.18411)(0.415322,-3.18413)(0.41534,-3.18415)(0.415359,-3.18417)(0.415377,-3.18419)(0.415396,-3.18421)(0.415414,-3.18423)(0.415432,-3.18425)(0.415451,-3.18427)(0.415469,-3.18429)(0.415487,-3.18431)(0.415505,-3.18433)(0.415523,-3.18435)(0.415541,-3.18437)(0.415558,-3.18439)(0.415576,-3.18441)(0.415594,-3.18443)(0.415612,-3.18445)(0.415629,-3.18447)(0.415647,-3.18449)(0.415664,-3.18451)(0.415682,-3.18453)(0.415699,-3.18454)(0.415716,-3.18456)(0.415734,-3.18458)(0.415751,-3.1846)(0.415768,-3.18462)(0.415785,-3.18464)(0.415802,-3.18466)(0.415819,-3.18468)(0.415836,-3.1847)(0.415853,-3.18471)(0.415869,-3.18473)(0.415886,-3.18475)(0.415903,-3.18477)(0.415919,-3.18479)(0.415936,-3.18481)(0.415953,-3.18482)(0.415969,-3.18484)(0.415985,-3.18486)(0.416002,-3.18488)(0.416018,-3.1849)(0.416034,-3.18491)(0.41605,-3.18493)(0.416067,-3.18495)(0.416083,-3.18497)(0.416099,-3.18498)(0.416115,-3.185)(0.416131,-3.18502)(0.416146,-3.18504)(0.416162,-3.18505)(0.416178,-3.18507)(0.416194,-3.18509)(0.416209,-3.18511)(0.416225,-3.18512)(0.41624,-3.18514)(0.416256,-3.18516)(0.416271,-3.18517)(0.416287,-3.18519)(0.416302,-3.18521)(0.416317,-3.18523)(0.416333,-3.18524)(0.416348,-3.18526)(0.416363,-3.18528)(0.416378,-3.18529)(0.416393,-3.18531)(0.416408,-3.18532)(0.416423,-3.18534)(0.416438,-3.18536)(0.416453,-3.18537)(0.416467,-3.18539)(0.416482,-3.18541)(0.416497,-3.18542)(0.416511,-3.18544)(0.416526,-3.18545)(0.416541,-3.18547)(0.416555,-3.18549)(0.416569,-3.1855)(0.416584,-3.18552)(0.416598,-3.18553)(0.416612,-3.18555)(0.416627,-3.18556)(0.416641,-3.18558)(0.416655,-3.1856)(0.416669,-3.18561)(0.416683,-3.18563)(0.416697,-3.18564)(0.416711,-3.18566)(0.416725,-3.18567)(0.416739,-3.18569)(0.416753,-3.1857)(0.416766,-3.18572)(0.41678,-3.18573)(0.416794,-3.18575)(0.416807,-3.18576)(0.416821,-3.18578)(0.416835,-3.18579)(0.416848,-3.18581)(0.416861,-3.18582)(0.416875,-3.18584)(0.416888,-3.18585)(0.416901,-3.18587)(0.416915,-3.18588)(0.416928,-3.1859)(0.416941,-3.18591)(0.416954,-3.18592)(0.416967,-3.18594)(0.41698,-3.18595)(0.416993,-3.18597)(0.417006,-3.18598)(0.417019,-3.186)(0.417032,-3.18601)(0.417045,-3.18602)(0.417058,-3.18604)(0.41707,-3.18605)(0.417083,-3.18607)(0.417096,-3.18608)(0.417108,-3.18609)(0.417121,-3.18611)(0.417133,-3.18612)(0.417146,-3.18613)(0.417158,-3.18615)(0.417171,-3.18616)(0.417183,-3.18618)(0.417195,-3.18619)(0.417208,-3.1862)(0.41722,-3.18622)(0.417232,-3.18623)(0.417244,-3.18624)(0.417256,-3.18626)(0.417268,-3.18627)(0.41728,-3.18628)(0.417292,-3.18629)(0.417304,-3.18631)(0.417316,-3.18632)(0.417328,-3.18633)(0.41734,-3.18635)(0.417351,-3.18636)(0.417363,-3.18637)(0.417375,-3.18639)(0.417386,-3.1864)(0.417398,-3.18641)(0.41741,-3.18642)(0.417421,-3.18644)(0.417433,-3.18645)(0.417444,-3.18646)(0.417455,-3.18647)(0.417467,-3.18649)(0.417478,-3.1865)(0.417489,-3.18651)(0.417501,-3.18652)(0.417512,-3.18654)(0.417523,-3.18655)(0.417534,-3.18656)(0.417545,-3.18657)(0.417556,-3.18658)(0.417567,-3.1866)(0.417578,-3.18661)(0.417589,-3.18662)(0.4176,-3.18663)(0.417611,-3.18664)(0.417622,-3.18666)(0.417633,-3.18667)(0.417643,-3.18668)(0.417654,-3.18669)(0.417665,-3.1867)(0.417676,-3.18671)(0.417686,-3.18673)(0.417697,-3.18674)(0.417707,-3.18675)(0.417718,-3.18676)(0.417728,-3.18677)(0.417739,-3.18678)(0.417749,-3.1868)(0.417759,-3.18681)(0.41777,-3.18682)(0.41778,-3.18683)(0.41779,-3.18684)(0.4178,-3.18685)(0.417811,-3.18686)(0.417821,-3.18687)(0.417831,-3.18688)(0.417841,-3.1869)(0.417851,-3.18691)(0.417861,-3.18692)(0.417871,-3.18693)(0.417881,-3.18694)(0.417891,-3.18695)(0.417901,-3.18696)(0.41791,-3.18697)(0.41792,-3.18698)(0.41793,-3.18699)(0.41794,-3.187)(0.417949,-3.18701)(0.417959,-3.18703)(0.417969,-3.18704)(0.417978,-3.18705)(0.417988,-3.18706)(0.417997,-3.18707)(0.418007,-3.18708)(0.418016,-3.18709)(0.418026,-3.1871)(0.418035,-3.18711)(0.418044,-3.18712)(0.418054,-3.18713)(0.418063,-3.18714)(0.418072,-3.18715)(0.418082,-3.18716)(0.418091,-3.18717)(0.4181,-3.18718)(0.418109,-3.18719)(0.418118,-3.1872)(0.418127,-3.18721)(0.418136,-3.18722)(0.418145,-3.18723)(0.418154,-3.18724)(0.418163,-3.18725)(0.418172,-3.18726)(0.418181,-3.18727)(0.41819,-3.18728)(0.418199,-3.18729)(0.418208,-3.1873)(0.418217,-3.18731)(0.418225,-3.18732)(0.418234,-3.18733)(0.418243,-3.18734)(0.418252,-3.18735)(0.41826,-3.18735)(0.418269,-3.18736)(0.418277,-3.18737)(0.418286,-3.18738)(0.418295,-3.18739)(0.418303,-3.1874)(0.418312,-3.18741)(0.41832,-3.18742)(0.418328,-3.18743)(0.418337,-3.18744)(0.418345,-3.18745)(0.418354,-3.18746)(0.418362,-3.18747)(0.41837,-3.18747)(0.418378,-3.18748)(0.418387,-3.18749)(0.418395,-3.1875)(0.418403,-3.18751)(0.418412,-3.18752)(0.41842,-3.18753)(0.418428,-3.18754)(0.418437,-3.18755)(0.418445,-3.18756)(0.418454,-3.18757)(0.418462,-3.18758)(0.418471,-3.18758)(0.418479,-3.18759)(0.418488,-3.1876)(0.418497,-3.18761)(0.418505,-3.18762)(0.418514,-3.18763)(0.418523,-3.18764)(0.418531,-3.18765)(0.41854,-3.18766)(0.418549,-3.18767)(0.418558,-3.18768)(0.418567,-3.18769)(0.418576,-3.1877)(0.418585,-3.18771)(0.418594,-3.18772)(0.418603,-3.18773)(0.418612,-3.18774)(0.418621,-3.18775)(0.41863,-3.18776)(0.418639,-3.18777)(0.418649,-3.18778)(0.418658,-3.18779)(0.418667,-3.1878)(0.418676,-3.18781)(0.418686,-3.18782)(0.418695,-3.18783)(0.418705,-3.18784)(0.418714,-3.18785)(0.418724,-3.18786)(0.418733,-3.18787)(0.418743,-3.18788)(0.418752,-3.18789)(0.418762,-3.1879)(0.418772,-3.18791)(0.418781,-3.18792)(0.418791,-3.18793)(0.418801,-3.18794)(0.41881,-3.18796)(0.41882,-3.18797)(0.41883,-3.18798)(0.41884,-3.18799)(0.41885,-3.188)(0.41886,-3.18801)(0.41887,-3.18802)(0.41888,-3.18803)(0.41889,-3.18804)(0.4189,-3.18805)(0.41891,-3.18806)(0.418921,-3.18808)(0.418931,-3.18809)(0.418941,-3.1881)(0.418951,-3.18811)(0.418962,-3.18812)(0.418972,-3.18813)(0.418982,-3.18814)(0.418993,-3.18815)(0.419003,-3.18817)(0.419014,-3.18818)(0.419024,-3.18819)(0.419035,-3.1882)(0.419045,-3.18821)(0.419056,-3.18822)(0.419067,-3.18824)(0.419078,-3.18825)(0.419088,-3.18826)(0.419099,-3.18827)(0.41911,-3.18828)(0.419121,-3.18829)(0.419132,-3.18831)(0.419143,-3.18832)(0.419154,-3.18833)(0.419165,-3.18834)(0.419176,-3.18835)(0.419187,-3.18837)(0.419198,-3.18838)(0.419209,-3.18839)(0.41922,-3.1884)(0.419232,-3.18841)(0.419243,-3.18843)(0.419254,-3.18844)(0.419266,-3.18845)(0.419277,-3.18846)(0.419289,-3.18848)(0.4193,-3.18849)(0.419312,-3.1885)(0.419323,-3.18851)(0.419335,-3.18853)(0.419347,-3.18854)(0.419358,-3.18855)(0.41937,-3.18857)(0.419382,-3.18858)(0.419394,-3.18859)(0.419406,-3.1886)(0.419418,-3.18862)(0.419429,-3.18863)(0.419441,-3.18864)(0.419454,-3.18866)(0.419466,-3.18867)(0.419478,-3.18868)(0.41949,-3.1887)(0.419502,-3.18871)(0.419514,-3.18872)(0.419527,-3.18874)(0.419539,-3.18875)(0.419551,-3.18876)(0.419564,-3.18878)(0.419576,-3.18879)(0.419589,-3.1888)(0.419602,-3.18882)(0.419614,-3.18883)(0.419627,-3.18885)(0.41964,-3.18886)(0.419652,-3.18887)(0.419665,-3.18889)(0.419678,-3.1889)(0.419691,-3.18892)(0.419704,-3.18893)(0.419717,-3.18894)(0.41973,-3.18896)(0.419743,-3.18897)(0.419756,-3.18899)(0.419769,-3.189)(0.419782,-3.18901)(0.419796,-3.18903)(0.419809,-3.18904)(0.419822,-3.18906)(0.419836,-3.18907)(0.419849,-3.18909)(0.419863,-3.1891)(0.419876,-3.18912)(0.41989,-3.18913)(0.419903,-3.18915)(0.419917,-3.18916)(0.419931,-3.18918)(0.419945,-3.18919)(0.419959,-3.18921)(0.419972,-3.18922)(0.419986,-3.18924)(0.42,-3.18925)(0.420014,-3.18927)(0.420029,-3.18928)(0.420043,-3.1893)(0.420057,-3.18931)(0.420071,-3.18933)(0.420085,-3.18934)(0.4201,-3.18936)(0.420114,-3.18938)(0.420129,-3.18939)(0.420143,-3.18941)(0.420158,-3.18942)(0.420172,-3.18944)(0.420187,-3.18945)(0.420202,-3.18947)(0.420216,-3.18949)(0.420231,-3.1895)(0.420246,-3.18952)(0.420261,-3.18954)(0.420276,-3.18955)(0.420291,-3.18957)(0.420306,-3.18958)(0.420321,-3.1896)(0.420336,-3.18962)(0.420352,-3.18963)(0.420367,-3.18965)(0.420382,-3.18967)(0.420398,-3.18968)(0.420413,-3.1897)(0.420429,-3.18972)(0.420444,-3.18973)(0.42046,-3.18975)(0.420476,-3.18977)(0.420491,-3.18979)(0.420507,-3.1898)(0.420523,-3.18982)(0.420539,-3.18984)(0.420555,-3.18985)(0.420571,-3.18987)(0.420587,-3.18989)(0.420603,-3.18991)(0.420619,-3.18992)(0.420636,-3.18994)(0.420652,-3.18996)(0.420668,-3.18998)(0.420685,-3.19)(0.420701,-3.19001)(0.420718,-3.19003)(0.420734,-3.19005)(0.420751,-3.19007)(0.420768,-3.19009)(0.420785,-3.1901)(0.420801,-3.19012)(0.420818,-3.19014)(0.420835,-3.19016)(0.420852,-3.19018)(0.42087,-3.1902)(0.420887,-3.19021)(0.420904,-3.19023)(0.420921,-3.19025)(0.420939,-3.19027)(0.420956,-3.19029)(0.420973,-3.19031)(0.420991,-3.19033)(0.421009,-3.19035)(0.421026,-3.19037)(0.421044,-3.19039)(0.421062,-3.1904)(0.42108,-3.19042)(0.421098,-3.19044)(0.421116,-3.19046)(0.421134,-3.19048)(0.421152,-3.1905)(0.42117,-3.19052)(0.421188,-3.19054)(0.421206,-3.19056)(0.421225,-3.19058)(0.421243,-3.1906)(0.421262,-3.19062)(0.42128,-3.19064)(0.421299,-3.19066)(0.421318,-3.19068)(0.421336,-3.1907)(0.421355,-3.19072)(0.421374,-3.19074)(0.421393,-3.19076)(0.421412,-3.19078)(0.421431,-3.1908)(0.421451,-3.19083)(0.42147,-3.19085)(0.421489,-3.19087)(0.421509,-3.19089)(0.421528,-3.19091)(0.421548,-3.19093)(0.421567,-3.19095)(0.421587,-3.19097)(0.421607,-3.19099)(0.421626,-3.19102)(0.421646,-3.19104)(0.421666,-3.19106)(0.421686,-3.19108)(0.421706,-3.1911)(0.421727,-3.19112)(0.421747,-3.19115)(0.421767,-3.19117)(0.421788,-3.19119)(0.421808,-3.19121)(0.421829,-3.19123)(0.421849,-3.19126)(0.42187,-3.19128)(0.421891,-3.1913)(0.421912,-3.19132)(0.421933,-3.19135)(0.421954,-3.19137)(0.421975,-3.19139)(0.421996,-3.19142)(0.422017,-3.19144)(0.422038,-3.19146)(0.42206,-3.19148)(0.422081,-3.19151)(0.422103,-3.19153)(0.422124,-3.19155)(0.422146,-3.19158)(0.422168,-3.1916)(0.42219,-3.19163)(0.422212,-3.19165)(0.422234,-3.19167)(0.422256,-3.1917)(0.422278,-3.19172)(0.4223,-3.19174)(0.422323,-3.19177)(0.422345,-3.19179)(0.422368,-3.19182)(0.42239,-3.19184)(0.422413,-3.19187)(0.422436,-3.19189)(0.422458,-3.19192)(0.422481,-3.19194)(0.422504,-3.19196)(0.422527,-3.19199)(0.422551,-3.19201)(0.422574,-3.19204)(0.422597,-3.19207)(0.422621,-3.19209)(0.422644,-3.19212)(0.422668,-3.19214)(0.422691,-3.19217)(0.422715,-3.19219)(0.422739,-3.19222)(0.422763,-3.19224)(0.422787,-3.19227)(0.422811,-3.1923)(0.422835,-3.19232)(0.42286,-3.19235)(0.422884,-3.19237)(0.422909,-3.1924)(0.422933,-3.19243)(0.422958,-3.19245)(0.422982,-3.19248)(0.423007,-3.19251)(0.423032,-3.19253)(0.423057,-3.19256)(0.423082,-3.19259)(0.423108,-3.19262)(0.423133,-3.19264)(0.423158,-3.19267)(0.423184,-3.1927)(0.423209,-3.19272)(0.423235,-3.19275)(0.423261,-3.19278)(0.423287,-3.19281)(0.423313,-3.19284)(0.423339,-3.19286)(0.423365,-3.19289)(0.423391,-3.19292)(0.423417,-3.19295)(0.423444,-3.19298)(0.42347,-3.19301)(0.423497,-3.19303)(0.423524,-3.19306)(0.42355,-3.19309)(0.423577,-3.19312)(0.423604,-3.19315)(0.423632,-3.19318)(0.423659,-3.19321)(0.423686,-3.19324)(0.423713,-3.19327)(0.423741,-3.1933)(0.423769,-3.19333)(0.423796,-3.19336)(0.423824,-3.19339)(0.423852,-3.19342)(0.42388,-3.19345)(0.423908,-3.19348)(0.423937,-3.19351)(0.423965,-3.19354)(0.423993,-3.19357)(0.424022,-3.1936)(0.424051,-3.19363)(0.424079,-3.19366)(0.424108,-3.19369)(0.424137,-3.19372)(0.424166,-3.19375)(0.424195,-3.19378)(0.424225,-3.19382)(0.424254,-3.19385)(0.424284,-3.19388)(0.424313,-3.19391)(0.424343,-3.19394)(0.424373,-3.19398)(0.424403,-3.19401)(0.424433,-3.19404)(0.424463,-3.19407)(0.424493,-3.1941)(0.424524,-3.19414)(0.424554,-3.19417)(0.424585,-3.1942)(0.424616,-3.19424)(0.424646,-3.19427)(0.424677,-3.1943)(0.424709,-3.19433)(0.42474,-3.19437)(0.424771,-3.1944)(0.424802,-3.19444)(0.424834,-3.19447)(0.424866,-3.1945)(0.424897,-3.19454)(0.424929,-3.19457)(0.424961,-3.19461)(0.424994,-3.19464)(0.425026,-3.19467)(0.425058,-3.19471)(0.425091,-3.19474)(0.425123,-3.19478)(0.425156,-3.19481)(0.425189,-3.19485)(0.425222,-3.19488)(0.425255,-3.19492)(0.425288,-3.19496)(0.425322,-3.19499)(0.425355,-3.19503)(0.425389,-3.19506)(0.425422,-3.1951)(0.425456,-3.19513)(0.42549,-3.19517)(0.425524,-3.19521)(0.425559,-3.19524)(0.425593,-3.19528)(0.425627,-3.19532)(0.425662,-3.19535)(0.425697,-3.19539)(0.425732,-3.19543)(0.425767,-3.19547)(0.425802,-3.1955)(0.425837,-3.19554)(0.425873,-3.19558)(0.425908,-3.19562)(0.425944,-3.19566)(0.42598,-3.19569)(0.426016,-3.19573)(0.426052,-3.19577)(0.426088,-3.19581)(0.426124,-3.19585)(0.426161,-3.19589)(0.426197,-3.19593)(0.426234,-3.19596)(0.426271,-3.196)(0.426308,-3.19604)(0.426345,-3.19608)(0.426382,-3.19612)(0.42642,-3.19616)(0.426457,-3.1962)(0.426495,-3.19624)(0.426533,-3.19628)(0.426571,-3.19632)(0.426609,-3.19636)(0.426648,-3.19641)(0.426686,-3.19645)(0.426725,-3.19649)(0.426763,-3.19653)(0.426802,-3.19657)(0.426841,-3.19661)(0.42688,-3.19665)(0.42692,-3.19669)(0.426959,-3.19674)(0.426999,-3.19678)(0.427039,-3.19682)(0.427079,-3.19686)(0.427119,-3.19691)(0.427159,-3.19695)(0.427199,-3.19699)(0.42724,-3.19703)(0.42728,-3.19708)(0.427321,-3.19712)(0.427362,-3.19717)(0.427403,-3.19721)(0.427445,-3.19725)(0.427486,-3.1973)(0.427528,-3.19734)(0.42757,-3.19739)(0.427612,-3.19743)(0.427654,-3.19747)(0.427696,-3.19752)(0.427738,-3.19756)(0.427781,-3.19761)(0.427824,-3.19765)(0.427867,-3.1977)(0.42791,-3.19775)(0.427953,-3.19779)(0.427996,-3.19784)(0.42804,-3.19788)(0.428084,-3.19793)(0.428127,-3.19798)(0.428171,-3.19802)(0.428216,-3.19807)(0.42826,-3.19812)(0.428305,-3.19816)(0.428349,-3.19821)(0.428394,-3.19826)(0.428439,-3.19831)(0.428485,-3.19835)(0.42853,-3.1984)(0.428576,-3.19845)(0.428621,-3.1985)(0.428667,-3.19855)(0.428713,-3.1986)(0.42876,-3.19864)(0.428806,-3.19869)(0.428853,-3.19874)(0.4289,-3.19879)(0.428947,-3.19884)(0.428994,-3.19889)(0.429041,-3.19894)(0.429089,-3.19899)(0.429137,-3.19904)(0.429184,-3.19909)(0.429233,-3.19914)(0.429281,-3.19919)(0.429329,-3.19925)(0.429378,-3.1993)(0.429427,-3.19935)(0.429476,-3.1994)(0.429525,-3.19945)(0.429574,-3.1995)(0.429624,-3.19956)(0.429674,-3.19961)(0.429724,-3.19966)(0.429774,-3.19971)(0.429824,-3.19977)(0.429875,-3.19982)(0.429926,-3.19987)(0.429977,-3.19993)(0.430028,-3.19998)(0.430079,-3.20003)(0.430131,-3.20009)(0.430182,-3.20014)(0.430234,-3.2002)(0.430287,-3.20025)(0.430339,-3.20031)(0.430391,-3.20036)(0.430444,-3.20042)(0.430497,-3.20047)(0.43055,-3.20053)(0.430604,-3.20059)(0.430657,-3.20064)(0.430711,-3.2007)(0.430765,-3.20076)(0.430819,-3.20081)(0.430874,-3.20087)(0.430928,-3.20093)(0.430983,-3.20098)(0.431038,-3.20104)(0.431094,-3.2011)(0.431149,-3.20116)(0.431205,-3.20122)(0.431261,-3.20127)(0.431317,-3.20133)(0.431373,-3.20139)(0.43143,-3.20145)(0.431487,-3.20151)(0.431544,-3.20157)(0.431601,-3.20163)(0.431658,-3.20169)(0.431716,-3.20175)(0.431774,-3.20181)(0.431832,-3.20187)(0.43189,-3.20193)(0.431949,-3.20199)(0.432008,-3.20206)(0.432067,-3.20212)(0.432126,-3.20218)(0.432186,-3.20224)(0.432246,-3.2023)(0.432306,-3.20237)(0.432366,-3.20243)(0.432426,-3.20249)(0.432487,-3.20255)(0.432548,-3.20262)(0.432609,-3.20268)(0.432671,-3.20275)(0.432732,-3.20281)(0.432794,-3.20287)(0.432856,-3.20294)(0.432919,-3.203)(0.432981,-3.20307)(0.433044,-3.20313)(0.433107,-3.2032)(0.433171,-3.20327)(0.433234,-3.20333)(0.433298,-3.2034)(0.433362,-3.20347)(0.433427,-3.20353)(0.433492,-3.2036)(0.433556,-3.20367)(0.433622,-3.20373)(0.433687,-3.2038)(0.433753,-3.20387)(0.433819,-3.20394)(0.433885,-3.20401)(0.433951,-3.20408)(0.434018,-3.20415)(0.434085,-3.20421)(0.434152,-3.20428)(0.43422,-3.20435)(0.434288,-3.20442)(0.434356,-3.2045)(0.434424,-3.20457)(0.434493,-3.20464)(0.434562,-3.20471)(0.434631,-3.20478)(0.434701,-3.20485)(0.43477,-3.20492)(0.43484,-3.205)(0.434911,-3.20507)(0.434981,-3.20514)(0.435052,-3.20521)(0.435123,-3.20529)(0.435195,-3.20536)(0.435266,-3.20544)(0.435338,-3.20551)(0.435411,-3.20558)(0.435483,-3.20566)(0.435556,-3.20573)(0.435629,-3.20581)(0.435703,-3.20589)(0.435777,-3.20596)(0.435851,-3.20604)(0.435925,-3.20611)(0.436,-3.20619)(0.436075,-3.20627)(0.43615,-3.20634)(0.436226,-3.20642)(0.436301,-3.2065)(0.436378,-3.20658)(0.436454,-3.20666)(0.436531,-3.20674)(0.436608,-3.20682)(0.436686,-3.20689)(0.436763,-3.20697)(0.436841,-3.20705)(0.43692,-3.20713)(0.436998,-3.20722)(0.437078,-3.2073)(0.437157,-3.20738)(0.437237,-3.20746)(0.437317,-3.20754)(0.437397,-3.20762)(0.437478,-3.20771)(0.437559,-3.20779)(0.43764,-3.20787)(0.437722,-3.20795)(0.437803,-3.20804)(0.437886,-3.20812)(0.437968,-3.20821)(0.438051,-3.20829)(0.438135,-3.20838)(0.438219,-3.20846)(0.438303,-3.20855)(0.438387,-3.20863)(0.438472,-3.20872)(0.438557,-3.20881)(0.438642,-3.20889)(0.438728,-3.20898)(0.438814,-3.20907)(0.438901,-3.20916)(0.438987,-3.20924)(0.439075,-3.20933)(0.439162,-3.20942)(0.43925,-3.20951)(0.439338,-3.2096)(0.439427,-3.20969)(0.439516,-3.20978)(0.439605,-3.20987)(0.439695,-3.20996)(0.439785,-3.21005)(0.439876,-3.21015)(0.439967,-3.21024)(0.440058,-3.21033)(0.44015,-3.21042)(0.440242,-3.21052)(0.440334,-3.21061)(0.440427,-3.2107)(0.44052,-3.2108)(0.440614,-3.21089)(0.440708,-3.21099)(0.440802,-3.21108)(0.440897,-3.21118)(0.440992,-3.21127)(0.441088,-3.21137)(0.441184,-3.21147)(0.44128,-3.21156)(0.441377,-3.21166)(0.441474,-3.21176)(0.441571,-3.21186)(0.441669,-3.21196)(0.441768,-3.21206)(0.441867,-3.21216)(0.441966,-3.21226)(0.442066,-3.21236)(0.442166,-3.21246)(0.442266,-3.21256)(0.442367,-3.21266)(0.442469,-3.21276)(0.44257,-3.21286)(0.442673,-3.21296)(0.442775,-3.21307)(0.442878,-3.21317)(0.442982,-3.21327)(0.443086,-3.21338)(0.44319,-3.21348)(0.443295,-3.21359)(0.443401,-3.21369)(0.443506,-3.2138)(0.443613,-3.2139)(0.443719,-3.21401)(0.443826,-3.21412)(0.443934,-3.21423)(0.444042,-3.21433)(0.444151,-3.21444)(0.44426,-3.21455)(0.444369,-3.21466)(0.444479,-3.21477)(0.444589,-3.21488)(0.4447,-3.21499)(0.444812,-3.2151)(0.444923,-3.21521)(0.445036,-3.21532)(0.445149,-3.21543)(0.445262,-3.21555)(0.445376,-3.21566)(0.44549,-3.21577)(0.445605,-3.21589)(0.44572,-3.216)(0.445836,-3.21611)(0.445952,-3.21623)(0.446069,-3.21635)(0.446186,-3.21646)(0.446304,-3.21658)(0.446422,-3.21669)(0.446541,-3.21681)(0.446661,-3.21693)(0.44678,-3.21705)(0.446901,-3.21717)(0.447022,-3.21729)(0.447143,-3.21741)(0.447265,-3.21753)(0.447388,-3.21765)(0.447511,-3.21777)(0.447635,-3.21789)(0.447759,-3.21801)(0.447884,-3.21813)(0.448009,-3.21826)(0.448135,-3.21838)(0.448261,-3.2185)(0.448388,-3.21863)(0.448516,-3.21875)(0.448644,-3.21888)(0.448772,-3.219)(0.448901,-3.21913)(0.449031,-3.21926)(0.449162,-3.21939)(0.449293,-3.21951)(0.449424,-3.21964)(0.449556,-3.21977)(0.449689,-3.2199)(0.449822,-3.22003)(0.449956,-3.22016)(0.450091,-3.22029)(0.450226,-3.22042)(0.450362,-3.22055)(0.450498,-3.22069)(0.450635,-3.22082)(0.450773,-3.22095)(0.450911,-3.22109)(0.45105,-3.22122)(0.451189,-3.22136)(0.451329,-3.22149)(0.45147,-3.22163)(0.451611,-3.22177)(0.451753,-3.2219)(0.451896,-3.22204)(0.452039,-3.22218)(0.452183,-3.22232)(0.452328,-3.22246)(0.452473,-3.2226)(0.452619,-3.22274)(0.452765,-3.22288)(0.452913,-3.22302)(0.453061,-3.22317)(0.453209,-3.22331)(0.453359,-3.22345)(0.453509,-3.2236)(0.453659,-3.22374)(0.453811,-3.22389)(0.453963,-3.22403)(0.454116,-3.22418)(0.454269,-3.22433)(0.454423,-3.22447)(0.454578,-3.22462)(0.454734,-3.22477)(0.45489,-3.22492)(0.455047,-3.22507)(0.455205,-3.22522)(0.455364,-3.22537)(0.455523,-3.22552)(0.455683,-3.22568)(0.455844,-3.22583)(0.456005,-3.22598)(0.456168,-3.22614)(0.456331,-3.22629)(0.456494,-3.22645)(0.456659,-3.2266)(0.456824,-3.22676)(0.456991,-3.22692)(0.457157,-3.22708)(0.457325,-3.22723)(0.457494,-3.22739)(0.457663,-3.22755)(0.457833,-3.22771)(0.458004,-3.22788)(0.458176,-3.22804)(0.458348,-3.2282)(0.458522,-3.22836)(0.458696,-3.22853)(0.458871,-3.22869)(0.459047,-3.22886)(0.459224,-3.22902)(0.459401,-3.22919)(0.45958,-3.22936)(0.459759,-3.22953)(0.459939,-3.22969)(0.46012,-3.22986)(0.460302,-3.23003)(0.460485,-3.2302)(0.460669,-3.23038)(0.460853,-3.23055)(0.461039,-3.23072)(0.461225,-3.23089)(0.461412,-3.23107)(0.4616,-3.23124)(0.461789,-3.23142)(0.46198,-3.2316)(0.46217,-3.23177)(0.462362,-3.23195)(0.462555,-3.23213)(0.462749,-3.23231)(0.462944,-3.23249)(0.463139,-3.23267)(0.463336,-3.23285)(0.463534,-3.23304)(0.463732,-3.23322)(0.463932,-3.2334)(0.464132,-3.23359)(0.464334,-3.23377)(0.464537,-3.23396)(0.46474,-3.23415)(0.464945,-3.23433)(0.465151,-3.23452)(0.465357,-3.23471)(0.465565,-3.2349)(0.465774,-3.23509)(0.465983,-3.23529)(0.466194,-3.23548)(0.466406,-3.23567)(0.466619,-3.23587)(0.466833,-3.23606)(0.467048,-3.23626)(0.467265,-3.23645)(0.467482,-3.23665)(0.4677,-3.23685)(0.46792,-3.23705)(0.468141,-3.23725)(0.468362,-3.23745)(0.468585,-3.23765)(0.468809,-3.23785)(0.469035,-3.23806)(0.469261,-3.23826)(0.469489,-3.23847)(0.469717,-3.23867)(0.469947,-3.23888)(0.470178,-3.23909)(0.470411,-3.2393)(0.470644,-3.23951)(0.470879,-3.23972)(0.471115,-3.23993)(0.471352,-3.24014)(0.47159,-3.24035)(0.47183,-3.24057)(0.472071,-3.24078)(0.472313,-3.241)(0.472557,-3.24122)(0.472801,-3.24143)(0.473047,-3.24165)(0.473295,-3.24187)(0.473543,-3.24209)(0.473794,-3.24231)(0.474045,-3.24254)(0.474297,-3.24276)(0.474551,-3.24298)(0.474807,-3.24321)(0.475063,-3.24344)(0.475322,-3.24366)(0.475581,-3.24389)(0.475842,-3.24412)(0.476104,-3.24435)(0.476368,-3.24458)(0.476633,-3.24482)(0.4769,-3.24505)(0.477168,-3.24528)(0.477437,-3.24552)(0.477708,-3.24576)(0.477981,-3.24599)(0.478254,-3.24623)(0.47853,-3.24647)(0.478807,-3.24671)(0.479085,-3.24695)(0.479365,-3.2472)(0.479647,-3.24744)(0.47993,-3.24769)(0.480214,-3.24793)(0.480501,-3.24818)(0.480789,-3.24843)(0.481078,-3.24868)(0.481369,-3.24893)(0.481662,-3.24918)(0.481956,-3.24943)(0.482252,-3.24968)(0.48255,-3.24994)(0.482849,-3.25019)(0.48315,-3.25045)(0.483453,-3.25071)(0.483757,-3.25097)(0.484063,-3.25123)(0.484371,-3.25149)(0.484681,-3.25175)(0.484992,-3.25202)(0.485306,-3.25228)(0.485621,-3.25255)(0.485937,-3.25282)(0.486256,-3.25309)(0.486577,-3.25336)(0.486899,-3.25363)(0.487223,-3.2539)(0.48755,-3.25417)(0.487878,-3.25445)(0.488208,-3.25473)(0.488539,-3.255)(0.488873,-3.25528)(0.489209,-3.25556)(0.489547,-3.25584)(0.489887,-3.25613)(0.490229,-3.25641)(0.490572,-3.25669)(0.490918,-3.25698)(0.491266,-3.25727)(0.491616,-3.25756)(0.491968,-3.25785)(0.492323,-3.25814)(0.492679,-3.25843)(0.493037,-3.25873)(0.493398,-3.25902)(0.493761,-3.25932)(0.494126,-3.25962)(0.494493,-3.25992)(0.494863,-3.26022)(0.495235,-3.26052)(0.495609,-3.26083)(0.495985,-3.26113)(0.496364,-3.26144)(0.496745,-3.26175)(0.497128,-3.26206)(0.497514,-3.26237)(0.497902,-3.26268)(0.498293,-3.26299)(0.498686,-3.26331)(0.499082,-3.26363)(0.49948,-3.26395)(0.49988,-3.26427)(0.500283,-3.26459)(0.500689,-3.26491)(0.501097,-3.26523)(0.501508,-3.26556)(0.501922,-3.26589)(0.502338,-3.26622)(0.502756,-3.26655)(0.503178,-3.26688)(0.503602,-3.26721)(0.504029,-3.26755)(0.504459,-3.26789)(0.504891,-3.26823)(0.505326,-3.26857)(0.505765,-3.26891)(0.506206,-3.26925)(0.50665,-3.2696)(0.507097,-3.26994)(0.507547,-3.27029)(0.507999,-3.27064)(0.508455,-3.27099)(0.508914,-3.27135)(0.509376,-3.2717)(0.509841,-3.27206)(0.510309,-3.27242)(0.510781,-3.27278)(0.511255,-3.27314)(0.511733,-3.27351)(0.512214,-3.27387)(0.512698,-3.27424)(0.513186,-3.27461)(0.513677,-3.27498)(0.514172,-3.27535)(0.514669,-3.27573)(0.515171,-3.27611)(0.515675,-3.27648)(0.516184,-3.27687)(0.516696,-3.27725)(0.517211,-3.27763)(0.51773,-3.27802)(0.518253,-3.27841)(0.518779,-3.2788)(0.51931,-3.27919)(0.519844,-3.27958)(0.520382,-3.27998)(0.520923,-3.28038)(0.521469,-3.28078)(0.522019,-3.28118)(0.522572,-3.28158)(0.52313,-3.28199)(0.523692,-3.2824)(0.524257,-3.28281)(0.524827,-3.28322)(0.525401,-3.28363)(0.52598,-3.28405)(0.526563,-3.28447)(0.52715,-3.28489)(0.527741,-3.28531)(0.528337,-3.28574)(0.528938,-3.28616)(0.529543,-3.28659)(0.530152,-3.28702)(0.530767,-3.28746)(0.531386,-3.28789)(0.532009,-3.28833)(0.532638,-3.28877)(0.533271,-3.28922)(0.53391,-3.28966)(0.534553,-3.29011)(0.535201,-3.29056)(0.535855,-3.29101)(0.536513,-3.29146)(0.537177,-3.29192)(0.537846,-3.29238)(0.538521,-3.29284)(0.539201,-3.29331)(0.539886,-3.29377)(0.540577,-3.29424)(0.541274,-3.29471)(0.541976,-3.29519)(0.542684,-3.29566)(0.543397,-3.29614)(0.544117,-3.29663)(0.544842,-3.29711)(0.545574,-3.2976)(0.546312,-3.29809)(0.547056,-3.29858)(0.547806,-3.29907)(0.548563,-3.29957)(0.549326,-3.30007)(0.550095,-3.30057)(0.550871,-3.30108)(0.551654,-3.30159)(0.552443,-3.3021)(0.55324,-3.30261)(0.554043,-3.30313)(0.554854,-3.30365)(0.555671,-3.30417)(0.556496,-3.3047)(0.557328,-3.30522)(0.558168,-3.30575)(0.559015,-3.30629)(0.55987,-3.30683)(0.560732,-3.30736)(0.561603,-3.30791)(0.562481,-3.30845)(0.563368,-3.309)(0.564262,-3.30955)(0.565165,-3.31011)(0.566076,-3.31067)(0.566996,-3.31123)(0.567925,-3.31179)(0.568862,-3.31236)(0.569808,-3.31293)(0.570764,-3.31351)(0.571728,-3.31408)(0.572703,-3.31467)(0.573686,-3.31525)(0.574679,-3.31584)(0.575682,-3.31643)(0.576695,-3.31702)(0.577717,-3.31762)(0.57875,-3.31822)(0.579793,-3.31882)(0.580848,-3.31943)(0.581912,-3.32004)(0.582988,-3.32066)(0.584074,-3.32128)(0.585172,-3.3219)(0.586281,-3.32253)(0.587403,-3.32316)(0.588535,-3.32379)(0.58968,-3.32443)(0.590837,-3.32507)(0.592006,-3.32571)(0.593188,-3.32636)(0.594383,-3.32701)(0.595591,-3.32767)(0.596812,-3.32833)(0.598046,-3.32899)(0.599295,-3.32966)(0.600557,-3.33033)(0.601834,-3.33101)(0.603125,-3.33169)(0.604431,-3.33237)(0.605751,-3.33306)(0.607088,-3.33376)(0.608439,-3.33445)(0.609807,-3.33515)(0.611191,-3.33585)(0.612591,-3.33657)(0.614008,-3.33728)(0.615443,-3.338)(0.616894,-3.33872)(0.618364,-3.33945)(0.619851,-3.34018)(0.621357,-3.34091)(0.622882,-3.34165)(0.624426,-3.3424)(0.62599,-3.34314)(0.627574,-3.3439)(0.629178,-3.34466)(0.630803,-3.34542)(0.632449,-3.34619)(0.634118,-3.34696)(0.635808,-3.34774)(0.637522,-3.34852)(0.639258,-3.34931)(0.641018,-3.3501)(0.642802,-3.35089)(0.644612,-3.3517)(0.646446,-3.3525)(0.648307,-3.35332)(0.650194,-3.35413)(0.652108,-3.35496)(0.65405,-3.35578)(0.656021,-3.35662)(0.65802,-3.35745)(0.66005,-3.3583)(0.662109,-3.35914)(0.664201,-3.36)(0.666324,-3.36085)(0.66848,-3.36172)(0.67067,-3.36258)(0.672895,-3.36346)(0.675154,-3.36433)(0.677452,-3.36522)(0.679785,-3.3661)(0.682158,-3.36701)(0.684569,-3.3679)(0.687022,-3.36881)(0.689515,-3.36972)(0.692053,-3.37064)(0.694633,-3.37155)(0.69726,-3.37249)(0.699932,-3.37341)(0.702653,-3.37436)(0.705422,-3.37529)(0.708244,-3.37625)(0.711117,-3.37719)(0.714046,-3.37816)(0.717028,-3.37912)(0.72007,-3.38009)(0.72317,-3.38106)(0.726332,-3.38205)(0.729556,-3.38302)(0.732848,-3.38402)(0.736205,-3.385)(0.739635,-3.38601)(0.743134,-3.387)(0.746711,-3.38802)(0.750364,-3.38902)(0.754099,-3.39005)(0.757915,-3.39106)(0.761821,-3.3921)(0.765814,-3.39311)(0.769903,-3.39415)(0.774086,-3.39517)(0.778373,-3.39622)(0.782763,-3.39725)(0.787264,-3.3983)(0.791877,-3.39933)(0.796612,-3.40039)(0.801468,-3.40142)(0.806456,-3.40248)(0.811577,-3.40351)(0.816841,-3.40457)(0.822252,-3.40559)(0.82782,-3.40666)(0.833548,-3.40767)(0.83945,-3.40873)(0.845529,-3.40973)(0.851797,-3.41078)(0.858263,-3.41177)(0.864939,-3.41281)(0.871836,-3.41378)(0.878965,-3.4148)(0.88634,-3.41574)(0.893975,-3.41674)(0.901888,-3.41764)(0.910092,-3.41861)(0.91861,-3.41947)(0.927456,-3.42039)(0.93666,-3.42119)(0.946235,-3.42206)(0.956222,-3.42279)(0.96663,-3.42359)(0.977516,-3.42423)(0.988884,-3.42493)(1.00081,-3.42546)(1.01329,-3.42605)(1.02643,-3.42643)(1.04022,-3.42688)(1.05479,-3.42708)(1.07012,-3.42734)(1.0864,-3.42731)(1.10357,-3.42733)(1.1219,-3.42699)(1.1413,-3.42671)(1.16215,-3.42598)(1.18426,-3.4253)(1.20824,-3.42406)(1.23374,-3.42286)(1.26167,-3.42095)(1.29143,-3.41906)(1.32447,-3.41624)(1.35968,-3.41343)(1.39948,-3.40937)(1.44179,-3.40533)(1.49078,-3.39955)(1.54247,-3.39386)(1.60432,-3.38565)(1.66849,-3.3778)(1.74882,-3.36619)(1.82964,-3.35565)(1.93668,-3.33942)(2.03947,-3.32598)(2.183,-3.30444)(2.31453,-3.28885)(2.48153,-3.2662)(2.63989,-3.25029)(2.86318,-3.22633)(3.05575,-3.21281)(3.27017,-3.19449)(3.48254,-3.18418)(3.72266,-3.16905)(3.95397,-3.1634)(4.18305,-3.15328)(4.41257,-3.15247)(4.648,-3.14705)(4.8842,-3.15046)(5,-3.14935) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,3)(1.33802e-11,3)(8.0281e-11,2.99999)(2.4451e-10,2.99998)(4.47024e-10,2.99996)(7.27655e-10,2.99993)(1.1062e-09,2.9999)(1.6132e-09,2.99985)(2.29065e-09,2.99979)(3.19581e-09,2.9997)(4.4065e-09,2.99959)(6.02824e-09,2.99944)(8.20413e-09,2.99923)(1.11282e-08,2.99896)(1.50638e-08,2.99859)(2.0368e-08,2.99809)(2.7526e-08,2.99742)(3.71963e-08,2.99652)(5.02734e-08,2.9953)(6.79727e-08,2.99365)(9.19462e-08,2.99141)(1.24439e-07,2.98839)(1.68503e-07,2.9843)(2.28288e-07,2.97877)(3.09438e-07,2.9713)(4.19628e-07,2.96122)(5.69294e-07,2.94764)(7.72634e-07,2.92939)(1.04896e-06,2.90494)(1.42454e-06,2.87233)(1.93512e-06,2.82905)(2.62931e-06,2.772)(3.57325e-06,2.69731)(4.85693e-06,2.60028)(6.60282e-06,2.47502)(8.97755e-06,2.3139)(1.22079e-05,2.10594)(1.66026e-05,1.83278)(2.25816e-05,1.45579)(2.66473e-05,1.17593)(2.94855e-05,0.953611)(3.14018e-05,0.779009)(3.2718e-05,0.637942)(3.36167e-05,0.523815)(3.42336e-05,0.430598)(3.46568e-05,0.354275)(3.49477e-05,0.291547)(3.51478e-05,0.2399)(3.52856e-05,0.197301)(3.53805e-05,0.162125)(3.54459e-05,0.133051)(3.54911e-05,0.109003)(3.55223e-05,0.089102)(3.55438e-05,0.0726266)(3.55588e-05,0.0589836)(3.55691e-05,0.0476846)(3.55763e-05,0.0383268)(3.55813e-05,0.030578)(3.55847e-05,0.0241642)(3.55872e-05,0.0188591)(3.55889e-05,0.0144762)(3.55901e-05,0.0108625)(3.55909e-05,0.0078924)(3.55915e-05,0.00546463)(3.55919e-05,0.00349896)(3.55922e-05,0.00193579)(3.55924e-05,0.000739686)(3.55925e-05,8.8631e-05)(3.55926e-05,-0.000570767)(3.55927e-05,-0.00114022)(3.55928e-05,-0.00210806)(3.55931e-05,-0.0033279)(3.55934e-05,-0.00482038)(3.55938e-05,-0.00661213)(3.55943e-05,-0.00874076)(3.5595e-05,-0.0112537)(3.5596e-05,-0.0142084)(3.55973e-05,-0.0176736)(3.55991e-05,-0.0217302)(3.56014e-05,-0.0264735)(3.56046e-05,-0.0320149)(3.56089e-05,-0.0384847)(3.56147e-05,-0.0460346)(3.56224e-05,-0.0548418)(3.5633e-05,-0.0651125)(3.56472e-05,-0.0770866)(3.56664e-05,-0.091043)(3.56925e-05,-0.107306)(3.57279e-05,-0.126252)(3.57759e-05,-0.148319)(3.58409e-05,-0.174014)(3.59292e-05,-0.203924)(3.60489e-05,-0.23873)(3.62115e-05,-0.279221)(3.64323e-05,-0.326311)(3.6732e-05,-0.381055)(3.7139e-05,-0.444674)(3.76917e-05,-0.518583)(3.84422e-05,-0.604417)(3.94615e-05,-0.704072)(4.08458e-05,-0.819747)(4.27259e-05,-0.953992)(4.52798e-05,-1.10977)(4.87497e-05,-1.29054)(5.34659e-05,-1.50028)(5.98799e-05,-1.74358)(6.8615e-05,-2.02562)(8.05488e-05,-2.35205)(9.69949e-05,-2.72846)(0.000120284,-3.1592)(0.000156839,-3.64511)(0.000211451,-4.02828)(0.000257285,-4.12739)(0.000320543,-4.16788)(0.000382868,-4.17338)(0.000472292,-4.1853)(0.000529414,-4.19204)(0.000569138,-4.19668)(0.000595588,-4.19964)(0.000613676,-4.2016)(0.000625932,-4.20289)(0.000634307,-4.20374)(0.000640029,-4.20431)(0.000643953,-4.20469)(0.000646648,-4.20495)(0.000648504,-4.20513)(0.000649784,-4.20524)(0.000650671,-4.20533)(0.000651285,-4.20538)(0.000651713,-4.20542)(0.000652011,-4.20545)(0.000652219,-4.20546)(0.000652365,-4.20548)(0.000652468,-4.20549)(0.00065254,-4.20549)(0.00065259,-4.2055)(0.000652624,-4.2055)(0.000652642,-4.2055)(0.000652655,-4.2055)(0.000652668,-4.2055)(0.000652693,-4.20551)(0.000652727,-4.20551)(0.000652774,-4.20551)(0.000652836,-4.20552)(0.00065292,-4.20552)(0.000653031,-4.20553)(0.00065318,-4.20555)(0.000653379,-4.20556)(0.000653645,-4.20559)(0.000654001,-4.20562)(0.000654479,-4.20566)(0.000655121,-4.20571)(0.000655984,-4.20578)(0.000657146,-4.20587)(0.000658709,-4.206)(0.000660814,-4.20616)(0.00066365,-4.20638)(0.000667467,-4.20667)(0.000672607,-4.20706)(0.00067952,-4.20758)(0.000688812,-4.20828)(0.000701284,-4.2092)(0.000718,-4.21043)(0.000740357,-4.21206)(0.000770184,-4.2142)(0.000809855,-4.21697)(0.000862429,-4.22053)(0.00093183,-4.22504)(0.00102309,-4.23069)(0.0011427,-4.23771)(0.00129937,-4.24643)(0.00150642,-4.25731)(0.00170922,-4.26947)(0.00181062,-4.27038)(0.00191202,-4.28154)(0.00201557,-4.27726)(0.00210444,-4.29225)(0.00218756,-4.28839)(0.00227771,-4.29866)(0.00237798,-4.29695)(0.00247491,-4.31006)(0.00256332,-4.306)(0.00264979,-4.31677)(0.002743,-4.31566)(0.00284076,-4.32671)(0.00293492,-4.32408)(0.00302361,-4.33507)(0.00311316,-4.33383)(0.00320746,-4.34363)(0.00330348,-4.34253)(0.00339598,-4.35295)(0.00348595,-4.35185)(0.00357743,-4.36106)(0.00367206,-4.3609)(0.00376666,-4.37039)(0.00385886,-4.36992)(0.00394992,-4.37878)(0.00404269,-4.37911)(0.00413715,-4.38773)(0.00423106,-4.38809)(0.00432329,-4.3965)(0.0044154,-4.39723)(0.00450884,-4.40518)(0.00460312,-4.40625)(0.00469663,-4.41412)(0.00478923,-4.41532)(0.00488208,-4.42277)(0.00497591,-4.42437)(0.00506999,-4.43167)(0.00516342,-4.4334)(0.00525642,-4.4404)(0.0053498,-4.44244)(0.00544381,-4.44922)(0.00553777,-4.45146)(0.00563128,-4.45804)(0.00572462,-4.46047)(0.00581838,-4.4668)(0.00591243,-4.46947)(0.00600637,-4.47564)(0.00609996,-4.47846)(0.00619362,-4.48441)(0.00628753,-4.48743)(0.00638162,-4.49323)(0.00647549,-4.4964)(0.00656923,-4.50201)(0.006663,-4.50535)(0.00675701,-4.5108)(0.00685098,-4.51429)(0.00694484,-4.5196)(0.00703854,-4.5232)(0.00713238,-4.52837)(0.00722623,-4.5321)(0.00732008,-4.53715)(0.00741369,-4.54098)(0.0075073,-4.5459)(0.00760084,-4.54983)(0.00769443,-4.55464)(0.00778778,-4.55865)(0.00788102,-4.56336)(0.00797403,-4.56744)(0.00806703,-4.57205)(0.00815973,-4.57618)(0.00825221,-4.58069)(0.00834423,-4.58485)(0.008436,-4.58927)(0.00852722,-4.59344)(0.00861793,-4.59777)(0.00870767,-4.6019)(0.00879648,-4.6061)(0.00888379,-4.61015)(0.0089693,-4.61417)(0.00905183,-4.61801)(0.00913041,-4.62168)(0.00920312,-4.62508)(0.00926852,-4.62813)(0.00932539,-4.63079)(0.00937458,-4.63308)(0.00941747,-4.63508)(0.00945543,-4.63685)(0.00948847,-4.63839)(0.00951659,-4.63971)(0.00953034,-4.64035)(0.00953848,-4.64073)(0.00954662,-4.64111)(0.00955942,-4.6417)(0.00957222,-4.6423)(0.00961445,-4.64427)(0.00965654,-4.64623)(0.00969389,-4.64797)(0.00973304,-4.64979)(0.00978249,-4.65208)(0.00984406,-4.65494)(0.00991023,-4.65801)(0.00997769,-4.66114)(0.0100515,-4.66455)(0.0101385,-4.66857)(0.010239,-4.67321)(0.0103482,-4.67825)(0.0104629,-4.68352)(0.0105843,-4.68911)(0.0107084,-4.69475)(0.0108237,-4.70012)(0.0109252,-4.70464)(0.0110211,-4.70914)(0.0111219,-4.7136)(0.0112291,-4.71865)(0.0113349,-4.72322)(0.0114348,-4.72803)(0.0115325,-4.73217)(0.0116334,-4.73703)(0.0117375,-4.74138)(0.0118403,-4.74645)(0.0119399,-4.75045)(0.0120388,-4.75541)(0.0121399,-4.75942)(0.0122424,-4.76463)(0.0123439,-4.76848)(0.0124437,-4.77369)(0.0125434,-4.77738)(0.0126445,-4.78271)(0.0127462,-4.78634)(0.0128471,-4.79183)(0.0129471,-4.79522)(0.0130473,-4.80077)(0.0131484,-4.80409)(0.0132497,-4.80984)(0.0133504,-4.81295)(0.0134507,-4.8188)(0.0135513,-4.82176)(0.0136523,-4.82778)(0.0137534,-4.83056)(0.0138541,-4.83676)(0.0139547,-4.83934)(0.0140554,-4.84568)(0.0141565,-4.84809)(0.0142575,-4.85464)(0.0143584,-4.85683)(0.0144591,-4.86354)(0.0145601,-4.86555)(0.0146612,-4.87247)(0.0147623,-4.87424)(0.0148632,-4.88137)(0.0149643,-4.88292)(0.0150654,-4.89026)(0.0151666,-4.89158)(0.0152677,-4.89915)(0.0153689,-4.90022)(0.01547,-4.90801)(0.0155714,-4.90884)(0.0156726,-4.91689)(0.015774,-4.91745)(0.0158753,-4.92574)(0.0159767,-4.92604)(0.016078,-4.93458)(0.0161796,-4.93461)(0.0162809,-4.94342)(0.0163825,-4.94317)(0.016484,-4.95225)(0.0165856,-4.95171)(0.0166871,-4.96108)(0.0167888,-4.96024)(0.0168904,-4.96989)(0.0169918,-4.96877)(0.0170922,-4.97845)(0.0171928,-4.97745)(0.0172939,-4.98696)(0.0173955,-4.98601)(0.0174967,-4.9956)(0.0175976,-4.99461)(0.0176985,-5.00406)(0.0178,-5.0032)(0.0179014,-5.01266)(0.0180028,-5.01175)(0.0181039,-5.02115)(0.0182052,-5.02034)(0.0183068,-5.02969)(0.0184085,-5.02887)(0.0185098,-5.03821)(0.0186113,-5.03743)(0.0187128,-5.04669)(0.0188146,-5.04596)(0.0189163,-5.05521)(0.019018,-5.05449)(0.0191196,-5.06368)(0.0192214,-5.06302)(0.0193232,-5.07217)(0.0194252,-5.07153)(0.0195269,-5.08064)(0.0196289,-5.08004)(0.0197308,-5.08911)(0.0198329,-5.08853)(0.0199348,-5.09757)(0.0200369,-5.09703)(0.0201389,-5.10601)(0.0202411,-5.10551)(0.0203432,-5.11446)(0.0204454,-5.11398)(0.0205476,-5.12289)(0.0206499,-5.12245)(0.0207521,-5.13132)(0.0208545,-5.13091)(0.0209568,-5.13974)(0.0210592,-5.13936)(0.0211615,-5.14815)(0.0212641,-5.14781)(0.0213665,-5.15656)(0.021469,-5.15625)(0.0215715,-5.16496)(0.0216741,-5.16468)(0.0217766,-5.17335)(0.0218793,-5.1731)(0.0219819,-5.18174)(0.0220846,-5.18151)(0.0221873,-5.19011)(0.0222901,-5.18992)(0.0223928,-5.19849)(0.0224956,-5.19832)(0.0225984,-5.20685)(0.0227013,-5.20672)(0.0228041,-5.2152)(0.0229071,-5.2151)(0.0230099,-5.22355)(0.0231129,-5.22348)(0.0232158,-5.2319)(0.0233189,-5.23185)(0.0234219,-5.24023)(0.023525,-5.24022)(0.023628,-5.24856)(0.0237312,-5.24858)(0.0238342,-5.25688)(0.0239374,-5.25693)(0.0240405,-5.2652)(0.0241438,-5.26527)(0.024247,-5.2735)(0.0243503,-5.27361)(0.0244535,-5.28181)(0.0245568,-5.28193)(0.0246601,-5.2901)(0.0247634,-5.29026)(0.0248667,-5.29839)(0.0249702,-5.29857)(0.0250735,-5.30667)(0.025177,-5.30688)(0.0252803,-5.31494)(0.0253839,-5.31518)(0.0254873,-5.32321)(0.0255908,-5.32347)(0.0256943,-5.33146)(0.0257979,-5.33176)(0.0259013,-5.33972)(0.026005,-5.34004)(0.0261085,-5.34796)(0.0262121,-5.34831)(0.0263157,-5.3562)(0.0264194,-5.35657)(0.026523,-5.36443)(0.0266267,-5.36483)(0.0267303,-5.37265)(0.0268341,-5.37308)(0.0269378,-5.38087)(0.0270415,-5.38132)(0.0271452,-5.38908)(0.027249,-5.38956)(0.0273528,-5.39728)(0.0274566,-5.39779)(0.0275604,-5.40548)(0.0276642,-5.40601)(0.027768,-5.41367)(0.0278719,-5.41422)(0.0279757,-5.42185)(0.0280796,-5.42242)(0.0281834,-5.43002)(0.0282874,-5.43062)(0.0283912,-5.43818)(0.0284952,-5.4388)(0.028599,-5.44633)(0.028703,-5.44698)(0.0288069,-5.45448)(0.0289109,-5.45515)(0.0290148,-5.46261)(0.0291188,-5.46331)(0.0292228,-5.47074)(0.0293268,-5.47146)(0.0294307,-5.47886)(0.0295348,-5.47959)(0.0296387,-5.48696)(0.0297428,-5.48772)(0.0298468,-5.49506)(0.0299509,-5.49584)(0.0300549,-5.50314)(0.0301589,-5.50395)(0.0302629,-5.51122)(0.030367,-5.51204)(0.030471,-5.51928)(0.0305752,-5.52013)(0.0306792,-5.52734)(0.0307833,-5.5282)(0.0308873,-5.53538)(0.0309914,-5.53626)(0.0310955,-5.5434)(0.0311996,-5.54431)(0.0313037,-5.55142)(0.0314078,-5.55234)(0.0315118,-5.55942)(0.031616,-5.56036)(0.03172,-5.56741)(0.0318242,-5.56837)(0.0319282,-5.57539)(0.0320323,-5.57637)(0.0321364,-5.58335)(0.0322405,-5.58435)(0.0323446,-5.5913)(0.0324487,-5.59232)(0.0325528,-5.59924)(0.0326569,-5.60027)(0.032761,-5.60716)(0.0328651,-5.60821)(0.0329691,-5.61507)(0.0330733,-5.61613)(0.0331773,-5.62296)(0.0332814,-5.62404)(0.0333855,-5.63083)(0.0334896,-5.63193)(0.0335936,-5.63869)(0.0336977,-5.63981)(0.0338017,-5.64654)(0.0339058,-5.64766)(0.0340098,-5.65437)(0.0341139,-5.65551)(0.0342179,-5.66218)(0.034322,-5.66333)(0.034426,-5.66997)(0.03453,-5.67114)(0.034634,-5.67774)(0.034738,-5.67893)(0.034842,-5.6855)(0.034946,-5.6867)(0.03505,-5.69324)(0.035154,-5.69445)(0.0352579,-5.70096)(0.0353619,-5.70218)(0.0354658,-5.70866)(0.0355698,-5.7099)(0.0356737,-5.71634)(0.0357776,-5.71759)(0.0358815,-5.724)(0.0359854,-5.72526)(0.0360893,-5.73165)(0.0361932,-5.73291)(0.036297,-5.73927)(0.0364009,-5.74054)(0.0365047,-5.74687)(0.0366086,-5.74815)(0.0367124,-5.75444)(0.0368162,-5.75574)(0.03692,-5.762)(0.0370238,-5.76331)(0.0371275,-5.76953)(0.0372313,-5.77085)(0.037335,-5.77704)(0.0374387,-5.77837)(0.0375424,-5.78453)(0.0376461,-5.78586)(0.0377498,-5.79199)(0.0378535,-5.79333)(0.0379571,-5.79943)(0.0380608,-5.80078)(0.0381644,-5.80684)(0.038268,-5.8082)(0.0383715,-5.81423)(0.0384751,-5.81559)(0.0385786,-5.82159)(0.0386822,-5.82296)(0.0387857,-5.82893)(0.0388892,-5.8303)(0.0389927,-5.83623)(0.0390962,-5.83762)(0.0391996,-5.84352)(0.039303,-5.8449)(0.0394064,-5.85077)(0.0394581,-5.85169)(0.039496,-5.85288)(0.0395339,-5.85415)(0.0395433,-5.85448)(0.0395527,-5.8548)(0.039567,-5.85529)(0.0396027,-5.85653)(0.0396357,-5.85768)(0.0396841,-5.85937)(0.0397613,-5.86206)(0.0398534,-5.86527)(0.0399456,-5.86847)(0.0400463,-5.87197)(0.0401761,-5.87646)(0.0403471,-5.88237)(0.0405528,-5.88944)(0.0407841,-5.89752)(0.0409192,-5.90157)(0.0410544,-5.90775)(0.041145,-5.909)(0.0412357,-5.91311)(0.0413646,-5.9162)(0.041461,-5.92101)(0.0415574,-5.92309)(0.0416808,-5.92875)(0.0417994,-5.92993)(0.0418949,-5.93617)(0.0419841,-5.93719)(0.0420874,-5.94199)(0.0422046,-5.94405)(0.0423135,-5.95023)(0.0424087,-5.95091)(0.0425036,-5.9558)(0.0426095,-5.95773)(0.0427211,-5.96336)(0.0428252,-5.9644)(0.0429218,-5.96969)(0.0430207,-5.97119)(0.043127,-5.97634)(0.0432345,-5.97782)(0.0433363,-5.98326)(0.0434347,-5.98448)(0.043536,-5.98946)(0.0436415,-5.99106)(0.0437463,-5.99639)(0.0438474,-5.9976)(0.0439473,-6.00262)(0.0440496,-6.00412)(0.0441541,-6.00924)(0.0442574,-6.01057)(0.0443584,-6.01564)(0.0444593,-6.01701)(0.044562,-6.02198)(0.0446656,-6.02339)(0.044768,-6.02843)(0.0448691,-6.02974)(0.0449706,-6.03463)(0.0450733,-6.03604)(0.0451761,-6.04099)(0.0452781,-6.0423)(0.0453794,-6.04716)(0.0454812,-6.04852)(0.0455836,-6.05336)(0.045686,-6.05469)(0.0457877,-6.05951)(0.0458891,-6.06083)(0.045991,-6.06557)(0.0460932,-6.06691)(0.0461951,-6.07166)(0.0462967,-6.07295)(0.0463982,-6.07764)(0.0465,-6.07895)(0.0466019,-6.08362)(0.0467036,-6.0849)(0.0468051,-6.08953)(0.0469066,-6.09081)(0.0470083,-6.0954)(0.04711,-6.09667)(0.0472115,-6.10123)(0.0473129,-6.10249)(0.0474143,-6.10699)(0.0475158,-6.10825)(0.0476173,-6.11273)(0.0477187,-6.11397)(0.0478199,-6.11841)(0.0479213,-6.11964)(0.0480226,-6.12405)(0.048124,-6.12526)(0.0482252,-6.12963)(0.0483264,-6.13084)(0.0484276,-6.13517)(0.0485288,-6.13636)(0.0486299,-6.14066)(0.048731,-6.14184)(0.0488321,-6.1461)(0.0489332,-6.14727)(0.0490342,-6.15149)(0.0491353,-6.15264)(0.0492362,-6.15683)(0.0493372,-6.15797)(0.0494381,-6.16212)(0.049539,-6.16324)(0.0496399,-6.16735)(0.0497407,-6.16846)(0.0498416,-6.17254)(0.0499424,-6.17363)(0.0500432,-6.17767)(0.0501439,-6.17875)(0.0502446,-6.18276)(0.0503453,-6.18382)(0.050446,-6.18779)(0.0505466,-6.18884)(0.0506473,-6.19277)(0.0507479,-6.1938)(0.0508484,-6.19769)(0.050949,-6.19871)(0.0510495,-6.20257)(0.05115,-6.20357)(0.0512505,-6.20739)(0.0513509,-6.20837)(0.0514514,-6.21215)(0.0515518,-6.21312)(0.0516521,-6.21687)(0.0517525,-6.21782)(0.0518528,-6.22152)(0.0519531,-6.22246)(0.0520534,-6.22613)(0.0521537,-6.22705)(0.0522539,-6.23068)(0.0523542,-6.23158)(0.0524543,-6.23518)(0.0525545,-6.23606)(0.0526547,-6.23962)(0.0527548,-6.24048)(0.0528549,-6.24401)(0.052955,-6.24485)(0.0530551,-6.24834)(0.0531551,-6.24917)(0.0532552,-6.25262)(0.0533552,-6.25343)(0.0534551,-6.25685)(0.0535551,-6.25763)(0.0536551,-6.26102)(0.053755,-6.26178)(0.0538549,-6.26513)(0.0539548,-6.26588)(0.0540547,-6.26919)(0.0541545,-6.26992)(0.0542543,-6.2732)(0.0543542,-6.27391)(0.054454,-6.27715)(0.0545537,-6.27784)(0.0546535,-6.28104)(0.0547533,-6.28171)(0.054853,-6.28488)(0.0549527,-6.28553)(0.0550524,-6.28867)(0.0551521,-6.2893)(0.0552517,-6.2924)(0.0553514,-6.29301)(0.055451,-6.29608)(0.0555507,-6.29667)(0.0556503,-6.2997)(0.0557499,-6.30027)(0.0558494,-6.30327)(0.055949,-6.30382)(0.0560486,-6.30678)(0.0561481,-6.30731)(0.0562476,-6.31024)(0.0563471,-6.31075)(0.0564466,-6.31364)(0.0565461,-6.31414)(0.0566456,-6.317)(0.0567451,-6.31747)(0.0568445,-6.32029)(0.056944,-6.32075)(0.0570434,-6.32354)(0.0571428,-6.32397)(0.0572422,-6.32673)(0.0573417,-6.32715)(0.057441,-6.32987)(0.0575404,-6.33026)(0.0576398,-6.33296)(0.0577392,-6.33333)(0.0578385,-6.33599)(0.0579379,-6.33634)(0.0580373,-6.33897)(0.0581366,-6.33931)(0.0582359,-6.3419)(0.0583353,-6.34222)(0.0584346,-6.34478)(0.0585339,-6.34508)(0.0586332,-6.34761)(0.0587325,-6.34788)(0.0588318,-6.35038)(0.0589311,-6.35064)(0.0590304,-6.35311)(0.0591297,-6.35335)(0.059229,-6.35579)(0.0593283,-6.356)(0.0594275,-6.35841)(0.0595268,-6.35861)(0.0596261,-6.36099)(0.0597254,-6.36117)(0.0598246,-6.36351)(0.0599239,-6.36367)(0.0600232,-6.36599)(0.0601224,-6.36613)(0.0602217,-6.36842)(0.060321,-6.36855)(0.0604203,-6.3708)(0.0605195,-6.37091)(0.0606188,-6.37314)(0.0607181,-6.37322)(0.0608173,-6.37543)(0.0609166,-6.37549)(0.0610159,-6.37767)(0.0611152,-6.37772)(0.0612145,-6.37986)(0.0613138,-6.37989)(0.0614131,-6.38201)(0.0615124,-6.38202)(0.0616117,-6.38412)(0.061711,-6.38411)(0.0618103,-6.38617)(0.0619096,-6.38615)(0.0620089,-6.38819)(0.0621083,-6.38815)(0.0622076,-6.39016)(0.0623069,-6.3901)(0.0624063,-6.39209)(0.0625056,-6.39201)(0.062605,-6.39397)(0.0627044,-6.39388)(0.0628038,-6.39581)(0.0629032,-6.3957)(0.0630026,-6.39761)(0.063102,-6.39749)(0.0632014,-6.39937)(0.0633008,-6.39923)(0.0634003,-6.40109)(0.0634997,-6.40093)(0.0635992,-6.40276)(0.0636987,-6.40259)(0.0637981,-6.4044)(0.0638976,-6.40421)(0.0639972,-6.40599)(0.0640967,-6.40579)(0.0641962,-6.40755)(0.0642958,-6.40733)(0.0643953,-6.40907)(0.0644949,-6.40883)(0.0645945,-6.41055)(0.0646941,-6.4103)(0.0647937,-6.41199)(0.0648934,-6.41173)(0.064993,-6.4134)(0.0650927,-6.41312)(0.0651924,-6.41477)(0.0652921,-6.41447)(0.0653918,-6.4161)(0.0654915,-6.41579)(0.0655913,-6.4174)(0.065691,-6.41707)(0.0657908,-6.41866)(0.0658906,-6.41832)(0.0659905,-6.41989)(0.0660903,-6.41954)(0.0661902,-6.42108)(0.06629,-6.42071)(0.0663899,-6.42224)(0.0664899,-6.42186)(0.0665898,-6.42337)(0.0666898,-6.42297)(0.0667898,-6.42446)(0.0668898,-6.42406)(0.0669898,-6.42552)(0.0670898,-6.4251)(0.0671899,-6.42655)(0.06729,-6.42612)(0.0673901,-6.42755)(0.0674903,-6.42711)(0.0675904,-6.42852)(0.0676906,-6.42806)(0.0677908,-6.42946)(0.067891,-6.42899)(0.0679913,-6.43036)(0.0680916,-6.42988)(0.0681919,-6.43124)(0.0682922,-6.43075)(0.0683926,-6.43209)(0.068493,-6.43159)(0.0685934,-6.43291)(0.0686938,-6.4324)(0.0687943,-6.43371)(0.0688947,-6.43318)(0.0689953,-6.43447)(0.0690958,-6.43394)(0.0691964,-6.43521)(0.069297,-6.43466)(0.0693976,-6.43592)(0.0694983,-6.43536)(0.0695989,-6.43661)(0.0696996,-6.43604)(0.0698004,-6.43727)(0.0699012,-6.43669)(0.070002,-6.4379)(0.0701028,-6.43731)(0.0702036,-6.43851)(0.0703045,-6.43791)(0.0704055,-6.4391)(0.0705064,-6.43849)(0.0706074,-6.43966)(0.0707084,-6.43904)(0.0708094,-6.44019)(0.0709105,-6.43957)(0.0710116,-6.44071)(0.0711128,-6.44007)(0.0712139,-6.4412)(0.0713152,-6.44055)(0.0714164,-6.44167)(0.0715177,-6.44101)(0.071619,-6.44211)(0.0717203,-6.44145)(0.0718217,-6.44254)(0.0719231,-6.44187)(0.0720245,-6.44294)(0.072126,-6.44226)(0.0722275,-6.44332)(0.0723291,-6.44263)(0.0724306,-6.44368)(0.0725323,-6.44299)(0.0726339,-6.44402)(0.0727356,-6.44332)(0.0728373,-6.44435)(0.0729391,-6.44363)(0.0730409,-6.44465)(0.0731427,-6.44393)(0.0732446,-6.44493)(0.0733465,-6.4442)(0.0734484,-6.44519)(0.0735504,-6.44446)(0.0736524,-6.44544)(0.0737545,-6.4447)(0.0738566,-6.44567)(0.0739587,-6.44492)(0.0740609,-6.44588)(0.0741631,-6.44512)(0.0742653,-6.44607)(0.0743676,-6.44531)(0.07447,-6.44624)(0.0745723,-6.44548)(0.0746747,-6.4464)(0.0747772,-6.44563)(0.0748797,-6.44654)(0.0749822,-6.44576)(0.0750848,-6.44667)(0.0751874,-6.44588)(0.07529,-6.44678)(0.0753927,-6.44598)(0.0754954,-6.44687)(0.0755982,-6.44607)(0.075701,-6.44695)(0.0758039,-6.44614)(0.0759068,-6.44701)(0.0760097,-6.4462)(0.0761127,-6.44706)(0.0762157,-6.44624)(0.0763188,-6.44709)(0.0764219,-6.44627)(0.0765251,-6.44711)(0.0766282,-6.44629)(0.0767315,-6.44712)(0.0768348,-6.44629)(0.0769381,-6.44711)(0.0770415,-6.44627)(0.0771449,-6.44709)(0.0772483,-6.44625)(0.0773518,-6.44705)(0.0774554,-6.44621)(0.077559,-6.447)(0.0776626,-6.44615)(0.0777663,-6.44694)(0.07787,-6.44609)(0.0779738,-6.44687)(0.0780776,-6.44601)(0.0781815,-6.44679)(0.0782854,-6.44592)(0.0783893,-6.44669)(0.0784933,-6.44582)(0.0785974,-6.44658)(0.0787015,-6.44571)(0.0788056,-6.44646)(0.0789098,-6.44558)(0.079014,-6.44633)(0.0791183,-6.44545)(0.0792226,-6.44618)(0.079327,-6.4453)(0.0794314,-6.44603)(0.0795359,-6.44514)(0.0796404,-6.44587)(0.079745,-6.44497)(0.0798496,-6.44569)(0.0799542,-6.4448)(0.080059,-6.44551)(0.0801637,-6.44461)(0.0802685,-6.44531)(0.0803734,-6.44441)(0.0804783,-6.4451)(0.0805832,-6.4442)(0.0806882,-6.44489)(0.0807933,-6.44398)(0.0808984,-6.44467)(0.0810035,-6.44375)(0.0811087,-6.44443)(0.081214,-6.44352)(0.0813193,-6.44419)(0.0814246,-6.44327)(0.08153,-6.44394)(0.0816355,-6.44302)(0.081741,-6.44368)(0.0818465,-6.44275)(0.0819521,-6.44341)(0.0820578,-6.44248)(0.0821635,-6.44313)(0.0822692,-6.4422)(0.082375,-6.44284)(0.0824809,-6.44191)(0.0825868,-6.44255)(0.0826927,-6.44161)(0.0827988,-6.44225)(0.0829048,-6.44131)(0.0830109,-6.44194)(0.0831171,-6.441)(0.0832233,-6.44162)(0.0833296,-6.44068)(0.0834359,-6.4413)(0.0835423,-6.44035)(0.0836487,-6.44096)(0.0837552,-6.44002)(0.0838617,-6.44062)(0.0839683,-6.43967)(0.0840749,-6.44028)(0.0841816,-6.43933)(0.0842884,-6.43992)(0.0843952,-6.43897)(0.084502,-6.43956)(0.0846089,-6.43861)(0.0847159,-6.4392)(0.0848229,-6.43824)(0.08493,-6.43882)(0.0850371,-6.43786)(0.0851443,-6.43844)(0.0852515,-6.43748)(0.0853588,-6.43806)(0.0854661,-6.43709)(0.0855735,-6.43766)(0.085681,-6.4367)(0.0857885,-6.43726)(0.085896,-6.4363)(0.0860037,-6.43686)(0.0861113,-6.43589)(0.086219,-6.43645)(0.0863268,-6.43548)(0.0864347,-6.43603)(0.0865426,-6.43506)(0.0866505,-6.43561)(0.0867585,-6.43464)(0.0868666,-6.43518)(0.0869747,-6.43421)(0.0870828,-6.43475)(0.0871911,-6.43378)(0.0872994,-6.43431)(0.0874077,-6.43334)(0.0875161,-6.43387)(0.0876245,-6.43289)(0.087733,-6.43342)(0.0878416,-6.43244)(0.0879502,-6.43297)(0.0880589,-6.43199)(0.0881676,-6.43251)(0.0882764,-6.43153)(0.0883853,-6.43205)(0.0884942,-6.43107)(0.0886032,-6.43158)(0.0887122,-6.4306)(0.0888213,-6.43111)(0.0889304,-6.43012)(0.0890396,-6.43063)(0.0891489,-6.42965)(0.0892582,-6.43015)(0.0893675,-6.42916)(0.089477,-6.42967)(0.0895865,-6.42868)(0.089696,-6.42918)(0.0898056,-6.42819)(0.0899153,-6.42868)(0.090025,-6.42769)(0.0901348,-6.42818)(0.0902446,-6.42719)(0.0903545,-6.42768)(0.0904645,-6.42669)(0.0905745,-6.42718)(0.0906845,-6.42618)(0.0907947,-6.42667)(0.0909049,-6.42567)(0.0910151,-6.42615)(0.0911254,-6.42516)(0.0912358,-6.42564)(0.0913462,-6.42464)(0.0914567,-6.42511)(0.0915673,-6.42412)(0.0916779,-6.42459)(0.0917886,-6.42359)(0.0918993,-6.42406)(0.0920101,-6.42306)(0.0921209,-6.42353)(0.0922318,-6.42253)(0.0923428,-6.42299)(0.0924539,-6.422)(0.0925649,-6.42246)(0.0926761,-6.42146)(0.0927873,-6.42191)(0.0928986,-6.42091)(0.0930099,-6.42137)(0.0931213,-6.42037)(0.0932328,-6.42082)(0.0933443,-6.41982)(0.0934559,-6.42027)(0.0935675,-6.41927)(0.0936792,-6.41972)(0.093791,-6.41871)(0.0939028,-6.41916)(0.0940147,-6.41816)(0.0941267,-6.4186)(0.0942387,-6.4176)(0.0943508,-6.41803)(0.0944629,-6.41703)(0.0945751,-6.41747)(0.0946873,-6.41647)(0.0947997,-6.4169)(0.0949121,-6.4159)(0.0950245,-6.41633)(0.095137,-6.41533)(0.0952496,-6.41575)(0.0953622,-6.41475)(0.0954749,-6.41518)(0.0955877,-6.41417)(0.0957005,-6.4146)(0.0958134,-6.41359)(0.0959263,-6.41402)(0.0960393,-6.41301)(0.0961524,-6.41343)(0.0962656,-6.41243)(0.0963788,-6.41285)(0.096492,-6.41184)(0.0966054,-6.41226)(0.0967187,-6.41125)(0.0968322,-6.41166)(0.0969457,-6.41066)(0.0970593,-6.41107)(0.0971729,-6.41007)(0.0972867,-6.41047)(0.0974004,-6.40947)(0.0975143,-6.40988)(0.0976282,-6.40887)(0.0977421,-6.40927)(0.0978562,-6.40827)(0.0979703,-6.40867)(0.0980844,-6.40767)(0.0981986,-6.40807)(0.0983129,-6.40706)(0.0984273,-6.40746)(0.0985417,-6.40645)(0.0986562,-6.40685)(0.0987707,-6.40585)(0.0988853,-6.40624)(0.099,-6.40523)(0.0991148,-6.40563)(0.0992296,-6.40462)(0.0993444,-6.40501)(0.0994594,-6.40401)(0.0995744,-6.40439)(0.0996894,-6.40339)(0.0998046,-6.40377)(0.0999198,-6.40277)(0.100035,-6.40315)(0.10015,-6.40215)(0.100266,-6.40253)(0.100381,-6.40153)(0.100497,-6.40191)(0.100612,-6.4009)(0.100728,-6.40128)(0.100844,-6.40028)(0.10096,-6.40065)(0.101075,-6.39965)(0.101191,-6.40002)(0.101307,-6.39902)(0.101423,-6.39939)(0.101539,-6.39839)(0.101656,-6.39876)(0.101772,-6.39775)(0.101888,-6.39812)(0.102005,-6.39712)(0.102121,-6.39748)(0.102238,-6.39648)(0.102354,-6.39685)(0.102471,-6.39584)(0.102588,-6.39621)(0.102704,-6.39521)(0.102821,-6.39557)(0.102938,-6.39456)(0.103055,-6.39492)(0.103172,-6.39392)(0.103289,-6.39428)(0.103407,-6.39328)(0.103524,-6.39363)(0.103641,-6.39263)(0.103759,-6.39299)(0.103876,-6.39199)(0.103993,-6.39234)(0.104111,-6.39134)(0.104229,-6.39169)(0.104346,-6.39069)(0.104464,-6.39104)(0.104582,-6.39004)(0.1047,-6.39038)(0.104818,-6.38938)(0.104936,-6.38973)(0.105054,-6.38873)(0.105173,-6.38907)(0.105291,-6.38807)(0.105409,-6.38842)(0.105528,-6.38742)(0.105646,-6.38776)(0.105765,-6.38676)(0.105883,-6.3871)(0.106002,-6.3861)(0.106121,-6.38644)(0.10624,-6.38544)(0.106358,-6.38578)(0.106477,-6.38478)(0.106597,-6.38511)(0.106716,-6.38412)(0.106835,-6.38445)(0.106954,-6.38345)(0.107073,-6.38378)(0.107193,-6.38279)(0.107312,-6.38312)(0.107432,-6.38212)(0.107551,-6.38245)(0.107671,-6.38145)(0.107791,-6.38178)(0.107911,-6.38079)(0.10803,-6.38111)(0.10815,-6.38012)(0.10827,-6.38044)(0.10839,-6.37944)(0.108511,-6.37976)(0.108631,-6.37877)(0.108751,-6.37909)(0.108872,-6.3781)(0.108992,-6.37842)(0.109112,-6.37743)(0.109233,-6.37774)(0.109354,-6.37675)(0.109474,-6.37706)(0.109595,-6.37607)(0.109716,-6.37639)(0.109837,-6.3754)(0.109958,-6.37571)(0.110079,-6.37472)(0.1102,-6.37503)(0.110321,-6.37404)(0.110443,-6.37435)(0.110564,-6.37336)(0.110686,-6.37366)(0.110807,-6.37268)(0.110929,-6.37298)(0.11105,-6.37199)(0.111172,-6.3723)(0.111294,-6.37131)(0.111416,-6.37161)(0.111538,-6.37063)(0.11166,-6.37093)(0.111782,-6.36994)(0.111904,-6.37024)(0.112026,-6.36925)(0.112148,-6.36955)(0.112271,-6.36857)(0.112393,-6.36886)(0.112516,-6.36788)(0.112638,-6.36817)(0.112761,-6.36719)(0.112884,-6.36748)(0.113006,-6.3665)(0.113129,-6.36679)(0.113252,-6.36581)(0.113375,-6.3661)(0.113498,-6.36512)(0.113621,-6.36541)(0.113745,-6.36443)(0.113868,-6.36471)(0.113991,-6.36373)(0.114115,-6.36402)(0.114238,-6.36304)(0.114362,-6.36332)(0.114486,-6.36234)(0.114609,-6.36262)(0.114733,-6.36165)(0.114857,-6.36193)(0.114981,-6.36095)(0.115105,-6.36123)(0.115229,-6.36025)(0.115353,-6.36053)(0.115478,-6.35955)(0.115602,-6.35983)(0.115726,-6.35885)(0.115851,-6.35913)(0.115975,-6.35815)(0.1161,-6.35843)(0.116225,-6.35745)(0.116349,-6.35772)(0.116474,-6.35675)(0.116599,-6.35702)(0.116724,-6.35605)(0.116849,-6.35632)(0.116974,-6.35534)(0.1171,-6.35561)(0.117225,-6.35464)(0.11735,-6.35491)(0.117476,-6.35394)(0.117601,-6.3542)(0.117727,-6.35323)(0.117853,-6.35349)(0.117978,-6.35252)(0.118104,-6.35279)(0.11823,-6.35182)(0.118356,-6.35208)(0.118482,-6.35111)(0.118608,-6.35137)(0.118734,-6.3504)(0.118861,-6.35066)(0.118987,-6.34969)(0.119113,-6.34995)(0.11924,-6.34898)(0.119366,-6.34923)(0.119493,-6.34827)(0.11962,-6.34852)(0.119747,-6.34756)(0.119874,-6.34781)(0.12,-6.34684)(0.120127,-6.3471)(0.120255,-6.34613)(0.120382,-6.34638)(0.120509,-6.34542)(0.120636,-6.34567)(0.120764,-6.3447)(0.120891,-6.34495)(0.121019,-6.34399)(0.121146,-6.34423)(0.121274,-6.34327)(0.121402,-6.34352)(0.12153,-6.34256)(0.121658,-6.3428)(0.121786,-6.34184)(0.121914,-6.34208)(0.122042,-6.34112)(0.12217,-6.34136)(0.122299,-6.3404)(0.122427,-6.34064)(0.122555,-6.33968)(0.122684,-6.33992)(0.122813,-6.33896)(0.122941,-6.3392)(0.12307,-6.33824)(0.123199,-6.33848)(0.123328,-6.33752)(0.123457,-6.33775)(0.123586,-6.3368)(0.123715,-6.33703)(0.123844,-6.33608)(0.123974,-6.33631)(0.124103,-6.33535)(0.124233,-6.33558)(0.124362,-6.33463)(0.124492,-6.33486)(0.124622,-6.3339)(0.124751,-6.33413)(0.124881,-6.33318)(0.125011,-6.3334)(0.125141,-6.33245)(0.125271,-6.33268)(0.125401,-6.33173)(0.125532,-6.33195)(0.125662,-6.331)(0.125792,-6.33122)(0.125923,-6.33027)(0.126054,-6.33049)(0.126184,-6.32954)(0.126315,-6.32976)(0.126446,-6.32881)(0.126577,-6.32903)(0.126708,-6.32808)(0.126839,-6.3283)(0.12697,-6.32735)(0.127101,-6.32757)(0.127232,-6.32662)(0.127364,-6.32683)(0.127495,-6.32589)(0.127627,-6.3261)(0.127758,-6.32516)(0.12789,-6.32537)(0.128022,-6.32443)(0.128153,-6.32463)(0.128285,-6.32369)(0.128417,-6.3239)(0.128549,-6.32296)(0.128682,-6.32316)(0.128814,-6.32222)(0.128946,-6.32243)(0.129078,-6.32149)(0.129211,-6.32169)(0.129343,-6.32075)(0.129476,-6.32095)(0.129609,-6.32002)(0.129742,-6.32022)(0.129874,-6.31928)(0.130007,-6.31948)(0.13014,-6.31854)(0.130274,-6.31874)(0.130407,-6.3178)(0.13054,-6.318)(0.130673,-6.31706)(0.130807,-6.31726)(0.13094,-6.31632)(0.131074,-6.31652)(0.131208,-6.31558)(0.131341,-6.31578)(0.131475,-6.31484)(0.131609,-6.31503)(0.131743,-6.3141)(0.131877,-6.31429)(0.132011,-6.31336)(0.132146,-6.31355)(0.13228,-6.31262)(0.132414,-6.3128)(0.132549,-6.31187)(0.132683,-6.31206)(0.132818,-6.31113)(0.132953,-6.31132)(0.133087,-6.31039)(0.133222,-6.31057)(0.133357,-6.30964)(0.133492,-6.30982)(0.133628,-6.3089)(0.133763,-6.30908)(0.133898,-6.30815)(0.134033,-6.30833)(0.134169,-6.30741)(0.134304,-6.30758)(0.13444,-6.30666)(0.134576,-6.30683)(0.134712,-6.30591)(0.134847,-6.30609)(0.134983,-6.30516)(0.135119,-6.30534)(0.135255,-6.30441)(0.135392,-6.30459)(0.135528,-6.30366)(0.135664,-6.30384)(0.135801,-6.30291)(0.135937,-6.30308)(0.136074,-6.30216)(0.136211,-6.30233)(0.136347,-6.30141)(0.136484,-6.30158)(0.136621,-6.30066)(0.136758,-6.30083)(0.136895,-6.29991)(0.137032,-6.30007)(0.13717,-6.29916)(0.137307,-6.29932)(0.137444,-6.2984)(0.137582,-6.29857)(0.13772,-6.29765)(0.137857,-6.29781)(0.137995,-6.2969)(0.138133,-6.29706)(0.138271,-6.29614)(0.138409,-6.2963)(0.138547,-6.29539)(0.138685,-6.29554)(0.138823,-6.29463)(0.138962,-6.29479)(0.1391,-6.29387)(0.139239,-6.29403)(0.139377,-6.29312)(0.139516,-6.29327)(0.139655,-6.29236)(0.139794,-6.29251)(0.139933,-6.2916)(0.140072,-6.29175)(0.140211,-6.29084)(0.14035,-6.29099)(0.140489,-6.29008)(0.140628,-6.29023)(0.140768,-6.28932)(0.140907,-6.28947)(0.141047,-6.28856)(0.141187,-6.28871)(0.141326,-6.2878)(0.141466,-6.28795)(0.141606,-6.28704)(0.141746,-6.28718)(0.141886,-6.28628)(0.142027,-6.28642)(0.142167,-6.28552)(0.142307,-6.28566)(0.142448,-6.28475)(0.142588,-6.28489)(0.142729,-6.28399)(0.14287,-6.28413)(0.14301,-6.28323)(0.143151,-6.28336)(0.143292,-6.28246)(0.143433,-6.2826)(0.143574,-6.2817)(0.143716,-6.28183)(0.143857,-6.28093)(0.143998,-6.28106)(0.14414,-6.28017)(0.144281,-6.2803)(0.144423,-6.2794)(0.144565,-6.27953)(0.144707,-6.27863)(0.144848,-6.27876)(0.14499,-6.27786)(0.145133,-6.27799)(0.145275,-6.2771)(0.145417,-6.27722)(0.145559,-6.27633)(0.145702,-6.27645)(0.145844,-6.27556)(0.145987,-6.27568)(0.146129,-6.27479)(0.146272,-6.27491)(0.146415,-6.27402)(0.146558,-6.27414)(0.146701,-6.27325)(0.146844,-6.27336)(0.146987,-6.27248)(0.147131,-6.27259)(0.147274,-6.2717)(0.147417,-6.27182)(0.147561,-6.27093)(0.147705,-6.27105)(0.147848,-6.27016)(0.147992,-6.27027)(0.148136,-6.26938)(0.14828,-6.2695)(0.148424,-6.26861)(0.148568,-6.26872)(0.148712,-6.26784)(0.148857,-6.26795)(0.149001,-6.26706)(0.149146,-6.26717)(0.14929,-6.26629)(0.149435,-6.26639)(0.149579,-6.26551)(0.149724,-6.26561)(0.149869,-6.26473)(0.150014,-6.26484)(0.150159,-6.26396)(0.150305,-6.26406)(0.15045,-6.26318)(0.150595,-6.26328)(0.150741,-6.2624)(0.150886,-6.2625)(0.151032,-6.26162)(0.151178,-6.26172)(0.151323,-6.26084)(0.151469,-6.26094)(0.151615,-6.26006)(0.151761,-6.26016)(0.151907,-6.25928)(0.152054,-6.25938)(0.1522,-6.2585)(0.152346,-6.2586)(0.152493,-6.25772)(0.152639,-6.25781)(0.152786,-6.25694)(0.152933,-6.25703)(0.15308,-6.25616)(0.153227,-6.25625)(0.153374,-6.25538)(0.153521,-6.25546)(0.153668,-6.25459)(0.153815,-6.25468)(0.153963,-6.25381)(0.15411,-6.25389)(0.154258,-6.25303)(0.154405,-6.25311)(0.154553,-6.25224)(0.154701,-6.25232)(0.154849,-6.25146)(0.154997,-6.25154)(0.155145,-6.25067)(0.155293,-6.25075)(0.155441,-6.24988)(0.15559,-6.24996)(0.155738,-6.2491)(0.155887,-6.24918)(0.156035,-6.24831)(0.156184,-6.24839)(0.156333,-6.24752)(0.156482,-6.2476)(0.156631,-6.24674)(0.15678,-6.24681)(0.156929,-6.24595)(0.157078,-6.24602)(0.157228,-6.24516)(0.157377,-6.24523)(0.157526,-6.24437)(0.157676,-6.24444)(0.157826,-6.24358)(0.157976,-6.24365)(0.158125,-6.24279)(0.158275,-6.24286)(0.158425,-6.242)(0.158576,-6.24206)(0.158726,-6.24121)(0.158876,-6.24127)(0.159026,-6.24041)(0.159177,-6.24048)(0.159328,-6.23962)(0.159478,-6.23968)(0.159629,-6.23883)(0.15978,-6.23889)(0.159931,-6.23804)(0.160082,-6.23809)(0.160233,-6.23724)(0.160384,-6.2373)(0.160535,-6.23645)(0.160687,-6.2365)(0.160838,-6.23565)(0.16099,-6.23571)(0.161142,-6.23486)(0.161293,-6.23491)(0.161445,-6.23406)(0.161597,-6.23411)(0.161749,-6.23327)(0.161901,-6.23332)(0.162054,-6.23247)(0.162206,-6.23252)(0.162358,-6.23167)(0.162511,-6.23172)(0.162663,-6.23087)(0.162816,-6.23092)(0.162969,-6.23008)(0.163122,-6.23012)(0.163274,-6.22928)(0.163427,-6.22932)(0.163581,-6.22848)(0.163734,-6.22852)(0.163887,-6.22768)(0.16404,-6.22772)(0.164194,-6.22688)(0.164347,-6.22692)(0.164501,-6.22608)(0.164655,-6.22612)(0.164809,-6.22528)(0.164963,-6.22532)(0.165117,-6.22448)(0.165271,-6.22451)(0.165425,-6.22368)(0.165579,-6.22371)(0.165734,-6.22287)(0.165888,-6.22291)(0.166043,-6.22207)(0.166197,-6.2221)(0.166352,-6.22127)(0.166507,-6.2213)(0.166662,-6.22046)(0.166817,-6.22049)(0.166972,-6.21966)(0.167127,-6.21969)(0.167282,-6.21886)(0.167438,-6.21888)(0.167593,-6.21805)(0.167749,-6.21808)(0.167905,-6.21725)(0.16806,-6.21727)(0.168216,-6.21644)(0.168372,-6.21646)(0.168528,-6.21563)(0.168684,-6.21566)(0.16884,-6.21483)(0.168997,-6.21485)(0.169153,-6.21402)(0.16931,-6.21404)(0.169466,-6.21321)(0.169623,-6.21323)(0.16978,-6.2124)(0.169936,-6.21242)(0.170093,-6.2116)(0.17025,-6.21161)(0.170408,-6.21079)(0.170565,-6.2108)(0.170722,-6.20998)(0.170879,-6.20999)(0.171037,-6.20917)(0.171195,-6.20918)(0.171352,-6.20836)(0.17151,-6.20837)(0.171668,-6.20755)(0.171826,-6.20756)(0.171984,-6.20673)(0.172142,-6.20674)(0.1723,-6.20592)(0.172459,-6.20593)(0.172617,-6.20511)(0.172775,-6.20512)(0.172934,-6.2043)(0.173093,-6.2043)(0.173251,-6.20349)(0.17341,-6.20349)(0.173569,-6.20267)(0.173728,-6.20267)(0.173887,-6.20186)(0.174047,-6.20186)(0.174206,-6.20104)(0.174365,-6.20104)(0.174525,-6.20023)(0.174685,-6.20023)(0.174844,-6.19942)(0.175004,-6.19941)(0.175164,-6.1986)(0.175324,-6.1986)(0.175484,-6.19778)(0.175644,-6.19778)(0.175804,-6.19697)(0.175965,-6.19696)(0.176125,-6.19615)(0.176286,-6.19614)(0.176446,-6.19533)(0.176607,-6.19532)(0.176768,-6.19452)(0.176929,-6.19451)(0.17709,-6.1937)(0.177251,-6.19369)(0.177412,-6.19288)(0.177573,-6.19287)(0.177735,-6.19206)(0.177896,-6.19205)(0.178058,-6.19124)(0.178219,-6.19123)(0.178381,-6.19042)(0.178543,-6.19041)(0.178705,-6.1896)(0.178867,-6.18958)(0.179029,-6.18878)(0.179191,-6.18876)(0.179353,-6.18796)(0.179516,-6.18794)(0.179678,-6.18714)(0.179841,-6.18712)(0.180003,-6.18632)(0.180166,-6.1863)(0.180329,-6.1855)(0.180492,-6.18547)(0.180655,-6.18467)(0.180818,-6.18465)(0.180981,-6.18385)(0.181145,-6.18383)(0.181308,-6.18303)(0.181471,-6.183)(0.181635,-6.18221)(0.181799,-6.18218)(0.181962,-6.18138)(0.182126,-6.18135)(0.18229,-6.18056)(0.182454,-6.18053)(0.182618,-6.17973)(0.182783,-6.1797)(0.182947,-6.17891)(0.183111,-6.17887)(0.183276,-6.17808)(0.18344,-6.17805)(0.183605,-6.17726)(0.18377,-6.17722)(0.183935,-6.17643)(0.1841,-6.17639)(0.184265,-6.1756)(0.18443,-6.17556)(0.184595,-6.17478)(0.184761,-6.17474)(0.184926,-6.17395)(0.185091,-6.17391)(0.185257,-6.17312)(0.185423,-6.17308)(0.185589,-6.17229)(0.185754,-6.17225)(0.18592,-6.17146)(0.186086,-6.17142)(0.186253,-6.17064)(0.186419,-6.17059)(0.186585,-6.16981)(0.186752,-6.16976)(0.186918,-6.16898)(0.187085,-6.16893)(0.187252,-6.16815)(0.187418,-6.1681)(0.187585,-6.16732)(0.187752,-6.16727)(0.187919,-6.16649)(0.188087,-6.16643)(0.188254,-6.16566)(0.188421,-6.1656)(0.188589,-6.16482)(0.188756,-6.16477)(0.188924,-6.16399)(0.189092,-6.16394)(0.189259,-6.16316)(0.189427,-6.1631)(0.189595,-6.16233)(0.189763,-6.16227)(0.189932,-6.1615)(0.1901,-6.16144)(0.190268,-6.16066)(0.190437,-6.1606)(0.190605,-6.15983)(0.190774,-6.15977)(0.190943,-6.159)(0.191112,-6.15893)(0.19128,-6.15816)(0.191449,-6.1581)(0.191619,-6.15733)(0.191788,-6.15726)(0.191957,-6.15649)(0.192126,-6.15643)(0.192296,-6.15566)(0.192466,-6.15559)(0.192635,-6.15482)(0.192805,-6.15475)(0.192975,-6.15399)(0.193145,-6.15392)(0.193315,-6.15315)(0.193485,-6.15308)(0.193655,-6.15231)(0.193825,-6.15224)(0.193996,-6.15148)(0.194166,-6.1514)(0.194337,-6.15064)(0.194508,-6.15056)(0.194678,-6.1498)(0.194849,-6.14973)(0.19502,-6.14897)(0.195191,-6.14889)(0.195362,-6.14813)(0.195533,-6.14805)(0.195705,-6.14729)(0.195876,-6.14721)(0.196048,-6.14645)(0.196219,-6.14637)(0.196391,-6.14561)(0.196563,-6.14553)(0.196734,-6.14477)(0.196906,-6.14469)(0.197078,-6.14393)(0.197251,-6.14385)(0.197423,-6.14309)(0.197595,-6.14301)(0.197767,-6.14225)(0.19794,-6.14217)(0.198113,-6.14141)(0.198285,-6.14133)(0.198458,-6.14057)(0.198631,-6.14048)(0.198804,-6.13973)(0.198977,-6.13964)(0.19915,-6.13889)(0.199323,-6.1388)(0.199496,-6.13805)(0.19967,-6.13796)(0.199843,-6.13721)(0.200017,-6.13711)(0.200191,-6.13637)(0.200364,-6.13627)(0.200538,-6.13552)(0.200712,-6.13543)(0.200886,-6.13468)(0.20106,-6.13458)(0.201234,-6.13384)(0.201409,-6.13374)(0.201583,-6.133)(0.201758,-6.1329)(0.201932,-6.13215)(0.202107,-6.13205)(0.202282,-6.13131)(0.202456,-6.13121)(0.202631,-6.13047)(0.202806,-6.13036)(0.202981,-6.12962)(0.203157,-6.12952)(0.203332,-6.12878)(0.203507,-6.12867)(0.203683,-6.12793)(0.203858,-6.12783)(0.204034,-6.12709)(0.20421,-6.12698)(0.204385,-6.12624)(0.204561,-6.12613)(0.204737,-6.1254)(0.204913,-6.12529)(0.20509,-6.12455)(0.205266,-6.12444)(0.205442,-6.12371)(0.205619,-6.12359)(0.205795,-6.12286)(0.205972,-6.12275)(0.206148,-6.12201)(0.206325,-6.1219)(0.206502,-6.12117)(0.206679,-6.12105)(0.206856,-6.12032)(0.207033,-6.1202)(0.20721,-6.11948)(0.207388,-6.11936)(0.207565,-6.11863)(0.207743,-6.11851)(0.20792,-6.11778)(0.208098,-6.11766)(0.208276,-6.11693)(0.208453,-6.11681)(0.208631,-6.11609)(0.208809,-6.11596)(0.208987,-6.11524)(0.209166,-6.11511)(0.209344,-6.11439)(0.209522,-6.11426)(0.209701,-6.11354)(0.209879,-6.11341)(0.210058,-6.11269)(0.210237,-6.11257)(0.210415,-6.11184)(0.210594,-6.11172)(0.210773,-6.111)(0.210952,-6.11087)(0.211131,-6.11015)(0.211311,-6.11002)(0.21149,-6.1093)(0.211669,-6.10916)(0.211849,-6.10845)(0.212028,-6.10831)(0.212208,-6.1076)(0.212388,-6.10746)(0.212568,-6.10675)(0.212748,-6.10661)(0.212927,-6.1059)(0.213108,-6.10576)(0.213288,-6.10505)(0.213468,-6.10491)(0.213648,-6.1042)(0.213829,-6.10406)(0.214009,-6.10335)(0.21419,-6.10321)(0.21437,-6.1025)(0.214551,-6.10236)(0.214732,-6.10165)(0.214913,-6.1015)(0.215094,-6.1008)(0.215275,-6.10065)(0.215456,-6.09995)(0.215638,-6.0998)(0.215819,-6.09909)(0.216,-6.09895)(0.216182,-6.09824)(0.216363,-6.0981)(0.216545,-6.09739)(0.216727,-6.09724)(0.216909,-6.09654)(0.217091,-6.09639)(0.217273,-6.09569)(0.217455,-6.09554)(0.217637,-6.09484)(0.217819,-6.09469)(0.218001,-6.09398)(0.218184,-6.09383)(0.218366,-6.09313)(0.218549,-6.09298)(0.218732,-6.09228)(0.218914,-6.09213)(0.219097,-6.09143)(0.21928,-6.09127)(0.219463,-6.09058)(0.219646,-6.09042)(0.219829,-6.08972)(0.220013,-6.08957)(0.220196,-6.08887)(0.220379,-6.08871)(0.220563,-6.08802)(0.220746,-6.08786)(0.22093,-6.08717)(0.221114,-6.08701)(0.221298,-6.08631)(0.221482,-6.08615)(0.221665,-6.08546)(0.22185,-6.0853)(0.222034,-6.08461)(0.222218,-6.08444)(0.222402,-6.08375)(0.222587,-6.08359)(0.222771,-6.0829)(0.222956,-6.08274)(0.22314,-6.08205)(0.223325,-6.08188)(0.22351,-6.08119)(0.223694,-6.08103)(0.223879,-6.08034)(0.224064,-6.08017)(0.224249,-6.07949)(0.224435,-6.07932)(0.22462,-6.07863)(0.224805,-6.07846)(0.22499,-6.07778)(0.225176,-6.07761)(0.225361,-6.07693)(0.225547,-6.07676)(0.225733,-6.07607)(0.225919,-6.0759)(0.226104,-6.07522)(0.22629,-6.07505)(0.226476,-6.07437)(0.226662,-6.07419)(0.226849,-6.07351)(0.227035,-6.07334)(0.227221,-6.07266)(0.227408,-6.07248)(0.227594,-6.07181)(0.227781,-6.07163)(0.227967,-6.07095)(0.228154,-6.07077)(0.228341,-6.0701)(0.228527,-6.06992)(0.228714,-6.06924)(0.228901,-6.06906)(0.229088,-6.06839)(0.229276,-6.06821)(0.229463,-6.06754)(0.22965,-6.06735)(0.229837,-6.06668)(0.230025,-6.0665)(0.230212,-6.06583)(0.2304,-6.06565)(0.230588,-6.06498)(0.230775,-6.06479)(0.230963,-6.06412)(0.231151,-6.06394)(0.231339,-6.06327)(0.231527,-6.06308)(0.231715,-6.06242)(0.231903,-6.06223)(0.232091,-6.06156)(0.23228,-6.06137)(0.232468,-6.06071)(0.232657,-6.06052)(0.232845,-6.05986)(0.233034,-6.05966)(0.233222,-6.059)(0.233411,-6.05881)(0.2336,-6.05815)(0.233789,-6.05796)(0.233978,-6.0573)(0.234167,-6.0571)(0.234356,-6.05644)(0.234545,-6.05625)(0.234734,-6.05559)(0.234923,-6.05539)(0.235113,-6.05474)(0.235302,-6.05454)(0.235492,-6.05388)(0.235681,-6.05368)(0.235871,-6.05303)(0.236061,-6.05283)(0.23625,-6.05218)(0.23644,-6.05198)(0.23663,-6.05132)(0.23682,-6.05112)(0.23701,-6.05047)(0.2372,-6.05027)(0.23739,-6.04962)(0.237581,-6.04942)(0.237771,-6.04877)(0.237961,-6.04856)(0.238152,-6.04791)(0.238342,-6.04771)(0.238533,-6.04706)(0.238723,-6.04686)(0.238914,-6.04621)(0.239105,-6.046)(0.239296,-6.04536)(0.239487,-6.04515)(0.239677,-6.04451)(0.239869,-6.0443)(0.24006,-6.04365)(0.240251,-6.04345)(0.240442,-6.0428)(0.240633,-6.04259)(0.240825,-6.04195)(0.241016,-6.04174)(0.241207,-6.0411)(0.241399,-6.04089)(0.241591,-6.04025)(0.241782,-6.04004)(0.241974,-6.0394)(0.242166,-6.03918)(0.242357,-6.03855)(0.242549,-6.03833)(0.242741,-6.0377)(0.242933,-6.03748)(0.243125,-6.03685)(0.243318,-6.03663)(0.24351,-6.03599)(0.243702,-6.03578)(0.243894,-6.03514)(0.244087,-6.03493)(0.244279,-6.03429)(0.244472,-6.03408)(0.244664,-6.03344)(0.244857,-6.03323)(0.245049,-6.0326)(0.245242,-6.03238)(0.245435,-6.03175)(0.245628,-6.03153)(0.245821,-6.0309)(0.246014,-6.03068)(0.246207,-6.03005)(0.2464,-6.02983)(0.246593,-6.0292)(0.246786,-6.02898)(0.246979,-6.02835)(0.247173,-6.02813)(0.247366,-6.0275)(0.247559,-6.02728)(0.247753,-6.02665)(0.247946,-6.02643)(0.24814,-6.02581)(0.248333,-6.02558)(0.248527,-6.02496)(0.248721,-6.02473)(0.248914,-6.02411)(0.249108,-6.02388)(0.249302,-6.02326)(0.249496,-6.02304)(0.24969,-6.02242)(0.249884,-6.02219)(0.250078,-6.02157)(0.250272,-6.02134)(0.250467,-6.02072)(0.250661,-6.02049)(0.250855,-6.01988)(0.251049,-6.01965)(0.251244,-6.01903)(0.251438,-6.0188)(0.251633,-6.01819)(0.251827,-6.01796)(0.252022,-6.01734)(0.252217,-6.01711)(0.252411,-6.0165)(0.252606,-6.01626)(0.252801,-6.01565)(0.252996,-6.01542)(0.25319,-6.01481)(0.253385,-6.01457)(0.25358,-6.01397)(0.253775,-6.01373)(0.25397,-6.01312)(0.254165,-6.01288)(0.254361,-6.01228)(0.254556,-6.01204)(0.254751,-6.01144)(0.254946,-6.0112)(0.255142,-6.01059)(0.255337,-6.01035)(0.255532,-6.00975)(0.255728,-6.00951)(0.255923,-6.00891)(0.256119,-6.00867)(0.256314,-6.00807)(0.25651,-6.00783)(0.256706,-6.00723)(0.256901,-6.00698)(0.257097,-6.00639)(0.257293,-6.00614)(0.257489,-6.00555)(0.257685,-6.0053)(0.257881,-6.00471)(0.258077,-6.00446)(0.258272,-6.00387)(0.258469,-6.00362)(0.258665,-6.00303)(0.258861,-6.00278)(0.259057,-6.00219)(0.259253,-6.00194)(0.259449,-6.00135)(0.259646,-6.0011)(0.259842,-6.00051)(0.260038,-6.00026)(0.260234,-5.99967)(0.260431,-5.99943)(0.260627,-5.99884)(0.260824,-5.99859)(0.26102,-5.998)(0.261217,-5.99775)(0.261413,-5.99716)(0.26161,-5.99691)(0.261807,-5.99633)(0.262003,-5.99608)(0.2622,-5.99549)(0.262397,-5.99524)(0.262594,-5.99466)(0.26279,-5.99441)(0.262987,-5.99382)(0.263184,-5.99357)(0.263381,-5.99299)(0.263578,-5.99274)(0.263775,-5.99216)(0.263972,-5.9919)(0.264169,-5.99132)(0.264366,-5.99107)(0.264563,-5.99049)(0.26476,-5.99024)(0.264957,-5.98966)(0.265154,-5.9894)(0.265351,-5.98883)(0.265549,-5.98857)(0.265746,-5.988)(0.265943,-5.98774)(0.26614,-5.98717)(0.266338,-5.98691)(0.266535,-5.98634)(0.266733,-5.98608)(0.26693,-5.98551)(0.267127,-5.98525)(0.267325,-5.98468)(0.267522,-5.98442)(0.26772,-5.98385)(0.267917,-5.98359)(0.268115,-5.98302)(0.268312,-5.98276)(0.26851,-5.98219)(0.268708,-5.98193)(0.268905,-5.98137)(0.269103,-5.98111)(0.2693,-5.98054)(0.269498,-5.98028)(0.269696,-5.97972)(0.269893,-5.97945)(0.270091,-5.97889)(0.270289,-5.97863)(0.270487,-5.97807)(0.270684,-5.9778)(0.270882,-5.97724)(0.27108,-5.97698)(0.271278,-5.97642)(0.271476,-5.97616)(0.271674,-5.9756)(0.271872,-5.97533)(0.272069,-5.97477)(0.272267,-5.97451)(0.272465,-5.97395)(0.272663,-5.97369)(0.272861,-5.97313)(0.273059,-5.97287)(0.273257,-5.97231)(0.273455,-5.97205)(0.273653,-5.97149)(0.273851,-5.97123)(0.274049,-5.97067)(0.274247,-5.97041)(0.274445,-5.96986)(0.274643,-5.96959)(0.274841,-5.96904)(0.275039,-5.96877)(0.275237,-5.96822)(0.275435,-5.96795)(0.275633,-5.96741)(0.275832,-5.96714)(0.27603,-5.96659)(0.276228,-5.96632)(0.276426,-5.96577)(0.276624,-5.96551)(0.276822,-5.96496)(0.27702,-5.96469)(0.277218,-5.96415)(0.277417,-5.96388)(0.277615,-5.96333)(0.277813,-5.96306)(0.278011,-5.96252)(0.278209,-5.96225)(0.278407,-5.96171)(0.278605,-5.96144)(0.278803,-5.9609)(0.279002,-5.96063)(0.2792,-5.96009)(0.279398,-5.95982)(0.279596,-5.95928)(0.279794,-5.95901)(0.279992,-5.95847)(0.280191,-5.9582)(0.280389,-5.95766)(0.280587,-5.95739)(0.280785,-5.95686)(0.280983,-5.95658)(0.281181,-5.95605)(0.281379,-5.95578)(0.281577,-5.95525)(0.281775,-5.95497)(0.281973,-5.95444)(0.282172,-5.95417)(0.28237,-5.95364)(0.282568,-5.95336)(0.282766,-5.95284)(0.282964,-5.95256)(0.283162,-5.95203)(0.28336,-5.95176)(0.283558,-5.95123)(0.283756,-5.95096)(0.283954,-5.95043)(0.284152,-5.95015)(0.28435,-5.94963)(0.284548,-5.94935)(0.284746,-5.94883)(0.284944,-5.94856)(0.285142,-5.94803)(0.28534,-5.94776)(0.285538,-5.94724)(0.285736,-5.94696)(0.285933,-5.94644)(0.286131,-5.94616)(0.286329,-5.94564)(0.286527,-5.94537)(0.286725,-5.94485)(0.286923,-5.94457)(0.28712,-5.94406)(0.287318,-5.94378)(0.287516,-5.94326)(0.287713,-5.94298)(0.287911,-5.94247)(0.288109,-5.94219)(0.288306,-5.94168)(0.288504,-5.9414)(0.288702,-5.94089)(0.288899,-5.94061)(0.289097,-5.9401)(0.289294,-5.93982)(0.289492,-5.93931)(0.289689,-5.93903)(0.289887,-5.93852)(0.290084,-5.93824)(0.290282,-5.93774)(0.290479,-5.93746)(0.290676,-5.93695)(0.290874,-5.93667)(0.291071,-5.93617)(0.291268,-5.93589)(0.291465,-5.93538)(0.291663,-5.9351)(0.29186,-5.9346)(0.292057,-5.93432)(0.292254,-5.93382)(0.292451,-5.93354)(0.292648,-5.93304)(0.292845,-5.93276)(0.293042,-5.93226)(0.293239,-5.93198)(0.293436,-5.93148)(0.293633,-5.9312)(0.29383,-5.9307)(0.294027,-5.93042)(0.294224,-5.92992)(0.29442,-5.92964)(0.294617,-5.92915)(0.294814,-5.92886)(0.29501,-5.92837)(0.295207,-5.92809)(0.295403,-5.9276)(0.2956,-5.92732)(0.295796,-5.92683)(0.295993,-5.92654)(0.296189,-5.92605)(0.296386,-5.92577)(0.296582,-5.92528)(0.296778,-5.925)(0.296974,-5.92451)(0.297171,-5.92423)(0.297367,-5.92374)(0.297563,-5.92346)(0.297759,-5.92298)(0.297955,-5.92269)(0.298151,-5.92221)(0.298347,-5.92193)(0.298543,-5.92144)(0.298739,-5.92116)(0.298934,-5.92068)(0.29913,-5.9204)(0.299326,-5.91992)(0.299521,-5.91963)(0.299717,-5.91915)(0.299912,-5.91887)(0.300108,-5.91839)(0.300303,-5.91811)(0.300499,-5.91763)(0.300694,-5.91735)(0.300889,-5.91687)(0.301084,-5.91659)(0.301279,-5.91612)(0.301475,-5.91583)(0.30167,-5.91536)(0.301865,-5.91507)(0.302059,-5.9146)(0.302254,-5.91432)(0.302449,-5.91385)(0.302644,-5.91356)(0.302839,-5.91309)(0.303033,-5.91281)(0.303228,-5.91234)(0.303422,-5.91206)(0.303617,-5.91159)(0.303811,-5.91131)(0.304005,-5.91084)(0.3042,-5.91056)(0.304394,-5.91009)(0.304588,-5.90981)(0.304782,-5.90935)(0.304976,-5.90906)(0.30517,-5.9086)(0.305364,-5.90831)(0.305558,-5.90785)(0.305751,-5.90757)(0.305945,-5.90711)(0.306139,-5.90682)(0.306332,-5.90637)(0.306526,-5.90608)(0.306719,-5.90563)(0.306912,-5.90534)(0.307106,-5.90488)(0.307299,-5.9046)(0.307492,-5.90415)(0.307685,-5.90386)(0.307878,-5.90341)(0.308071,-5.90312)(0.308264,-5.90267)(0.308456,-5.90239)(0.308649,-5.90194)(0.308842,-5.90165)(0.309034,-5.9012)(0.309227,-5.90092)(0.309419,-5.90047)(0.309611,-5.90018)(0.309803,-5.89974)(0.309996,-5.89945)(0.310188,-5.89901)(0.31038,-5.89872)(0.310571,-5.89828)(0.310763,-5.89799)(0.310955,-5.89755)(0.311147,-5.89727)(0.311338,-5.89682)(0.31153,-5.89654)(0.311721,-5.8961)(0.311912,-5.89581)(0.312104,-5.89537)(0.312295,-5.89509)(0.312486,-5.89465)(0.312677,-5.89437)(0.312868,-5.89393)(0.313058,-5.89365)(0.313249,-5.89321)(0.31344,-5.89293)(0.31363,-5.89249)(0.313821,-5.89221)(0.314011,-5.89177)(0.314201,-5.89149)(0.314391,-5.89106)(0.314581,-5.89078)(0.314771,-5.89034)(0.314961,-5.89006)(0.315151,-5.88963)(0.315341,-5.88935)(0.31553,-5.88892)(0.31572,-5.88864)(0.315909,-5.88821)(0.316099,-5.88793)(0.316288,-5.8875)(0.316477,-5.88722)(0.316666,-5.88679)(0.316855,-5.88651)(0.317043,-5.88609)(0.317232,-5.8858)(0.317421,-5.88538)(0.317609,-5.8851)(0.317798,-5.88468)(0.317986,-5.88439)(0.318174,-5.88397)(0.318362,-5.88369)(0.31855,-5.88327)(0.318738,-5.88299)(0.318926,-5.88257)(0.319114,-5.88229)(0.319301,-5.88188)(0.319489,-5.8816)(0.319676,-5.88118)(0.319863,-5.8809)(0.32005,-5.88049)(0.320238,-5.8802)(0.320424,-5.87979)(0.320611,-5.87951)(0.320798,-5.8791)(0.320985,-5.87882)(0.321171,-5.87841)(0.321357,-5.87813)(0.321543,-5.87772)(0.32173,-5.87744)(0.321916,-5.87703)(0.322102,-5.87675)(0.322287,-5.87635)(0.322473,-5.87607)(0.322659,-5.87566)(0.322844,-5.87538)(0.323029,-5.87498)(0.323215,-5.8747)(0.3234,-5.8743)(0.323585,-5.87402)(0.323769,-5.87361)(0.323954,-5.87334)(0.324139,-5.87294)(0.324323,-5.87266)(0.324508,-5.87226)(0.324692,-5.87198)(0.324876,-5.87158)(0.32506,-5.87131)(0.325244,-5.87091)(0.325428,-5.87063)(0.325611,-5.87024)(0.325795,-5.86996)(0.325978,-5.86956)(0.326161,-5.86929)(0.326344,-5.86889)(0.326528,-5.86862)(0.32671,-5.86823)(0.326893,-5.86795)(0.327076,-5.86756)(0.327258,-5.86728)(0.32744,-5.86689)(0.327623,-5.86662)(0.327805,-5.86623)(0.327987,-5.86596)(0.328168,-5.86557)(0.32835,-5.86529)(0.328532,-5.86491)(0.328713,-5.86463)(0.328894,-5.86425)(0.329076,-5.86398)(0.329257,-5.86359)(0.329438,-5.86332)(0.329618,-5.86294)(0.329799,-5.86266)(0.329979,-5.86228)(0.33016,-5.86201)(0.33034,-5.86163)(0.33052,-5.86136)(0.3307,-5.86098)(0.330879,-5.86071)(0.331059,-5.86033)(0.331239,-5.86006)(0.331418,-5.85968)(0.331597,-5.85941)(0.331776,-5.85903)(0.331955,-5.85876)(0.332134,-5.85839)(0.332312,-5.85812)(0.332491,-5.85775)(0.332669,-5.85748)(0.332847,-5.85711)(0.333025,-5.85684)(0.333203,-5.85647)(0.333381,-5.8562)(0.333558,-5.85583)(0.333736,-5.85556)(0.333913,-5.85519)(0.33409,-5.85492)(0.334267,-5.85456)(0.334444,-5.85429)(0.334621,-5.85392)(0.334797,-5.85366)(0.334974,-5.85329)(0.33515,-5.85302)(0.335326,-5.85266)(0.335502,-5.85239)(0.335678,-5.85203)(0.335853,-5.85177)(0.336029,-5.85141)(0.336204,-5.85114)(0.336379,-5.85078)(0.336554,-5.85052)(0.336729,-5.85016)(0.336904,-5.84989)(0.337078,-5.84954)(0.337252,-5.84927)(0.337427,-5.84892)(0.337601,-5.84865)(0.337774,-5.8483)(0.337948,-5.84804)(0.338122,-5.84768)(0.338295,-5.84742)(0.338468,-5.84707)(0.338641,-5.8468)(0.338814,-5.84645)(0.338987,-5.84619)(0.339159,-5.84584)(0.339332,-5.84558)(0.339504,-5.84523)(0.339676,-5.84497)(0.339848,-5.84462)(0.34002,-5.84436)(0.340191,-5.84402)(0.340363,-5.84376)(0.340534,-5.84341)(0.340705,-5.84315)(0.340876,-5.84281)(0.341047,-5.84255)(0.341217,-5.84221)(0.341388,-5.84195)(0.341558,-5.84161)(0.341728,-5.84135)(0.341898,-5.84101)(0.342067,-5.84075)(0.342237,-5.84042)(0.342406,-5.84016)(0.342575,-5.83982)(0.342744,-5.83956)(0.342913,-5.83923)(0.343082,-5.83897)(0.34325,-5.83864)(0.343418,-5.83838)(0.343586,-5.83805)(0.343754,-5.83779)(0.343922,-5.83746)(0.34409,-5.83721)(0.344257,-5.83688)(0.344424,-5.83662)(0.344591,-5.83629)(0.344758,-5.83604)(0.344925,-5.83571)(0.345091,-5.83546)(0.345258,-5.83513)(0.345424,-5.83488)(0.34559,-5.83455)(0.345756,-5.8343)(0.345921,-5.83397)(0.346087,-5.83372)(0.346252,-5.8334)(0.346417,-5.83315)(0.346582,-5.83283)(0.346746,-5.83257)(0.346911,-5.83225)(0.347075,-5.832)(0.347239,-5.83168)(0.347403,-5.83143)(0.347567,-5.83112)(0.34773,-5.83087)(0.347894,-5.83055)(0.348057,-5.8303)(0.34822,-5.82999)(0.348383,-5.82974)(0.348545,-5.82942)(0.348708,-5.82918)(0.34887,-5.82886)(0.349032,-5.82861)(0.349193,-5.8283)(0.349355,-5.82806)(0.349517,-5.82774)(0.349678,-5.8275)(0.349839,-5.82719)(0.35,-5.82694)(0.35016,-5.82664)(0.350321,-5.82639)(0.350481,-5.82608)(0.350641,-5.82584)(0.350801,-5.82553)(0.350961,-5.82529)(0.35112,-5.82498)(0.35128,-5.82474)(0.351439,-5.82444)(0.351598,-5.8242)(0.351756,-5.82389)(0.351915,-5.82365)(0.352073,-5.82335)(0.352231,-5.82311)(0.352389,-5.82281)(0.352547,-5.82257)(0.352704,-5.82227)(0.352862,-5.82203)(0.353019,-5.82173)(0.353176,-5.82149)(0.353332,-5.8212)(0.353489,-5.82096)(0.353645,-5.82066)(0.353801,-5.82042)(0.353957,-5.82013)(0.354113,-5.81989)(0.354268,-5.8196)(0.354424,-5.81936)(0.354579,-5.81907)(0.354734,-5.81884)(0.354888,-5.81854)(0.355043,-5.81831)(0.355197,-5.81802)(0.355351,-5.81778)(0.355505,-5.8175)(0.355659,-5.81726)(0.355812,-5.81697)(0.355965,-5.81674)(0.356118,-5.81646)(0.356271,-5.81622)(0.356424,-5.81594)(0.356576,-5.81571)(0.356728,-5.81542)(0.356881,-5.81519)(0.357032,-5.81491)(0.357184,-5.81468)(0.357335,-5.8144)(0.357486,-5.81417)(0.357637,-5.81388)(0.357788,-5.81366)(0.357938,-5.81338)(0.358089,-5.81315)(0.358239,-5.81287)(0.358389,-5.81264)(0.358538,-5.81236)(0.358688,-5.81214)(0.358837,-5.81186)(0.358986,-5.81164)(0.359135,-5.81136)(0.359284,-5.81113)(0.359432,-5.81086)(0.35958,-5.81064)(0.359728,-5.81036)(0.359876,-5.81014)(0.360023,-5.80987)(0.360171,-5.80964)(0.360318,-5.80937)(0.360465,-5.80915)(0.360611,-5.80888)(0.360758,-5.80866)(0.360904,-5.80839)(0.36105,-5.80817)(0.361196,-5.8079)(0.361342,-5.80768)(0.361487,-5.80742)(0.361632,-5.8072)(0.361777,-5.80693)(0.361922,-5.80671)(0.362066,-5.80645)(0.362211,-5.80623)(0.362354,-5.80597)(0.362498,-5.80575)(0.362642,-5.80549)(0.362785,-5.80527)(0.362929,-5.80501)(0.363072,-5.80479)(0.363214,-5.80453)(0.363357,-5.80432)(0.363499,-5.80406)(0.363641,-5.80384)(0.363783,-5.80359)(0.363925,-5.80337)(0.364066,-5.80312)(0.364207,-5.8029)(0.364348,-5.80265)(0.364489,-5.80244)(0.364629,-5.80218)(0.36477,-5.80197)(0.36491,-5.80172)(0.36505,-5.80151)(0.365189,-5.80125)(0.365329,-5.80104)(0.365468,-5.80079)(0.365607,-5.80058)(0.365746,-5.80033)(0.365884,-5.80012)(0.366022,-5.79988)(0.366161,-5.79967)(0.366298,-5.79942)(0.366436,-5.79921)(0.366573,-5.79897)(0.366711,-5.79876)(0.366847,-5.79851)(0.366984,-5.79831)(0.367121,-5.79806)(0.367257,-5.79786)(0.367393,-5.79762)(0.367529,-5.79741)(0.367664,-5.79717)(0.3678,-5.79696)(0.367935,-5.79672)(0.36807,-5.79652)(0.368204,-5.79628)(0.368339,-5.79608)(0.368473,-5.79584)(0.368607,-5.79564)(0.368741,-5.7954)(0.368875,-5.7952)(0.369008,-5.79496)(0.369141,-5.79476)(0.369274,-5.79453)(0.369407,-5.79433)(0.369539,-5.79409)(0.369671,-5.79389)(0.369803,-5.79366)(0.369935,-5.79346)(0.370066,-5.79323)(0.370198,-5.79303)(0.370328,-5.7928)(0.370459,-5.7926)(0.37059,-5.79237)(0.37072,-5.79218)(0.37085,-5.79195)(0.37098,-5.79175)(0.37111,-5.79153)(0.371239,-5.79133)(0.371369,-5.7911)(0.371498,-5.79091)(0.371626,-5.79068)(0.371755,-5.79049)(0.371883,-5.79027)(0.372011,-5.79007)(0.372139,-5.78985)(0.372267,-5.78966)(0.372394,-5.78944)(0.372521,-5.78924)(0.372648,-5.78902)(0.372775,-5.78883)(0.372901,-5.78861)(0.373027,-5.78842)(0.373153,-5.7882)(0.373279,-5.78801)(0.373405,-5.7878)(0.37353,-5.78761)(0.373655,-5.78739)(0.37378,-5.7872)(0.373904,-5.78699)(0.374029,-5.7868)(0.374153,-5.78658)(0.374277,-5.7864)(0.3744,-5.78618)(0.374524,-5.786)(0.374647,-5.78579)(0.37477,-5.7856)(0.374893,-5.78539)(0.375015,-5.7852)(0.375138,-5.78499)(0.37526,-5.78481)(0.375382,-5.7846)(0.375503,-5.78442)(0.375624,-5.78421)(0.375746,-5.78403)(0.375867,-5.78382)(0.375987,-5.78364)(0.376108,-5.78343)(0.376228,-5.78325)(0.376348,-5.78304)(0.376468,-5.78286)(0.376587,-5.78266)(0.376706,-5.78248)(0.376825,-5.78228)(0.376944,-5.7821)(0.377063,-5.7819)(0.377181,-5.78172)(0.377299,-5.78152)(0.377417,-5.78134)(0.377535,-5.78114)(0.377652,-5.78096)(0.37777,-5.78076)(0.377887,-5.78059)(0.378003,-5.78039)(0.37812,-5.78021)(0.378236,-5.78002)(0.378352,-5.77984)(0.378468,-5.77965)(0.378584,-5.77947)(0.378699,-5.77928)(0.378814,-5.7791)(0.378929,-5.77891)(0.379044,-5.77874)(0.379158,-5.77854)(0.379272,-5.77837)(0.379386,-5.77818)(0.3795,-5.77801)(0.379613,-5.77782)(0.379727,-5.77765)(0.37984,-5.77746)(0.379953,-5.77729)(0.380065,-5.7771)(0.380178,-5.77693)(0.38029,-5.77674)(0.380402,-5.77657)(0.380513,-5.77638)(0.380625,-5.77622)(0.380736,-5.77603)(0.380847,-5.77586)(0.380958,-5.77568)(0.381068,-5.77551)(0.381178,-5.77533)(0.381289,-5.77516)(0.381398,-5.77498)(0.381508,-5.77481)(0.381617,-5.77463)(0.381727,-5.77447)(0.381835,-5.77429)(0.381944,-5.77412)(0.382053,-5.77394)(0.382161,-5.77378)(0.382269,-5.7736)(0.382377,-5.77344)(0.382484,-5.77326)(0.382592,-5.7731)(0.382699,-5.77292)(0.382806,-5.77276)(0.382912,-5.77258)(0.383019,-5.77242)(0.383125,-5.77225)(0.383231,-5.77209)(0.383336,-5.77191)(0.383442,-5.77176)(0.383547,-5.77158)(0.383652,-5.77142)(0.383757,-5.77125)(0.383862,-5.77109)(0.383966,-5.77092)(0.38407,-5.77076)(0.384174,-5.77059)(0.384278,-5.77044)(0.384381,-5.77027)(0.384484,-5.77011)(0.384587,-5.76994)(0.38469,-5.76979)(0.384793,-5.76962)(0.384895,-5.76947)(0.384997,-5.7693)(0.385099,-5.76915)(0.385201,-5.76898)(0.385302,-5.76883)(0.385403,-5.76866)(0.385504,-5.76851)(0.385605,-5.76834)(0.385706,-5.76819)(0.385806,-5.76803)(0.385906,-5.76788)(0.386006,-5.76772)(0.386105,-5.76757)(0.386205,-5.7674)(0.386304,-5.76726)(0.386403,-5.76709)(0.386502,-5.76695)(0.3866,-5.76679)(0.386699,-5.76664)(0.386797,-5.76648)(0.386895,-5.76633)(0.386992,-5.76617)(0.38709,-5.76603)(0.387187,-5.76587)(0.387284,-5.76573)(0.38738,-5.76557)(0.387477,-5.76542)(0.387573,-5.76527)(0.387669,-5.76512)(0.387765,-5.76497)(0.387861,-5.76482)(0.387956,-5.76467)(0.388051,-5.76453)(0.388114,-5.76443)(0.388176,-5.76433)(0.388386,-5.764)(0.388545,-5.76376)(0.388704,-5.76351)(0.38878,-5.76339)(0.388855,-5.76327)(0.389,-5.76305)(0.389082,-5.76292)(0.389164,-5.76279)(0.389294,-5.76259)(0.389375,-5.76247)(0.389456,-5.76234)(0.389577,-5.76216)(0.38966,-5.76202)(0.389743,-5.7619)(0.389858,-5.76171)(0.389941,-5.76159)(0.390024,-5.76146)(0.390133,-5.76129)(0.390217,-5.76116)(0.390301,-5.76103)(0.390406,-5.76086)(0.390509,-5.76071)(0.390592,-5.76058)(0.39067,-5.76046)(0.390759,-5.76032)(0.390859,-5.76017)(0.390952,-5.76002)(0.391035,-5.7599)(0.391116,-5.75977)(0.391206,-5.75963)(0.391301,-5.75948)(0.391389,-5.75935)(0.391472,-5.75922)(0.391555,-5.75909)(0.391645,-5.75895)(0.391735,-5.75882)(0.391821,-5.75868)(0.391904,-5.75855)(0.391988,-5.75842)(0.392076,-5.75829)(0.392164,-5.75815)(0.392248,-5.75802)(0.392331,-5.75789)(0.392416,-5.75776)(0.392502,-5.75763)(0.392587,-5.7575)(0.39267,-5.75737)(0.392753,-5.75724)(0.392837,-5.75711)(0.392922,-5.75699)(0.393005,-5.75685)(0.393088,-5.75673)(0.39317,-5.7566)(0.393253,-5.75647)(0.393336,-5.75634)(0.393419,-5.75622)(0.3935,-5.75609)(0.393582,-5.75597)(0.393664,-5.75584)(0.393746,-5.75572)(0.393827,-5.75559)(0.393907,-5.75547)(0.393988,-5.75534)(0.394069,-5.75522)(0.39415,-5.75509)(0.39423,-5.75497)(0.39431,-5.75485)(0.39439,-5.75473)(0.394469,-5.7546)(0.394549,-5.75448)(0.394628,-5.75436)(0.394707,-5.75424)(0.394786,-5.75412)(0.394865,-5.754)(0.394943,-5.75387)(0.395021,-5.75376)(0.395099,-5.75363)(0.395177,-5.75352)(0.395255,-5.7534)(0.395332,-5.75328)(0.395409,-5.75316)(0.395486,-5.75305)(0.395563,-5.75292)(0.39564,-5.75281)(0.395716,-5.75269)(0.395793,-5.75258)(0.395869,-5.75246)(0.395944,-5.75234)(0.39602,-5.75222)(0.396096,-5.75211)(0.396171,-5.75199)(0.396246,-5.75188)(0.396321,-5.75176)(0.396396,-5.75165)(0.39647,-5.75154)(0.396544,-5.75143)(0.396618,-5.75131)(0.396692,-5.7512)(0.396766,-5.75108)(0.39684,-5.75097)(0.396913,-5.75086)(0.396986,-5.75075)(0.397059,-5.75063)(0.397132,-5.75053)(0.397204,-5.75041)(0.397277,-5.75031)(0.397349,-5.75019)(0.397421,-5.75008)(0.397493,-5.74997)(0.397564,-5.74987)(0.397636,-5.74975)(0.397707,-5.74965)(0.397778,-5.74954)(0.397849,-5.74943)(0.397919,-5.74932)(0.39799,-5.74922)(0.39806,-5.74911)(0.39813,-5.749)(0.3982,-5.74889)(0.39827,-5.74879)(0.39834,-5.74868)(0.398409,-5.74858)(0.398478,-5.74847)(0.398547,-5.74837)(0.398616,-5.74826)(0.398685,-5.74816)(0.398753,-5.74805)(0.398821,-5.74795)(0.398889,-5.74784)(0.398957,-5.74774)(0.399025,-5.74763)(0.399092,-5.74753)(0.39916,-5.74743)(0.399227,-5.74733)(0.399294,-5.74723)(0.399361,-5.74713)(0.399427,-5.74702)(0.399494,-5.74692)(0.39956,-5.74682)(0.399626,-5.74672)(0.399692,-5.74662)(0.399758,-5.74652)(0.399823,-5.74642)(0.399889,-5.74632)(0.399954,-5.74622)(0.400019,-5.74612)(0.400084,-5.74602)(0.400148,-5.74593)(0.400213,-5.74583)(0.400277,-5.74573)(0.400341,-5.74563)(0.400405,-5.74554)(0.400469,-5.74544)(0.400532,-5.74534)(0.400596,-5.74524)(0.400659,-5.74515)(0.400722,-5.74505)(0.400785,-5.74496)(0.400848,-5.74486)(0.40091,-5.74477)(0.400973,-5.74467)(0.401035,-5.74458)(0.401097,-5.74448)(0.401159,-5.74439)(0.40122,-5.7443)(0.401282,-5.7442)(0.401343,-5.74411)(0.401405,-5.74402)(0.401466,-5.74392)(0.401526,-5.74383)(0.401587,-5.74374)(0.401648,-5.74365)(0.401708,-5.74356)(0.401768,-5.74347)(0.401828,-5.74337)(0.401888,-5.74328)(0.401947,-5.74319)(0.402007,-5.7431)(0.402066,-5.74301)(0.402125,-5.74292)(0.402184,-5.74283)(0.402243,-5.74274)(0.402302,-5.74265)(0.40236,-5.74257)(0.402419,-5.74248)(0.402477,-5.74239)(0.402535,-5.7423)(0.402593,-5.74222)(0.40265,-5.74213)(0.402708,-5.74204)(0.402765,-5.74195)(0.402822,-5.74187)(0.402879,-5.74178)(0.402936,-5.74169)(0.402993,-5.74161)(0.403049,-5.74152)(0.403106,-5.74144)(0.403162,-5.74135)(0.403218,-5.74127)(0.403274,-5.74118)(0.40333,-5.7411)(0.403385,-5.74101)(0.403441,-5.74093)(0.403496,-5.74085)(0.403551,-5.74076)(0.403606,-5.74068)(0.403661,-5.7406)(0.403715,-5.74051)(0.40377,-5.74043)(0.403824,-5.74035)(0.403878,-5.74027)(0.403932,-5.74019)(0.403986,-5.7401)(0.40404,-5.74002)(0.404093,-5.73994)(0.404147,-5.73986)(0.4042,-5.73978)(0.404253,-5.7397)(0.404306,-5.73962)(0.404359,-5.73954)(0.404411,-5.73946)(0.404464,-5.73938)(0.404516,-5.7393)(0.404568,-5.73922)(0.40462,-5.73914)(0.404672,-5.73907)(0.404724,-5.73899)(0.404775,-5.73891)(0.404827,-5.73883)(0.404878,-5.73876)(0.404929,-5.73868)(0.40498,-5.7386)(0.405031,-5.73852)(0.405082,-5.73845)(0.405132,-5.73837)(0.405183,-5.73829)(0.405233,-5.73822)(0.405283,-5.73814)(0.405333,-5.73807)(0.405383,-5.73799)(0.405432,-5.73792)(0.405482,-5.73784)(0.405531,-5.73777)(0.40558,-5.73769)(0.405629,-5.73762)(0.405678,-5.73755)(0.405727,-5.73747)(0.405776,-5.7374)(0.405824,-5.73732)(0.405872,-5.73725)(0.405921,-5.73718)(0.405969,-5.73711)(0.406016,-5.73703)(0.406064,-5.73696)(0.406112,-5.73689)(0.406159,-5.73682)(0.406207,-5.73675)(0.406254,-5.73668)(0.406301,-5.7366)(0.406348,-5.73654)(0.406395,-5.73646)(0.406441,-5.73639)(0.406488,-5.73632)(0.406534,-5.73625)(0.40658,-5.73618)(0.406627,-5.73611)(0.406672,-5.73604)(0.406718,-5.73598)(0.406764,-5.73591)(0.40681,-5.73584)(0.406855,-5.73577)(0.4069,-5.7357)(0.406945,-5.73563)(0.40699,-5.73557)(0.407035,-5.7355)(0.40708,-5.73543)(0.407125,-5.73536)(0.407169,-5.7353)(0.407213,-5.73523)(0.407258,-5.73516)(0.407302,-5.7351)(0.407346,-5.73503)(0.407389,-5.73496)(0.407433,-5.7349)(0.407477,-5.73483)(0.40752,-5.73477)(0.407563,-5.7347)(0.407606,-5.73464)(0.407649,-5.73457)(0.407692,-5.73451)(0.407735,-5.73444)(0.407778,-5.73438)(0.40782,-5.73431)(0.407863,-5.73425)(0.407905,-5.73419)(0.407947,-5.73412)(0.407989,-5.73406)(0.408031,-5.734)(0.408072,-5.73393)(0.408114,-5.73387)(0.408156,-5.73381)(0.408197,-5.73375)(0.408238,-5.73369)(0.408279,-5.73362)(0.40832,-5.73356)(0.408361,-5.7335)(0.408402,-5.73344)(0.408442,-5.73338)(0.408483,-5.73332)(0.408523,-5.73326)(0.408563,-5.7332)(0.408604,-5.73314)(0.408643,-5.73307)(0.408683,-5.73302)(0.408723,-5.73296)(0.408763,-5.7329)(0.408802,-5.73284)(0.408842,-5.73278)(0.408881,-5.73272)(0.40892,-5.73266)(0.408959,-5.7326)(0.408998,-5.73254)(0.409037,-5.73248)(0.409075,-5.73243)(0.409114,-5.73237)(0.409152,-5.73231)(0.409191,-5.73225)(0.409229,-5.73219)(0.409267,-5.73214)(0.409305,-5.73208)(0.409343,-5.73202)(0.40938,-5.73197)(0.409418,-5.73191)(0.409455,-5.73185)(0.409493,-5.7318)(0.40953,-5.73174)(0.409567,-5.73169)(0.409604,-5.73163)(0.409641,-5.73157)(0.409678,-5.73152)(0.409715,-5.73146)(0.409751,-5.73141)(0.409788,-5.73135)(0.409824,-5.7313)(0.40986,-5.73124)(0.409896,-5.73119)(0.409932,-5.73114)(0.409968,-5.73108)(0.410004,-5.73103)(0.41004,-5.73098)(0.410075,-5.73092)(0.410111,-5.73087)(0.410146,-5.73082)(0.410181,-5.73076)(0.410216,-5.73071)(0.410251,-5.73066)(0.410286,-5.7306)(0.410321,-5.73055)(0.410356,-5.7305)(0.41039,-5.73045)(0.410425,-5.7304)(0.410459,-5.73035)(0.410493,-5.73029)(0.410528,-5.73024)(0.410562,-5.73019)(0.410595,-5.73014)(0.410629,-5.73009)(0.410663,-5.73004)(0.410697,-5.72999)(0.41073,-5.72994)(0.410764,-5.72989)(0.410797,-5.72984)(0.41083,-5.72979)(0.410863,-5.72974)(0.410896,-5.72969)(0.410929,-5.72964)(0.410962,-5.72959)(0.410994,-5.72954)(0.411027,-5.72949)(0.411059,-5.72944)(0.411092,-5.7294)(0.411124,-5.72935)(0.411156,-5.7293)(0.411188,-5.72925)(0.41122,-5.7292)(0.411252,-5.72915)(0.411284,-5.72911)(0.411315,-5.72906)(0.411347,-5.72901)(0.411378,-5.72897)(0.41141,-5.72892)(0.411441,-5.72887)(0.411472,-5.72882)(0.411503,-5.72878)(0.411534,-5.72873)(0.411565,-5.72869)(0.411596,-5.72864)(0.411627,-5.72859)(0.411657,-5.72855)(0.411688,-5.7285)(0.411718,-5.72846)(0.411748,-5.72841)(0.411778,-5.72836)(0.411809,-5.72832)(0.411838,-5.72827)(0.411868,-5.72823)(0.411898,-5.72819)(0.411928,-5.72814)(0.411958,-5.7281)(0.411987,-5.72805)(0.412016,-5.72801)(0.412046,-5.72796)(0.412075,-5.72792)(0.412104,-5.72788)(0.412133,-5.72783)(0.412162,-5.72779)(0.412191,-5.72775)(0.41222,-5.7277)(0.412248,-5.72766)(0.412277,-5.72762)(0.412306,-5.72757)(0.412334,-5.72753)(0.412362,-5.72749)(0.41239,-5.72745)(0.412419,-5.7274)(0.412447,-5.72736)(0.412475,-5.72732)(0.412502,-5.72728)(0.41253,-5.72724)(0.412558,-5.7272)(0.412586,-5.72715)(0.412613,-5.72711)(0.41264,-5.72707)(0.412668,-5.72703)(0.412695,-5.72699)(0.412722,-5.72695)(0.412749,-5.72691)(0.412776,-5.72687)(0.412803,-5.72683)(0.41283,-5.72679)(0.412857,-5.72675)(0.412883,-5.72671)(0.41291,-5.72667)(0.412936,-5.72663)(0.412963,-5.72659)(0.412989,-5.72655)(0.413015,-5.72651)(0.413041,-5.72647)(0.413067,-5.72643)(0.413093,-5.72639)(0.413119,-5.72636)(0.413145,-5.72632)(0.413171,-5.72628)(0.413196,-5.72624)(0.413222,-5.7262)(0.413247,-5.72616)(0.413273,-5.72613)(0.413298,-5.72609)(0.413323,-5.72605)(0.413348,-5.72601)(0.413373,-5.72597)(0.413398,-5.72594)(0.413423,-5.7259)(0.413448,-5.72586)(0.413473,-5.72583)(0.413497,-5.72579)(0.413522,-5.72575)(0.413546,-5.72572)(0.413571,-5.72568)(0.413595,-5.72564)(0.413619,-5.72561)(0.413643,-5.72557)(0.413667,-5.72553)(0.413691,-5.7255)(0.413715,-5.72546)(0.413739,-5.72543)(0.413763,-5.72539)(0.413787,-5.72536)(0.41381,-5.72532)(0.413834,-5.72528)(0.413857,-5.72525)(0.413881,-5.72521)(0.413904,-5.72518)(0.413927,-5.72515)(0.41395,-5.72511)(0.413974,-5.72508)(0.413997,-5.72504)(0.414019,-5.72501)(0.414042,-5.72497)(0.414065,-5.72494)(0.414088,-5.7249)(0.41411,-5.72487)(0.414133,-5.72484)(0.414155,-5.7248)(0.414178,-5.72477)(0.4142,-5.72474)(0.414222,-5.7247)(0.414245,-5.72467)(0.414267,-5.72464)(0.414289,-5.7246)(0.414311,-5.72457)(0.414333,-5.72454)(0.414355,-5.72451)(0.414376,-5.72447)(0.414398,-5.72444)(0.41442,-5.72441)(0.414441,-5.72438)(0.414463,-5.72434)(0.414484,-5.72431)(0.414505,-5.72428)(0.414527,-5.72425)(0.414548,-5.72422)(0.414569,-5.72418)(0.41459,-5.72415)(0.414611,-5.72412)(0.414632,-5.72409)(0.414653,-5.72406)(0.414674,-5.72403)(0.414694,-5.724)(0.414715,-5.72397)(0.414735,-5.72394)(0.414756,-5.72391)(0.414776,-5.72387)(0.414797,-5.72384)(0.414817,-5.72381)(0.414837,-5.72378)(0.414857,-5.72375)(0.414878,-5.72372)(0.414898,-5.72369)(0.414918,-5.72366)(0.414937,-5.72363)(0.414957,-5.7236)(0.414977,-5.72357)(0.414997,-5.72355)(0.415016,-5.72352)(0.415036,-5.72349)(0.415055,-5.72346)(0.415075,-5.72343)(0.415094,-5.7234)(0.415114,-5.72337)(0.415133,-5.72334)(0.415152,-5.72331)(0.415171,-5.72328)(0.41519,-5.72326)(0.415209,-5.72323)(0.415228,-5.7232)(0.415247,-5.72317)(0.415266,-5.72314)(0.415285,-5.72311)(0.415303,-5.72309)(0.415322,-5.72306)(0.41534,-5.72303)(0.415359,-5.723)(0.415377,-5.72298)(0.415396,-5.72295)(0.415414,-5.72292)(0.415432,-5.72289)(0.415451,-5.72287)(0.415469,-5.72284)(0.415487,-5.72281)(0.415505,-5.72279)(0.415523,-5.72276)(0.415541,-5.72273)(0.415558,-5.72271)(0.415576,-5.72268)(0.415594,-5.72265)(0.415612,-5.72263)(0.415629,-5.7226)(0.415647,-5.72257)(0.415664,-5.72255)(0.415682,-5.72252)(0.415699,-5.7225)(0.415716,-5.72247)(0.415734,-5.72244)(0.415751,-5.72242)(0.415768,-5.72239)(0.415785,-5.72237)(0.415802,-5.72234)(0.415819,-5.72232)(0.415836,-5.72229)(0.415853,-5.72227)(0.415869,-5.72224)(0.415886,-5.72222)(0.415903,-5.72219)(0.415919,-5.72217)(0.415936,-5.72214)(0.415953,-5.72212)(0.415969,-5.72209)(0.415985,-5.72207)(0.416002,-5.72204)(0.416018,-5.72202)(0.416034,-5.72199)(0.41605,-5.72197)(0.416067,-5.72195)(0.416083,-5.72192)(0.416099,-5.7219)(0.416115,-5.72187)(0.416131,-5.72185)(0.416146,-5.72183)(0.416162,-5.7218)(0.416178,-5.72178)(0.416194,-5.72176)(0.416209,-5.72173)(0.416225,-5.72171)(0.41624,-5.72169)(0.416256,-5.72166)(0.416271,-5.72164)(0.416287,-5.72162)(0.416302,-5.72159)(0.416317,-5.72157)(0.416333,-5.72155)(0.416348,-5.72153)(0.416363,-5.7215)(0.416378,-5.72148)(0.416393,-5.72146)(0.416408,-5.72144)(0.416423,-5.72141)(0.416438,-5.72139)(0.416453,-5.72137)(0.416467,-5.72135)(0.416482,-5.72133)(0.416497,-5.7213)(0.416511,-5.72128)(0.416526,-5.72126)(0.416541,-5.72124)(0.416555,-5.72122)(0.416569,-5.72119)(0.416584,-5.72117)(0.416598,-5.72115)(0.416612,-5.72113)(0.416627,-5.72111)(0.416641,-5.72109)(0.416655,-5.72107)(0.416669,-5.72105)(0.416683,-5.72103)(0.416697,-5.721)(0.416711,-5.72098)(0.416725,-5.72096)(0.416739,-5.72094)(0.416753,-5.72092)(0.416766,-5.7209)(0.41678,-5.72088)(0.416794,-5.72086)(0.416807,-5.72084)(0.416821,-5.72082)(0.416835,-5.7208)(0.416848,-5.72078)(0.416861,-5.72076)(0.416875,-5.72074)(0.416888,-5.72072)(0.416901,-5.7207)(0.416915,-5.72068)(0.416928,-5.72066)(0.416941,-5.72064)(0.416954,-5.72062)(0.416967,-5.7206)(0.41698,-5.72058)(0.416993,-5.72056)(0.417006,-5.72054)(0.417019,-5.72052)(0.417032,-5.7205)(0.417045,-5.72049)(0.417058,-5.72047)(0.41707,-5.72045)(0.417083,-5.72043)(0.417096,-5.72041)(0.417108,-5.72039)(0.417121,-5.72037)(0.417133,-5.72035)(0.417146,-5.72033)(0.417158,-5.72032)(0.417171,-5.7203)(0.417183,-5.72028)(0.417195,-5.72026)(0.417208,-5.72024)(0.41722,-5.72022)(0.417232,-5.72021)(0.417244,-5.72019)(0.417256,-5.72017)(0.417268,-5.72015)(0.41728,-5.72013)(0.417292,-5.72012)(0.417304,-5.7201)(0.417316,-5.72008)(0.417328,-5.72006)(0.41734,-5.72005)(0.417351,-5.72003)(0.417363,-5.72001)(0.417375,-5.71999)(0.417386,-5.71998)(0.417398,-5.71996)(0.41741,-5.71994)(0.417421,-5.71992)(0.417433,-5.71991)(0.417444,-5.71989)(0.417455,-5.71987)(0.417467,-5.71986)(0.417478,-5.71984)(0.417489,-5.71982)(0.417501,-5.71981)(0.417512,-5.71979)(0.417523,-5.71977)(0.417534,-5.71976)(0.417545,-5.71974)(0.417556,-5.71972)(0.417567,-5.71971)(0.417578,-5.71969)(0.417589,-5.71967)(0.4176,-5.71966)(0.417611,-5.71964)(0.417622,-5.71962)(0.417633,-5.71961)(0.417643,-5.71959)(0.417654,-5.71958)(0.417665,-5.71956)(0.417676,-5.71954)(0.417686,-5.71953)(0.417697,-5.71951)(0.417707,-5.7195)(0.417718,-5.71948)(0.417728,-5.71947)(0.417739,-5.71945)(0.417749,-5.71943)(0.417759,-5.71942)(0.41777,-5.7194)(0.41778,-5.71939)(0.41779,-5.71937)(0.4178,-5.71936)(0.417811,-5.71934)(0.417821,-5.71933)(0.417831,-5.71931)(0.417841,-5.7193)(0.417851,-5.71928)(0.417861,-5.71927)(0.417871,-5.71925)(0.417881,-5.71924)(0.417891,-5.71922)(0.417901,-5.71921)(0.41791,-5.71919)(0.41792,-5.71918)(0.41793,-5.71916)(0.41794,-5.71915)(0.417949,-5.71914)(0.417959,-5.71912)(0.417969,-5.71911)(0.417978,-5.71909)(0.417988,-5.71908)(0.417997,-5.71906)(0.418007,-5.71905)(0.418016,-5.71904)(0.418026,-5.71902)(0.418035,-5.71901)(0.418044,-5.71899)(0.418054,-5.71898)(0.418063,-5.71897)(0.418072,-5.71895)(0.418082,-5.71894)(0.418091,-5.71893)(0.4181,-5.71891)(0.418109,-5.7189)(0.418118,-5.71888)(0.418127,-5.71887)(0.418136,-5.71886)(0.418145,-5.71884)(0.418154,-5.71883)(0.418163,-5.71882)(0.418172,-5.7188)(0.418181,-5.71879)(0.41819,-5.71878)(0.418199,-5.71876)(0.418208,-5.71875)(0.418217,-5.71874)(0.418225,-5.71872)(0.418234,-5.71871)(0.418243,-5.7187)(0.418252,-5.71869)(0.41826,-5.71867)(0.418269,-5.71866)(0.418277,-5.71865)(0.418286,-5.71863)(0.418295,-5.71862)(0.418303,-5.71861)(0.418312,-5.7186)(0.41832,-5.71858)(0.418328,-5.71857)(0.418337,-5.71856)(0.418345,-5.71855)(0.418354,-5.71853)(0.418362,-5.71852)(0.41837,-5.71851)(0.418378,-5.7185)(0.418387,-5.71848)(0.418395,-5.71847)(0.418403,-5.71846)(0.418412,-5.71845)(0.41842,-5.71843)(0.418428,-5.71842)(0.418437,-5.71841)(0.418445,-5.7184)(0.418454,-5.71838)(0.418462,-5.71837)(0.418471,-5.71836)(0.418479,-5.71835)(0.418488,-5.71833)(0.418497,-5.71832)(0.418505,-5.71831)(0.418514,-5.71829)(0.418523,-5.71828)(0.418531,-5.71827)(0.41854,-5.71825)(0.418549,-5.71824)(0.418558,-5.71823)(0.418567,-5.71822)(0.418576,-5.7182)(0.418585,-5.71819)(0.418594,-5.71818)(0.418603,-5.71816)(0.418612,-5.71815)(0.418621,-5.71813)(0.41863,-5.71812)(0.418639,-5.71811)(0.418649,-5.71809)(0.418658,-5.71808)(0.418667,-5.71807)(0.418676,-5.71805)(0.418686,-5.71804)(0.418695,-5.71802)(0.418705,-5.71801)(0.418714,-5.718)(0.418724,-5.71798)(0.418733,-5.71797)(0.418743,-5.71795)(0.418752,-5.71794)(0.418762,-5.71792)(0.418772,-5.71791)(0.418781,-5.7179)(0.418791,-5.71788)(0.418801,-5.71787)(0.41881,-5.71785)(0.41882,-5.71784)(0.41883,-5.71782)(0.41884,-5.71781)(0.41885,-5.71779)(0.41886,-5.71778)(0.41887,-5.71776)(0.41888,-5.71775)(0.41889,-5.71773)(0.4189,-5.71772)(0.41891,-5.7177)(0.418921,-5.71769)(0.418931,-5.71767)(0.418941,-5.71766)(0.418951,-5.71764)(0.418962,-5.71763)(0.418972,-5.71761)(0.418982,-5.7176)(0.418993,-5.71758)(0.419003,-5.71756)(0.419014,-5.71755)(0.419024,-5.71753)(0.419035,-5.71752)(0.419045,-5.7175)(0.419056,-5.71748)(0.419067,-5.71747)(0.419078,-5.71745)(0.419088,-5.71744)(0.419099,-5.71742)(0.41911,-5.7174)(0.419121,-5.71739)(0.419132,-5.71737)(0.419143,-5.71736)(0.419154,-5.71734)(0.419165,-5.71732)(0.419176,-5.71731)(0.419187,-5.71729)(0.419198,-5.71727)(0.419209,-5.71726)(0.41922,-5.71724)(0.419232,-5.71722)(0.419243,-5.71721)(0.419254,-5.71719)(0.419266,-5.71717)(0.419277,-5.71715)(0.419289,-5.71714)(0.4193,-5.71712)(0.419312,-5.7171)(0.419323,-5.71709)(0.419335,-5.71707)(0.419347,-5.71705)(0.419358,-5.71703)(0.41937,-5.71702)(0.419382,-5.717)(0.419394,-5.71698)(0.419406,-5.71696)(0.419418,-5.71694)(0.419429,-5.71693)(0.419441,-5.71691)(0.419454,-5.71689)(0.419466,-5.71687)(0.419478,-5.71685)(0.41949,-5.71684)(0.419502,-5.71682)(0.419514,-5.7168)(0.419527,-5.71678)(0.419539,-5.71676)(0.419551,-5.71674)(0.419564,-5.71673)(0.419576,-5.71671)(0.419589,-5.71669)(0.419602,-5.71667)(0.419614,-5.71665)(0.419627,-5.71663)(0.41964,-5.71661)(0.419652,-5.71659)(0.419665,-5.71657)(0.419678,-5.71656)(0.419691,-5.71654)(0.419704,-5.71652)(0.419717,-5.7165)(0.41973,-5.71648)(0.419743,-5.71646)(0.419756,-5.71644)(0.419769,-5.71642)(0.419782,-5.7164)(0.419796,-5.71638)(0.419809,-5.71636)(0.419822,-5.71634)(0.419836,-5.71632)(0.419849,-5.7163)(0.419863,-5.71628)(0.419876,-5.71626)(0.41989,-5.71624)(0.419903,-5.71622)(0.419917,-5.7162)(0.419931,-5.71618)(0.419945,-5.71616)(0.419959,-5.71613)(0.419972,-5.71611)(0.419986,-5.71609)(0.42,-5.71607)(0.420014,-5.71605)(0.420029,-5.71603)(0.420043,-5.71601)(0.420057,-5.71599)(0.420071,-5.71597)(0.420085,-5.71594)(0.4201,-5.71592)(0.420114,-5.7159)(0.420129,-5.71588)(0.420143,-5.71586)(0.420158,-5.71584)(0.420172,-5.71581)(0.420187,-5.71579)(0.420202,-5.71577)(0.420216,-5.71575)(0.420231,-5.71573)(0.420246,-5.7157)(0.420261,-5.71568)(0.420276,-5.71566)(0.420291,-5.71564)(0.420306,-5.71561)(0.420321,-5.71559)(0.420336,-5.71557)(0.420352,-5.71555)(0.420367,-5.71552)(0.420382,-5.7155)(0.420398,-5.71548)(0.420413,-5.71545)(0.420429,-5.71543)(0.420444,-5.71541)(0.42046,-5.71538)(0.420476,-5.71536)(0.420491,-5.71534)(0.420507,-5.71531)(0.420523,-5.71529)(0.420539,-5.71526)(0.420555,-5.71524)(0.420571,-5.71522)(0.420587,-5.71519)(0.420603,-5.71517)(0.420619,-5.71514)(0.420636,-5.71512)(0.420652,-5.7151)(0.420668,-5.71507)(0.420685,-5.71505)(0.420701,-5.71502)(0.420718,-5.715)(0.420734,-5.71497)(0.420751,-5.71495)(0.420768,-5.71492)(0.420785,-5.7149)(0.420801,-5.71487)(0.420818,-5.71485)(0.420835,-5.71482)(0.420852,-5.71479)(0.42087,-5.71477)(0.420887,-5.71474)(0.420904,-5.71472)(0.420921,-5.71469)(0.420939,-5.71466)(0.420956,-5.71464)(0.420973,-5.71461)(0.420991,-5.71459)(0.421009,-5.71456)(0.421026,-5.71453)(0.421044,-5.71451)(0.421062,-5.71448)(0.42108,-5.71445)(0.421098,-5.71443)(0.421116,-5.7144)(0.421134,-5.71437)(0.421152,-5.71434)(0.42117,-5.71432)(0.421188,-5.71429)(0.421206,-5.71426)(0.421225,-5.71423)(0.421243,-5.71421)(0.421262,-5.71418)(0.42128,-5.71415)(0.421299,-5.71412)(0.421318,-5.71409)(0.421336,-5.71407)(0.421355,-5.71404)(0.421374,-5.71401)(0.421393,-5.71398)(0.421412,-5.71395)(0.421431,-5.71392)(0.421451,-5.7139)(0.42147,-5.71387)(0.421489,-5.71384)(0.421509,-5.71381)(0.421528,-5.71378)(0.421548,-5.71375)(0.421567,-5.71372)(0.421587,-5.71369)(0.421607,-5.71366)(0.421626,-5.71363)(0.421646,-5.7136)(0.421666,-5.71357)(0.421686,-5.71354)(0.421706,-5.71351)(0.421727,-5.71348)(0.421747,-5.71345)(0.421767,-5.71342)(0.421788,-5.71339)(0.421808,-5.71336)(0.421829,-5.71333)(0.421849,-5.7133)(0.42187,-5.71326)(0.421891,-5.71323)(0.421912,-5.7132)(0.421933,-5.71317)(0.421954,-5.71314)(0.421975,-5.71311)(0.421996,-5.71307)(0.422017,-5.71304)(0.422038,-5.71301)(0.42206,-5.71298)(0.422081,-5.71295)(0.422103,-5.71291)(0.422124,-5.71288)(0.422146,-5.71285)(0.422168,-5.71281)(0.42219,-5.71278)(0.422212,-5.71275)(0.422234,-5.71272)(0.422256,-5.71268)(0.422278,-5.71265)(0.4223,-5.71262)(0.422323,-5.71258)(0.422345,-5.71255)(0.422368,-5.71251)(0.42239,-5.71248)(0.422413,-5.71245)(0.422436,-5.71241)(0.422458,-5.71238)(0.422481,-5.71234)(0.422504,-5.71231)(0.422527,-5.71227)(0.422551,-5.71224)(0.422574,-5.7122)(0.422597,-5.71217)(0.422621,-5.71213)(0.422644,-5.7121)(0.422668,-5.71206)(0.422691,-5.71203)(0.422715,-5.71199)(0.422739,-5.71195)(0.422763,-5.71192)(0.422787,-5.71188)(0.422811,-5.71184)(0.422835,-5.71181)(0.42286,-5.71177)(0.422884,-5.71173)(0.422909,-5.7117)(0.422933,-5.71166)(0.422958,-5.71162)(0.422982,-5.71159)(0.423007,-5.71155)(0.423032,-5.71151)(0.423057,-5.71147)(0.423082,-5.71144)(0.423108,-5.7114)(0.423133,-5.71136)(0.423158,-5.71132)(0.423184,-5.71128)(0.423209,-5.71124)(0.423235,-5.7112)(0.423261,-5.71117)(0.423287,-5.71113)(0.423313,-5.71109)(0.423339,-5.71105)(0.423365,-5.71101)(0.423391,-5.71097)(0.423417,-5.71093)(0.423444,-5.71089)(0.42347,-5.71085)(0.423497,-5.71081)(0.423524,-5.71077)(0.42355,-5.71073)(0.423577,-5.71069)(0.423604,-5.71065)(0.423632,-5.71061)(0.423659,-5.71056)(0.423686,-5.71052)(0.423713,-5.71048)(0.423741,-5.71044)(0.423769,-5.7104)(0.423796,-5.71036)(0.423824,-5.71031)(0.423852,-5.71027)(0.42388,-5.71023)(0.423908,-5.71019)(0.423937,-5.71014)(0.423965,-5.7101)(0.423993,-5.71006)(0.424022,-5.71001)(0.424051,-5.70997)(0.424079,-5.70993)(0.424108,-5.70988)(0.424137,-5.70984)(0.424166,-5.7098)(0.424195,-5.70975)(0.424225,-5.70971)(0.424254,-5.70966)(0.424284,-5.70962)(0.424313,-5.70957)(0.424343,-5.70953)(0.424373,-5.70948)(0.424403,-5.70944)(0.424433,-5.70939)(0.424463,-5.70935)(0.424493,-5.7093)(0.424524,-5.70925)(0.424554,-5.70921)(0.424585,-5.70916)(0.424616,-5.70911)(0.424646,-5.70907)(0.424677,-5.70902)(0.424709,-5.70897)(0.42474,-5.70893)(0.424771,-5.70888)(0.424802,-5.70883)(0.424834,-5.70878)(0.424866,-5.70874)(0.424897,-5.70869)(0.424929,-5.70864)(0.424961,-5.70859)(0.424994,-5.70854)(0.425026,-5.70849)(0.425058,-5.70844)(0.425091,-5.70839)(0.425123,-5.70834)(0.425156,-5.7083)(0.425189,-5.70825)(0.425222,-5.7082)(0.425255,-5.70815)(0.425288,-5.7081)(0.425322,-5.70804)(0.425355,-5.70799)(0.425389,-5.70794)(0.425422,-5.70789)(0.425456,-5.70784)(0.42549,-5.70779)(0.425524,-5.70774)(0.425559,-5.70768)(0.425593,-5.70763)(0.425627,-5.70758)(0.425662,-5.70753)(0.425697,-5.70747)(0.425732,-5.70742)(0.425767,-5.70737)(0.425802,-5.70731)(0.425837,-5.70726)(0.425873,-5.70721)(0.425908,-5.70715)(0.425944,-5.7071)(0.42598,-5.70704)(0.426016,-5.70699)(0.426052,-5.70694)(0.426088,-5.70688)(0.426124,-5.70683)(0.426161,-5.70677)(0.426197,-5.70671)(0.426234,-5.70666)(0.426271,-5.7066)(0.426308,-5.70655)(0.426345,-5.70649)(0.426382,-5.70643)(0.42642,-5.70638)(0.426457,-5.70632)(0.426495,-5.70626)(0.426533,-5.7062)(0.426571,-5.70615)(0.426609,-5.70609)(0.426648,-5.70603)(0.426686,-5.70597)(0.426725,-5.70591)(0.426763,-5.70585)(0.426802,-5.70579)(0.426841,-5.70573)(0.42688,-5.70567)(0.42692,-5.70561)(0.426959,-5.70555)(0.426999,-5.70549)(0.427039,-5.70543)(0.427079,-5.70537)(0.427119,-5.70531)(0.427159,-5.70525)(0.427199,-5.70519)(0.42724,-5.70513)(0.42728,-5.70506)(0.427321,-5.705)(0.427362,-5.70494)(0.427403,-5.70488)(0.427445,-5.70481)(0.427486,-5.70475)(0.427528,-5.70469)(0.42757,-5.70462)(0.427612,-5.70456)(0.427654,-5.7045)(0.427696,-5.70443)(0.427738,-5.70437)(0.427781,-5.7043)(0.427824,-5.70424)(0.427867,-5.70417)(0.42791,-5.7041)(0.427953,-5.70404)(0.427996,-5.70397)(0.42804,-5.70391)(0.428084,-5.70384)(0.428127,-5.70377)(0.428171,-5.7037)(0.428216,-5.70364)(0.42826,-5.70357)(0.428305,-5.7035)(0.428349,-5.70343)(0.428394,-5.70337)(0.428439,-5.7033)(0.428485,-5.70323)(0.42853,-5.70316)(0.428576,-5.70309)(0.428621,-5.70302)(0.428667,-5.70295)(0.428713,-5.70288)(0.42876,-5.70281)(0.428806,-5.70274)(0.428853,-5.70266)(0.4289,-5.70259)(0.428947,-5.70252)(0.428994,-5.70245)(0.429041,-5.70238)(0.429089,-5.7023)(0.429137,-5.70223)(0.429184,-5.70216)(0.429233,-5.70208)(0.429281,-5.70201)(0.429329,-5.70194)(0.429378,-5.70186)(0.429427,-5.70179)(0.429476,-5.70171)(0.429525,-5.70164)(0.429574,-5.70156)(0.429624,-5.70149)(0.429674,-5.70141)(0.429724,-5.70133)(0.429774,-5.70125)(0.429824,-5.70118)(0.429875,-5.7011)(0.429926,-5.70102)(0.429977,-5.70094)(0.430028,-5.70087)(0.430079,-5.70079)(0.430131,-5.70071)(0.430182,-5.70063)(0.430234,-5.70055)(0.430287,-5.70047)(0.430339,-5.70039)(0.430391,-5.70031)(0.430444,-5.70023)(0.430497,-5.70015)(0.43055,-5.70007)(0.430604,-5.69998)(0.430657,-5.6999)(0.430711,-5.69982)(0.430765,-5.69974)(0.430819,-5.69965)(0.430874,-5.69957)(0.430928,-5.69949)(0.430983,-5.6994)(0.431038,-5.69932)(0.431094,-5.69923)(0.431149,-5.69915)(0.431205,-5.69906)(0.431261,-5.69898)(0.431317,-5.69889)(0.431373,-5.6988)(0.43143,-5.69872)(0.431487,-5.69863)(0.431544,-5.69854)(0.431601,-5.69845)(0.431658,-5.69837)(0.431716,-5.69828)(0.431774,-5.69819)(0.431832,-5.6981)(0.43189,-5.69801)(0.431949,-5.69792)(0.432008,-5.69783)(0.432067,-5.69774)(0.432126,-5.69765)(0.432186,-5.69755)(0.432246,-5.69746)(0.432306,-5.69737)(0.432366,-5.69728)(0.432426,-5.69718)(0.432487,-5.69709)(0.432548,-5.697)(0.432609,-5.6969)(0.432671,-5.69681)(0.432732,-5.69672)(0.432794,-5.69662)(0.432856,-5.69652)(0.432919,-5.69643)(0.432981,-5.69633)(0.433044,-5.69623)(0.433107,-5.69614)(0.433171,-5.69604)(0.433234,-5.69594)(0.433298,-5.69584)(0.433362,-5.69574)(0.433427,-5.69564)(0.433492,-5.69555)(0.433556,-5.69544)(0.433622,-5.69535)(0.433687,-5.69524)(0.433753,-5.69514)(0.433819,-5.69504)(0.433885,-5.69494)(0.433951,-5.69484)(0.434018,-5.69473)(0.434085,-5.69463)(0.434152,-5.69453)(0.43422,-5.69442)(0.434288,-5.69432)(0.434356,-5.69421)(0.434424,-5.69411)(0.434493,-5.694)(0.434562,-5.6939)(0.434631,-5.69379)(0.434701,-5.69368)(0.43477,-5.69357)(0.43484,-5.69347)(0.434911,-5.69336)(0.434981,-5.69325)(0.435052,-5.69314)(0.435123,-5.69303)(0.435195,-5.69292)(0.435266,-5.69281)(0.435338,-5.6927)(0.435411,-5.69259)(0.435483,-5.69247)(0.435556,-5.69236)(0.435629,-5.69225)(0.435703,-5.69213)(0.435777,-5.69202)(0.435851,-5.69191)(0.435925,-5.69179)(0.436,-5.69168)(0.436075,-5.69156)(0.43615,-5.69144)(0.436226,-5.69132)(0.436301,-5.69121)(0.436378,-5.69109)(0.436454,-5.69097)(0.436531,-5.69085)(0.436608,-5.69073)(0.436686,-5.69061)(0.436763,-5.69049)(0.436841,-5.69037)(0.43692,-5.69025)(0.436998,-5.69013)(0.437078,-5.69001)(0.437157,-5.68988)(0.437237,-5.68976)(0.437317,-5.68963)(0.437397,-5.68951)(0.437478,-5.68939)(0.437559,-5.68926)(0.43764,-5.68913)(0.437722,-5.68901)(0.437803,-5.68888)(0.437886,-5.68875)(0.437968,-5.68862)(0.438051,-5.6885)(0.438135,-5.68837)(0.438219,-5.68824)(0.438303,-5.68811)(0.438387,-5.68798)(0.438472,-5.68784)(0.438557,-5.68771)(0.438642,-5.68758)(0.438728,-5.68745)(0.438814,-5.68731)(0.438901,-5.68718)(0.438987,-5.68704)(0.439075,-5.68691)(0.439162,-5.68677)(0.43925,-5.68664)(0.439338,-5.6865)(0.439427,-5.68636)(0.439516,-5.68622)(0.439605,-5.68609)(0.439695,-5.68594)(0.439785,-5.68581)(0.439876,-5.68566)(0.439967,-5.68552)(0.440058,-5.68538)(0.44015,-5.68524)(0.440242,-5.68509)(0.440334,-5.68495)(0.440427,-5.68481)(0.44052,-5.68466)(0.440614,-5.68451)(0.440708,-5.68437)(0.440802,-5.68422)(0.440897,-5.68408)(0.440992,-5.68393)(0.441088,-5.68378)(0.441184,-5.68363)(0.44128,-5.68348)(0.441377,-5.68333)(0.441474,-5.68318)(0.441571,-5.68302)(0.441669,-5.68287)(0.441768,-5.68272)(0.441867,-5.68257)(0.441966,-5.68241)(0.442066,-5.68226)(0.442166,-5.6821)(0.442266,-5.68194)(0.442367,-5.68178)(0.442469,-5.68163)(0.44257,-5.68147)(0.442673,-5.68131)(0.442775,-5.68115)(0.442878,-5.68099)(0.442982,-5.68082)(0.443086,-5.68066)(0.44319,-5.6805)(0.443295,-5.68034)(0.443401,-5.68017)(0.443506,-5.68001)(0.443613,-5.67984)(0.443719,-5.67968)(0.443826,-5.6795)(0.443934,-5.67934)(0.444042,-5.67917)(0.444151,-5.679)(0.44426,-5.67883)(0.444369,-5.67866)(0.444479,-5.67848)(0.444589,-5.67832)(0.4447,-5.67814)(0.444812,-5.67797)(0.444923,-5.67779)(0.445036,-5.67762)(0.445149,-5.67744)(0.445262,-5.67726)(0.445376,-5.67708)(0.44549,-5.67691)(0.445605,-5.67672)(0.44572,-5.67655)(0.445836,-5.67636)(0.445952,-5.67618)(0.446069,-5.67599)(0.446186,-5.67582)(0.446304,-5.67563)(0.446422,-5.67545)(0.446541,-5.67525)(0.446661,-5.67507)(0.44678,-5.67488)(0.446901,-5.6747)(0.447022,-5.6745)(0.447143,-5.67432)(0.447265,-5.67412)(0.447388,-5.67393)(0.447511,-5.67373)(0.447635,-5.67354)(0.447759,-5.67334)(0.447884,-5.67315)(0.448009,-5.67295)(0.448135,-5.67276)(0.448261,-5.67255)(0.448388,-5.67236)(0.448516,-5.67215)(0.448644,-5.67196)(0.448772,-5.67175)(0.448901,-5.67155)(0.449031,-5.67134)(0.449162,-5.67115)(0.449293,-5.67093)(0.449424,-5.67073)(0.449556,-5.67052)(0.449689,-5.67032)(0.449822,-5.6701)(0.449956,-5.66989)(0.450091,-5.66968)(0.450226,-5.66947)(0.450362,-5.66925)(0.450498,-5.66904)(0.450635,-5.66882)(0.450773,-5.66861)(0.450911,-5.66838)(0.45105,-5.66817)(0.451189,-5.66795)(0.451329,-5.66773)(0.45147,-5.6675)(0.451611,-5.66729)(0.451753,-5.66706)(0.451896,-5.66684)(0.452039,-5.66661)(0.452183,-5.66639)(0.452328,-5.66615)(0.452473,-5.66593)(0.452619,-5.66569)(0.452765,-5.66547)(0.452913,-5.66523)(0.453061,-5.665)(0.453209,-5.66476)(0.453359,-5.66453)(0.453509,-5.66428)(0.453659,-5.66405)(0.453811,-5.66381)(0.453963,-5.66357)(0.454116,-5.66332)(0.454269,-5.66309)(0.454423,-5.66284)(0.454578,-5.6626)(0.454734,-5.66235)(0.45489,-5.66211)(0.455047,-5.66185)(0.455205,-5.66161)(0.455364,-5.66135)(0.455523,-5.66111)(0.455683,-5.66084)(0.455844,-5.6606)(0.456005,-5.66033)(0.456168,-5.66008)(0.456331,-5.65982)(0.456494,-5.65957)(0.456659,-5.6593)(0.456824,-5.65904)(0.456991,-5.65877)(0.457157,-5.65852)(0.457325,-5.65824)(0.457494,-5.65798)(0.457663,-5.6577)(0.457833,-5.65744)(0.458004,-5.65716)(0.458176,-5.6569)(0.458348,-5.65661)(0.458522,-5.65635)(0.458696,-5.65606)(0.458871,-5.65579)(0.459047,-5.6555)(0.459224,-5.65523)(0.459401,-5.65494)(0.45958,-5.65467)(0.459759,-5.65437)(0.459939,-5.6541)(0.46012,-5.6538)(0.460302,-5.65352)(0.460485,-5.65322)(0.460669,-5.65293)(0.460853,-5.65263)(0.461039,-5.65235)(0.461225,-5.65204)(0.461412,-5.65175)(0.4616,-5.65144)(0.461789,-5.65115)(0.46198,-5.65083)(0.46217,-5.65054)(0.462362,-5.65022)(0.462555,-5.64993)(0.462749,-5.64961)(0.462944,-5.64931)(0.463139,-5.64898)(0.463336,-5.64868)(0.463534,-5.64835)(0.463732,-5.64805)(0.463932,-5.64772)(0.464132,-5.64741)(0.464334,-5.64707)(0.464537,-5.64676)(0.46474,-5.64643)(0.464945,-5.64611)(0.465151,-5.64577)(0.465357,-5.64545)(0.465565,-5.64511)(0.465774,-5.64479)(0.465983,-5.64444)(0.466194,-5.64411)(0.466406,-5.64376)(0.466619,-5.64343)(0.466833,-5.64308)(0.467048,-5.64274)(0.467265,-5.64238)(0.467482,-5.64205)(0.4677,-5.64169)(0.46792,-5.64135)(0.468141,-5.64098)(0.468362,-5.64064)(0.468585,-5.64027)(0.468809,-5.63992)(0.469035,-5.63954)(0.469261,-5.6392)(0.469489,-5.63881)(0.469717,-5.63846)(0.469947,-5.63808)(0.470178,-5.63772)(0.470411,-5.63733)(0.470644,-5.63697)(0.470879,-5.63658)(0.471115,-5.63622)(0.471352,-5.63582)(0.47159,-5.63545)(0.47183,-5.63505)(0.472071,-5.63468)(0.472313,-5.63427)(0.472557,-5.6339)(0.472801,-5.63348)(0.473047,-5.63311)(0.473295,-5.63269)(0.473543,-5.63231)(0.473794,-5.63189)(0.474045,-5.6315)(0.474297,-5.63107)(0.474551,-5.63068)(0.474807,-5.63025)(0.475063,-5.62986)(0.475322,-5.62942)(0.475581,-5.62902)(0.475842,-5.62858)(0.476104,-5.62818)(0.476368,-5.62773)(0.476633,-5.62732)(0.4769,-5.62687)(0.477168,-5.62646)(0.477437,-5.626)(0.477708,-5.62558)(0.477981,-5.62512)(0.478254,-5.6247)(0.47853,-5.62423)(0.478807,-5.6238)(0.479085,-5.62333)(0.479365,-5.6229)(0.479647,-5.62242)(0.47993,-5.62199)(0.480214,-5.6215)(0.480501,-5.62106)(0.480789,-5.62057)(0.481078,-5.62012)(0.481369,-5.61963)(0.481662,-5.61918)(0.481956,-5.61868)(0.482252,-5.61822)(0.48255,-5.61771)(0.482849,-5.61725)(0.48315,-5.61674)(0.483453,-5.61627)(0.483757,-5.61575)(0.484063,-5.61528)(0.484371,-5.61475)(0.484681,-5.61427)(0.484992,-5.61374)(0.485306,-5.61325)(0.485621,-5.61271)(0.485937,-5.61223)(0.486256,-5.61168)(0.486577,-5.61118)(0.486899,-5.61063)(0.487223,-5.61013)(0.48755,-5.60957)(0.487878,-5.60906)(0.488208,-5.6085)(0.488539,-5.60798)(0.488873,-5.60741)(0.489209,-5.60689)(0.489547,-5.60631)(0.489887,-5.60578)(0.490229,-5.6052)(0.490572,-5.60466)(0.490918,-5.60407)(0.491266,-5.60353)(0.491616,-5.60293)(0.491968,-5.60238)(0.492323,-5.60177)(0.492679,-5.60122)(0.493037,-5.6006)(0.493398,-5.60004)(0.493761,-5.59941)(0.494126,-5.59885)(0.494493,-5.59821)(0.494863,-5.59764)(0.495235,-5.597)(0.495609,-5.59642)(0.495985,-5.59577)(0.496364,-5.59518)(0.496745,-5.59452)(0.497128,-5.59392)(0.497514,-5.59325)(0.497902,-5.59265)(0.498293,-5.59197)(0.498686,-5.59136)(0.499082,-5.59068)(0.49948,-5.59006)(0.49988,-5.58936)(0.500283,-5.58874)(0.500689,-5.58803)(0.501097,-5.5874)(0.501508,-5.58668)(0.501922,-5.58604)(0.502338,-5.58531)(0.502756,-5.58466)(0.503178,-5.58393)(0.503602,-5.58327)(0.504029,-5.58252)(0.504459,-5.58186)(0.504891,-5.5811)(0.505326,-5.58042)(0.505765,-5.57966)(0.506206,-5.57897)(0.50665,-5.57819)(0.507097,-5.5775)(0.507547,-5.57671)(0.507999,-5.57601)(0.508455,-5.57521)(0.508914,-5.57449)(0.509376,-5.57368)(0.509841,-5.57296)(0.510309,-5.57214)(0.510781,-5.5714)(0.511255,-5.57057)(0.511733,-5.56982)(0.512214,-5.56898)(0.512698,-5.56822)(0.513186,-5.56736)(0.513677,-5.5666)(0.514172,-5.56573)(0.514669,-5.56495)(0.515171,-5.56407)(0.515675,-5.56328)(0.516184,-5.56238)(0.516696,-5.56159)(0.517211,-5.56067)(0.51773,-5.55986)(0.518253,-5.55894)(0.518779,-5.55812)(0.51931,-5.55718)(0.519844,-5.55635)(0.520382,-5.55539)(0.520923,-5.55455)(0.521469,-5.55358)(0.522019,-5.55272)(0.522572,-5.55174)(0.52313,-5.55087)(0.523692,-5.54987)(0.524257,-5.54899)(0.524827,-5.54797)(0.525401,-5.54708)(0.52598,-5.54605)(0.526563,-5.54514)(0.52715,-5.54409)(0.527741,-5.54317)(0.528337,-5.5421)(0.528938,-5.54116)(0.529543,-5.54008)(0.530152,-5.53913)(0.530767,-5.53803)(0.531386,-5.53706)(0.532009,-5.53595)(0.532638,-5.53497)(0.533271,-5.53383)(0.53391,-5.53283)(0.534553,-5.53168)(0.535201,-5.53067)(0.535855,-5.52949)(0.536513,-5.52846)(0.537177,-5.52727)(0.537846,-5.52622)(0.538521,-5.52501)(0.539201,-5.52395)(0.539886,-5.52271)(0.540577,-5.52163)(0.541274,-5.52038)(0.541976,-5.51928)(0.542684,-5.518)(0.543397,-5.51688)(0.544117,-5.51558)(0.544842,-5.51445)(0.545574,-5.51313)(0.546312,-5.51197)(0.547056,-5.51063)(0.547806,-5.50945)(0.548563,-5.50808)(0.549326,-5.50688)(0.550095,-5.50549)(0.550871,-5.50427)(0.551654,-5.50285)(0.552443,-5.50161)(0.55324,-5.50017)(0.554043,-5.49891)(0.554854,-5.49744)(0.555671,-5.49615)(0.556496,-5.49466)(0.557328,-5.49335)(0.558168,-5.49182)(0.559015,-5.49049)(0.55987,-5.48894)(0.560732,-5.48758)(0.561603,-5.48599)(0.562481,-5.48461)(0.563368,-5.483)(0.564262,-5.48159)(0.565165,-5.47994)(0.566076,-5.47851)(0.566996,-5.47683)(0.567925,-5.47537)(0.568862,-5.47366)(0.569808,-5.47216)(0.570764,-5.47042)(0.571728,-5.4689)(0.572703,-5.46712)(0.573686,-5.46556)(0.574679,-5.46375)(0.575682,-5.46217)(0.576695,-5.46031)(0.577717,-5.4587)(0.57875,-5.4568)(0.579793,-5.45516)(0.580848,-5.45322)(0.581912,-5.45154)(0.582988,-5.44957)(0.584074,-5.44785)(0.585172,-5.44584)(0.586281,-5.44408)(0.587403,-5.44202)(0.588535,-5.44023)(0.58968,-5.43813)(0.590837,-5.4363)(0.592006,-5.43415)(0.593188,-5.43228)(0.594383,-5.43008)(0.595591,-5.42816)(0.596812,-5.42592)(0.598046,-5.42396)(0.599295,-5.42166)(0.600557,-5.41966)(0.601834,-5.41731)(0.603125,-5.41526)(0.604431,-5.41285)(0.605751,-5.41076)(0.607088,-5.40829)(0.608439,-5.40615)(0.609807,-5.40362)(0.611191,-5.40143)(0.612591,-5.39884)(0.614008,-5.39659)(0.615443,-5.39394)(0.616894,-5.39163)(0.618364,-5.38892)(0.619851,-5.38655)(0.621357,-5.38377)(0.622882,-5.38135)(0.624426,-5.37849)(0.62599,-5.376)(0.627574,-5.37307)(0.629178,-5.37052)(0.630803,-5.36751)(0.632449,-5.3649)(0.634118,-5.36181)(0.635808,-5.35912)(0.637522,-5.35594)(0.639258,-5.35318)(0.641018,-5.34992)(0.642802,-5.34708)(0.644612,-5.34373)(0.646446,-5.34081)(0.648307,-5.33736)(0.650194,-5.33436)(0.652108,-5.33081)(0.65405,-5.32772)(0.656021,-5.32407)(0.65802,-5.32088)(0.66005,-5.31712)(0.662109,-5.31384)(0.664201,-5.30997)(0.666324,-5.30658)(0.66848,-5.30259)(0.67067,-5.2991)(0.672895,-5.29498)(0.675154,-5.29138)(0.677452,-5.28713)(0.679785,-5.28341)(0.682158,-5.27902)(0.684569,-5.27518)(0.687022,-5.27064)(0.689515,-5.26667)(0.692053,-5.26198)(0.694633,-5.25787)(0.69726,-5.25301)(0.699932,-5.24876)(0.702653,-5.24373)(0.705422,-5.23932)(0.708244,-5.23412)(0.711117,-5.22955)(0.714046,-5.22415)(0.717028,-5.2194)(0.72007,-5.2138)(0.72317,-5.20887)(0.726332,-5.20305)(0.729556,-5.19793)(0.732848,-5.19188)(0.736205,-5.18655)(0.739635,-5.18026)(0.743134,-5.1747)(0.746711,-5.16815)(0.750364,-5.16236)(0.754099,-5.15553)(0.757915,-5.14948)(0.761821,-5.14236)(0.765814,-5.13604)(0.769903,-5.12859)(0.774086,-5.12198)(0.778373,-5.11419)(0.782763,-5.10726)(0.787264,-5.0991)(0.791877,-5.09183)(0.796612,-5.08327)(0.801468,-5.07563)(0.806456,-5.06665)(0.811577,-5.0586)(0.816841,-5.04915)(0.822252,-5.04067)(0.82782,-5.03072)(0.833548,-5.02176)(0.83945,-5.01125)(0.845529,-5.00177)(0.851797,-4.99066)(0.858263,-4.98061)(0.864939,-4.96884)(0.871836,-4.95815)(0.878965,-4.94565)(0.88634,-4.93427)(0.893975,-4.92097)(0.901888,-4.90881)(0.910092,-4.89461)(0.91861,-4.88159)(0.927456,-4.8664)(0.93666,-4.85242)(0.946235,-4.83611)(0.956222,-4.82104)(0.96663,-4.80348)(0.977516,-4.78717)(0.988884,-4.7682)(1.00081,-4.75049)(1.01329,-4.7299)(1.02643,-4.71059)(1.04022,-4.68816)(1.05479,-4.66699)(1.07012,-4.64245)(1.0864,-4.61912)(1.10357,-4.59212)(1.1219,-4.56627)(1.1413,-4.53639)(1.16215,-4.50757)(1.18426,-4.47432)(1.20824,-4.44194)(1.23374,-4.40471)(1.26167,-4.36806)(1.29143,-4.32609)(1.32447,-4.28426)(1.35968,-4.23669)(1.39948,-4.18855)(1.44179,-4.13438)(1.49078,-4.07855)(1.54247,-4.01683)(1.60432,-3.95181)(1.66849,-3.88199)(1.74882,-3.80667)(1.82964,-3.72946)(1.93668,-3.64485)(2.03947,-3.56366)(2.183,-3.47702)(2.31453,-3.39934)(2.48153,-3.33257)(2.63989,-3.27402)(2.86318,-3.22739)(3.05575,-3.19118)(3.27017,-3.17803)(3.48254,-3.16273)(3.72266,-3.16443)(3.95397,-3.15708)(4.18305,-3.16447)(4.41257,-3.15903)(4.648,-3.16558)(4.8842,-3.15866)(5,-3.16102) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,-1)(1.33802e-11,-1)(8.0281e-11,-1)(2.4451e-10,-1)(4.47024e-10,-0.999999)(7.27655e-10,-0.999999)(1.1062e-09,-0.999998)(1.6132e-09,-0.999997)(2.29065e-09,-0.999996)(3.19581e-09,-0.999995)(4.4065e-09,-0.999993)(6.02824e-09,-0.99999)(8.20413e-09,-0.999987)(1.11282e-08,-0.999982)(1.50638e-08,-0.999976)(2.0368e-08,-0.999968)(2.7526e-08,-0.999956)(3.71963e-08,-0.999941)(5.02734e-08,-0.99992)(6.79727e-08,-0.999892)(9.19462e-08,-0.999854)(1.24439e-07,-0.999802)(1.68503e-07,-0.999732)(2.28288e-07,-0.999638)(3.09438e-07,-0.99951)(4.19628e-07,-0.999336)(5.69294e-07,-0.999101)(7.72634e-07,-0.998784)(1.04896e-06,-0.998356)(1.42454e-06,-0.997778)(1.93512e-06,-0.997002)(2.62931e-06,-0.995962)(3.57325e-06,-0.994574)(4.85693e-06,-0.992727)(6.60282e-06,-0.990281)(8.97755e-06,-0.987055)(1.22079e-05,-0.982814)(1.66026e-05,-0.97725)(2.25816e-05,-0.969954)(2.66473e-05,-0.965126)(2.94855e-05,-0.961807)(3.14018e-05,-0.959587)(3.2718e-05,-0.958072)(3.36167e-05,-0.957042)(3.42336e-05,-0.956338)(3.46568e-05,-0.955855)(3.49477e-05,-0.955525)(3.51478e-05,-0.955297)(3.52856e-05,-0.955141)(3.53805e-05,-0.955034)(3.54459e-05,-0.95496)(3.54911e-05,-0.954909)(3.55223e-05,-0.954873)(3.55438e-05,-0.954849)(3.55588e-05,-0.954832)(3.55691e-05,-0.95482)(3.55763e-05,-0.954812)(3.55813e-05,-0.954807)(3.55847e-05,-0.954803)(3.55872e-05,-0.9548)(3.55889e-05,-0.954798)(3.55901e-05,-0.954797)(3.55909e-05,-0.954796)(3.55915e-05,-0.954795)(3.55919e-05,-0.954795)(3.55922e-05,-0.954794)(3.55924e-05,-0.954794)(3.55925e-05,-0.954794)(3.55926e-05,-0.954794)(3.55927e-05,-0.954794)(3.55928e-05,-0.954794)(3.55931e-05,-0.954793)(3.55934e-05,-0.954793)(3.55938e-05,-0.954793)(3.55943e-05,-0.954792)(3.5595e-05,-0.954791)(3.5596e-05,-0.95479)(3.55973e-05,-0.954789)(3.55991e-05,-0.954787)(3.56014e-05,-0.954784)(3.56046e-05,-0.95478)(3.56089e-05,-0.954776)(3.56147e-05,-0.954769)(3.56224e-05,-0.95476)(3.5633e-05,-0.954748)(3.56472e-05,-0.954732)(3.56664e-05,-0.954711)(3.56925e-05,-0.954681)(3.57279e-05,-0.954642)(3.57759e-05,-0.954588)(3.58409e-05,-0.954515)(3.59292e-05,-0.954415)(3.60489e-05,-0.954281)(3.62115e-05,-0.954098)(3.64323e-05,-0.953851)(3.6732e-05,-0.953515)(3.7139e-05,-0.953059)(3.76917e-05,-0.95244)(3.84422e-05,-0.9516)(3.94615e-05,-0.950459)(4.08458e-05,-0.94891)(4.27259e-05,-0.946804)(4.52798e-05,-0.943941)(4.87497e-05,-0.940044)(5.34659e-05,-0.934737)(5.98799e-05,-0.927499)(6.8615e-05,-0.91761)(8.05488e-05,-0.904056)(9.69949e-05,-0.88534)(0.000120284,-0.858903)(0.000156839,-0.818021)(0.000211451,-0.758571)(0.000257285,-0.709375)(0.000320543,-0.639068)(0.000382868,-0.565106)(0.000472292,-0.445935)(0.000529414,-0.357191)(0.000569138,-0.285286)(0.000595588,-0.229306)(0.000613676,-0.184467)(0.000625932,-0.148777)(0.000634307,-0.120061)(0.000640029,-0.0969166)(0.000643953,-0.0781622)(0.000646648,-0.0629219)(0.000648504,-0.050497)(0.000649784,-0.0403439)(0.000650671,-0.0320308)(0.000651285,-0.0252149)(0.000651713,-0.0196219)(0.000652011,-0.0150317)(0.000652219,-0.0112677)(0.000652365,-0.00818803)(0.000652468,-0.00567945)(0.00065254,-0.00365341)(0.00065259,-0.00204411)(0.000652624,-0.000811053)(0.000652642,-0.000139498)(0.000652655,0.000382254)(0.000652668,0.000881631)(0.000652693,0.00179133)(0.000652727,0.00292135)(0.000652774,0.00431431)(0.000652836,0.00598994)(0.00065292,0.00798044)(0.000653031,0.0103268)(0.00065318,0.0130786)(0.000653379,0.0162946)(0.000653645,0.020043)(0.000654001,0.0244025)(0.000654479,0.029463)(0.000655121,0.0353265)(0.000655984,0.0421077)(0.000657146,0.0499345)(0.000658709,0.0589476)(0.000660814,0.0692999)(0.00066365,0.0811542)(0.000667467,0.0946793)(0.000672607,0.110043)(0.00067952,0.127404)(0.000688812,0.146892)(0.000701284,0.168594)(0.000718,0.192515)(0.000740357,0.218548)(0.000770184,0.246414)(0.000809855,0.275611)(0.000862429,0.305352)(0.00093183,0.334519)(0.00102309,0.361648)(0.0011427,0.384974)(0.00129937,0.40254)(0.00150642,0.41238)(0.00170922,0.413504)(0.00181062,0.411506)(0.00191202,0.409656)(0.00201557,0.40539)(0.00210444,0.403246)(0.00218756,0.399019)(0.00227771,0.395724)(0.00237798,0.390358)(0.00247491,0.386605)(0.00256332,0.381239)(0.00264979,0.377564)(0.002743,0.372045)(0.00284076,0.367611)(0.00293492,0.361701)(0.00302361,0.357717)(0.00311316,0.352153)(0.00320746,0.347647)(0.00330348,0.341638)(0.00339598,0.337309)(0.00348595,0.331622)(0.00357743,0.327201)(0.00367206,0.321315)(0.00376666,0.316753)(0.00385886,0.310945)(0.00394992,0.306535)(0.00404269,0.300782)(0.00413715,0.296148)(0.00423106,0.290306)(0.00432329,0.285809)(0.0044154,0.280117)(0.00450884,0.275498)(0.00460312,0.269705)(0.00469663,0.265098)(0.00478923,0.259415)(0.00488208,0.254806)(0.00497591,0.249098)(0.00506999,0.244416)(0.00516342,0.238738)(0.00525642,0.234099)(0.0053498,0.228466)(0.00544381,0.22375)(0.00553777,0.218102)(0.00563128,0.213407)(0.00572462,0.207824)(0.00581838,0.203091)(0.00591243,0.197496)(0.00600637,0.192745)(0.00609996,0.187198)(0.00619362,0.182442)(0.00628753,0.17691)(0.00638162,0.172116)(0.00647549,0.166608)(0.00656923,0.161818)(0.006663,0.156345)(0.00675701,0.151523)(0.00685098,0.146063)(0.00694484,0.141236)(0.00703854,0.135817)(0.00713238,0.130973)(0.00722623,0.125573)(0.00732008,0.120713)(0.00741369,0.11535)(0.0075073,0.110487)(0.00760084,0.105154)(0.00769443,0.100276)(0.00778778,0.0949774)(0.00788102,0.0901017)(0.00797403,0.0848472)(0.00806703,0.0799675)(0.00815973,0.0747542)(0.00825221,0.0698863)(0.00834423,0.0647339)(0.008436,0.0598875)(0.00852722,0.054802)(0.00861793,0.0499968)(0.00870767,0.045014)(0.00879648,0.0402954)(0.00888379,0.0354661)(0.0089693,0.0309117)(0.00905183,0.0263603)(0.00913041,0.0221689)(0.00920312,0.0181648)(0.00926852,0.0146768)(0.00932539,0.0115466)(0.00937458,0.00892035)(0.00941747,0.00656757)(0.00945543,0.00453335)(0.00948847,0.00272678)(0.00951659,0.00121574)(0.00953034,0.000467542)(0.00953848,2.60288e-05)(0.00954662,-0.000402797)(0.00955942,-0.00104699)(0.00957222,-0.00167697)(0.00961445,-0.00374889)(0.00965654,-0.00579765)(0.00969389,-0.00763961)(0.00973304,-0.00954075)(0.00978249,-0.0119682)(0.00984406,-0.0149554)(0.00991023,-0.0182127)(0.00997769,-0.0214648)(0.0100515,-0.0250913)(0.0101385,-0.0292861)(0.010239,-0.0342186)(0.0103482,-0.0394501)(0.0104629,-0.0450819)(0.0105843,-0.0508675)(0.0107084,-0.0569728)(0.0108237,-0.0623828)(0.0109252,-0.0674396)(0.0110211,-0.071904)(0.0111219,-0.0768764)(0.0112291,-0.0818724)(0.0113349,-0.0871292)(0.0114348,-0.091704)(0.0115325,-0.0965649)(0.0116334,-0.101198)(0.0117375,-0.106367)(0.0118403,-0.111031)(0.0119399,-0.116014)(0.0120388,-0.120478)(0.0121399,-0.125514)(0.0122424,-0.130119)(0.0123439,-0.135205)(0.0124437,-0.139635)(0.0125434,-0.144634)(0.0126445,-0.149114)(0.0127462,-0.15422)(0.0128471,-0.158645)(0.0129471,-0.163684)(0.0130473,-0.16806)(0.0131484,-0.173149)(0.0132497,-0.177539)(0.0133504,-0.18263)(0.0134507,-0.186944)(0.0135513,-0.19203)(0.0136523,-0.196355)(0.0137534,-0.201479)(0.0138541,-0.205753)(0.0139547,-0.210862)(0.0140554,-0.215117)(0.0141565,-0.220258)(0.0142575,-0.22449)(0.0143584,-0.229633)(0.0144591,-0.233828)(0.0145601,-0.238984)(0.0146612,-0.243167)(0.0147623,-0.24834)(0.0148632,-0.252486)(0.0149643,-0.257665)(0.0150654,-0.261792)(0.0151666,-0.266992)(0.0152677,-0.271091)(0.0153689,-0.276299)(0.01547,-0.280372)(0.0155714,-0.285596)(0.0156726,-0.289647)(0.015774,-0.294884)(0.0158753,-0.298907)(0.0159767,-0.304156)(0.016078,-0.308158)(0.0161796,-0.313423)(0.0162809,-0.317398)(0.0163825,-0.322674)(0.016484,-0.326626)(0.0165856,-0.331919)(0.0166871,-0.335846)(0.0167888,-0.341151)(0.0168904,-0.345054)(0.0169918,-0.350351)(0.0170922,-0.354204)(0.0171928,-0.359416)(0.0172939,-0.363333)(0.0173955,-0.368568)(0.0174967,-0.372487)(0.0175976,-0.377663)(0.0176985,-0.381594)(0.0178,-0.38676)(0.0179014,-0.390727)(0.0180028,-0.395871)(0.0181039,-0.399829)(0.0182052,-0.40494)(0.0183068,-0.408935)(0.0184085,-0.414039)(0.0185098,-0.418033)(0.0186113,-0.423102)(0.0187128,-0.427115)(0.0188146,-0.432177)(0.0189163,-0.436202)(0.019018,-0.441239)(0.0191196,-0.445271)(0.0192214,-0.450291)(0.0193232,-0.454341)(0.0194252,-0.459345)(0.0195269,-0.463399)(0.0196289,-0.468382)(0.0197308,-0.472451)(0.0198329,-0.477423)(0.0199348,-0.481497)(0.0200369,-0.48645)(0.0201389,-0.490534)(0.0202411,-0.495474)(0.0203432,-0.499567)(0.0204454,-0.504492)(0.0205476,-0.508591)(0.0206499,-0.513501)(0.0207521,-0.51761)(0.0208545,-0.522507)(0.0209568,-0.526621)(0.0210592,-0.531504)(0.0211615,-0.535625)(0.0212641,-0.540497)(0.0213665,-0.544624)(0.021469,-0.549482)(0.0215715,-0.553615)(0.0216741,-0.558461)(0.0217766,-0.5626)(0.0218793,-0.567434)(0.0219819,-0.571578)(0.0220846,-0.576401)(0.0221873,-0.58055)(0.0222901,-0.585361)(0.0223928,-0.589515)(0.0224956,-0.594315)(0.0225984,-0.598473)(0.0227013,-0.603263)(0.0228041,-0.607426)(0.0229071,-0.612205)(0.0230099,-0.616371)(0.0231129,-0.62114)(0.0232158,-0.62531)(0.0233189,-0.63007)(0.0234219,-0.634243)(0.023525,-0.638993)(0.023628,-0.643169)(0.0237312,-0.647909)(0.0238342,-0.652089)(0.0239374,-0.65682)(0.0240405,-0.661002)(0.0241438,-0.665724)(0.024247,-0.669909)(0.0243503,-0.674621)(0.0244535,-0.678809)(0.0245568,-0.683513)(0.0246601,-0.687703)(0.0247634,-0.692398)(0.0248667,-0.69659)(0.0249702,-0.701277)(0.0250735,-0.705471)(0.025177,-0.710149)(0.0252803,-0.714345)(0.0253839,-0.719015)(0.0254873,-0.723213)(0.0255908,-0.727874)(0.0256943,-0.732073)(0.0257979,-0.736727)(0.0259013,-0.740928)(0.026005,-0.745573)(0.0261085,-0.749775)(0.0262121,-0.754413)(0.0263157,-0.758616)(0.0264194,-0.763246)(0.026523,-0.76745)(0.0266267,-0.772073)(0.0267303,-0.776278)(0.0268341,-0.780893)(0.0269378,-0.785099)(0.0270415,-0.789706)(0.0271452,-0.793912)(0.027249,-0.798512)(0.0273528,-0.802719)(0.0274566,-0.807312)(0.0275604,-0.811519)(0.0276642,-0.816105)(0.027768,-0.820312)(0.0278719,-0.824891)(0.0279757,-0.829098)(0.0280796,-0.833669)(0.0281834,-0.837876)(0.0282874,-0.84244)(0.0283912,-0.846647)(0.0284952,-0.851204)(0.028599,-0.85541)(0.028703,-0.859959)(0.0288069,-0.864165)(0.0289109,-0.868707)(0.0290148,-0.872912)(0.0291188,-0.877447)(0.0292228,-0.88165)(0.0293268,-0.886178)(0.0294307,-0.89038)(0.0295348,-0.8949)(0.0296387,-0.899101)(0.0297428,-0.903614)(0.0298468,-0.907813)(0.0299509,-0.912318)(0.0300549,-0.916515)(0.0301589,-0.921013)(0.0302629,-0.925208)(0.030367,-0.929698)(0.030471,-0.933891)(0.0305752,-0.938374)(0.0306792,-0.942564)(0.0307833,-0.947039)(0.0308873,-0.951227)(0.0309914,-0.955694)(0.0310955,-0.959879)(0.0311996,-0.964338)(0.0313037,-0.96852)(0.0314078,-0.972971)(0.0315118,-0.977151)(0.031616,-0.981593)(0.03172,-0.985769)(0.0318242,-0.990204)(0.0319282,-0.994377)(0.0320323,-0.998803)(0.0321364,-1.00297)(0.0322405,-1.00739)(0.0323446,-1.01155)(0.0324487,-1.01596)(0.0325528,-1.02013)(0.0326569,-1.02453)(0.032761,-1.02868)(0.0328651,-1.03308)(0.0329691,-1.03723)(0.0330733,-1.04161)(0.0331773,-1.04576)(0.0332814,-1.05014)(0.0333855,-1.05428)(0.0334896,-1.05864)(0.0335936,-1.06278)(0.0336977,-1.06714)(0.0338017,-1.07127)(0.0339058,-1.07562)(0.0340098,-1.07975)(0.0341139,-1.08409)(0.0342179,-1.08821)(0.034322,-1.09254)(0.034426,-1.09665)(0.03453,-1.10098)(0.034634,-1.10509)(0.034738,-1.1094)(0.034842,-1.1135)(0.034946,-1.1178)(0.03505,-1.1219)(0.035154,-1.12619)(0.0352579,-1.13028)(0.0353619,-1.13456)(0.0354658,-1.13865)(0.0355698,-1.14292)(0.0356737,-1.147)(0.0357776,-1.15126)(0.0358815,-1.15533)(0.0359854,-1.15958)(0.0360893,-1.16364)(0.0361932,-1.16788)(0.036297,-1.17194)(0.0364009,-1.17617)(0.0365047,-1.18021)(0.0366086,-1.18443)(0.0367124,-1.18847)(0.0368162,-1.19268)(0.03692,-1.19671)(0.0370238,-1.20091)(0.0371275,-1.20493)(0.0372313,-1.20912)(0.037335,-1.21313)(0.0374387,-1.21731)(0.0375424,-1.22131)(0.0376461,-1.22548)(0.0377498,-1.22947)(0.0378535,-1.23362)(0.0379571,-1.23761)(0.0380608,-1.24175)(0.0381644,-1.24573)(0.038268,-1.24986)(0.0383715,-1.25383)(0.0384751,-1.25794)(0.0385786,-1.2619)(0.0386822,-1.266)(0.0387857,-1.26995)(0.0388892,-1.27404)(0.0389927,-1.27798)(0.0390962,-1.28206)(0.0391996,-1.28598)(0.039303,-1.29005)(0.0394064,-1.29397)(0.0394581,-1.29598)(0.039496,-1.29745)(0.0395339,-1.29891)(0.0395433,-1.29927)(0.0395527,-1.29963)(0.039567,-1.30018)(0.0396027,-1.30156)(0.0396357,-1.30282)(0.0396841,-1.30468)(0.0397613,-1.30765)(0.0398534,-1.31118)(0.0399456,-1.31471)(0.0400463,-1.31856)(0.0401761,-1.32351)(0.0403471,-1.33003)(0.0405528,-1.33785)(0.0407841,-1.3466)(0.0409192,-1.35173)(0.0410544,-1.35677)(0.041145,-1.36024)(0.0412357,-1.36362)(0.0413646,-1.36849)(0.041461,-1.37206)(0.0415574,-1.3757)(0.0416808,-1.38026)(0.0417994,-1.38476)(0.0418949,-1.38823)(0.0419841,-1.39159)(0.0420874,-1.39538)(0.0422046,-1.39977)(0.0423135,-1.40372)(0.0424087,-1.4073)(0.0425036,-1.41075)(0.0426095,-1.41468)(0.0427211,-1.41872)(0.0428252,-1.4226)(0.0429218,-1.42607)(0.0430207,-1.42972)(0.043127,-1.43355)(0.0432345,-1.43751)(0.0433363,-1.44114)(0.0434347,-1.44476)(0.043536,-1.44837)(0.0436415,-1.45222)(0.0437463,-1.45594)(0.0438474,-1.45963)(0.0439473,-1.46316)(0.0440496,-1.46687)(0.0441541,-1.47055)(0.0442574,-1.47428)(0.0443584,-1.47782)(0.0444593,-1.48145)(0.044562,-1.48504)(0.0446656,-1.48874)(0.044768,-1.4923)(0.0448691,-1.49591)(0.0449706,-1.49943)(0.0450733,-1.50307)(0.0451761,-1.50661)(0.0452781,-1.51021)(0.0453794,-1.51369)(0.0454812,-1.51727)(0.0455836,-1.52077)(0.045686,-1.52435)(0.0457877,-1.52781)(0.0458891,-1.53135)(0.045991,-1.5348)(0.0460932,-1.53834)(0.0461951,-1.54177)(0.0462967,-1.54527)(0.0463982,-1.54868)(0.0465,-1.55217)(0.0466019,-1.55557)(0.0467036,-1.55904)(0.0468051,-1.56241)(0.0469066,-1.56586)(0.0470083,-1.56922)(0.04711,-1.57265)(0.0472115,-1.57599)(0.0473129,-1.57939)(0.0474143,-1.58271)(0.0475158,-1.5861)(0.0476173,-1.5894)(0.0477187,-1.59277)(0.0478199,-1.59604)(0.0479213,-1.59939)(0.0480226,-1.60265)(0.048124,-1.60598)(0.0482252,-1.60921)(0.0483264,-1.61252)(0.0484276,-1.61574)(0.0485288,-1.61902)(0.0486299,-1.62222)(0.048731,-1.62548)(0.0488321,-1.62865)(0.0489332,-1.63189)(0.0490342,-1.63505)(0.0491353,-1.63827)(0.0492362,-1.6414)(0.0493372,-1.64459)(0.0494381,-1.64771)(0.049539,-1.65088)(0.0496399,-1.65398)(0.0497407,-1.65712)(0.0498416,-1.6602)(0.0499424,-1.66332)(0.0500432,-1.66637)(0.0501439,-1.66948)(0.0502446,-1.67251)(0.0503453,-1.67559)(0.050446,-1.67859)(0.0505466,-1.68165)(0.0506473,-1.68464)(0.0507479,-1.68767)(0.0508484,-1.69063)(0.050949,-1.69364)(0.0510495,-1.69658)(0.05115,-1.69957)(0.0512505,-1.70249)(0.0513509,-1.70545)(0.0514514,-1.70835)(0.0515518,-1.71129)(0.0516521,-1.71416)(0.0517525,-1.71708)(0.0518528,-1.71993)(0.0519531,-1.72282)(0.0520534,-1.72564)(0.0521537,-1.72851)(0.0522539,-1.73132)(0.0523542,-1.73416)(0.0524543,-1.73694)(0.0525545,-1.73976)(0.0526547,-1.74252)(0.0527548,-1.74532)(0.0528549,-1.74805)(0.052955,-1.75082)(0.0530551,-1.75353)(0.0531551,-1.75628)(0.0532552,-1.75896)(0.0533552,-1.76169)(0.0534551,-1.76434)(0.0535551,-1.76705)(0.0536551,-1.76968)(0.053755,-1.77236)(0.0538549,-1.77497)(0.0539548,-1.77762)(0.0540547,-1.78021)(0.0541545,-1.78284)(0.0542543,-1.7854)(0.0543542,-1.788)(0.054454,-1.79054)(0.0545537,-1.79312)(0.0546535,-1.79563)(0.0547533,-1.79819)(0.054853,-1.80068)(0.0549527,-1.8032)(0.0550524,-1.80567)(0.0551521,-1.80817)(0.0552517,-1.81062)(0.0553514,-1.81309)(0.055451,-1.81551)(0.0555507,-1.81797)(0.0556503,-1.82036)(0.0557499,-1.82279)(0.0558494,-1.82516)(0.055949,-1.82756)(0.0560486,-1.82991)(0.0561481,-1.83229)(0.0562476,-1.83461)(0.0563471,-1.83696)(0.0564466,-1.83926)(0.0565461,-1.84159)(0.0566456,-1.84386)(0.0567451,-1.84616)(0.0568445,-1.84841)(0.056944,-1.85069)(0.0570434,-1.85291)(0.0571428,-1.85517)(0.0572422,-1.85737)(0.0573417,-1.8596)(0.057441,-1.86177)(0.0575404,-1.86398)(0.0576398,-1.86613)(0.0577392,-1.86831)(0.0578385,-1.87043)(0.0579379,-1.87259)(0.0580373,-1.87469)(0.0581366,-1.87683)(0.0582359,-1.8789)(0.0583353,-1.88101)(0.0584346,-1.88307)(0.0585339,-1.88515)(0.0586332,-1.88718)(0.0587325,-1.88924)(0.0588318,-1.89124)(0.0589311,-1.89328)(0.0590304,-1.89526)(0.0591297,-1.89727)(0.059229,-1.89923)(0.0593283,-1.90122)(0.0594275,-1.90315)(0.0595268,-1.90512)(0.0596261,-1.90703)(0.0597254,-1.90897)(0.0598246,-1.91086)(0.0599239,-1.91277)(0.0600232,-1.91464)(0.0601224,-1.91653)(0.0602217,-1.91837)(0.060321,-1.92024)(0.0604203,-1.92206)(0.0605195,-1.92391)(0.0606188,-1.9257)(0.0607181,-1.92753)(0.0608173,-1.9293)(0.0609166,-1.9311)(0.0610159,-1.93285)(0.0611152,-1.93463)(0.0612145,-1.93636)(0.0613138,-1.93811)(0.0614131,-1.93982)(0.0615124,-1.94155)(0.0616117,-1.94323)(0.061711,-1.94494)(0.0618103,-1.9466)(0.0619096,-1.94829)(0.0620089,-1.94993)(0.0621083,-1.95159)(0.0622076,-1.95321)(0.0623069,-1.95485)(0.0624063,-1.95645)(0.0625056,-1.95807)(0.062605,-1.95964)(0.0627044,-1.96124)(0.0628038,-1.9628)(0.0629032,-1.96437)(0.0630026,-1.96591)(0.063102,-1.96746)(0.0632014,-1.96898)(0.0633008,-1.97051)(0.0634003,-1.972)(0.0634997,-1.97352)(0.0635992,-1.97499)(0.0636987,-1.97648)(0.0637981,-1.97793)(0.0638976,-1.9794)(0.0639972,-1.98083)(0.0640967,-1.98229)(0.0641962,-1.98369)(0.0642958,-1.98513)(0.0643953,-1.98652)(0.0644949,-1.98793)(0.0645945,-1.9893)(0.0646941,-1.99069)(0.0647937,-1.99204)(0.0648934,-1.99342)(0.064993,-1.99475)(0.0650927,-1.9961)(0.0651924,-1.99741)(0.0652921,-1.99875)(0.0653918,-2.00004)(0.0654915,-2.00136)(0.0655913,-2.00263)(0.065691,-2.00393)(0.0657908,-2.00518)(0.0658906,-2.00646)(0.0659905,-2.0077)(0.0660903,-2.00896)(0.0661902,-2.01018)(0.06629,-2.01142)(0.0663899,-2.01262)(0.0664899,-2.01385)(0.0665898,-2.01503)(0.0666898,-2.01624)(0.0667898,-2.0174)(0.0668898,-2.01859)(0.0669898,-2.01974)(0.0670898,-2.02091)(0.0671899,-2.02204)(0.06729,-2.0232)(0.0673901,-2.02431)(0.0674903,-2.02545)(0.0675904,-2.02655)(0.0676906,-2.02767)(0.0677908,-2.02875)(0.067891,-2.02986)(0.0679913,-2.03092)(0.0680916,-2.03201)(0.0681919,-2.03306)(0.0682922,-2.03413)(0.0683926,-2.03516)(0.068493,-2.03622)(0.0685934,-2.03724)(0.0686938,-2.03828)(0.0687943,-2.03928)(0.0688947,-2.04031)(0.0689953,-2.04129)(0.0690958,-2.0423)(0.0691964,-2.04327)(0.069297,-2.04427)(0.0693976,-2.04523)(0.0694983,-2.04621)(0.0695989,-2.04715)(0.0696996,-2.04811)(0.0698004,-2.04904)(0.0699012,-2.04999)(0.070002,-2.05091)(0.0701028,-2.05184)(0.0702036,-2.05274)(0.0703045,-2.05366)(0.0704055,-2.05455)(0.0705064,-2.05546)(0.0706074,-2.05633)(0.0707084,-2.05722)(0.0708094,-2.05808)(0.0709105,-2.05897)(0.0710116,-2.05981)(0.0711128,-2.06068)(0.0712139,-2.06151)(0.0713152,-2.06237)(0.0714164,-2.06319)(0.0715177,-2.06403)(0.071619,-2.06484)(0.0717203,-2.06566)(0.0718217,-2.06646)(0.0719231,-2.06728)(0.0720245,-2.06806)(0.072126,-2.06886)(0.0722275,-2.06963)(0.0723291,-2.07043)(0.0724306,-2.07119)(0.0725323,-2.07197)(0.0726339,-2.07271)(0.0727356,-2.07348)(0.0728373,-2.07422)(0.0729391,-2.07497)(0.0730409,-2.0757)(0.0731427,-2.07644)(0.0732446,-2.07716)(0.0733465,-2.07789)(0.0734484,-2.07859)(0.0735504,-2.07932)(0.0736524,-2.08001)(0.0737545,-2.08072)(0.0738566,-2.0814)(0.0739587,-2.0821)(0.0740609,-2.08277)(0.0741631,-2.08346)(0.0742653,-2.08412)(0.0743676,-2.0848)(0.07447,-2.08545)(0.0745723,-2.08613)(0.0746747,-2.08677)(0.0747772,-2.08743)(0.0748797,-2.08806)(0.0749822,-2.08871)(0.0750848,-2.08933)(0.0751874,-2.08997)(0.07529,-2.09058)(0.0753927,-2.09121)(0.0754954,-2.09181)(0.0755982,-2.09244)(0.075701,-2.09303)(0.0758039,-2.09364)(0.0759068,-2.09423)(0.0760097,-2.09483)(0.0761127,-2.09541)(0.0762157,-2.096)(0.0763188,-2.09657)(0.0764219,-2.09716)(0.0765251,-2.09771)(0.0766282,-2.09829)(0.0767315,-2.09884)(0.0768348,-2.09941)(0.0769381,-2.09995)(0.0770415,-2.10051)(0.0771449,-2.10105)(0.0772483,-2.1016)(0.0773518,-2.10213)(0.0774554,-2.10267)(0.077559,-2.10319)(0.0776626,-2.10373)(0.0777663,-2.10424)(0.07787,-2.10477)(0.0779738,-2.10527)(0.0780776,-2.10579)(0.0781815,-2.10629)(0.0782854,-2.1068)(0.0783893,-2.10729)(0.0784933,-2.1078)(0.0785974,-2.10828)(0.0787015,-2.10878)(0.0788056,-2.10925)(0.0789098,-2.10975)(0.079014,-2.11021)(0.0791183,-2.1107)(0.0792226,-2.11116)(0.079327,-2.11164)(0.0794314,-2.1121)(0.0795359,-2.11257)(0.0796404,-2.11302)(0.079745,-2.11348)(0.0798496,-2.11392)(0.0799542,-2.11439)(0.080059,-2.11482)(0.0801637,-2.11528)(0.0802685,-2.1157)(0.0803734,-2.11615)(0.0804783,-2.11657)(0.0805832,-2.11702)(0.0806882,-2.11743)(0.0807933,-2.11787)(0.0808984,-2.11828)(0.0810035,-2.11871)(0.0811087,-2.11912)(0.081214,-2.11954)(0.0813193,-2.11994)(0.0814246,-2.12036)(0.08153,-2.12076)(0.0816355,-2.12117)(0.081741,-2.12156)(0.0818465,-2.12197)(0.0819521,-2.12235)(0.0820578,-2.12276)(0.0821635,-2.12314)(0.0822692,-2.12353)(0.082375,-2.12391)(0.0824809,-2.1243)(0.0825868,-2.12467)(0.0826927,-2.12506)(0.0827988,-2.12542)(0.0829048,-2.12581)(0.0830109,-2.12617)(0.0831171,-2.12654)(0.0832233,-2.1269)(0.0833296,-2.12727)(0.0834359,-2.12762)(0.0835423,-2.12799)(0.0836487,-2.12834)(0.0837552,-2.1287)(0.0838617,-2.12905)(0.0839683,-2.12941)(0.0840749,-2.12974)(0.0841816,-2.1301)(0.0842884,-2.13043)(0.0843952,-2.13079)(0.084502,-2.13111)(0.0846089,-2.13146)(0.0847159,-2.13179)(0.0848229,-2.13213)(0.08493,-2.13245)(0.0850371,-2.13279)(0.0851443,-2.13311)(0.0852515,-2.13345)(0.0853588,-2.13376)(0.0854661,-2.13409)(0.0855735,-2.1344)(0.085681,-2.13473)(0.0857885,-2.13504)(0.085896,-2.13536)(0.0860037,-2.13567)(0.0861113,-2.13599)(0.086219,-2.13629)(0.0863268,-2.13661)(0.0864347,-2.1369)(0.0865426,-2.13722)(0.0866505,-2.13751)(0.0867585,-2.13782)(0.0868666,-2.13811)(0.0869747,-2.13842)(0.0870828,-2.1387)(0.0871911,-2.13901)(0.0872994,-2.13929)(0.0874077,-2.1396)(0.0875161,-2.13987)(0.0876245,-2.14017)(0.087733,-2.14045)(0.0878416,-2.14075)(0.0879502,-2.14102)(0.0880589,-2.14132)(0.0881676,-2.14159)(0.0882764,-2.14188)(0.0883853,-2.14214)(0.0884942,-2.14243)(0.0886032,-2.1427)(0.0887122,-2.14298)(0.0888213,-2.14325)(0.0889304,-2.14353)(0.0890396,-2.14379)(0.0891489,-2.14407)(0.0892582,-2.14433)(0.0893675,-2.1446)(0.089477,-2.14486)(0.0895865,-2.14513)(0.089696,-2.14539)(0.0898056,-2.14566)(0.0899153,-2.14591)(0.090025,-2.14618)(0.0901348,-2.14643)(0.0902446,-2.14669)(0.0903545,-2.14694)(0.0904645,-2.14721)(0.0905745,-2.14745)(0.0906845,-2.14771)(0.0907947,-2.14795)(0.0909049,-2.14821)(0.0910151,-2.14845)(0.0911254,-2.14871)(0.0912358,-2.14895)(0.0913462,-2.14921)(0.0914567,-2.14944)(0.0915673,-2.1497)(0.0916779,-2.14993)(0.0917886,-2.15018)(0.0918993,-2.15041)(0.0920101,-2.15066)(0.0921209,-2.15089)(0.0922318,-2.15114)(0.0923428,-2.15137)(0.0924539,-2.15162)(0.0925649,-2.15184)(0.0926761,-2.15209)(0.0927873,-2.15231)(0.0928986,-2.15255)(0.0930099,-2.15278)(0.0931213,-2.15302)(0.0932328,-2.15324)(0.0933443,-2.15348)(0.0934559,-2.1537)(0.0935675,-2.15394)(0.0936792,-2.15415)(0.093791,-2.15439)(0.0939028,-2.1546)(0.0940147,-2.15484)(0.0941267,-2.15505)(0.0942387,-2.15529)(0.0943508,-2.1555)(0.0944629,-2.15573)(0.0945751,-2.15594)(0.0946873,-2.15617)(0.0947997,-2.15638)(0.0949121,-2.15661)(0.0950245,-2.15682)(0.095137,-2.15705)(0.0952496,-2.15726)(0.0953622,-2.15748)(0.0954749,-2.15769)(0.0955877,-2.15791)(0.0957005,-2.15812)(0.0958134,-2.15834)(0.0959263,-2.15855)(0.0960393,-2.15877)(0.0961524,-2.15897)(0.0962656,-2.15919)(0.0963788,-2.15939)(0.096492,-2.15961)(0.0966054,-2.15981)(0.0967187,-2.16003)(0.0968322,-2.16023)(0.0969457,-2.16045)(0.0970593,-2.16065)(0.0971729,-2.16086)(0.0972867,-2.16106)(0.0974004,-2.16127)(0.0975143,-2.16147)(0.0976282,-2.16168)(0.0977421,-2.16188)(0.0978562,-2.16209)(0.0979703,-2.16229)(0.0980844,-2.1625)(0.0981986,-2.16269)(0.0983129,-2.1629)(0.0984273,-2.16309)(0.0985417,-2.16331)(0.0986562,-2.1635)(0.0987707,-2.16371)(0.0988853,-2.16389)(0.099,-2.1641)(0.0991148,-2.16429)(0.0992296,-2.1645)(0.0993444,-2.16469)(0.0994594,-2.1649)(0.0995744,-2.16508)(0.0996894,-2.16529)(0.0998046,-2.16548)(0.0999198,-2.16568)(0.100035,-2.16587)(0.10015,-2.16607)(0.100266,-2.16626)(0.100381,-2.16646)(0.100497,-2.16665)(0.100612,-2.16685)(0.100728,-2.16703)(0.100844,-2.16723)(0.10096,-2.16742)(0.101075,-2.16762)(0.101191,-2.1678)(0.101307,-2.168)(0.101423,-2.16818)(0.101539,-2.16839)(0.101656,-2.16857)(0.101772,-2.16877)(0.101888,-2.16895)(0.102005,-2.16915)(0.102121,-2.16932)(0.102238,-2.16952)(0.102354,-2.1697)(0.102471,-2.1699)(0.102588,-2.17008)(0.102704,-2.17028)(0.102821,-2.17045)(0.102938,-2.17065)(0.103055,-2.17083)(0.103172,-2.17103)(0.103289,-2.1712)(0.103407,-2.1714)(0.103524,-2.17158)(0.103641,-2.17177)(0.103759,-2.17195)(0.103876,-2.17214)(0.103993,-2.17232)(0.104111,-2.17251)(0.104229,-2.17269)(0.104346,-2.17288)(0.104464,-2.17306)(0.104582,-2.17325)(0.1047,-2.17342)(0.104818,-2.17362)(0.104936,-2.17379)(0.105054,-2.17398)(0.105173,-2.17416)(0.105291,-2.17435)(0.105409,-2.17452)(0.105528,-2.17472)(0.105646,-2.17489)(0.105765,-2.17508)(0.105883,-2.17525)(0.106002,-2.17544)(0.106121,-2.17562)(0.10624,-2.17581)(0.106358,-2.17598)(0.106477,-2.17617)(0.106597,-2.17634)(0.106716,-2.17653)(0.106835,-2.1767)(0.106954,-2.17689)(0.107073,-2.17706)(0.107193,-2.17725)(0.107312,-2.17743)(0.107432,-2.17761)(0.107551,-2.17779)(0.107671,-2.17797)(0.107791,-2.17814)(0.107911,-2.17833)(0.10803,-2.1785)(0.10815,-2.17869)(0.10827,-2.17886)(0.10839,-2.17905)(0.108511,-2.17922)(0.108631,-2.17941)(0.108751,-2.17958)(0.108872,-2.17977)(0.108992,-2.17994)(0.109112,-2.18012)(0.109233,-2.18029)(0.109354,-2.18048)(0.109474,-2.18065)(0.109595,-2.18084)(0.109716,-2.18101)(0.109837,-2.18119)(0.109958,-2.18136)(0.110079,-2.18155)(0.1102,-2.18172)(0.110321,-2.1819)(0.110443,-2.18207)(0.110564,-2.18226)(0.110686,-2.18243)(0.110807,-2.18261)(0.110929,-2.18278)(0.11105,-2.18297)(0.111172,-2.18314)(0.111294,-2.18332)(0.111416,-2.18349)(0.111538,-2.18368)(0.11166,-2.18385)(0.111782,-2.18403)(0.111904,-2.1842)(0.112026,-2.18439)(0.112148,-2.18455)(0.112271,-2.18474)(0.112393,-2.18491)(0.112516,-2.18509)(0.112638,-2.18526)(0.112761,-2.18545)(0.112884,-2.18561)(0.113006,-2.1858)(0.113129,-2.18597)(0.113252,-2.18615)(0.113375,-2.18632)(0.113498,-2.18651)(0.113621,-2.18667)(0.113745,-2.18686)(0.113868,-2.18703)(0.113991,-2.18721)(0.114115,-2.18738)(0.114238,-2.18757)(0.114362,-2.18773)(0.114486,-2.18792)(0.114609,-2.18809)(0.114733,-2.18827)(0.114857,-2.18844)(0.114981,-2.18862)(0.115105,-2.18879)(0.115229,-2.18898)(0.115353,-2.18914)(0.115478,-2.18933)(0.115602,-2.1895)(0.115726,-2.18968)(0.115851,-2.18985)(0.115975,-2.19004)(0.1161,-2.1902)(0.116225,-2.19039)(0.116349,-2.19056)(0.116474,-2.19074)(0.116599,-2.19091)(0.116724,-2.1911)(0.116849,-2.19126)(0.116974,-2.19145)(0.1171,-2.19162)(0.117225,-2.1918)(0.11735,-2.19197)(0.117476,-2.19215)(0.117601,-2.19232)(0.117727,-2.19251)(0.117853,-2.19268)(0.117978,-2.19286)(0.118104,-2.19303)(0.11823,-2.19322)(0.118356,-2.19338)(0.118482,-2.19357)(0.118608,-2.19374)(0.118734,-2.19392)(0.118861,-2.19409)(0.118987,-2.19428)(0.119113,-2.19445)(0.11924,-2.19463)(0.119366,-2.1948)(0.119493,-2.19499)(0.11962,-2.19515)(0.119747,-2.19534)(0.119874,-2.19551)(0.12,-2.1957)(0.120127,-2.19586)(0.120255,-2.19605)(0.120382,-2.19622)(0.120509,-2.19641)(0.120636,-2.19658)(0.120764,-2.19676)(0.120891,-2.19693)(0.121019,-2.19712)(0.121146,-2.19729)(0.121274,-2.19747)(0.121402,-2.19764)(0.12153,-2.19783)(0.121658,-2.198)(0.121786,-2.19819)(0.121914,-2.19836)(0.122042,-2.19854)(0.12217,-2.19871)(0.122299,-2.1989)(0.122427,-2.19907)(0.122555,-2.19926)(0.122684,-2.19943)(0.122813,-2.19961)(0.122941,-2.19978)(0.12307,-2.19997)(0.123199,-2.20014)(0.123328,-2.20033)(0.123457,-2.2005)(0.123586,-2.20069)(0.123715,-2.20086)(0.123844,-2.20105)(0.123974,-2.20122)(0.124103,-2.2014)(0.124233,-2.20158)(0.124362,-2.20176)(0.124492,-2.20194)(0.124622,-2.20212)(0.124751,-2.20229)(0.124881,-2.20248)(0.125011,-2.20265)(0.125141,-2.20284)(0.125271,-2.20301)(0.125401,-2.2032)(0.125532,-2.20338)(0.125662,-2.20356)(0.125792,-2.20374)(0.125923,-2.20393)(0.126054,-2.2041)(0.126184,-2.20429)(0.126315,-2.20446)(0.126446,-2.20465)(0.126577,-2.20482)(0.126708,-2.20501)(0.126839,-2.20518)(0.12697,-2.20537)(0.127101,-2.20555)(0.127232,-2.20574)(0.127364,-2.20591)(0.127495,-2.2061)(0.127627,-2.20627)(0.127758,-2.20646)(0.12789,-2.20664)(0.128022,-2.20683)(0.128153,-2.207)(0.128285,-2.20719)(0.128417,-2.20736)(0.128549,-2.20755)(0.128682,-2.20773)(0.128814,-2.20792)(0.128946,-2.20809)(0.129078,-2.20829)(0.129211,-2.20846)(0.129343,-2.20865)(0.129476,-2.20883)(0.129609,-2.20902)(0.129742,-2.20919)(0.129874,-2.20938)(0.130007,-2.20956)(0.13014,-2.20975)(0.130274,-2.20993)(0.130407,-2.21012)(0.13054,-2.21029)(0.130673,-2.21049)(0.130807,-2.21066)(0.13094,-2.21085)(0.131074,-2.21103)(0.131208,-2.21122)(0.131341,-2.2114)(0.131475,-2.21159)(0.131609,-2.21177)(0.131743,-2.21196)(0.131877,-2.21214)(0.132011,-2.21233)(0.132146,-2.21251)(0.13228,-2.2127)(0.132414,-2.21288)(0.132549,-2.21307)(0.132683,-2.21325)(0.132818,-2.21344)(0.132953,-2.21362)(0.133087,-2.21382)(0.133222,-2.21399)(0.133357,-2.21419)(0.133492,-2.21437)(0.133628,-2.21456)(0.133763,-2.21474)(0.133898,-2.21493)(0.134033,-2.21511)(0.134169,-2.21531)(0.134304,-2.21549)(0.13444,-2.21568)(0.134576,-2.21586)(0.134712,-2.21605)(0.134847,-2.21623)(0.134983,-2.21643)(0.135119,-2.21661)(0.135255,-2.2168)(0.135392,-2.21698)(0.135528,-2.21718)(0.135664,-2.21736)(0.135801,-2.21756)(0.135937,-2.21774)(0.136074,-2.21793)(0.136211,-2.21811)(0.136347,-2.21831)(0.136484,-2.21849)(0.136621,-2.21869)(0.136758,-2.21887)(0.136895,-2.21907)(0.137032,-2.21925)(0.13717,-2.21945)(0.137307,-2.21963)(0.137444,-2.21982)(0.137582,-2.22001)(0.13772,-2.2202)(0.137857,-2.22039)(0.137995,-2.22058)(0.138133,-2.22077)(0.138271,-2.22096)(0.138409,-2.22115)(0.138547,-2.22135)(0.138685,-2.22153)(0.138823,-2.22173)(0.138962,-2.22191)(0.1391,-2.22211)(0.139239,-2.22229)(0.139377,-2.22249)(0.139516,-2.22268)(0.139655,-2.22288)(0.139794,-2.22306)(0.139933,-2.22326)(0.140072,-2.22344)(0.140211,-2.22364)(0.14035,-2.22383)(0.140489,-2.22403)(0.140628,-2.22421)(0.140768,-2.22441)(0.140907,-2.2246)(0.141047,-2.2248)(0.141187,-2.22498)(0.141326,-2.22518)(0.141466,-2.22537)(0.141606,-2.22557)(0.141746,-2.22576)(0.141886,-2.22596)(0.142027,-2.22614)(0.142167,-2.22635)(0.142307,-2.22653)(0.142448,-2.22673)(0.142588,-2.22692)(0.142729,-2.22712)(0.14287,-2.22731)(0.14301,-2.22751)(0.143151,-2.2277)(0.143292,-2.2279)(0.143433,-2.22809)(0.143574,-2.22829)(0.143716,-2.22848)(0.143857,-2.22868)(0.143998,-2.22887)(0.14414,-2.22907)(0.144281,-2.22926)(0.144423,-2.22947)(0.144565,-2.22966)(0.144707,-2.22986)(0.144848,-2.23005)(0.14499,-2.23025)(0.145133,-2.23044)(0.145275,-2.23065)(0.145417,-2.23084)(0.145559,-2.23104)(0.145702,-2.23123)(0.145844,-2.23143)(0.145987,-2.23162)(0.146129,-2.23183)(0.146272,-2.23202)(0.146415,-2.23223)(0.146558,-2.23242)(0.146701,-2.23262)(0.146844,-2.23281)(0.146987,-2.23302)(0.147131,-2.23321)(0.147274,-2.23342)(0.147417,-2.23361)(0.147561,-2.23381)(0.147705,-2.23401)(0.147848,-2.23421)(0.147992,-2.2344)(0.148136,-2.23461)(0.14828,-2.2348)(0.148424,-2.23501)(0.148568,-2.2352)(0.148712,-2.23541)(0.148857,-2.2356)(0.149001,-2.23581)(0.149146,-2.23601)(0.14929,-2.23621)(0.149435,-2.23641)(0.149579,-2.23662)(0.149724,-2.23681)(0.149869,-2.23702)(0.150014,-2.23721)(0.150159,-2.23742)(0.150305,-2.23762)(0.15045,-2.23782)(0.150595,-2.23802)(0.150741,-2.23823)(0.150886,-2.23842)(0.151032,-2.23863)(0.151178,-2.23883)(0.151323,-2.23904)(0.151469,-2.23923)(0.151615,-2.23944)(0.151761,-2.23964)(0.151907,-2.23985)(0.152054,-2.24005)(0.1522,-2.24026)(0.152346,-2.24046)(0.152493,-2.24067)(0.152639,-2.24086)(0.152786,-2.24107)(0.152933,-2.24127)(0.15308,-2.24148)(0.153227,-2.24168)(0.153374,-2.24189)(0.153521,-2.24209)(0.153668,-2.2423)(0.153815,-2.2425)(0.153963,-2.24271)(0.15411,-2.24291)(0.154258,-2.24312)(0.154405,-2.24332)(0.154553,-2.24354)(0.154701,-2.24373)(0.154849,-2.24395)(0.154997,-2.24415)(0.155145,-2.24436)(0.155293,-2.24456)(0.155441,-2.24477)(0.15559,-2.24497)(0.155738,-2.24519)(0.155887,-2.24539)(0.156035,-2.2456)(0.156184,-2.2458)(0.156333,-2.24602)(0.156482,-2.24622)(0.156631,-2.24643)(0.15678,-2.24664)(0.156929,-2.24685)(0.157078,-2.24705)(0.157228,-2.24727)(0.157377,-2.24747)(0.157526,-2.24768)(0.157676,-2.24789)(0.157826,-2.2481)(0.157976,-2.24831)(0.158125,-2.24852)(0.158275,-2.24872)(0.158425,-2.24894)(0.158576,-2.24914)(0.158726,-2.24936)(0.158876,-2.24956)(0.159026,-2.24978)(0.159177,-2.24999)(0.159328,-2.2502)(0.159478,-2.25041)(0.159629,-2.25062)(0.15978,-2.25083)(0.159931,-2.25105)(0.160082,-2.25125)(0.160233,-2.25147)(0.160384,-2.25168)(0.160535,-2.25189)(0.160687,-2.2521)(0.160838,-2.25232)(0.16099,-2.25252)(0.161142,-2.25274)(0.161293,-2.25295)(0.161445,-2.25317)(0.161597,-2.25338)(0.161749,-2.25359)(0.161901,-2.2538)(0.162054,-2.25402)(0.162206,-2.25423)(0.162358,-2.25445)(0.162511,-2.25466)(0.162663,-2.25488)(0.162816,-2.25508)(0.162969,-2.25531)(0.163122,-2.25551)(0.163274,-2.25573)(0.163427,-2.25594)(0.163581,-2.25616)(0.163734,-2.25637)(0.163887,-2.25659)(0.16404,-2.2568)(0.164194,-2.25703)(0.164347,-2.25723)(0.164501,-2.25746)(0.164655,-2.25767)(0.164809,-2.25789)(0.164963,-2.2581)(0.165117,-2.25832)(0.165271,-2.25853)(0.165425,-2.25876)(0.165579,-2.25897)(0.165734,-2.25919)(0.165888,-2.2594)(0.166043,-2.25962)(0.166197,-2.25984)(0.166352,-2.26006)(0.166507,-2.26027)(0.166662,-2.2605)(0.166817,-2.26071)(0.166972,-2.26093)(0.167127,-2.26114)(0.167282,-2.26137)(0.167438,-2.26158)(0.167593,-2.26181)(0.167749,-2.26202)(0.167905,-2.26225)(0.16806,-2.26246)(0.168216,-2.26268)(0.168372,-2.2629)(0.168528,-2.26312)(0.168684,-2.26334)(0.16884,-2.26357)(0.168997,-2.26378)(0.169153,-2.26401)(0.16931,-2.26422)(0.169466,-2.26445)(0.169623,-2.26466)(0.16978,-2.26489)(0.169936,-2.26511)(0.170093,-2.26533)(0.17025,-2.26555)(0.170408,-2.26578)(0.170565,-2.26599)(0.170722,-2.26622)(0.170879,-2.26644)(0.171037,-2.26667)(0.171195,-2.26688)(0.171352,-2.26711)(0.17151,-2.26733)(0.171668,-2.26756)(0.171826,-2.26777)(0.171984,-2.268)(0.172142,-2.26822)(0.1723,-2.26845)(0.172459,-2.26867)(0.172617,-2.2689)(0.172775,-2.26912)(0.172934,-2.26935)(0.173093,-2.26957)(0.173251,-2.2698)(0.17341,-2.27002)(0.173569,-2.27025)(0.173728,-2.27047)(0.173887,-2.2707)(0.174047,-2.27092)(0.174206,-2.27115)(0.174365,-2.27137)(0.174525,-2.2716)(0.174685,-2.27182)(0.174844,-2.27205)(0.175004,-2.27227)(0.175164,-2.27251)(0.175324,-2.27273)(0.175484,-2.27296)(0.175644,-2.27318)(0.175804,-2.27341)(0.175965,-2.27364)(0.176125,-2.27387)(0.176286,-2.27409)(0.176446,-2.27432)(0.176607,-2.27455)(0.176768,-2.27478)(0.176929,-2.275)(0.17709,-2.27524)(0.177251,-2.27546)(0.177412,-2.2757)(0.177573,-2.27592)(0.177735,-2.27615)(0.177896,-2.27638)(0.178058,-2.27661)(0.178219,-2.27684)(0.178381,-2.27707)(0.178543,-2.2773)(0.178705,-2.27753)(0.178867,-2.27776)(0.179029,-2.27799)(0.179191,-2.27822)(0.179353,-2.27846)(0.179516,-2.27868)(0.179678,-2.27892)(0.179841,-2.27914)(0.180003,-2.27938)(0.180166,-2.27961)(0.180329,-2.27984)(0.180492,-2.28007)(0.180655,-2.28031)(0.180818,-2.28054)(0.180981,-2.28077)(0.181145,-2.281)(0.181308,-2.28124)(0.181471,-2.28147)(0.181635,-2.2817)(0.181799,-2.28193)(0.181962,-2.28217)(0.182126,-2.2824)(0.18229,-2.28264)(0.182454,-2.28287)(0.182618,-2.28311)(0.182783,-2.28334)(0.182947,-2.28358)(0.183111,-2.28381)(0.183276,-2.28405)(0.18344,-2.28427)(0.183605,-2.28452)(0.18377,-2.28475)(0.183935,-2.28499)(0.1841,-2.28522)(0.184265,-2.28546)(0.18443,-2.28569)(0.184595,-2.28593)(0.184761,-2.28616)(0.184926,-2.2864)(0.185091,-2.28663)(0.185257,-2.28688)(0.185423,-2.28711)(0.185589,-2.28735)(0.185754,-2.28758)(0.18592,-2.28782)(0.186086,-2.28806)(0.186253,-2.2883)(0.186419,-2.28853)(0.186585,-2.28878)(0.186752,-2.28901)(0.186918,-2.28925)(0.187085,-2.28949)(0.187252,-2.28973)(0.187418,-2.28996)(0.187585,-2.29021)(0.187752,-2.29044)(0.187919,-2.29069)(0.188087,-2.29092)(0.188254,-2.29117)(0.188421,-2.2914)(0.188589,-2.29165)(0.188756,-2.29188)(0.188924,-2.29213)(0.189092,-2.29236)(0.189259,-2.29261)(0.189427,-2.29284)(0.189595,-2.29309)(0.189763,-2.29333)(0.189932,-2.29357)(0.1901,-2.29381)(0.190268,-2.29406)(0.190437,-2.29429)(0.190605,-2.29454)(0.190774,-2.29478)(0.190943,-2.29502)(0.191112,-2.29526)(0.19128,-2.29551)(0.191449,-2.29575)(0.191619,-2.296)(0.191788,-2.29623)(0.191957,-2.29648)(0.192126,-2.29672)(0.192296,-2.29697)(0.192466,-2.29721)(0.192635,-2.29746)(0.192805,-2.2977)(0.192975,-2.29795)(0.193145,-2.29819)(0.193315,-2.29843)(0.193485,-2.29867)(0.193655,-2.29892)(0.193825,-2.29917)(0.193996,-2.29942)(0.194166,-2.29966)(0.194337,-2.29991)(0.194508,-2.30015)(0.194678,-2.3004)(0.194849,-2.30064)(0.19502,-2.30089)(0.195191,-2.30113)(0.195362,-2.30138)(0.195533,-2.30163)(0.195705,-2.30188)(0.195876,-2.30212)(0.196048,-2.30237)(0.196219,-2.30262)(0.196391,-2.30287)(0.196563,-2.30311)(0.196734,-2.30336)(0.196906,-2.30361)(0.197078,-2.30386)(0.197251,-2.3041)(0.197423,-2.30436)(0.197595,-2.3046)(0.197767,-2.30486)(0.19794,-2.3051)(0.198113,-2.30535)(0.198285,-2.3056)(0.198458,-2.30585)(0.198631,-2.3061)(0.198804,-2.30635)(0.198977,-2.3066)(0.19915,-2.30685)(0.199323,-2.3071)(0.199496,-2.30736)(0.19967,-2.3076)(0.199843,-2.30786)(0.200017,-2.3081)(0.200191,-2.30836)(0.200364,-2.30861)(0.200538,-2.30886)(0.200712,-2.30911)(0.200886,-2.30937)(0.20106,-2.30962)(0.201234,-2.30987)(0.201409,-2.31012)(0.201583,-2.31038)(0.201758,-2.31063)(0.201932,-2.31088)(0.202107,-2.31113)(0.202282,-2.31139)(0.202456,-2.31164)(0.202631,-2.3119)(0.202806,-2.31215)(0.202981,-2.3124)(0.203157,-2.31265)(0.203332,-2.31291)(0.203507,-2.31316)(0.203683,-2.31342)(0.203858,-2.31367)(0.204034,-2.31393)(0.20421,-2.31418)(0.204385,-2.31444)(0.204561,-2.31469)(0.204737,-2.31495)(0.204913,-2.31521)(0.20509,-2.31547)(0.205266,-2.31572)(0.205442,-2.31598)(0.205619,-2.31623)(0.205795,-2.31649)(0.205972,-2.31674)(0.206148,-2.31701)(0.206325,-2.31726)(0.206502,-2.31752)(0.206679,-2.31777)(0.206856,-2.31804)(0.207033,-2.31829)(0.20721,-2.31855)(0.207388,-2.31881)(0.207565,-2.31907)(0.207743,-2.31932)(0.20792,-2.31959)(0.208098,-2.31984)(0.208276,-2.3201)(0.208453,-2.32036)(0.208631,-2.32062)(0.208809,-2.32088)(0.208987,-2.32114)(0.209166,-2.3214)(0.209344,-2.32166)(0.209522,-2.32192)(0.209701,-2.32218)(0.209879,-2.32244)(0.210058,-2.3227)(0.210237,-2.32296)(0.210415,-2.32322)(0.210594,-2.32348)(0.210773,-2.32375)(0.210952,-2.324)(0.211131,-2.32427)(0.211311,-2.32453)(0.21149,-2.32479)(0.211669,-2.32505)(0.211849,-2.32532)(0.212028,-2.32558)(0.212208,-2.32584)(0.212388,-2.3261)(0.212568,-2.32637)(0.212748,-2.32663)(0.212927,-2.32689)(0.213108,-2.32715)(0.213288,-2.32742)(0.213468,-2.32768)(0.213648,-2.32795)(0.213829,-2.32821)(0.214009,-2.32848)(0.21419,-2.32874)(0.21437,-2.32901)(0.214551,-2.32927)(0.214732,-2.32954)(0.214913,-2.3298)(0.215094,-2.33007)(0.215275,-2.33033)(0.215456,-2.3306)(0.215638,-2.33086)(0.215819,-2.33113)(0.216,-2.33139)(0.216182,-2.33166)(0.216363,-2.33192)(0.216545,-2.33219)(0.216727,-2.33246)(0.216909,-2.33273)(0.217091,-2.33299)(0.217273,-2.33326)(0.217455,-2.33353)(0.217637,-2.3338)(0.217819,-2.33406)(0.218001,-2.33433)(0.218184,-2.3346)(0.218366,-2.33487)(0.218549,-2.33513)(0.218732,-2.33541)(0.218914,-2.33567)(0.219097,-2.33594)(0.21928,-2.33621)(0.219463,-2.33648)(0.219646,-2.33675)(0.219829,-2.33702)(0.220013,-2.33729)(0.220196,-2.33756)(0.220379,-2.33782)(0.220563,-2.3381)(0.220746,-2.33836)(0.22093,-2.33864)(0.221114,-2.33891)(0.221298,-2.33918)(0.221482,-2.33945)(0.221665,-2.33972)(0.22185,-2.33999)(0.222034,-2.34026)(0.222218,-2.34053)(0.222402,-2.34081)(0.222587,-2.34108)(0.222771,-2.34135)(0.222956,-2.34162)(0.22314,-2.3419)(0.223325,-2.34216)(0.22351,-2.34244)(0.223694,-2.34271)(0.223879,-2.34299)(0.224064,-2.34326)(0.224249,-2.34353)(0.224435,-2.3438)(0.22462,-2.34408)(0.224805,-2.34435)(0.22499,-2.34463)(0.225176,-2.3449)(0.225361,-2.34517)(0.225547,-2.34545)(0.225733,-2.34572)(0.225919,-2.34599)(0.226104,-2.34627)(0.22629,-2.34654)(0.226476,-2.34682)(0.226662,-2.34709)(0.226849,-2.34737)(0.227035,-2.34764)(0.227221,-2.34792)(0.227408,-2.3482)(0.227594,-2.34848)(0.227781,-2.34875)(0.227967,-2.34903)(0.228154,-2.3493)(0.228341,-2.34958)(0.228527,-2.34985)(0.228714,-2.35013)(0.228901,-2.35041)(0.229088,-2.35069)(0.229276,-2.35096)(0.229463,-2.35124)(0.22965,-2.35152)(0.229837,-2.3518)(0.230025,-2.35207)(0.230212,-2.35235)(0.2304,-2.35263)(0.230588,-2.35291)(0.230775,-2.35319)(0.230963,-2.35347)(0.231151,-2.35374)(0.231339,-2.35403)(0.231527,-2.3543)(0.231715,-2.35458)(0.231903,-2.35486)(0.232091,-2.35514)(0.23228,-2.35542)(0.232468,-2.3557)(0.232657,-2.35598)(0.232845,-2.35626)(0.233034,-2.35654)(0.233222,-2.35682)(0.233411,-2.3571)(0.2336,-2.35739)(0.233789,-2.35766)(0.233978,-2.35795)(0.234167,-2.35823)(0.234356,-2.35851)(0.234545,-2.35879)(0.234734,-2.35907)(0.234923,-2.35935)(0.235113,-2.35964)(0.235302,-2.35992)(0.235492,-2.3602)(0.235681,-2.36048)(0.235871,-2.36077)(0.236061,-2.36105)(0.23625,-2.36133)(0.23644,-2.36161)(0.23663,-2.3619)(0.23682,-2.36218)(0.23701,-2.36246)(0.2372,-2.36274)(0.23739,-2.36303)(0.237581,-2.36331)(0.237771,-2.3636)(0.237961,-2.36388)(0.238152,-2.36417)(0.238342,-2.36445)(0.238533,-2.36474)(0.238723,-2.36502)(0.238914,-2.3653)(0.239105,-2.36559)(0.239296,-2.36587)(0.239487,-2.36616)(0.239677,-2.36645)(0.239869,-2.36673)(0.24006,-2.36702)(0.240251,-2.3673)(0.240442,-2.36759)(0.240633,-2.36787)(0.240825,-2.36816)(0.241016,-2.36844)(0.241207,-2.36873)(0.241399,-2.36902)(0.241591,-2.36931)(0.241782,-2.36959)(0.241974,-2.36988)(0.242166,-2.37016)(0.242357,-2.37045)(0.242549,-2.37074)(0.242741,-2.37103)(0.242933,-2.37131)(0.243125,-2.3716)(0.243318,-2.37189)(0.24351,-2.37218)(0.243702,-2.37247)(0.243894,-2.37276)(0.244087,-2.37304)(0.244279,-2.37333)(0.244472,-2.37362)(0.244664,-2.37391)(0.244857,-2.3742)(0.245049,-2.37449)(0.245242,-2.37478)(0.245435,-2.37507)(0.245628,-2.37535)(0.245821,-2.37565)(0.246014,-2.37593)(0.246207,-2.37623)(0.2464,-2.37651)(0.246593,-2.37681)(0.246786,-2.37709)(0.246979,-2.37739)(0.247173,-2.37767)(0.247366,-2.37797)(0.247559,-2.37826)(0.247753,-2.37855)(0.247946,-2.37884)(0.24814,-2.37913)(0.248333,-2.37942)(0.248527,-2.37971)(0.248721,-2.38)(0.248914,-2.3803)(0.249108,-2.38059)(0.249302,-2.38088)(0.249496,-2.38117)(0.24969,-2.38146)(0.249884,-2.38175)(0.250078,-2.38205)(0.250272,-2.38234)(0.250467,-2.38263)(0.250661,-2.38292)(0.250855,-2.38322)(0.251049,-2.38351)(0.251244,-2.3838)(0.251438,-2.3841)(0.251633,-2.38439)(0.251827,-2.38468)(0.252022,-2.38498)(0.252217,-2.38527)(0.252411,-2.38557)(0.252606,-2.38586)(0.252801,-2.38615)(0.252996,-2.38645)(0.25319,-2.38674)(0.253385,-2.38703)(0.25358,-2.38733)(0.253775,-2.38762)(0.25397,-2.38792)(0.254165,-2.38821)(0.254361,-2.38851)(0.254556,-2.3888)(0.254751,-2.3891)(0.254946,-2.38939)(0.255142,-2.38969)(0.255337,-2.38998)(0.255532,-2.39028)(0.255728,-2.39057)(0.255923,-2.39087)(0.256119,-2.39117)(0.256314,-2.39146)(0.25651,-2.39176)(0.256706,-2.39206)(0.256901,-2.39235)(0.257097,-2.39265)(0.257293,-2.39294)(0.257489,-2.39324)(0.257685,-2.39354)(0.257881,-2.39384)(0.258077,-2.39413)(0.258272,-2.39443)(0.258469,-2.39472)(0.258665,-2.39502)(0.258861,-2.39532)(0.259057,-2.39562)(0.259253,-2.39591)(0.259449,-2.39621)(0.259646,-2.39651)(0.259842,-2.39681)(0.260038,-2.39711)(0.260234,-2.39741)(0.260431,-2.3977)(0.260627,-2.398)(0.260824,-2.3983)(0.26102,-2.3986)(0.261217,-2.3989)(0.261413,-2.3992)(0.26161,-2.39949)(0.261807,-2.39979)(0.262003,-2.40009)(0.2622,-2.40039)(0.262397,-2.40069)(0.262594,-2.40099)(0.26279,-2.40129)(0.262987,-2.40159)(0.263184,-2.40189)(0.263381,-2.40219)(0.263578,-2.40248)(0.263775,-2.40279)(0.263972,-2.40308)(0.264169,-2.40339)(0.264366,-2.40368)(0.264563,-2.40399)(0.26476,-2.40428)(0.264957,-2.40459)(0.265154,-2.40489)(0.265351,-2.40519)(0.265549,-2.40549)(0.265746,-2.40579)(0.265943,-2.40609)(0.26614,-2.40639)(0.266338,-2.40669)(0.266535,-2.40699)(0.266733,-2.40729)(0.26693,-2.40759)(0.267127,-2.40789)(0.267325,-2.4082)(0.267522,-2.4085)(0.26772,-2.4088)(0.267917,-2.4091)(0.268115,-2.4094)(0.268312,-2.4097)(0.26851,-2.41001)(0.268708,-2.41031)(0.268905,-2.41061)(0.269103,-2.41091)(0.2693,-2.41121)(0.269498,-2.41151)(0.269696,-2.41182)(0.269893,-2.41212)(0.270091,-2.41242)(0.270289,-2.41272)(0.270487,-2.41303)(0.270684,-2.41333)(0.270882,-2.41363)(0.27108,-2.41393)(0.271278,-2.41424)(0.271476,-2.41454)(0.271674,-2.41484)(0.271872,-2.41515)(0.272069,-2.41545)(0.272267,-2.41575)(0.272465,-2.41606)(0.272663,-2.41636)(0.272861,-2.41666)(0.273059,-2.41696)(0.273257,-2.41727)(0.273455,-2.41757)(0.273653,-2.41788)(0.273851,-2.41818)(0.274049,-2.41848)(0.274247,-2.41879)(0.274445,-2.41909)(0.274643,-2.41939)(0.274841,-2.4197)(0.275039,-2.42)(0.275237,-2.42031)(0.275435,-2.42061)(0.275633,-2.42091)(0.275832,-2.42122)(0.27603,-2.42152)(0.276228,-2.42183)(0.276426,-2.42213)(0.276624,-2.42244)(0.276822,-2.42274)(0.27702,-2.42304)(0.277218,-2.42335)(0.277417,-2.42365)(0.277615,-2.42396)(0.277813,-2.42426)(0.278011,-2.42457)(0.278209,-2.42487)(0.278407,-2.42518)(0.278605,-2.42548)(0.278803,-2.42579)(0.279002,-2.42609)(0.2792,-2.4264)(0.279398,-2.4267)(0.279596,-2.42701)(0.279794,-2.42731)(0.279992,-2.42762)(0.280191,-2.42792)(0.280389,-2.42823)(0.280587,-2.42853)(0.280785,-2.42884)(0.280983,-2.42914)(0.281181,-2.42945)(0.281379,-2.42975)(0.281577,-2.43006)(0.281775,-2.43037)(0.281973,-2.43067)(0.282172,-2.43098)(0.28237,-2.43128)(0.282568,-2.43159)(0.282766,-2.4319)(0.282964,-2.4322)(0.283162,-2.43251)(0.28336,-2.43281)(0.283558,-2.43312)(0.283756,-2.43342)(0.283954,-2.43373)(0.284152,-2.43403)(0.28435,-2.43434)(0.284548,-2.43465)(0.284746,-2.43495)(0.284944,-2.43526)(0.285142,-2.43557)(0.28534,-2.43587)(0.285538,-2.43618)(0.285736,-2.43648)(0.285933,-2.43679)(0.286131,-2.4371)(0.286329,-2.4374)(0.286527,-2.43771)(0.286725,-2.43801)(0.286923,-2.43832)(0.28712,-2.43863)(0.287318,-2.43893)(0.287516,-2.43924)(0.287713,-2.43954)(0.287911,-2.43985)(0.288109,-2.44016)(0.288306,-2.44046)(0.288504,-2.44077)(0.288702,-2.44108)(0.288899,-2.44138)(0.289097,-2.44169)(0.289294,-2.442)(0.289492,-2.4423)(0.289689,-2.44261)(0.289887,-2.44292)(0.290084,-2.44322)(0.290282,-2.44353)(0.290479,-2.44383)(0.290676,-2.44414)(0.290874,-2.44445)(0.291071,-2.44475)(0.291268,-2.44506)(0.291465,-2.44537)(0.291663,-2.44567)(0.29186,-2.44598)(0.292057,-2.44628)(0.292254,-2.44659)(0.292451,-2.4469)(0.292648,-2.4472)(0.292845,-2.44751)(0.293042,-2.44782)(0.293239,-2.44812)(0.293436,-2.44843)(0.293633,-2.44874)(0.29383,-2.44904)(0.294027,-2.44935)(0.294224,-2.44965)(0.29442,-2.44996)(0.294617,-2.45027)(0.294814,-2.45057)(0.29501,-2.45088)(0.295207,-2.45119)(0.295403,-2.45149)(0.2956,-2.4518)(0.295796,-2.4521)(0.295993,-2.45241)(0.296189,-2.45272)(0.296386,-2.45302)(0.296582,-2.45333)(0.296778,-2.45363)(0.296974,-2.45394)(0.297171,-2.45425)(0.297367,-2.45455)(0.297563,-2.45486)(0.297759,-2.45516)(0.297955,-2.45547)(0.298151,-2.45578)(0.298347,-2.45608)(0.298543,-2.45639)(0.298739,-2.45669)(0.298934,-2.457)(0.29913,-2.4573)(0.299326,-2.45761)(0.299521,-2.45792)(0.299717,-2.45822)(0.299912,-2.45853)(0.300108,-2.45883)(0.300303,-2.45914)(0.300499,-2.45944)(0.300694,-2.45975)(0.300889,-2.46005)(0.301084,-2.46036)(0.301279,-2.46066)(0.301475,-2.46097)(0.30167,-2.46128)(0.301865,-2.46158)(0.302059,-2.46189)(0.302254,-2.46219)(0.302449,-2.4625)(0.302644,-2.4628)(0.302839,-2.46311)(0.303033,-2.46341)(0.303228,-2.46371)(0.303422,-2.46402)(0.303617,-2.46432)(0.303811,-2.46463)(0.304005,-2.46493)(0.3042,-2.46524)(0.304394,-2.46554)(0.304588,-2.46585)(0.304782,-2.46615)(0.304976,-2.46645)(0.30517,-2.46676)(0.305364,-2.46706)(0.305558,-2.46737)(0.305751,-2.46767)(0.305945,-2.46798)(0.306139,-2.46828)(0.306332,-2.46858)(0.306526,-2.46889)(0.306719,-2.46919)(0.306912,-2.46949)(0.307106,-2.4698)(0.307299,-2.4701)(0.307492,-2.4704)(0.307685,-2.47071)(0.307878,-2.47101)(0.308071,-2.47131)(0.308264,-2.47162)(0.308456,-2.47192)(0.308649,-2.47222)(0.308842,-2.47253)(0.309034,-2.47283)(0.309227,-2.47313)(0.309419,-2.47343)(0.309611,-2.47374)(0.309803,-2.47404)(0.309996,-2.47434)(0.310188,-2.47464)(0.31038,-2.47495)(0.310571,-2.47525)(0.310763,-2.47555)(0.310955,-2.47585)(0.311147,-2.47615)(0.311338,-2.47646)(0.31153,-2.47676)(0.311721,-2.47706)(0.311912,-2.47736)(0.312104,-2.47766)(0.312295,-2.47796)(0.312486,-2.47827)(0.312677,-2.47857)(0.312868,-2.47887)(0.313058,-2.47917)(0.313249,-2.47947)(0.31344,-2.47977)(0.31363,-2.48007)(0.313821,-2.48037)(0.314011,-2.48067)(0.314201,-2.48097)(0.314391,-2.48127)(0.314581,-2.48157)(0.314771,-2.48187)(0.314961,-2.48217)(0.315151,-2.48247)(0.315341,-2.48277)(0.31553,-2.48307)(0.31572,-2.48337)(0.315909,-2.48367)(0.316099,-2.48397)(0.316288,-2.48427)(0.316477,-2.48457)(0.316666,-2.48487)(0.316855,-2.48516)(0.317043,-2.48546)(0.317232,-2.48576)(0.317421,-2.48606)(0.317609,-2.48636)(0.317798,-2.48666)(0.317986,-2.48695)(0.318174,-2.48725)(0.318362,-2.48755)(0.31855,-2.48785)(0.318738,-2.48815)(0.318926,-2.48844)(0.319114,-2.48874)(0.319301,-2.48904)(0.319489,-2.48933)(0.319676,-2.48963)(0.319863,-2.48993)(0.32005,-2.49022)(0.320238,-2.49052)(0.320424,-2.49082)(0.320611,-2.49111)(0.320798,-2.49141)(0.320985,-2.49171)(0.321171,-2.492)(0.321357,-2.4923)(0.321543,-2.49259)(0.32173,-2.49289)(0.321916,-2.49318)(0.322102,-2.49348)(0.322287,-2.49377)(0.322473,-2.49407)(0.322659,-2.49436)(0.322844,-2.49466)(0.323029,-2.49495)(0.323215,-2.49525)(0.3234,-2.49554)(0.323585,-2.49583)(0.323769,-2.49613)(0.323954,-2.49642)(0.324139,-2.49671)(0.324323,-2.49701)(0.324508,-2.4973)(0.324692,-2.49759)(0.324876,-2.49789)(0.32506,-2.49818)(0.325244,-2.49847)(0.325428,-2.49876)(0.325611,-2.49906)(0.325795,-2.49935)(0.325978,-2.49964)(0.326161,-2.49993)(0.326344,-2.50022)(0.326528,-2.50051)(0.32671,-2.50081)(0.326893,-2.5011)(0.327076,-2.50139)(0.327258,-2.50168)(0.32744,-2.50197)(0.327623,-2.50226)(0.327805,-2.50255)(0.327987,-2.50284)(0.328168,-2.50313)(0.32835,-2.50342)(0.328532,-2.50371)(0.328713,-2.504)(0.328894,-2.50429)(0.329076,-2.50458)(0.329257,-2.50486)(0.329438,-2.50515)(0.329618,-2.50544)(0.329799,-2.50573)(0.329979,-2.50602)(0.33016,-2.50631)(0.33034,-2.50659)(0.33052,-2.50688)(0.3307,-2.50717)(0.330879,-2.50745)(0.331059,-2.50774)(0.331239,-2.50803)(0.331418,-2.50832)(0.331597,-2.5086)(0.331776,-2.50889)(0.331955,-2.50917)(0.332134,-2.50946)(0.332312,-2.50974)(0.332491,-2.51003)(0.332669,-2.51031)(0.332847,-2.5106)(0.333025,-2.51088)(0.333203,-2.51117)(0.333381,-2.51145)(0.333558,-2.51174)(0.333736,-2.51202)(0.333913,-2.51231)(0.33409,-2.51259)(0.334267,-2.51287)(0.334444,-2.51315)(0.334621,-2.51344)(0.334797,-2.51372)(0.334974,-2.514)(0.33515,-2.51429)(0.335326,-2.51457)(0.335502,-2.51485)(0.335678,-2.51513)(0.335853,-2.51541)(0.336029,-2.51569)(0.336204,-2.51597)(0.336379,-2.51625)(0.336554,-2.51654)(0.336729,-2.51682)(0.336904,-2.5171)(0.337078,-2.51738)(0.337252,-2.51766)(0.337427,-2.51793)(0.337601,-2.51821)(0.337774,-2.51849)(0.337948,-2.51877)(0.338122,-2.51905)(0.338295,-2.51933)(0.338468,-2.51961)(0.338641,-2.51988)(0.338814,-2.52016)(0.338987,-2.52044)(0.339159,-2.52072)(0.339332,-2.52099)(0.339504,-2.52127)(0.339676,-2.52155)(0.339848,-2.52182)(0.34002,-2.5221)(0.340191,-2.52237)(0.340363,-2.52265)(0.340534,-2.52292)(0.340705,-2.5232)(0.340876,-2.52347)(0.341047,-2.52375)(0.341217,-2.52402)(0.341388,-2.5243)(0.341558,-2.52457)(0.341728,-2.52484)(0.341898,-2.52512)(0.342067,-2.52539)(0.342237,-2.52566)(0.342406,-2.52594)(0.342575,-2.52621)(0.342744,-2.52648)(0.342913,-2.52675)(0.343082,-2.52702)(0.34325,-2.5273)(0.343418,-2.52757)(0.343586,-2.52784)(0.343754,-2.52811)(0.343922,-2.52838)(0.34409,-2.52865)(0.344257,-2.52892)(0.344424,-2.52919)(0.344591,-2.52946)(0.344758,-2.52973)(0.344925,-2.52999)(0.345091,-2.53026)(0.345258,-2.53053)(0.345424,-2.5308)(0.34559,-2.53107)(0.345756,-2.53133)(0.345921,-2.5316)(0.346087,-2.53187)(0.346252,-2.53213)(0.346417,-2.5324)(0.346582,-2.53267)(0.346746,-2.53293)(0.346911,-2.5332)(0.347075,-2.53346)(0.347239,-2.53373)(0.347403,-2.53399)(0.347567,-2.53426)(0.34773,-2.53452)(0.347894,-2.53479)(0.348057,-2.53505)(0.34822,-2.53531)(0.348383,-2.53558)(0.348545,-2.53584)(0.348708,-2.5361)(0.34887,-2.53636)(0.349032,-2.53662)(0.349193,-2.53689)(0.349355,-2.53715)(0.349517,-2.53741)(0.349678,-2.53767)(0.349839,-2.53793)(0.35,-2.53819)(0.35016,-2.53845)(0.350321,-2.53871)(0.350481,-2.53897)(0.350641,-2.53923)(0.350801,-2.53949)(0.350961,-2.53975)(0.35112,-2.54)(0.35128,-2.54026)(0.351439,-2.54052)(0.351598,-2.54078)(0.351756,-2.54103)(0.351915,-2.54129)(0.352073,-2.54155)(0.352231,-2.5418)(0.352389,-2.54206)(0.352547,-2.54232)(0.352704,-2.54257)(0.352862,-2.54283)(0.353019,-2.54308)(0.353176,-2.54333)(0.353332,-2.54359)(0.353489,-2.54384)(0.353645,-2.5441)(0.353801,-2.54435)(0.353957,-2.5446)(0.354113,-2.54485)(0.354268,-2.54511)(0.354424,-2.54536)(0.354579,-2.54561)(0.354734,-2.54586)(0.354888,-2.54611)(0.355043,-2.54636)(0.355197,-2.54661)(0.355351,-2.54686)(0.355505,-2.54711)(0.355659,-2.54736)(0.355812,-2.54761)(0.355965,-2.54786)(0.356118,-2.54811)(0.356271,-2.54836)(0.356424,-2.54861)(0.356576,-2.54885)(0.356728,-2.5491)(0.356881,-2.54935)(0.357032,-2.5496)(0.357184,-2.54984)(0.357335,-2.55009)(0.357486,-2.55033)(0.357637,-2.55058)(0.357788,-2.55082)(0.357938,-2.55107)(0.358089,-2.55131)(0.358239,-2.55156)(0.358389,-2.5518)(0.358538,-2.55204)(0.358688,-2.55229)(0.358837,-2.55253)(0.358986,-2.55277)(0.359135,-2.55302)(0.359284,-2.55326)(0.359432,-2.5535)(0.35958,-2.55374)(0.359728,-2.55398)(0.359876,-2.55422)(0.360023,-2.55446)(0.360171,-2.5547)(0.360318,-2.55494)(0.360465,-2.55518)(0.360611,-2.55542)(0.360758,-2.55566)(0.360904,-2.5559)(0.36105,-2.55613)(0.361196,-2.55637)(0.361342,-2.55661)(0.361487,-2.55685)(0.361632,-2.55708)(0.361777,-2.55732)(0.361922,-2.55756)(0.362066,-2.55779)(0.362211,-2.55803)(0.362354,-2.55826)(0.362498,-2.5585)(0.362642,-2.55873)(0.362785,-2.55896)(0.362929,-2.5592)(0.363072,-2.55943)(0.363214,-2.55966)(0.363357,-2.5599)(0.363499,-2.56013)(0.363641,-2.56036)(0.363783,-2.56059)(0.363925,-2.56082)(0.364066,-2.56106)(0.364207,-2.56129)(0.364348,-2.56152)(0.364489,-2.56175)(0.364629,-2.56198)(0.36477,-2.5622)(0.36491,-2.56243)(0.36505,-2.56266)(0.365189,-2.56289)(0.365329,-2.56312)(0.365468,-2.56335)(0.365607,-2.56357)(0.365746,-2.5638)(0.365884,-2.56403)(0.366022,-2.56425)(0.366161,-2.56448)(0.366298,-2.5647)(0.366436,-2.56493)(0.366573,-2.56515)(0.366711,-2.56538)(0.366847,-2.5656)(0.366984,-2.56583)(0.367121,-2.56605)(0.367257,-2.56627)(0.367393,-2.56649)(0.367529,-2.56672)(0.367664,-2.56694)(0.3678,-2.56716)(0.367935,-2.56738)(0.36807,-2.5676)(0.368204,-2.56782)(0.368339,-2.56804)(0.368473,-2.56826)(0.368607,-2.56848)(0.368741,-2.5687)(0.368875,-2.56892)(0.369008,-2.56914)(0.369141,-2.56936)(0.369274,-2.56957)(0.369407,-2.56979)(0.369539,-2.57001)(0.369671,-2.57023)(0.369803,-2.57044)(0.369935,-2.57066)(0.370066,-2.57087)(0.370198,-2.57109)(0.370328,-2.5713)(0.370459,-2.57152)(0.37059,-2.57173)(0.37072,-2.57195)(0.37085,-2.57216)(0.37098,-2.57237)(0.37111,-2.57258)(0.371239,-2.5728)(0.371369,-2.57301)(0.371498,-2.57322)(0.371626,-2.57343)(0.371755,-2.57364)(0.371883,-2.57385)(0.372011,-2.57406)(0.372139,-2.57427)(0.372267,-2.57448)(0.372394,-2.57469)(0.372521,-2.5749)(0.372648,-2.57511)(0.372775,-2.57532)(0.372901,-2.57552)(0.373027,-2.57573)(0.373153,-2.57594)(0.373279,-2.57615)(0.373405,-2.57635)(0.37353,-2.57656)(0.373655,-2.57676)(0.37378,-2.57697)(0.373904,-2.57717)(0.374029,-2.57738)(0.374153,-2.57758)(0.374277,-2.57779)(0.3744,-2.57799)(0.374524,-2.57819)(0.374647,-2.57839)(0.37477,-2.5786)(0.374893,-2.5788)(0.375015,-2.579)(0.375138,-2.5792)(0.37526,-2.5794)(0.375382,-2.5796)(0.375503,-2.5798)(0.375624,-2.58)(0.375746,-2.5802)(0.375867,-2.5804)(0.375987,-2.5806)(0.376108,-2.5808)(0.376228,-2.581)(0.376348,-2.58119)(0.376468,-2.58139)(0.376587,-2.58159)(0.376706,-2.58178)(0.376825,-2.58198)(0.376944,-2.58217)(0.377063,-2.58237)(0.377181,-2.58256)(0.377299,-2.58276)(0.377417,-2.58295)(0.377535,-2.58315)(0.377652,-2.58334)(0.37777,-2.58353)(0.377887,-2.58373)(0.378003,-2.58392)(0.37812,-2.58411)(0.378236,-2.5843)(0.378352,-2.58449)(0.378468,-2.58469)(0.378584,-2.58488)(0.378699,-2.58507)(0.378814,-2.58526)(0.378929,-2.58545)(0.379044,-2.58563)(0.379158,-2.58582)(0.379272,-2.58601)(0.379386,-2.5862)(0.3795,-2.58639)(0.379613,-2.58657)(0.379727,-2.58676)(0.37984,-2.58695)(0.379953,-2.58713)(0.380065,-2.58732)(0.380178,-2.5875)(0.38029,-2.58769)(0.380402,-2.58787)(0.380513,-2.58806)(0.380625,-2.58824)(0.380736,-2.58843)(0.380847,-2.58861)(0.380958,-2.58879)(0.381068,-2.58898)(0.381178,-2.58916)(0.381289,-2.58934)(0.381398,-2.58952)(0.381508,-2.5897)(0.381617,-2.58988)(0.381727,-2.59006)(0.381835,-2.59024)(0.381944,-2.59042)(0.382053,-2.5906)(0.382161,-2.59078)(0.382269,-2.59096)(0.382377,-2.59114)(0.382484,-2.59131)(0.382592,-2.59149)(0.382699,-2.59167)(0.382806,-2.59185)(0.382912,-2.59202)(0.383019,-2.5922)(0.383125,-2.59237)(0.383231,-2.59255)(0.383336,-2.59272)(0.383442,-2.5929)(0.383547,-2.59307)(0.383652,-2.59325)(0.383757,-2.59342)(0.383862,-2.59359)(0.383966,-2.59376)(0.38407,-2.59394)(0.384174,-2.59411)(0.384278,-2.59428)(0.384381,-2.59445)(0.384484,-2.59462)(0.384587,-2.59479)(0.38469,-2.59496)(0.384793,-2.59513)(0.384895,-2.5953)(0.384997,-2.59547)(0.385099,-2.59564)(0.385201,-2.59581)(0.385302,-2.59598)(0.385403,-2.59614)(0.385504,-2.59631)(0.385605,-2.59648)(0.385706,-2.59664)(0.385806,-2.59681)(0.385906,-2.59698)(0.386006,-2.59714)(0.386105,-2.59731)(0.386205,-2.59747)(0.386304,-2.59764)(0.386403,-2.5978)(0.386502,-2.59796)(0.3866,-2.59813)(0.386699,-2.59829)(0.386797,-2.59845)(0.386895,-2.59861)(0.386992,-2.59878)(0.38709,-2.59894)(0.387187,-2.5991)(0.387284,-2.59926)(0.38738,-2.59942)(0.387477,-2.59958)(0.387573,-2.59974)(0.387669,-2.5999)(0.387765,-2.60006)(0.387861,-2.60022)(0.387956,-2.60037)(0.388051,-2.60053)(0.388114,-2.60064)(0.388176,-2.60074)(0.388386,-2.60109)(0.388545,-2.60135)(0.388704,-2.60161)(0.38878,-2.60174)(0.388855,-2.60187)(0.389,-2.60211)(0.389082,-2.60224)(0.389164,-2.60238)(0.389294,-2.60259)(0.389375,-2.60273)(0.389456,-2.60286)(0.389577,-2.60306)(0.38966,-2.6032)(0.389743,-2.60334)(0.389858,-2.60353)(0.389941,-2.60367)(0.390024,-2.60381)(0.390133,-2.60399)(0.390217,-2.60413)(0.390301,-2.60427)(0.390406,-2.60444)(0.390509,-2.60461)(0.390592,-2.60475)(0.39067,-2.60488)(0.390759,-2.60503)(0.390859,-2.60519)(0.390952,-2.60535)(0.391035,-2.60548)(0.391116,-2.60562)(0.391206,-2.60577)(0.391301,-2.60593)(0.391389,-2.60607)(0.391472,-2.60621)(0.391555,-2.60635)(0.391645,-2.6065)(0.391735,-2.60665)(0.391821,-2.60679)(0.391904,-2.60693)(0.391988,-2.60707)(0.392076,-2.60722)(0.392164,-2.60736)(0.392248,-2.6075)(0.392331,-2.60764)(0.392416,-2.60778)(0.392502,-2.60792)(0.392587,-2.60807)(0.39267,-2.6082)(0.392753,-2.60834)(0.392837,-2.60848)(0.392922,-2.60862)(0.393005,-2.60876)(0.393088,-2.6089)(0.39317,-2.60903)(0.393253,-2.60917)(0.393336,-2.60931)(0.393419,-2.60945)(0.3935,-2.60958)(0.393582,-2.60972)(0.393664,-2.60986)(0.393746,-2.60999)(0.393827,-2.61013)(0.393907,-2.61026)(0.393988,-2.6104)(0.394069,-2.61053)(0.39415,-2.61066)(0.39423,-2.6108)(0.39431,-2.61093)(0.39439,-2.61106)(0.394469,-2.6112)(0.394549,-2.61133)(0.394628,-2.61146)(0.394707,-2.61159)(0.394786,-2.61172)(0.394865,-2.61185)(0.394943,-2.61199)(0.395021,-2.61212)(0.395099,-2.61225)(0.395177,-2.61238)(0.395255,-2.6125)(0.395332,-2.61263)(0.395409,-2.61276)(0.395486,-2.61289)(0.395563,-2.61302)(0.39564,-2.61315)(0.395716,-2.61327)(0.395793,-2.6134)(0.395869,-2.61353)(0.395944,-2.61365)(0.39602,-2.61378)(0.396096,-2.6139)(0.396171,-2.61403)(0.396246,-2.61416)(0.396321,-2.61428)(0.396396,-2.6144)(0.39647,-2.61453)(0.396544,-2.61465)(0.396618,-2.61478)(0.396692,-2.6149)(0.396766,-2.61502)(0.39684,-2.61514)(0.396913,-2.61527)(0.396986,-2.61539)(0.397059,-2.61551)(0.397132,-2.61563)(0.397204,-2.61575)(0.397277,-2.61587)(0.397349,-2.61599)(0.397421,-2.61611)(0.397493,-2.61623)(0.397564,-2.61635)(0.397636,-2.61647)(0.397707,-2.61659)(0.397778,-2.61671)(0.397849,-2.61683)(0.397919,-2.61694)(0.39799,-2.61706)(0.39806,-2.61718)(0.39813,-2.6173)(0.3982,-2.61741)(0.39827,-2.61753)(0.39834,-2.61764)(0.398409,-2.61776)(0.398478,-2.61787)(0.398547,-2.61799)(0.398616,-2.6181)(0.398685,-2.61822)(0.398753,-2.61833)(0.398821,-2.61845)(0.398889,-2.61856)(0.398957,-2.61867)(0.399025,-2.61879)(0.399092,-2.6189)(0.39916,-2.61901)(0.399227,-2.61912)(0.399294,-2.61923)(0.399361,-2.61935)(0.399427,-2.61946)(0.399494,-2.61957)(0.39956,-2.61968)(0.399626,-2.61979)(0.399692,-2.6199)(0.399758,-2.62001)(0.399823,-2.62012)(0.399889,-2.62023)(0.399954,-2.62033)(0.400019,-2.62044)(0.400084,-2.62055)(0.400148,-2.62066)(0.400213,-2.62077)(0.400277,-2.62087)(0.400341,-2.62098)(0.400405,-2.62109)(0.400469,-2.62119)(0.400532,-2.6213)(0.400596,-2.6214)(0.400659,-2.62151)(0.400722,-2.62162)(0.400785,-2.62172)(0.400848,-2.62182)(0.40091,-2.62193)(0.400973,-2.62203)(0.401035,-2.62214)(0.401097,-2.62224)(0.401159,-2.62234)(0.40122,-2.62245)(0.401282,-2.62255)(0.401343,-2.62265)(0.401405,-2.62275)(0.401466,-2.62285)(0.401526,-2.62296)(0.401587,-2.62306)(0.401648,-2.62316)(0.401708,-2.62326)(0.401768,-2.62336)(0.401828,-2.62346)(0.401888,-2.62356)(0.401947,-2.62366)(0.402007,-2.62376)(0.402066,-2.62386)(0.402125,-2.62395)(0.402184,-2.62405)(0.402243,-2.62415)(0.402302,-2.62425)(0.40236,-2.62435)(0.402419,-2.62444)(0.402477,-2.62454)(0.402535,-2.62464)(0.402593,-2.62473)(0.40265,-2.62483)(0.402708,-2.62493)(0.402765,-2.62502)(0.402822,-2.62512)(0.402879,-2.62521)(0.402936,-2.62531)(0.402993,-2.6254)(0.403049,-2.6255)(0.403106,-2.62559)(0.403162,-2.62568)(0.403218,-2.62578)(0.403274,-2.62587)(0.40333,-2.62596)(0.403385,-2.62606)(0.403441,-2.62615)(0.403496,-2.62624)(0.403551,-2.62633)(0.403606,-2.62642)(0.403661,-2.62651)(0.403715,-2.62661)(0.40377,-2.6267)(0.403824,-2.62679)(0.403878,-2.62688)(0.403932,-2.62697)(0.403986,-2.62706)(0.40404,-2.62715)(0.404093,-2.62724)(0.404147,-2.62732)(0.4042,-2.62741)(0.404253,-2.6275)(0.404306,-2.62759)(0.404359,-2.62768)(0.404411,-2.62777)(0.404464,-2.62785)(0.404516,-2.62794)(0.404568,-2.62803)(0.40462,-2.62811)(0.404672,-2.6282)(0.404724,-2.62829)(0.404775,-2.62837)(0.404827,-2.62846)(0.404878,-2.62854)(0.404929,-2.62863)(0.40498,-2.62871)(0.405031,-2.6288)(0.405082,-2.62888)(0.405132,-2.62897)(0.405183,-2.62905)(0.405233,-2.62913)(0.405283,-2.62922)(0.405333,-2.6293)(0.405383,-2.62938)(0.405432,-2.62947)(0.405482,-2.62955)(0.405531,-2.62963)(0.40558,-2.62971)(0.405629,-2.6298)(0.405678,-2.62988)(0.405727,-2.62996)(0.405776,-2.63004)(0.405824,-2.63012)(0.405872,-2.6302)(0.405921,-2.63028)(0.405969,-2.63036)(0.406016,-2.63044)(0.406064,-2.63052)(0.406112,-2.6306)(0.406159,-2.63068)(0.406207,-2.63076)(0.406254,-2.63084)(0.406301,-2.63092)(0.406348,-2.63099)(0.406395,-2.63107)(0.406441,-2.63115)(0.406488,-2.63123)(0.406534,-2.6313)(0.40658,-2.63138)(0.406627,-2.63146)(0.406672,-2.63153)(0.406718,-2.63161)(0.406764,-2.63169)(0.40681,-2.63176)(0.406855,-2.63184)(0.4069,-2.63191)(0.406945,-2.63199)(0.40699,-2.63206)(0.407035,-2.63214)(0.40708,-2.63221)(0.407125,-2.63229)(0.407169,-2.63236)(0.407213,-2.63244)(0.407258,-2.63251)(0.407302,-2.63258)(0.407346,-2.63266)(0.407389,-2.63273)(0.407433,-2.6328)(0.407477,-2.63287)(0.40752,-2.63295)(0.407563,-2.63302)(0.407606,-2.63309)(0.407649,-2.63316)(0.407692,-2.63323)(0.407735,-2.6333)(0.407778,-2.63338)(0.40782,-2.63345)(0.407863,-2.63352)(0.407905,-2.63359)(0.407947,-2.63366)(0.407989,-2.63373)(0.408031,-2.6338)(0.408072,-2.63387)(0.408114,-2.63394)(0.408156,-2.634)(0.408197,-2.63407)(0.408238,-2.63414)(0.408279,-2.63421)(0.40832,-2.63428)(0.408361,-2.63435)(0.408402,-2.63441)(0.408442,-2.63448)(0.408483,-2.63455)(0.408523,-2.63462)(0.408563,-2.63468)(0.408604,-2.63475)(0.408643,-2.63482)(0.408683,-2.63488)(0.408723,-2.63495)(0.408763,-2.63502)(0.408802,-2.63508)(0.408842,-2.63515)(0.408881,-2.63521)(0.40892,-2.63528)(0.408959,-2.63534)(0.408998,-2.63541)(0.409037,-2.63547)(0.409075,-2.63554)(0.409114,-2.6356)(0.409152,-2.63566)(0.409191,-2.63573)(0.409229,-2.63579)(0.409267,-2.63586)(0.409305,-2.63592)(0.409343,-2.63598)(0.40938,-2.63604)(0.409418,-2.63611)(0.409455,-2.63617)(0.409493,-2.63623)(0.40953,-2.63629)(0.409567,-2.63636)(0.409604,-2.63642)(0.409641,-2.63648)(0.409678,-2.63654)(0.409715,-2.6366)(0.409751,-2.63666)(0.409788,-2.63672)(0.409824,-2.63678)(0.40986,-2.63684)(0.409896,-2.6369)(0.409932,-2.63696)(0.409968,-2.63702)(0.410004,-2.63708)(0.41004,-2.63714)(0.410075,-2.6372)(0.410111,-2.63726)(0.410146,-2.63732)(0.410181,-2.63738)(0.410216,-2.63744)(0.410251,-2.63749)(0.410286,-2.63755)(0.410321,-2.63761)(0.410356,-2.63767)(0.41039,-2.63773)(0.410425,-2.63778)(0.410459,-2.63784)(0.410493,-2.6379)(0.410528,-2.63795)(0.410562,-2.63801)(0.410595,-2.63807)(0.410629,-2.63812)(0.410663,-2.63818)(0.410697,-2.63824)(0.41073,-2.63829)(0.410764,-2.63835)(0.410797,-2.6384)(0.41083,-2.63846)(0.410863,-2.63851)(0.410896,-2.63857)(0.410929,-2.63862)(0.410962,-2.63868)(0.410994,-2.63873)(0.411027,-2.63879)(0.411059,-2.63884)(0.411092,-2.63889)(0.411124,-2.63895)(0.411156,-2.639)(0.411188,-2.63905)(0.41122,-2.63911)(0.411252,-2.63916)(0.411284,-2.63921)(0.411315,-2.63927)(0.411347,-2.63932)(0.411378,-2.63937)(0.41141,-2.63942)(0.411441,-2.63947)(0.411472,-2.63953)(0.411503,-2.63958)(0.411534,-2.63963)(0.411565,-2.63968)(0.411596,-2.63973)(0.411627,-2.63978)(0.411657,-2.63983)(0.411688,-2.63988)(0.411718,-2.63993)(0.411748,-2.63999)(0.411778,-2.64004)(0.411809,-2.64009)(0.411838,-2.64014)(0.411868,-2.64018)(0.411898,-2.64023)(0.411928,-2.64028)(0.411958,-2.64033)(0.411987,-2.64038)(0.412016,-2.64043)(0.412046,-2.64048)(0.412075,-2.64053)(0.412104,-2.64058)(0.412133,-2.64063)(0.412162,-2.64067)(0.412191,-2.64072)(0.41222,-2.64077)(0.412248,-2.64082)(0.412277,-2.64086)(0.412306,-2.64091)(0.412334,-2.64096)(0.412362,-2.64101)(0.41239,-2.64105)(0.412419,-2.6411)(0.412447,-2.64115)(0.412475,-2.64119)(0.412502,-2.64124)(0.41253,-2.64129)(0.412558,-2.64133)(0.412586,-2.64138)(0.412613,-2.64142)(0.41264,-2.64147)(0.412668,-2.64151)(0.412695,-2.64156)(0.412722,-2.6416)(0.412749,-2.64165)(0.412776,-2.64169)(0.412803,-2.64174)(0.41283,-2.64178)(0.412857,-2.64183)(0.412883,-2.64187)(0.41291,-2.64192)(0.412936,-2.64196)(0.412963,-2.642)(0.412989,-2.64205)(0.413015,-2.64209)(0.413041,-2.64214)(0.413067,-2.64218)(0.413093,-2.64222)(0.413119,-2.64226)(0.413145,-2.64231)(0.413171,-2.64235)(0.413196,-2.64239)(0.413222,-2.64244)(0.413247,-2.64248)(0.413273,-2.64252)(0.413298,-2.64256)(0.413323,-2.6426)(0.413348,-2.64265)(0.413373,-2.64269)(0.413398,-2.64273)(0.413423,-2.64277)(0.413448,-2.64281)(0.413473,-2.64285)(0.413497,-2.64289)(0.413522,-2.64293)(0.413546,-2.64297)(0.413571,-2.64302)(0.413595,-2.64306)(0.413619,-2.6431)(0.413643,-2.64314)(0.413667,-2.64318)(0.413691,-2.64322)(0.413715,-2.64326)(0.413739,-2.6433)(0.413763,-2.64333)(0.413787,-2.64337)(0.41381,-2.64341)(0.413834,-2.64345)(0.413857,-2.64349)(0.413881,-2.64353)(0.413904,-2.64357)(0.413927,-2.64361)(0.41395,-2.64365)(0.413974,-2.64368)(0.413997,-2.64372)(0.414019,-2.64376)(0.414042,-2.6438)(0.414065,-2.64384)(0.414088,-2.64387)(0.41411,-2.64391)(0.414133,-2.64395)(0.414155,-2.64399)(0.414178,-2.64402)(0.4142,-2.64406)(0.414222,-2.6441)(0.414245,-2.64413)(0.414267,-2.64417)(0.414289,-2.64421)(0.414311,-2.64424)(0.414333,-2.64428)(0.414355,-2.64432)(0.414376,-2.64435)(0.414398,-2.64439)(0.41442,-2.64443)(0.414441,-2.64446)(0.414463,-2.6445)(0.414484,-2.64453)(0.414505,-2.64457)(0.414527,-2.6446)(0.414548,-2.64464)(0.414569,-2.64467)(0.41459,-2.64471)(0.414611,-2.64474)(0.414632,-2.64478)(0.414653,-2.64481)(0.414674,-2.64485)(0.414694,-2.64488)(0.414715,-2.64492)(0.414735,-2.64495)(0.414756,-2.64498)(0.414776,-2.64502)(0.414797,-2.64505)(0.414817,-2.64509)(0.414837,-2.64512)(0.414857,-2.64515)(0.414878,-2.64519)(0.414898,-2.64522)(0.414918,-2.64525)(0.414937,-2.64529)(0.414957,-2.64532)(0.414977,-2.64535)(0.414997,-2.64538)(0.415016,-2.64542)(0.415036,-2.64545)(0.415055,-2.64548)(0.415075,-2.64551)(0.415094,-2.64555)(0.415114,-2.64558)(0.415133,-2.64561)(0.415152,-2.64564)(0.415171,-2.64567)(0.41519,-2.64571)(0.415209,-2.64574)(0.415228,-2.64577)(0.415247,-2.6458)(0.415266,-2.64583)(0.415285,-2.64586)(0.415303,-2.64589)(0.415322,-2.64592)(0.41534,-2.64595)(0.415359,-2.64599)(0.415377,-2.64602)(0.415396,-2.64605)(0.415414,-2.64608)(0.415432,-2.64611)(0.415451,-2.64614)(0.415469,-2.64617)(0.415487,-2.6462)(0.415505,-2.64623)(0.415523,-2.64626)(0.415541,-2.64629)(0.415558,-2.64632)(0.415576,-2.64635)(0.415594,-2.64638)(0.415612,-2.64641)(0.415629,-2.64643)(0.415647,-2.64646)(0.415664,-2.64649)(0.415682,-2.64652)(0.415699,-2.64655)(0.415716,-2.64658)(0.415734,-2.64661)(0.415751,-2.64664)(0.415768,-2.64666)(0.415785,-2.64669)(0.415802,-2.64672)(0.415819,-2.64675)(0.415836,-2.64678)(0.415853,-2.64681)(0.415869,-2.64683)(0.415886,-2.64686)(0.415903,-2.64689)(0.415919,-2.64692)(0.415936,-2.64694)(0.415953,-2.64697)(0.415969,-2.647)(0.415985,-2.64703)(0.416002,-2.64705)(0.416018,-2.64708)(0.416034,-2.64711)(0.41605,-2.64713)(0.416067,-2.64716)(0.416083,-2.64719)(0.416099,-2.64721)(0.416115,-2.64724)(0.416131,-2.64727)(0.416146,-2.64729)(0.416162,-2.64732)(0.416178,-2.64735)(0.416194,-2.64737)(0.416209,-2.6474)(0.416225,-2.64742)(0.41624,-2.64745)(0.416256,-2.64747)(0.416271,-2.6475)(0.416287,-2.64753)(0.416302,-2.64755)(0.416317,-2.64758)(0.416333,-2.6476)(0.416348,-2.64763)(0.416363,-2.64765)(0.416378,-2.64768)(0.416393,-2.6477)(0.416408,-2.64773)(0.416423,-2.64775)(0.416438,-2.64778)(0.416453,-2.6478)(0.416467,-2.64783)(0.416482,-2.64785)(0.416497,-2.64787)(0.416511,-2.6479)(0.416526,-2.64792)(0.416541,-2.64795)(0.416555,-2.64797)(0.416569,-2.64799)(0.416584,-2.64802)(0.416598,-2.64804)(0.416612,-2.64807)(0.416627,-2.64809)(0.416641,-2.64811)(0.416655,-2.64814)(0.416669,-2.64816)(0.416683,-2.64818)(0.416697,-2.64821)(0.416711,-2.64823)(0.416725,-2.64825)(0.416739,-2.64828)(0.416753,-2.6483)(0.416766,-2.64832)(0.41678,-2.64834)(0.416794,-2.64837)(0.416807,-2.64839)(0.416821,-2.64841)(0.416835,-2.64843)(0.416848,-2.64846)(0.416861,-2.64848)(0.416875,-2.6485)(0.416888,-2.64852)(0.416901,-2.64855)(0.416915,-2.64857)(0.416928,-2.64859)(0.416941,-2.64861)(0.416954,-2.64863)(0.416967,-2.64865)(0.41698,-2.64868)(0.416993,-2.6487)(0.417006,-2.64872)(0.417019,-2.64874)(0.417032,-2.64876)(0.417045,-2.64878)(0.417058,-2.6488)(0.41707,-2.64883)(0.417083,-2.64885)(0.417096,-2.64887)(0.417108,-2.64889)(0.417121,-2.64891)(0.417133,-2.64893)(0.417146,-2.64895)(0.417158,-2.64897)(0.417171,-2.64899)(0.417183,-2.64901)(0.417195,-2.64903)(0.417208,-2.64905)(0.41722,-2.64907)(0.417232,-2.64909)(0.417244,-2.64911)(0.417256,-2.64913)(0.417268,-2.64915)(0.41728,-2.64917)(0.417292,-2.64919)(0.417304,-2.64921)(0.417316,-2.64923)(0.417328,-2.64925)(0.41734,-2.64927)(0.417351,-2.64929)(0.417363,-2.64931)(0.417375,-2.64933)(0.417386,-2.64935)(0.417398,-2.64937)(0.41741,-2.64939)(0.417421,-2.64941)(0.417433,-2.64943)(0.417444,-2.64945)(0.417455,-2.64946)(0.417467,-2.64948)(0.417478,-2.6495)(0.417489,-2.64952)(0.417501,-2.64954)(0.417512,-2.64956)(0.417523,-2.64958)(0.417534,-2.64959)(0.417545,-2.64961)(0.417556,-2.64963)(0.417567,-2.64965)(0.417578,-2.64967)(0.417589,-2.64969)(0.4176,-2.6497)(0.417611,-2.64972)(0.417622,-2.64974)(0.417633,-2.64976)(0.417643,-2.64978)(0.417654,-2.64979)(0.417665,-2.64981)(0.417676,-2.64983)(0.417686,-2.64985)(0.417697,-2.64986)(0.417707,-2.64988)(0.417718,-2.6499)(0.417728,-2.64992)(0.417739,-2.64993)(0.417749,-2.64995)(0.417759,-2.64997)(0.41777,-2.64999)(0.41778,-2.65)(0.41779,-2.65002)(0.4178,-2.65004)(0.417811,-2.65005)(0.417821,-2.65007)(0.417831,-2.65009)(0.417841,-2.6501)(0.417851,-2.65012)(0.417861,-2.65014)(0.417871,-2.65015)(0.417881,-2.65017)(0.417891,-2.65019)(0.417901,-2.6502)(0.41791,-2.65022)(0.41792,-2.65023)(0.41793,-2.65025)(0.41794,-2.65027)(0.417949,-2.65028)(0.417959,-2.6503)(0.417969,-2.65032)(0.417978,-2.65033)(0.417988,-2.65035)(0.417997,-2.65036)(0.418007,-2.65038)(0.418016,-2.65039)(0.418026,-2.65041)(0.418035,-2.65043)(0.418044,-2.65044)(0.418054,-2.65046)(0.418063,-2.65047)(0.418072,-2.65049)(0.418082,-2.6505)(0.418091,-2.65052)(0.4181,-2.65053)(0.418109,-2.65055)(0.418118,-2.65056)(0.418127,-2.65058)(0.418136,-2.65059)(0.418145,-2.65061)(0.418154,-2.65062)(0.418163,-2.65064)(0.418172,-2.65065)(0.418181,-2.65067)(0.41819,-2.65068)(0.418199,-2.6507)(0.418208,-2.65071)(0.418217,-2.65073)(0.418225,-2.65074)(0.418234,-2.65076)(0.418243,-2.65077)(0.418252,-2.65078)(0.41826,-2.6508)(0.418269,-2.65081)(0.418277,-2.65083)(0.418286,-2.65084)(0.418295,-2.65086)(0.418303,-2.65087)(0.418312,-2.65088)(0.41832,-2.6509)(0.418328,-2.65091)(0.418337,-2.65093)(0.418345,-2.65094)(0.418354,-2.65095)(0.418362,-2.65097)(0.41837,-2.65098)(0.418378,-2.65099)(0.418387,-2.65101)(0.418395,-2.65102)(0.418403,-2.65104)(0.418412,-2.65105)(0.41842,-2.65106)(0.418428,-2.65108)(0.418437,-2.65109)(0.418445,-2.65111)(0.418454,-2.65112)(0.418462,-2.65113)(0.418471,-2.65115)(0.418479,-2.65116)(0.418488,-2.65118)(0.418497,-2.65119)(0.418505,-2.6512)(0.418514,-2.65122)(0.418523,-2.65123)(0.418531,-2.65125)(0.41854,-2.65126)(0.418549,-2.65128)(0.418558,-2.65129)(0.418567,-2.65131)(0.418576,-2.65132)(0.418585,-2.65134)(0.418594,-2.65135)(0.418603,-2.65137)(0.418612,-2.65138)(0.418621,-2.6514)(0.41863,-2.65141)(0.418639,-2.65143)(0.418649,-2.65144)(0.418658,-2.65146)(0.418667,-2.65147)(0.418676,-2.65149)(0.418686,-2.6515)(0.418695,-2.65152)(0.418705,-2.65153)(0.418714,-2.65155)(0.418724,-2.65157)(0.418733,-2.65158)(0.418743,-2.6516)(0.418752,-2.65161)(0.418762,-2.65163)(0.418772,-2.65165)(0.418781,-2.65166)(0.418791,-2.65168)(0.418801,-2.65169)(0.41881,-2.65171)(0.41882,-2.65173)(0.41883,-2.65174)(0.41884,-2.65176)(0.41885,-2.65178)(0.41886,-2.65179)(0.41887,-2.65181)(0.41888,-2.65183)(0.41889,-2.65184)(0.4189,-2.65186)(0.41891,-2.65188)(0.418921,-2.65189)(0.418931,-2.65191)(0.418941,-2.65193)(0.418951,-2.65194)(0.418962,-2.65196)(0.418972,-2.65198)(0.418982,-2.65199)(0.418993,-2.65201)(0.419003,-2.65203)(0.419014,-2.65205)(0.419024,-2.65206)(0.419035,-2.65208)(0.419045,-2.6521)(0.419056,-2.65212)(0.419067,-2.65213)(0.419078,-2.65215)(0.419088,-2.65217)(0.419099,-2.65219)(0.41911,-2.65221)(0.419121,-2.65222)(0.419132,-2.65224)(0.419143,-2.65226)(0.419154,-2.65228)(0.419165,-2.6523)(0.419176,-2.65232)(0.419187,-2.65233)(0.419198,-2.65235)(0.419209,-2.65237)(0.41922,-2.65239)(0.419232,-2.65241)(0.419243,-2.65243)(0.419254,-2.65245)(0.419266,-2.65246)(0.419277,-2.65248)(0.419289,-2.6525)(0.4193,-2.65252)(0.419312,-2.65254)(0.419323,-2.65256)(0.419335,-2.65258)(0.419347,-2.6526)(0.419358,-2.65262)(0.41937,-2.65264)(0.419382,-2.65266)(0.419394,-2.65268)(0.419406,-2.6527)(0.419418,-2.65272)(0.419429,-2.65274)(0.419441,-2.65276)(0.419454,-2.65278)(0.419466,-2.6528)(0.419478,-2.65282)(0.41949,-2.65284)(0.419502,-2.65286)(0.419514,-2.65288)(0.419527,-2.6529)(0.419539,-2.65292)(0.419551,-2.65294)(0.419564,-2.65296)(0.419576,-2.65298)(0.419589,-2.653)(0.419602,-2.65302)(0.419614,-2.65304)(0.419627,-2.65306)(0.41964,-2.65308)(0.419652,-2.6531)(0.419665,-2.65313)(0.419678,-2.65315)(0.419691,-2.65317)(0.419704,-2.65319)(0.419717,-2.65321)(0.41973,-2.65323)(0.419743,-2.65325)(0.419756,-2.65328)(0.419769,-2.6533)(0.419782,-2.65332)(0.419796,-2.65334)(0.419809,-2.65336)(0.419822,-2.65339)(0.419836,-2.65341)(0.419849,-2.65343)(0.419863,-2.65345)(0.419876,-2.65348)(0.41989,-2.6535)(0.419903,-2.65352)(0.419917,-2.65354)(0.419931,-2.65357)(0.419945,-2.65359)(0.419959,-2.65361)(0.419972,-2.65363)(0.419986,-2.65366)(0.42,-2.65368)(0.420014,-2.6537)(0.420029,-2.65373)(0.420043,-2.65375)(0.420057,-2.65377)(0.420071,-2.6538)(0.420085,-2.65382)(0.4201,-2.65384)(0.420114,-2.65387)(0.420129,-2.65389)(0.420143,-2.65392)(0.420158,-2.65394)(0.420172,-2.65396)(0.420187,-2.65399)(0.420202,-2.65401)(0.420216,-2.65404)(0.420231,-2.65406)(0.420246,-2.65409)(0.420261,-2.65411)(0.420276,-2.65414)(0.420291,-2.65416)(0.420306,-2.65419)(0.420321,-2.65421)(0.420336,-2.65424)(0.420352,-2.65426)(0.420367,-2.65429)(0.420382,-2.65431)(0.420398,-2.65434)(0.420413,-2.65436)(0.420429,-2.65439)(0.420444,-2.65441)(0.42046,-2.65444)(0.420476,-2.65447)(0.420491,-2.65449)(0.420507,-2.65452)(0.420523,-2.65455)(0.420539,-2.65457)(0.420555,-2.6546)(0.420571,-2.65462)(0.420587,-2.65465)(0.420603,-2.65468)(0.420619,-2.6547)(0.420636,-2.65473)(0.420652,-2.65476)(0.420668,-2.65479)(0.420685,-2.65481)(0.420701,-2.65484)(0.420718,-2.65487)(0.420734,-2.65489)(0.420751,-2.65492)(0.420768,-2.65495)(0.420785,-2.65498)(0.420801,-2.65501)(0.420818,-2.65503)(0.420835,-2.65506)(0.420852,-2.65509)(0.42087,-2.65512)(0.420887,-2.65515)(0.420904,-2.65517)(0.420921,-2.6552)(0.420939,-2.65523)(0.420956,-2.65526)(0.420973,-2.65529)(0.420991,-2.65532)(0.421009,-2.65535)(0.421026,-2.65538)(0.421044,-2.65541)(0.421062,-2.65544)(0.42108,-2.65547)(0.421098,-2.65549)(0.421116,-2.65552)(0.421134,-2.65555)(0.421152,-2.65558)(0.42117,-2.65561)(0.421188,-2.65564)(0.421206,-2.65567)(0.421225,-2.65571)(0.421243,-2.65574)(0.421262,-2.65577)(0.42128,-2.6558)(0.421299,-2.65583)(0.421318,-2.65586)(0.421336,-2.65589)(0.421355,-2.65592)(0.421374,-2.65595)(0.421393,-2.65598)(0.421412,-2.65601)(0.421431,-2.65605)(0.421451,-2.65608)(0.42147,-2.65611)(0.421489,-2.65614)(0.421509,-2.65617)(0.421528,-2.65621)(0.421548,-2.65624)(0.421567,-2.65627)(0.421587,-2.6563)(0.421607,-2.65634)(0.421626,-2.65637)(0.421646,-2.6564)(0.421666,-2.65643)(0.421686,-2.65647)(0.421706,-2.6565)(0.421727,-2.65653)(0.421747,-2.65657)(0.421767,-2.6566)(0.421788,-2.65663)(0.421808,-2.65667)(0.421829,-2.6567)(0.421849,-2.65674)(0.42187,-2.65677)(0.421891,-2.65681)(0.421912,-2.65684)(0.421933,-2.65687)(0.421954,-2.65691)(0.421975,-2.65694)(0.421996,-2.65698)(0.422017,-2.65701)(0.422038,-2.65705)(0.42206,-2.65708)(0.422081,-2.65712)(0.422103,-2.65715)(0.422124,-2.65719)(0.422146,-2.65723)(0.422168,-2.65726)(0.42219,-2.6573)(0.422212,-2.65733)(0.422234,-2.65737)(0.422256,-2.65741)(0.422278,-2.65744)(0.4223,-2.65748)(0.422323,-2.65752)(0.422345,-2.65755)(0.422368,-2.65759)(0.42239,-2.65763)(0.422413,-2.65767)(0.422436,-2.6577)(0.422458,-2.65774)(0.422481,-2.65778)(0.422504,-2.65782)(0.422527,-2.65786)(0.422551,-2.65789)(0.422574,-2.65793)(0.422597,-2.65797)(0.422621,-2.65801)(0.422644,-2.65805)(0.422668,-2.65809)(0.422691,-2.65813)(0.422715,-2.65816)(0.422739,-2.6582)(0.422763,-2.65824)(0.422787,-2.65828)(0.422811,-2.65832)(0.422835,-2.65836)(0.42286,-2.6584)(0.422884,-2.65844)(0.422909,-2.65848)(0.422933,-2.65852)(0.422958,-2.65856)(0.422982,-2.65861)(0.423007,-2.65865)(0.423032,-2.65869)(0.423057,-2.65873)(0.423082,-2.65877)(0.423108,-2.65881)(0.423133,-2.65885)(0.423158,-2.65889)(0.423184,-2.65894)(0.423209,-2.65898)(0.423235,-2.65902)(0.423261,-2.65906)(0.423287,-2.65911)(0.423313,-2.65915)(0.423339,-2.65919)(0.423365,-2.65923)(0.423391,-2.65928)(0.423417,-2.65932)(0.423444,-2.65937)(0.42347,-2.65941)(0.423497,-2.65945)(0.423524,-2.6595)(0.42355,-2.65954)(0.423577,-2.65958)(0.423604,-2.65963)(0.423632,-2.65967)(0.423659,-2.65972)(0.423686,-2.65976)(0.423713,-2.65981)(0.423741,-2.65985)(0.423769,-2.6599)(0.423796,-2.65995)(0.423824,-2.65999)(0.423852,-2.66004)(0.42388,-2.66008)(0.423908,-2.66013)(0.423937,-2.66018)(0.423965,-2.66022)(0.423993,-2.66027)(0.424022,-2.66032)(0.424051,-2.66036)(0.424079,-2.66041)(0.424108,-2.66046)(0.424137,-2.66051)(0.424166,-2.66055)(0.424195,-2.6606)(0.424225,-2.66065)(0.424254,-2.6607)(0.424284,-2.66075)(0.424313,-2.6608)(0.424343,-2.66084)(0.424373,-2.66089)(0.424403,-2.66094)(0.424433,-2.66099)(0.424463,-2.66104)(0.424493,-2.66109)(0.424524,-2.66114)(0.424554,-2.66119)(0.424585,-2.66124)(0.424616,-2.66129)(0.424646,-2.66134)(0.424677,-2.66139)(0.424709,-2.66144)(0.42474,-2.6615)(0.424771,-2.66155)(0.424802,-2.6616)(0.424834,-2.66165)(0.424866,-2.6617)(0.424897,-2.66175)(0.424929,-2.66181)(0.424961,-2.66186)(0.424994,-2.66191)(0.425026,-2.66197)(0.425058,-2.66202)(0.425091,-2.66207)(0.425123,-2.66213)(0.425156,-2.66218)(0.425189,-2.66223)(0.425222,-2.66229)(0.425255,-2.66234)(0.425288,-2.6624)(0.425322,-2.66245)(0.425355,-2.66251)(0.425389,-2.66256)(0.425422,-2.66262)(0.425456,-2.66267)(0.42549,-2.66273)(0.425524,-2.66278)(0.425559,-2.66284)(0.425593,-2.6629)(0.425627,-2.66295)(0.425662,-2.66301)(0.425697,-2.66307)(0.425732,-2.66312)(0.425767,-2.66318)(0.425802,-2.66324)(0.425837,-2.6633)(0.425873,-2.66335)(0.425908,-2.66341)(0.425944,-2.66347)(0.42598,-2.66353)(0.426016,-2.66359)(0.426052,-2.66365)(0.426088,-2.66371)(0.426124,-2.66377)(0.426161,-2.66383)(0.426197,-2.66389)(0.426234,-2.66395)(0.426271,-2.66401)(0.426308,-2.66407)(0.426345,-2.66413)(0.426382,-2.66419)(0.42642,-2.66425)(0.426457,-2.66431)(0.426495,-2.66437)(0.426533,-2.66443)(0.426571,-2.6645)(0.426609,-2.66456)(0.426648,-2.66462)(0.426686,-2.66469)(0.426725,-2.66475)(0.426763,-2.66481)(0.426802,-2.66488)(0.426841,-2.66494)(0.42688,-2.665)(0.42692,-2.66507)(0.426959,-2.66513)(0.426999,-2.6652)(0.427039,-2.66526)(0.427079,-2.66533)(0.427119,-2.66539)(0.427159,-2.66546)(0.427199,-2.66552)(0.42724,-2.66559)(0.42728,-2.66566)(0.427321,-2.66572)(0.427362,-2.66579)(0.427403,-2.66586)(0.427445,-2.66592)(0.427486,-2.66599)(0.427528,-2.66606)(0.42757,-2.66613)(0.427612,-2.6662)(0.427654,-2.66627)(0.427696,-2.66633)(0.427738,-2.6664)(0.427781,-2.66647)(0.427824,-2.66654)(0.427867,-2.66661)(0.42791,-2.66668)(0.427953,-2.66675)(0.427996,-2.66682)(0.42804,-2.6669)(0.428084,-2.66697)(0.428127,-2.66704)(0.428171,-2.66711)(0.428216,-2.66718)(0.42826,-2.66725)(0.428305,-2.66733)(0.428349,-2.6674)(0.428394,-2.66747)(0.428439,-2.66755)(0.428485,-2.66762)(0.42853,-2.66769)(0.428576,-2.66777)(0.428621,-2.66784)(0.428667,-2.66792)(0.428713,-2.66799)(0.42876,-2.66807)(0.428806,-2.66814)(0.428853,-2.66822)(0.4289,-2.6683)(0.428947,-2.66837)(0.428994,-2.66845)(0.429041,-2.66853)(0.429089,-2.6686)(0.429137,-2.66868)(0.429184,-2.66876)(0.429233,-2.66884)(0.429281,-2.66892)(0.429329,-2.66899)(0.429378,-2.66907)(0.429427,-2.66915)(0.429476,-2.66923)(0.429525,-2.66931)(0.429574,-2.66939)(0.429624,-2.66947)(0.429674,-2.66955)(0.429724,-2.66963)(0.429774,-2.66972)(0.429824,-2.6698)(0.429875,-2.66988)(0.429926,-2.66996)(0.429977,-2.67005)(0.430028,-2.67013)(0.430079,-2.67021)(0.430131,-2.67029)(0.430182,-2.67038)(0.430234,-2.67046)(0.430287,-2.67055)(0.430339,-2.67063)(0.430391,-2.67072)(0.430444,-2.6708)(0.430497,-2.67089)(0.43055,-2.67098)(0.430604,-2.67106)(0.430657,-2.67115)(0.430711,-2.67124)(0.430765,-2.67132)(0.430819,-2.67141)(0.430874,-2.6715)(0.430928,-2.67159)(0.430983,-2.67168)(0.431038,-2.67176)(0.431094,-2.67185)(0.431149,-2.67194)(0.431205,-2.67203)(0.431261,-2.67212)(0.431317,-2.67222)(0.431373,-2.67231)(0.43143,-2.6724)(0.431487,-2.67249)(0.431544,-2.67258)(0.431601,-2.67267)(0.431658,-2.67277)(0.431716,-2.67286)(0.431774,-2.67295)(0.431832,-2.67305)(0.43189,-2.67314)(0.431949,-2.67324)(0.432008,-2.67333)(0.432067,-2.67343)(0.432126,-2.67352)(0.432186,-2.67362)(0.432246,-2.67372)(0.432306,-2.67381)(0.432366,-2.67391)(0.432426,-2.67401)(0.432487,-2.6741)(0.432548,-2.6742)(0.432609,-2.6743)(0.432671,-2.6744)(0.432732,-2.6745)(0.432794,-2.6746)(0.432856,-2.6747)(0.432919,-2.6748)(0.432981,-2.6749)(0.433044,-2.675)(0.433107,-2.6751)(0.433171,-2.67521)(0.433234,-2.67531)(0.433298,-2.67541)(0.433362,-2.67551)(0.433427,-2.67562)(0.433492,-2.67572)(0.433556,-2.67583)(0.433622,-2.67593)(0.433687,-2.67604)(0.433753,-2.67614)(0.433819,-2.67625)(0.433885,-2.67635)(0.433951,-2.67646)(0.434018,-2.67657)(0.434085,-2.67667)(0.434152,-2.67678)(0.43422,-2.67689)(0.434288,-2.677)(0.434356,-2.67711)(0.434424,-2.67722)(0.434493,-2.67733)(0.434562,-2.67744)(0.434631,-2.67755)(0.434701,-2.67766)(0.43477,-2.67777)(0.43484,-2.67789)(0.434911,-2.678)(0.434981,-2.67811)(0.435052,-2.67822)(0.435123,-2.67834)(0.435195,-2.67845)(0.435266,-2.67857)(0.435338,-2.67868)(0.435411,-2.6788)(0.435483,-2.67891)(0.435556,-2.67903)(0.435629,-2.67915)(0.435703,-2.67926)(0.435777,-2.67938)(0.435851,-2.6795)(0.435925,-2.67962)(0.436,-2.67974)(0.436075,-2.67986)(0.43615,-2.67998)(0.436226,-2.6801)(0.436301,-2.68022)(0.436378,-2.68034)(0.436454,-2.68046)(0.436531,-2.68059)(0.436608,-2.68071)(0.436686,-2.68083)(0.436763,-2.68096)(0.436841,-2.68108)(0.43692,-2.68121)(0.436998,-2.68133)(0.437078,-2.68146)(0.437157,-2.68158)(0.437237,-2.68171)(0.437317,-2.68184)(0.437397,-2.68197)(0.437478,-2.68209)(0.437559,-2.68222)(0.43764,-2.68235)(0.437722,-2.68248)(0.437803,-2.68261)(0.437886,-2.68274)(0.437968,-2.68287)(0.438051,-2.68301)(0.438135,-2.68314)(0.438219,-2.68327)(0.438303,-2.6834)(0.438387,-2.68354)(0.438472,-2.68367)(0.438557,-2.68381)(0.438642,-2.68394)(0.438728,-2.68408)(0.438814,-2.68421)(0.438901,-2.68435)(0.438987,-2.68449)(0.439075,-2.68463)(0.439162,-2.68477)(0.43925,-2.6849)(0.439338,-2.68504)(0.439427,-2.68518)(0.439516,-2.68532)(0.439605,-2.68547)(0.439695,-2.68561)(0.439785,-2.68575)(0.439876,-2.68589)(0.439967,-2.68604)(0.440058,-2.68618)(0.44015,-2.68633)(0.440242,-2.68647)(0.440334,-2.68662)(0.440427,-2.68676)(0.44052,-2.68691)(0.440614,-2.68706)(0.440708,-2.68721)(0.440802,-2.68735)(0.440897,-2.6875)(0.440992,-2.68765)(0.441088,-2.6878)(0.441184,-2.68795)(0.44128,-2.68811)(0.441377,-2.68826)(0.441474,-2.68841)(0.441571,-2.68856)(0.441669,-2.68872)(0.441768,-2.68887)(0.441867,-2.68903)(0.441966,-2.68918)(0.442066,-2.68934)(0.442166,-2.6895)(0.442266,-2.68965)(0.442367,-2.68981)(0.442469,-2.68997)(0.44257,-2.69013)(0.442673,-2.69029)(0.442775,-2.69045)(0.442878,-2.69061)(0.442982,-2.69078)(0.443086,-2.69094)(0.44319,-2.6911)(0.443295,-2.69127)(0.443401,-2.69143)(0.443506,-2.6916)(0.443613,-2.69176)(0.443719,-2.69193)(0.443826,-2.6921)(0.443934,-2.69226)(0.444042,-2.69243)(0.444151,-2.6926)(0.44426,-2.69277)(0.444369,-2.69294)(0.444479,-2.69311)(0.444589,-2.69329)(0.4447,-2.69346)(0.444812,-2.69363)(0.444923,-2.69381)(0.445036,-2.69398)(0.445149,-2.69416)(0.445262,-2.69433)(0.445376,-2.69451)(0.44549,-2.69469)(0.445605,-2.69487)(0.44572,-2.69504)(0.445836,-2.69522)(0.445952,-2.6954)(0.446069,-2.69559)(0.446186,-2.69577)(0.446304,-2.69595)(0.446422,-2.69613)(0.446541,-2.69632)(0.446661,-2.6965)(0.44678,-2.69669)(0.446901,-2.69687)(0.447022,-2.69706)(0.447143,-2.69725)(0.447265,-2.69744)(0.447388,-2.69763)(0.447511,-2.69782)(0.447635,-2.69801)(0.447759,-2.6982)(0.447884,-2.69839)(0.448009,-2.69859)(0.448135,-2.69878)(0.448261,-2.69897)(0.448388,-2.69917)(0.448516,-2.69937)(0.448644,-2.69956)(0.448772,-2.69976)(0.448901,-2.69996)(0.449031,-2.70016)(0.449162,-2.70036)(0.449293,-2.70056)(0.449424,-2.70076)(0.449556,-2.70097)(0.449689,-2.70117)(0.449822,-2.70138)(0.449956,-2.70158)(0.450091,-2.70179)(0.450226,-2.70199)(0.450362,-2.7022)(0.450498,-2.70241)(0.450635,-2.70262)(0.450773,-2.70283)(0.450911,-2.70304)(0.45105,-2.70325)(0.451189,-2.70347)(0.451329,-2.70368)(0.45147,-2.7039)(0.451611,-2.70411)(0.451753,-2.70433)(0.451896,-2.70455)(0.452039,-2.70477)(0.452183,-2.70498)(0.452328,-2.70521)(0.452473,-2.70543)(0.452619,-2.70565)(0.452765,-2.70587)(0.452913,-2.7061)(0.453061,-2.70632)(0.453209,-2.70655)(0.453359,-2.70677)(0.453509,-2.707)(0.453659,-2.70723)(0.453811,-2.70746)(0.453963,-2.70769)(0.454116,-2.70792)(0.454269,-2.70815)(0.454423,-2.70839)(0.454578,-2.70862)(0.454734,-2.70886)(0.45489,-2.70909)(0.455047,-2.70933)(0.455205,-2.70957)(0.455364,-2.70981)(0.455523,-2.71005)(0.455683,-2.71029)(0.455844,-2.71053)(0.456005,-2.71078)(0.456168,-2.71102)(0.456331,-2.71127)(0.456494,-2.71151)(0.456659,-2.71176)(0.456824,-2.71201)(0.456991,-2.71226)(0.457157,-2.71251)(0.457325,-2.71276)(0.457494,-2.71301)(0.457663,-2.71327)(0.457833,-2.71352)(0.458004,-2.71378)(0.458176,-2.71404)(0.458348,-2.71429)(0.458522,-2.71455)(0.458696,-2.71481)(0.458871,-2.71508)(0.459047,-2.71534)(0.459224,-2.7156)(0.459401,-2.71587)(0.45958,-2.71613)(0.459759,-2.7164)(0.459939,-2.71667)(0.46012,-2.71694)(0.460302,-2.71721)(0.460485,-2.71748)(0.460669,-2.71775)(0.460853,-2.71803)(0.461039,-2.7183)(0.461225,-2.71858)(0.461412,-2.71886)(0.4616,-2.71914)(0.461789,-2.71942)(0.46198,-2.7197)(0.46217,-2.71998)(0.462362,-2.72027)(0.462555,-2.72055)(0.462749,-2.72084)(0.462944,-2.72113)(0.463139,-2.72141)(0.463336,-2.7217)(0.463534,-2.722)(0.463732,-2.72229)(0.463932,-2.72258)(0.464132,-2.72288)(0.464334,-2.72317)(0.464537,-2.72347)(0.46474,-2.72377)(0.464945,-2.72407)(0.465151,-2.72437)(0.465357,-2.72468)(0.465565,-2.72498)(0.465774,-2.72529)(0.465983,-2.72559)(0.466194,-2.7259)(0.466406,-2.72621)(0.466619,-2.72652)(0.466833,-2.72684)(0.467048,-2.72715)(0.467265,-2.72747)(0.467482,-2.72778)(0.4677,-2.7281)(0.46792,-2.72842)(0.468141,-2.72874)(0.468362,-2.72906)(0.468585,-2.72939)(0.468809,-2.72971)(0.469035,-2.73004)(0.469261,-2.73037)(0.469489,-2.7307)(0.469717,-2.73103)(0.469947,-2.73136)(0.470178,-2.7317)(0.470411,-2.73203)(0.470644,-2.73237)(0.470879,-2.73271)(0.471115,-2.73305)(0.471352,-2.73339)(0.47159,-2.73373)(0.47183,-2.73408)(0.472071,-2.73443)(0.472313,-2.73477)(0.472557,-2.73512)(0.472801,-2.73548)(0.473047,-2.73583)(0.473295,-2.73618)(0.473543,-2.73654)(0.473794,-2.7369)(0.474045,-2.73726)(0.474297,-2.73762)(0.474551,-2.73798)(0.474807,-2.73834)(0.475063,-2.73871)(0.475322,-2.73908)(0.475581,-2.73945)(0.475842,-2.73982)(0.476104,-2.74019)(0.476368,-2.74057)(0.476633,-2.74094)(0.4769,-2.74132)(0.477168,-2.7417)(0.477437,-2.74208)(0.477708,-2.74247)(0.477981,-2.74285)(0.478254,-2.74324)(0.47853,-2.74363)(0.478807,-2.74402)(0.479085,-2.74441)(0.479365,-2.74481)(0.479647,-2.7452)(0.47993,-2.7456)(0.480214,-2.746)(0.480501,-2.7464)(0.480789,-2.74681)(0.481078,-2.74721)(0.481369,-2.74762)(0.481662,-2.74803)(0.481956,-2.74844)(0.482252,-2.74885)(0.48255,-2.74927)(0.482849,-2.74969)(0.48315,-2.75011)(0.483453,-2.75053)(0.483757,-2.75095)(0.484063,-2.75138)(0.484371,-2.75181)(0.484681,-2.75224)(0.484992,-2.75267)(0.485306,-2.7531)(0.485621,-2.75354)(0.485937,-2.75398)(0.486256,-2.75442)(0.486577,-2.75486)(0.486899,-2.7553)(0.487223,-2.75575)(0.48755,-2.7562)(0.487878,-2.75665)(0.488208,-2.7571)(0.488539,-2.75756)(0.488873,-2.75802)(0.489209,-2.75848)(0.489547,-2.75894)(0.489887,-2.7594)(0.490229,-2.75987)(0.490572,-2.76034)(0.490918,-2.76081)(0.491266,-2.76128)(0.491616,-2.76176)(0.491968,-2.76224)(0.492323,-2.76272)(0.492679,-2.7632)(0.493037,-2.76369)(0.493398,-2.76418)(0.493761,-2.76467)(0.494126,-2.76516)(0.494493,-2.76566)(0.494863,-2.76616)(0.495235,-2.76666)(0.495609,-2.76716)(0.495985,-2.76767)(0.496364,-2.76817)(0.496745,-2.76869)(0.497128,-2.7692)(0.497514,-2.76972)(0.497902,-2.77023)(0.498293,-2.77076)(0.498686,-2.77128)(0.499082,-2.77181)(0.49948,-2.77234)(0.49988,-2.77287)(0.500283,-2.77341)(0.500689,-2.77394)(0.501097,-2.77448)(0.501508,-2.77503)(0.501922,-2.77557)(0.502338,-2.77612)(0.502756,-2.77668)(0.503178,-2.77723)(0.503602,-2.77779)(0.504029,-2.77835)(0.504459,-2.77891)(0.504891,-2.77948)(0.505326,-2.78005)(0.505765,-2.78062)(0.506206,-2.7812)(0.50665,-2.78178)(0.507097,-2.78236)(0.507547,-2.78295)(0.507999,-2.78354)(0.508455,-2.78413)(0.508914,-2.78472)(0.509376,-2.78532)(0.509841,-2.78592)(0.510309,-2.78653)(0.510781,-2.78713)(0.511255,-2.78775)(0.511733,-2.78836)(0.512214,-2.78898)(0.512698,-2.7896)(0.513186,-2.79022)(0.513677,-2.79085)(0.514172,-2.79148)(0.514669,-2.79212)(0.515171,-2.79276)(0.515675,-2.7934)(0.516184,-2.79405)(0.516696,-2.79469)(0.517211,-2.79535)(0.51773,-2.796)(0.518253,-2.79666)(0.518779,-2.79733)(0.51931,-2.798)(0.519844,-2.79867)(0.520382,-2.79934)(0.520923,-2.80002)(0.521469,-2.80071)(0.522019,-2.80139)(0.522572,-2.80208)(0.52313,-2.80278)(0.523692,-2.80348)(0.524257,-2.80418)(0.524827,-2.80489)(0.525401,-2.8056)(0.52598,-2.80632)(0.526563,-2.80703)(0.52715,-2.80776)(0.527741,-2.80849)(0.528337,-2.80922)(0.528938,-2.80995)(0.529543,-2.8107)(0.530152,-2.81144)(0.530767,-2.81219)(0.531386,-2.81294)(0.532009,-2.8137)(0.532638,-2.81447)(0.533271,-2.81523)(0.53391,-2.81601)(0.534553,-2.81678)(0.535201,-2.81756)(0.535855,-2.81835)(0.536513,-2.81914)(0.537177,-2.81994)(0.537846,-2.82074)(0.538521,-2.82155)(0.539201,-2.82236)(0.539886,-2.82317)(0.540577,-2.82399)(0.541274,-2.82482)(0.541976,-2.82565)(0.542684,-2.82649)(0.543397,-2.82733)(0.544117,-2.82818)(0.544842,-2.82903)(0.545574,-2.82989)(0.546312,-2.83075)(0.547056,-2.83162)(0.547806,-2.83249)(0.548563,-2.83337)(0.549326,-2.83426)(0.550095,-2.83515)(0.550871,-2.83605)(0.551654,-2.83695)(0.552443,-2.83786)(0.55324,-2.83877)(0.554043,-2.83969)(0.554854,-2.84062)(0.555671,-2.84155)(0.556496,-2.84249)(0.557328,-2.84343)(0.558168,-2.84439)(0.559015,-2.84534)(0.55987,-2.84631)(0.560732,-2.84728)(0.561603,-2.84826)(0.562481,-2.84924)(0.563368,-2.85023)(0.564262,-2.85123)(0.565165,-2.85223)(0.566076,-2.85324)(0.566996,-2.85426)(0.567925,-2.85529)(0.568862,-2.85632)(0.569808,-2.85736)(0.570764,-2.85841)(0.571728,-2.85946)(0.572703,-2.86052)(0.573686,-2.86159)(0.574679,-2.86267)(0.575682,-2.86375)(0.576695,-2.86485)(0.577717,-2.86594)(0.57875,-2.86706)(0.579793,-2.86817)(0.580848,-2.8693)(0.581912,-2.87043)(0.582988,-2.87157)(0.584074,-2.87272)(0.585172,-2.87388)(0.586281,-2.87504)(0.587403,-2.87622)(0.588535,-2.8774)(0.58968,-2.8786)(0.590837,-2.8798)(0.592006,-2.88101)(0.593188,-2.88223)(0.594383,-2.88346)(0.595591,-2.8847)(0.596812,-2.88595)(0.598046,-2.88721)(0.599295,-2.88848)(0.600557,-2.88975)(0.601834,-2.89105)(0.603125,-2.89234)(0.604431,-2.89366)(0.605751,-2.89497)(0.607088,-2.89631)(0.608439,-2.89764)(0.609807,-2.899)(0.611191,-2.90036)(0.612591,-2.90174)(0.614008,-2.90312)(0.615443,-2.90452)(0.616894,-2.90593)(0.618364,-2.90735)(0.619851,-2.90878)(0.621357,-2.91023)(0.622882,-2.91169)(0.624426,-2.91316)(0.62599,-2.91464)(0.627574,-2.91614)(0.629178,-2.91765)(0.630803,-2.91917)(0.632449,-2.9207)(0.634118,-2.92226)(0.635808,-2.92382)(0.637522,-2.9254)(0.639258,-2.92699)(0.641018,-2.9286)(0.642802,-2.93021)(0.644612,-2.93186)(0.646446,-2.9335)(0.648307,-2.93518)(0.650194,-2.93685)(0.652108,-2.93856)(0.65405,-2.94026)(0.656021,-2.942)(0.65802,-2.94374)(0.66005,-2.94551)(0.662109,-2.94729)(0.664201,-2.9491)(0.666324,-2.9509)(0.66848,-2.95275)(0.67067,-2.95459)(0.672895,-2.95648)(0.675154,-2.95836)(0.677452,-2.96028)(0.679785,-2.9622)(0.682158,-2.96416)(0.684569,-2.96612)(0.687022,-2.96813)(0.689515,-2.97013)(0.692053,-2.97218)(0.694633,-2.97423)(0.69726,-2.97632)(0.699932,-2.97841)(0.702653,-2.98055)(0.705422,-2.98269)(0.708244,-2.98487)(0.711117,-2.98706)(0.714046,-2.9893)(0.717028,-2.99153)(0.72007,-2.99383)(0.72317,-2.99611)(0.726332,-2.99846)(0.729556,-3.0008)(0.732848,-3.00321)(0.736205,-3.00561)(0.739635,-3.00807)(0.743134,-3.01053)(0.746711,-3.01306)(0.750364,-3.01558)(0.754099,-3.01817)(0.757915,-3.02076)(0.761821,-3.02342)(0.765814,-3.02607)(0.769903,-3.0288)(0.774086,-3.03153)(0.778373,-3.03433)(0.782763,-3.03713)(0.787264,-3.04002)(0.791877,-3.04289)(0.796612,-3.04586)(0.801468,-3.04882)(0.806456,-3.05187)(0.811577,-3.05492)(0.816841,-3.05806)(0.822252,-3.06119)(0.82782,-3.06444)(0.833548,-3.06766)(0.83945,-3.07101)(0.845529,-3.07433)(0.851797,-3.07779)(0.858263,-3.08122)(0.864939,-3.08478)(0.871836,-3.08832)(0.878965,-3.09201)(0.88634,-3.09566)(0.893975,-3.09948)(0.901888,-3.10325)(0.910092,-3.1072)(0.91861,-3.1111)(0.927456,-3.11519)(0.93666,-3.11922)(0.946235,-3.12346)(0.956222,-3.12763)(0.96663,-3.13202)(0.977516,-3.13635)(0.988884,-3.1409)(1.00081,-3.14537)(1.01329,-3.15009)(1.02643,-3.15472)(1.04022,-3.15962)(1.05479,-3.1644)(1.07012,-3.16947)(1.0864,-3.1744)(1.10357,-3.17964)(1.1219,-3.18471)(1.1413,-3.1901)(1.16215,-3.19529)(1.18426,-3.20081)(1.20824,-3.20607)(1.23374,-3.21165)(1.26167,-3.2169)(1.29143,-3.22245)(1.32447,-3.22754)(1.35968,-3.23288)(1.39948,-3.23756)(1.44179,-3.24237)(1.49078,-3.24619)(1.54247,-3.24994)(1.60432,-3.25206)(1.66849,-3.25382)(1.74882,-3.25276)(1.82964,-3.25107)(1.93668,-3.24425)(2.03947,-3.23721)(2.183,-3.2214)(2.31453,-3.20783)(2.48153,-3.18584)(2.63989,-3.16884)(2.86318,-3.14535)(3.05575,-3.13482)(3.27017,-3.12602)(3.48254,-3.12774)(3.72266,-3.1315)(3.95397,-3.14205)(4.18305,-3.14849)(4.41257,-3.15772)(4.648,-3.16084)(4.8842,-3.16542)(5,-3.16496) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,0)(1.33802e-11,7.96825e-05)(8.0281e-11,0.000469003)(2.4451e-10,0.00136834)(4.47024e-10,0.00238776)(7.27655e-10,0.00367539)(1.1062e-09,0.00524093)(1.6132e-09,0.00711486)(2.29065e-09,0.0093374)(3.19581e-09,0.0119587)(4.4065e-09,0.0150395)(6.02824e-09,0.0186518)(8.20413e-09,0.0228808)(1.11282e-08,0.0278265)(1.50638e-08,0.0336062)(2.0368e-08,0.0403571)(2.7526e-08,0.0482395)(3.71963e-08,0.0574407)(5.02734e-08,0.0681794)(6.79727e-08,0.0807108)(9.19462e-08,0.0953327)(1.24439e-07,0.112393)(1.68503e-07,0.132296)(2.28288e-07,0.155516)(3.09438e-07,0.182603)(4.19628e-07,0.214202)(5.69294e-07,0.251062)(7.72634e-07,0.294059)(1.04896e-06,0.344212)(1.42454e-06,0.402713)(1.93512e-06,0.470948)(2.62931e-06,0.550537)(3.57325e-06,0.643366)(4.85693e-06,0.751641)(6.60282e-06,0.87793)(8.97755e-06,1.02524)(1.22079e-05,1.19706)(1.66026e-05,1.3975)(2.25816e-05,1.63133)(2.66473e-05,1.77286)(2.94855e-05,1.86532)(3.14018e-05,1.92525)(3.2718e-05,1.96536)(3.36167e-05,1.99227)(3.42336e-05,2.01054)(3.46568e-05,2.02298)(3.49477e-05,2.03148)(3.51478e-05,2.03731)(3.52856e-05,2.04131)(3.53805e-05,2.04407)(3.54459e-05,2.04596)(3.54911e-05,2.04727)(3.55223e-05,2.04817)(3.55438e-05,2.0488)(3.55588e-05,2.04923)(3.55691e-05,2.04953)(3.55763e-05,2.04974)(3.55813e-05,2.04988)(3.55847e-05,2.04998)(3.55872e-05,2.05005)(3.55889e-05,2.0501)(3.55901e-05,2.05013)(3.55909e-05,2.05016)(3.55915e-05,2.05017)(3.55919e-05,2.05019)(3.55922e-05,2.05019)(3.55924e-05,2.0502)(3.55925e-05,2.0502)(3.55926e-05,2.05021)(3.55927e-05,2.05021)(3.55928e-05,2.05021)(3.55931e-05,2.05022)(3.55934e-05,2.05023)(3.55938e-05,2.05024)(3.55943e-05,2.05026)(3.5595e-05,2.05028)(3.5596e-05,2.05031)(3.55973e-05,2.05034)(3.55991e-05,2.05039)(3.56014e-05,2.05046)(3.56046e-05,2.05055)(3.56089e-05,2.05068)(3.56147e-05,2.05084)(3.56224e-05,2.05107)(3.5633e-05,2.05137)(3.56472e-05,2.05178)(3.56664e-05,2.05234)(3.56925e-05,2.05309)(3.57279e-05,2.05411)(3.57759e-05,2.05549)(3.58409e-05,2.05737)(3.59292e-05,2.05991)(3.60489e-05,2.06335)(3.62115e-05,2.06801)(3.64323e-05,2.07432)(3.6732e-05,2.08286)(3.7139e-05,2.0944)(3.76917e-05,2.10996)(3.84422e-05,2.13091)(3.94615e-05,2.15902)(4.08458e-05,2.19662)(4.27259e-05,2.24665)(4.52798e-05,2.31283)(4.87497e-05,2.39972)(5.34659e-05,2.5128)(5.98799e-05,2.65842)(6.8615e-05,2.84368)(8.05488e-05,3.07614)(9.69949e-05,3.36307)(0.000120284,3.71005)(0.000156839,4.11769)(0.000211451,4.4427)(0.000257285,4.51957)(0.000320543,4.53911)(0.000382868,4.52747)(0.000472292,4.51524)(0.000529414,4.50722)(0.000569138,4.50195)(0.000595588,4.49853)(0.000613676,4.49624)(0.000625932,4.49471)(0.000634307,4.49368)(0.000640029,4.49299)(0.000643953,4.49251)(0.000646648,4.49219)(0.000648504,4.49196)(0.000649784,4.49181)(0.000650671,4.49171)(0.000651285,4.49163)(0.000651713,4.49158)(0.000652011,4.49155)(0.000652219,4.49152)(0.000652365,4.4915)(0.000652468,4.49149)(0.00065254,4.49148)(0.00065259,4.49148)(0.000652624,4.49147)(0.000652642,4.49147)(0.000652655,4.49147)(0.000652668,4.49147)(0.000652693,4.49147)(0.000652727,4.49146)(0.000652774,4.49146)(0.000652836,4.49145)(0.00065292,4.49144)(0.000653031,4.49143)(0.00065318,4.49141)(0.000653379,4.49138)(0.000653645,4.49135)(0.000654001,4.49131)(0.000654479,4.49125)(0.000655121,4.49118)(0.000655984,4.49108)(0.000657146,4.49094)(0.000658709,4.49076)(0.000660814,4.49051)(0.00066365,4.49019)(0.000667467,4.48975)(0.000672607,4.48918)(0.00067952,4.48842)(0.000688812,4.48742)(0.000701284,4.48612)(0.000718,4.48445)(0.000740357,4.4823)(0.000770184,4.47956)(0.000809855,4.4761)(0.000862429,4.47175)(0.00093183,4.4663)(0.00102309,4.45954)(0.0011427,4.45117)(0.00129937,4.44082)(0.00150642,4.42771)(0.00170922,4.41715)(0.00181062,4.40713)(0.00191202,4.40702)(0.00201557,4.39193)(0.00210444,4.39699)(0.00218756,4.38452)(0.00227771,4.38499)(0.00237798,4.37282)(0.00247491,4.37541)(0.00256332,4.36221)(0.00264979,4.36367)(0.002743,4.35283)(0.00284076,4.35345)(0.00293492,4.34102)(0.00302361,4.34256)(0.00311316,4.33197)(0.00320746,4.33179)(0.00330348,4.32064)(0.00339598,4.3213)(0.00348595,4.31077)(0.00357743,4.31037)(0.00367206,4.30028)(0.00376666,4.29986)(0.00385886,4.28971)(0.00394992,4.28905)(0.00404269,4.27963)(0.00413715,4.27841)(0.00423106,4.26889)(0.00432329,4.26773)(0.0044154,4.25876)(0.00450884,4.25703)(0.00460312,4.24817)(0.00469663,4.24638)(0.00478923,4.23783)(0.00488208,4.23569)(0.00497591,4.22742)(0.00506999,4.22503)(0.00516342,4.21694)(0.00525642,4.21437)(0.0053498,4.2066)(0.00544381,4.20372)(0.00553777,4.19609)(0.00563128,4.19307)(0.00572462,4.18572)(0.00581838,4.18244)(0.00591243,4.17526)(0.00600637,4.17181)(0.00609996,4.16484)(0.00619362,4.1612)(0.00628753,4.15443)(0.00638162,4.15059)(0.00647549,4.14398)(0.00656923,4.14001)(0.006663,4.13358)(0.00675701,4.12943)(0.00685098,4.12315)(0.00694484,4.11887)(0.00703854,4.11275)(0.00713238,4.10833)(0.00722623,4.10235)(0.00732008,4.0978)(0.00741369,4.09196)(0.0075073,4.08732)(0.00760084,4.0816)(0.00769443,4.07685)(0.00778778,4.07125)(0.00788102,4.06642)(0.00797403,4.06094)(0.00806703,4.05605)(0.00815973,4.05066)(0.00825221,4.04573)(0.00834423,4.04045)(0.008436,4.0355)(0.00852722,4.03032)(0.00861793,4.02538)(0.00870767,4.02034)(0.00879648,4.01547)(0.00888379,4.0106)(0.0089693,4.00588)(0.00905183,4.0013)(0.00913041,3.99696)(0.00920312,3.99293)(0.00926852,3.98931)(0.00932539,3.98617)(0.00937458,3.98345)(0.00941747,3.98107)(0.00945543,3.97897)(0.00948847,3.97715)(0.00951659,3.97559)(0.00953034,3.97483)(0.00953848,3.97438)(0.00954662,3.97393)(0.00955942,3.97322)(0.00957222,3.97252)(0.00961445,3.97018)(0.00965654,3.96786)(0.00969389,3.9658)(0.00973304,3.96363)(0.00978249,3.96091)(0.00984406,3.95751)(0.00991023,3.95387)(0.00997769,3.95016)(0.0100515,3.9461)(0.0101385,3.94133)(0.010239,3.93581)(0.0103482,3.92984)(0.0104629,3.92356)(0.0105843,3.91694)(0.0107084,3.91013)(0.0108237,3.90395)(0.0109252,3.89829)(0.0110211,3.89324)(0.0111219,3.88761)(0.0112291,3.88201)(0.0113349,3.876)(0.0114348,3.87094)(0.0115325,3.86532)(0.0116334,3.86025)(0.0117375,3.85421)(0.0118403,3.84921)(0.0119399,3.84327)(0.0120388,3.83857)(0.0121399,3.83251)(0.0122424,3.82776)(0.0123439,3.82148)(0.0124437,3.81707)(0.0125434,3.8108)(0.0126445,3.80643)(0.0127462,3.79988)(0.0128471,3.79576)(0.0129471,3.78913)(0.0130473,3.78518)(0.0131484,3.77836)(0.0132497,3.77459)(0.0133504,3.76755)(0.0134507,3.76405)(0.0135513,3.75686)(0.0136523,3.75352)(0.0137534,3.74607)(0.0138541,3.74302)(0.0139547,3.73538)(0.0140554,3.73254)(0.0141565,3.72465)(0.0142575,3.72209)(0.0143584,3.71393)(0.0144591,3.71165)(0.0145601,3.70325)(0.0146612,3.70124)(0.0147623,3.69254)(0.0148632,3.69085)(0.0149643,3.68187)(0.0150654,3.68048)(0.0151666,3.67118)(0.0152677,3.67013)(0.0153689,3.66051)(0.01547,3.6598)(0.0155714,3.64984)(0.0156726,3.64949)(0.015774,3.63918)(0.0158753,3.6392)(0.0159767,3.62853)(0.016078,3.62893)(0.0161796,3.61787)(0.0162809,3.61867)(0.0163825,3.60722)(0.016484,3.60843)(0.0165856,3.59657)(0.0166871,3.59822)(0.0167888,3.58593)(0.0168904,3.58802)(0.0169918,3.57537)(0.0170922,3.57767)(0.0171928,3.56526)(0.0172939,3.56731)(0.0173955,3.55483)(0.0174967,3.55704)(0.0175976,3.54458)(0.0176985,3.54667)(0.0178,3.5343)(0.0179014,3.53641)(0.0180028,3.52397)(0.0181039,3.52608)(0.0182052,3.51376)(0.0183068,3.5158)(0.0184085,3.50343)(0.0185098,3.50552)(0.0186113,3.49322)(0.0187128,3.49523)(0.0188146,3.48294)(0.0189163,3.48497)(0.019018,3.4727)(0.0191196,3.4747)(0.0192214,3.46247)(0.0193232,3.46445)(0.0194252,3.45222)(0.0195269,3.4542)(0.0196289,3.44202)(0.0197308,3.44396)(0.0198329,3.43179)(0.0199348,3.43373)(0.0200369,3.42158)(0.0201389,3.42349)(0.0202411,3.41138)(0.0203432,3.41328)(0.0204454,3.40118)(0.0205476,3.40306)(0.0206499,3.39099)(0.0207521,3.39285)(0.0208545,3.38081)(0.0209568,3.38265)(0.0210592,3.37063)(0.0211615,3.37246)(0.0212641,3.36046)(0.0213665,3.36227)(0.021469,3.3503)(0.0215715,3.35209)(0.0216741,3.34014)(0.0217766,3.34192)(0.0218793,3.32999)(0.0219819,3.33175)(0.0220846,3.31985)(0.0221873,3.32159)(0.0222901,3.30971)(0.0223928,3.31144)(0.0224956,3.29959)(0.0225984,3.30129)(0.0227013,3.28946)(0.0228041,3.29115)(0.0229071,3.27935)(0.0230099,3.28102)(0.0231129,3.26924)(0.0232158,3.27089)(0.0233189,3.25913)(0.0234219,3.26077)(0.023525,3.24904)(0.023628,3.25065)(0.0237312,3.23894)(0.0238342,3.24055)(0.0239374,3.22886)(0.0240405,3.23044)(0.0241438,3.21878)(0.024247,3.22035)(0.0243503,3.20871)(0.0244535,3.21026)(0.0245568,3.19865)(0.0246601,3.20018)(0.0247634,3.18859)(0.0248667,3.19011)(0.0249702,3.17854)(0.0250735,3.18004)(0.025177,3.1685)(0.0252803,3.16998)(0.0253839,3.15846)(0.0254873,3.15992)(0.0255908,3.14843)(0.0256943,3.14988)(0.0257979,3.13841)(0.0259013,3.13984)(0.026005,3.12839)(0.0261085,3.1298)(0.0262121,3.11838)(0.0263157,3.11978)(0.0264194,3.10838)(0.026523,3.10976)(0.0266267,3.09838)(0.0267303,3.09974)(0.0268341,3.08839)(0.0269378,3.08974)(0.0270415,3.07841)(0.0271452,3.07974)(0.027249,3.06844)(0.0273528,3.06975)(0.0274566,3.05847)(0.0275604,3.05976)(0.0276642,3.04851)(0.027768,3.04979)(0.0278719,3.03856)(0.0279757,3.03982)(0.0280796,3.02862)(0.0281834,3.02986)(0.0282874,3.01868)(0.0283912,3.01991)(0.0284952,3.00875)(0.028599,3.00996)(0.028703,2.99883)(0.0288069,3.00003)(0.0289109,2.98893)(0.0290148,2.99011)(0.0291188,2.97903)(0.0292228,2.98019)(0.0293268,2.96914)(0.0294307,2.97029)(0.0295348,2.95926)(0.0296387,2.96039)(0.0297428,2.94939)(0.0298468,2.95051)(0.0299509,2.93953)(0.0300549,2.94063)(0.0301589,2.92968)(0.0302629,2.93077)(0.030367,2.91984)(0.030471,2.92092)(0.0305752,2.91002)(0.0306792,2.91108)(0.0307833,2.90021)(0.0308873,2.90125)(0.0309914,2.8904)(0.0310955,2.89144)(0.0311996,2.88062)(0.0313037,2.88164)(0.0314078,2.87084)(0.0315118,2.87185)(0.031616,2.86108)(0.03172,2.86207)(0.0318242,2.85133)(0.0319282,2.85231)(0.0320323,2.84159)(0.0321364,2.84256)(0.0322405,2.83187)(0.0323446,2.83282)(0.0324487,2.82216)(0.0325528,2.8231)(0.0326569,2.81247)(0.032761,2.8134)(0.0328651,2.80279)(0.0329691,2.80371)(0.0330733,2.79313)(0.0331773,2.79403)(0.0332814,2.78348)(0.0333855,2.78438)(0.0334896,2.77385)(0.0335936,2.77473)(0.0336977,2.76424)(0.0338017,2.76511)(0.0339058,2.75464)(0.0340098,2.7555)(0.0341139,2.74506)(0.0342179,2.74591)(0.034322,2.7355)(0.034426,2.73634)(0.03453,2.72596)(0.034634,2.72678)(0.034738,2.71643)(0.034842,2.71725)(0.034946,2.70692)(0.03505,2.70773)(0.035154,2.69744)(0.0352579,2.69823)(0.0353619,2.68797)(0.0354658,2.68876)(0.0355698,2.67852)(0.0356737,2.6793)(0.0357776,2.66909)(0.0358815,2.66986)(0.0359854,2.65969)(0.0360893,2.66045)(0.0361932,2.6503)(0.036297,2.65105)(0.0364009,2.64094)(0.0365047,2.64168)(0.0366086,2.6316)(0.0367124,2.63233)(0.0368162,2.62228)(0.03692,2.62301)(0.0370238,2.61298)(0.0371275,2.6137)(0.0372313,2.60371)(0.037335,2.60442)(0.0374387,2.59446)(0.0375424,2.59517)(0.0376461,2.58524)(0.0377498,2.58594)(0.0378535,2.57604)(0.0379571,2.57673)(0.0380608,2.56686)(0.0381644,2.56755)(0.038268,2.55772)(0.0383715,2.5584)(0.0384751,2.5486)(0.0385786,2.54928)(0.0386822,2.5395)(0.0387857,2.54018)(0.0388892,2.53044)(0.0389927,2.53111)(0.0390962,2.5214)(0.0391996,2.52206)(0.039303,2.51239)(0.0394064,2.51305)(0.0394581,2.50875)(0.039496,2.50678)(0.0395339,2.50501)(0.0395433,2.50459)(0.0395527,2.50417)(0.039567,2.50354)(0.0396027,2.50197)(0.0396357,2.50053)(0.0396841,2.49843)(0.0397613,2.49508)(0.0398534,2.4911)(0.0399456,2.48712)(0.0400463,2.48278)(0.0401761,2.47719)(0.0403471,2.46985)(0.0405528,2.46102)(0.0407841,2.45152)(0.0409192,2.44442)(0.0410544,2.44249)(0.041145,2.43425)(0.0412357,2.43291)(0.0413646,2.42441)(0.041461,2.42411)(0.0415574,2.41722)(0.0416808,2.41573)(0.0417994,2.40396)(0.0418949,2.40742)(0.0419841,2.39892)(0.0420874,2.39795)(0.0422046,2.38858)(0.0423135,2.39042)(0.0424087,2.38037)(0.0425036,2.38082)(0.0426095,2.37259)(0.0427211,2.37289)(0.0428252,2.36275)(0.0429218,2.36412)(0.0430207,2.35577)(0.043127,2.35569)(0.0432345,2.34626)(0.0433363,2.34755)(0.0434347,2.33864)(0.043536,2.33892)(0.0436415,2.33011)(0.0437463,2.33092)(0.0438474,2.32173)(0.0439473,2.32244)(0.0440496,2.31387)(0.0441541,2.31435)(0.0442574,2.30528)(0.0443584,2.30616)(0.0444593,2.29752)(0.044562,2.29799)(0.0446656,2.28919)(0.044768,2.29)(0.0448691,2.28126)(0.0449706,2.28187)(0.0450733,2.27326)(0.0451761,2.27395)(0.0452781,2.26522)(0.0453794,2.26595)(0.0454812,2.25743)(0.0455836,2.25806)(0.045686,2.24945)(0.0457877,2.2502)(0.0458891,2.2417)(0.045991,2.24236)(0.0460932,2.23388)(0.0461951,2.23462)(0.0462967,2.22616)(0.0463982,2.22687)(0.0465,2.21849)(0.0466019,2.2192)(0.0467036,2.21081)(0.0468051,2.21156)(0.0469066,2.20325)(0.0470083,2.20398)(0.04711,2.19568)(0.0472115,2.19644)(0.0473129,2.1882)(0.0474143,2.18895)(0.0475158,2.18074)(0.0476173,2.18151)(0.0477187,2.17333)(0.0478199,2.17411)(0.0479213,2.16599)(0.0480226,2.16677)(0.048124,2.15867)(0.0482252,2.15948)(0.0483264,2.15143)(0.0484276,2.15223)(0.0485288,2.14422)(0.0486299,2.14504)(0.048731,2.13707)(0.0488321,2.13789)(0.0489332,2.12996)(0.0490342,2.1308)(0.0491353,2.12291)(0.0492362,2.12376)(0.0493372,2.11591)(0.0494381,2.11677)(0.049539,2.10896)(0.0496399,2.10984)(0.0497407,2.10207)(0.0498416,2.10295)(0.0499424,2.09522)(0.0500432,2.09612)(0.0501439,2.08843)(0.0502446,2.08934)(0.0503453,2.0817)(0.050446,2.08262)(0.0505466,2.07501)(0.0506473,2.07595)(0.0507479,2.06838)(0.0508484,2.06933)(0.050949,2.0618)(0.0510495,2.06277)(0.05115,2.05528)(0.0512505,2.05626)(0.0513509,2.04881)(0.0514514,2.0498)(0.0515518,2.0424)(0.0516521,2.04341)(0.0517525,2.03604)(0.0518528,2.03706)(0.0519531,2.02974)(0.0520534,2.03077)(0.0521537,2.02349)(0.0522539,2.02454)(0.0523542,2.0173)(0.0524543,2.01836)(0.0525545,2.01116)(0.0526547,2.01224)(0.0527548,2.00508)(0.0528549,2.00617)(0.052955,1.99905)(0.0530551,2.00016)(0.0531551,1.99308)(0.0532552,1.9942)(0.0533552,1.98716)(0.0534551,1.9883)(0.0535551,1.9813)(0.0536551,1.98246)(0.053755,1.9755)(0.0538549,1.97667)(0.0539548,1.96975)(0.0540547,1.97094)(0.0541545,1.96406)(0.0542543,1.96526)(0.0543542,1.95842)(0.054454,1.95964)(0.0545537,1.95284)(0.0546535,1.95408)(0.0547533,1.94732)(0.054853,1.94857)(0.0549527,1.94185)(0.0550524,1.94312)(0.0551521,1.93643)(0.0552517,1.93772)(0.0553514,1.93107)(0.055451,1.93238)(0.0555507,1.92577)(0.0556503,1.92709)(0.0557499,1.92052)(0.0558494,1.92186)(0.055949,1.91533)(0.0560486,1.91669)(0.0561481,1.9102)(0.0562476,1.91157)(0.0563471,1.90511)(0.0564466,1.9065)(0.0565461,1.90009)(0.0566456,1.90149)(0.0567451,1.89511)(0.0568445,1.89653)(0.056944,1.89019)(0.0570434,1.89163)(0.0571428,1.88533)(0.0572422,1.88678)(0.0573417,1.88052)(0.057441,1.88199)(0.0575404,1.87576)(0.0576398,1.87725)(0.0577392,1.87105)(0.0578385,1.87256)(0.0579379,1.8664)(0.0580373,1.86793)(0.0581366,1.8618)(0.0582359,1.86334)(0.0583353,1.85726)(0.0584346,1.85881)(0.0585339,1.85276)(0.0586332,1.85433)(0.0587325,1.84832)(0.0588318,1.84991)(0.0589311,1.84393)(0.0590304,1.84553)(0.0591297,1.83959)(0.059229,1.84121)(0.0593283,1.8353)(0.0594275,1.83693)(0.0595268,1.83106)(0.0596261,1.83271)(0.0597254,1.82687)(0.0598246,1.82854)(0.0599239,1.82272)(0.0600232,1.82441)(0.0601224,1.81863)(0.0602217,1.82034)(0.060321,1.81459)(0.0604203,1.81631)(0.0605195,1.81059)(0.0606188,1.81233)(0.0607181,1.80665)(0.0608173,1.8084)(0.0609166,1.80275)(0.0610159,1.80451)(0.0611152,1.79889)(0.0612145,1.80067)(0.0613138,1.79509)(0.0614131,1.79688)(0.0615124,1.79133)(0.0616117,1.79314)(0.061711,1.78761)(0.0618103,1.78944)(0.0619096,1.78394)(0.0620089,1.78578)(0.0621083,1.78031)(0.0622076,1.78217)(0.0623069,1.77673)(0.0624063,1.7786)(0.0625056,1.77319)(0.062605,1.77507)(0.0627044,1.7697)(0.0628038,1.77159)(0.0629032,1.76624)(0.0630026,1.76815)(0.063102,1.76283)(0.0632014,1.76476)(0.0633008,1.75946)(0.0634003,1.7614)(0.0634997,1.75613)(0.0635992,1.75808)(0.0636987,1.75284)(0.0637981,1.75481)(0.0638976,1.74959)(0.0639972,1.75157)(0.0640967,1.74638)(0.0641962,1.74838)(0.0642958,1.74321)(0.0643953,1.74522)(0.0644949,1.74008)(0.0645945,1.7421)(0.0646941,1.73699)(0.0647937,1.73902)(0.0648934,1.73393)(0.064993,1.73597)(0.0650927,1.73091)(0.0651924,1.73296)(0.0652921,1.72793)(0.0653918,1.72999)(0.0654915,1.72498)(0.0655913,1.72706)(0.065691,1.72207)(0.0657908,1.72415)(0.0658906,1.71919)(0.0659905,1.72129)(0.0660903,1.71635)(0.0661902,1.71846)(0.06629,1.71354)(0.0663899,1.71566)(0.0664899,1.71076)(0.0665898,1.71289)(0.0666898,1.70801)(0.0667898,1.71016)(0.0668898,1.7053)(0.0669898,1.70746)(0.0670898,1.70262)(0.0671899,1.70479)(0.06729,1.69997)(0.0673901,1.70215)(0.0674903,1.69736)(0.0675904,1.69954)(0.0676906,1.69477)(0.0677908,1.69696)(0.067891,1.69221)(0.0679913,1.69441)(0.0680916,1.68968)(0.0681919,1.69189)(0.0682922,1.68718)(0.0683926,1.6894)(0.068493,1.68471)(0.0685934,1.68694)(0.0686938,1.68227)(0.0687943,1.6845)(0.0688947,1.67985)(0.0689953,1.6821)(0.0690958,1.67746)(0.0691964,1.67972)(0.069297,1.6751)(0.0693976,1.67736)(0.0694983,1.67276)(0.0695989,1.67503)(0.0696996,1.67045)(0.0698004,1.67273)(0.0699012,1.66816)(0.070002,1.67045)(0.0701028,1.6659)(0.0702036,1.66819)(0.0703045,1.66366)(0.0704055,1.66596)(0.0705064,1.66145)(0.0706074,1.66376)(0.0707084,1.65926)(0.0708094,1.66157)(0.0709105,1.65709)(0.0710116,1.65941)(0.0711128,1.65495)(0.0712139,1.65727)(0.0713152,1.65282)(0.0714164,1.65516)(0.0715177,1.65072)(0.071619,1.65306)(0.0717203,1.64864)(0.0718217,1.65099)(0.0719231,1.64658)(0.0720245,1.64894)(0.072126,1.64454)(0.0722275,1.6469)(0.0723291,1.64252)(0.0724306,1.64489)(0.0725323,1.64053)(0.0726339,1.6429)(0.0727356,1.63855)(0.0728373,1.64092)(0.0729391,1.63658)(0.0730409,1.63897)(0.0731427,1.63464)(0.0732446,1.63703)(0.0733465,1.63272)(0.0734484,1.63511)(0.0735504,1.63081)(0.0736524,1.63321)(0.0737545,1.62892)(0.0738566,1.63133)(0.0739587,1.62705)(0.0740609,1.62946)(0.0741631,1.6252)(0.0742653,1.62761)(0.0743676,1.62336)(0.07447,1.62578)(0.0745723,1.62154)(0.0746747,1.62396)(0.0747772,1.61973)(0.0748797,1.62216)(0.0749822,1.61794)(0.0750848,1.62037)(0.0751874,1.61617)(0.07529,1.6186)(0.0753927,1.61441)(0.0754954,1.61684)(0.0755982,1.61266)(0.075701,1.6151)(0.0758039,1.61093)(0.0759068,1.61337)(0.0760097,1.60921)(0.0761127,1.61166)(0.0762157,1.60751)(0.0763188,1.60996)(0.0764219,1.60582)(0.0765251,1.60827)(0.0766282,1.60414)(0.0767315,1.6066)(0.0768348,1.60248)(0.0769381,1.60493)(0.0770415,1.60083)(0.0771449,1.60329)(0.0772483,1.59919)(0.0773518,1.60165)(0.0774554,1.59756)(0.077559,1.60002)(0.0776626,1.59594)(0.0777663,1.59841)(0.07787,1.59434)(0.0779738,1.59681)(0.0780776,1.59275)(0.0781815,1.59522)(0.0782854,1.59116)(0.0783893,1.59364)(0.0784933,1.58959)(0.0785974,1.59207)(0.0787015,1.58803)(0.0788056,1.59051)(0.0789098,1.58648)(0.079014,1.58896)(0.0791183,1.58494)(0.0792226,1.58743)(0.079327,1.58341)(0.0794314,1.5859)(0.0795359,1.58189)(0.0796404,1.58438)(0.079745,1.58038)(0.0798496,1.58287)(0.0799542,1.57888)(0.080059,1.58137)(0.0801637,1.57739)(0.0802685,1.57988)(0.0803734,1.5759)(0.0804783,1.57839)(0.0805832,1.57443)(0.0806882,1.57692)(0.0807933,1.57296)(0.0808984,1.57546)(0.0810035,1.5715)(0.0811087,1.574)(0.081214,1.57005)(0.0813193,1.57255)(0.0814246,1.56861)(0.08153,1.57111)(0.0816355,1.56717)(0.081741,1.56967)(0.0818465,1.56575)(0.0819521,1.56825)(0.0820578,1.56433)(0.0821635,1.56683)(0.0822692,1.56291)(0.082375,1.56541)(0.0824809,1.56151)(0.0825868,1.56401)(0.0826927,1.56011)(0.0827988,1.56261)(0.0829048,1.55872)(0.0830109,1.56122)(0.0831171,1.55733)(0.0832233,1.55983)(0.0833296,1.55595)(0.0834359,1.55845)(0.0835423,1.55458)(0.0836487,1.55708)(0.0837552,1.55321)(0.0838617,1.55571)(0.0839683,1.55185)(0.0840749,1.55435)(0.0841816,1.55049)(0.0842884,1.55299)(0.0843952,1.54914)(0.084502,1.55164)(0.0846089,1.54779)(0.0847159,1.5503)(0.0848229,1.54645)(0.08493,1.54895)(0.0850371,1.54512)(0.0851443,1.54762)(0.0852515,1.54379)(0.0853588,1.54629)(0.0854661,1.54246)(0.0855735,1.54496)(0.085681,1.54114)(0.0857885,1.54364)(0.085896,1.53983)(0.0860037,1.54233)(0.0861113,1.53852)(0.086219,1.54102)(0.0863268,1.53721)(0.0864347,1.53971)(0.0865426,1.53591)(0.0866505,1.53841)(0.0867585,1.53461)(0.0868666,1.53711)(0.0869747,1.53332)(0.0870828,1.53581)(0.0871911,1.53203)(0.0872994,1.53452)(0.0874077,1.53074)(0.0875161,1.53324)(0.0876245,1.52946)(0.087733,1.53195)(0.0878416,1.52818)(0.0879502,1.53067)(0.0880589,1.5269)(0.0881676,1.5294)(0.0882764,1.52563)(0.0883853,1.52812)(0.0884942,1.52436)(0.0886032,1.52685)(0.0887122,1.5231)(0.0888213,1.52559)(0.0889304,1.52184)(0.0890396,1.52433)(0.0891489,1.52058)(0.0892582,1.52306)(0.0893675,1.51932)(0.089477,1.52181)(0.0895865,1.51807)(0.089696,1.52055)(0.0898056,1.51682)(0.0899153,1.5193)(0.090025,1.51557)(0.0901348,1.51805)(0.0902446,1.51432)(0.0903545,1.51681)(0.0904645,1.51308)(0.0905745,1.51556)(0.0906845,1.51184)(0.0907947,1.51432)(0.0909049,1.5106)(0.0910151,1.51308)(0.0911254,1.50937)(0.0912358,1.51184)(0.0913462,1.50813)(0.0914567,1.51061)(0.0915673,1.5069)(0.0916779,1.50938)(0.0917886,1.50567)(0.0918993,1.50815)(0.0920101,1.50445)(0.0921209,1.50692)(0.0922318,1.50322)(0.0923428,1.50569)(0.0924539,1.502)(0.0925649,1.50446)(0.0926761,1.50078)(0.0927873,1.50324)(0.0928986,1.49956)(0.0930099,1.50202)(0.0931213,1.49834)(0.0932328,1.5008)(0.0933443,1.49712)(0.0934559,1.49958)(0.0935675,1.49591)(0.0936792,1.49837)(0.093791,1.49469)(0.0939028,1.49715)(0.0940147,1.49348)(0.0941267,1.49594)(0.0942387,1.49227)(0.0943508,1.49472)(0.0944629,1.49106)(0.0945751,1.49351)(0.0946873,1.48985)(0.0947997,1.4923)(0.0949121,1.48865)(0.0950245,1.49109)(0.095137,1.48744)(0.0952496,1.48989)(0.0953622,1.48623)(0.0954749,1.48868)(0.0955877,1.48503)(0.0957005,1.48747)(0.0958134,1.48383)(0.0959263,1.48627)(0.0960393,1.48263)(0.0961524,1.48506)(0.0962656,1.48143)(0.0963788,1.48386)(0.096492,1.48023)(0.0966054,1.48266)(0.0967187,1.47903)(0.0968322,1.48146)(0.0969457,1.47783)(0.0970593,1.48026)(0.0971729,1.47663)(0.0972867,1.47906)(0.0974004,1.47543)(0.0975143,1.47786)(0.0976282,1.47424)(0.0977421,1.47666)(0.0978562,1.47304)(0.0979703,1.47546)(0.0980844,1.47185)(0.0981986,1.47426)(0.0983129,1.47065)(0.0984273,1.47307)(0.0985417,1.46946)(0.0986562,1.47187)(0.0987707,1.46826)(0.0988853,1.47067)(0.099,1.46707)(0.0991148,1.46948)(0.0992296,1.46588)(0.0993444,1.46828)(0.0994594,1.46468)(0.0995744,1.46709)(0.0996894,1.46349)(0.0998046,1.46589)(0.0999198,1.4623)(0.100035,1.4647)(0.10015,1.46111)(0.100266,1.4635)(0.100381,1.45991)(0.100497,1.46231)(0.100612,1.45872)(0.100728,1.46112)(0.100844,1.45753)(0.10096,1.45992)(0.101075,1.45634)(0.101191,1.45873)(0.101307,1.45515)(0.101423,1.45753)(0.101539,1.45396)(0.101656,1.45634)(0.101772,1.45277)(0.101888,1.45515)(0.102005,1.45157)(0.102121,1.45395)(0.102238,1.45038)(0.102354,1.45276)(0.102471,1.44919)(0.102588,1.45156)(0.102704,1.448)(0.102821,1.45037)(0.102938,1.44681)(0.103055,1.44918)(0.103172,1.44562)(0.103289,1.44798)(0.103407,1.44442)(0.103524,1.44679)(0.103641,1.44323)(0.103759,1.44559)(0.103876,1.44204)(0.103993,1.4444)(0.104111,1.44085)(0.104229,1.4432)(0.104346,1.43965)(0.104464,1.44201)(0.104582,1.43846)(0.1047,1.44081)(0.104818,1.43727)(0.104936,1.43961)(0.105054,1.43607)(0.105173,1.43842)(0.105291,1.43488)(0.105409,1.43722)(0.105528,1.43368)(0.105646,1.43602)(0.105765,1.43249)(0.105883,1.43482)(0.106002,1.43129)(0.106121,1.43363)(0.10624,1.43009)(0.106358,1.43243)(0.106477,1.4289)(0.106597,1.43123)(0.106716,1.4277)(0.106835,1.43003)(0.106954,1.4265)(0.107073,1.42883)(0.107193,1.4253)(0.107312,1.42763)(0.107432,1.42411)(0.107551,1.42642)(0.107671,1.42291)(0.107791,1.42522)(0.107911,1.42171)(0.10803,1.42402)(0.10815,1.42051)(0.10827,1.42282)(0.10839,1.4193)(0.108511,1.42161)(0.108631,1.4181)(0.108751,1.42041)(0.108872,1.4169)(0.108992,1.4192)(0.109112,1.4157)(0.109233,1.418)(0.109354,1.41449)(0.109474,1.41679)(0.109595,1.41329)(0.109716,1.41558)(0.109837,1.41208)(0.109958,1.41437)(0.110079,1.41088)(0.1102,1.41317)(0.110321,1.40967)(0.110443,1.41196)(0.110564,1.40846)(0.110686,1.41075)(0.110807,1.40726)(0.110929,1.40954)(0.11105,1.40605)(0.111172,1.40832)(0.111294,1.40484)(0.111416,1.40711)(0.111538,1.40363)(0.11166,1.4059)(0.111782,1.40242)(0.111904,1.40468)(0.112026,1.4012)(0.112148,1.40347)(0.112271,1.39999)(0.112393,1.40225)(0.112516,1.39878)(0.112638,1.40104)(0.112761,1.39756)(0.112884,1.39982)(0.113006,1.39635)(0.113129,1.3986)(0.113252,1.39513)(0.113375,1.39738)(0.113498,1.39391)(0.113621,1.39616)(0.113745,1.39269)(0.113868,1.39494)(0.113991,1.39148)(0.114115,1.39372)(0.114238,1.39026)(0.114362,1.39249)(0.114486,1.38903)(0.114609,1.39127)(0.114733,1.38781)(0.114857,1.39005)(0.114981,1.38659)(0.115105,1.38882)(0.115229,1.38537)(0.115353,1.38759)(0.115478,1.38414)(0.115602,1.38636)(0.115726,1.38292)(0.115851,1.38514)(0.115975,1.38169)(0.1161,1.38391)(0.116225,1.38046)(0.116349,1.38267)(0.116474,1.37923)(0.116599,1.38144)(0.116724,1.378)(0.116849,1.38021)(0.116974,1.37677)(0.1171,1.37898)(0.117225,1.37554)(0.11735,1.37774)(0.117476,1.37431)(0.117601,1.37651)(0.117727,1.37307)(0.117853,1.37527)(0.117978,1.37184)(0.118104,1.37403)(0.11823,1.3706)(0.118356,1.37279)(0.118482,1.36936)(0.118608,1.37155)(0.118734,1.36813)(0.118861,1.37031)(0.118987,1.36689)(0.119113,1.36907)(0.11924,1.36565)(0.119366,1.36782)(0.119493,1.3644)(0.11962,1.36658)(0.119747,1.36316)(0.119874,1.36533)(0.12,1.36192)(0.120127,1.36409)(0.120255,1.36067)(0.120382,1.36284)(0.120509,1.35943)(0.120636,1.36159)(0.120764,1.35818)(0.120891,1.36034)(0.121019,1.35693)(0.121146,1.35909)(0.121274,1.35568)(0.121402,1.35783)(0.12153,1.35443)(0.121658,1.35658)(0.121786,1.35318)(0.121914,1.35533)(0.122042,1.35193)(0.12217,1.35407)(0.122299,1.35067)(0.122427,1.35281)(0.122555,1.34942)(0.122684,1.35155)(0.122813,1.34816)(0.122941,1.35029)(0.12307,1.3469)(0.123199,1.34903)(0.123328,1.34564)(0.123457,1.34777)(0.123586,1.34438)(0.123715,1.34651)(0.123844,1.34312)(0.123974,1.34524)(0.124103,1.34186)(0.124233,1.34398)(0.124362,1.3406)(0.124492,1.34271)(0.124622,1.33933)(0.124751,1.34144)(0.124881,1.33806)(0.125011,1.34017)(0.125141,1.3368)(0.125271,1.3389)(0.125401,1.33553)(0.125532,1.33763)(0.125662,1.33426)(0.125792,1.33636)(0.125923,1.33299)(0.126054,1.33508)(0.126184,1.33172)(0.126315,1.33381)(0.126446,1.33044)(0.126577,1.33253)(0.126708,1.32917)(0.126839,1.33125)(0.12697,1.32789)(0.127101,1.32997)(0.127232,1.32661)(0.127364,1.32869)(0.127495,1.32533)(0.127627,1.32741)(0.127758,1.32405)(0.12789,1.32613)(0.128022,1.32277)(0.128153,1.32484)(0.128285,1.32149)(0.128417,1.32356)(0.128549,1.32021)(0.128682,1.32227)(0.128814,1.31892)(0.128946,1.32098)(0.129078,1.31764)(0.129211,1.31969)(0.129343,1.31635)(0.129476,1.3184)(0.129609,1.31506)(0.129742,1.31711)(0.129874,1.31377)(0.130007,1.31582)(0.13014,1.31248)(0.130274,1.31452)(0.130407,1.31118)(0.13054,1.31322)(0.130673,1.30989)(0.130807,1.31193)(0.13094,1.30859)(0.131074,1.31063)(0.131208,1.3073)(0.131341,1.30933)(0.131475,1.306)(0.131609,1.30803)(0.131743,1.3047)(0.131877,1.30672)(0.132011,1.3034)(0.132146,1.30542)(0.13228,1.3021)(0.132414,1.30411)(0.132549,1.30079)(0.132683,1.30281)(0.132818,1.29949)(0.132953,1.3015)(0.133087,1.29818)(0.133222,1.30019)(0.133357,1.29688)(0.133492,1.29888)(0.133628,1.29557)(0.133763,1.29757)(0.133898,1.29426)(0.134033,1.29625)(0.134169,1.29294)(0.134304,1.29494)(0.13444,1.29163)(0.134576,1.29362)(0.134712,1.29032)(0.134847,1.2923)(0.134983,1.289)(0.135119,1.29098)(0.135255,1.28768)(0.135392,1.28966)(0.135528,1.28637)(0.135664,1.28834)(0.135801,1.28505)(0.135937,1.28702)(0.136074,1.28372)(0.136211,1.28569)(0.136347,1.2824)(0.136484,1.28437)(0.136621,1.28108)(0.136758,1.28304)(0.136895,1.27975)(0.137032,1.28171)(0.13717,1.27843)(0.137307,1.28038)(0.137444,1.2771)(0.137582,1.27905)(0.13772,1.27577)(0.137857,1.27772)(0.137995,1.27444)(0.138133,1.27638)(0.138271,1.27311)(0.138409,1.27505)(0.138547,1.27177)(0.138685,1.27371)(0.138823,1.27044)(0.138962,1.27237)(0.1391,1.2691)(0.139239,1.27103)(0.139377,1.26776)(0.139516,1.26969)(0.139655,1.26642)(0.139794,1.26835)(0.139933,1.26508)(0.140072,1.267)(0.140211,1.26374)(0.14035,1.26566)(0.140489,1.2624)(0.140628,1.26431)(0.140768,1.26105)(0.140907,1.26296)(0.141047,1.25971)(0.141187,1.26161)(0.141326,1.25836)(0.141466,1.26026)(0.141606,1.25701)(0.141746,1.25891)(0.141886,1.25566)(0.142027,1.25755)(0.142167,1.25431)(0.142307,1.2562)(0.142448,1.25295)(0.142588,1.25484)(0.142729,1.2516)(0.14287,1.25348)(0.14301,1.25024)(0.143151,1.25212)(0.143292,1.24888)(0.143433,1.25076)(0.143574,1.24752)(0.143716,1.2494)(0.143857,1.24616)(0.143998,1.24804)(0.14414,1.2448)(0.144281,1.24667)(0.144423,1.24344)(0.144565,1.2453)(0.144707,1.24207)(0.144848,1.24394)(0.14499,1.24071)(0.145133,1.24257)(0.145275,1.23934)(0.145417,1.24119)(0.145559,1.23797)(0.145702,1.23982)(0.145844,1.2366)(0.145987,1.23845)(0.146129,1.23523)(0.146272,1.23707)(0.146415,1.23385)(0.146558,1.23569)(0.146701,1.23248)(0.146844,1.23432)(0.146987,1.2311)(0.147131,1.23293)(0.147274,1.22972)(0.147417,1.23155)(0.147561,1.22834)(0.147705,1.23017)(0.147848,1.22696)(0.147992,1.22879)(0.148136,1.22558)(0.14828,1.2274)(0.148424,1.2242)(0.148568,1.22601)(0.148712,1.22281)(0.148857,1.22462)(0.149001,1.22142)(0.149146,1.22323)(0.14929,1.22004)(0.149435,1.22184)(0.149579,1.21865)(0.149724,1.22045)(0.149869,1.21726)(0.150014,1.21905)(0.150159,1.21586)(0.150305,1.21766)(0.15045,1.21447)(0.150595,1.21626)(0.150741,1.21307)(0.150886,1.21486)(0.151032,1.21168)(0.151178,1.21346)(0.151323,1.21028)(0.151469,1.21206)(0.151615,1.20888)(0.151761,1.21065)(0.151907,1.20748)(0.152054,1.20925)(0.1522,1.20607)(0.152346,1.20784)(0.152493,1.20467)(0.152639,1.20643)(0.152786,1.20326)(0.152933,1.20502)(0.15308,1.20185)(0.153227,1.20361)(0.153374,1.20045)(0.153521,1.2022)(0.153668,1.19903)(0.153815,1.20079)(0.153963,1.19762)(0.15411,1.19937)(0.154258,1.19621)(0.154405,1.19795)(0.154553,1.19479)(0.154701,1.19653)(0.154849,1.19338)(0.154997,1.19511)(0.155145,1.19196)(0.155293,1.19369)(0.155441,1.19054)(0.15559,1.19227)(0.155738,1.18912)(0.155887,1.19085)(0.156035,1.1877)(0.156184,1.18942)(0.156333,1.18627)(0.156482,1.18799)(0.156631,1.18485)(0.15678,1.18656)(0.156929,1.18342)(0.157078,1.18513)(0.157228,1.18199)(0.157377,1.1837)(0.157526,1.18056)(0.157676,1.18227)(0.157826,1.17913)(0.157976,1.18083)(0.158125,1.1777)(0.158275,1.17939)(0.158425,1.17626)(0.158576,1.17796)(0.158726,1.17483)(0.158876,1.17652)(0.159026,1.17339)(0.159177,1.17508)(0.159328,1.17195)(0.159478,1.17363)(0.159629,1.17051)(0.15978,1.17219)(0.159931,1.16907)(0.160082,1.17074)(0.160233,1.16763)(0.160384,1.1693)(0.160535,1.16618)(0.160687,1.16785)(0.160838,1.16473)(0.16099,1.1664)(0.161142,1.16329)(0.161293,1.16494)(0.161445,1.16184)(0.161597,1.16349)(0.161749,1.16039)(0.161901,1.16204)(0.162054,1.15893)(0.162206,1.16058)(0.162358,1.15748)(0.162511,1.15912)(0.162663,1.15602)(0.162816,1.15766)(0.162969,1.15457)(0.163122,1.1562)(0.163274,1.15311)(0.163427,1.15474)(0.163581,1.15165)(0.163734,1.15328)(0.163887,1.15019)(0.16404,1.15181)(0.164194,1.14872)(0.164347,1.15034)(0.164501,1.14726)(0.164655,1.14887)(0.164809,1.14579)(0.164963,1.1474)(0.165117,1.14432)(0.165271,1.14593)(0.165425,1.14285)(0.165579,1.14446)(0.165734,1.14138)(0.165888,1.14299)(0.166043,1.13991)(0.166197,1.14151)(0.166352,1.13844)(0.166507,1.14003)(0.166662,1.13696)(0.166817,1.13855)(0.166972,1.13548)(0.167127,1.13707)(0.167282,1.13401)(0.167438,1.13559)(0.167593,1.13253)(0.167749,1.13411)(0.167905,1.13104)(0.16806,1.13262)(0.168216,1.12956)(0.168372,1.13113)(0.168528,1.12808)(0.168684,1.12965)(0.16884,1.12659)(0.168997,1.12816)(0.169153,1.1251)(0.16931,1.12666)(0.169466,1.12361)(0.169623,1.12517)(0.16978,1.12212)(0.169936,1.12368)(0.170093,1.12063)(0.17025,1.12218)(0.170408,1.11914)(0.170565,1.12068)(0.170722,1.11764)(0.170879,1.11918)(0.171037,1.11615)(0.171195,1.11768)(0.171352,1.11465)(0.17151,1.11618)(0.171668,1.11315)(0.171826,1.11468)(0.171984,1.11165)(0.172142,1.11317)(0.1723,1.11014)(0.172459,1.11167)(0.172617,1.10864)(0.172775,1.11016)(0.172934,1.10713)(0.173093,1.10865)(0.173251,1.10563)(0.17341,1.10714)(0.173569,1.10412)(0.173728,1.10562)(0.173887,1.10261)(0.174047,1.10411)(0.174206,1.10109)(0.174365,1.10259)(0.174525,1.09958)(0.174685,1.10108)(0.174844,1.09807)(0.175004,1.09956)(0.175164,1.09655)(0.175324,1.09804)(0.175484,1.09503)(0.175644,1.09651)(0.175804,1.09351)(0.175965,1.09499)(0.176125,1.09199)(0.176286,1.09347)(0.176446,1.09047)(0.176607,1.09194)(0.176768,1.08894)(0.176929,1.09041)(0.17709,1.08742)(0.177251,1.08888)(0.177412,1.08589)(0.177573,1.08735)(0.177735,1.08436)(0.177896,1.08582)(0.178058,1.08283)(0.178219,1.08428)(0.178381,1.0813)(0.178543,1.08275)(0.178705,1.07976)(0.178867,1.08121)(0.179029,1.07823)(0.179191,1.07967)(0.179353,1.07669)(0.179516,1.07813)(0.179678,1.07516)(0.179841,1.07659)(0.180003,1.07362)(0.180166,1.07505)(0.180329,1.07207)(0.180492,1.0735)(0.180655,1.07053)(0.180818,1.07195)(0.180981,1.06899)(0.181145,1.07041)(0.181308,1.06744)(0.181471,1.06886)(0.181635,1.0659)(0.181799,1.06731)(0.181962,1.06435)(0.182126,1.06575)(0.18229,1.0628)(0.182454,1.0642)(0.182618,1.06124)(0.182783,1.06264)(0.182947,1.05969)(0.183111,1.06109)(0.183276,1.05814)(0.18344,1.05953)(0.183605,1.05658)(0.18377,1.05797)(0.183935,1.05502)(0.1841,1.0564)(0.184265,1.05346)(0.18443,1.05484)(0.184595,1.0519)(0.184761,1.05328)(0.184926,1.05034)(0.185091,1.05171)(0.185257,1.04878)(0.185423,1.05014)(0.185589,1.04721)(0.185754,1.04857)(0.18592,1.04564)(0.186086,1.047)(0.186253,1.04408)(0.186419,1.04543)(0.186585,1.04251)(0.186752,1.04386)(0.186918,1.04093)(0.187085,1.04228)(0.187252,1.03936)(0.187418,1.0407)(0.187585,1.03779)(0.187752,1.03913)(0.187919,1.03621)(0.188087,1.03755)(0.188254,1.03463)(0.188421,1.03596)(0.188589,1.03306)(0.188756,1.03438)(0.188924,1.03148)(0.189092,1.0328)(0.189259,1.02989)(0.189427,1.03121)(0.189595,1.02831)(0.189763,1.02962)(0.189932,1.02672)(0.1901,1.02804)(0.190268,1.02514)(0.190437,1.02645)(0.190605,1.02355)(0.190774,1.02485)(0.190943,1.02196)(0.191112,1.02326)(0.19128,1.02037)(0.191449,1.02166)(0.191619,1.01878)(0.191788,1.02007)(0.191957,1.01718)(0.192126,1.01847)(0.192296,1.01559)(0.192466,1.01687)(0.192635,1.01399)(0.192805,1.01527)(0.192975,1.01239)(0.193145,1.01367)(0.193315,1.01079)(0.193485,1.01206)(0.193655,1.00919)(0.193825,1.01046)(0.193996,1.00759)(0.194166,1.00885)(0.194337,1.00599)(0.194508,1.00724)(0.194678,1.00438)(0.194849,1.00563)(0.19502,1.00277)(0.195191,1.00402)(0.195362,1.00116)(0.195533,1.00241)(0.195705,0.999554)(0.195876,1.0008)(0.196048,0.997943)(0.196219,0.999181)(0.196391,0.99633)(0.196563,0.997564)(0.196734,0.994715)(0.196906,0.995945)(0.197078,0.993099)(0.197251,0.994325)(0.197423,0.991482)(0.197595,0.992704)(0.197767,0.989863)(0.19794,0.991081)(0.198113,0.988243)(0.198285,0.989457)(0.198458,0.986621)(0.198631,0.987831)(0.198804,0.984998)(0.198977,0.986204)(0.19915,0.983373)(0.199323,0.984575)(0.199496,0.981747)(0.19967,0.982945)(0.199843,0.980119)(0.200017,0.981313)(0.200191,0.97849)(0.200364,0.97968)(0.200538,0.97686)(0.200712,0.978045)(0.200886,0.975228)(0.20106,0.976409)(0.201234,0.973595)(0.201409,0.974772)(0.201583,0.97196)(0.201758,0.973133)(0.201932,0.970324)(0.202107,0.971493)(0.202282,0.968686)(0.202456,0.969851)(0.202631,0.967047)(0.202806,0.968208)(0.202981,0.965406)(0.203157,0.966564)(0.203332,0.963765)(0.203507,0.964918)(0.203683,0.962121)(0.203858,0.96327)(0.204034,0.960477)(0.20421,0.961622)(0.204385,0.958831)(0.204561,0.959971)(0.204737,0.957183)(0.204913,0.95832)(0.20509,0.955534)(0.205266,0.956667)(0.205442,0.953884)(0.205619,0.955012)(0.205795,0.952232)(0.205972,0.953357)(0.206148,0.950579)(0.206325,0.951699)(0.206502,0.948924)(0.206679,0.950041)(0.206856,0.947268)(0.207033,0.948381)(0.20721,0.945611)(0.207388,0.946719)(0.207565,0.943953)(0.207743,0.945057)(0.20792,0.942292)(0.208098,0.943393)(0.208276,0.940631)(0.208453,0.941727)(0.208631,0.938968)(0.208809,0.94006)(0.208987,0.937304)(0.209166,0.938392)(0.209344,0.935639)(0.209522,0.936722)(0.209701,0.933972)(0.209879,0.935051)(0.210058,0.932303)(0.210237,0.933379)(0.210415,0.930634)(0.210594,0.931705)(0.210773,0.928963)(0.210952,0.93003)(0.211131,0.927291)(0.211311,0.928354)(0.21149,0.925617)(0.211669,0.926676)(0.211849,0.923942)(0.212028,0.924997)(0.212208,0.922266)(0.212388,0.923317)(0.212568,0.920588)(0.212748,0.921635)(0.212927,0.918909)(0.213108,0.919952)(0.213288,0.917229)(0.213468,0.918267)(0.213648,0.915547)(0.213829,0.916581)(0.214009,0.913864)(0.21419,0.914894)(0.21437,0.91218)(0.214551,0.913206)(0.214732,0.910494)(0.214913,0.911516)(0.215094,0.908807)(0.215275,0.909825)(0.215456,0.907119)(0.215638,0.908133)(0.215819,0.90543)(0.216,0.90644)(0.216182,0.903739)(0.216363,0.904745)(0.216545,0.902047)(0.216727,0.903048)(0.216909,0.900353)(0.217091,0.901351)(0.217273,0.898659)(0.217455,0.899652)(0.217637,0.896963)(0.217819,0.897952)(0.218001,0.895266)(0.218184,0.896251)(0.218366,0.893567)(0.218549,0.894549)(0.218732,0.891868)(0.218914,0.892845)(0.219097,0.890167)(0.21928,0.89114)(0.219463,0.888464)(0.219646,0.889433)(0.219829,0.886761)(0.220013,0.887726)(0.220196,0.885056)(0.220379,0.886017)(0.220563,0.88335)(0.220746,0.884307)(0.22093,0.881643)(0.221114,0.882596)(0.221298,0.879935)(0.221482,0.880883)(0.221665,0.878225)(0.22185,0.87917)(0.222034,0.876515)(0.222218,0.877455)(0.222402,0.874803)(0.222587,0.875739)(0.222771,0.873089)(0.222956,0.874021)(0.22314,0.871375)(0.223325,0.872303)(0.22351,0.869659)(0.223694,0.870583)(0.223879,0.867942)(0.224064,0.868862)(0.224249,0.866225)(0.224435,0.86714)(0.22462,0.864505)(0.224805,0.865417)(0.22499,0.862785)(0.225176,0.863692)(0.225361,0.861064)(0.225547,0.861967)(0.225733,0.859341)(0.225919,0.86024)(0.226104,0.857617)(0.22629,0.858512)(0.226476,0.855892)(0.226662,0.856783)(0.226849,0.854166)(0.227035,0.855053)(0.227221,0.852439)(0.227408,0.853321)(0.227594,0.85071)(0.227781,0.851589)(0.227967,0.848981)(0.228154,0.849855)(0.228341,0.84725)(0.228527,0.848121)(0.228714,0.845519)(0.228901,0.846385)(0.229088,0.843786)(0.229276,0.844648)(0.229463,0.842052)(0.22965,0.84291)(0.229837,0.840317)(0.230025,0.841171)(0.230212,0.838581)(0.2304,0.839431)(0.230588,0.836844)(0.230775,0.837689)(0.230963,0.835105)(0.231151,0.835947)(0.231339,0.833366)(0.231527,0.834204)(0.231715,0.831626)(0.231903,0.832459)(0.232091,0.829884)(0.23228,0.830714)(0.232468,0.828142)(0.232657,0.828967)(0.232845,0.826398)(0.233034,0.82722)(0.233222,0.824654)(0.233411,0.825471)(0.2336,0.822908)(0.233789,0.823721)(0.233978,0.821162)(0.234167,0.821971)(0.234356,0.819414)(0.234545,0.820219)(0.234734,0.817665)(0.234923,0.818466)(0.235113,0.815916)(0.235302,0.816713)(0.235492,0.814165)(0.235681,0.814958)(0.235871,0.812414)(0.236061,0.813202)(0.23625,0.810661)(0.23644,0.811446)(0.23663,0.808908)(0.23682,0.809688)(0.23701,0.807153)(0.2372,0.80793)(0.23739,0.805398)(0.237581,0.80617)(0.237771,0.803641)(0.237961,0.80441)(0.238152,0.801884)(0.238342,0.802648)(0.238533,0.800126)(0.238723,0.800886)(0.238914,0.798367)(0.239105,0.799123)(0.239296,0.796607)(0.239487,0.797359)(0.239677,0.794846)(0.239869,0.795594)(0.24006,0.793084)(0.240251,0.793828)(0.240442,0.791321)(0.240633,0.792061)(0.240825,0.789558)(0.241016,0.790293)(0.241207,0.787793)(0.241399,0.788525)(0.241591,0.786028)(0.241782,0.786756)(0.241974,0.784262)(0.242166,0.784985)(0.242357,0.782495)(0.242549,0.783214)(0.242741,0.780727)(0.242933,0.781442)(0.243125,0.778958)(0.243318,0.77967)(0.24351,0.777188)(0.243702,0.777896)(0.243894,0.775418)(0.244087,0.776122)(0.244279,0.773647)(0.244472,0.774347)(0.244664,0.771875)(0.244857,0.772571)(0.245049,0.770102)(0.245242,0.770794)(0.245435,0.768329)(0.245628,0.769016)(0.245821,0.766555)(0.246014,0.767238)(0.246207,0.76478)(0.2464,0.765459)(0.246593,0.763004)(0.246786,0.763679)(0.246979,0.761227)(0.247173,0.761899)(0.247366,0.75945)(0.247559,0.760118)(0.247753,0.757672)(0.247946,0.758336)(0.24814,0.755894)(0.248333,0.756553)(0.248527,0.754114)(0.248721,0.75477)(0.248914,0.752334)(0.249108,0.752986)(0.249302,0.750554)(0.249496,0.751201)(0.24969,0.748772)(0.249884,0.749416)(0.250078,0.74699)(0.250272,0.74763)(0.250467,0.745208)(0.250661,0.745843)(0.250855,0.743424)(0.251049,0.744056)(0.251244,0.74164)(0.251438,0.742268)(0.251633,0.739856)(0.251827,0.74048)(0.252022,0.738071)(0.252217,0.738691)(0.252411,0.736285)(0.252606,0.736901)(0.252801,0.734498)(0.252996,0.735111)(0.25319,0.732712)(0.253385,0.73332)(0.25358,0.730924)(0.253775,0.731528)(0.25397,0.729136)(0.254165,0.729736)(0.254361,0.727347)(0.254556,0.727944)(0.254751,0.725558)(0.254946,0.726151)(0.255142,0.723769)(0.255337,0.724357)(0.255532,0.721979)(0.255728,0.722563)(0.255923,0.720188)(0.256119,0.720769)(0.256314,0.718397)(0.25651,0.718974)(0.256706,0.716605)(0.256901,0.717178)(0.257097,0.714813)(0.257293,0.715382)(0.257489,0.713021)(0.257685,0.713586)(0.257881,0.711228)(0.258077,0.711789)(0.258272,0.709434)(0.258469,0.709992)(0.258665,0.70764)(0.258861,0.708194)(0.259057,0.705846)(0.259253,0.706396)(0.259449,0.704052)(0.259646,0.704597)(0.259842,0.702257)(0.260038,0.702798)(0.260234,0.700461)(0.260431,0.700999)(0.260627,0.698665)(0.260824,0.6992)(0.26102,0.696869)(0.261217,0.6974)(0.261413,0.695073)(0.26161,0.695599)(0.261807,0.693276)(0.262003,0.693799)(0.2622,0.691479)(0.262397,0.691998)(0.262594,0.689682)(0.26279,0.690197)(0.262987,0.687884)(0.263184,0.688395)(0.263381,0.686086)(0.263578,0.686594)(0.263775,0.684288)(0.263972,0.684792)(0.264169,0.68249)(0.264366,0.682989)(0.264563,0.680691)(0.26476,0.681187)(0.264957,0.678892)(0.265154,0.679384)(0.265351,0.677093)(0.265549,0.677581)(0.265746,0.675294)(0.265943,0.675778)(0.26614,0.673494)(0.266338,0.673975)(0.266535,0.671694)(0.266733,0.672172)(0.26693,0.669895)(0.267127,0.670368)(0.267325,0.668095)(0.267522,0.668564)(0.26772,0.666295)(0.267917,0.66676)(0.268115,0.664494)(0.268312,0.664956)(0.26851,0.662694)(0.268708,0.663152)(0.268905,0.660894)(0.269103,0.661348)(0.2693,0.659093)(0.269498,0.659544)(0.269696,0.657293)(0.269893,0.65774)(0.270091,0.655492)(0.270289,0.655936)(0.270487,0.653691)(0.270684,0.654131)(0.270882,0.651891)(0.27108,0.652327)(0.271278,0.65009)(0.271476,0.650523)(0.271674,0.648289)(0.271872,0.648718)(0.272069,0.646489)(0.272267,0.646914)(0.272465,0.644688)(0.272663,0.64511)(0.272861,0.642888)(0.273059,0.643305)(0.273257,0.641087)(0.273455,0.641501)(0.273653,0.639287)(0.273851,0.639697)(0.274049,0.637486)(0.274247,0.637893)(0.274445,0.635686)(0.274643,0.636089)(0.274841,0.633886)(0.275039,0.634286)(0.275237,0.632086)(0.275435,0.632482)(0.275633,0.630286)(0.275832,0.630679)(0.27603,0.628487)(0.276228,0.628876)(0.276426,0.626687)(0.276624,0.627073)(0.276822,0.624888)(0.27702,0.62527)(0.277218,0.623089)(0.277417,0.623467)(0.277615,0.62129)(0.277813,0.621665)(0.278011,0.619492)(0.278209,0.619863)(0.278407,0.617693)(0.278605,0.618061)(0.278803,0.615895)(0.279002,0.616259)(0.2792,0.614097)(0.279398,0.614458)(0.279596,0.6123)(0.279794,0.612657)(0.279992,0.610503)(0.280191,0.610856)(0.280389,0.608706)(0.280587,0.609056)(0.280785,0.606909)(0.280983,0.607256)(0.281181,0.605113)(0.281379,0.605456)(0.281577,0.603318)(0.281775,0.603657)(0.281973,0.601522)(0.282172,0.601858)(0.28237,0.599727)(0.282568,0.60006)(0.282766,0.597933)(0.282964,0.598262)(0.283162,0.596139)(0.28336,0.596464)(0.283558,0.594345)(0.283756,0.594667)(0.283954,0.592552)(0.284152,0.592871)(0.28435,0.59076)(0.284548,0.591075)(0.284746,0.588967)(0.284944,0.589279)(0.285142,0.587176)(0.28534,0.587484)(0.285538,0.585385)(0.285736,0.58569)(0.285933,0.583594)(0.286131,0.583896)(0.286329,0.581805)(0.286527,0.582103)(0.286725,0.580015)(0.286923,0.58031)(0.28712,0.578227)(0.287318,0.578518)(0.287516,0.576438)(0.287713,0.576727)(0.287911,0.574651)(0.288109,0.574936)(0.288306,0.572864)(0.288504,0.573146)(0.288702,0.571078)(0.288899,0.571357)(0.289097,0.569293)(0.289294,0.569568)(0.289492,0.567508)(0.289689,0.56778)(0.289887,0.565724)(0.290084,0.565993)(0.290282,0.563941)(0.290479,0.564206)(0.290676,0.562159)(0.290874,0.562421)(0.291071,0.560377)(0.291268,0.560636)(0.291465,0.558596)(0.291663,0.558852)(0.29186,0.556816)(0.292057,0.557068)(0.292254,0.555037)(0.292451,0.555286)(0.292648,0.553258)(0.292845,0.553504)(0.293042,0.551481)(0.293239,0.551723)(0.293436,0.549704)(0.293633,0.549944)(0.29383,0.547929)(0.294027,0.548165)(0.294224,0.546154)(0.29442,0.546387)(0.294617,0.54438)(0.294814,0.54461)(0.29501,0.542607)(0.295207,0.542834)(0.295403,0.540835)(0.2956,0.541059)(0.295796,0.539064)(0.295993,0.539285)(0.296189,0.537294)(0.296386,0.537512)(0.296582,0.535525)(0.296778,0.53574)(0.296974,0.533757)(0.297171,0.533969)(0.297367,0.531991)(0.297563,0.532199)(0.297759,0.530225)(0.297955,0.53043)(0.298151,0.52846)(0.298347,0.528662)(0.298543,0.526697)(0.298739,0.526896)(0.298934,0.524934)(0.29913,0.52513)(0.299326,0.523173)(0.299521,0.523366)(0.299717,0.521413)(0.299912,0.521603)(0.300108,0.519654)(0.300303,0.519841)(0.300499,0.517897)(0.300694,0.518081)(0.300889,0.51614)(0.301084,0.516321)(0.301279,0.514385)(0.301475,0.514563)(0.30167,0.512631)(0.301865,0.512806)(0.302059,0.510878)(0.302254,0.511051)(0.302449,0.509127)(0.302644,0.509296)(0.302839,0.507377)(0.303033,0.507543)(0.303228,0.505628)(0.303422,0.505792)(0.303617,0.503881)(0.303811,0.504042)(0.304005,0.502135)(0.3042,0.502293)(0.304394,0.500391)(0.304588,0.500545)(0.304782,0.498647)(0.304976,0.498799)(0.30517,0.496906)(0.305364,0.497055)(0.305558,0.495166)(0.305751,0.495312)(0.305945,0.493427)(0.306139,0.49357)(0.306332,0.491689)(0.306526,0.49183)(0.306719,0.489954)(0.306912,0.490092)(0.307106,0.488219)(0.307299,0.488355)(0.307492,0.486487)(0.307685,0.486619)(0.307878,0.484756)(0.308071,0.484885)(0.308264,0.483026)(0.308456,0.483153)(0.308649,0.481298)(0.308842,0.481422)(0.309034,0.479572)(0.309227,0.479693)(0.309419,0.477847)(0.309611,0.477966)(0.309803,0.476124)(0.309996,0.47624)(0.310188,0.474403)(0.31038,0.474516)(0.310571,0.472683)(0.310763,0.472793)(0.310955,0.470965)(0.311147,0.471073)(0.311338,0.469249)(0.31153,0.469354)(0.311721,0.467534)(0.311912,0.467637)(0.312104,0.465821)(0.312295,0.465922)(0.312486,0.464111)(0.312677,0.464208)(0.312868,0.462401)(0.313058,0.462496)(0.313249,0.460694)(0.31344,0.460787)(0.31363,0.458989)(0.313821,0.459079)(0.314011,0.457285)(0.314201,0.457372)(0.314391,0.455583)(0.314581,0.455668)(0.314771,0.453884)(0.314961,0.453966)(0.315151,0.452186)(0.315341,0.452266)(0.31553,0.45049)(0.31572,0.450567)(0.315909,0.448796)(0.316099,0.448871)(0.316288,0.447104)(0.316477,0.447176)(0.316666,0.445414)(0.316855,0.445484)(0.317043,0.443726)(0.317232,0.443794)(0.317421,0.44204)(0.317609,0.442105)(0.317798,0.440356)(0.317986,0.440419)(0.318174,0.438675)(0.318362,0.438735)(0.31855,0.436995)(0.318738,0.437053)(0.318926,0.435317)(0.319114,0.435373)(0.319301,0.433642)(0.319489,0.433695)(0.319676,0.431969)(0.319863,0.432019)(0.32005,0.430298)(0.320238,0.430346)(0.320424,0.428629)(0.320611,0.428675)(0.320798,0.426962)(0.320985,0.427006)(0.321171,0.425297)(0.321357,0.425339)(0.321543,0.423635)(0.32173,0.423674)(0.321916,0.421975)(0.322102,0.422012)(0.322287,0.420318)(0.322473,0.420352)(0.322659,0.418662)(0.322844,0.418695)(0.323029,0.417009)(0.323215,0.417039)(0.3234,0.415358)(0.323585,0.415386)(0.323769,0.41371)(0.323954,0.413736)(0.324139,0.412064)(0.324323,0.412088)(0.324508,0.41042)(0.324692,0.410442)(0.324876,0.408779)(0.32506,0.408799)(0.325244,0.40714)(0.325428,0.407158)(0.325611,0.405504)(0.325795,0.405519)(0.325978,0.40387)(0.326161,0.403883)(0.326344,0.402239)(0.326528,0.40225)(0.32671,0.40061)(0.326893,0.400619)(0.327076,0.398984)(0.327258,0.398991)(0.32744,0.39736)(0.327623,0.397365)(0.327805,0.395739)(0.327987,0.395742)(0.328168,0.39412)(0.32835,0.394121)(0.328532,0.392504)(0.328713,0.392503)(0.328894,0.390891)(0.329076,0.390888)(0.329257,0.38928)(0.329438,0.389275)(0.329618,0.387672)(0.329799,0.387665)(0.329979,0.386066)(0.33016,0.386057)(0.33034,0.384464)(0.33052,0.384453)(0.3307,0.382863)(0.330879,0.382851)(0.331059,0.381266)(0.331239,0.381251)(0.331418,0.379672)(0.331597,0.379655)(0.331776,0.37808)(0.331955,0.378061)(0.332134,0.376491)(0.332312,0.37647)(0.332491,0.374904)(0.332669,0.374882)(0.332847,0.373321)(0.333025,0.373297)(0.333203,0.37174)(0.333381,0.371714)(0.333558,0.370162)(0.333736,0.370135)(0.333913,0.368587)(0.33409,0.368558)(0.334267,0.367015)(0.334444,0.366984)(0.334621,0.365446)(0.334797,0.365413)(0.334974,0.36388)(0.33515,0.363845)(0.335326,0.362317)(0.335502,0.36228)(0.335678,0.360756)(0.335853,0.360718)(0.336029,0.359199)(0.336204,0.359159)(0.336379,0.357644)(0.336554,0.357603)(0.336729,0.356093)(0.336904,0.35605)(0.337078,0.354544)(0.337252,0.3545)(0.337427,0.352999)(0.337601,0.352953)(0.337774,0.351457)(0.337948,0.351409)(0.338122,0.349917)(0.338295,0.349868)(0.338468,0.348381)(0.338641,0.34833)(0.338814,0.346848)(0.338987,0.346795)(0.339159,0.345318)(0.339332,0.345264)(0.339504,0.343791)(0.339676,0.343735)(0.339848,0.342268)(0.34002,0.34221)(0.340191,0.340747)(0.340363,0.340688)(0.340534,0.33923)(0.340705,0.339169)(0.340876,0.337715)(0.341047,0.337653)(0.341217,0.336204)(0.341388,0.336141)(0.341558,0.334697)(0.341728,0.334631)(0.341898,0.333192)(0.342067,0.333125)(0.342237,0.331691)(0.342406,0.331623)(0.342575,0.330193)(0.342744,0.330123)(0.342913,0.328698)(0.343082,0.328627)(0.34325,0.327207)(0.343418,0.327134)(0.343586,0.325718)(0.343754,0.325645)(0.343922,0.324234)(0.34409,0.324159)(0.344257,0.322752)(0.344424,0.322676)(0.344591,0.321274)(0.344758,0.321196)(0.344925,0.319799)(0.345091,0.31972)(0.345258,0.318328)(0.345424,0.318248)(0.34559,0.31686)(0.345756,0.316778)(0.345921,0.315395)(0.346087,0.315312)(0.346252,0.313934)(0.346417,0.31385)(0.346582,0.312477)(0.346746,0.312391)(0.346911,0.311022)(0.347075,0.310936)(0.347239,0.309572)(0.347403,0.309484)(0.347567,0.308124)(0.34773,0.308035)(0.347894,0.306681)(0.348057,0.30659)(0.34822,0.30524)(0.348383,0.305149)(0.348545,0.303804)(0.348708,0.303711)(0.34887,0.30237)(0.349032,0.302276)(0.349193,0.300941)(0.349355,0.300846)(0.349517,0.299515)(0.349678,0.299418)(0.349839,0.298092)(0.35,0.297995)(0.35016,0.296673)(0.350321,0.296575)(0.350481,0.295258)(0.350641,0.295158)(0.350801,0.293846)(0.350961,0.293745)(0.35112,0.292438)(0.35128,0.292336)(0.351439,0.291033)(0.351598,0.290931)(0.351756,0.289632)(0.351915,0.289529)(0.352073,0.288235)(0.352231,0.28813)(0.352389,0.286842)(0.352547,0.286736)(0.352704,0.285452)(0.352862,0.285345)(0.353019,0.284066)(0.353176,0.283958)(0.353332,0.282683)(0.353489,0.282574)(0.353645,0.281305)(0.353801,0.281195)(0.353957,0.279929)(0.354113,0.279819)(0.354268,0.278558)(0.354424,0.278447)(0.354579,0.277191)(0.354734,0.277078)(0.354888,0.275827)(0.355043,0.275713)(0.355197,0.274467)(0.355351,0.274353)(0.355505,0.273111)(0.355659,0.272995)(0.355812,0.271758)(0.355965,0.271642)(0.356118,0.27041)(0.356271,0.270293)(0.356424,0.269065)(0.356576,0.268947)(0.356728,0.267724)(0.356881,0.267605)(0.357032,0.266387)(0.357184,0.266267)(0.357335,0.265053)(0.357486,0.264933)(0.357637,0.263724)(0.357788,0.263603)(0.357938,0.262398)(0.358089,0.262276)(0.358239,0.261076)(0.358389,0.260954)(0.358538,0.259758)(0.358688,0.259635)(0.358837,0.258444)(0.358986,0.25832)(0.359135,0.257134)(0.359284,0.257009)(0.359432,0.255828)(0.35958,0.255702)(0.359728,0.254526)(0.359876,0.254399)(0.360023,0.253227)(0.360171,0.2531)(0.360318,0.251933)(0.360465,0.251805)(0.360611,0.250642)(0.360758,0.250514)(0.360904,0.249356)(0.36105,0.249227)(0.361196,0.248073)(0.361342,0.247943)(0.361487,0.246794)(0.361632,0.246664)(0.361777,0.245519)(0.361922,0.245388)(0.362066,0.244249)(0.362211,0.244117)(0.362354,0.242982)(0.362498,0.24285)(0.362642,0.241719)(0.362785,0.241586)(0.362929,0.24046)(0.363072,0.240327)(0.363214,0.239205)(0.363357,0.239071)(0.363499,0.237955)(0.363641,0.23782)(0.363783,0.236708)(0.363925,0.236573)(0.364066,0.235465)(0.364207,0.235329)(0.364348,0.234226)(0.364489,0.23409)(0.364629,0.232991)(0.36477,0.232855)(0.36491,0.231761)(0.36505,0.231623)(0.365189,0.230534)(0.365329,0.230396)(0.365468,0.229311)(0.365607,0.229173)(0.365746,0.228093)(0.365884,0.227954)(0.366022,0.226878)(0.366161,0.226739)(0.366298,0.225668)(0.366436,0.225528)(0.366573,0.224461)(0.366711,0.224321)(0.366847,0.223259)(0.366984,0.223118)(0.367121,0.222061)(0.367257,0.22192)(0.367393,0.220866)(0.367529,0.220725)(0.367664,0.219676)(0.3678,0.219535)(0.367935,0.21849)(0.36807,0.218348)(0.368204,0.217308)(0.368339,0.217166)(0.368473,0.21613)(0.368607,0.215988)(0.368741,0.214957)(0.368875,0.214813)(0.369008,0.213787)(0.369141,0.213643)(0.369274,0.212621)(0.369407,0.212478)(0.369539,0.21146)(0.369671,0.211316)(0.369803,0.210303)(0.369935,0.210158)(0.370066,0.209149)(0.370198,0.209005)(0.370328,0.208)(0.370459,0.207855)(0.37059,0.206855)(0.37072,0.20671)(0.37085,0.205714)(0.37098,0.205569)(0.37111,0.204577)(0.371239,0.204432)(0.371369,0.203445)(0.371498,0.203299)(0.371626,0.202316)(0.371755,0.20217)(0.371883,0.201192)(0.372011,0.201045)(0.372139,0.200072)(0.372267,0.199925)(0.372394,0.198956)(0.372521,0.198808)(0.372648,0.197843)(0.372775,0.197696)(0.372901,0.196736)(0.373027,0.196588)(0.373153,0.195632)(0.373279,0.195484)(0.373405,0.194532)(0.37353,0.194384)(0.373655,0.193437)(0.37378,0.193289)(0.373904,0.192345)(0.374029,0.192197)(0.374153,0.191258)(0.374277,0.19111)(0.3744,0.190175)(0.374524,0.190027)(0.374647,0.189096)(0.37477,0.188947)(0.374893,0.188021)(0.375015,0.187873)(0.375138,0.186951)(0.37526,0.186802)(0.375382,0.185884)(0.375503,0.185735)(0.375624,0.184822)(0.375746,0.184673)(0.375867,0.183764)(0.375987,0.183614)(0.376108,0.182709)(0.376228,0.18256)(0.376348,0.181659)(0.376468,0.18151)(0.376587,0.180614)(0.376706,0.180464)(0.376825,0.179572)(0.376944,0.179422)(0.377063,0.178534)(0.377181,0.178384)(0.377299,0.177501)(0.377417,0.177351)(0.377535,0.176471)(0.377652,0.176322)(0.37777,0.175446)(0.377887,0.175296)(0.378003,0.174425)(0.37812,0.174275)(0.378236,0.173408)(0.378352,0.173258)(0.378468,0.172395)(0.378584,0.172245)(0.378699,0.171386)(0.378814,0.171236)(0.378929,0.170382)(0.379044,0.170232)(0.379158,0.169381)(0.379272,0.169231)(0.379386,0.168385)(0.3795,0.168235)(0.379613,0.167393)(0.379727,0.167243)(0.37984,0.166404)(0.379953,0.166254)(0.380065,0.16542)(0.380178,0.16527)(0.38029,0.16444)(0.380402,0.16429)(0.380513,0.163464)(0.380625,0.163314)(0.380736,0.162492)(0.380847,0.162343)(0.380958,0.161525)(0.381068,0.161375)(0.381178,0.160561)(0.381289,0.160411)(0.381398,0.159601)(0.381508,0.159452)(0.381617,0.158646)(0.381727,0.158496)(0.381835,0.157695)(0.381944,0.157545)(0.382053,0.156747)(0.382161,0.156598)(0.382269,0.155804)(0.382377,0.155655)(0.382484,0.154865)(0.382592,0.154715)(0.382699,0.153929)(0.382806,0.15378)(0.382912,0.152998)(0.383019,0.152849)(0.383125,0.152071)(0.383231,0.151922)(0.383336,0.151148)(0.383442,0.150999)(0.383547,0.150229)(0.383652,0.15008)(0.383757,0.149314)(0.383862,0.149165)(0.383966,0.148403)(0.38407,0.148255)(0.384174,0.147496)(0.384278,0.147348)(0.384381,0.146593)(0.384484,0.146445)(0.384587,0.145694)(0.38469,0.145546)(0.384793,0.144799)(0.384895,0.144651)(0.384997,0.143908)(0.385099,0.143761)(0.385201,0.143021)(0.385302,0.142874)(0.385403,0.142138)(0.385504,0.141991)(0.385605,0.141259)(0.385706,0.141112)(0.385806,0.140384)(0.385906,0.140237)(0.386006,0.139513)(0.386105,0.139366)(0.386205,0.138646)(0.386304,0.138499)(0.386403,0.137783)(0.386502,0.137636)(0.3866,0.136924)(0.386699,0.136777)(0.386797,0.136068)(0.386895,0.135922)(0.386992,0.135217)(0.38709,0.135071)(0.387187,0.134369)(0.387284,0.134224)(0.38738,0.133526)(0.387477,0.133381)(0.387573,0.132686)(0.387669,0.132541)(0.387765,0.131851)(0.387861,0.131706)(0.387956,0.131019)(0.388051,0.130874)(0.388114,0.130463)(0.388176,0.130196)(0.388386,0.129277)(0.388545,0.128608)(0.388704,0.127757)(0.38878,0.127617)(0.388855,0.127216)(0.389,0.126705)(0.389082,0.12619)(0.389164,0.125924)(0.389294,0.125201)(0.389375,0.125042)(0.389456,0.12458)(0.389577,0.124207)(0.38966,0.123654)(0.389743,0.123418)(0.389858,0.122749)(0.389941,0.122591)(0.390024,0.12209)(0.390133,0.12179)(0.390217,0.121218)(0.390301,0.121005)(0.390406,0.120362)(0.390509,0.120243)(0.390592,0.119514)(0.39067,0.119419)(0.390759,0.118862)(0.390859,0.118649)(0.390952,0.117933)(0.391035,0.117875)(0.391116,0.1173)(0.391206,0.117102)(0.391301,0.11645)(0.391389,0.116351)(0.391472,0.115729)(0.391555,0.115579)(0.391645,0.114979)(0.391735,0.114832)(0.391821,0.114194)(0.391904,0.114075)(0.391988,0.113491)(0.392076,0.11333)(0.392164,0.112706)(0.392248,0.112588)(0.392331,0.111997)(0.392416,0.111846)(0.392502,0.111246)(0.392587,0.111114)(0.39267,0.110515)(0.392753,0.110379)(0.392837,0.109795)(0.392922,0.109653)(0.393005,0.109057)(0.393088,0.108928)(0.39317,0.108349)(0.393253,0.108207)(0.393336,0.107622)(0.393419,0.107491)(0.3935,0.106914)(0.393582,0.106777)(0.393664,0.106202)(0.393746,0.106068)(0.393827,0.105494)(0.393907,0.105361)(0.393988,0.104795)(0.394069,0.104659)(0.39415,0.104092)(0.39423,0.10396)(0.39431,0.1034)(0.39439,0.103265)(0.394469,0.102705)(0.394549,0.102573)(0.394628,0.102018)(0.394707,0.101885)(0.394786,0.101333)(0.394865,0.101201)(0.394943,0.100651)(0.395021,0.10052)(0.395099,0.0999743)(0.395177,0.0998422)(0.395255,0.099299)(0.395332,0.0991684)(0.395409,0.098629)(0.395486,0.0984979)(0.395563,0.0979614)(0.39564,0.0978312)(0.395716,0.0972977)(0.395793,0.0971677)(0.395869,0.0966377)(0.395944,0.0965079)(0.39602,0.0959806)(0.396096,0.0958515)(0.396171,0.0953276)(0.396246,0.0951986)(0.396321,0.0946775)(0.396396,0.0945491)(0.39647,0.0940312)(0.396544,0.0939031)(0.396618,0.0933882)(0.396692,0.0932605)(0.396766,0.0927486)(0.39684,0.0926213)(0.396913,0.0921125)(0.396986,0.0919856)(0.397059,0.0914797)(0.397132,0.0913532)(0.397204,0.0908504)(0.397277,0.0907242)(0.397349,0.0902243)(0.397421,0.0900986)(0.397493,0.0896017)(0.397564,0.0894764)(0.397636,0.0889824)(0.397707,0.0888575)(0.397778,0.0883665)(0.397849,0.0882419)(0.397919,0.0877539)(0.39799,0.0876297)(0.39806,0.0871446)(0.39813,0.0870208)(0.3982,0.0865386)(0.39827,0.0864152)(0.39834,0.0859359)(0.398409,0.0858129)(0.398478,0.0853364)(0.398547,0.0852139)(0.398616,0.0847403)(0.398685,0.0846181)(0.398753,0.0841474)(0.398821,0.0840256)(0.398889,0.0835577)(0.398957,0.0834364)(0.399025,0.0829713)(0.399092,0.0828503)(0.39916,0.0823881)(0.399227,0.0822675)(0.399294,0.0818081)(0.399361,0.0816879)(0.399427,0.0812313)(0.399494,0.0811115)(0.39956,0.0806576)(0.399626,0.0805383)(0.399692,0.0800872)(0.399758,0.0799683)(0.399823,0.0795199)(0.399889,0.0794014)(0.399954,0.0789557)(0.400019,0.0788377)(0.400084,0.0783947)(0.400148,0.078277)(0.400213,0.0778369)(0.400277,0.0777196)(0.400341,0.0772821)(0.400405,0.0771652)(0.400469,0.0767304)(0.400532,0.0766139)(0.400596,0.0761818)(0.400659,0.0760657)(0.400722,0.0756363)(0.400785,0.0755206)(0.400848,0.0750938)(0.40091,0.0749786)(0.400973,0.0745544)(0.401035,0.0744396)(0.401097,0.074018)(0.401159,0.0739036)(0.40122,0.0734847)(0.401282,0.0733707)(0.401343,0.0729544)(0.401405,0.0728408)(0.401466,0.072427)(0.401526,0.0723138)(0.401587,0.0719027)(0.401648,0.0717899)(0.401708,0.0713813)(0.401768,0.0712689)(0.401828,0.0708629)(0.401888,0.0707509)(0.401947,0.0703474)(0.402007,0.0702359)(0.402066,0.0698349)(0.402125,0.0697238)(0.402184,0.0693253)(0.402243,0.0692146)(0.402302,0.0688186)(0.40236,0.0687083)(0.402419,0.0683148)(0.402477,0.0682049)(0.402535,0.0678139)(0.402593,0.0677044)(0.40265,0.0673159)(0.402708,0.0672068)(0.402765,0.0668207)(0.402822,0.066712)(0.402879,0.0663284)(0.402936,0.0662201)(0.402993,0.065839)(0.403049,0.0657311)(0.403106,0.0653523)(0.403162,0.0652448)(0.403218,0.0648685)(0.403274,0.0647614)(0.40333,0.0643874)(0.403385,0.0642808)(0.403441,0.0639092)(0.403496,0.0638029)(0.403551,0.0634337)(0.403606,0.0633279)(0.403661,0.062961)(0.403715,0.0628556)(0.40377,0.0624911)(0.403824,0.062386)(0.403878,0.0620239)(0.403932,0.0619192)(0.403986,0.0615594)(0.40404,0.0614551)(0.404093,0.0610976)(0.404147,0.0609938)(0.4042,0.0606386)(0.404253,0.0605351)(0.404306,0.0601822)(0.404359,0.0600791)(0.404411,0.0597285)(0.404464,0.0596258)(0.404516,0.0592774)(0.404568,0.0591752)(0.40462,0.0588291)(0.404672,0.0587272)(0.404724,0.0583833)(0.404775,0.0582819)(0.404827,0.0579402)(0.404878,0.0578391)(0.404929,0.0574997)(0.40498,0.057399)(0.405031,0.0570618)(0.405082,0.0569616)(0.405132,0.0566265)(0.405183,0.0565266)(0.405233,0.0561938)(0.405283,0.0560943)(0.405333,0.0557636)(0.405383,0.0556646)(0.405432,0.0553361)(0.405482,0.0552374)(0.405531,0.054911)(0.40558,0.0548127)(0.405629,0.0544885)(0.405678,0.0543906)(0.405727,0.0540685)(0.405776,0.0539709)(0.405824,0.053651)(0.405872,0.0535538)(0.405921,0.053236)(0.405969,0.0531392)(0.406016,0.0528235)(0.406064,0.0527271)(0.406112,0.0524134)(0.406159,0.0523174)(0.406207,0.0520058)(0.406254,0.0519102)(0.406301,0.0516007)(0.406348,0.0515055)(0.406395,0.051198)(0.406441,0.0511031)(0.406488,0.0507977)(0.406534,0.0507032)(0.40658,0.0503998)(0.406627,0.0503057)(0.406672,0.0500043)(0.406718,0.0499107)(0.406764,0.0496112)(0.40681,0.0495179)(0.406855,0.0492205)(0.4069,0.0491276)(0.406945,0.0488322)(0.40699,0.0487396)(0.407035,0.0484462)(0.40708,0.048354)(0.407125,0.0480625)(0.407169,0.0479707)(0.407213,0.0476812)(0.407258,0.0475898)(0.407302,0.0473022)(0.407346,0.0472112)(0.407389,0.0469255)(0.407433,0.0468348)(0.407477,0.0465511)(0.40752,0.0464608)(0.407563,0.046179)(0.407606,0.046089)(0.407649,0.0458091)(0.407692,0.0457195)(0.407735,0.0454415)(0.407778,0.0453523)(0.40782,0.0450762)(0.407863,0.0449873)(0.407905,0.044713)(0.407947,0.0446246)(0.407989,0.0443521)(0.408031,0.044264)(0.408072,0.0439935)(0.408114,0.0439057)(0.408156,0.043637)(0.408197,0.0435496)(0.408238,0.0432827)(0.408279,0.0431957)(0.40832,0.0429306)(0.408361,0.0428439)(0.408402,0.0425807)(0.408442,0.0424944)(0.408483,0.0422329)(0.408523,0.0421469)(0.408563,0.0418872)(0.408604,0.0418016)(0.408643,0.0415437)(0.408683,0.0414585)(0.408723,0.0412023)(0.408763,0.0411175)(0.408802,0.0408631)(0.408842,0.0407785)(0.408881,0.0405259)(0.40892,0.0404417)(0.408959,0.0401908)(0.408998,0.040107)(0.409037,0.0398578)(0.409075,0.0397743)(0.409114,0.0395269)(0.409152,0.0394437)(0.409191,0.039198)(0.409229,0.0391152)(0.409267,0.0388712)(0.409305,0.0387887)(0.409343,0.0385464)(0.40938,0.0384643)(0.409418,0.0382236)(0.409455,0.0381418)(0.409493,0.0379028)(0.40953,0.0378214)(0.409567,0.0375841)(0.409604,0.037503)(0.409641,0.0372673)(0.409678,0.0371866)(0.409715,0.0369525)(0.409751,0.0368721)(0.409788,0.0366397)(0.409824,0.0365596)(0.40986,0.0363288)(0.409896,0.0362491)(0.409932,0.0360199)(0.409968,0.0359405)(0.410004,0.0357129)(0.41004,0.0356339)(0.410075,0.0354079)(0.410111,0.0353291)(0.410146,0.0351047)(0.410181,0.0350263)(0.410216,0.0348035)(0.410251,0.0347254)(0.410286,0.0345042)(0.410321,0.0344264)(0.410356,0.0342068)(0.41039,0.0341293)(0.410425,0.0339112)(0.410459,0.0338341)(0.410493,0.0336175)(0.410528,0.0335407)(0.410562,0.0333256)(0.410595,0.0332492)(0.410629,0.0330356)(0.410663,0.0329595)(0.410697,0.0327475)(0.41073,0.0326716)(0.410764,0.0324611)(0.410797,0.0323856)(0.41083,0.0321766)(0.410863,0.0321014)(0.410896,0.0318938)(0.410929,0.031819)(0.410962,0.0316129)(0.410994,0.0315383)(0.411027,0.0313337)(0.411059,0.0312595)(0.411092,0.0310564)(0.411124,0.0309824)(0.411156,0.0307808)(0.411188,0.0307071)(0.41122,0.0305069)(0.411252,0.0304336)(0.411284,0.0302348)(0.411315,0.0301618)(0.411347,0.0299644)(0.411378,0.0298917)(0.41141,0.0296957)(0.411441,0.0296233)(0.411472,0.0294288)(0.411503,0.0293567)(0.411534,0.0291635)(0.411565,0.0290917)(0.411596,0.0289)(0.411627,0.0288285)(0.411657,0.0286381)(0.411688,0.0285669)(0.411718,0.0283779)(0.411748,0.028307)(0.411778,0.0281194)(0.411809,0.0280488)(0.411838,0.0278626)(0.411868,0.0277923)(0.411898,0.0276073)(0.411928,0.0275373)(0.411958,0.0273538)(0.411987,0.0272841)(0.412016,0.0271018)(0.412046,0.0270324)(0.412075,0.0268515)(0.412104,0.0267824)(0.412133,0.0266028)(0.412162,0.0265339)(0.412191,0.0263557)(0.41222,0.0262871)(0.412248,0.0261101)(0.412277,0.0260418)(0.412306,0.0258662)(0.412334,0.0257982)(0.412362,0.0256238)(0.41239,0.0255561)(0.412419,0.025383)(0.412447,0.0253156)(0.412475,0.0251437)(0.412502,0.0250766)(0.41253,0.024906)(0.412558,0.0248392)(0.412586,0.0246699)(0.412613,0.0246033)(0.41264,0.0244352)(0.412668,0.0243689)(0.412695,0.0242021)(0.412722,0.024136)(0.412749,0.0239705)(0.412776,0.0239047)(0.412803,0.0237403)(0.41283,0.0236748)(0.412857,0.0235117)(0.412883,0.0234465)(0.41291,0.0232846)(0.412936,0.0232196)(0.412963,0.0230589)(0.412989,0.0229942)(0.413015,0.0228347)(0.413041,0.0227703)(0.413067,0.022612)(0.413093,0.0225478)(0.413119,0.0223907)(0.413145,0.0223268)(0.413171,0.0221708)(0.413196,0.0221072)(0.413222,0.0219524)(0.413247,0.021889)(0.413273,0.0217354)(0.413298,0.0216723)(0.413323,0.0215198)(0.413348,0.021457)(0.413373,0.0213056)(0.413398,0.021243)(0.413423,0.0210928)(0.413448,0.0210305)(0.413473,0.0208815)(0.413497,0.0208194)(0.413522,0.0206714)(0.413546,0.0206096)(0.413571,0.0204628)(0.413595,0.0204012)(0.413619,0.0202555)(0.413643,0.0201942)(0.413667,0.0200496)(0.413691,0.0199886)(0.413715,0.0198451)(0.413739,0.0197842)(0.413763,0.0196418)(0.413787,0.0195813)(0.41381,0.0194399)(0.413834,0.0193796)(0.413857,0.0192394)(0.413881,0.0191793)(0.413904,0.0190401)(0.413927,0.0189803)(0.41395,0.0188422)(0.413974,0.0187826)(0.413997,0.0186455)(0.414019,0.0185862)(0.414042,0.0184502)(0.414065,0.0183911)(0.414088,0.0182561)(0.41411,0.0181972)(0.414133,0.0180633)(0.414155,0.0180047)(0.414178,0.0178718)(0.4142,0.0178134)(0.414222,0.0176815)(0.414245,0.0176234)(0.414267,0.0174925)(0.414289,0.0174346)(0.414311,0.0173048)(0.414333,0.0172471)(0.414355,0.0171182)(0.414376,0.0170608)(0.414398,0.0169329)(0.41442,0.0168757)(0.414441,0.0167489)(0.414463,0.0166919)(0.414484,0.016566)(0.414505,0.0165092)(0.414527,0.0163844)(0.414548,0.0163278)(0.414569,0.0162039)(0.41459,0.0161476)(0.414611,0.0160247)(0.414632,0.0159686)(0.414653,0.0158466)(0.414674,0.0157908)(0.414694,0.0156697)(0.414715,0.0156141)(0.414735,0.015494)(0.414756,0.0154386)(0.414776,0.0153195)(0.414797,0.0152643)(0.414817,0.0151461)(0.414837,0.0150911)(0.414857,0.0149739)(0.414878,0.0149191)(0.414898,0.0148028)(0.414918,0.0147482)(0.414937,0.0146328)(0.414957,0.0145785)(0.414977,0.014464)(0.414997,0.0144099)(0.415016,0.0142963)(0.415036,0.0142424)(0.415055,0.0141297)(0.415075,0.014076)(0.415094,0.0139642)(0.415114,0.0139107)(0.415133,0.0137998)(0.415152,0.0137465)(0.415171,0.0136365)(0.41519,0.0135835)(0.415209,0.0134743)(0.415228,0.0134215)(0.415247,0.0133132)(0.415266,0.0132606)(0.415285,0.0131532)(0.415303,0.0131007)(0.415322,0.0129942)(0.41534,0.0129419)(0.415359,0.0128363)(0.415377,0.0127842)(0.415396,0.0126794)(0.415414,0.0126276)(0.415432,0.0125236)(0.415451,0.012472)(0.415469,0.0123689)(0.415487,0.0123174)(0.415505,0.0122151)(0.415523,0.0121639)(0.415541,0.0120624)(0.415558,0.0120113)(0.415576,0.0119107)(0.415594,0.0118599)(0.415612,0.0117601)(0.415629,0.0117094)(0.415647,0.0116104)(0.415664,0.0115599)(0.415682,0.0114617)(0.415699,0.0114114)(0.415716,0.0113141)(0.415734,0.011264)(0.415751,0.0111674)(0.415768,0.0111175)(0.415785,0.0110217)(0.415802,0.010972)(0.415819,0.010877)(0.415836,0.0108275)(0.415853,0.0107333)(0.415869,0.0106839)(0.415886,0.0105905)(0.415903,0.0105413)(0.415919,0.0104487)(0.415936,0.0103997)(0.415953,0.0103078)(0.415969,0.010259)(0.415985,0.0101679)(0.416002,0.0101193)(0.416018,0.0100289)(0.416034,0.00998048)(0.41605,0.00989087)(0.416067,0.00984262)(0.416083,0.00975376)(0.416099,0.00970569)(0.416115,0.00961757)(0.416131,0.00956968)(0.416146,0.0094823)(0.416162,0.00943458)(0.416178,0.00934794)(0.416194,0.0093004)(0.416209,0.00921449)(0.416225,0.00916712)(0.41624,0.00908193)(0.416256,0.00903474)(0.416271,0.00895027)(0.416287,0.00890326)(0.416302,0.0088195)(0.416317,0.00877266)(0.416333,0.00868962)(0.416348,0.00864294)(0.416363,0.00856061)(0.416378,0.0085141)(0.416393,0.00843247)(0.416408,0.00838613)(0.416423,0.0083052)(0.416438,0.00825903)(0.416453,0.00817878)(0.416467,0.00813278)(0.416482,0.00805323)(0.416497,0.00800739)(0.416511,0.00792852)(0.416526,0.00788285)(0.416541,0.00780466)(0.416555,0.00775915)(0.416569,0.00768163)(0.416584,0.00763629)(0.416598,0.00755944)(0.416612,0.00751426)(0.416627,0.00743808)(0.416641,0.00739306)(0.416655,0.00731754)(0.416669,0.00727268)(0.416683,0.00719781)(0.416697,0.00715312)(0.416711,0.0070789)(0.416725,0.00703436)(0.416739,0.0069608)(0.416753,0.00691642)(0.416766,0.0068435)(0.41678,0.00679927)(0.416794,0.00672699)(0.416807,0.00668292)(0.416821,0.00661128)(0.416835,0.00656736)(0.416848,0.00649635)(0.416861,0.00645259)(0.416875,0.0063822)(0.416888,0.0063386)(0.416901,0.00626883)(0.416915,0.00622538)(0.416928,0.00615623)(0.416941,0.00611293)(0.416954,0.0060444)(0.416967,0.00600125)(0.41698,0.00593333)(0.416993,0.00589033)(0.417006,0.00582301)(0.417019,0.00578016)(0.417032,0.00571345)(0.417045,0.00567075)(0.417058,0.00560464)(0.41707,0.00556208)(0.417083,0.00549656)(0.417096,0.00545415)(0.417108,0.00538922)(0.417121,0.00534696)(0.417133,0.00528262)(0.417146,0.0052405)(0.417158,0.00517674)(0.417171,0.00513477)(0.417183,0.00507159)(0.417195,0.00502975)(0.417208,0.00496716)(0.41722,0.00492546)(0.417232,0.00486343)(0.417244,0.00482188)(0.417256,0.00476042)(0.417268,0.00471901)(0.41728,0.00465812)(0.417292,0.00461684)(0.417304,0.00455651)(0.417316,0.00451537)(0.417328,0.0044556)(0.41734,0.0044146)(0.417351,0.00435538)(0.417363,0.00431452)(0.417375,0.00425584)(0.417386,0.00421512)(0.417398,0.00415699)(0.41741,0.00411641)(0.417421,0.00405882)(0.417433,0.00401837)(0.417444,0.00396132)(0.417455,0.003921)(0.417467,0.00386449)(0.417478,0.00382431)(0.417489,0.00376833)(0.417501,0.00372827)(0.417512,0.00367282)(0.417523,0.0036329)(0.417534,0.00357798)(0.417545,0.00353819)(0.417556,0.00348378)(0.417567,0.00344412)(0.417578,0.00339024)(0.417589,0.00335071)(0.4176,0.00329734)(0.417611,0.00325794)(0.417622,0.00320508)(0.417633,0.0031658)(0.417643,0.00311345)(0.417654,0.00307431)(0.417665,0.00302246)(0.417676,0.00298344)(0.417686,0.0029321)(0.417697,0.00289321)(0.417707,0.00284236)(0.417718,0.00280359)(0.417728,0.00275324)(0.417739,0.0027146)(0.417749,0.00266474)(0.417759,0.00262623)(0.41777,0.00257686)(0.41778,0.00253846)(0.41779,0.00248958)(0.4178,0.00245131)(0.417811,0.00240291)(0.417821,0.00236476)(0.417831,0.00231684)(0.417841,0.00227882)(0.417851,0.00223137)(0.417861,0.00219347)(0.417871,0.0021465)(0.417881,0.00210872)(0.417891,0.00206222)(0.417901,0.00202456)(0.41791,0.00197853)(0.41792,0.00194099)(0.41793,0.00189543)(0.41794,0.00185801)(0.417949,0.00181291)(0.417959,0.00177561)(0.417969,0.00173097)(0.417978,0.00169379)(0.417988,0.00164961)(0.417997,0.00161255)(0.418007,0.00156882)(0.418016,0.00153188)(0.418026,0.0014886)(0.418035,0.00145179)(0.418044,0.00140896)(0.418054,0.00137226)(0.418063,0.00132989)(0.418072,0.00129331)(0.418082,0.00125138)(0.418091,0.00121493)(0.4181,0.00117345)(0.418109,0.00113711)(0.418118,0.00109607)(0.418127,0.00105986)(0.418136,0.00101927)(0.418145,0.000983182)(0.418154,0.000943029)(0.418163,0.000906879)(0.418172,0.00086643)(0.418181,0.000830255)(0.41819,0.000790347)(0.418199,0.00075485)(0.418208,0.000715184)(0.418217,0.000679541)(0.418225,0.000639977)(0.418234,0.0006049)(0.418243,0.000565835)(0.418252,0.000530846)(0.41826,0.000491796)(0.418269,0.000457099)(0.418277,0.000418488)(0.418286,0.000384106)(0.418295,0.000345643)(0.418303,0.0003114)(0.418312,0.000273215)(0.41832,0.000239343)(0.418328,0.00020144)(0.418337,0.000167717)(0.418345,0.000129996)(0.418354,9.65827e-05)(0.418362,5.91793e-05)(0.41837,2.59884e-05)(0.418378,-1.12301e-05)(0.418387,-4.39395e-05)(0.418395,-8.10848e-05)(0.418403,-0.000114499)(0.418412,-0.000151953)(0.41842,-0.000185202)(0.418428,-0.000222689)(0.418437,-0.000256473)(0.418445,-0.000294482)(0.418454,-0.000328385)(0.418462,-0.000366398)(0.418471,-0.000400552)(0.418479,-0.000438994)(0.418488,-0.000473497)(0.418497,-0.00051211)(0.418505,-0.000546735)(0.418514,-0.00058561)(0.418523,-0.000620625)(0.418531,-0.000659812)(0.41854,-0.000694989)(0.418549,-0.000734359)(0.418558,-0.000769852)(0.418567,-0.000809564)(0.418576,-0.00084531)(0.418585,-0.000885227)(0.418594,-0.000921219)(0.418603,-0.000961437)(0.418612,-0.000997735)(0.418621,-0.00103821)(0.41863,-0.00107517)(0.418639,-0.00111677)(0.418649,-0.00115369)(0.418658,-0.00119515)(0.418667,-0.00123201)(0.418676,-0.0012742)(0.418686,-0.00131148)(0.418695,-0.00135403)(0.418705,-0.00139106)(0.418714,-0.00143393)(0.418724,-0.00147136)(0.418733,-0.00151487)(0.418743,-0.00155222)(0.418752,-0.00159595)(0.418762,-0.00163349)(0.418772,-0.00167783)(0.418781,-0.00171551)(0.418791,-0.0017602)(0.418801,-0.0017979)(0.41881,-0.00184307)(0.41882,-0.001881)(0.41883,-0.00192665)(0.41884,-0.0019646)(0.41885,-0.00201065)(0.41886,-0.00204878)(0.41887,-0.00209536)(0.41888,-0.00213358)(0.41889,-0.00218057)(0.4189,-0.00221892)(0.41891,-0.00226641)(0.418921,-0.0023049)(0.418931,-0.00235286)(0.418941,-0.00239144)(0.418951,-0.00243986)(0.418962,-0.0024786)(0.418972,-0.00252753)(0.418982,-0.00256637)(0.418993,-0.00261576)(0.419003,-0.00265474)(0.419014,-0.00270463)(0.419024,-0.00274374)(0.419035,-0.00279412)(0.419045,-0.00283335)(0.419056,-0.00288422)(0.419067,-0.0029236)(0.419078,-0.00297497)(0.419088,-0.00301447)(0.419099,-0.00306634)(0.41911,-0.00310598)(0.419121,-0.00315837)(0.419132,-0.00319813)(0.419143,-0.00325103)(0.419154,-0.00329093)(0.419165,-0.00334434)(0.419176,-0.00338438)(0.419187,-0.00343831)(0.419198,-0.00347849)(0.419209,-0.00353294)(0.41922,-0.00357326)(0.419232,-0.00362823)(0.419243,-0.00366869)(0.419254,-0.0037242)(0.419266,-0.0037648)(0.419277,-0.00382084)(0.419289,-0.00386158)(0.4193,-0.00391815)(0.419312,-0.00395904)(0.419323,-0.00401616)(0.419335,-0.00405719)(0.419347,-0.00411485)(0.419358,-0.00415603)(0.41937,-0.00421424)(0.419382,-0.00425557)(0.419394,-0.00431434)(0.419406,-0.00435581)(0.419418,-0.00441513)(0.419429,-0.00445676)(0.419441,-0.00451664)(0.419454,-0.00455842)(0.419466,-0.00461886)(0.419478,-0.00466079)(0.41949,-0.00472181)(0.419502,-0.00476389)(0.419514,-0.00482548)(0.419527,-0.00486772)(0.419539,-0.00492989)(0.419551,-0.00497228)(0.419564,-0.00503503)(0.419576,-0.00507758)(0.419589,-0.00514091)(0.419602,-0.00518362)(0.419614,-0.00524755)(0.419627,-0.00529041)(0.41964,-0.00535493)(0.419652,-0.00539796)(0.419665,-0.00546308)(0.419678,-0.00550627)(0.419691,-0.00557199)(0.419704,-0.00561534)(0.419717,-0.00568168)(0.41973,-0.00572519)(0.419743,-0.00579213)(0.419756,-0.00583581)(0.419769,-0.00590338)(0.419782,-0.00594722)(0.419796,-0.0060154)(0.419809,-0.00605942)(0.419822,-0.00612823)(0.419836,-0.00617241)(0.419849,-0.00624185)(0.419863,-0.0062862)(0.419876,-0.00635627)(0.41989,-0.0064008)(0.419903,-0.00647151)(0.419917,-0.00651621)(0.419931,-0.00658757)(0.419945,-0.00663244)(0.419959,-0.00670444)(0.419972,-0.00674949)(0.419986,-0.00682215)(0.42,-0.00686738)(0.420014,-0.00694069)(0.420029,-0.0069861)(0.420043,-0.00706007)(0.420057,-0.00710566)(0.420071,-0.0071803)(0.420085,-0.00722607)(0.4201,-0.00730138)(0.420114,-0.00734733)(0.420129,-0.00742333)(0.420143,-0.00746946)(0.420158,-0.00754613)(0.420172,-0.00759245)(0.420187,-0.00766982)(0.420202,-0.00771632)(0.420216,-0.00779438)(0.420231,-0.00784107)(0.420246,-0.00791982)(0.420261,-0.0079667)(0.420276,-0.00804616)(0.420291,-0.00809323)(0.420306,-0.00817339)(0.420321,-0.00822066)(0.420336,-0.00830153)(0.420352,-0.00834899)(0.420367,-0.00843058)(0.420382,-0.00847824)(0.420398,-0.00856055)(0.420413,-0.0086084)(0.420429,-0.00869144)(0.420444,-0.00873949)(0.42046,-0.00882326)(0.420476,-0.00887152)(0.420491,-0.00895603)(0.420507,-0.00900448)(0.420523,-0.00908973)(0.420539,-0.00913839)(0.420555,-0.00922439)(0.420571,-0.00927325)(0.420587,-0.00936001)(0.420603,-0.00940908)(0.420619,-0.0094966)(0.420636,-0.00954587)(0.420652,-0.00963415)(0.420668,-0.00968364)(0.420685,-0.00977269)(0.420701,-0.00982239)(0.420718,-0.00991222)(0.420734,-0.00996213)(0.420751,-0.0100527)(0.420768,-0.0101029)(0.420785,-0.0101943)(0.420801,-0.0102446)(0.420818,-0.0103368)(0.420835,-0.0103873)(0.420852,-0.0104803)(0.42087,-0.0105311)(0.420887,-0.0106249)(0.420904,-0.0106759)(0.420921,-0.0107705)(0.420939,-0.0108217)(0.420956,-0.0109172)(0.420973,-0.0109686)(0.420991,-0.0110649)(0.421009,-0.0111165)(0.421026,-0.0112136)(0.421044,-0.0112655)(0.421062,-0.0113634)(0.42108,-0.0114155)(0.421098,-0.0115143)(0.421116,-0.0115666)(0.421134,-0.0116662)(0.421152,-0.0117188)(0.42117,-0.0118193)(0.421188,-0.0118721)(0.421206,-0.0119734)(0.421225,-0.0120265)(0.421243,-0.0121287)(0.421262,-0.012182)(0.42128,-0.012285)(0.421299,-0.0123385)(0.421318,-0.0124425)(0.421336,-0.0124963)(0.421355,-0.0126011)(0.421374,-0.0126551)(0.421393,-0.0127608)(0.421412,-0.0128151)(0.421431,-0.0129217)(0.421451,-0.0129762)(0.42147,-0.0130837)(0.421489,-0.0131385)(0.421509,-0.0132469)(0.421528,-0.0133019)(0.421548,-0.0134112)(0.421567,-0.0134665)(0.421587,-0.0135768)(0.421607,-0.0136323)(0.421626,-0.0137435)(0.421646,-0.0137993)(0.421666,-0.0139114)(0.421686,-0.0139674)(0.421706,-0.0140805)(0.421727,-0.0141368)(0.421747,-0.0142509)(0.421767,-0.0143074)(0.421788,-0.0144224)(0.421808,-0.0144792)(0.421829,-0.0145952)(0.421849,-0.0146523)(0.42187,-0.0147692)(0.421891,-0.0148266)(0.421912,-0.0149445)(0.421933,-0.0150021)(0.421954,-0.015121)(0.421975,-0.0151789)(0.421996,-0.0152988)(0.422017,-0.015357)(0.422038,-0.0154779)(0.42206,-0.0155364)(0.422081,-0.0156583)(0.422103,-0.015717)(0.422124,-0.0158399)(0.422146,-0.015899)(0.422168,-0.0160229)(0.42219,-0.0160822)(0.422212,-0.0162072)(0.422234,-0.0162668)(0.422256,-0.0163928)(0.422278,-0.0164527)(0.4223,-0.0165797)(0.422323,-0.0166399)(0.422345,-0.016768)(0.422368,-0.0168285)(0.42239,-0.0169577)(0.422413,-0.0170184)(0.422436,-0.0171487)(0.422458,-0.0172097)(0.422481,-0.0173411)(0.422504,-0.0174024)(0.422527,-0.0175348)(0.422551,-0.0175965)(0.422574,-0.01773)(0.422597,-0.017792)(0.422621,-0.0179266)(0.422644,-0.0179889)(0.422668,-0.0181246)(0.422691,-0.0181872)(0.422715,-0.018324)(0.422739,-0.0183869)(0.422763,-0.0185249)(0.422787,-0.0185881)(0.422811,-0.0187272)(0.422835,-0.0187907)(0.42286,-0.0189309)(0.422884,-0.0189948)(0.422909,-0.0191362)(0.422933,-0.0192004)(0.422958,-0.0193429)(0.422982,-0.0194074)(0.423007,-0.0195511)(0.423032,-0.019616)(0.423057,-0.0197609)(0.423082,-0.019826)(0.423108,-0.0199721)(0.423133,-0.0200376)(0.423158,-0.0201849)(0.423184,-0.0202507)(0.423209,-0.0203992)(0.423235,-0.0204653)(0.423261,-0.020615)(0.423287,-0.0206815)(0.423313,-0.0208324)(0.423339,-0.0208993)(0.423365,-0.0210514)(0.423391,-0.0211186)(0.423417,-0.021272)(0.423444,-0.0213396)(0.42347,-0.0214942)(0.423497,-0.0215621)(0.423524,-0.021718)(0.42355,-0.0217862)(0.423577,-0.0219434)(0.423604,-0.022012)(0.423632,-0.0221705)(0.423659,-0.0222394)(0.423686,-0.0223991)(0.423713,-0.0224685)(0.423741,-0.0226295)(0.423769,-0.0226992)(0.423796,-0.0228615)(0.423824,-0.0229316)(0.423852,-0.0230952)(0.42388,-0.0231657)(0.423908,-0.0233306)(0.423937,-0.0234015)(0.423965,-0.0235678)(0.423993,-0.023639)(0.424022,-0.0238066)(0.424051,-0.0238782)(0.424079,-0.0240472)(0.424108,-0.0241191)(0.424137,-0.0242895)(0.424166,-0.0243619)(0.424195,-0.0245336)(0.424225,-0.0246063)(0.424254,-0.0247795)(0.424284,-0.0248526)(0.424313,-0.0250271)(0.424343,-0.0251007)(0.424373,-0.0252766)(0.424403,-0.0253505)(0.424433,-0.0255279)(0.424463,-0.0256022)(0.424493,-0.025781)(0.424524,-0.0258557)(0.424554,-0.0260359)(0.424585,-0.0261111)(0.424616,-0.0262928)(0.424646,-0.0263683)(0.424677,-0.0265515)(0.424709,-0.0266274)(0.42474,-0.026812)(0.424771,-0.0268884)(0.424802,-0.0270745)(0.424834,-0.0271513)(0.424866,-0.0273389)(0.424897,-0.0274162)(0.424929,-0.0276052)(0.424961,-0.0276829)(0.424994,-0.0278735)(0.425026,-0.0279516)(0.425058,-0.0281438)(0.425091,-0.0282223)(0.425123,-0.028416)(0.425156,-0.028495)(0.425189,-0.0286902)(0.425222,-0.0287696)(0.425255,-0.0289664)(0.425288,-0.0290463)(0.425322,-0.0292447)(0.425355,-0.029325)(0.425389,-0.0295249)(0.425422,-0.0296057)(0.425456,-0.0298073)(0.42549,-0.0298885)(0.425524,-0.0300917)(0.425559,-0.0301734)(0.425593,-0.0303782)(0.425627,-0.0304603)(0.425662,-0.0306668)(0.425697,-0.0307494)(0.425732,-0.0309575)(0.425767,-0.0310406)(0.425802,-0.0312503)(0.425837,-0.0313339)(0.425873,-0.0315453)(0.425908,-0.0316294)(0.425944,-0.0318425)(0.42598,-0.0319271)(0.426016,-0.0321419)(0.426052,-0.0322269)(0.426088,-0.0324434)(0.426124,-0.032529)(0.426161,-0.0327472)(0.426197,-0.0328332)(0.426234,-0.0330532)(0.426271,-0.0331398)(0.426308,-0.0333615)(0.426345,-0.0334485)(0.426382,-0.033672)(0.42642,-0.0337596)(0.426457,-0.0339849)(0.426495,-0.034073)(0.426533,-0.0343)(0.426571,-0.0343886)(0.426609,-0.0346175)(0.426648,-0.0347066)(0.426686,-0.0349373)(0.426725,-0.035027)(0.426763,-0.0352595)(0.426802,-0.0353497)(0.426841,-0.035584)(0.42688,-0.0356748)(0.42692,-0.035911)(0.426959,-0.0360023)(0.426999,-0.0362404)(0.427039,-0.0363322)(0.427079,-0.0365722)(0.427119,-0.0366645)(0.427159,-0.0369065)(0.427199,-0.0369994)(0.42724,-0.0372432)(0.42728,-0.0373367)(0.427321,-0.0375824)(0.427362,-0.0376765)(0.427403,-0.0379242)(0.427445,-0.0380188)(0.427486,-0.0382685)(0.427528,-0.0383637)(0.42757,-0.0386154)(0.427612,-0.0387111)(0.427654,-0.0389648)(0.427696,-0.0390611)(0.427738,-0.0393168)(0.427781,-0.0394138)(0.427824,-0.0396715)(0.427867,-0.039769)(0.42791,-0.0400287)(0.427953,-0.0401269)(0.427996,-0.0403887)(0.42804,-0.0404874)(0.428084,-0.0407513)(0.428127,-0.0408507)(0.428171,-0.0411166)(0.428216,-0.0412166)(0.42826,-0.0414847)(0.428305,-0.0415853)(0.428349,-0.0418555)(0.428394,-0.0419567)(0.428439,-0.042229)(0.428485,-0.0423309)(0.42853,-0.0426054)(0.428576,-0.0427079)(0.428621,-0.0429845)(0.428667,-0.0430877)(0.428713,-0.0433665)(0.42876,-0.0434703)(0.428806,-0.0437514)(0.428853,-0.0438558)(0.4289,-0.0441391)(0.428947,-0.0442442)(0.428994,-0.0445298)(0.429041,-0.0446355)(0.429089,-0.0449233)(0.429137,-0.0450298)(0.429184,-0.0453198)(0.429233,-0.0454269)(0.429281,-0.0457193)(0.429329,-0.0458271)(0.429378,-0.0461218)(0.429427,-0.0462303)(0.429476,-0.0465273)(0.429525,-0.0466365)(0.429574,-0.0469359)(0.429624,-0.0470457)(0.429674,-0.0473475)(0.429724,-0.0474581)(0.429774,-0.0477622)(0.429824,-0.0478735)(0.429875,-0.04818)(0.429926,-0.0482921)(0.429977,-0.048601)(0.430028,-0.0487138)(0.430079,-0.0490252)(0.430131,-0.0491387)(0.430182,-0.0494526)(0.430234,-0.0495668)(0.430287,-0.0498832)(0.430339,-0.0499981)(0.430391,-0.050317)(0.430444,-0.0504327)(0.430497,-0.0507541)(0.43055,-0.0508706)(0.430604,-0.0511945)(0.430657,-0.0513118)(0.430711,-0.0516383)(0.430765,-0.0517563)(0.430819,-0.0520854)(0.430874,-0.0522042)(0.430928,-0.0525359)(0.430983,-0.0526555)(0.431038,-0.0529898)(0.431094,-0.0531102)(0.431149,-0.0534472)(0.431205,-0.0535684)(0.431261,-0.053908)(0.431317,-0.05403)(0.431373,-0.0543724)(0.43143,-0.0544952)(0.431487,-0.0548402)(0.431544,-0.0549639)(0.431601,-0.0553116)(0.431658,-0.0554361)(0.431716,-0.0557867)(0.431774,-0.055912)(0.431832,-0.0562653)(0.43189,-0.0563915)(0.431949,-0.0567476)(0.432008,-0.0568746)(0.432067,-0.0572335)(0.432126,-0.0573614)(0.432186,-0.0577232)(0.432246,-0.057852)(0.432306,-0.0582166)(0.432366,-0.0583462)(0.432426,-0.0587138)(0.432487,-0.0588443)(0.432548,-0.0592148)(0.432609,-0.0593462)(0.432671,-0.0597196)(0.432732,-0.0598519)(0.432794,-0.0602283)(0.432856,-0.0603615)(0.432919,-0.0607408)(0.432981,-0.060875)(0.433044,-0.0612574)(0.433107,-0.0613925)(0.433171,-0.0617778)(0.433234,-0.0619139)(0.433298,-0.0623023)(0.433362,-0.0624393)(0.433427,-0.0628309)(0.433492,-0.0629688)(0.433556,-0.0633634)(0.433622,-0.0635023)(0.433687,-0.0639001)(0.433753,-0.06404)(0.433819,-0.064441)(0.433885,-0.0645818)(0.433951,-0.064986)(0.434018,-0.0651278)(0.434085,-0.0655352)(0.434152,-0.065678)(0.43422,-0.0660886)(0.434288,-0.0662325)(0.434356,-0.0666463)(0.434424,-0.0667912)(0.434493,-0.0672084)(0.434562,-0.0673543)(0.434631,-0.0677748)(0.434701,-0.0679218)(0.43477,-0.0683456)(0.43484,-0.0684936)(0.434911,-0.0689208)(0.434981,-0.0690699)(0.435052,-0.0695005)(0.435123,-0.0696507)(0.435195,-0.0700847)(0.435266,-0.0702359)(0.435338,-0.0706735)(0.435411,-0.0708258)(0.435483,-0.0712668)(0.435556,-0.0714202)(0.435629,-0.0718648)(0.435703,-0.0720193)(0.435777,-0.0724674)(0.435851,-0.072623)(0.435925,-0.0730747)(0.436,-0.0732315)(0.436075,-0.0736868)(0.43615,-0.0738447)(0.436226,-0.0743036)(0.436301,-0.0744627)(0.436378,-0.0749253)(0.436454,-0.0750856)(0.436531,-0.0755519)(0.436608,-0.0757133)(0.436686,-0.0761834)(0.436763,-0.076346)(0.436841,-0.0768198)(0.43692,-0.0769836)(0.436998,-0.0774612)(0.437078,-0.0776263)(0.437157,-0.0781077)(0.437237,-0.078274)(0.437317,-0.0787593)(0.437397,-0.0789268)(0.437478,-0.079416)(0.437559,-0.0795847)(0.43764,-0.0800779)(0.437722,-0.0802479)(0.437803,-0.080745)(0.437886,-0.0809163)(0.437968,-0.0814174)(0.438051,-0.0815899)(0.438135,-0.0820951)(0.438219,-0.082269)(0.438303,-0.0827781)(0.438387,-0.0829533)(0.438472,-0.0834666)(0.438557,-0.0836432)(0.438642,-0.0841606)(0.438728,-0.0843385)(0.438814,-0.0848601)(0.438901,-0.0850393)(0.438987,-0.0855651)(0.439075,-0.0857457)(0.439162,-0.0862757)(0.43925,-0.0864577)(0.439338,-0.086992)(0.439427,-0.0871754)(0.439516,-0.0877141)(0.439605,-0.0878988)(0.439695,-0.0884419)(0.439785,-0.0886281)(0.439876,-0.0891755)(0.439967,-0.0893631)(0.440058,-0.089915)(0.44015,-0.090104)(0.440242,-0.0906604)(0.440334,-0.0908509)(0.440427,-0.0914117)(0.44052,-0.0916038)(0.440614,-0.0921692)(0.440708,-0.0923627)(0.440802,-0.0929327)(0.440897,-0.0931277)(0.440992,-0.0937023)(0.441088,-0.0938989)(0.441184,-0.0944782)(0.44128,-0.0946763)(0.441377,-0.0952603)(0.441474,-0.09546)(0.441571,-0.0960488)(0.441669,-0.09625)(0.441768,-0.0968436)(0.441867,-0.0970465)(0.441966,-0.0976448)(0.442066,-0.0978493)(0.442166,-0.0984526)(0.442266,-0.0986587)(0.442367,-0.0992669)(0.442469,-0.0994746)(0.44257,-0.100088)(0.442673,-0.100297)(0.442775,-0.100915)(0.442878,-0.101126)(0.442982,-0.10175)(0.443086,-0.101963)(0.44319,-0.102591)(0.443295,-0.102805)(0.443401,-0.103439)(0.443506,-0.103655)(0.443613,-0.104294)(0.443719,-0.104512)(0.443826,-0.105156)(0.443934,-0.105376)(0.444042,-0.106025)(0.444151,-0.106246)(0.44426,-0.106901)(0.444369,-0.107124)(0.444479,-0.107784)(0.444589,-0.108009)(0.4447,-0.108675)(0.444812,-0.108902)(0.444923,-0.109573)(0.445036,-0.109802)(0.445149,-0.110478)(0.445262,-0.110709)(0.445376,-0.111391)(0.44549,-0.111624)(0.445605,-0.112311)(0.44572,-0.112546)(0.445836,-0.113239)(0.445952,-0.113476)(0.446069,-0.114175)(0.446186,-0.114414)(0.446304,-0.115119)(0.446422,-0.115359)(0.446541,-0.11607)(0.446661,-0.116313)(0.44678,-0.117029)(0.446901,-0.117274)(0.447022,-0.117996)(0.447143,-0.118243)(0.447265,-0.118972)(0.447388,-0.119221)(0.447511,-0.119955)(0.447635,-0.120206)(0.447759,-0.120947)(0.447884,-0.1212)(0.448009,-0.121947)(0.448135,-0.122202)(0.448261,-0.122956)(0.448388,-0.123213)(0.448516,-0.123973)(0.448644,-0.124232)(0.448772,-0.124998)(0.448901,-0.12526)(0.449031,-0.126032)(0.449162,-0.126297)(0.449293,-0.127075)(0.449424,-0.127342)(0.449556,-0.128127)(0.449689,-0.128396)(0.449822,-0.129188)(0.449956,-0.129459)(0.450091,-0.130257)(0.450226,-0.130531)(0.450362,-0.131336)(0.450498,-0.131612)(0.450635,-0.132424)(0.450773,-0.132703)(0.450911,-0.133522)(0.45105,-0.133802)(0.451189,-0.134628)(0.451329,-0.134912)(0.45147,-0.135744)(0.451611,-0.13603)(0.451753,-0.13687)(0.451896,-0.137158)(0.452039,-0.138006)(0.452183,-0.138296)(0.452328,-0.139151)(0.452473,-0.139444)(0.452619,-0.140306)(0.452765,-0.140602)(0.452913,-0.141471)(0.453061,-0.14177)(0.453209,-0.142646)(0.453359,-0.142947)(0.453509,-0.143831)(0.453659,-0.144135)(0.453811,-0.145027)(0.453963,-0.145334)(0.454116,-0.146233)(0.454269,-0.146543)(0.454423,-0.147449)(0.454578,-0.147762)(0.454734,-0.148676)(0.45489,-0.148992)(0.455047,-0.149914)(0.455205,-0.150233)(0.455364,-0.151163)(0.455523,-0.151484)(0.455683,-0.152423)(0.455844,-0.152747)(0.456005,-0.153693)(0.456168,-0.154021)(0.456331,-0.154975)(0.456494,-0.155306)(0.456659,-0.156268)(0.456824,-0.156602)(0.456991,-0.157573)(0.457157,-0.15791)(0.457325,-0.158889)(0.457494,-0.159229)(0.457663,-0.160217)(0.457833,-0.16056)(0.458004,-0.161557)(0.458176,-0.161903)(0.458348,-0.162909)(0.458522,-0.163258)(0.458696,-0.164272)(0.458871,-0.164625)(0.459047,-0.165648)(0.459224,-0.166005)(0.459401,-0.167037)(0.45958,-0.167396)(0.459759,-0.168437)(0.459939,-0.1688)(0.46012,-0.169851)(0.460302,-0.170217)(0.460485,-0.171277)(0.460669,-0.171647)(0.460853,-0.172716)(0.461039,-0.17309)(0.461225,-0.174168)(0.461412,-0.174545)(0.4616,-0.175633)(0.461789,-0.176014)(0.46198,-0.177112)(0.46217,-0.177497)(0.462362,-0.178604)(0.462555,-0.178993)(0.462749,-0.18011)(0.462944,-0.180502)(0.463139,-0.181629)(0.463336,-0.182026)(0.463534,-0.183163)(0.463732,-0.183563)(0.463932,-0.18471)(0.464132,-0.185115)(0.464334,-0.186272)(0.464537,-0.186681)(0.46474,-0.187849)(0.464945,-0.188261)(0.465151,-0.18944)(0.465357,-0.189856)(0.465565,-0.191045)(0.465774,-0.191466)(0.465983,-0.192666)(0.466194,-0.193091)(0.466406,-0.194302)(0.466619,-0.194731)(0.466833,-0.195953)(0.467048,-0.196387)(0.467265,-0.19762)(0.467482,-0.198058)(0.4677,-0.199302)(0.46792,-0.199744)(0.468141,-0.201)(0.468362,-0.201447)(0.468585,-0.202714)(0.468809,-0.203166)(0.469035,-0.204445)(0.469261,-0.204901)(0.469489,-0.206191)(0.469717,-0.206653)(0.469947,-0.207955)(0.470178,-0.208421)(0.470411,-0.209735)(0.470644,-0.210206)(0.470879,-0.211533)(0.471115,-0.212009)(0.471352,-0.213347)(0.47159,-0.213828)(0.47183,-0.21518)(0.472071,-0.215666)(0.472313,-0.217029)(0.472557,-0.217521)(0.472801,-0.218897)(0.473047,-0.219394)(0.473295,-0.220783)(0.473543,-0.221285)(0.473794,-0.222687)(0.474045,-0.223194)(0.474297,-0.22461)(0.474551,-0.225123)(0.474807,-0.226551)(0.475063,-0.22707)(0.475322,-0.228512)(0.475581,-0.229036)(0.475842,-0.230492)(0.476104,-0.231022)(0.476368,-0.232492)(0.476633,-0.233027)(0.4769,-0.234511)(0.477168,-0.235052)(0.477437,-0.23655)(0.477708,-0.237098)(0.477981,-0.23861)(0.478254,-0.239164)(0.47853,-0.24069)(0.478807,-0.24125)(0.479085,-0.242791)(0.479365,-0.243358)(0.479647,-0.244914)(0.47993,-0.245486)(0.480214,-0.247057)(0.480501,-0.247636)(0.480789,-0.249223)(0.481078,-0.249808)(0.481369,-0.25141)(0.481662,-0.252002)(0.481956,-0.25362)(0.482252,-0.254219)(0.48255,-0.255852)(0.482849,-0.256458)(0.48315,-0.258107)(0.483453,-0.25872)(0.483757,-0.260385)(0.484063,-0.261005)(0.484371,-0.262687)(0.484681,-0.263314)(0.484992,-0.265013)(0.485306,-0.265647)(0.485621,-0.267362)(0.485937,-0.268005)(0.486256,-0.269737)(0.486577,-0.270387)(0.486899,-0.272136)(0.487223,-0.272793)(0.48755,-0.27456)(0.487878,-0.275226)(0.488208,-0.27701)(0.488539,-0.277684)(0.488873,-0.279486)(0.489209,-0.280167)(0.489547,-0.281988)(0.489887,-0.282678)(0.490229,-0.284517)(0.490572,-0.285215)(0.490918,-0.287073)(0.491266,-0.287779)(0.491616,-0.289656)(0.491968,-0.290371)(0.492323,-0.292267)(0.492679,-0.292991)(0.493037,-0.294907)(0.493398,-0.29564)(0.493761,-0.297575)(0.494126,-0.298317)(0.494493,-0.300272)(0.494863,-0.301023)(0.495235,-0.302998)(0.495609,-0.303759)(0.495985,-0.305755)(0.496364,-0.306525)(0.496745,-0.308542)(0.497128,-0.309322)(0.497514,-0.31136)(0.497902,-0.31215)(0.498293,-0.314209)(0.498686,-0.31501)(0.499082,-0.317091)(0.49948,-0.317901)(0.49988,-0.320004)(0.500283,-0.320825)(0.500689,-0.32295)(0.501097,-0.323782)(0.501508,-0.32593)(0.501922,-0.326773)(0.502338,-0.328944)(0.502756,-0.329798)(0.503178,-0.331992)(0.503602,-0.332857)(0.504029,-0.335075)(0.504459,-0.335951)(0.504891,-0.338193)(0.505326,-0.339082)(0.505765,-0.341348)(0.506206,-0.342248)(0.50665,-0.344539)(0.507097,-0.345452)(0.507547,-0.347768)(0.507999,-0.348693)(0.508455,-0.351035)(0.508914,-0.351972)(0.509376,-0.35434)(0.509841,-0.35529)(0.510309,-0.357684)(0.510781,-0.358648)(0.511255,-0.361068)(0.511733,-0.362045)(0.512214,-0.364493)(0.512698,-0.365484)(0.513186,-0.367959)(0.513677,-0.368963)(0.514172,-0.371467)(0.514669,-0.372486)(0.515171,-0.375017)(0.515675,-0.376051)(0.516184,-0.378611)(0.516696,-0.379659)(0.517211,-0.38225)(0.51773,-0.383313)(0.518253,-0.385933)(0.518779,-0.387011)(0.51931,-0.389662)(0.519844,-0.390756)(0.520382,-0.393437)(0.520923,-0.394547)(0.521469,-0.39726)(0.522019,-0.398387)(0.522572,-0.401131)(0.52313,-0.402275)(0.523692,-0.405052)(0.524257,-0.406212)(0.524827,-0.409022)(0.525401,-0.4102)(0.52598,-0.413044)(0.526563,-0.41424)(0.52715,-0.417117)(0.527741,-0.418331)(0.528337,-0.421244)(0.528938,-0.422477)(0.529543,-0.425424)(0.530152,-0.426676)(0.530767,-0.42966)(0.531386,-0.430931)(0.532009,-0.433952)(0.532638,-0.435243)(0.533271,-0.438301)(0.53391,-0.439612)(0.534553,-0.442708)(0.535201,-0.444041)(0.535855,-0.447175)(0.536513,-0.448529)(0.537177,-0.451703)(0.537846,-0.453078)(0.538521,-0.456292)(0.539201,-0.45769)(0.539886,-0.460945)(0.540577,-0.462366)(0.541274,-0.465663)(0.541976,-0.467107)(0.542684,-0.470446)(0.543397,-0.471914)(0.544117,-0.475297)(0.544842,-0.476789)(0.545574,-0.480216)(0.546312,-0.481734)(0.547056,-0.485206)(0.547806,-0.486749)(0.548563,-0.490267)(0.549326,-0.491837)(0.550095,-0.495402)(0.550871,-0.496999)(0.551654,-0.500611)(0.552443,-0.502236)(0.55324,-0.505897)(0.554043,-0.507551)(0.554854,-0.511262)(0.555671,-0.512944)(0.556496,-0.516707)(0.557328,-0.518419)(0.558168,-0.522233)(0.559015,-0.523977)(0.55987,-0.527844)(0.560732,-0.529619)(0.561603,-0.533541)(0.562481,-0.535348)(0.563368,-0.539325)(0.564262,-0.541165)(0.565165,-0.545199)(0.566076,-0.547074)(0.566996,-0.551166)(0.567925,-0.553076)(0.568862,-0.557227)(0.569808,-0.559173)(0.570764,-0.563385)(0.571728,-0.565368)(0.572703,-0.569642)(0.573686,-0.571663)(0.574679,-0.576001)(0.575682,-0.578062)(0.576695,-0.582464)(0.577717,-0.584566)(0.57875,-0.589035)(0.579793,-0.591178)(0.580848,-0.595715)(0.581912,-0.597901)(0.582988,-0.602509)(0.584074,-0.604739)(0.585172,-0.609418)(0.586281,-0.611694)(0.587403,-0.616446)(0.588535,-0.618769)(0.58968,-0.623597)(0.590837,-0.625968)(0.592006,-0.630874)(0.593188,-0.633295)(0.594383,-0.63828)(0.595591,-0.640752)(0.596812,-0.645819)(0.598046,-0.648345)(0.599295,-0.653495)(0.600557,-0.656076)(0.601834,-0.661312)(0.603125,-0.66395)(0.604431,-0.669274)(0.605751,-0.671971)(0.607088,-0.677387)(0.608439,-0.680144)(0.609807,-0.685653)(0.611191,-0.688473)(0.612591,-0.694078)(0.614008,-0.696964)(0.615443,-0.702668)(0.616894,-0.705621)(0.618364,-0.711427)(0.619851,-0.71445)(0.621357,-0.720361)(0.622882,-0.723456)(0.624426,-0.729476)(0.62599,-0.732646)(0.627574,-0.738778)(0.629178,-0.742026)(0.630803,-0.748273)(0.632449,-0.751602)(0.634118,-0.757968)(0.635808,-0.761381)(0.637522,-0.767871)(0.639258,-0.77137)(0.641018,-0.777987)(0.642802,-0.781578)(0.644612,-0.788326)(0.646446,-0.792011)(0.648307,-0.798896)(0.650194,-0.802679)(0.652108,-0.809705)(0.65405,-0.813591)(0.656021,-0.820763)(0.65802,-0.824755)(0.66005,-0.832079)(0.662109,-0.836183)(0.664201,-0.843664)(0.666324,-0.847884)(0.66848,-0.855528)(0.67067,-0.85987)(0.672895,-0.867683)(0.675154,-0.872152)(0.677452,-0.880142)(0.679785,-0.884745)(0.682158,-0.892918)(0.684569,-0.89766)(0.687022,-0.906025)(0.689515,-0.910913)(0.692053,-0.919477)(0.694633,-0.924518)(0.69726,-0.93329)(0.699932,-0.938492)(0.702653,-0.947481)(0.705422,-0.952854)(0.708244,-0.96207)(0.711117,-0.96762)(0.714046,-0.977074)(0.717028,-0.982813)(0.72007,-0.992515)(0.72317,-0.998452)(0.726332,-1.00842)(0.729556,-1.01456)(0.732848,-1.0248)(0.736205,-1.03117)(0.739635,-1.04169)(0.743134,-1.0483)(0.746711,-1.05913)(0.750364,-1.06598)(0.754099,-1.07713)(0.757915,-1.08424)(0.761821,-1.09573)(0.765814,-1.10313)(0.769903,-1.11497)(0.774086,-1.12267)(0.778373,-1.13489)(0.782763,-1.14291)(0.787264,-1.15553)(0.791877,-1.16389)(0.796612,-1.17694)(0.801468,-1.18567)(0.806456,-1.19917)(0.811577,-1.20829)(0.816841,-1.22228)(0.822252,-1.23182)(0.82782,-1.24633)(0.833548,-1.25632)(0.83945,-1.27139)(0.845529,-1.28188)(0.851797,-1.29753)(0.858263,-1.30856)(0.864939,-1.32486)(0.871836,-1.33646)(0.878965,-1.35346)(0.88634,-1.3657)(0.893975,-1.38344)(0.901888,-1.39637)(0.910092,-1.41493)(0.91861,-1.42862)(0.927456,-1.44807)(0.93666,-1.4626)(0.946235,-1.48303)(0.956222,-1.49847)(0.96663,-1.51997)(0.977516,-1.53644)(0.988884,-1.55913)(1.00081,-1.57674)(1.01329,-1.60073)(1.02643,-1.61963)(1.04022,-1.64508)(1.05479,-1.66543)(1.07012,-1.69251)(1.0864,-1.7145)(1.10357,-1.74342)(1.1219,-1.76729)(1.1413,-1.79828)(1.16215,-1.82431)(1.18426,-1.85766)(1.20824,-1.88622)(1.23374,-1.92226)(1.26167,-1.95376)(1.29143,-1.99291)(1.32447,-2.02791)(1.35968,-2.07062)(1.39948,-2.10982)(1.44179,-2.15663)(1.49078,-2.20095)(1.54247,-2.25241)(1.60432,-2.30302)(1.66849,-2.35966)(1.74882,-2.41801)(1.82964,-2.48013)(1.93668,-2.5475)(2.03947,-2.61487)(2.183,-2.69073)(2.31453,-2.76192)(2.48153,-2.8337)(2.63989,-2.89964)(2.86318,-2.97173)(3.05575,-3.02779)(3.27017,-3.07238)(3.48254,-3.10948)(3.72266,-3.13551)(3.95397,-3.15507)(4.18305,-3.16295)(4.41257,-3.1696)(4.648,-3.1687)(4.8842,-3.1695)(5,-3.16753) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (0,-3.15)(1.33802e-11,-3.15)(8.0281e-11,-3.15)(2.4451e-10,-3.15)(4.47024e-10,-3.15)(7.27655e-10,-3.15)(1.1062e-09,-3.15)(1.6132e-09,-3.15)(2.29065e-09,-3.15)(3.19581e-09,-3.15)(4.4065e-09,-3.15)(6.02824e-09,-3.15)(8.20413e-09,-3.15)(1.11282e-08,-3.15)(1.50638e-08,-3.15)(2.0368e-08,-3.15)(2.7526e-08,-3.15)(3.71963e-08,-3.15)(5.02734e-08,-3.15)(6.79727e-08,-3.15)(9.19462e-08,-3.15)(1.24439e-07,-3.15)(1.68503e-07,-3.15)(2.28288e-07,-3.15)(3.09438e-07,-3.15)(4.19628e-07,-3.15)(5.69294e-07,-3.15)(7.72634e-07,-3.15)(1.04896e-06,-3.15)(1.42454e-06,-3.15)(1.93512e-06,-3.15)(2.62931e-06,-3.15)(3.57325e-06,-3.15)(4.85693e-06,-3.15)(6.60282e-06,-3.15)(8.97755e-06,-3.15)(1.22079e-05,-3.15)(1.66026e-05,-3.15)(2.25816e-05,-3.15)(2.66473e-05,-3.15)(2.94855e-05,-3.15)(3.14018e-05,-3.15)(3.2718e-05,-3.15)(3.36167e-05,-3.15)(3.42336e-05,-3.15)(3.46568e-05,-3.15)(3.49477e-05,-3.15)(3.51478e-05,-3.15)(3.52856e-05,-3.15)(3.53805e-05,-3.15)(3.54459e-05,-3.15)(3.54911e-05,-3.15)(3.55223e-05,-3.15)(3.55438e-05,-3.15)(3.55588e-05,-3.15)(3.55691e-05,-3.15)(3.55763e-05,-3.15)(3.55813e-05,-3.15)(3.55847e-05,-3.15)(3.55872e-05,-3.15)(3.55889e-05,-3.15)(3.55901e-05,-3.15)(3.55909e-05,-3.15)(3.55915e-05,-3.15)(3.55919e-05,-3.15)(3.55922e-05,-3.15)(3.55924e-05,-3.15)(3.55925e-05,-3.15)(3.55926e-05,-3.15)(3.55927e-05,-3.15)(3.55928e-05,-3.15)(3.55931e-05,-3.15)(3.55934e-05,-3.15)(3.55938e-05,-3.15)(3.55943e-05,-3.15)(3.5595e-05,-3.15)(3.5596e-05,-3.15)(3.55973e-05,-3.15)(3.55991e-05,-3.15)(3.56014e-05,-3.15)(3.56046e-05,-3.15)(3.56089e-05,-3.15)(3.56147e-05,-3.15)(3.56224e-05,-3.15)(3.5633e-05,-3.15)(3.56472e-05,-3.15)(3.56664e-05,-3.15)(3.56925e-05,-3.15)(3.57279e-05,-3.15)(3.57759e-05,-3.15)(3.58409e-05,-3.15)(3.59292e-05,-3.15)(3.60489e-05,-3.15)(3.62115e-05,-3.15)(3.64323e-05,-3.15)(3.6732e-05,-3.15)(3.7139e-05,-3.15)(3.76917e-05,-3.15)(3.84422e-05,-3.15)(3.94615e-05,-3.15)(4.08458e-05,-3.15)(4.27259e-05,-3.15)(4.52798e-05,-3.15)(4.87497e-05,-3.15)(5.34659e-05,-3.15)(5.98799e-05,-3.15)(6.8615e-05,-3.15)(8.05488e-05,-3.15)(9.69949e-05,-3.15)(0.000120284,-3.15)(0.000156839,-3.15)(0.000211451,-3.15)(0.000257285,-3.15)(0.000320543,-3.15)(0.000382868,-3.15)(0.000472292,-3.15)(0.000529414,-3.15)(0.000569138,-3.15)(0.000595588,-3.15)(0.000613676,-3.15)(0.000625932,-3.15)(0.000634307,-3.15)(0.000640029,-3.15)(0.000643953,-3.15)(0.000646648,-3.15)(0.000648504,-3.15)(0.000649784,-3.15)(0.000650671,-3.15)(0.000651285,-3.15)(0.000651713,-3.15)(0.000652011,-3.15)(0.000652219,-3.15)(0.000652365,-3.15)(0.000652468,-3.15)(0.00065254,-3.15)(0.00065259,-3.15)(0.000652624,-3.15)(0.000652642,-3.15)(0.000652655,-3.15)(0.000652668,-3.15)(0.000652693,-3.15)(0.000652727,-3.15)(0.000652774,-3.15)(0.000652836,-3.15)(0.00065292,-3.15)(0.000653031,-3.15)(0.00065318,-3.15)(0.000653379,-3.15)(0.000653645,-3.15)(0.000654001,-3.15)(0.000654479,-3.15)(0.000655121,-3.15)(0.000655984,-3.15)(0.000657146,-3.15)(0.000658709,-3.15)(0.000660814,-3.15)(0.00066365,-3.15)(0.000667467,-3.15)(0.000672607,-3.15)(0.00067952,-3.15)(0.000688812,-3.15)(0.000701284,-3.15)(0.000718,-3.15)(0.000740357,-3.15)(0.000770184,-3.15)(0.000809855,-3.15)(0.000862429,-3.15)(0.00093183,-3.15)(0.00102309,-3.15)(0.0011427,-3.15)(0.00129937,-3.15)(0.00150642,-3.15)(0.00170922,-3.15)(0.00181062,-3.15)(0.00191202,-3.15)(0.00201557,-3.15)(0.00210444,-3.15)(0.00218756,-3.15)(0.00227771,-3.15)(0.00237798,-3.15)(0.00247491,-3.15)(0.00256332,-3.15)(0.00264979,-3.15)(0.002743,-3.15)(0.00284076,-3.15)(0.00293492,-3.15)(0.00302361,-3.15)(0.00311316,-3.15)(0.00320746,-3.15)(0.00330348,-3.15)(0.00339598,-3.15)(0.00348595,-3.15)(0.00357743,-3.15)(0.00367206,-3.15)(0.00376666,-3.15)(0.00385886,-3.15)(0.00394992,-3.15)(0.00404269,-3.15)(0.00413715,-3.15)(0.00423106,-3.15)(0.00432329,-3.15)(0.0044154,-3.15)(0.00450884,-3.15)(0.00460312,-3.15)(0.00469663,-3.15)(0.00478923,-3.15)(0.00488208,-3.15)(0.00497591,-3.15)(0.00506999,-3.15)(0.00516342,-3.15)(0.00525642,-3.15)(0.0053498,-3.15)(0.00544381,-3.15)(0.00553777,-3.15)(0.00563128,-3.15)(0.00572462,-3.15)(0.00581838,-3.15)(0.00591243,-3.15)(0.00600637,-3.15)(0.00609996,-3.15)(0.00619362,-3.15)(0.00628753,-3.15)(0.00638162,-3.15)(0.00647549,-3.15)(0.00656923,-3.15)(0.006663,-3.15)(0.00675701,-3.15)(0.00685098,-3.15)(0.00694484,-3.15)(0.00703854,-3.15)(0.00713238,-3.15)(0.00722623,-3.15)(0.00732008,-3.15)(0.00741369,-3.15)(0.0075073,-3.15)(0.00760084,-3.15)(0.00769443,-3.15)(0.00778778,-3.15)(0.00788102,-3.15)(0.00797403,-3.15)(0.00806703,-3.15)(0.00815973,-3.15)(0.00825221,-3.15)(0.00834423,-3.15)(0.008436,-3.15)(0.00852722,-3.15)(0.00861793,-3.15)(0.00870767,-3.15)(0.00879648,-3.15)(0.00888379,-3.15)(0.0089693,-3.15)(0.00905183,-3.15)(0.00913041,-3.15)(0.00920312,-3.15)(0.00926852,-3.15)(0.00932539,-3.15)(0.00937458,-3.15)(0.00941747,-3.15)(0.00945543,-3.15)(0.00948847,-3.15)(0.00951659,-3.15)(0.00953034,-3.15)(0.00953848,-3.15)(0.00954662,-3.15)(0.00955942,-3.15)(0.00957222,-3.15)(0.00961445,-3.15)(0.00965654,-3.15)(0.00969389,-3.15)(0.00973304,-3.15)(0.00978249,-3.15)(0.00984406,-3.15)(0.00991023,-3.15)(0.00997769,-3.15)(0.0100515,-3.15)(0.0101385,-3.15)(0.010239,-3.15)(0.0103482,-3.15)(0.0104629,-3.15)(0.0105843,-3.15)(0.0107084,-3.15)(0.0108237,-3.15)(0.0109252,-3.15)(0.0110211,-3.15)(0.0111219,-3.15)(0.0112291,-3.15)(0.0113349,-3.15)(0.0114348,-3.15)(0.0115325,-3.15)(0.0116334,-3.15)(0.0117375,-3.15)(0.0118403,-3.15)(0.0119399,-3.15)(0.0120388,-3.15)(0.0121399,-3.15)(0.0122424,-3.15)(0.0123439,-3.15)(0.0124437,-3.15)(0.0125434,-3.15)(0.0126445,-3.15)(0.0127462,-3.15)(0.0128471,-3.15)(0.0129471,-3.15)(0.0130473,-3.15)(0.0131484,-3.15)(0.0132497,-3.15)(0.0133504,-3.15)(0.0134507,-3.15)(0.0135513,-3.15)(0.0136523,-3.15)(0.0137534,-3.15)(0.0138541,-3.15)(0.0139547,-3.15)(0.0140554,-3.15)(0.0141565,-3.15)(0.0142575,-3.15)(0.0143584,-3.15)(0.0144591,-3.15)(0.0145601,-3.15)(0.0146612,-3.15)(0.0147623,-3.15)(0.0148632,-3.15)(0.0149643,-3.15)(0.0150654,-3.15)(0.0151666,-3.15)(0.0152677,-3.15)(0.0153689,-3.15)(0.01547,-3.15)(0.0155714,-3.15)(0.0156726,-3.15)(0.015774,-3.15)(0.0158753,-3.15)(0.0159767,-3.15)(0.016078,-3.15)(0.0161796,-3.15)(0.0162809,-3.15)(0.0163825,-3.15)(0.016484,-3.15)(0.0165856,-3.15)(0.0166871,-3.15)(0.0167888,-3.15)(0.0168904,-3.15)(0.0169918,-3.15)(0.0170922,-3.15)(0.0171928,-3.15)(0.0172939,-3.15)(0.0173955,-3.15)(0.0174967,-3.15)(0.0175976,-3.15)(0.0176985,-3.15)(0.0178,-3.15)(0.0179014,-3.15)(0.0180028,-3.15)(0.0181039,-3.15)(0.0182052,-3.15)(0.0183068,-3.15)(0.0184085,-3.15)(0.0185098,-3.15)(0.0186113,-3.15)(0.0187128,-3.15)(0.0188146,-3.15)(0.0189163,-3.15)(0.019018,-3.15)(0.0191196,-3.15)(0.0192214,-3.15)(0.0193232,-3.15)(0.0194252,-3.15)(0.0195269,-3.15)(0.0196289,-3.15)(0.0197308,-3.15)(0.0198329,-3.15)(0.0199348,-3.15)(0.0200369,-3.15)(0.0201389,-3.15)(0.0202411,-3.15)(0.0203432,-3.15)(0.0204454,-3.15)(0.0205476,-3.15)(0.0206499,-3.15)(0.0207521,-3.15)(0.0208545,-3.15)(0.0209568,-3.15)(0.0210592,-3.15)(0.0211615,-3.15)(0.0212641,-3.15)(0.0213665,-3.15)(0.021469,-3.15)(0.0215715,-3.15)(0.0216741,-3.15)(0.0217766,-3.15)(0.0218793,-3.15)(0.0219819,-3.15)(0.0220846,-3.15)(0.0221873,-3.15)(0.0222901,-3.15)(0.0223928,-3.15)(0.0224956,-3.15)(0.0225984,-3.15)(0.0227013,-3.15)(0.0228041,-3.15)(0.0229071,-3.15)(0.0230099,-3.15)(0.0231129,-3.15)(0.0232158,-3.15)(0.0233189,-3.15)(0.0234219,-3.15)(0.023525,-3.15)(0.023628,-3.15)(0.0237312,-3.15)(0.0238342,-3.15)(0.0239374,-3.15)(0.0240405,-3.15)(0.0241438,-3.15)(0.024247,-3.15)(0.0243503,-3.15)(0.0244535,-3.15)(0.0245568,-3.15)(0.0246601,-3.15)(0.0247634,-3.15)(0.0248667,-3.15)(0.0249702,-3.15)(0.0250735,-3.15)(0.025177,-3.15)(0.0252803,-3.15)(0.0253839,-3.15)(0.0254873,-3.15)(0.0255908,-3.15)(0.0256943,-3.15)(0.0257979,-3.15)(0.0259013,-3.15)(0.026005,-3.15)(0.0261085,-3.15)(0.0262121,-3.15)(0.0263157,-3.15)(0.0264194,-3.15)(0.026523,-3.15)(0.0266267,-3.15)(0.0267303,-3.15)(0.0268341,-3.15)(0.0269378,-3.15)(0.0270415,-3.15)(0.0271452,-3.15)(0.027249,-3.15)(0.0273528,-3.15)(0.0274566,-3.15)(0.0275604,-3.15)(0.0276642,-3.15)(0.027768,-3.15)(0.0278719,-3.15)(0.0279757,-3.15)(0.0280796,-3.15)(0.0281834,-3.15)(0.0282874,-3.15)(0.0283912,-3.15)(0.0284952,-3.15)(0.028599,-3.15)(0.028703,-3.15)(0.0288069,-3.15)(0.0289109,-3.15)(0.0290148,-3.15)(0.0291188,-3.15)(0.0292228,-3.15)(0.0293268,-3.15)(0.0294307,-3.15)(0.0295348,-3.15)(0.0296387,-3.15)(0.0297428,-3.15)(0.0298468,-3.15)(0.0299509,-3.15)(0.0300549,-3.15)(0.0301589,-3.15)(0.0302629,-3.15)(0.030367,-3.15)(0.030471,-3.15)(0.0305752,-3.15)(0.0306792,-3.15)(0.0307833,-3.15)(0.0308873,-3.15)(0.0309914,-3.15)(0.0310955,-3.15)(0.0311996,-3.15)(0.0313037,-3.15)(0.0314078,-3.15)(0.0315118,-3.15)(0.031616,-3.15)(0.03172,-3.15)(0.0318242,-3.15)(0.0319282,-3.15)(0.0320323,-3.15)(0.0321364,-3.15)(0.0322405,-3.15)(0.0323446,-3.15)(0.0324487,-3.15)(0.0325528,-3.15)(0.0326569,-3.15)(0.032761,-3.15)(0.0328651,-3.15)(0.0329691,-3.15)(0.0330733,-3.15)(0.0331773,-3.15)(0.0332814,-3.15)(0.0333855,-3.15)(0.0334896,-3.15)(0.0335936,-3.15)(0.0336977,-3.15)(0.0338017,-3.15)(0.0339058,-3.15)(0.0340098,-3.15)(0.0341139,-3.15)(0.0342179,-3.15)(0.034322,-3.15)(0.034426,-3.15)(0.03453,-3.15)(0.034634,-3.15)(0.034738,-3.15)(0.034842,-3.15)(0.034946,-3.15)(0.03505,-3.15)(0.035154,-3.15)(0.0352579,-3.15)(0.0353619,-3.15)(0.0354658,-3.15)(0.0355698,-3.15)(0.0356737,-3.15)(0.0357776,-3.15)(0.0358815,-3.15)(0.0359854,-3.15)(0.0360893,-3.15)(0.0361932,-3.15)(0.036297,-3.15)(0.0364009,-3.15)(0.0365047,-3.15)(0.0366086,-3.15)(0.0367124,-3.15)(0.0368162,-3.15)(0.03692,-3.15)(0.0370238,-3.15)(0.0371275,-3.15)(0.0372313,-3.15)(0.037335,-3.15)(0.0374387,-3.15)(0.0375424,-3.15)(0.0376461,-3.15)(0.0377498,-3.15)(0.0378535,-3.15)(0.0379571,-3.15)(0.0380608,-3.15)(0.0381644,-3.15)(0.038268,-3.15)(0.0383715,-3.15)(0.0384751,-3.15)(0.0385786,-3.15)(0.0386822,-3.15)(0.0387857,-3.15)(0.0388892,-3.15)(0.0389927,-3.15)(0.0390962,-3.15)(0.0391996,-3.15)(0.039303,-3.15)(0.0394064,-3.15)(0.0394581,-3.15)(0.039496,-3.15)(0.0395339,-3.15)(0.0395433,-3.15)(0.0395527,-3.15)(0.039567,-3.15)(0.0396027,-3.15)(0.0396357,-3.15)(0.0396841,-3.15)(0.0397613,-3.15)(0.0398534,-3.15)(0.0399456,-3.15)(0.0400463,-3.15)(0.0401761,-3.15)(0.0403471,-3.15)(0.0405528,-3.15)(0.0407841,-3.15)(0.0409192,-3.15)(0.0410544,-3.15)(0.041145,-3.15)(0.0412357,-3.15)(0.0413646,-3.15)(0.041461,-3.15)(0.0415574,-3.15)(0.0416808,-3.15)(0.0417994,-3.15)(0.0418949,-3.15)(0.0419841,-3.15)(0.0420874,-3.15)(0.0422046,-3.15)(0.0423135,-3.15)(0.0424087,-3.15)(0.0425036,-3.15)(0.0426095,-3.15)(0.0427211,-3.15)(0.0428252,-3.15)(0.0429218,-3.15)(0.0430207,-3.15)(0.043127,-3.15)(0.0432345,-3.15)(0.0433363,-3.15)(0.0434347,-3.15)(0.043536,-3.15)(0.0436415,-3.15)(0.0437463,-3.15)(0.0438474,-3.15)(0.0439473,-3.15)(0.0440496,-3.15)(0.0441541,-3.15)(0.0442574,-3.15)(0.0443584,-3.15)(0.0444593,-3.15)(0.044562,-3.15)(0.0446656,-3.15)(0.044768,-3.15)(0.0448691,-3.15)(0.0449706,-3.15)(0.0450733,-3.15)(0.0451761,-3.15)(0.0452781,-3.15)(0.0453794,-3.15)(0.0454812,-3.15)(0.0455836,-3.15)(0.045686,-3.15)(0.0457877,-3.15)(0.0458891,-3.15)(0.045991,-3.15)(0.0460932,-3.15)(0.0461951,-3.15)(0.0462967,-3.15)(0.0463982,-3.15)(0.0465,-3.15)(0.0466019,-3.15)(0.0467036,-3.15)(0.0468051,-3.15)(0.0469066,-3.15)(0.0470083,-3.15)(0.04711,-3.15)(0.0472115,-3.15)(0.0473129,-3.15)(0.0474143,-3.15)(0.0475158,-3.15)(0.0476173,-3.15)(0.0477187,-3.15)(0.0478199,-3.15)(0.0479213,-3.15)(0.0480226,-3.15)(0.048124,-3.15)(0.0482252,-3.15)(0.0483264,-3.15)(0.0484276,-3.15)(0.0485288,-3.15)(0.0486299,-3.15)(0.048731,-3.15)(0.0488321,-3.15)(0.0489332,-3.15)(0.0490342,-3.15)(0.0491353,-3.15)(0.0492362,-3.15)(0.0493372,-3.15)(0.0494381,-3.15)(0.049539,-3.15)(0.0496399,-3.15)(0.0497407,-3.15)(0.0498416,-3.15)(0.0499424,-3.15)(0.0500432,-3.15)(0.0501439,-3.15)(0.0502446,-3.15)(0.0503453,-3.15)(0.050446,-3.15)(0.0505466,-3.15)(0.0506473,-3.15)(0.0507479,-3.15)(0.0508484,-3.15)(0.050949,-3.15)(0.0510495,-3.15)(0.05115,-3.15)(0.0512505,-3.15)(0.0513509,-3.15)(0.0514514,-3.15)(0.0515518,-3.15)(0.0516521,-3.15)(0.0517525,-3.15)(0.0518528,-3.15)(0.0519531,-3.15)(0.0520534,-3.15)(0.0521537,-3.15)(0.0522539,-3.15)(0.0523542,-3.15)(0.0524543,-3.15)(0.0525545,-3.15)(0.0526547,-3.15)(0.0527548,-3.15)(0.0528549,-3.15)(0.052955,-3.15)(0.0530551,-3.15)(0.0531551,-3.15)(0.0532552,-3.15)(0.0533552,-3.15)(0.0534551,-3.15)(0.0535551,-3.15)(0.0536551,-3.15)(0.053755,-3.15)(0.0538549,-3.15)(0.0539548,-3.15)(0.0540547,-3.15)(0.0541545,-3.15)(0.0542543,-3.15)(0.0543542,-3.15)(0.054454,-3.15)(0.0545537,-3.15)(0.0546535,-3.15)(0.0547533,-3.15)(0.054853,-3.15)(0.0549527,-3.15)(0.0550524,-3.15)(0.0551521,-3.15)(0.0552517,-3.15)(0.0553514,-3.15)(0.055451,-3.15)(0.0555507,-3.15)(0.0556503,-3.15)(0.0557499,-3.15)(0.0558494,-3.15)(0.055949,-3.15)(0.0560486,-3.15)(0.0561481,-3.15)(0.0562476,-3.15)(0.0563471,-3.15)(0.0564466,-3.15)(0.0565461,-3.15)(0.0566456,-3.15)(0.0567451,-3.15)(0.0568445,-3.15)(0.056944,-3.15)(0.0570434,-3.15)(0.0571428,-3.15)(0.0572422,-3.15)(0.0573417,-3.15)(0.057441,-3.15)(0.0575404,-3.15)(0.0576398,-3.15)(0.0577392,-3.15)(0.0578385,-3.15)(0.0579379,-3.15)(0.0580373,-3.15)(0.0581366,-3.15)(0.0582359,-3.15)(0.0583353,-3.15)(0.0584346,-3.15)(0.0585339,-3.15)(0.0586332,-3.15)(0.0587325,-3.15)(0.0588318,-3.15)(0.0589311,-3.15)(0.0590304,-3.15)(0.0591297,-3.15)(0.059229,-3.15)(0.0593283,-3.15)(0.0594275,-3.15)(0.0595268,-3.15)(0.0596261,-3.15)(0.0597254,-3.15)(0.0598246,-3.15)(0.0599239,-3.15)(0.0600232,-3.15)(0.0601224,-3.15)(0.0602217,-3.15)(0.060321,-3.15)(0.0604203,-3.15)(0.0605195,-3.15)(0.0606188,-3.15)(0.0607181,-3.15)(0.0608173,-3.15)(0.0609166,-3.15)(0.0610159,-3.15)(0.0611152,-3.15)(0.0612145,-3.15)(0.0613138,-3.15)(0.0614131,-3.15)(0.0615124,-3.15)(0.0616117,-3.15)(0.061711,-3.15)(0.0618103,-3.15)(0.0619096,-3.15)(0.0620089,-3.15)(0.0621083,-3.15)(0.0622076,-3.15)(0.0623069,-3.15)(0.0624063,-3.15)(0.0625056,-3.15)(0.062605,-3.15)(0.0627044,-3.15)(0.0628038,-3.15)(0.0629032,-3.15)(0.0630026,-3.15)(0.063102,-3.15)(0.0632014,-3.15)(0.0633008,-3.15)(0.0634003,-3.15)(0.0634997,-3.15)(0.0635992,-3.15)(0.0636987,-3.15)(0.0637981,-3.15)(0.0638976,-3.15)(0.0639972,-3.15)(0.0640967,-3.15)(0.0641962,-3.15)(0.0642958,-3.15)(0.0643953,-3.15)(0.0644949,-3.15)(0.0645945,-3.15)(0.0646941,-3.15)(0.0647937,-3.15)(0.0648934,-3.15)(0.064993,-3.15)(0.0650927,-3.15)(0.0651924,-3.15)(0.0652921,-3.15)(0.0653918,-3.15)(0.0654915,-3.15)(0.0655913,-3.15)(0.065691,-3.15)(0.0657908,-3.15)(0.0658906,-3.15)(0.0659905,-3.15)(0.0660903,-3.15)(0.0661902,-3.15)(0.06629,-3.15)(0.0663899,-3.15)(0.0664899,-3.15)(0.0665898,-3.15)(0.0666898,-3.15)(0.0667898,-3.15)(0.0668898,-3.15)(0.0669898,-3.15)(0.0670898,-3.15)(0.0671899,-3.15)(0.06729,-3.15)(0.0673901,-3.15)(0.0674903,-3.15)(0.0675904,-3.15)(0.0676906,-3.15)(0.0677908,-3.15)(0.067891,-3.15)(0.0679913,-3.15)(0.0680916,-3.15)(0.0681919,-3.15)(0.0682922,-3.15)(0.0683926,-3.15)(0.068493,-3.15)(0.0685934,-3.15)(0.0686938,-3.15)(0.0687943,-3.15)(0.0688947,-3.15)(0.0689953,-3.15)(0.0690958,-3.15)(0.0691964,-3.15)(0.069297,-3.15)(0.0693976,-3.15)(0.0694983,-3.15)(0.0695989,-3.15)(0.0696996,-3.15)(0.0698004,-3.15)(0.0699012,-3.15)(0.070002,-3.15)(0.0701028,-3.15)(0.0702036,-3.15)(0.0703045,-3.15)(0.0704055,-3.15)(0.0705064,-3.15)(0.0706074,-3.15)(0.0707084,-3.15)(0.0708094,-3.15)(0.0709105,-3.15)(0.0710116,-3.15)(0.0711128,-3.15)(0.0712139,-3.15)(0.0713152,-3.15)(0.0714164,-3.15)(0.0715177,-3.15)(0.071619,-3.15)(0.0717203,-3.15)(0.0718217,-3.15)(0.0719231,-3.15)(0.0720245,-3.15)(0.072126,-3.15)(0.0722275,-3.15)(0.0723291,-3.15)(0.0724306,-3.15)(0.0725323,-3.15)(0.0726339,-3.15)(0.0727356,-3.15)(0.0728373,-3.15)(0.0729391,-3.15)(0.0730409,-3.15)(0.0731427,-3.15)(0.0732446,-3.15)(0.0733465,-3.15)(0.0734484,-3.15)(0.0735504,-3.15)(0.0736524,-3.15)(0.0737545,-3.15)(0.0738566,-3.15)(0.0739587,-3.15)(0.0740609,-3.15)(0.0741631,-3.15)(0.0742653,-3.15)(0.0743676,-3.15)(0.07447,-3.15)(0.0745723,-3.15)(0.0746747,-3.15)(0.0747772,-3.15)(0.0748797,-3.15)(0.0749822,-3.15)(0.0750848,-3.15)(0.0751874,-3.15)(0.07529,-3.15)(0.0753927,-3.15)(0.0754954,-3.15)(0.0755982,-3.15)(0.075701,-3.15)(0.0758039,-3.15)(0.0759068,-3.15)(0.0760097,-3.15)(0.0761127,-3.15)(0.0762157,-3.15)(0.0763188,-3.15)(0.0764219,-3.15)(0.0765251,-3.15)(0.0766282,-3.15)(0.0767315,-3.15)(0.0768348,-3.15)(0.0769381,-3.15)(0.0770415,-3.15)(0.0771449,-3.15)(0.0772483,-3.15)(0.0773518,-3.15)(0.0774554,-3.15)(0.077559,-3.15)(0.0776626,-3.15)(0.0777663,-3.15)(0.07787,-3.15)(0.0779738,-3.15)(0.0780776,-3.15)(0.0781815,-3.15)(0.0782854,-3.15)(0.0783893,-3.15)(0.0784933,-3.15)(0.0785974,-3.15)(0.0787015,-3.15)(0.0788056,-3.15)(0.0789098,-3.15)(0.079014,-3.15)(0.0791183,-3.15)(0.0792226,-3.15)(0.079327,-3.15)(0.0794314,-3.15)(0.0795359,-3.15)(0.0796404,-3.15)(0.079745,-3.15)(0.0798496,-3.15)(0.0799542,-3.15)(0.080059,-3.15)(0.0801637,-3.15)(0.0802685,-3.15)(0.0803734,-3.15)(0.0804783,-3.15)(0.0805832,-3.15)(0.0806882,-3.15)(0.0807933,-3.15)(0.0808984,-3.15)(0.0810035,-3.15)(0.0811087,-3.15)(0.081214,-3.15)(0.0813193,-3.15)(0.0814246,-3.15)(0.08153,-3.15)(0.0816355,-3.15)(0.081741,-3.15)(0.0818465,-3.15)(0.0819521,-3.15)(0.0820578,-3.15)(0.0821635,-3.15)(0.0822692,-3.15)(0.082375,-3.15)(0.0824809,-3.15)(0.0825868,-3.15)(0.0826927,-3.15)(0.0827988,-3.15)(0.0829048,-3.15)(0.0830109,-3.15)(0.0831171,-3.15)(0.0832233,-3.15)(0.0833296,-3.15)(0.0834359,-3.15)(0.0835423,-3.15)(0.0836487,-3.15)(0.0837552,-3.15)(0.0838617,-3.15)(0.0839683,-3.15)(0.0840749,-3.15)(0.0841816,-3.15)(0.0842884,-3.15)(0.0843952,-3.15)(0.084502,-3.15)(0.0846089,-3.15)(0.0847159,-3.15)(0.0848229,-3.15)(0.08493,-3.15)(0.0850371,-3.15)(0.0851443,-3.15)(0.0852515,-3.15)(0.0853588,-3.15)(0.0854661,-3.15)(0.0855735,-3.15)(0.085681,-3.15)(0.0857885,-3.15)(0.085896,-3.15)(0.0860037,-3.15)(0.0861113,-3.15)(0.086219,-3.15)(0.0863268,-3.15)(0.0864347,-3.15)(0.0865426,-3.15)(0.0866505,-3.15)(0.0867585,-3.15)(0.0868666,-3.15)(0.0869747,-3.15)(0.0870828,-3.15)(0.0871911,-3.15)(0.0872994,-3.15)(0.0874077,-3.15)(0.0875161,-3.15)(0.0876245,-3.15)(0.087733,-3.15)(0.0878416,-3.15)(0.0879502,-3.15)(0.0880589,-3.15)(0.0881676,-3.15)(0.0882764,-3.15)(0.0883853,-3.15)(0.0884942,-3.15)(0.0886032,-3.15)(0.0887122,-3.15)(0.0888213,-3.15)(0.0889304,-3.15)(0.0890396,-3.15)(0.0891489,-3.15)(0.0892582,-3.15)(0.0893675,-3.15)(0.089477,-3.15)(0.0895865,-3.15)(0.089696,-3.15)(0.0898056,-3.15)(0.0899153,-3.15)(0.090025,-3.15)(0.0901348,-3.15)(0.0902446,-3.15)(0.0903545,-3.15)(0.0904645,-3.15)(0.0905745,-3.15)(0.0906845,-3.15)(0.0907947,-3.15)(0.0909049,-3.15)(0.0910151,-3.15)(0.0911254,-3.15)(0.0912358,-3.15)(0.0913462,-3.15)(0.0914567,-3.15)(0.0915673,-3.15)(0.0916779,-3.15)(0.0917886,-3.15)(0.0918993,-3.15)(0.0920101,-3.15)(0.0921209,-3.15)(0.0922318,-3.15)(0.0923428,-3.15)(0.0924539,-3.15)(0.0925649,-3.15)(0.0926761,-3.15)(0.0927873,-3.15)(0.0928986,-3.15)(0.0930099,-3.15)(0.0931213,-3.15)(0.0932328,-3.15)(0.0933443,-3.15)(0.0934559,-3.15)(0.0935675,-3.15)(0.0936792,-3.15)(0.093791,-3.15)(0.0939028,-3.15)(0.0940147,-3.15)(0.0941267,-3.15)(0.0942387,-3.15)(0.0943508,-3.15)(0.0944629,-3.15)(0.0945751,-3.15)(0.0946873,-3.15)(0.0947997,-3.15)(0.0949121,-3.15)(0.0950245,-3.15)(0.095137,-3.15)(0.0952496,-3.15)(0.0953622,-3.15)(0.0954749,-3.15)(0.0955877,-3.15)(0.0957005,-3.15)(0.0958134,-3.15)(0.0959263,-3.15)(0.0960393,-3.15)(0.0961524,-3.15)(0.0962656,-3.15)(0.0963788,-3.15)(0.096492,-3.15)(0.0966054,-3.15)(0.0967187,-3.15)(0.0968322,-3.15)(0.0969457,-3.15)(0.0970593,-3.15)(0.0971729,-3.15)(0.0972867,-3.15)(0.0974004,-3.15)(0.0975143,-3.15)(0.0976282,-3.15)(0.0977421,-3.15)(0.0978562,-3.15)(0.0979703,-3.15)(0.0980844,-3.15)(0.0981986,-3.15)(0.0983129,-3.15)(0.0984273,-3.15)(0.0985417,-3.15)(0.0986562,-3.15)(0.0987707,-3.15)(0.0988853,-3.15)(0.099,-3.15)(0.0991148,-3.15)(0.0992296,-3.15)(0.0993444,-3.15)(0.0994594,-3.15)(0.0995744,-3.15)(0.0996894,-3.15)(0.0998046,-3.15)(0.0999198,-3.15)(0.100035,-3.15)(0.10015,-3.15)(0.100266,-3.15)(0.100381,-3.15)(0.100497,-3.15)(0.100612,-3.15)(0.100728,-3.15)(0.100844,-3.15)(0.10096,-3.15)(0.101075,-3.15)(0.101191,-3.15)(0.101307,-3.15)(0.101423,-3.15)(0.101539,-3.15)(0.101656,-3.15)(0.101772,-3.15)(0.101888,-3.15)(0.102005,-3.15)(0.102121,-3.15)(0.102238,-3.15)(0.102354,-3.15)(0.102471,-3.15)(0.102588,-3.15)(0.102704,-3.15)(0.102821,-3.15)(0.102938,-3.15)(0.103055,-3.15)(0.103172,-3.15)(0.103289,-3.15)(0.103407,-3.15)(0.103524,-3.15)(0.103641,-3.15)(0.103759,-3.15)(0.103876,-3.15)(0.103993,-3.15)(0.104111,-3.15)(0.104229,-3.15)(0.104346,-3.15)(0.104464,-3.15)(0.104582,-3.15)(0.1047,-3.15)(0.104818,-3.15)(0.104936,-3.15)(0.105054,-3.15)(0.105173,-3.15)(0.105291,-3.15)(0.105409,-3.15)(0.105528,-3.15)(0.105646,-3.15)(0.105765,-3.15)(0.105883,-3.15)(0.106002,-3.15)(0.106121,-3.15)(0.10624,-3.15)(0.106358,-3.15)(0.106477,-3.15)(0.106597,-3.15)(0.106716,-3.15)(0.106835,-3.15)(0.106954,-3.15)(0.107073,-3.15)(0.107193,-3.15)(0.107312,-3.15)(0.107432,-3.15)(0.107551,-3.15)(0.107671,-3.15)(0.107791,-3.15)(0.107911,-3.15)(0.10803,-3.15)(0.10815,-3.15)(0.10827,-3.15)(0.10839,-3.15)(0.108511,-3.15)(0.108631,-3.15)(0.108751,-3.15)(0.108872,-3.15)(0.108992,-3.15)(0.109112,-3.15)(0.109233,-3.15)(0.109354,-3.15)(0.109474,-3.15)(0.109595,-3.15)(0.109716,-3.15)(0.109837,-3.15)(0.109958,-3.15)(0.110079,-3.15)(0.1102,-3.15)(0.110321,-3.15)(0.110443,-3.15)(0.110564,-3.15)(0.110686,-3.15)(0.110807,-3.15)(0.110929,-3.15)(0.11105,-3.15)(0.111172,-3.15)(0.111294,-3.15)(0.111416,-3.15)(0.111538,-3.15)(0.11166,-3.15)(0.111782,-3.15)(0.111904,-3.15)(0.112026,-3.15)(0.112148,-3.15)(0.112271,-3.15)(0.112393,-3.15)(0.112516,-3.15)(0.112638,-3.15)(0.112761,-3.15)(0.112884,-3.15)(0.113006,-3.15)(0.113129,-3.15)(0.113252,-3.15)(0.113375,-3.15)(0.113498,-3.15)(0.113621,-3.15)(0.113745,-3.15)(0.113868,-3.15)(0.113991,-3.15)(0.114115,-3.15)(0.114238,-3.15)(0.114362,-3.15)(0.114486,-3.15)(0.114609,-3.15)(0.114733,-3.15)(0.114857,-3.15)(0.114981,-3.15)(0.115105,-3.15)(0.115229,-3.15)(0.115353,-3.15)(0.115478,-3.15)(0.115602,-3.15)(0.115726,-3.15)(0.115851,-3.15)(0.115975,-3.15)(0.1161,-3.15)(0.116225,-3.15)(0.116349,-3.15)(0.116474,-3.15)(0.116599,-3.15)(0.116724,-3.15)(0.116849,-3.15)(0.116974,-3.15)(0.1171,-3.15)(0.117225,-3.15)(0.11735,-3.15)(0.117476,-3.15)(0.117601,-3.15)(0.117727,-3.15)(0.117853,-3.15)(0.117978,-3.15)(0.118104,-3.15)(0.11823,-3.15)(0.118356,-3.15)(0.118482,-3.15)(0.118608,-3.15)(0.118734,-3.15)(0.118861,-3.15)(0.118987,-3.15)(0.119113,-3.15)(0.11924,-3.15)(0.119366,-3.15)(0.119493,-3.15)(0.11962,-3.15)(0.119747,-3.15)(0.119874,-3.15)(0.12,-3.15)(0.120127,-3.15)(0.120255,-3.15)(0.120382,-3.15)(0.120509,-3.15)(0.120636,-3.15)(0.120764,-3.15)(0.120891,-3.15)(0.121019,-3.15)(0.121146,-3.15)(0.121274,-3.15)(0.121402,-3.15)(0.12153,-3.15)(0.121658,-3.15)(0.121786,-3.15)(0.121914,-3.15)(0.122042,-3.15)(0.12217,-3.15)(0.122299,-3.15)(0.122427,-3.15)(0.122555,-3.15)(0.122684,-3.15)(0.122813,-3.15)(0.122941,-3.15)(0.12307,-3.15)(0.123199,-3.15)(0.123328,-3.15)(0.123457,-3.15)(0.123586,-3.15)(0.123715,-3.15)(0.123844,-3.15)(0.123974,-3.15)(0.124103,-3.15)(0.124233,-3.15)(0.124362,-3.15)(0.124492,-3.15)(0.124622,-3.15)(0.124751,-3.15)(0.124881,-3.15)(0.125011,-3.15)(0.125141,-3.15)(0.125271,-3.15)(0.125401,-3.15)(0.125532,-3.15)(0.125662,-3.15)(0.125792,-3.15)(0.125923,-3.15)(0.126054,-3.15)(0.126184,-3.15)(0.126315,-3.15)(0.126446,-3.15)(0.126577,-3.15)(0.126708,-3.15)(0.126839,-3.15)(0.12697,-3.15)(0.127101,-3.15)(0.127232,-3.15)(0.127364,-3.15)(0.127495,-3.15)(0.127627,-3.15)(0.127758,-3.15)(0.12789,-3.15)(0.128022,-3.15)(0.128153,-3.15)(0.128285,-3.15)(0.128417,-3.15)(0.128549,-3.15)(0.128682,-3.15)(0.128814,-3.15)(0.128946,-3.15)(0.129078,-3.15)(0.129211,-3.15)(0.129343,-3.15)(0.129476,-3.15)(0.129609,-3.15)(0.129742,-3.15)(0.129874,-3.15)(0.130007,-3.15)(0.13014,-3.15)(0.130274,-3.15)(0.130407,-3.15)(0.13054,-3.15)(0.130673,-3.15)(0.130807,-3.15)(0.13094,-3.15)(0.131074,-3.15)(0.131208,-3.15)(0.131341,-3.15)(0.131475,-3.15)(0.131609,-3.15)(0.131743,-3.15)(0.131877,-3.15)(0.132011,-3.15)(0.132146,-3.15)(0.13228,-3.15)(0.132414,-3.15)(0.132549,-3.15)(0.132683,-3.15)(0.132818,-3.15)(0.132953,-3.15)(0.133087,-3.15)(0.133222,-3.15)(0.133357,-3.15)(0.133492,-3.15)(0.133628,-3.15)(0.133763,-3.15)(0.133898,-3.15)(0.134033,-3.15)(0.134169,-3.15)(0.134304,-3.15)(0.13444,-3.15)(0.134576,-3.15)(0.134712,-3.15)(0.134847,-3.15)(0.134983,-3.15)(0.135119,-3.15)(0.135255,-3.15)(0.135392,-3.15)(0.135528,-3.15)(0.135664,-3.15)(0.135801,-3.15)(0.135937,-3.15)(0.136074,-3.15)(0.136211,-3.15)(0.136347,-3.15)(0.136484,-3.15)(0.136621,-3.15)(0.136758,-3.15)(0.136895,-3.15)(0.137032,-3.15)(0.13717,-3.15)(0.137307,-3.15)(0.137444,-3.15)(0.137582,-3.15)(0.13772,-3.15)(0.137857,-3.15)(0.137995,-3.15)(0.138133,-3.15)(0.138271,-3.15)(0.138409,-3.15)(0.138547,-3.15)(0.138685,-3.15)(0.138823,-3.15)(0.138962,-3.15)(0.1391,-3.15)(0.139239,-3.15)(0.139377,-3.15)(0.139516,-3.15)(0.139655,-3.15)(0.139794,-3.15)(0.139933,-3.15)(0.140072,-3.15)(0.140211,-3.15)(0.14035,-3.15)(0.140489,-3.15)(0.140628,-3.15)(0.140768,-3.15)(0.140907,-3.15)(0.141047,-3.15)(0.141187,-3.15)(0.141326,-3.15)(0.141466,-3.15)(0.141606,-3.15)(0.141746,-3.15)(0.141886,-3.15)(0.142027,-3.15)(0.142167,-3.15)(0.142307,-3.15)(0.142448,-3.15)(0.142588,-3.15)(0.142729,-3.15)(0.14287,-3.15)(0.14301,-3.15)(0.143151,-3.15)(0.143292,-3.15)(0.143433,-3.15)(0.143574,-3.15)(0.143716,-3.15)(0.143857,-3.15)(0.143998,-3.15)(0.14414,-3.15)(0.144281,-3.15)(0.144423,-3.15)(0.144565,-3.15)(0.144707,-3.15)(0.144848,-3.15)(0.14499,-3.15)(0.145133,-3.15)(0.145275,-3.15)(0.145417,-3.15)(0.145559,-3.15)(0.145702,-3.15)(0.145844,-3.15)(0.145987,-3.15)(0.146129,-3.15)(0.146272,-3.15)(0.146415,-3.15)(0.146558,-3.15)(0.146701,-3.15)(0.146844,-3.15)(0.146987,-3.15)(0.147131,-3.15)(0.147274,-3.15)(0.147417,-3.15)(0.147561,-3.15)(0.147705,-3.15)(0.147848,-3.15)(0.147992,-3.15)(0.148136,-3.15)(0.14828,-3.15)(0.148424,-3.15)(0.148568,-3.15)(0.148712,-3.15)(0.148857,-3.15)(0.149001,-3.15)(0.149146,-3.15)(0.14929,-3.15)(0.149435,-3.15)(0.149579,-3.15)(0.149724,-3.15)(0.149869,-3.15)(0.150014,-3.15)(0.150159,-3.15)(0.150305,-3.15)(0.15045,-3.15)(0.150595,-3.15)(0.150741,-3.15)(0.150886,-3.15)(0.151032,-3.15)(0.151178,-3.15)(0.151323,-3.15)(0.151469,-3.15)(0.151615,-3.15)(0.151761,-3.15)(0.151907,-3.15)(0.152054,-3.15)(0.1522,-3.15)(0.152346,-3.15)(0.152493,-3.15)(0.152639,-3.15)(0.152786,-3.15)(0.152933,-3.15)(0.15308,-3.15)(0.153227,-3.15)(0.153374,-3.15)(0.153521,-3.15)(0.153668,-3.15)(0.153815,-3.15)(0.153963,-3.15)(0.15411,-3.15)(0.154258,-3.15)(0.154405,-3.15)(0.154553,-3.15)(0.154701,-3.15)(0.154849,-3.15)(0.154997,-3.15)(0.155145,-3.15)(0.155293,-3.15)(0.155441,-3.15)(0.15559,-3.15)(0.155738,-3.15)(0.155887,-3.15)(0.156035,-3.15)(0.156184,-3.15)(0.156333,-3.15)(0.156482,-3.15)(0.156631,-3.15)(0.15678,-3.15)(0.156929,-3.15)(0.157078,-3.15)(0.157228,-3.15)(0.157377,-3.15)(0.157526,-3.15)(0.157676,-3.15)(0.157826,-3.15)(0.157976,-3.15)(0.158125,-3.15)(0.158275,-3.15)(0.158425,-3.15)(0.158576,-3.15)(0.158726,-3.15)(0.158876,-3.15)(0.159026,-3.15)(0.159177,-3.15)(0.159328,-3.15)(0.159478,-3.15)(0.159629,-3.15)(0.15978,-3.15)(0.159931,-3.15)(0.160082,-3.15)(0.160233,-3.15)(0.160384,-3.15)(0.160535,-3.15)(0.160687,-3.15)(0.160838,-3.15)(0.16099,-3.15)(0.161142,-3.15)(0.161293,-3.15)(0.161445,-3.15)(0.161597,-3.15)(0.161749,-3.15)(0.161901,-3.15)(0.162054,-3.15)(0.162206,-3.15)(0.162358,-3.15)(0.162511,-3.15)(0.162663,-3.15)(0.162816,-3.15)(0.162969,-3.15)(0.163122,-3.15)(0.163274,-3.15)(0.163427,-3.15)(0.163581,-3.15)(0.163734,-3.15)(0.163887,-3.15)(0.16404,-3.15)(0.164194,-3.15)(0.164347,-3.15)(0.164501,-3.15)(0.164655,-3.15)(0.164809,-3.15)(0.164963,-3.15)(0.165117,-3.15)(0.165271,-3.15)(0.165425,-3.15)(0.165579,-3.15)(0.165734,-3.15)(0.165888,-3.15)(0.166043,-3.15)(0.166197,-3.15)(0.166352,-3.15)(0.166507,-3.15)(0.166662,-3.15)(0.166817,-3.15)(0.166972,-3.15)(0.167127,-3.15)(0.167282,-3.15)(0.167438,-3.15)(0.167593,-3.15)(0.167749,-3.15)(0.167905,-3.15)(0.16806,-3.15)(0.168216,-3.15)(0.168372,-3.15)(0.168528,-3.15)(0.168684,-3.15)(0.16884,-3.15)(0.168997,-3.15)(0.169153,-3.15)(0.16931,-3.15)(0.169466,-3.15)(0.169623,-3.15)(0.16978,-3.15)(0.169936,-3.15)(0.170093,-3.15)(0.17025,-3.15)(0.170408,-3.15)(0.170565,-3.15)(0.170722,-3.15)(0.170879,-3.15)(0.171037,-3.15)(0.171195,-3.15)(0.171352,-3.15)(0.17151,-3.15)(0.171668,-3.15)(0.171826,-3.15)(0.171984,-3.15)(0.172142,-3.15)(0.1723,-3.15)(0.172459,-3.15)(0.172617,-3.15)(0.172775,-3.15)(0.172934,-3.15)(0.173093,-3.15)(0.173251,-3.15)(0.17341,-3.15)(0.173569,-3.15)(0.173728,-3.15)(0.173887,-3.15)(0.174047,-3.15)(0.174206,-3.15)(0.174365,-3.15)(0.174525,-3.15)(0.174685,-3.15)(0.174844,-3.15)(0.175004,-3.15)(0.175164,-3.15)(0.175324,-3.15)(0.175484,-3.15)(0.175644,-3.15)(0.175804,-3.15)(0.175965,-3.15)(0.176125,-3.15)(0.176286,-3.15)(0.176446,-3.15)(0.176607,-3.15)(0.176768,-3.15)(0.176929,-3.15)(0.17709,-3.15)(0.177251,-3.15)(0.177412,-3.15)(0.177573,-3.15)(0.177735,-3.15)(0.177896,-3.15)(0.178058,-3.15)(0.178219,-3.15)(0.178381,-3.15)(0.178543,-3.15)(0.178705,-3.15)(0.178867,-3.15)(0.179029,-3.15)(0.179191,-3.15)(0.179353,-3.15)(0.179516,-3.15)(0.179678,-3.15)(0.179841,-3.15)(0.180003,-3.15)(0.180166,-3.15)(0.180329,-3.15)(0.180492,-3.15)(0.180655,-3.15)(0.180818,-3.15)(0.180981,-3.15)(0.181145,-3.15)(0.181308,-3.15)(0.181471,-3.15)(0.181635,-3.15)(0.181799,-3.15)(0.181962,-3.15)(0.182126,-3.15)(0.18229,-3.15)(0.182454,-3.15)(0.182618,-3.15)(0.182783,-3.15)(0.182947,-3.15)(0.183111,-3.15)(0.183276,-3.15)(0.18344,-3.15)(0.183605,-3.15)(0.18377,-3.15)(0.183935,-3.15)(0.1841,-3.15)(0.184265,-3.15)(0.18443,-3.15)(0.184595,-3.15)(0.184761,-3.15)(0.184926,-3.15)(0.185091,-3.15)(0.185257,-3.15)(0.185423,-3.15)(0.185589,-3.15)(0.185754,-3.15)(0.18592,-3.15)(0.186086,-3.15)(0.186253,-3.15)(0.186419,-3.15)(0.186585,-3.15)(0.186752,-3.15)(0.186918,-3.15)(0.187085,-3.15)(0.187252,-3.15)(0.187418,-3.15)(0.187585,-3.15)(0.187752,-3.15)(0.187919,-3.15)(0.188087,-3.15)(0.188254,-3.15)(0.188421,-3.15)(0.188589,-3.15)(0.188756,-3.15)(0.188924,-3.15)(0.189092,-3.15)(0.189259,-3.15)(0.189427,-3.15)(0.189595,-3.15)(0.189763,-3.15)(0.189932,-3.15)(0.1901,-3.15)(0.190268,-3.15)(0.190437,-3.15)(0.190605,-3.15)(0.190774,-3.15)(0.190943,-3.15)(0.191112,-3.15)(0.19128,-3.15)(0.191449,-3.15)(0.191619,-3.15)(0.191788,-3.15)(0.191957,-3.15)(0.192126,-3.15)(0.192296,-3.15)(0.192466,-3.15)(0.192635,-3.15)(0.192805,-3.15)(0.192975,-3.15)(0.193145,-3.15)(0.193315,-3.15)(0.193485,-3.15)(0.193655,-3.15)(0.193825,-3.15)(0.193996,-3.15)(0.194166,-3.15)(0.194337,-3.15)(0.194508,-3.15)(0.194678,-3.15)(0.194849,-3.15)(0.19502,-3.15)(0.195191,-3.15)(0.195362,-3.15)(0.195533,-3.15)(0.195705,-3.15)(0.195876,-3.15)(0.196048,-3.15)(0.196219,-3.15)(0.196391,-3.15)(0.196563,-3.15)(0.196734,-3.15)(0.196906,-3.15)(0.197078,-3.15)(0.197251,-3.15)(0.197423,-3.15)(0.197595,-3.15)(0.197767,-3.15)(0.19794,-3.15)(0.198113,-3.15)(0.198285,-3.15)(0.198458,-3.15)(0.198631,-3.15)(0.198804,-3.15)(0.198977,-3.15)(0.19915,-3.15)(0.199323,-3.15)(0.199496,-3.15)(0.19967,-3.15)(0.199843,-3.15)(0.200017,-3.15)(0.200191,-3.15)(0.200364,-3.15)(0.200538,-3.15)(0.200712,-3.15)(0.200886,-3.15)(0.20106,-3.15)(0.201234,-3.15)(0.201409,-3.15)(0.201583,-3.15)(0.201758,-3.15)(0.201932,-3.15)(0.202107,-3.15)(0.202282,-3.15)(0.202456,-3.15)(0.202631,-3.15)(0.202806,-3.15)(0.202981,-3.15)(0.203157,-3.15)(0.203332,-3.15)(0.203507,-3.15)(0.203683,-3.15)(0.203858,-3.15)(0.204034,-3.15)(0.20421,-3.15)(0.204385,-3.15)(0.204561,-3.15)(0.204737,-3.15)(0.204913,-3.15)(0.20509,-3.15)(0.205266,-3.15)(0.205442,-3.15)(0.205619,-3.15)(0.205795,-3.15)(0.205972,-3.15)(0.206148,-3.15)(0.206325,-3.15)(0.206502,-3.15)(0.206679,-3.15)(0.206856,-3.15)(0.207033,-3.15)(0.20721,-3.15)(0.207388,-3.15)(0.207565,-3.15)(0.207743,-3.15)(0.20792,-3.15)(0.208098,-3.15)(0.208276,-3.15)(0.208453,-3.15)(0.208631,-3.15)(0.208809,-3.15)(0.208987,-3.15)(0.209166,-3.15)(0.209344,-3.15)(0.209522,-3.15)(0.209701,-3.15)(0.209879,-3.15)(0.210058,-3.15)(0.210237,-3.15)(0.210415,-3.15)(0.210594,-3.15)(0.210773,-3.15)(0.210952,-3.15)(0.211131,-3.15)(0.211311,-3.15)(0.21149,-3.15)(0.211669,-3.15)(0.211849,-3.15)(0.212028,-3.15)(0.212208,-3.15)(0.212388,-3.15)(0.212568,-3.15)(0.212748,-3.15)(0.212927,-3.15)(0.213108,-3.15)(0.213288,-3.15)(0.213468,-3.15)(0.213648,-3.15)(0.213829,-3.15)(0.214009,-3.15)(0.21419,-3.15)(0.21437,-3.15)(0.214551,-3.15)(0.214732,-3.15)(0.214913,-3.15)(0.215094,-3.15)(0.215275,-3.15)(0.215456,-3.15)(0.215638,-3.15)(0.215819,-3.15)(0.216,-3.15)(0.216182,-3.15)(0.216363,-3.15)(0.216545,-3.15)(0.216727,-3.15)(0.216909,-3.15)(0.217091,-3.15)(0.217273,-3.15)(0.217455,-3.15)(0.217637,-3.15)(0.217819,-3.15)(0.218001,-3.15)(0.218184,-3.15)(0.218366,-3.15)(0.218549,-3.15)(0.218732,-3.15)(0.218914,-3.15)(0.219097,-3.15)(0.21928,-3.15)(0.219463,-3.15)(0.219646,-3.15)(0.219829,-3.15)(0.220013,-3.15)(0.220196,-3.15)(0.220379,-3.15)(0.220563,-3.15)(0.220746,-3.15)(0.22093,-3.15)(0.221114,-3.15)(0.221298,-3.15)(0.221482,-3.15)(0.221665,-3.15)(0.22185,-3.15)(0.222034,-3.15)(0.222218,-3.15)(0.222402,-3.15)(0.222587,-3.15)(0.222771,-3.15)(0.222956,-3.15)(0.22314,-3.15)(0.223325,-3.15)(0.22351,-3.15)(0.223694,-3.15)(0.223879,-3.15)(0.224064,-3.15)(0.224249,-3.15)(0.224435,-3.15)(0.22462,-3.15)(0.224805,-3.15)(0.22499,-3.15)(0.225176,-3.15)(0.225361,-3.15)(0.225547,-3.15)(0.225733,-3.15)(0.225919,-3.15)(0.226104,-3.15)(0.22629,-3.15)(0.226476,-3.15)(0.226662,-3.15)(0.226849,-3.15)(0.227035,-3.15)(0.227221,-3.15)(0.227408,-3.15)(0.227594,-3.15)(0.227781,-3.15)(0.227967,-3.15)(0.228154,-3.15)(0.228341,-3.15)(0.228527,-3.15)(0.228714,-3.15)(0.228901,-3.15)(0.229088,-3.15)(0.229276,-3.15)(0.229463,-3.15)(0.22965,-3.15)(0.229837,-3.15)(0.230025,-3.15)(0.230212,-3.15)(0.2304,-3.15)(0.230588,-3.15)(0.230775,-3.15)(0.230963,-3.15)(0.231151,-3.15)(0.231339,-3.15)(0.231527,-3.15)(0.231715,-3.15)(0.231903,-3.15)(0.232091,-3.15)(0.23228,-3.15)(0.232468,-3.15)(0.232657,-3.15)(0.232845,-3.15)(0.233034,-3.15)(0.233222,-3.15)(0.233411,-3.15)(0.2336,-3.15)(0.233789,-3.15)(0.233978,-3.15)(0.234167,-3.15)(0.234356,-3.15)(0.234545,-3.15)(0.234734,-3.15)(0.234923,-3.15)(0.235113,-3.15)(0.235302,-3.15)(0.235492,-3.15)(0.235681,-3.15)(0.235871,-3.15)(0.236061,-3.15)(0.23625,-3.15)(0.23644,-3.15)(0.23663,-3.15)(0.23682,-3.15)(0.23701,-3.15)(0.2372,-3.15)(0.23739,-3.15)(0.237581,-3.15)(0.237771,-3.15)(0.237961,-3.15)(0.238152,-3.15)(0.238342,-3.15)(0.238533,-3.15)(0.238723,-3.15)(0.238914,-3.15)(0.239105,-3.15)(0.239296,-3.15)(0.239487,-3.15)(0.239677,-3.15)(0.239869,-3.15)(0.24006,-3.15)(0.240251,-3.15)(0.240442,-3.15)(0.240633,-3.15)(0.240825,-3.15)(0.241016,-3.15)(0.241207,-3.15)(0.241399,-3.15)(0.241591,-3.15)(0.241782,-3.15)(0.241974,-3.15)(0.242166,-3.15)(0.242357,-3.15)(0.242549,-3.15)(0.242741,-3.15)(0.242933,-3.15)(0.243125,-3.15)(0.243318,-3.15)(0.24351,-3.15)(0.243702,-3.15)(0.243894,-3.15)(0.244087,-3.15)(0.244279,-3.15)(0.244472,-3.15)(0.244664,-3.15)(0.244857,-3.15)(0.245049,-3.15)(0.245242,-3.15)(0.245435,-3.15)(0.245628,-3.15)(0.245821,-3.15)(0.246014,-3.15)(0.246207,-3.15)(0.2464,-3.15)(0.246593,-3.15)(0.246786,-3.15)(0.246979,-3.15)(0.247173,-3.15)(0.247366,-3.15)(0.247559,-3.15)(0.247753,-3.15)(0.247946,-3.15)(0.24814,-3.15)(0.248333,-3.15)(0.248527,-3.15)(0.248721,-3.15)(0.248914,-3.15)(0.249108,-3.15)(0.249302,-3.15)(0.249496,-3.15)(0.24969,-3.15)(0.249884,-3.15)(0.250078,-3.15)(0.250272,-3.15)(0.250467,-3.15)(0.250661,-3.15)(0.250855,-3.15)(0.251049,-3.15)(0.251244,-3.15)(0.251438,-3.15)(0.251633,-3.15)(0.251827,-3.15)(0.252022,-3.15)(0.252217,-3.15)(0.252411,-3.15)(0.252606,-3.15)(0.252801,-3.15)(0.252996,-3.15)(0.25319,-3.15)(0.253385,-3.15)(0.25358,-3.15)(0.253775,-3.15)(0.25397,-3.15)(0.254165,-3.15)(0.254361,-3.15)(0.254556,-3.15)(0.254751,-3.15)(0.254946,-3.15)(0.255142,-3.15)(0.255337,-3.15)(0.255532,-3.15)(0.255728,-3.15)(0.255923,-3.15)(0.256119,-3.15)(0.256314,-3.15)(0.25651,-3.15)(0.256706,-3.15)(0.256901,-3.15)(0.257097,-3.15)(0.257293,-3.15)(0.257489,-3.15)(0.257685,-3.15)(0.257881,-3.15)(0.258077,-3.15)(0.258272,-3.15)(0.258469,-3.15)(0.258665,-3.15)(0.258861,-3.15)(0.259057,-3.15)(0.259253,-3.15)(0.259449,-3.15)(0.259646,-3.15)(0.259842,-3.15)(0.260038,-3.15)(0.260234,-3.15)(0.260431,-3.15)(0.260627,-3.15)(0.260824,-3.15)(0.26102,-3.15)(0.261217,-3.15)(0.261413,-3.15)(0.26161,-3.15)(0.261807,-3.15)(0.262003,-3.15)(0.2622,-3.15)(0.262397,-3.15)(0.262594,-3.15)(0.26279,-3.15)(0.262987,-3.15)(0.263184,-3.15)(0.263381,-3.15)(0.263578,-3.15)(0.263775,-3.15)(0.263972,-3.15)(0.264169,-3.15)(0.264366,-3.15)(0.264563,-3.15)(0.26476,-3.15)(0.264957,-3.15)(0.265154,-3.15)(0.265351,-3.15)(0.265549,-3.15)(0.265746,-3.15)(0.265943,-3.15)(0.26614,-3.15)(0.266338,-3.15)(0.266535,-3.15)(0.266733,-3.15)(0.26693,-3.15)(0.267127,-3.15)(0.267325,-3.15)(0.267522,-3.15)(0.26772,-3.15)(0.267917,-3.15)(0.268115,-3.15)(0.268312,-3.15)(0.26851,-3.15)(0.268708,-3.15)(0.268905,-3.15)(0.269103,-3.15)(0.2693,-3.15)(0.269498,-3.15)(0.269696,-3.15)(0.269893,-3.15)(0.270091,-3.15)(0.270289,-3.15)(0.270487,-3.15)(0.270684,-3.15)(0.270882,-3.15)(0.27108,-3.15)(0.271278,-3.15)(0.271476,-3.15)(0.271674,-3.15)(0.271872,-3.15)(0.272069,-3.15)(0.272267,-3.15)(0.272465,-3.15)(0.272663,-3.15)(0.272861,-3.15)(0.273059,-3.15)(0.273257,-3.15)(0.273455,-3.15)(0.273653,-3.15)(0.273851,-3.15)(0.274049,-3.15)(0.274247,-3.15)(0.274445,-3.15)(0.274643,-3.15)(0.274841,-3.15)(0.275039,-3.15)(0.275237,-3.15)(0.275435,-3.15)(0.275633,-3.15)(0.275832,-3.15)(0.27603,-3.15)(0.276228,-3.15)(0.276426,-3.15)(0.276624,-3.15)(0.276822,-3.15)(0.27702,-3.15)(0.277218,-3.15)(0.277417,-3.15)(0.277615,-3.15)(0.277813,-3.15)(0.278011,-3.15)(0.278209,-3.15)(0.278407,-3.15)(0.278605,-3.15)(0.278803,-3.15)(0.279002,-3.15)(0.2792,-3.15)(0.279398,-3.15)(0.279596,-3.15)(0.279794,-3.15)(0.279992,-3.15)(0.280191,-3.15)(0.280389,-3.15)(0.280587,-3.15)(0.280785,-3.15)(0.280983,-3.15)(0.281181,-3.15)(0.281379,-3.15)(0.281577,-3.15)(0.281775,-3.15)(0.281973,-3.15)(0.282172,-3.15)(0.28237,-3.15)(0.282568,-3.15)(0.282766,-3.15)(0.282964,-3.15)(0.283162,-3.15)(0.28336,-3.15)(0.283558,-3.15)(0.283756,-3.15)(0.283954,-3.15)(0.284152,-3.15)(0.28435,-3.15)(0.284548,-3.15)(0.284746,-3.15)(0.284944,-3.15)(0.285142,-3.15)(0.28534,-3.15)(0.285538,-3.15)(0.285736,-3.15)(0.285933,-3.15)(0.286131,-3.15)(0.286329,-3.15)(0.286527,-3.15)(0.286725,-3.15)(0.286923,-3.15)(0.28712,-3.15)(0.287318,-3.15)(0.287516,-3.15)(0.287713,-3.15)(0.287911,-3.15)(0.288109,-3.15)(0.288306,-3.15)(0.288504,-3.15)(0.288702,-3.15)(0.288899,-3.15)(0.289097,-3.15)(0.289294,-3.15)(0.289492,-3.15)(0.289689,-3.15)(0.289887,-3.15)(0.290084,-3.15)(0.290282,-3.15)(0.290479,-3.15)(0.290676,-3.15)(0.290874,-3.15)(0.291071,-3.15)(0.291268,-3.15)(0.291465,-3.15)(0.291663,-3.15)(0.29186,-3.15)(0.292057,-3.15)(0.292254,-3.15)(0.292451,-3.15)(0.292648,-3.15)(0.292845,-3.15)(0.293042,-3.15)(0.293239,-3.15)(0.293436,-3.15)(0.293633,-3.15)(0.29383,-3.15)(0.294027,-3.15)(0.294224,-3.15)(0.29442,-3.15)(0.294617,-3.15)(0.294814,-3.15)(0.29501,-3.15)(0.295207,-3.15)(0.295403,-3.15)(0.2956,-3.15)(0.295796,-3.15)(0.295993,-3.15)(0.296189,-3.15)(0.296386,-3.15)(0.296582,-3.15)(0.296778,-3.15)(0.296974,-3.15)(0.297171,-3.15)(0.297367,-3.15)(0.297563,-3.15)(0.297759,-3.15)(0.297955,-3.15)(0.298151,-3.15)(0.298347,-3.15)(0.298543,-3.15)(0.298739,-3.15)(0.298934,-3.15)(0.29913,-3.15)(0.299326,-3.15)(0.299521,-3.15)(0.299717,-3.15)(0.299912,-3.15)(0.300108,-3.15)(0.300303,-3.15)(0.300499,-3.15)(0.300694,-3.15)(0.300889,-3.15)(0.301084,-3.15)(0.301279,-3.15)(0.301475,-3.15)(0.30167,-3.15)(0.301865,-3.15)(0.302059,-3.15)(0.302254,-3.15)(0.302449,-3.15)(0.302644,-3.15)(0.302839,-3.15)(0.303033,-3.15)(0.303228,-3.15)(0.303422,-3.15)(0.303617,-3.15)(0.303811,-3.15)(0.304005,-3.15)(0.3042,-3.15)(0.304394,-3.15)(0.304588,-3.15)(0.304782,-3.15)(0.304976,-3.15)(0.30517,-3.15)(0.305364,-3.15)(0.305558,-3.15)(0.305751,-3.15)(0.305945,-3.15)(0.306139,-3.15)(0.306332,-3.15)(0.306526,-3.15)(0.306719,-3.15)(0.306912,-3.15)(0.307106,-3.15)(0.307299,-3.15)(0.307492,-3.15)(0.307685,-3.15)(0.307878,-3.15)(0.308071,-3.15)(0.308264,-3.15)(0.308456,-3.15)(0.308649,-3.15)(0.308842,-3.15)(0.309034,-3.15)(0.309227,-3.15)(0.309419,-3.15)(0.309611,-3.15)(0.309803,-3.15)(0.309996,-3.15)(0.310188,-3.15)(0.31038,-3.15)(0.310571,-3.15)(0.310763,-3.15)(0.310955,-3.15)(0.311147,-3.15)(0.311338,-3.15)(0.31153,-3.15)(0.311721,-3.15)(0.311912,-3.15)(0.312104,-3.15)(0.312295,-3.15)(0.312486,-3.15)(0.312677,-3.15)(0.312868,-3.15)(0.313058,-3.15)(0.313249,-3.15)(0.31344,-3.15)(0.31363,-3.15)(0.313821,-3.15)(0.314011,-3.15)(0.314201,-3.15)(0.314391,-3.15)(0.314581,-3.15)(0.314771,-3.15)(0.314961,-3.15)(0.315151,-3.15)(0.315341,-3.15)(0.31553,-3.15)(0.31572,-3.15)(0.315909,-3.15)(0.316099,-3.15)(0.316288,-3.15)(0.316477,-3.15)(0.316666,-3.15)(0.316855,-3.15)(0.317043,-3.15)(0.317232,-3.15)(0.317421,-3.15)(0.317609,-3.15)(0.317798,-3.15)(0.317986,-3.15)(0.318174,-3.15)(0.318362,-3.15)(0.31855,-3.15)(0.318738,-3.15)(0.318926,-3.15)(0.319114,-3.15)(0.319301,-3.15)(0.319489,-3.15)(0.319676,-3.15)(0.319863,-3.15)(0.32005,-3.15)(0.320238,-3.15)(0.320424,-3.15)(0.320611,-3.15)(0.320798,-3.15)(0.320985,-3.15)(0.321171,-3.15)(0.321357,-3.15)(0.321543,-3.15)(0.32173,-3.15)(0.321916,-3.15)(0.322102,-3.15)(0.322287,-3.15)(0.322473,-3.15)(0.322659,-3.15)(0.322844,-3.15)(0.323029,-3.15)(0.323215,-3.15)(0.3234,-3.15)(0.323585,-3.15)(0.323769,-3.15)(0.323954,-3.15)(0.324139,-3.15)(0.324323,-3.15)(0.324508,-3.15)(0.324692,-3.15)(0.324876,-3.15)(0.32506,-3.15)(0.325244,-3.15)(0.325428,-3.15)(0.325611,-3.15)(0.325795,-3.15)(0.325978,-3.15)(0.326161,-3.15)(0.326344,-3.15)(0.326528,-3.15)(0.32671,-3.15)(0.326893,-3.15)(0.327076,-3.15)(0.327258,-3.15)(0.32744,-3.15)(0.327623,-3.15)(0.327805,-3.15)(0.327987,-3.15)(0.328168,-3.15)(0.32835,-3.15)(0.328532,-3.15)(0.328713,-3.15)(0.328894,-3.15)(0.329076,-3.15)(0.329257,-3.15)(0.329438,-3.15)(0.329618,-3.15)(0.329799,-3.15)(0.329979,-3.15)(0.33016,-3.15)(0.33034,-3.15)(0.33052,-3.15)(0.3307,-3.15)(0.330879,-3.15)(0.331059,-3.15)(0.331239,-3.15)(0.331418,-3.15)(0.331597,-3.15)(0.331776,-3.15)(0.331955,-3.15)(0.332134,-3.15)(0.332312,-3.15)(0.332491,-3.15)(0.332669,-3.15)(0.332847,-3.15)(0.333025,-3.15)(0.333203,-3.15)(0.333381,-3.15)(0.333558,-3.15)(0.333736,-3.15)(0.333913,-3.15)(0.33409,-3.15)(0.334267,-3.15)(0.334444,-3.15)(0.334621,-3.15)(0.334797,-3.15)(0.334974,-3.15)(0.33515,-3.15)(0.335326,-3.15)(0.335502,-3.15)(0.335678,-3.15)(0.335853,-3.15)(0.336029,-3.15)(0.336204,-3.15)(0.336379,-3.15)(0.336554,-3.15)(0.336729,-3.15)(0.336904,-3.15)(0.337078,-3.15)(0.337252,-3.15)(0.337427,-3.15)(0.337601,-3.15)(0.337774,-3.15)(0.337948,-3.15)(0.338122,-3.15)(0.338295,-3.15)(0.338468,-3.15)(0.338641,-3.15)(0.338814,-3.15)(0.338987,-3.15)(0.339159,-3.15)(0.339332,-3.15)(0.339504,-3.15)(0.339676,-3.15)(0.339848,-3.15)(0.34002,-3.15)(0.340191,-3.15)(0.340363,-3.15)(0.340534,-3.15)(0.340705,-3.15)(0.340876,-3.15)(0.341047,-3.15)(0.341217,-3.15)(0.341388,-3.15)(0.341558,-3.15)(0.341728,-3.15)(0.341898,-3.15)(0.342067,-3.15)(0.342237,-3.15)(0.342406,-3.15)(0.342575,-3.15)(0.342744,-3.15)(0.342913,-3.15)(0.343082,-3.15)(0.34325,-3.15)(0.343418,-3.15)(0.343586,-3.15)(0.343754,-3.15)(0.343922,-3.15)(0.34409,-3.15)(0.344257,-3.15)(0.344424,-3.15)(0.344591,-3.15)(0.344758,-3.15)(0.344925,-3.15)(0.345091,-3.15)(0.345258,-3.15)(0.345424,-3.15)(0.34559,-3.15)(0.345756,-3.15)(0.345921,-3.15)(0.346087,-3.15)(0.346252,-3.15)(0.346417,-3.15)(0.346582,-3.15)(0.346746,-3.15)(0.346911,-3.15)(0.347075,-3.15)(0.347239,-3.15)(0.347403,-3.15)(0.347567,-3.15)(0.34773,-3.15)(0.347894,-3.15)(0.348057,-3.15)(0.34822,-3.15)(0.348383,-3.15)(0.348545,-3.15)(0.348708,-3.15)(0.34887,-3.15)(0.349032,-3.15)(0.349193,-3.15)(0.349355,-3.15)(0.349517,-3.15)(0.349678,-3.15)(0.349839,-3.15)(0.35,-3.15)(0.35016,-3.15)(0.350321,-3.15)(0.350481,-3.15)(0.350641,-3.15)(0.350801,-3.15)(0.350961,-3.15)(0.35112,-3.15)(0.35128,-3.15)(0.351439,-3.15)(0.351598,-3.15)(0.351756,-3.15)(0.351915,-3.15)(0.352073,-3.15)(0.352231,-3.15)(0.352389,-3.15)(0.352547,-3.15)(0.352704,-3.15)(0.352862,-3.15)(0.353019,-3.15)(0.353176,-3.15)(0.353332,-3.15)(0.353489,-3.15)(0.353645,-3.15)(0.353801,-3.15)(0.353957,-3.15)(0.354113,-3.15)(0.354268,-3.15)(0.354424,-3.15)(0.354579,-3.15)(0.354734,-3.15)(0.354888,-3.15)(0.355043,-3.15)(0.355197,-3.15)(0.355351,-3.15)(0.355505,-3.15)(0.355659,-3.15)(0.355812,-3.15)(0.355965,-3.15)(0.356118,-3.15)(0.356271,-3.15)(0.356424,-3.15)(0.356576,-3.15)(0.356728,-3.15)(0.356881,-3.15)(0.357032,-3.15)(0.357184,-3.15)(0.357335,-3.15)(0.357486,-3.15)(0.357637,-3.15)(0.357788,-3.15)(0.357938,-3.15)(0.358089,-3.15)(0.358239,-3.15)(0.358389,-3.15)(0.358538,-3.15)(0.358688,-3.15)(0.358837,-3.15)(0.358986,-3.15)(0.359135,-3.15)(0.359284,-3.15)(0.359432,-3.15)(0.35958,-3.15)(0.359728,-3.15)(0.359876,-3.15)(0.360023,-3.15)(0.360171,-3.15)(0.360318,-3.15)(0.360465,-3.15)(0.360611,-3.15)(0.360758,-3.15)(0.360904,-3.15)(0.36105,-3.15)(0.361196,-3.15)(0.361342,-3.15)(0.361487,-3.15)(0.361632,-3.15)(0.361777,-3.15)(0.361922,-3.15)(0.362066,-3.15)(0.362211,-3.15)(0.362354,-3.15)(0.362498,-3.15)(0.362642,-3.15)(0.362785,-3.15)(0.362929,-3.15)(0.363072,-3.15)(0.363214,-3.15)(0.363357,-3.15)(0.363499,-3.15)(0.363641,-3.15)(0.363783,-3.15)(0.363925,-3.15)(0.364066,-3.15)(0.364207,-3.15)(0.364348,-3.15)(0.364489,-3.15)(0.364629,-3.15)(0.36477,-3.15)(0.36491,-3.15)(0.36505,-3.15)(0.365189,-3.15)(0.365329,-3.15)(0.365468,-3.15)(0.365607,-3.15)(0.365746,-3.15)(0.365884,-3.15)(0.366022,-3.15)(0.366161,-3.15)(0.366298,-3.15)(0.366436,-3.15)(0.366573,-3.15)(0.366711,-3.15)(0.366847,-3.15)(0.366984,-3.15)(0.367121,-3.15)(0.367257,-3.15)(0.367393,-3.15)(0.367529,-3.15)(0.367664,-3.15)(0.3678,-3.15)(0.367935,-3.15)(0.36807,-3.15)(0.368204,-3.15)(0.368339,-3.15)(0.368473,-3.15)(0.368607,-3.15)(0.368741,-3.15)(0.368875,-3.15)(0.369008,-3.15)(0.369141,-3.15)(0.369274,-3.15)(0.369407,-3.15)(0.369539,-3.15)(0.369671,-3.15)(0.369803,-3.15)(0.369935,-3.15)(0.370066,-3.15)(0.370198,-3.15)(0.370328,-3.15)(0.370459,-3.15)(0.37059,-3.15)(0.37072,-3.15)(0.37085,-3.15)(0.37098,-3.15)(0.37111,-3.15)(0.371239,-3.15)(0.371369,-3.15)(0.371498,-3.15)(0.371626,-3.15)(0.371755,-3.15)(0.371883,-3.15)(0.372011,-3.15)(0.372139,-3.15)(0.372267,-3.15)(0.372394,-3.15)(0.372521,-3.15)(0.372648,-3.15)(0.372775,-3.15)(0.372901,-3.15)(0.373027,-3.15)(0.373153,-3.15)(0.373279,-3.15)(0.373405,-3.15)(0.37353,-3.15)(0.373655,-3.15)(0.37378,-3.15)(0.373904,-3.15)(0.374029,-3.15)(0.374153,-3.15)(0.374277,-3.15)(0.3744,-3.15)(0.374524,-3.15)(0.374647,-3.15)(0.37477,-3.15)(0.374893,-3.15)(0.375015,-3.15)(0.375138,-3.15)(0.37526,-3.15)(0.375382,-3.15)(0.375503,-3.15)(0.375624,-3.15)(0.375746,-3.15)(0.375867,-3.15)(0.375987,-3.15)(0.376108,-3.15)(0.376228,-3.15)(0.376348,-3.15)(0.376468,-3.15)(0.376587,-3.15)(0.376706,-3.15)(0.376825,-3.15)(0.376944,-3.15)(0.377063,-3.15)(0.377181,-3.15)(0.377299,-3.15)(0.377417,-3.15)(0.377535,-3.15)(0.377652,-3.15)(0.37777,-3.15)(0.377887,-3.15)(0.378003,-3.15)(0.37812,-3.15)(0.378236,-3.15)(0.378352,-3.15)(0.378468,-3.15)(0.378584,-3.15)(0.378699,-3.15)(0.378814,-3.15)(0.378929,-3.15)(0.379044,-3.15)(0.379158,-3.15)(0.379272,-3.15)(0.379386,-3.15)(0.3795,-3.15)(0.379613,-3.15)(0.379727,-3.15)(0.37984,-3.15)(0.379953,-3.15)(0.380065,-3.15)(0.380178,-3.15)(0.38029,-3.15)(0.380402,-3.15)(0.380513,-3.15)(0.380625,-3.15)(0.380736,-3.15)(0.380847,-3.15)(0.380958,-3.15)(0.381068,-3.15)(0.381178,-3.15)(0.381289,-3.15)(0.381398,-3.15)(0.381508,-3.15)(0.381617,-3.15)(0.381727,-3.15)(0.381835,-3.15)(0.381944,-3.15)(0.382053,-3.15)(0.382161,-3.15)(0.382269,-3.15)(0.382377,-3.15)(0.382484,-3.15)(0.382592,-3.15)(0.382699,-3.15)(0.382806,-3.15)(0.382912,-3.15)(0.383019,-3.15)(0.383125,-3.15)(0.383231,-3.15)(0.383336,-3.15)(0.383442,-3.15)(0.383547,-3.15)(0.383652,-3.15)(0.383757,-3.15)(0.383862,-3.15)(0.383966,-3.15)(0.38407,-3.15)(0.384174,-3.15)(0.384278,-3.15)(0.384381,-3.15)(0.384484,-3.15)(0.384587,-3.15)(0.38469,-3.15)(0.384793,-3.15)(0.384895,-3.15)(0.384997,-3.15)(0.385099,-3.15)(0.385201,-3.15)(0.385302,-3.15)(0.385403,-3.15)(0.385504,-3.15)(0.385605,-3.15)(0.385706,-3.15)(0.385806,-3.15)(0.385906,-3.15)(0.386006,-3.15)(0.386105,-3.15)(0.386205,-3.15)(0.386304,-3.15)(0.386403,-3.15)(0.386502,-3.15)(0.3866,-3.15)(0.386699,-3.15)(0.386797,-3.15)(0.386895,-3.15)(0.386992,-3.15)(0.38709,-3.15)(0.387187,-3.15)(0.387284,-3.15)(0.38738,-3.15)(0.387477,-3.15)(0.387573,-3.15)(0.387669,-3.15)(0.387765,-3.15)(0.387861,-3.15)(0.387956,-3.15)(0.388051,-3.15)(0.388114,-3.15)(0.388176,-3.15)(0.388386,-3.15)(0.388545,-3.15)(0.388704,-3.15)(0.38878,-3.15)(0.388855,-3.15)(0.389,-3.15)(0.389082,-3.15)(0.389164,-3.15)(0.389294,-3.15)(0.389375,-3.15)(0.389456,-3.15)(0.389577,-3.15)(0.38966,-3.15)(0.389743,-3.15)(0.389858,-3.15)(0.389941,-3.15)(0.390024,-3.15)(0.390133,-3.15)(0.390217,-3.15)(0.390301,-3.15)(0.390406,-3.15)(0.390509,-3.15)(0.390592,-3.15)(0.39067,-3.15)(0.390759,-3.15)(0.390859,-3.15)(0.390952,-3.15)(0.391035,-3.15)(0.391116,-3.15)(0.391206,-3.15)(0.391301,-3.15)(0.391389,-3.15)(0.391472,-3.15)(0.391555,-3.15)(0.391645,-3.15)(0.391735,-3.15)(0.391821,-3.15)(0.391904,-3.15)(0.391988,-3.15)(0.392076,-3.15)(0.392164,-3.15)(0.392248,-3.15)(0.392331,-3.15)(0.392416,-3.15)(0.392502,-3.15)(0.392587,-3.15)(0.39267,-3.15)(0.392753,-3.15)(0.392837,-3.15)(0.392922,-3.15)(0.393005,-3.15)(0.393088,-3.15)(0.39317,-3.15)(0.393253,-3.15)(0.393336,-3.15)(0.393419,-3.15)(0.3935,-3.15)(0.393582,-3.15)(0.393664,-3.15)(0.393746,-3.15)(0.393827,-3.15)(0.393907,-3.15)(0.393988,-3.15)(0.394069,-3.15)(0.39415,-3.15)(0.39423,-3.15)(0.39431,-3.15)(0.39439,-3.15)(0.394469,-3.15)(0.394549,-3.15)(0.394628,-3.15)(0.394707,-3.15)(0.394786,-3.15)(0.394865,-3.15)(0.394943,-3.15)(0.395021,-3.15)(0.395099,-3.15)(0.395177,-3.15)(0.395255,-3.15)(0.395332,-3.15)(0.395409,-3.15)(0.395486,-3.15)(0.395563,-3.15)(0.39564,-3.15)(0.395716,-3.15)(0.395793,-3.15)(0.395869,-3.15)(0.395944,-3.15)(0.39602,-3.15)(0.396096,-3.15)(0.396171,-3.15)(0.396246,-3.15)(0.396321,-3.15)(0.396396,-3.15)(0.39647,-3.15)(0.396544,-3.15)(0.396618,-3.15)(0.396692,-3.15)(0.396766,-3.15)(0.39684,-3.15)(0.396913,-3.15)(0.396986,-3.15)(0.397059,-3.15)(0.397132,-3.15)(0.397204,-3.15)(0.397277,-3.15)(0.397349,-3.15)(0.397421,-3.15)(0.397493,-3.15)(0.397564,-3.15)(0.397636,-3.15)(0.397707,-3.15)(0.397778,-3.15)(0.397849,-3.15)(0.397919,-3.15)(0.39799,-3.15)(0.39806,-3.15)(0.39813,-3.15)(0.3982,-3.15)(0.39827,-3.15)(0.39834,-3.15)(0.398409,-3.15)(0.398478,-3.15)(0.398547,-3.15)(0.398616,-3.15)(0.398685,-3.15)(0.398753,-3.15)(0.398821,-3.15)(0.398889,-3.15)(0.398957,-3.15)(0.399025,-3.15)(0.399092,-3.15)(0.39916,-3.15)(0.399227,-3.15)(0.399294,-3.15)(0.399361,-3.15)(0.399427,-3.15)(0.399494,-3.15)(0.39956,-3.15)(0.399626,-3.15)(0.399692,-3.15)(0.399758,-3.15)(0.399823,-3.15)(0.399889,-3.15)(0.399954,-3.15)(0.400019,-3.15)(0.400084,-3.15)(0.400148,-3.15)(0.400213,-3.15)(0.400277,-3.15)(0.400341,-3.15)(0.400405,-3.15)(0.400469,-3.15)(0.400532,-3.15)(0.400596,-3.15)(0.400659,-3.15)(0.400722,-3.15)(0.400785,-3.15)(0.400848,-3.15)(0.40091,-3.15)(0.400973,-3.15)(0.401035,-3.15)(0.401097,-3.15)(0.401159,-3.15)(0.40122,-3.15)(0.401282,-3.15)(0.401343,-3.15)(0.401405,-3.15)(0.401466,-3.15)(0.401526,-3.15)(0.401587,-3.15)(0.401648,-3.15)(0.401708,-3.15)(0.401768,-3.15)(0.401828,-3.15)(0.401888,-3.15)(0.401947,-3.15)(0.402007,-3.15)(0.402066,-3.15)(0.402125,-3.15)(0.402184,-3.15)(0.402243,-3.15)(0.402302,-3.15)(0.40236,-3.15)(0.402419,-3.15)(0.402477,-3.15)(0.402535,-3.15)(0.402593,-3.15)(0.40265,-3.15)(0.402708,-3.15)(0.402765,-3.15)(0.402822,-3.15)(0.402879,-3.15)(0.402936,-3.15)(0.402993,-3.15)(0.403049,-3.15)(0.403106,-3.15)(0.403162,-3.15)(0.403218,-3.15)(0.403274,-3.15)(0.40333,-3.15)(0.403385,-3.15)(0.403441,-3.15)(0.403496,-3.15)(0.403551,-3.15)(0.403606,-3.15)(0.403661,-3.15)(0.403715,-3.15)(0.40377,-3.15)(0.403824,-3.15)(0.403878,-3.15)(0.403932,-3.15)(0.403986,-3.15)(0.40404,-3.15)(0.404093,-3.15)(0.404147,-3.15)(0.4042,-3.15)(0.404253,-3.15)(0.404306,-3.15)(0.404359,-3.15)(0.404411,-3.15)(0.404464,-3.15)(0.404516,-3.15)(0.404568,-3.15)(0.40462,-3.15)(0.404672,-3.15)(0.404724,-3.15)(0.404775,-3.15)(0.404827,-3.15)(0.404878,-3.15)(0.404929,-3.15)(0.40498,-3.15)(0.405031,-3.15)(0.405082,-3.15)(0.405132,-3.15)(0.405183,-3.15)(0.405233,-3.15)(0.405283,-3.15)(0.405333,-3.15)(0.405383,-3.15)(0.405432,-3.15)(0.405482,-3.15)(0.405531,-3.15)(0.40558,-3.15)(0.405629,-3.15)(0.405678,-3.15)(0.405727,-3.15)(0.405776,-3.15)(0.405824,-3.15)(0.405872,-3.15)(0.405921,-3.15)(0.405969,-3.15)(0.406016,-3.15)(0.406064,-3.15)(0.406112,-3.15)(0.406159,-3.15)(0.406207,-3.15)(0.406254,-3.15)(0.406301,-3.15)(0.406348,-3.15)(0.406395,-3.15)(0.406441,-3.15)(0.406488,-3.15)(0.406534,-3.15)(0.40658,-3.15)(0.406627,-3.15)(0.406672,-3.15)(0.406718,-3.15)(0.406764,-3.15)(0.40681,-3.15)(0.406855,-3.15)(0.4069,-3.15)(0.406945,-3.15)(0.40699,-3.15)(0.407035,-3.15)(0.40708,-3.15)(0.407125,-3.15)(0.407169,-3.15)(0.407213,-3.15)(0.407258,-3.15)(0.407302,-3.15)(0.407346,-3.15)(0.407389,-3.15)(0.407433,-3.15)(0.407477,-3.15)(0.40752,-3.15)(0.407563,-3.15)(0.407606,-3.15)(0.407649,-3.15)(0.407692,-3.15)(0.407735,-3.15)(0.407778,-3.15)(0.40782,-3.15)(0.407863,-3.15)(0.407905,-3.15)(0.407947,-3.15)(0.407989,-3.15)(0.408031,-3.15)(0.408072,-3.15)(0.408114,-3.15)(0.408156,-3.15)(0.408197,-3.15)(0.408238,-3.15)(0.408279,-3.15)(0.40832,-3.15)(0.408361,-3.15)(0.408402,-3.15)(0.408442,-3.15)(0.408483,-3.15)(0.408523,-3.15)(0.408563,-3.15)(0.408604,-3.15)(0.408643,-3.15)(0.408683,-3.15)(0.408723,-3.15)(0.408763,-3.15)(0.408802,-3.15)(0.408842,-3.15)(0.408881,-3.15)(0.40892,-3.15)(0.408959,-3.15)(0.408998,-3.15)(0.409037,-3.15)(0.409075,-3.15)(0.409114,-3.15)(0.409152,-3.15)(0.409191,-3.15)(0.409229,-3.15)(0.409267,-3.15)(0.409305,-3.15)(0.409343,-3.15)(0.40938,-3.15)(0.409418,-3.15)(0.409455,-3.15)(0.409493,-3.15)(0.40953,-3.15)(0.409567,-3.15)(0.409604,-3.15)(0.409641,-3.15)(0.409678,-3.15)(0.409715,-3.15)(0.409751,-3.15)(0.409788,-3.15)(0.409824,-3.15)(0.40986,-3.15)(0.409896,-3.15)(0.409932,-3.15)(0.409968,-3.15)(0.410004,-3.15)(0.41004,-3.15)(0.410075,-3.15)(0.410111,-3.15)(0.410146,-3.15)(0.410181,-3.15)(0.410216,-3.15)(0.410251,-3.15)(0.410286,-3.15)(0.410321,-3.15)(0.410356,-3.15)(0.41039,-3.15)(0.410425,-3.15)(0.410459,-3.15)(0.410493,-3.15)(0.410528,-3.15)(0.410562,-3.15)(0.410595,-3.15)(0.410629,-3.15)(0.410663,-3.15)(0.410697,-3.15)(0.41073,-3.15)(0.410764,-3.15)(0.410797,-3.15)(0.41083,-3.15)(0.410863,-3.15)(0.410896,-3.15)(0.410929,-3.15)(0.410962,-3.15)(0.410994,-3.15)(0.411027,-3.15)(0.411059,-3.15)(0.411092,-3.15)(0.411124,-3.15)(0.411156,-3.15)(0.411188,-3.15)(0.41122,-3.15)(0.411252,-3.15)(0.411284,-3.15)(0.411315,-3.15)(0.411347,-3.15)(0.411378,-3.15)(0.41141,-3.15)(0.411441,-3.15)(0.411472,-3.15)(0.411503,-3.15)(0.411534,-3.15)(0.411565,-3.15)(0.411596,-3.15)(0.411627,-3.15)(0.411657,-3.15)(0.411688,-3.15)(0.411718,-3.15)(0.411748,-3.15)(0.411778,-3.15)(0.411809,-3.15)(0.411838,-3.15)(0.411868,-3.15)(0.411898,-3.15)(0.411928,-3.15)(0.411958,-3.15)(0.411987,-3.15)(0.412016,-3.15)(0.412046,-3.15)(0.412075,-3.15)(0.412104,-3.15)(0.412133,-3.15)(0.412162,-3.15)(0.412191,-3.15)(0.41222,-3.15)(0.412248,-3.15)(0.412277,-3.15)(0.412306,-3.15)(0.412334,-3.15)(0.412362,-3.15)(0.41239,-3.15)(0.412419,-3.15)(0.412447,-3.15)(0.412475,-3.15)(0.412502,-3.15)(0.41253,-3.15)(0.412558,-3.15)(0.412586,-3.15)(0.412613,-3.15)(0.41264,-3.15)(0.412668,-3.15)(0.412695,-3.15)(0.412722,-3.15)(0.412749,-3.15)(0.412776,-3.15)(0.412803,-3.15)(0.41283,-3.15)(0.412857,-3.15)(0.412883,-3.15)(0.41291,-3.15)(0.412936,-3.15)(0.412963,-3.15)(0.412989,-3.15)(0.413015,-3.15)(0.413041,-3.15)(0.413067,-3.15)(0.413093,-3.15)(0.413119,-3.15)(0.413145,-3.15)(0.413171,-3.15)(0.413196,-3.15)(0.413222,-3.15)(0.413247,-3.15)(0.413273,-3.15)(0.413298,-3.15)(0.413323,-3.15)(0.413348,-3.15)(0.413373,-3.15)(0.413398,-3.15)(0.413423,-3.15)(0.413448,-3.15)(0.413473,-3.15)(0.413497,-3.15)(0.413522,-3.15)(0.413546,-3.15)(0.413571,-3.15)(0.413595,-3.15)(0.413619,-3.15)(0.413643,-3.15)(0.413667,-3.15)(0.413691,-3.15)(0.413715,-3.15)(0.413739,-3.15)(0.413763,-3.15)(0.413787,-3.15)(0.41381,-3.15)(0.413834,-3.15)(0.413857,-3.15)(0.413881,-3.15)(0.413904,-3.15)(0.413927,-3.15)(0.41395,-3.15)(0.413974,-3.15)(0.413997,-3.15)(0.414019,-3.15)(0.414042,-3.15)(0.414065,-3.15)(0.414088,-3.15)(0.41411,-3.15)(0.414133,-3.15)(0.414155,-3.15)(0.414178,-3.15)(0.4142,-3.15)(0.414222,-3.15)(0.414245,-3.15)(0.414267,-3.15)(0.414289,-3.15)(0.414311,-3.15)(0.414333,-3.15)(0.414355,-3.15)(0.414376,-3.15)(0.414398,-3.15)(0.41442,-3.15)(0.414441,-3.15)(0.414463,-3.15)(0.414484,-3.15)(0.414505,-3.15)(0.414527,-3.15)(0.414548,-3.15)(0.414569,-3.15)(0.41459,-3.15)(0.414611,-3.15)(0.414632,-3.15)(0.414653,-3.15)(0.414674,-3.15)(0.414694,-3.15)(0.414715,-3.15)(0.414735,-3.15)(0.414756,-3.15)(0.414776,-3.15)(0.414797,-3.15)(0.414817,-3.15)(0.414837,-3.15)(0.414857,-3.15)(0.414878,-3.15)(0.414898,-3.15)(0.414918,-3.15)(0.414937,-3.15)(0.414957,-3.15)(0.414977,-3.15)(0.414997,-3.15)(0.415016,-3.15)(0.415036,-3.15)(0.415055,-3.15)(0.415075,-3.15)(0.415094,-3.15)(0.415114,-3.15)(0.415133,-3.15)(0.415152,-3.15)(0.415171,-3.15)(0.41519,-3.15)(0.415209,-3.15)(0.415228,-3.15)(0.415247,-3.15)(0.415266,-3.15)(0.415285,-3.15)(0.415303,-3.15)(0.415322,-3.15)(0.41534,-3.15)(0.415359,-3.15)(0.415377,-3.15)(0.415396,-3.15)(0.415414,-3.15)(0.415432,-3.15)(0.415451,-3.15)(0.415469,-3.15)(0.415487,-3.15)(0.415505,-3.15)(0.415523,-3.15)(0.415541,-3.15)(0.415558,-3.15)(0.415576,-3.15)(0.415594,-3.15)(0.415612,-3.15)(0.415629,-3.15)(0.415647,-3.15)(0.415664,-3.15)(0.415682,-3.15)(0.415699,-3.15)(0.415716,-3.15)(0.415734,-3.15)(0.415751,-3.15)(0.415768,-3.15)(0.415785,-3.15)(0.415802,-3.15)(0.415819,-3.15)(0.415836,-3.15)(0.415853,-3.15)(0.415869,-3.15)(0.415886,-3.15)(0.415903,-3.15)(0.415919,-3.15)(0.415936,-3.15)(0.415953,-3.15)(0.415969,-3.15)(0.415985,-3.15)(0.416002,-3.15)(0.416018,-3.15)(0.416034,-3.15)(0.41605,-3.15)(0.416067,-3.15)(0.416083,-3.15)(0.416099,-3.15)(0.416115,-3.15)(0.416131,-3.15)(0.416146,-3.15)(0.416162,-3.15)(0.416178,-3.15)(0.416194,-3.15)(0.416209,-3.15)(0.416225,-3.15)(0.41624,-3.15)(0.416256,-3.15)(0.416271,-3.15)(0.416287,-3.15)(0.416302,-3.15)(0.416317,-3.15)(0.416333,-3.15)(0.416348,-3.15)(0.416363,-3.15)(0.416378,-3.15)(0.416393,-3.15)(0.416408,-3.15)(0.416423,-3.15)(0.416438,-3.15)(0.416453,-3.15)(0.416467,-3.15)(0.416482,-3.15)(0.416497,-3.15)(0.416511,-3.15)(0.416526,-3.15)(0.416541,-3.15)(0.416555,-3.15)(0.416569,-3.15)(0.416584,-3.15)(0.416598,-3.15)(0.416612,-3.15)(0.416627,-3.15)(0.416641,-3.15)(0.416655,-3.15)(0.416669,-3.15)(0.416683,-3.15)(0.416697,-3.15)(0.416711,-3.15)(0.416725,-3.15)(0.416739,-3.15)(0.416753,-3.15)(0.416766,-3.15)(0.41678,-3.15)(0.416794,-3.15)(0.416807,-3.15)(0.416821,-3.15)(0.416835,-3.15)(0.416848,-3.15)(0.416861,-3.15)(0.416875,-3.15)(0.416888,-3.15)(0.416901,-3.15)(0.416915,-3.15)(0.416928,-3.15)(0.416941,-3.15)(0.416954,-3.15)(0.416967,-3.15)(0.41698,-3.15)(0.416993,-3.15)(0.417006,-3.15)(0.417019,-3.15)(0.417032,-3.15)(0.417045,-3.15)(0.417058,-3.15)(0.41707,-3.15)(0.417083,-3.15)(0.417096,-3.15)(0.417108,-3.15)(0.417121,-3.15)(0.417133,-3.15)(0.417146,-3.15)(0.417158,-3.15)(0.417171,-3.15)(0.417183,-3.15)(0.417195,-3.15)(0.417208,-3.15)(0.41722,-3.15)(0.417232,-3.15)(0.417244,-3.15)(0.417256,-3.15)(0.417268,-3.15)(0.41728,-3.15)(0.417292,-3.15)(0.417304,-3.15)(0.417316,-3.15)(0.417328,-3.15)(0.41734,-3.15)(0.417351,-3.15)(0.417363,-3.15)(0.417375,-3.15)(0.417386,-3.15)(0.417398,-3.15)(0.41741,-3.15)(0.417421,-3.15)(0.417433,-3.15)(0.417444,-3.15)(0.417455,-3.15)(0.417467,-3.15)(0.417478,-3.15)(0.417489,-3.15)(0.417501,-3.15)(0.417512,-3.15)(0.417523,-3.15)(0.417534,-3.15)(0.417545,-3.15)(0.417556,-3.15)(0.417567,-3.15)(0.417578,-3.15)(0.417589,-3.15)(0.4176,-3.15)(0.417611,-3.15)(0.417622,-3.15)(0.417633,-3.15)(0.417643,-3.15)(0.417654,-3.15)(0.417665,-3.15)(0.417676,-3.15)(0.417686,-3.15)(0.417697,-3.15)(0.417707,-3.15)(0.417718,-3.15)(0.417728,-3.15)(0.417739,-3.15)(0.417749,-3.15)(0.417759,-3.15)(0.41777,-3.15)(0.41778,-3.15)(0.41779,-3.15)(0.4178,-3.15)(0.417811,-3.15)(0.417821,-3.15)(0.417831,-3.15)(0.417841,-3.15)(0.417851,-3.15)(0.417861,-3.15)(0.417871,-3.15)(0.417881,-3.15)(0.417891,-3.15)(0.417901,-3.15)(0.41791,-3.15)(0.41792,-3.15)(0.41793,-3.15)(0.41794,-3.15)(0.417949,-3.15)(0.417959,-3.15)(0.417969,-3.15)(0.417978,-3.15)(0.417988,-3.15)(0.417997,-3.15)(0.418007,-3.15)(0.418016,-3.15)(0.418026,-3.15)(0.418035,-3.15)(0.418044,-3.15)(0.418054,-3.15)(0.418063,-3.15)(0.418072,-3.15)(0.418082,-3.15)(0.418091,-3.15)(0.4181,-3.15)(0.418109,-3.15)(0.418118,-3.15)(0.418127,-3.15)(0.418136,-3.15)(0.418145,-3.15)(0.418154,-3.15)(0.418163,-3.15)(0.418172,-3.15)(0.418181,-3.15)(0.41819,-3.15)(0.418199,-3.15)(0.418208,-3.15)(0.418217,-3.15)(0.418225,-3.15)(0.418234,-3.15)(0.418243,-3.15)(0.418252,-3.15)(0.41826,-3.15)(0.418269,-3.15)(0.418277,-3.15)(0.418286,-3.15)(0.418295,-3.15)(0.418303,-3.15)(0.418312,-3.15)(0.41832,-3.15)(0.418328,-3.15)(0.418337,-3.15)(0.418345,-3.15)(0.418354,-3.15)(0.418362,-3.15)(0.41837,-3.15)(0.418378,-3.15)(0.418387,-3.15)(0.418395,-3.15)(0.418403,-3.15)(0.418412,-3.15)(0.41842,-3.15)(0.418428,-3.15)(0.418437,-3.15)(0.418445,-3.15)(0.418454,-3.15)(0.418462,-3.15)(0.418471,-3.15)(0.418479,-3.15)(0.418488,-3.15)(0.418497,-3.15)(0.418505,-3.15)(0.418514,-3.15)(0.418523,-3.15)(0.418531,-3.15)(0.41854,-3.15)(0.418549,-3.15)(0.418558,-3.15)(0.418567,-3.15)(0.418576,-3.15)(0.418585,-3.15)(0.418594,-3.15)(0.418603,-3.15)(0.418612,-3.15)(0.418621,-3.15)(0.41863,-3.15)(0.418639,-3.15)(0.418649,-3.15)(0.418658,-3.15)(0.418667,-3.15)(0.418676,-3.15)(0.418686,-3.15)(0.418695,-3.15)(0.418705,-3.15)(0.418714,-3.15)(0.418724,-3.15)(0.418733,-3.15)(0.418743,-3.15)(0.418752,-3.15)(0.418762,-3.15)(0.418772,-3.15)(0.418781,-3.15)(0.418791,-3.15)(0.418801,-3.15)(0.41881,-3.15)(0.41882,-3.15)(0.41883,-3.15)(0.41884,-3.15)(0.41885,-3.15)(0.41886,-3.15)(0.41887,-3.15)(0.41888,-3.15)(0.41889,-3.15)(0.4189,-3.15)(0.41891,-3.15)(0.418921,-3.15)(0.418931,-3.15)(0.418941,-3.15)(0.418951,-3.15)(0.418962,-3.15)(0.418972,-3.15)(0.418982,-3.15)(0.418993,-3.15)(0.419003,-3.15)(0.419014,-3.15)(0.419024,-3.15)(0.419035,-3.15)(0.419045,-3.15)(0.419056,-3.15)(0.419067,-3.15)(0.419078,-3.15)(0.419088,-3.15)(0.419099,-3.15)(0.41911,-3.15)(0.419121,-3.15)(0.419132,-3.15)(0.419143,-3.15)(0.419154,-3.15)(0.419165,-3.15)(0.419176,-3.15)(0.419187,-3.15)(0.419198,-3.15)(0.419209,-3.15)(0.41922,-3.15)(0.419232,-3.15)(0.419243,-3.15)(0.419254,-3.15)(0.419266,-3.15)(0.419277,-3.15)(0.419289,-3.15)(0.4193,-3.15)(0.419312,-3.15)(0.419323,-3.15)(0.419335,-3.15)(0.419347,-3.15)(0.419358,-3.15)(0.41937,-3.15)(0.419382,-3.15)(0.419394,-3.15)(0.419406,-3.15)(0.419418,-3.15)(0.419429,-3.15)(0.419441,-3.15)(0.419454,-3.15)(0.419466,-3.15)(0.419478,-3.15)(0.41949,-3.15)(0.419502,-3.15)(0.419514,-3.15)(0.419527,-3.15)(0.419539,-3.15)(0.419551,-3.15)(0.419564,-3.15)(0.419576,-3.15)(0.419589,-3.15)(0.419602,-3.15)(0.419614,-3.15)(0.419627,-3.15)(0.41964,-3.15)(0.419652,-3.15)(0.419665,-3.15)(0.419678,-3.15)(0.419691,-3.15)(0.419704,-3.15)(0.419717,-3.15)(0.41973,-3.15)(0.419743,-3.15)(0.419756,-3.15)(0.419769,-3.15)(0.419782,-3.15)(0.419796,-3.15)(0.419809,-3.15)(0.419822,-3.15)(0.419836,-3.15)(0.419849,-3.15)(0.419863,-3.15)(0.419876,-3.15)(0.41989,-3.15)(0.419903,-3.15)(0.419917,-3.15)(0.419931,-3.15)(0.419945,-3.15)(0.419959,-3.15)(0.419972,-3.15)(0.419986,-3.15)(0.42,-3.15)(0.420014,-3.15)(0.420029,-3.15)(0.420043,-3.15)(0.420057,-3.15)(0.420071,-3.15)(0.420085,-3.15)(0.4201,-3.15)(0.420114,-3.15)(0.420129,-3.15)(0.420143,-3.15)(0.420158,-3.15)(0.420172,-3.15)(0.420187,-3.15)(0.420202,-3.15)(0.420216,-3.15)(0.420231,-3.15)(0.420246,-3.15)(0.420261,-3.15)(0.420276,-3.15)(0.420291,-3.15)(0.420306,-3.15)(0.420321,-3.15)(0.420336,-3.15)(0.420352,-3.15)(0.420367,-3.15)(0.420382,-3.15)(0.420398,-3.15)(0.420413,-3.15)(0.420429,-3.15)(0.420444,-3.15)(0.42046,-3.15)(0.420476,-3.15)(0.420491,-3.15)(0.420507,-3.15)(0.420523,-3.15)(0.420539,-3.15)(0.420555,-3.15)(0.420571,-3.15)(0.420587,-3.15)(0.420603,-3.15)(0.420619,-3.15)(0.420636,-3.15)(0.420652,-3.15)(0.420668,-3.15)(0.420685,-3.15)(0.420701,-3.15)(0.420718,-3.15)(0.420734,-3.15)(0.420751,-3.15)(0.420768,-3.15)(0.420785,-3.15)(0.420801,-3.15)(0.420818,-3.15)(0.420835,-3.15)(0.420852,-3.15)(0.42087,-3.15)(0.420887,-3.15)(0.420904,-3.15)(0.420921,-3.15)(0.420939,-3.15)(0.420956,-3.15)(0.420973,-3.15)(0.420991,-3.15)(0.421009,-3.15)(0.421026,-3.15)(0.421044,-3.15)(0.421062,-3.15)(0.42108,-3.15)(0.421098,-3.15)(0.421116,-3.15)(0.421134,-3.15)(0.421152,-3.15)(0.42117,-3.15)(0.421188,-3.15)(0.421206,-3.15)(0.421225,-3.15)(0.421243,-3.15)(0.421262,-3.15)(0.42128,-3.15)(0.421299,-3.15)(0.421318,-3.15)(0.421336,-3.15)(0.421355,-3.15)(0.421374,-3.15)(0.421393,-3.15)(0.421412,-3.15)(0.421431,-3.15)(0.421451,-3.15)(0.42147,-3.15)(0.421489,-3.15)(0.421509,-3.15)(0.421528,-3.15)(0.421548,-3.15)(0.421567,-3.15)(0.421587,-3.15)(0.421607,-3.15)(0.421626,-3.15)(0.421646,-3.15)(0.421666,-3.15)(0.421686,-3.15)(0.421706,-3.15)(0.421727,-3.15)(0.421747,-3.15)(0.421767,-3.15)(0.421788,-3.15)(0.421808,-3.15)(0.421829,-3.15)(0.421849,-3.15)(0.42187,-3.15)(0.421891,-3.15)(0.421912,-3.15)(0.421933,-3.15)(0.421954,-3.15)(0.421975,-3.15)(0.421996,-3.15)(0.422017,-3.15)(0.422038,-3.15)(0.42206,-3.15)(0.422081,-3.15)(0.422103,-3.15)(0.422124,-3.15)(0.422146,-3.15)(0.422168,-3.15)(0.42219,-3.15)(0.422212,-3.15)(0.422234,-3.15)(0.422256,-3.15)(0.422278,-3.15)(0.4223,-3.15)(0.422323,-3.15)(0.422345,-3.15)(0.422368,-3.15)(0.42239,-3.15)(0.422413,-3.15)(0.422436,-3.15)(0.422458,-3.15)(0.422481,-3.15)(0.422504,-3.15)(0.422527,-3.15)(0.422551,-3.15)(0.422574,-3.15)(0.422597,-3.15)(0.422621,-3.15)(0.422644,-3.15)(0.422668,-3.15)(0.422691,-3.15)(0.422715,-3.15)(0.422739,-3.15)(0.422763,-3.15)(0.422787,-3.15)(0.422811,-3.15)(0.422835,-3.15)(0.42286,-3.15)(0.422884,-3.15)(0.422909,-3.15)(0.422933,-3.15)(0.422958,-3.15)(0.422982,-3.15)(0.423007,-3.15)(0.423032,-3.15)(0.423057,-3.15)(0.423082,-3.15)(0.423108,-3.15)(0.423133,-3.15)(0.423158,-3.15)(0.423184,-3.15)(0.423209,-3.15)(0.423235,-3.15)(0.423261,-3.15)(0.423287,-3.15)(0.423313,-3.15)(0.423339,-3.15)(0.423365,-3.15)(0.423391,-3.15)(0.423417,-3.15)(0.423444,-3.15)(0.42347,-3.15)(0.423497,-3.15)(0.423524,-3.15)(0.42355,-3.15)(0.423577,-3.15)(0.423604,-3.15)(0.423632,-3.15)(0.423659,-3.15)(0.423686,-3.15)(0.423713,-3.15)(0.423741,-3.15)(0.423769,-3.15)(0.423796,-3.15)(0.423824,-3.15)(0.423852,-3.15)(0.42388,-3.15)(0.423908,-3.15)(0.423937,-3.15)(0.423965,-3.15)(0.423993,-3.15)(0.424022,-3.15)(0.424051,-3.15)(0.424079,-3.15)(0.424108,-3.15)(0.424137,-3.15)(0.424166,-3.15)(0.424195,-3.15)(0.424225,-3.15)(0.424254,-3.15)(0.424284,-3.15)(0.424313,-3.15)(0.424343,-3.15)(0.424373,-3.15)(0.424403,-3.15)(0.424433,-3.15)(0.424463,-3.15)(0.424493,-3.15)(0.424524,-3.15)(0.424554,-3.15)(0.424585,-3.15)(0.424616,-3.15)(0.424646,-3.15)(0.424677,-3.15)(0.424709,-3.15)(0.42474,-3.15)(0.424771,-3.15)(0.424802,-3.15)(0.424834,-3.15)(0.424866,-3.15)(0.424897,-3.15)(0.424929,-3.15)(0.424961,-3.15)(0.424994,-3.15)(0.425026,-3.15)(0.425058,-3.15)(0.425091,-3.15)(0.425123,-3.15)(0.425156,-3.15)(0.425189,-3.15)(0.425222,-3.15)(0.425255,-3.15)(0.425288,-3.15)(0.425322,-3.15)(0.425355,-3.15)(0.425389,-3.15)(0.425422,-3.15)(0.425456,-3.15)(0.42549,-3.15)(0.425524,-3.15)(0.425559,-3.15)(0.425593,-3.15)(0.425627,-3.15)(0.425662,-3.15)(0.425697,-3.15)(0.425732,-3.15)(0.425767,-3.15)(0.425802,-3.15)(0.425837,-3.15)(0.425873,-3.15)(0.425908,-3.15)(0.425944,-3.15)(0.42598,-3.15)(0.426016,-3.15)(0.426052,-3.15)(0.426088,-3.15)(0.426124,-3.15)(0.426161,-3.15)(0.426197,-3.15)(0.426234,-3.15)(0.426271,-3.15)(0.426308,-3.15)(0.426345,-3.15)(0.426382,-3.15)(0.42642,-3.15)(0.426457,-3.15)(0.426495,-3.15)(0.426533,-3.15)(0.426571,-3.15)(0.426609,-3.15)(0.426648,-3.15)(0.426686,-3.15)(0.426725,-3.15)(0.426763,-3.15)(0.426802,-3.15)(0.426841,-3.15)(0.42688,-3.15)(0.42692,-3.15)(0.426959,-3.15)(0.426999,-3.15)(0.427039,-3.15)(0.427079,-3.15)(0.427119,-3.15)(0.427159,-3.15)(0.427199,-3.15)(0.42724,-3.15)(0.42728,-3.15)(0.427321,-3.15)(0.427362,-3.15)(0.427403,-3.15)(0.427445,-3.15)(0.427486,-3.15)(0.427528,-3.15)(0.42757,-3.15)(0.427612,-3.15)(0.427654,-3.15)(0.427696,-3.15)(0.427738,-3.15)(0.427781,-3.15)(0.427824,-3.15)(0.427867,-3.15)(0.42791,-3.15)(0.427953,-3.15)(0.427996,-3.15)(0.42804,-3.15)(0.428084,-3.15)(0.428127,-3.15)(0.428171,-3.15)(0.428216,-3.15)(0.42826,-3.15)(0.428305,-3.15)(0.428349,-3.15)(0.428394,-3.15)(0.428439,-3.15)(0.428485,-3.15)(0.42853,-3.15)(0.428576,-3.15)(0.428621,-3.15)(0.428667,-3.15)(0.428713,-3.15)(0.42876,-3.15)(0.428806,-3.15)(0.428853,-3.15)(0.4289,-3.15)(0.428947,-3.15)(0.428994,-3.15)(0.429041,-3.15)(0.429089,-3.15)(0.429137,-3.15)(0.429184,-3.15)(0.429233,-3.15)(0.429281,-3.15)(0.429329,-3.15)(0.429378,-3.15)(0.429427,-3.15)(0.429476,-3.15)(0.429525,-3.15)(0.429574,-3.15)(0.429624,-3.15)(0.429674,-3.15)(0.429724,-3.15)(0.429774,-3.15)(0.429824,-3.15)(0.429875,-3.15)(0.429926,-3.15)(0.429977,-3.15)(0.430028,-3.15)(0.430079,-3.15)(0.430131,-3.15)(0.430182,-3.15)(0.430234,-3.15)(0.430287,-3.15)(0.430339,-3.15)(0.430391,-3.15)(0.430444,-3.15)(0.430497,-3.15)(0.43055,-3.15)(0.430604,-3.15)(0.430657,-3.15)(0.430711,-3.15)(0.430765,-3.15)(0.430819,-3.15)(0.430874,-3.15)(0.430928,-3.15)(0.430983,-3.15)(0.431038,-3.15)(0.431094,-3.15)(0.431149,-3.15)(0.431205,-3.15)(0.431261,-3.15)(0.431317,-3.15)(0.431373,-3.15)(0.43143,-3.15)(0.431487,-3.15)(0.431544,-3.15)(0.431601,-3.15)(0.431658,-3.15)(0.431716,-3.15)(0.431774,-3.15)(0.431832,-3.15)(0.43189,-3.15)(0.431949,-3.15)(0.432008,-3.15)(0.432067,-3.15)(0.432126,-3.15)(0.432186,-3.15)(0.432246,-3.15)(0.432306,-3.15)(0.432366,-3.15)(0.432426,-3.15)(0.432487,-3.15)(0.432548,-3.15)(0.432609,-3.15)(0.432671,-3.15)(0.432732,-3.15)(0.432794,-3.15)(0.432856,-3.15)(0.432919,-3.15)(0.432981,-3.15)(0.433044,-3.15)(0.433107,-3.15)(0.433171,-3.15)(0.433234,-3.15)(0.433298,-3.15)(0.433362,-3.15)(0.433427,-3.15)(0.433492,-3.15)(0.433556,-3.15)(0.433622,-3.15)(0.433687,-3.15)(0.433753,-3.15)(0.433819,-3.15)(0.433885,-3.15)(0.433951,-3.15)(0.434018,-3.15)(0.434085,-3.15)(0.434152,-3.15)(0.43422,-3.15)(0.434288,-3.15)(0.434356,-3.15)(0.434424,-3.15)(0.434493,-3.15)(0.434562,-3.15)(0.434631,-3.15)(0.434701,-3.15)(0.43477,-3.15)(0.43484,-3.15)(0.434911,-3.15)(0.434981,-3.15)(0.435052,-3.15)(0.435123,-3.15)(0.435195,-3.15)(0.435266,-3.15)(0.435338,-3.15)(0.435411,-3.15)(0.435483,-3.15)(0.435556,-3.15)(0.435629,-3.15)(0.435703,-3.15)(0.435777,-3.15)(0.435851,-3.15)(0.435925,-3.15)(0.436,-3.15)(0.436075,-3.15)(0.43615,-3.15)(0.436226,-3.15)(0.436301,-3.15)(0.436378,-3.15)(0.436454,-3.15)(0.436531,-3.15)(0.436608,-3.15)(0.436686,-3.15)(0.436763,-3.15)(0.436841,-3.15)(0.43692,-3.15)(0.436998,-3.15)(0.437078,-3.15)(0.437157,-3.15)(0.437237,-3.15)(0.437317,-3.15)(0.437397,-3.15)(0.437478,-3.15)(0.437559,-3.15)(0.43764,-3.15)(0.437722,-3.15)(0.437803,-3.15)(0.437886,-3.15)(0.437968,-3.15)(0.438051,-3.15)(0.438135,-3.15)(0.438219,-3.15)(0.438303,-3.15)(0.438387,-3.15)(0.438472,-3.15)(0.438557,-3.15)(0.438642,-3.15)(0.438728,-3.15)(0.438814,-3.15)(0.438901,-3.15)(0.438987,-3.15)(0.439075,-3.15)(0.439162,-3.15)(0.43925,-3.15)(0.439338,-3.15)(0.439427,-3.15)(0.439516,-3.15)(0.439605,-3.15)(0.439695,-3.15)(0.439785,-3.15)(0.439876,-3.15)(0.439967,-3.15)(0.440058,-3.15)(0.44015,-3.15)(0.440242,-3.15)(0.440334,-3.15)(0.440427,-3.15)(0.44052,-3.15)(0.440614,-3.15)(0.440708,-3.15)(0.440802,-3.15)(0.440897,-3.15)(0.440992,-3.15)(0.441088,-3.15)(0.441184,-3.15)(0.44128,-3.15)(0.441377,-3.15)(0.441474,-3.15)(0.441571,-3.15)(0.441669,-3.15)(0.441768,-3.15)(0.441867,-3.15)(0.441966,-3.15)(0.442066,-3.15)(0.442166,-3.15)(0.442266,-3.15)(0.442367,-3.15)(0.442469,-3.15)(0.44257,-3.15)(0.442673,-3.15)(0.442775,-3.15)(0.442878,-3.15)(0.442982,-3.15)(0.443086,-3.15)(0.44319,-3.15)(0.443295,-3.15)(0.443401,-3.15)(0.443506,-3.15)(0.443613,-3.15)(0.443719,-3.15)(0.443826,-3.15)(0.443934,-3.15)(0.444042,-3.15)(0.444151,-3.15)(0.44426,-3.15)(0.444369,-3.15)(0.444479,-3.15)(0.444589,-3.15)(0.4447,-3.15)(0.444812,-3.15)(0.444923,-3.15)(0.445036,-3.15)(0.445149,-3.15)(0.445262,-3.15)(0.445376,-3.15)(0.44549,-3.15)(0.445605,-3.15)(0.44572,-3.15)(0.445836,-3.15)(0.445952,-3.15)(0.446069,-3.15)(0.446186,-3.15)(0.446304,-3.15)(0.446422,-3.15)(0.446541,-3.15)(0.446661,-3.15)(0.44678,-3.15)(0.446901,-3.15)(0.447022,-3.15)(0.447143,-3.15)(0.447265,-3.15)(0.447388,-3.15)(0.447511,-3.15)(0.447635,-3.15)(0.447759,-3.15)(0.447884,-3.15)(0.448009,-3.15)(0.448135,-3.15)(0.448261,-3.15)(0.448388,-3.15)(0.448516,-3.15)(0.448644,-3.15)(0.448772,-3.15)(0.448901,-3.15)(0.449031,-3.15)(0.449162,-3.15)(0.449293,-3.15)(0.449424,-3.15)(0.449556,-3.15)(0.449689,-3.15)(0.449822,-3.15)(0.449956,-3.15)(0.450091,-3.15)(0.450226,-3.15)(0.450362,-3.15)(0.450498,-3.15)(0.450635,-3.15)(0.450773,-3.15)(0.450911,-3.15)(0.45105,-3.15)(0.451189,-3.15)(0.451329,-3.15)(0.45147,-3.15)(0.451611,-3.15)(0.451753,-3.15)(0.451896,-3.15)(0.452039,-3.15)(0.452183,-3.15)(0.452328,-3.15)(0.452473,-3.15)(0.452619,-3.15)(0.452765,-3.15)(0.452913,-3.15)(0.453061,-3.15)(0.453209,-3.15)(0.453359,-3.15)(0.453509,-3.15)(0.453659,-3.15)(0.453811,-3.15)(0.453963,-3.15)(0.454116,-3.15)(0.454269,-3.15)(0.454423,-3.15)(0.454578,-3.15)(0.454734,-3.15)(0.45489,-3.15)(0.455047,-3.15)(0.455205,-3.15)(0.455364,-3.15)(0.455523,-3.15)(0.455683,-3.15)(0.455844,-3.15)(0.456005,-3.15)(0.456168,-3.15)(0.456331,-3.15)(0.456494,-3.15)(0.456659,-3.15)(0.456824,-3.15)(0.456991,-3.15)(0.457157,-3.15)(0.457325,-3.15)(0.457494,-3.15)(0.457663,-3.15)(0.457833,-3.15)(0.458004,-3.15)(0.458176,-3.15)(0.458348,-3.15)(0.458522,-3.15)(0.458696,-3.15)(0.458871,-3.15)(0.459047,-3.15)(0.459224,-3.15)(0.459401,-3.15)(0.45958,-3.15)(0.459759,-3.15)(0.459939,-3.15)(0.46012,-3.15)(0.460302,-3.15)(0.460485,-3.15)(0.460669,-3.15)(0.460853,-3.15)(0.461039,-3.15)(0.461225,-3.15)(0.461412,-3.15)(0.4616,-3.15)(0.461789,-3.15)(0.46198,-3.15)(0.46217,-3.15)(0.462362,-3.15)(0.462555,-3.15)(0.462749,-3.15)(0.462944,-3.15)(0.463139,-3.15)(0.463336,-3.15)(0.463534,-3.15)(0.463732,-3.15)(0.463932,-3.15)(0.464132,-3.15)(0.464334,-3.15)(0.464537,-3.15)(0.46474,-3.15)(0.464945,-3.15)(0.465151,-3.15)(0.465357,-3.15)(0.465565,-3.15)(0.465774,-3.15)(0.465983,-3.15)(0.466194,-3.15)(0.466406,-3.15)(0.466619,-3.15)(0.466833,-3.15)(0.467048,-3.15)(0.467265,-3.15)(0.467482,-3.15)(0.4677,-3.15)(0.46792,-3.15)(0.468141,-3.15)(0.468362,-3.15)(0.468585,-3.15)(0.468809,-3.15)(0.469035,-3.15)(0.469261,-3.15)(0.469489,-3.15)(0.469717,-3.15)(0.469947,-3.15)(0.470178,-3.15)(0.470411,-3.15)(0.470644,-3.15)(0.470879,-3.15)(0.471115,-3.15)(0.471352,-3.15)(0.47159,-3.15)(0.47183,-3.15)(0.472071,-3.15)(0.472313,-3.15)(0.472557,-3.15)(0.472801,-3.15)(0.473047,-3.15)(0.473295,-3.15)(0.473543,-3.15)(0.473794,-3.15)(0.474045,-3.15)(0.474297,-3.15)(0.474551,-3.15)(0.474807,-3.15)(0.475063,-3.15)(0.475322,-3.15)(0.475581,-3.15)(0.475842,-3.15)(0.476104,-3.15)(0.476368,-3.15)(0.476633,-3.15)(0.4769,-3.15)(0.477168,-3.15)(0.477437,-3.15)(0.477708,-3.15)(0.477981,-3.15)(0.478254,-3.15)(0.47853,-3.15)(0.478807,-3.15)(0.479085,-3.15)(0.479365,-3.15)(0.479647,-3.15)(0.47993,-3.15)(0.480214,-3.15)(0.480501,-3.15)(0.480789,-3.15)(0.481078,-3.15)(0.481369,-3.15)(0.481662,-3.15)(0.481956,-3.15)(0.482252,-3.15)(0.48255,-3.15)(0.482849,-3.15)(0.48315,-3.15)(0.483453,-3.15)(0.483757,-3.15)(0.484063,-3.15)(0.484371,-3.15)(0.484681,-3.15)(0.484992,-3.15)(0.485306,-3.15)(0.485621,-3.15)(0.485937,-3.15)(0.486256,-3.15)(0.486577,-3.15)(0.486899,-3.15)(0.487223,-3.15)(0.48755,-3.15)(0.487878,-3.15)(0.488208,-3.15)(0.488539,-3.15)(0.488873,-3.15)(0.489209,-3.15)(0.489547,-3.15)(0.489887,-3.15)(0.490229,-3.15)(0.490572,-3.15)(0.490918,-3.15)(0.491266,-3.15)(0.491616,-3.15)(0.491968,-3.15)(0.492323,-3.15)(0.492679,-3.15)(0.493037,-3.15)(0.493398,-3.15)(0.493761,-3.15)(0.494126,-3.15)(0.494493,-3.15)(0.494863,-3.15)(0.495235,-3.15)(0.495609,-3.15)(0.495985,-3.15)(0.496364,-3.15)(0.496745,-3.15)(0.497128,-3.15)(0.497514,-3.15)(0.497902,-3.15)(0.498293,-3.15)(0.498686,-3.15)(0.499082,-3.15)(0.49948,-3.15)(0.49988,-3.15)(0.500283,-3.15)(0.500689,-3.15)(0.501097,-3.15)(0.501508,-3.15)(0.501922,-3.15)(0.502338,-3.15)(0.502756,-3.15)(0.503178,-3.15)(0.503602,-3.15)(0.504029,-3.15)(0.504459,-3.15)(0.504891,-3.15)(0.505326,-3.15)(0.505765,-3.15)(0.506206,-3.15)(0.50665,-3.15)(0.507097,-3.15)(0.507547,-3.15)(0.507999,-3.15)(0.508455,-3.15)(0.508914,-3.15)(0.509376,-3.15)(0.509841,-3.15)(0.510309,-3.15)(0.510781,-3.15)(0.511255,-3.15)(0.511733,-3.15)(0.512214,-3.15)(0.512698,-3.15)(0.513186,-3.15)(0.513677,-3.15)(0.514172,-3.15)(0.514669,-3.15)(0.515171,-3.15)(0.515675,-3.15)(0.516184,-3.15)(0.516696,-3.15)(0.517211,-3.15)(0.51773,-3.15)(0.518253,-3.15)(0.518779,-3.15)(0.51931,-3.15)(0.519844,-3.15)(0.520382,-3.15)(0.520923,-3.15)(0.521469,-3.15)(0.522019,-3.15)(0.522572,-3.15)(0.52313,-3.15)(0.523692,-3.15)(0.524257,-3.15)(0.524827,-3.15)(0.525401,-3.15)(0.52598,-3.15)(0.526563,-3.15)(0.52715,-3.15)(0.527741,-3.15)(0.528337,-3.15)(0.528938,-3.15)(0.529543,-3.15)(0.530152,-3.15)(0.530767,-3.15)(0.531386,-3.15)(0.532009,-3.15)(0.532638,-3.15)(0.533271,-3.15)(0.53391,-3.15)(0.534553,-3.15)(0.535201,-3.15)(0.535855,-3.15)(0.536513,-3.15)(0.537177,-3.15)(0.537846,-3.15)(0.538521,-3.15)(0.539201,-3.15)(0.539886,-3.15)(0.540577,-3.15)(0.541274,-3.15)(0.541976,-3.15)(0.542684,-3.15)(0.543397,-3.15)(0.544117,-3.15)(0.544842,-3.15)(0.545574,-3.15)(0.546312,-3.15)(0.547056,-3.15)(0.547806,-3.15)(0.548563,-3.15)(0.549326,-3.15)(0.550095,-3.15)(0.550871,-3.15)(0.551654,-3.15)(0.552443,-3.15)(0.55324,-3.15)(0.554043,-3.15)(0.554854,-3.15)(0.555671,-3.15)(0.556496,-3.15)(0.557328,-3.15)(0.558168,-3.15)(0.559015,-3.15)(0.55987,-3.15)(0.560732,-3.15)(0.561603,-3.15)(0.562481,-3.15)(0.563368,-3.15)(0.564262,-3.15)(0.565165,-3.15)(0.566076,-3.15)(0.566996,-3.15)(0.567925,-3.15)(0.568862,-3.15)(0.569808,-3.15)(0.570764,-3.15)(0.571728,-3.15)(0.572703,-3.15)(0.573686,-3.15)(0.574679,-3.15)(0.575682,-3.15)(0.576695,-3.15)(0.577717,-3.15)(0.57875,-3.15)(0.579793,-3.15)(0.580848,-3.15)(0.581912,-3.15)(0.582988,-3.15)(0.584074,-3.15)(0.585172,-3.15)(0.586281,-3.15)(0.587403,-3.15)(0.588535,-3.15)(0.58968,-3.15)(0.590837,-3.15)(0.592006,-3.15)(0.593188,-3.15)(0.594383,-3.15)(0.595591,-3.15)(0.596812,-3.15)(0.598046,-3.15)(0.599295,-3.15)(0.600557,-3.15)(0.601834,-3.15)(0.603125,-3.15)(0.604431,-3.15)(0.605751,-3.15)(0.607088,-3.15)(0.608439,-3.15)(0.609807,-3.15)(0.611191,-3.15)(0.612591,-3.15)(0.614008,-3.15)(0.615443,-3.15)(0.616894,-3.15)(0.618364,-3.15)(0.619851,-3.15)(0.621357,-3.15)(0.622882,-3.15)(0.624426,-3.15)(0.62599,-3.15)(0.627574,-3.15)(0.629178,-3.15)(0.630803,-3.15)(0.632449,-3.15)(0.634118,-3.15)(0.635808,-3.15)(0.637522,-3.15)(0.639258,-3.15)(0.641018,-3.15)(0.642802,-3.15)(0.644612,-3.15)(0.646446,-3.15)(0.648307,-3.15)(0.650194,-3.15)(0.652108,-3.15)(0.65405,-3.15)(0.656021,-3.15)(0.65802,-3.15)(0.66005,-3.15)(0.662109,-3.15)(0.664201,-3.15)(0.666324,-3.15)(0.66848,-3.15)(0.67067,-3.15)(0.672895,-3.15)(0.675154,-3.15)(0.677452,-3.15)(0.679785,-3.15)(0.682158,-3.15)(0.684569,-3.15)(0.687022,-3.15)(0.689515,-3.15)(0.692053,-3.15)(0.694633,-3.15)(0.69726,-3.15)(0.699932,-3.15)(0.702653,-3.15)(0.705422,-3.15)(0.708244,-3.15)(0.711117,-3.15)(0.714046,-3.15)(0.717028,-3.15)(0.72007,-3.15)(0.72317,-3.15)(0.726332,-3.15)(0.729556,-3.15)(0.732848,-3.15)(0.736205,-3.15)(0.739635,-3.15)(0.743134,-3.15)(0.746711,-3.15)(0.750364,-3.15)(0.754099,-3.15)(0.757915,-3.15)(0.761821,-3.15)(0.765814,-3.15)(0.769903,-3.15)(0.774086,-3.15)(0.778373,-3.15)(0.782763,-3.15)(0.787264,-3.15)(0.791877,-3.15)(0.796612,-3.15)(0.801468,-3.15)(0.806456,-3.15)(0.811577,-3.15)(0.816841,-3.15)(0.822252,-3.15)(0.82782,-3.15)(0.833548,-3.15)(0.83945,-3.15)(0.845529,-3.15)(0.851797,-3.15)(0.858263,-3.15)(0.864939,-3.15)(0.871836,-3.15)(0.878965,-3.15)(0.88634,-3.15)(0.893975,-3.15)(0.901888,-3.15)(0.910092,-3.15)(0.91861,-3.15)(0.927456,-3.15)(0.93666,-3.15)(0.946235,-3.15)(0.956222,-3.15)(0.96663,-3.15)(0.977516,-3.15)(0.988884,-3.15)(1.00081,-3.15)(1.01329,-3.15)(1.02643,-3.15)(1.04022,-3.15)(1.05479,-3.15)(1.07012,-3.15)(1.0864,-3.15)(1.10357,-3.15)(1.1219,-3.15)(1.1413,-3.15)(1.16215,-3.15)(1.18426,-3.15)(1.20824,-3.15)(1.23374,-3.15)(1.26167,-3.15)(1.29143,-3.15)(1.32447,-3.15)(1.35968,-3.15)(1.39948,-3.15)(1.44179,-3.15)(1.49078,-3.15)(1.54247,-3.15)(1.60432,-3.15)(1.66849,-3.15)(1.74882,-3.15)(1.82964,-3.15)(1.93668,-3.15)(2.03947,-3.15)(2.183,-3.15)(2.31453,-3.15)(2.48153,-3.15)(2.63989,-3.15)(2.86318,-3.15)(3.05575,-3.15)(3.27017,-3.15)(3.48254,-3.15)(3.72266,-3.15)(3.95397,-3.15)(4.18305,-3.15)(4.41257,-3.15)(4.648,-3.15)(4.8842,-3.15)(5,-3.15) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/secondorder_sim1_2_damping.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=500,
ymin=-2.5, ymax=1,
xlabel={$t$},
ylabel={$v(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,0)(1.6e-05,-7.99987e-05)(9.6e-05,-0.000479954)(0.000496,-0.00247877)(0.002496,-0.0124489)(0.012496,-0.0617057)(0.0332001,-0.160609)(0.0625533,-0.293994)(0.100055,-0.453399)(0.145916,-0.632764)(0.20098,-0.827466)(0.266861,-1.03389)(0.346363,-1.24929)(0.444566,-1.47201)(0.572083,-1.70273)(0.761999,-1.95311)(0.992174,-2.15132)(1.27469,-2.29475)(1.63659,-2.3873)(2.15513,-2.4357)(2.73314,-2.44009)(3.31115,-2.42846)(3.68407,-2.41864)(4.05698,-2.40844)(4.60019,-2.39348)(4.98825,-2.38284)(5.37632,-2.37232)(5.89201,-2.35852)(6.28354,-2.34821)(6.67506,-2.33803)(7.17272,-2.32528)(7.66028,-2.31299)(8.05891,-2.30309)(8.42793,-2.29404)(8.84882,-2.28385)(9.32718,-2.27242)(9.77873,-2.2618)(10.1758,-2.25258)(10.5684,-2.24358)(11.0033,-2.23373)(11.4632,-2.22345)(11.896,-2.21391)(12.2993,-2.20514)(12.7096,-2.19631)(13.1487,-2.18699)(13.5948,-2.17763)(14.0203,-2.16883)(14.4316,-2.16041)(14.8531,-2.15189)(15.2918,-2.14313)(15.7297,-2.13449)(16.1534,-2.12624)(16.572,-2.11817)(17,-2.11002)(17.4371,-2.10179)(17.8705,-2.09373)(18.2955,-2.08592)(18.7198,-2.0782)(19.1513,-2.07044)(19.5868,-2.0627)(20.0186,-2.05511)(20.4458,-2.04768)(20.8743,-2.04031)(21.3076,-2.03294)(21.7424,-2.02562)(22.1741,-2.01843)(22.6039,-2.01136)(23.0354,-2.00433)(23.4699,-1.99732)(23.9045,-1.99038)(24.3373,-1.98355)(24.7693,-1.9768)(25.2031,-1.97009)(25.6385,-1.96342)(26.0737,-1.95683)(26.5077,-1.95032)(26.942,-1.94387)(27.3774,-1.93746)(27.8139,-1.93111)(28.25,-1.92482)(28.6857,-1.9186)(29.1217,-1.91244)(29.5588,-1.90632)(29.9963,-1.90025)(30.4336,-1.89424)(30.8708,-1.8883)(31.3087,-1.8824)(31.7471,-1.87654)(32.1859,-1.87074)(32.6245,-1.86499)(33.0634,-1.8593)(33.5027,-1.85364)(33.9427,-1.84804)(34.3827,-1.84248)(34.823,-1.83697)(35.2633,-1.83151)(35.7043,-1.82609)(35.9249,-1.82339)(35.9801,-1.82272)(35.987,-1.82264)(35.9939,-1.82255)(36.0011,-1.82244)(36.0296,-1.82184)(36.059,-1.82094)(36.0891,-1.81974)(36.1258,-1.81796)(36.172,-1.81523)(36.2299,-1.81116)(36.3024,-1.80522)(36.3932,-1.79667)(36.5083,-1.78454)(36.657,-1.76738)(36.8562,-1.7429)(37.1444,-1.70631)(37.699,-1.63717)(38.2361,-1.57388)(39.5991,-1.43376)(40.3123,-1.37373)(40.8247,-1.33321)(41.337,-1.29598)(41.8347,-1.26252)(42.2544,-1.23622)(42.6522,-1.21278)(43.0991,-1.18807)(43.593,-1.1626)(44.0602,-1.14018)(44.4814,-1.12124)(44.9016,-1.10349)(45.3598,-1.08533)(45.8369,-1.06766)(46.2898,-1.05197)(46.718,-1.03804)(47.1543,-1.0247)(47.6154,-1.01147)(48.0813,-0.998932)(48.5288,-0.987637)(48.9651,-0.977274)(49.4113,-0.967298)(49.8721,-0.957609)(50.3313,-0.948536)(50.7784,-0.940219)(51.2217,-0.932443)(51.6738,-0.924965)(52.1332,-0.9178)(52.5894,-0.911093)(53.0382,-0.904861)(53.4871,-0.898968)(53.9424,-0.893317)(54.401,-0.887933)(54.8562,-0.882878)(55.3078,-0.878125)(55.7608,-0.873604)(56.2181,-0.869273)(56.6764,-0.865154)(57.1323,-0.86126)(57.5865,-0.857571)(58.0427,-0.854044)(58.5014,-0.850666)(58.9603,-0.847444)(59.4174,-0.844382)(59.8744,-0.841457)(60.3328,-0.838652)(60.793,-0.835959)(61.2527,-0.833381)(61.7118,-0.830913)(62.171,-0.828544)(62.6316,-0.826261)(63.0929,-0.824063)(63.5542,-0.821947)(64.0151,-0.819911)(64.4766,-0.817944)(64.9389,-0.816041)(65.4019,-0.8142)(65.8647,-0.81242)(66.3276,-0.810695)(66.791,-0.809022)(67.2553,-0.807396)(67.7198,-0.805816)(68.1844,-0.804279)(68.6492,-0.802783)(69.1147,-0.801324)(69.5806,-0.799901)(70.047,-0.798511)(70.5134,-0.797153)(70.9803,-0.795825)(71.4475,-0.794524)(71.9154,-0.79325)(72.3834,-0.792)(72.8519,-0.790774)(73.3206,-0.78957)(73.7899,-0.788387)(74.2595,-0.787223)(74.7296,-0.786078)(75.1998,-0.784951)(75.6706,-0.783839)(76.1417,-0.782744)(76.6134,-0.781663)(77.0852,-0.780596)(77.5576,-0.779543)(78.0302,-0.778502)(78.5035,-0.777472)(78.9769,-0.776455)(79.4509,-0.775447)(79.9251,-0.774451)(80.3999,-0.773463)(80.875,-0.772485)(81.3506,-0.771515)(81.8264,-0.770554)(82.3028,-0.769601)(82.7795,-0.768655)(83.2567,-0.767717)(83.7342,-0.766785)(84.2122,-0.76586)(84.4514,-0.7654)(84.5112,-0.765285)(84.5411,-0.765228)(84.5562,-0.765199)(84.5669,-0.765178)(84.5777,-0.765158)(84.6079,-0.7651)(84.6397,-0.765039)(84.6732,-0.764975)(84.7087,-0.764907)(84.7523,-0.764823)(84.8073,-0.764718)(84.8773,-0.764585)(84.9684,-0.764411)(85.0922,-0.764175)(85.2764,-0.763826)(85.5843,-0.763243)(85.8922,-0.762663)(86.9089,-0.760762)(87.6265,-0.759444)(88.1018,-0.758573)(88.5771,-0.757708)(89.179,-0.75662)(89.6109,-0.755844)(90.0428,-0.755072)(90.62,-0.754046)(91.0817,-0.75323)(91.5434,-0.752418)(92.1091,-0.751429)(92.6514,-0.750485)(93.1067,-0.749698)(93.5392,-0.748952)(94.0313,-0.748108)(94.5736,-0.747182)(95.0837,-0.746315)(95.5401,-0.745543)(95.9989,-0.74477)(96.5017,-0.743927)(97.0261,-0.743051)(97.5187,-0.742232)(97.9843,-0.74146)(98.4603,-0.740675)(98.9673,-0.739842)(99.4767,-0.739008)(99.9642,-0.738213)(100.439,-0.737443)(100.927,-0.736652)(101.432,-0.735839)(101.934,-0.735033)(102.42,-0.734255)(102.903,-0.733484)(103.397,-0.7327)(103.9,-0.731903)(104.397,-0.731119)(104.886,-0.730351)(105.376,-0.729585)(105.873,-0.728808)(106.374,-0.72803)(106.87,-0.72726)(107.362,-0.726501)(107.856,-0.725741)(108.355,-0.724975)(108.855,-0.724211)(109.351,-0.723455)(109.846,-0.722703)(110.343,-0.721951)(110.843,-0.721196)(111.343,-0.720445)(111.841,-0.719699)(112.337,-0.718957)(112.837,-0.718213)(113.338,-0.717469)(113.838,-0.716729)(114.337,-0.715993)(114.837,-0.715258)(115.338,-0.714525)(115.84,-0.713791)(116.341,-0.713062)(116.842,-0.712334)(117.343,-0.711609)(117.846,-0.710884)(118.348,-0.710161)(118.851,-0.709441)(119.353,-0.708723)(119.856,-0.708006)(120.36,-0.707291)(120.864,-0.706577)(121.368,-0.705866)(121.872,-0.705156)(122.376,-0.704449)(122.882,-0.703742)(123.387,-0.703038)(123.892,-0.702335)(124.397,-0.701635)(124.904,-0.700935)(125.41,-0.700238)(125.917,-0.699542)(126.423,-0.698848)(126.93,-0.698156)(127.438,-0.697465)(127.945,-0.696776)(128.453,-0.696089)(128.961,-0.695403)(129.47,-0.69472)(129.979,-0.694037)(130.488,-0.693357)(130.997,-0.692678)(131.506,-0.692001)(132.016,-0.691325)(132.526,-0.690651)(133.037,-0.689978)(133.548,-0.689307)(134.059,-0.688638)(134.57,-0.68797)(135.081,-0.687304)(135.593,-0.68664)(136.105,-0.685977)(136.618,-0.685315)(137.131,-0.684655)(137.643,-0.683997)(138.157,-0.68334)(138.67,-0.682685)(139.184,-0.682031)(139.698,-0.681379)(140.213,-0.680729)(140.727,-0.680079)(141.242,-0.679432)(141.757,-0.678785)(142.273,-0.678141)(142.402,-0.67798)(142.434,-0.67794)(142.45,-0.67792)(142.466,-0.677899)(142.48,-0.677883)(142.517,-0.677837)(142.555,-0.677788)(142.596,-0.677737)(142.641,-0.677681)(142.696,-0.67761)(142.766,-0.677519)(142.856,-0.677398)(142.972,-0.67723)(143.13,-0.676977)(143.367,-0.676534)(143.74,-0.675654)(144.114,-0.674546)(145.153,-0.670348)(146.101,-0.665395)(146.777,-0.661197)(147.453,-0.656806)(148.203,-0.651407)(148.721,-0.647657)(149.239,-0.643701)(149.825,-0.639151)(150.373,-0.63481)(150.855,-0.63095)(151.336,-0.627071)(151.871,-0.622734)(152.433,-0.618159)(152.961,-0.613878)(153.453,-0.609893)(153.956,-0.605836)(154.495,-0.601517)(155.041,-0.597182)(155.56,-0.5931)(156.063,-0.589188)(156.58,-0.585213)(157.118,-0.581133)(157.654,-0.577131)(158.172,-0.57332)(158.685,-0.569608)(159.209,-0.56587)(159.745,-0.562122)(160.275,-0.55848)(160.795,-0.554975)(161.315,-0.551538)(161.844,-0.548109)(162.377,-0.544721)(162.905,-0.541433)(163.428,-0.538248)(163.953,-0.535117)(164.484,-0.53202)(165.016,-0.528982)(165.544,-0.526033)(166.07,-0.523163)(166.599,-0.520344)(167.131,-0.517571)(167.663,-0.514862)(168.192,-0.512227)(168.721,-0.509657)(169.252,-0.507137)(169.785,-0.504667)(170.317,-0.502257)(170.848,-0.499911)(171.38,-0.497619)(171.913,-0.495376)(172.447,-0.493181)(172.98,-0.491041)(173.513,-0.488955)(174.047,-0.486918)(174.581,-0.484924)(175.117,-0.482977)(175.652,-0.481078)(176.186,-0.479225)(176.722,-0.477414)(177.258,-0.475645)(177.795,-0.473917)(178.331,-0.472231)(178.868,-0.470585)(179.405,-0.468977)(179.943,-0.467405)(180.481,-0.465871)(181.019,-0.464373)(181.557,-0.46291)(182.097,-0.46148)(182.636,-0.460083)(183.176,-0.458718)(183.715,-0.457385)(184.256,-0.456082)(184.796,-0.454809)(185.338,-0.453565)(185.879,-0.452349)(186.421,-0.451161)(186.963,-0.449999)(187.505,-0.448863)(188.048,-0.447752)(188.591,-0.446666)(189.134,-0.445604)(189.678,-0.444565)(190.222,-0.443549)(190.767,-0.442555)(191.311,-0.441582)(191.857,-0.44063)(192.402,-0.439699)(192.948,-0.438787)(193.494,-0.437894)(194.041,-0.43702)(194.588,-0.436165)(195.135,-0.435326)(195.683,-0.434506)(196.231,-0.433701)(196.779,-0.432914)(197.328,-0.432141)(197.877,-0.431385)(198.427,-0.430643)(198.977,-0.429916)(199.527,-0.429203)(200.077,-0.428503)(200.628,-0.427817)(201.18,-0.427144)(201.731,-0.426484)(202.283,-0.425836)(202.836,-0.4252)(203.389,-0.424576)(203.7,-0.424229)(204.012,-0.423886)(204.284,-0.42359)(204.678,-0.423164)(205.071,-0.422741)(206.181,-0.42151)(206.78,-0.420794)(207.379,-0.420023)(208.108,-0.418995)(208.596,-0.41824)(209.083,-0.417433)(209.81,-0.416119)(210.346,-0.415067)(210.883,-0.413936)(211.562,-0.412399)(212.088,-0.411123)(212.614,-0.409777)(213.266,-0.408008)(213.895,-0.406205)(214.417,-0.404633)(214.909,-0.403094)(215.472,-0.401266)(216.099,-0.399148)(216.687,-0.397085)(217.21,-0.395196)(217.733,-0.393251)(218.31,-0.391049)(218.915,-0.388683)(219.481,-0.386412)(220.014,-0.384232)(220.559,-0.381963)(221.141,-0.379494)(221.727,-0.376965)(222.286,-0.374516)(222.829,-0.372109)(223.388,-0.369599)(223.968,-0.36697)(224.544,-0.364325)(225.101,-0.361748)(225.655,-0.359168)(226.22,-0.356512)(226.798,-0.353784)(227.368,-0.351076)(227.928,-0.348404)(228.487,-0.345723)(229.058,-0.342981)(229.631,-0.340216)(230.2,-0.33747)(230.762,-0.334752)(231.327,-0.332014)(231.898,-0.329249)(232.471,-0.326474)(233.039,-0.323727)(233.605,-0.32099)(234.173,-0.318248)(234.745,-0.315487)(235.317,-0.31274)(235.886,-0.310008)(236.454,-0.307293)(237.025,-0.304568)(237.597,-0.301849)(238.169,-0.299139)(238.738,-0.296453)(239.309,-0.293772)(239.881,-0.291099)(240.454,-0.28843)(241.026,-0.285783)(241.598,-0.283149)(242.17,-0.28053)(242.743,-0.277916)(243.317,-0.27532)(243.89,-0.272737)(244.463,-0.270177)(245.036,-0.267624)(245.61,-0.265089)(246.185,-0.262566)(246.756,-0.260076)(247.322,-0.257626)(247.89,-0.255184)(248.462,-0.25274)(249.037,-0.250306)(249.607,-0.247906)(250.176,-0.245531)(250.746,-0.243168)(251.319,-0.240807)(251.893,-0.238467)(252.464,-0.236153)(253.034,-0.233863)(253.607,-0.23158)(254.18,-0.229311)(254.754,-0.227062)(255.326,-0.224838)(255.898,-0.222631)(256.471,-0.220437)(257.046,-0.218258)(257.619,-0.2161)(258.193,-0.213963)(258.766,-0.211844)(259.341,-0.209738)(259.915,-0.207651)(260.49,-0.205582)(261.064,-0.203534)(261.639,-0.201501)(262.214,-0.199485)(262.79,-0.197486)(263.365,-0.195507)(263.94,-0.193545)(264.515,-0.1916)(265.092,-0.18967)(265.667,-0.187759)(266.244,-0.185866)(266.819,-0.18399)(267.396,-0.18213)(267.972,-0.180287)(268.549,-0.178461)(269.126,-0.176653)(269.703,-0.17486)(270.28,-0.173085)(270.858,-0.171324)(271.435,-0.169582)(272.012,-0.167855)(272.59,-0.166145)(273.168,-0.16445)(273.745,-0.162772)(274.324,-0.161109)(274.902,-0.159463)(275.48,-0.157831)(276.058,-0.156216)(276.637,-0.154615)(277.216,-0.15303)(277.795,-0.15146)(278.373,-0.149906)(278.953,-0.148366)(279.532,-0.146842)(280.111,-0.145331)(280.69,-0.143836)(281.27,-0.142355)(281.849,-0.140889)(282.429,-0.139437)(283.009,-0.137999)(283.589,-0.136575)(284.169,-0.135166)(284.75,-0.13377)(285.329,-0.132388)(285.91,-0.131019)(286.49,-0.129664)(287.071,-0.128322)(287.652,-0.126994)(288.233,-0.125679)(288.813,-0.124377)(289.395,-0.123087)(289.976,-0.121811)(290.557,-0.120548)(291.138,-0.119297)(291.72,-0.118058)(292.301,-0.116832)(292.883,-0.115618)(293.464,-0.114417)(294.046,-0.113227)(294.628,-0.11205)(295.21,-0.110884)(295.792,-0.10973)(296.374,-0.108588)(296.956,-0.107457)(297.539,-0.106338)(298.121,-0.10523)(298.704,-0.104133)(299.286,-0.103048)(299.869,-0.101973)(300.451,-0.100909)(301.034,-0.0998559)(301.617,-0.0988139)(302.2,-0.0977821)(302.783,-0.0967612)(303.366,-0.0957502)(303.949,-0.0947501)(304.533,-0.0937596)(305.116,-0.0927798)(305.699,-0.0918095)(306.283,-0.0908496)(306.866,-0.0898991)(307.45,-0.0889587)(308.034,-0.0880276)(308.617,-0.0871064)(309.201,-0.0861942)(309.785,-0.0852919)(310.369,-0.0843984)(310.953,-0.0835145)(311.537,-0.0826392)(312.121,-0.0817734)(312.706,-0.0809161)(313.29,-0.080068)(313.874,-0.0792283)(314.458,-0.0783976)(315.043,-0.0775751)(315.627,-0.0767615)(316.212,-0.0759559)(316.797,-0.075159)(317.382,-0.07437)(317.967,-0.0735878)(318.557,-0.072809)(319.147,-0.0720371)(319.735,-0.0712767)(320.321,-0.0705266)(320.909,-0.0697828)(321.498,-0.0690438)(322.088,-0.0683129)(322.676,-0.0675916)(323.263,-0.066879)(323.851,-0.0661722)(324.441,-0.0654717)(325.03,-0.0647787)(325.618,-0.0640947)(326.206,-0.0634176)(326.795,-0.0627469)(327.384,-0.0620823)(327.973,-0.0614256)(328.561,-0.0607761)(329.15,-0.0601337)(329.739,-0.0594969)(330.329,-0.0588671)(330.918,-0.0582438)(331.506,-0.0576279)(332.095,-0.0570178)(332.685,-0.0564142)(333.274,-0.0558164)(333.863,-0.0552257)(334.452,-0.0546408)(335.042,-0.0540625)(335.631,-0.0534894)(336.22,-0.052923)(336.81,-0.0523622)(337.399,-0.0518078)(337.989,-0.0512586)(338.578,-0.0507156)(339.168,-0.0501778)(339.757,-0.0496464)(340.347,-0.04912)(340.937,-0.0485996)(341.526,-0.048084)(342.116,-0.0475746)(342.706,-0.0470699)(343.296,-0.0465712)(343.886,-0.046077)(344.475,-0.0455887)(345.065,-0.0451049)(345.655,-0.0446269)(346.245,-0.0441532)(346.835,-0.0436852)(347.425,-0.0432214)(348.015,-0.0427633)(348.605,-0.0423092)(349.196,-0.0418607)(349.786,-0.0414161)(350.376,-0.040977)(350.966,-0.0405417)(351.556,-0.0401119)(352.147,-0.0396858)(352.737,-0.039265)(353.327,-0.0388478)(353.918,-0.0384359)(354.508,-0.0380274)(355.098,-0.0376241)(355.689,-0.0372242)(356.279,-0.0368295)(356.87,-0.0364379)(357.46,-0.0360515)(358.051,-0.0356682)(358.641,-0.0352899)(359.232,-0.0349146)(359.822,-0.0345443)(360.413,-0.0341769)(361.004,-0.0338144)(361.594,-0.0334547)(362.185,-0.0330999)(362.776,-0.0327477)(363.366,-0.0324004)(363.957,-0.0320556)(364.548,-0.0317156)(365.139,-0.0313781)(365.73,-0.0310452)(366.32,-0.0307148)(366.911,-0.030389)(367.502,-0.0300655)(368.093,-0.0297466)(368.684,-0.0294299)(369.275,-0.0291177)(369.866,-0.0288076)(370.457,-0.0285021)(371.048,-0.0281985)(371.639,-0.0278994)(372.23,-0.0276022)(372.821,-0.0273094)(373.412,-0.0270185)(374.003,-0.0267319)(374.594,-0.0264471)(375.185,-0.0261666)(375.776,-0.0258877)(376.368,-0.0256132)(376.959,-0.0253402)(377.55,-0.0250714)(378.141,-0.0248041)(378.732,-0.0245411)(379.324,-0.0242794)(379.915,-0.0240219)(380.506,-0.0237658)(381.097,-0.0235138)(381.689,-0.023263)(382.28,-0.0230163)(382.871,-0.0227708)(383.463,-0.0225294)(384.054,-0.022289)(384.645,-0.0220527)(385.237,-0.0218174)(385.828,-0.0215861)(386.42,-0.0213557)(387.011,-0.0211293)(387.602,-0.0209038)(388.194,-0.0206822)(388.785,-0.0204614)(389.377,-0.0202445)(389.968,-0.0200283)(390.56,-0.0198161)(391.151,-0.0196044)(391.743,-0.0193967)(392.334,-0.0191895)(392.926,-0.0189862)(393.517,-0.0187833)(394.109,-0.0185843)(394.701,-0.0183857)(395.292,-0.0181909)(395.884,-0.0179965)(396.475,-0.0178059)(397.067,-0.0176156)(397.659,-0.017429)(398.25,-0.0172426)(398.842,-0.01706)(399.433,-0.0168776)(400.025,-0.0166989)(400.617,-0.0165203)(401.208,-0.0163454)(401.8,-0.0161705)(402.392,-0.0159993)(402.984,-0.0158281)(403.575,-0.0156606)(404.167,-0.015493)(404.759,-0.015329)(405.35,-0.0151649)(405.942,-0.0150045)(406.534,-0.0148438)(407.126,-0.0146868)(407.718,-0.0145295)(408.309,-0.0143758)(408.901,-0.0142218)(409.493,-0.0140714)(410.085,-0.0139206)(410.677,-0.0137735)(411.268,-0.0136258)(411.86,-0.0134818)(412.452,-0.0133373)(413.044,-0.0131963)(413.636,-0.0130548)(414.228,-0.0129169)(414.819,-0.0127783)(415.411,-0.0126433)(416.003,-0.0125077)(416.595,-0.0123756)(417.187,-0.0122428)(417.779,-0.0121135)(418.371,-0.0119835)(418.963,-0.011857)(419.555,-0.0117296)(420.146,-0.0116059)(420.738,-0.0114812)(421.33,-0.0113601)(421.922,-0.011238)(422.514,-0.0111195)(423.106,-0.011)(423.698,-0.010884)(424.29,-0.0107669)(424.882,-0.0106534)(425.474,-0.0105389)(426.066,-0.0104278)(426.658,-0.0103156)(427.25,-0.0102069)(427.842,-0.0100971)(428.434,-0.00999076)(429.026,-0.0098832)(429.618,-0.00977914)(430.21,-0.00967382)(430.802,-0.00957201)(431.394,-0.00946888)(431.986,-0.00936926)(432.578,-0.00926828)(433.17,-0.0091708)(433.762,-0.00907193)(434.354,-0.00897655)(434.946,-0.00887973)(435.538,-0.00878641)(436.13,-0.0086916)(436.722,-0.00860029)(437.314,-0.00850745)(437.906,-0.00841811)(438.498,-0.0083272)(439.09,-0.0082398)(439.682,-0.00815077)(440.274,-0.00806525)(440.867,-0.00797808)(441.459,-0.0078944)(442.051,-0.00780904)(442.643,-0.00772718)(443.235,-0.00764358)(443.827,-0.00756349)(444.419,-0.00748162)(445.011,-0.00740326)(445.603,-0.00732309)(446.195,-0.00724644)(446.787,-0.00716793)(447.38,-0.00709293)(447.972,-0.00701604)(448.564,-0.00694267)(449.156,-0.00686737)(449.748,-0.0067956)(450.34,-0.00672186)(450.932,-0.00665164)(451.524,-0.00657942)(452.116,-0.00651073)(452.709,-0.00644)(453.301,-0.0063728)(453.893,-0.00630353)(454.485,-0.00623779)(455.077,-0.00616995)(455.669,-0.00610565)(456.261,-0.00603921)(456.854,-0.0059763)(457.446,-0.00591123)(458.038,-0.0058497)(458.63,-0.00578596)(459.222,-0.00572577)(459.814,-0.00566335)(460.406,-0.00560447)(460.999,-0.00554333)(461.591,-0.00548574)(462.183,-0.00542585)(462.775,-0.00536953)(463.367,-0.00531087)(463.959,-0.00525577)(464.552,-0.00519832)(465.144,-0.00514443)(465.736,-0.00508815)(466.328,-0.00503544)(466.92,-0.00498031)(467.512,-0.00492877)(468.105,-0.00487477)(468.697,-0.00482435)(469.289,-0.00477145)(469.881,-0.00472215)(470.473,-0.00467033)(471.066,-0.00462211)(471.658,-0.00457135)(472.25,-0.00452419)(472.842,-0.00447446)(473.434,-0.00442834)(474.027,-0.00437963)(474.619,-0.00433453)(475.211,-0.0042868)(475.803,-0.0042427)(476.395,-0.00419595)(476.988,-0.00415282)(477.58,-0.00410702)(478.172,-0.00406484)(478.764,-0.00401997)(479.356,-0.00397873)(479.949,-0.00393476)(480.541,-0.00389444)(481.133,-0.00385136)(481.725,-0.00381193)(482.317,-0.00376973)(482.91,-0.00373118)(483.502,-0.00368983)(484.094,-0.00365213)(484.686,-0.00361162)(485.278,-0.00357476)(485.871,-0.00353507)(486.463,-0.00349903)(487.055,-0.00346014)(487.647,-0.00342491)(488.239,-0.00338679)(488.832,-0.00335235)(489.424,-0.00331501)(490.016,-0.00328134)(490.608,-0.00324474)(491.201,-0.00321182)(491.793,-0.00317596)(492.385,-0.00314378)(492.977,-0.00310864)(493.569,-0.00307719)(494.162,-0.00304274)(494.754,-0.003012)(495.346,-0.00297824)(495.938,-0.00294819)(496.531,-0.00291511)(497.123,-0.00288574)(497.715,-0.00285331)(498.307,-0.00282461)(498.899,-0.00279283)(499.492,-0.00276477)(500,-0.0027382) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0)(1.6e-05,0)(9.6e-05,0)(0.000496,0)(0.002496,0)(0.012496,0)(0.0332001,0)(0.0625533,0)(0.100055,0)(0.145916,0)(0.20098,0)(0.266861,0)(0.346363,0)(0.444566,0)(0.572083,0)(0.761999,0)(0.992174,0)(1.27469,0)(1.63659,0)(2.15513,0)(2.73314,0)(3.31115,0)(3.68407,0)(4.05698,0)(4.60019,0)(4.98825,0)(5.37632,0)(5.89201,0)(6.28354,0)(6.67506,0)(7.17272,0)(7.66028,0)(8.05891,0)(8.42793,0)(8.84882,0)(9.32718,0)(9.77873,0)(10.1758,0)(10.5684,0)(11.0033,0)(11.4632,0)(11.896,0)(12.2993,0)(12.7096,0)(13.1487,0)(13.5948,0)(14.0203,0)(14.4316,0)(14.8531,0)(15.2918,0)(15.7297,0)(16.1534,0)(16.572,0)(17,0)(17.4371,0)(17.8705,0)(18.2955,0)(18.7198,0)(19.1513,0)(19.5868,0)(20.0186,0)(20.4458,0)(20.8743,0)(21.3076,0)(21.7424,0)(22.1741,0)(22.6039,0)(23.0354,0)(23.4699,0)(23.9045,0)(24.3373,0)(24.7693,0)(25.2031,0)(25.6385,0)(26.0737,0)(26.5077,0)(26.942,0)(27.3774,0)(27.8139,0)(28.25,0)(28.6857,0)(29.1217,0)(29.5588,0)(29.9963,0)(30.4336,0)(30.8708,0)(31.3087,0)(31.7471,0)(32.1859,0)(32.6245,0)(33.0634,0)(33.5027,0)(33.9427,0)(34.3827,0)(34.823,0)(35.2633,0)(35.7043,0)(35.9249,0)(35.9801,0)(35.987,0)(35.9939,-3.65465e-06)(36.0011,-2.44332e-05)(36.0296,-0.000281834)(36.059,-0.000820659)(36.0891,-0.00164008)(36.1258,-0.00296254)(36.172,-0.00508878)(36.2299,-0.00837687)(36.3024,-0.0133004)(36.3932,-0.0204855)(36.5083,-0.0307768)(36.657,-0.0453801)(36.8562,-0.0662318)(37.1444,-0.0973148)(37.699,-0.155853)(38.2361,-0.20944)(39.5991,-0.327145)(40.3123,-0.379288)(40.8247,-0.413332)(41.337,-0.44478)(41.8347,-0.472992)(42.2544,-0.49512)(42.6522,-0.514778)(43.0991,-0.535432)(43.593,-0.556619)(44.0602,-0.575181)(44.4814,-0.590767)(44.9016,-0.6053)(45.3598,-0.620067)(45.8369,-0.634327)(46.2898,-0.646878)(46.718,-0.657922)(47.1543,-0.668405)(47.6154,-0.678698)(48.0813,-0.688332)(48.5288,-0.696905)(48.9651,-0.704669)(49.4113,-0.712039)(49.8721,-0.719087)(50.3313,-0.725576)(50.7784,-0.73142)(51.2217,-0.736781)(51.6738,-0.741834)(52.1332,-0.746568)(52.5894,-0.750895)(53.0382,-0.754814)(53.4871,-0.758421)(53.9424,-0.76178)(54.401,-0.764881)(54.8562,-0.767694)(55.3078,-0.770244)(55.7608,-0.772576)(56.2181,-0.774716)(56.6764,-0.77666)(57.1323,-0.778407)(57.5865,-0.779974)(58.0427,-0.781387)(58.5014,-0.782655)(58.9603,-0.783781)(59.4174,-0.78477)(59.8744,-0.785635)(60.3328,-0.786387)(60.793,-0.787034)(61.2527,-0.787579)(61.7118,-0.788029)(62.171,-0.788391)(62.6316,-0.788672)(63.0929,-0.788876)(63.5542,-0.789009)(64.0151,-0.789075)(64.4766,-0.789078)(64.9389,-0.789024)(65.4019,-0.788914)(65.8647,-0.788754)(66.3276,-0.788547)(66.791,-0.788296)(67.2553,-0.788003)(67.7198,-0.787672)(68.1844,-0.787305)(68.6492,-0.786904)(69.1147,-0.786473)(69.5806,-0.786012)(70.047,-0.785524)(70.5134,-0.785011)(70.9803,-0.784474)(71.4475,-0.783916)(71.9154,-0.783337)(72.3834,-0.782739)(72.8519,-0.782124)(73.3206,-0.781493)(73.7899,-0.780846)(74.2595,-0.780185)(74.7296,-0.779512)(75.1998,-0.778826)(75.6706,-0.778129)(76.1417,-0.777422)(76.6134,-0.776705)(77.0852,-0.775979)(77.5576,-0.775246)(78.0302,-0.774504)(78.5035,-0.773756)(78.9769,-0.773002)(79.4509,-0.772241)(79.9251,-0.771476)(80.3999,-0.770706)(80.875,-0.769931)(81.3506,-0.769152)(81.8264,-0.76837)(82.3028,-0.767584)(82.7795,-0.766796)(83.2567,-0.766004)(83.7342,-0.765211)(84.2122,-0.764415)(84.4514,-0.764017)(84.5112,-0.763917)(84.5411,-0.763867)(84.5562,-0.763842)(84.5669,-0.763824)(84.5777,-0.763806)(84.6079,-0.763756)(84.6397,-0.763703)(84.6732,-0.763647)(84.7087,-0.763588)(84.7523,-0.763515)(84.8073,-0.763423)(84.8773,-0.763306)(84.9684,-0.763154)(85.0922,-0.762948)(85.2764,-0.76264)(85.5843,-0.762126)(85.8922,-0.761611)(86.9089,-0.759908)(87.6265,-0.758714)(88.1018,-0.757917)(88.5771,-0.757124)(89.179,-0.756119)(89.6109,-0.755399)(90.0428,-0.754679)(90.62,-0.753719)(91.0817,-0.752952)(91.5434,-0.752185)(92.1091,-0.751248)(92.6514,-0.750351)(93.1067,-0.7496)(93.5392,-0.748887)(94.0313,-0.748077)(94.5736,-0.747187)(95.0837,-0.746352)(95.5401,-0.745606)(95.9989,-0.744857)(96.5017,-0.744039)(97.0261,-0.743187)(97.5187,-0.742389)(97.9843,-0.741637)(98.4603,-0.74087)(98.9673,-0.740055)(99.4767,-0.739238)(99.9642,-0.738458)(100.439,-0.737701)(100.927,-0.736924)(101.432,-0.736123)(101.934,-0.735328)(102.42,-0.734561)(102.903,-0.7338)(103.397,-0.733025)(103.9,-0.732237)(104.397,-0.731461)(104.886,-0.7307)(105.376,-0.729941)(105.873,-0.72917)(106.374,-0.728398)(106.87,-0.727634)(107.362,-0.72688)(107.856,-0.726124)(108.355,-0.725363)(108.855,-0.724602)(109.351,-0.72385)(109.846,-0.723101)(110.343,-0.722352)(110.843,-0.7216)(111.343,-0.720851)(111.841,-0.720108)(112.337,-0.719367)(112.837,-0.718625)(113.338,-0.717884)(113.838,-0.717144)(114.337,-0.71641)(114.837,-0.715677)(115.338,-0.714944)(115.84,-0.714211)(116.341,-0.713482)(116.842,-0.712756)(117.343,-0.712031)(117.846,-0.711306)(118.348,-0.710584)(118.851,-0.709863)(119.353,-0.709146)(119.856,-0.708429)(120.36,-0.707713)(120.864,-0.706999)(121.368,-0.706288)(121.872,-0.705578)(122.376,-0.70487)(122.882,-0.704163)(123.387,-0.703459)(123.892,-0.702756)(124.397,-0.702055)(124.904,-0.701355)(125.41,-0.700657)(125.917,-0.69996)(126.423,-0.699266)(126.93,-0.698573)(127.438,-0.697881)(127.945,-0.697192)(128.453,-0.696504)(128.961,-0.695817)(129.47,-0.695133)(129.979,-0.69445)(130.488,-0.693768)(130.997,-0.693088)(131.506,-0.69241)(132.016,-0.691733)(132.526,-0.691059)(133.037,-0.690385)(133.548,-0.689713)(134.059,-0.689043)(134.57,-0.688374)(135.081,-0.687707)(135.593,-0.687042)(136.105,-0.686378)(136.618,-0.685715)(137.131,-0.685055)(137.643,-0.684395)(138.157,-0.683737)(138.67,-0.683081)(139.184,-0.682427)(139.698,-0.681773)(140.213,-0.681122)(140.727,-0.680471)(141.242,-0.679823)(141.757,-0.679176)(142.273,-0.67853)(142.402,-0.678369)(142.434,-0.678328)(142.45,-0.678308)(142.466,-0.678281)(142.48,-0.678233)(142.517,-0.677994)(142.555,-0.677585)(142.596,-0.677003)(142.641,-0.676217)(142.696,-0.675049)(142.766,-0.673344)(142.856,-0.670891)(142.972,-0.667374)(143.13,-0.662258)(143.367,-0.654342)(143.74,-0.641906)(144.114,-0.629951)(145.153,-0.600189)(146.101,-0.577188)(146.777,-0.562643)(147.453,-0.549854)(148.203,-0.536878)(148.721,-0.529037)(149.239,-0.521628)(149.825,-0.514005)(150.373,-0.507457)(150.855,-0.502149)(151.336,-0.497231)(151.871,-0.492168)(152.433,-0.487267)(152.961,-0.483039)(153.453,-0.479382)(153.956,-0.475908)(154.495,-0.472459)(155.041,-0.469233)(155.56,-0.466391)(156.063,-0.463831)(156.58,-0.461381)(157.118,-0.459013)(157.654,-0.456823)(158.172,-0.454851)(158.685,-0.45303)(159.209,-0.451288)(159.745,-0.449629)(160.275,-0.448094)(160.795,-0.446685)(161.315,-0.445364)(161.844,-0.444101)(162.377,-0.442906)(162.905,-0.441792)(163.428,-0.440753)(163.953,-0.439769)(164.484,-0.438829)(165.016,-0.437938)(165.544,-0.4371)(166.07,-0.436308)(166.599,-0.435552)(167.131,-0.434827)(167.663,-0.434137)(168.192,-0.433482)(168.721,-0.432856)(169.252,-0.432254)(169.785,-0.431675)(170.317,-0.431119)(170.848,-0.430586)(171.38,-0.430072)(171.913,-0.429575)(172.447,-0.429094)(172.98,-0.42863)(173.513,-0.42818)(174.047,-0.427744)(174.581,-0.427319)(175.117,-0.426905)(175.652,-0.426502)(176.186,-0.42611)(176.722,-0.425727)(177.258,-0.425352)(177.795,-0.424985)(178.331,-0.424626)(178.868,-0.424273)(179.405,-0.423927)(179.943,-0.423588)(180.481,-0.423253)(181.019,-0.422925)(181.557,-0.422601)(182.097,-0.422282)(182.636,-0.421967)(183.176,-0.421656)(183.715,-0.42135)(184.256,-0.421047)(184.796,-0.420747)(185.338,-0.420451)(185.879,-0.420157)(186.421,-0.419867)(186.963,-0.419579)(187.505,-0.419294)(188.048,-0.419011)(188.591,-0.418731)(189.134,-0.418452)(189.678,-0.418176)(190.222,-0.417902)(190.767,-0.41763)(191.311,-0.417359)(191.857,-0.41709)(192.402,-0.416823)(192.948,-0.416557)(193.494,-0.416293)(194.041,-0.41603)(194.588,-0.415769)(195.135,-0.415509)(195.683,-0.41525)(196.231,-0.414992)(196.779,-0.414736)(197.328,-0.41448)(197.877,-0.414226)(198.427,-0.413972)(198.977,-0.41372)(199.527,-0.413469)(200.077,-0.413218)(200.628,-0.412969)(201.18,-0.41272)(201.731,-0.412472)(202.283,-0.412225)(202.836,-0.411978)(203.389,-0.411733)(203.7,-0.411595)(204.012,-0.411457)(204.284,-0.411313)(204.678,-0.41093)(205.071,-0.410286)(206.181,-0.406975)(206.78,-0.404414)(207.379,-0.401362)(208.108,-0.397216)(208.596,-0.394123)(209.083,-0.390915)(209.81,-0.385838)(210.346,-0.381968)(210.883,-0.377959)(211.562,-0.372798)(212.088,-0.368709)(212.614,-0.364608)(213.266,-0.359466)(213.895,-0.354524)(214.417,-0.350398)(214.909,-0.346538)(215.472,-0.342131)(216.099,-0.337265)(216.687,-0.332728)(217.21,-0.328752)(217.733,-0.324796)(218.31,-0.320492)(218.915,-0.316037)(219.481,-0.311929)(220.014,-0.308111)(220.559,-0.30427)(221.141,-0.300219)(221.727,-0.296211)(222.286,-0.292441)(222.829,-0.288848)(223.388,-0.285197)(223.968,-0.281484)(224.544,-0.277843)(225.101,-0.274393)(225.655,-0.271015)(226.22,-0.267626)(226.798,-0.264218)(227.368,-0.260918)(227.928,-0.257722)(228.487,-0.254589)(229.058,-0.251441)(229.631,-0.248335)(230.2,-0.245299)(230.762,-0.242356)(231.327,-0.239434)(231.898,-0.23654)(232.471,-0.233674)(233.039,-0.23089)(233.605,-0.228147)(234.173,-0.225448)(234.745,-0.222759)(235.317,-0.220128)(235.886,-0.217537)(236.454,-0.215001)(237.025,-0.212479)(237.597,-0.21)(238.169,-0.207548)(238.738,-0.205153)(239.309,-0.202778)(239.881,-0.200443)(240.454,-0.198124)(241.026,-0.195856)(241.598,-0.193609)(242.17,-0.191405)(242.743,-0.189213)(243.317,-0.187065)(243.89,-0.184933)(244.463,-0.182846)(245.036,-0.180771)(245.61,-0.178735)(246.185,-0.176711)(246.756,-0.174738)(247.322,-0.172798)(247.89,-0.170887)(248.462,-0.168976)(249.037,-0.167093)(249.607,-0.165237)(250.176,-0.16342)(250.746,-0.161612)(251.319,-0.159824)(251.893,-0.158051)(252.464,-0.156316)(253.034,-0.154596)(253.607,-0.1529)(254.18,-0.151212)(254.754,-0.149554)(255.326,-0.147913)(255.898,-0.146299)(256.471,-0.144693)(257.046,-0.143111)(257.619,-0.141543)(258.193,-0.140003)(258.766,-0.138473)(259.341,-0.136965)(259.915,-0.135468)(260.49,-0.133997)(261.064,-0.132537)(261.639,-0.131099)(262.214,-0.129671)(262.79,-0.128264)(263.365,-0.12687)(263.94,-0.125497)(264.515,-0.124134)(265.092,-0.12279)(265.667,-0.121457)(266.244,-0.120145)(266.819,-0.118843)(267.396,-0.11756)(267.972,-0.116286)(268.549,-0.115032)(269.126,-0.113787)(269.703,-0.112561)(270.28,-0.111344)(270.858,-0.110144)(271.435,-0.108954)(272.012,-0.107782)(272.59,-0.106618)(273.168,-0.105471)(273.745,-0.104333)(274.324,-0.103211)(274.902,-0.102099)(275.48,-0.101002)(276.058,-0.0999134)(276.637,-0.0988404)(277.216,-0.0977761)(277.795,-0.0967268)(278.373,-0.0956857)(278.953,-0.0946591)(279.532,-0.0936409)(280.111,-0.0926368)(280.69,-0.0916409)(281.27,-0.0906586)(281.849,-0.0896843)(282.429,-0.0887235)(283.009,-0.0877704)(283.589,-0.0868304)(284.169,-0.0858981)(284.75,-0.0849785)(285.329,-0.0840664)(285.91,-0.0831668)(286.49,-0.0822745)(287.071,-0.0813943)(287.652,-0.0805213)(288.233,-0.0796601)(288.813,-0.0788061)(289.395,-0.0779635)(289.976,-0.0771279)(290.557,-0.0763035)(291.138,-0.075486)(291.72,-0.0746794)(292.301,-0.0738795)(292.883,-0.0730902)(293.464,-0.0723076)(294.046,-0.0715353)(294.628,-0.0707695)(295.21,-0.0700139)(295.792,-0.0692646)(296.374,-0.0685251)(296.956,-0.067792)(297.539,-0.0670684)(298.121,-0.066351)(298.704,-0.0656429)(299.286,-0.064941)(299.869,-0.0642481)(300.451,-0.0635612)(301.034,-0.0628832)(301.617,-0.062211)(302.2,-0.0615475)(302.783,-0.0608897)(303.366,-0.0602404)(303.949,-0.0595968)(304.533,-0.0589614)(305.116,-0.0583315)(305.699,-0.0577097)(306.283,-0.0570933)(306.866,-0.0564848)(307.45,-0.0558816)(308.034,-0.055286)(308.617,-0.0546958)(309.201,-0.0541129)(309.785,-0.0535353)(310.369,-0.0529649)(310.953,-0.0523996)(311.537,-0.0518414)(312.121,-0.0512881)(312.706,-0.0507418)(313.29,-0.0502004)(313.874,-0.0496657)(314.458,-0.0491359)(315.043,-0.0486126)(315.627,-0.0480941)(316.212,-0.047582)(316.797,-0.0470745)(317.382,-0.0465733)(317.967,-0.0460755)(318.557,-0.0455812)(319.147,-0.0450904)(319.735,-0.0446081)(320.321,-0.0441314)(320.909,-0.04366)(321.498,-0.0431908)(322.088,-0.0427279)(322.676,-0.0422701)(323.263,-0.0418192)(323.851,-0.0413708)(324.441,-0.0409278)(325.03,-0.0404886)(325.618,-0.0400562)(326.206,-0.0396273)(326.795,-0.0392036)(327.384,-0.0387829)(327.973,-0.0383683)(328.561,-0.0379573)(329.15,-0.037552)(329.739,-0.0371493)(330.329,-0.0367522)(330.918,-0.0363582)(331.506,-0.0359701)(332.095,-0.0355846)(332.685,-0.0352045)(333.274,-0.0348269)(333.863,-0.0344552)(334.452,-0.0340859)(335.042,-0.0337221)(335.631,-0.0333605)(336.22,-0.0330043)(336.81,-0.0326506)(337.399,-0.0323022)(337.989,-0.0319559)(338.578,-0.0316149)(339.168,-0.0312759)(339.757,-0.0309423)(340.347,-0.0306106)(340.937,-0.0302841)(341.526,-0.0299594)(342.116,-0.0296399)(342.706,-0.0293221)(343.296,-0.0290095)(343.886,-0.0286984)(344.475,-0.0283924)(345.065,-0.028088)(345.655,-0.0277886)(346.245,-0.0274907)(346.835,-0.0271977)(347.425,-0.026906)(348.015,-0.0266193)(348.605,-0.0263339)(349.196,-0.0260533)(349.786,-0.0257739)(350.376,-0.0254993)(350.966,-0.0252259)(351.556,-0.0249572)(352.147,-0.0246896)(352.737,-0.0244266)(353.327,-0.0241646)(353.918,-0.0239073)(354.508,-0.0236509)(355.098,-0.0233991)(355.689,-0.0231481)(356.279,-0.0229017)(356.87,-0.0226561)(357.46,-0.022415)(358.051,-0.0221745)(358.641,-0.0219385)(359.232,-0.0217032)(359.822,-0.0214723)(360.413,-0.0212419)(361.004,-0.0210159)(361.594,-0.0207904)(362.185,-0.0205693)(362.776,-0.0203486)(363.366,-0.0201322)(363.957,-0.0199162)(364.548,-0.0197044)(365.139,-0.0194929)(365.73,-0.0192857)(366.32,-0.0190787)(366.911,-0.018876)(367.502,-0.0186733)(368.093,-0.0184749)(368.684,-0.0182766)(369.275,-0.0180824)(369.866,-0.0178882)(370.457,-0.0176982)(371.048,-0.0175082)(371.639,-0.0173223)(372.23,-0.0171362)(372.821,-0.0169543)(373.412,-0.0167722)(374.003,-0.0165941)(374.594,-0.0164159)(375.185,-0.0162417)(375.776,-0.0160671)(376.368,-0.0158967)(376.959,-0.0157258)(377.55,-0.015559)(378.141,-0.0153918)(378.732,-0.0152286)(379.324,-0.0150649)(379.915,-0.0149051)(380.506,-0.0147449)(381.097,-0.0145886)(381.689,-0.0144317)(382.28,-0.0142788)(382.871,-0.0141252)(383.463,-0.0139756)(384.054,-0.0138252)(384.645,-0.0136788)(385.237,-0.0135316)(385.828,-0.0133883)(386.42,-0.0132442)(387.011,-0.013104)(387.602,-0.012963)(388.194,-0.0128258)(388.785,-0.0126877)(389.377,-0.0125535)(389.968,-0.0124183)(390.56,-0.0122869)(391.151,-0.0121546)(391.743,-0.0120261)(392.334,-0.0118965)(392.926,-0.0117708)(393.517,-0.0116439)(394.109,-0.0115209)(394.701,-0.0113967)(395.292,-0.0112763)(395.884,-0.0111547)(396.475,-0.0110369)(397.067,-0.0109179)(397.659,-0.0108026)(398.25,-0.0106861)(398.842,-0.0105733)(399.433,-0.0104592)(400.025,-0.0103489)(400.617,-0.0102372)(401.208,-0.0101292)(401.8,-0.0100198)(402.392,-0.00991421)(402.984,-0.00980712)(403.575,-0.00970378)(404.167,-0.00959893)(404.759,-0.00949783)(405.35,-0.00939516)(405.942,-0.00929625)(406.534,-0.00919573)(407.126,-0.00909895)(407.718,-0.00900053)(408.309,-0.00890585)(408.901,-0.00880949)(409.493,-0.00871685)(410.085,-0.0086225)(410.677,-0.00853187)(411.268,-0.00843948)(411.86,-0.00835081)(412.452,-0.00826035)(413.044,-0.00817361)(413.636,-0.00808503)(414.228,-0.00800016)(414.819,-0.00791343)(415.411,-0.00783041)(416.003,-0.00774548)(416.595,-0.00766426)(417.187,-0.00758109)(417.779,-0.00750163)(418.371,-0.0074202)(418.963,-0.00734247)(419.555,-0.00726273)(420.146,-0.00718668)(420.738,-0.00710859)(421.33,-0.0070342)(421.922,-0.00695774)(422.514,-0.00688497)(423.106,-0.00681008)(423.698,-0.0067389)(424.29,-0.00666557)(424.882,-0.00659593)(425.474,-0.00652412)(426.066,-0.006456)(426.658,-0.00638568)(427.25,-0.00631904)(427.842,-0.00625017)(428.434,-0.00618499)(429.026,-0.00611754)(429.618,-0.00605379)(430.21,-0.00598773)(430.802,-0.00592537)(431.394,-0.00586068)(431.986,-0.00579968)(432.578,-0.00573632)(433.17,-0.00567666)(433.762,-0.00561461)(434.354,-0.00555625)(434.946,-0.00549548)(435.538,-0.0054384)(436.13,-0.00537888)(436.722,-0.00532305)(437.314,-0.00526475)(437.906,-0.00521015)(438.498,-0.00515305)(439.09,-0.00509964)(439.682,-0.00504371)(440.274,-0.00499148)(440.867,-0.0049367)(441.459,-0.00488562)(442.051,-0.00483196)(442.643,-0.00478201)(443.235,-0.00472945)(443.827,-0.00468059)(444.419,-0.00462911)(445.011,-0.00458133)(445.603,-0.0045309)(446.195,-0.00448417)(446.787,-0.00443477)(447.38,-0.00438908)(447.972,-0.00434069)(448.564,-0.00429601)(449.156,-0.0042486)(449.748,-0.00420491)(450.34,-0.00415846)(450.932,-0.00411574)(451.524,-0.00407024)(452.116,-0.00402847)(452.709,-0.0039839)(453.301,-0.00394305)(453.893,-0.00389938)(454.485,-0.00385944)(455.077,-0.00381666)(455.669,-0.00377761)(456.261,-0.00373569)(456.854,-0.00369751)(457.446,-0.00365644)(458.038,-0.00361911)(458.63,-0.00357888)(459.222,-0.00354238)(459.814,-0.00350296)(460.406,-0.00346728)(460.999,-0.00342865)(461.591,-0.00339376)(462.183,-0.00335591)(462.775,-0.00332181)(463.367,-0.00328473)(463.959,-0.00325139)(464.552,-0.00321505)(465.144,-0.00318246)(465.736,-0.00314685)(466.328,-0.00311499)(466.92,-0.00308009)(467.512,-0.00304896)(468.105,-0.00301476)(468.697,-0.00298432)(469.289,-0.00295081)(469.881,-0.00292106)(470.473,-0.00288821)(471.066,-0.00285914)(471.658,-0.00282695)(472.25,-0.00279853)(472.842,-0.00276698)(473.434,-0.00273921)(474.027,-0.00270829)(474.619,-0.00268115)(475.211,-0.00265084)(475.803,-0.00262432)(476.395,-0.00259461)(476.988,-0.00256869)(477.58,-0.00253957)(478.172,-0.00251425)(478.764,-0.0024857)(479.356,-0.00246096)(479.949,-0.00243297)(480.541,-0.0024088)(481.133,-0.00238137)(481.725,-0.00235774)(482.317,-0.00233085)(482.91,-0.00230777)(483.502,-0.00228141)(484.094,-0.00225886)(484.686,-0.00223302)(485.278,-0.00221099)(485.871,-0.00218565)(486.463,-0.00216413)(487.055,-0.00213929)(487.647,-0.00211827)(488.239,-0.00209391)(488.832,-0.00207338)(489.424,-0.00204949)(490.016,-0.00202944)(490.608,-0.00200602)(491.201,-0.00198643)(491.793,-0.00196347)(492.385,-0.00194434)(492.977,-0.00192182)(493.569,-0.00190314)(494.162,-0.00188105)(494.754,-0.00186281)(495.346,-0.00184115)(495.938,-0.00182334)(496.531,-0.00180209)(497.123,-0.0017847)(497.715,-0.00176387)(498.307,-0.00174689)(498.899,-0.00172645)(499.492,-0.00170988)(500,-0.00169285) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,0)(1.6e-05,0)(9.6e-05,0)(0.000496,0)(0.002496,0)(0.012496,0)(0.0332001,0)(0.0625533,0)(0.100055,0)(0.145916,0)(0.20098,0)(0.266861,0)(0.346363,0)(0.444566,0)(0.572083,0)(0.761999,0)(0.992174,0)(1.27469,0)(1.63659,0)(2.15513,0)(2.73314,0)(3.31115,0)(3.68407,0)(4.05698,0)(4.60019,0)(4.98825,0)(5.37632,0)(5.89201,0)(6.28354,0)(6.67506,0)(7.17272,0)(7.66028,0)(8.05891,0)(8.42793,0)(8.84882,0)(9.32718,0)(9.77873,0)(10.1758,0)(10.5684,0)(11.0033,0)(11.4632,0)(11.896,0)(12.2993,0)(12.7096,0)(13.1487,0)(13.5948,0)(14.0203,0)(14.4316,0)(14.8531,0)(15.2918,0)(15.7297,0)(16.1534,0)(16.572,0)(17,0)(17.4371,0)(17.8705,0)(18.2955,0)(18.7198,0)(19.1513,0)(19.5868,0)(20.0186,0)(20.4458,0)(20.8743,0)(21.3076,0)(21.7424,0)(22.1741,0)(22.6039,0)(23.0354,0)(23.4699,0)(23.9045,0)(24.3373,0)(24.7693,0)(25.2031,0)(25.6385,0)(26.0737,0)(26.5077,0)(26.942,0)(27.3774,0)(27.8139,0)(28.25,0)(28.6857,0)(29.1217,0)(29.5588,0)(29.9963,0)(30.4336,0)(30.8708,0)(31.3087,0)(31.7471,0)(32.1859,0)(32.6245,0)(33.0634,0)(33.5027,0)(33.9427,0)(34.3827,0)(34.823,0)(35.2633,0)(35.7043,0)(35.9249,0)(35.9801,0)(35.987,0)(35.9939,0)(36.0011,0)(36.0296,0)(36.059,0)(36.0891,0)(36.1258,0)(36.172,0)(36.2299,0)(36.3024,0)(36.3932,0)(36.5083,0)(36.657,0)(36.8562,0)(37.1444,0)(37.699,0)(38.2361,0)(39.5991,0)(40.3123,0)(40.8247,0)(41.337,0)(41.8347,0)(42.2544,0)(42.6522,0)(43.0991,0)(43.593,0)(44.0602,0)(44.4814,0)(44.9016,0)(45.3598,0)(45.8369,0)(46.2898,0)(46.718,0)(47.1543,0)(47.6154,0)(48.0813,0)(48.5288,0)(48.9651,0)(49.4113,0)(49.8721,0)(50.3313,0)(50.7784,0)(51.2217,0)(51.6738,0)(52.1332,0)(52.5894,0)(53.0382,0)(53.4871,0)(53.9424,0)(54.401,0)(54.8562,0)(55.3078,0)(55.7608,0)(56.2181,0)(56.6764,0)(57.1323,0)(57.5865,0)(58.0427,0)(58.5014,0)(58.9603,0)(59.4174,0)(59.8744,0)(60.3328,0)(60.793,0)(61.2527,0)(61.7118,0)(62.171,0)(62.6316,0)(63.0929,0)(63.5542,0)(64.0151,0)(64.4766,0)(64.9389,0)(65.4019,0)(65.8647,0)(66.3276,0)(66.791,0)(67.2553,0)(67.7198,0)(68.1844,0)(68.6492,0)(69.1147,0)(69.5806,0)(70.047,0)(70.5134,0)(70.9803,0)(71.4475,0)(71.9154,0)(72.3834,0)(72.8519,0)(73.3206,0)(73.7899,0)(74.2595,0)(74.7296,0)(75.1998,0)(75.6706,0)(76.1417,0)(76.6134,0)(77.0852,0)(77.5576,0)(78.0302,0)(78.5035,0)(78.9769,0)(79.4509,0)(79.9251,0)(80.3999,0)(80.875,0)(81.3506,0)(81.8264,0)(82.3028,0)(82.7795,0)(83.2567,0)(83.7342,0)(84.2122,0)(84.4514,0)(84.5112,0)(84.5411,0)(84.5562,0)(84.5669,0)(84.5777,0)(84.6079,0)(84.6397,0)(84.6732,0)(84.7087,0)(84.7523,0)(84.8073,0)(84.8773,0)(84.9684,0)(85.0922,0)(85.2764,0)(85.5843,0)(85.8922,0)(86.9089,0)(87.6265,0)(88.1018,0)(88.5771,0)(89.179,0)(89.6109,0)(90.0428,0)(90.62,0)(91.0817,0)(91.5434,0)(92.1091,0)(92.6514,0)(93.1067,0)(93.5392,0)(94.0313,0)(94.5736,0)(95.0837,0)(95.5401,0)(95.9989,0)(96.5017,0)(97.0261,0)(97.5187,0)(97.9843,0)(98.4603,0)(98.9673,0)(99.4767,0)(99.9642,0)(100.439,0)(100.927,0)(101.432,0)(101.934,0)(102.42,0)(102.903,0)(103.397,0)(103.9,0)(104.397,0)(104.886,0)(105.376,0)(105.873,0)(106.374,0)(106.87,0)(107.362,0)(107.856,0)(108.355,0)(108.855,0)(109.351,0)(109.846,0)(110.343,0)(110.843,0)(111.343,0)(111.841,0)(112.337,0)(112.837,0)(113.338,0)(113.838,0)(114.337,0)(114.837,0)(115.338,0)(115.84,0)(116.341,0)(116.842,0)(117.343,0)(117.846,0)(118.348,0)(118.851,0)(119.353,0)(119.856,0)(120.36,0)(120.864,0)(121.368,0)(121.872,0)(122.376,0)(122.882,0)(123.387,0)(123.892,0)(124.397,0)(124.904,0)(125.41,0)(125.917,0)(126.423,0)(126.93,0)(127.438,0)(127.945,0)(128.453,0)(128.961,0)(129.47,0)(129.979,0)(130.488,0)(130.997,0)(131.506,0)(132.016,0)(132.526,0)(133.037,0)(133.548,0)(134.059,0)(134.57,0)(135.081,0)(135.593,0)(136.105,0)(136.618,0)(137.131,0)(137.643,0)(138.157,0)(138.67,0)(139.184,0)(139.698,0)(140.213,0)(140.727,0)(141.242,0)(141.757,0)(142.273,0)(142.402,0)(142.434,0)(142.45,0)(142.466,-7.49639e-06)(142.48,-3.76513e-05)(142.517,-0.000230064)(142.555,-0.000587873)(142.596,-0.00111136)(142.641,-0.00182912)(142.696,-0.00290502)(142.766,-0.00448108)(142.856,-0.00675339)(142.972,-0.0100134)(143.13,-0.0147587)(143.367,-0.0221244)(143.74,-0.0338101)(144.114,-0.0452352)(145.153,-0.074772)(146.101,-0.099199)(146.777,-0.115075)(147.453,-0.130217)(148.203,-0.145438)(148.721,-0.155796)(149.239,-0.165312)(149.825,-0.175713)(150.373,-0.184875)(150.855,-0.192619)(151.336,-0.200005)(151.871,-0.207873)(152.433,-0.215774)(152.961,-0.222841)(153.453,-0.229164)(153.956,-0.235373)(154.495,-0.241751)(155.041,-0.247932)(155.56,-0.25357)(156.063,-0.258816)(156.58,-0.264002)(157.118,-0.269183)(157.654,-0.274136)(158.172,-0.278738)(158.685,-0.283121)(159.209,-0.287441)(159.745,-0.291683)(160.275,-0.295722)(160.795,-0.299536)(161.315,-0.30321)(161.844,-0.306812)(162.377,-0.310311)(162.905,-0.313651)(163.428,-0.316837)(163.953,-0.319923)(164.484,-0.322931)(165.016,-0.325841)(165.544,-0.328626)(166.07,-0.331302)(166.599,-0.333895)(167.131,-0.336416)(167.663,-0.338847)(168.192,-0.341182)(168.721,-0.343434)(169.252,-0.345617)(169.785,-0.347731)(170.317,-0.349771)(170.848,-0.351734)(171.38,-0.353631)(171.913,-0.355467)(172.447,-0.357244)(172.98,-0.358957)(173.513,-0.360609)(174.047,-0.362205)(174.581,-0.36375)(175.117,-0.365242)(175.652,-0.366681)(176.186,-0.36807)(176.722,-0.369411)(177.258,-0.370708)(177.795,-0.37196)(178.331,-0.373167)(178.868,-0.374332)(179.405,-0.375456)(179.943,-0.376542)(180.481,-0.377589)(181.019,-0.378598)(181.557,-0.379572)(182.097,-0.380511)(182.636,-0.381416)(183.176,-0.382289)(183.715,-0.383129)(184.256,-0.383938)(184.796,-0.384718)(185.338,-0.385469)(185.879,-0.386191)(186.421,-0.386887)(186.963,-0.387555)(187.505,-0.388199)(188.048,-0.388817)(188.591,-0.389411)(189.134,-0.389981)(189.678,-0.390529)(190.222,-0.391054)(190.767,-0.391558)(191.311,-0.392041)(191.857,-0.392504)(192.402,-0.392947)(192.948,-0.393371)(193.494,-0.393777)(194.041,-0.394165)(194.588,-0.394535)(195.135,-0.394888)(195.683,-0.395225)(196.231,-0.395546)(196.779,-0.395851)(197.328,-0.396141)(197.877,-0.396417)(198.427,-0.396678)(198.977,-0.396926)(199.527,-0.39716)(200.077,-0.397381)(200.628,-0.39759)(201.18,-0.397787)(201.731,-0.397971)(202.283,-0.398144)(202.836,-0.398306)(203.389,-0.398456)(203.7,-0.398537)(204.012,-0.396543)(204.284,-0.388582)(204.678,-0.372975)(205.071,-0.356499)(206.181,-0.314713)(206.78,-0.294981)(207.379,-0.276534)(208.108,-0.256514)(208.596,-0.243753)(209.083,-0.232166)(209.81,-0.215967)(210.346,-0.20519)(210.883,-0.194905)(211.562,-0.183072)(212.088,-0.174367)(212.614,-0.166412)(213.266,-0.157037)(213.895,-0.148886)(214.417,-0.142326)(214.909,-0.136688)(215.472,-0.130479)(216.099,-0.124119)(216.687,-0.118406)(217.21,-0.113764)(217.733,-0.109247)(218.31,-0.104637)(218.915,-0.100003)(219.481,-0.0960075)(220.014,-0.0923508)(220.559,-0.0888916)(221.141,-0.0853083)(221.727,-0.0819731)(222.286,-0.0788684)(222.829,-0.0760878)(223.388,-0.0732815)(223.968,-0.0705911)(224.544,-0.0679649)(225.101,-0.065628)(225.655,-0.0633329)(226.22,-0.0611675)(226.798,-0.0589815)(227.368,-0.0569976)(227.928,-0.0550537)(228.487,-0.0532712)(229.058,-0.0514545)(229.631,-0.0497807)(230.2,-0.0481111)(230.762,-0.0466073)(231.327,-0.0450757)(231.898,-0.0436682)(232.471,-0.0422327)(233.039,-0.0409459)(233.605,-0.0396312)(234.173,-0.0384409)(234.745,-0.0372063)(235.317,-0.0361007)(235.886,-0.0349582)(236.454,-0.0339412)(237.025,-0.0328737)(237.597,-0.0319236)(238.169,-0.0309251)(238.738,-0.0300484)(239.309,-0.0291176)(239.881,-0.0282999)(240.454,-0.0274247)(241.026,-0.0266654)(241.598,-0.0258475)(242.17,-0.0251412)(242.743,-0.0243717)(243.317,-0.0237129)(243.89,-0.0229902)(244.463,-0.0223778)(245.036,-0.0216981)(245.61,-0.021126)(246.185,-0.0204853)(246.756,-0.0199546)(247.322,-0.0193617)(247.89,-0.0188657)(248.462,-0.0183039)(249.037,-0.0178337)(249.607,-0.0173068)(250.176,-0.0168701)(250.746,-0.0163758)(251.319,-0.0159611)(251.893,-0.0154934)(252.464,-0.0151061)(253.034,-0.0146685)(253.607,-0.0143029)(254.18,-0.0138885)(254.754,-0.0135443)(255.326,-0.0131552)(255.898,-0.0128319)(256.471,-0.0124645)(257.046,-0.0121588)(257.619,-0.0118122)(258.193,-0.0115251)(258.766,-0.0111986)(259.341,-0.0109272)(259.915,-0.0106184)(260.49,-0.0103628)(261.064,-0.0100719)(261.639,-0.00983054)(262.214,-0.00955539)(262.79,-0.0093275)(263.365,-0.00906774)(263.94,-0.0088528)(264.515,-0.00860728)(265.092,-0.00840403)(265.667,-0.00817185)(266.244,-0.00798001)(266.819,-0.00776058)(267.396,-0.00757915)(267.972,-0.00737146)(268.549,-0.00719999)(269.126,-0.00700358)(269.703,-0.00684143)(270.28,-0.00665548)(270.858,-0.00650206)(271.435,-0.00632602)(272.012,-0.00618091)(272.59,-0.00601422)(273.168,-0.00587682)(273.745,-0.0057189)(274.324,-0.00558886)(274.902,-0.00543926)(275.48,-0.00531609)(276.058,-0.00517428)(276.637,-0.00505762)(277.216,-0.0049232)(277.795,-0.00481267)(278.373,-0.00468521)(278.953,-0.00458044)(279.532,-0.00445954)(280.111,-0.00436024)(280.69,-0.00424555)(281.27,-0.00415138)(281.849,-0.00404254)(282.429,-0.00395323)(283.009,-0.00384993)(283.589,-0.0037652)(284.169,-0.00366713)(284.75,-0.00358672)(285.329,-0.0034936)(285.91,-0.00341728)(286.49,-0.00332883)(287.071,-0.00325638)(287.652,-0.00317235)(288.233,-0.00310356)(288.813,-0.00302371)(289.395,-0.00295836)(289.976,-0.00288247)(290.557,-0.0028204)(291.138,-0.00274825)(291.72,-0.00268927)(292.301,-0.00262067)(292.883,-0.00256461)(293.464,-0.00249937)(294.046,-0.00244608)(294.628,-0.00238403)(295.21,-0.00233335)(295.792,-0.00227431)(296.374,-0.00222613)(296.956,-0.00216994)(297.539,-0.00212411)(298.121,-0.00207063)(298.704,-0.00202702)(299.286,-0.00197612)(299.869,-0.00193462)(300.451,-0.00188616)(301.034,-0.00184666)(301.617,-0.00180051)(302.2,-0.00176291)(302.783,-0.00171895)(303.366,-0.00168316)(303.949,-0.00164128)(304.533,-0.00160719)(305.116,-0.00156729)(305.699,-0.00153482)(306.283,-0.0014968)(306.866,-0.00146587)(307.45,-0.00142964)(308.034,-0.00140017)(308.617,-0.00136562)(309.201,-0.00133754)(309.785,-0.00130461)(310.369,-0.00127785)(310.953,-0.00124644)(311.537,-0.00122093)(312.121,-0.00119098)(312.706,-0.00116666)(313.29,-0.0011381)(313.874,-0.0011149)(314.458,-0.00108766)(315.043,-0.00106554)(315.627,-0.00103954)(316.212,-0.00101844)(316.797,-0.000993638)(317.382,-0.000973513)(317.967,-0.000949786)(318.557,-0.000930474)(319.147,-0.000907559)(319.735,-0.000889333)(320.321,-0.000867527)(320.909,-0.000850211)(321.498,-0.000829212)(322.088,-0.00081274)(322.676,-0.000792642)(323.263,-0.000777081)(323.851,-0.000757813)(324.441,-0.000742982)(325.03,-0.00072446)(325.618,-0.00071045)(326.206,-0.000692716)(326.795,-0.000679398)(327.384,-0.000662335)(327.973,-0.000649723)(328.561,-0.000633361)(329.15,-0.000621413)(329.739,-0.000605684)(330.329,-0.000594351)(330.918,-0.000579235)(331.506,-0.000568517)(332.095,-0.000553994)(332.685,-0.000543833)(333.274,-0.000529857)(333.863,-0.000520251)(334.452,-0.000506815)(335.042,-0.000497724)(335.631,-0.000484789)(336.22,-0.000476193)(336.81,-0.000463744)(337.399,-0.000455623)(337.989,-0.000443636)(338.578,-0.000435962)(339.168,-0.000424412)(339.757,-0.000417171)(340.347,-0.000406044)(340.937,-0.000399211)(341.526,-0.000388482)(342.116,-0.000382041)(342.706,-0.000371696)(343.296,-0.000365629)(343.886,-0.000355647)(344.475,-0.000349936)(345.065,-0.000340303)(345.655,-0.000334933)(346.245,-0.000325633)(346.835,-0.000320587)(347.425,-0.000311604)(348.015,-0.000306869)(348.605,-0.000298189)(349.196,-0.00029375)(349.786,-0.00028536)(350.376,-0.000281204)(350.966,-0.00027309)(351.556,-0.000269204)(352.147,-0.000261354)(352.737,-0.000257727)(353.327,-0.000250129)(353.918,-0.000246748)(354.508,-0.000239391)(355.098,-0.000236246)(355.689,-0.00022912)(356.279,-0.0002262)(356.87,-0.000219293)(357.46,-0.000216588)(358.051,-0.000209892)(358.641,-0.000207393)(359.232,-0.000200897)(359.822,-0.000198595)(360.413,-0.000192292)(361.004,-0.000190176)(361.594,-0.000184057)(362.185,-0.000182121)(362.776,-0.000176177)(363.366,-0.000174414)(363.957,-0.000168637)(364.548,-0.000167038)(365.139,-0.000161422)(365.73,-0.000159979)(366.32,-0.000154516)(366.911,-0.000153224)(367.502,-0.000147908)(368.093,-0.000146758)(368.684,-0.000141583)(369.275,-0.00014057)(369.866,-0.000135529)(370.457,-0.000134648)(371.048,-0.000129735)(371.639,-0.000128979)(372.23,-0.000124189)(372.821,-0.000123553)(373.412,-0.00011888)(374.003,-0.000118359)(374.594,-0.000113798)(375.185,-0.000113387)(375.776,-0.000108934)(376.368,-0.000108628)(376.959,-0.000104277)(377.55,-0.000104071)(378.141,-9.98188e-05)(378.732,-9.97095e-05)(379.324,-9.55509e-05)(379.915,-9.55336e-05)(380.506,-9.1465e-05)(381.097,-9.15357e-05)(381.689,-8.75532e-05)(382.28,-8.7708e-05)(382.871,-8.38079e-05)(383.463,-8.40433e-05)(384.054,-8.0222e-05)(384.645,-8.05346e-05)(385.237,-7.67887e-05)(385.828,-7.7175e-05)(386.42,-7.35013e-05)(387.011,-7.39583e-05)(387.602,-7.03537e-05)(388.194,-7.08782e-05)(388.785,-6.73397e-05)(389.377,-6.7929e-05)(389.968,-6.44538e-05)(390.56,-6.51049e-05)(391.151,-6.16902e-05)(391.743,-6.24007e-05)(392.334,-5.9044e-05)(392.926,-5.98111e-05)(393.517,-5.65099e-05)(394.109,-5.73313e-05)(394.701,-5.40833e-05)(395.292,-5.49567e-05)(395.884,-5.17594e-05)(396.475,-5.26826e-05)(397.067,-4.9534e-05)(397.659,-5.05048e-05)(398.25,-4.74029e-05)(398.842,-4.84193e-05)(399.433,-4.53619e-05)(400.025,-4.6422e-05)(400.617,-4.34073e-05)(401.208,-4.45092e-05)(401.8,-4.15354e-05)(402.392,-4.26772e-05)(402.984,-3.97426e-05)(403.575,-4.09228e-05)(404.167,-3.80257e-05)(404.759,-3.92425e-05)(405.35,-3.63812e-05)(405.942,-3.76332e-05)(406.534,-3.48063e-05)(407.126,-3.60919e-05)(407.718,-3.32979e-05)(408.309,-3.46157e-05)(408.901,-3.18532e-05)(409.493,-3.32018e-05)(410.085,-3.04695e-05)(410.677,-3.18476e-05)(411.268,-2.91442e-05)(411.86,-3.05506e-05)(412.452,-2.78748e-05)(413.044,-2.93083e-05)(413.636,-2.6659e-05)(414.228,-2.81184e-05)(414.819,-2.54945e-05)(415.411,-2.69787e-05)(416.003,-2.4379e-05)(416.595,-2.5887e-05)(417.187,-2.33106e-05)(417.779,-2.48414e-05)(418.371,-2.22873e-05)(418.963,-2.38398e-05)(419.555,-2.13071e-05)(420.146,-2.28805e-05)(420.738,-2.03681e-05)(421.33,-2.19616e-05)(421.922,-1.94688e-05)(422.514,-2.10814e-05)(423.106,-1.86073e-05)(423.698,-2.02382e-05)(424.29,-1.77821e-05)(424.882,-1.94306e-05)(425.474,-1.69917e-05)(426.066,-1.8657e-05)(426.658,-1.62346e-05)(427.25,-1.7916e-05)(427.842,-1.55093e-05)(428.434,-1.72061e-05)(429.026,-1.48145e-05)(429.618,-1.65262e-05)(430.21,-1.4149e-05)(430.802,-1.58748e-05)(431.394,-1.35115e-05)(431.986,-1.52509e-05)(432.578,-1.29009e-05)(433.17,-1.46532e-05)(433.762,-1.23159e-05)(434.354,-1.40807e-05)(434.946,-1.17555e-05)(435.538,-1.35322e-05)(436.13,-1.12187e-05)(436.722,-1.30068e-05)(437.314,-1.07045e-05)(437.906,-1.25035e-05)(438.498,-1.02119e-05)(439.09,-1.20214e-05)(439.682,-9.74004e-06)(440.274,-1.15596e-05)(440.867,-9.288e-06)(441.459,-1.11171e-05)(442.051,-8.85497e-06)(442.643,-1.06933e-05)(443.235,-8.44014e-06)(443.827,-1.02873e-05)(444.419,-8.04275e-06)(445.011,-9.89834e-06)(445.603,-7.66206e-06)(446.195,-9.52574e-06)(446.787,-7.29737e-06)(447.38,-9.1688e-06)(447.972,-6.94801e-06)(448.564,-8.82685e-06)(449.156,-6.61333e-06)(449.748,-8.49928e-06)(450.34,-6.29271e-06)(450.932,-8.18547e-06)(451.524,-5.98557e-06)(452.116,-7.88485e-06)(452.709,-5.69133e-06)(453.301,-7.59685e-06)(453.893,-5.40945e-06)(454.485,-7.32096e-06)(455.077,-5.13941e-06)(455.669,-7.05665e-06)(456.261,-4.88071e-06)(456.854,-6.80345e-06)(457.446,-4.63288e-06)(458.038,-6.56088e-06)(458.63,-4.39546e-06)(459.222,-6.3285e-06)(459.814,-4.16801e-06)(460.406,-6.10587e-06)(460.999,-3.95011e-06)(461.591,-5.8926e-06)(462.183,-3.74136e-06)(462.775,-5.68828e-06)(463.367,-3.54138e-06)(463.959,-5.49255e-06)(464.552,-3.3498e-06)(465.144,-5.30503e-06)(465.736,-3.16625e-06)(466.328,-5.12538e-06)(466.92,-2.99042e-06)(467.512,-4.95328e-06)(468.105,-2.82197e-06)(468.697,-4.7884e-06)(469.289,-2.66059e-06)(469.881,-4.63045e-06)(470.473,-2.50598e-06)(471.066,-4.47912e-06)(471.658,-2.35787e-06)(472.25,-4.33415e-06)(472.842,-2.21597e-06)(473.434,-4.19526e-06)(474.027,-2.08003e-06)(474.619,-4.06221e-06)(475.211,-1.9498e-06)(475.803,-3.93473e-06)(476.395,-1.82503e-06)(476.988,-3.81261e-06)(477.58,-1.7055e-06)(478.172,-3.69562e-06)(478.764,-1.59098e-06)(479.356,-3.58353e-06)(479.949,-1.48127e-06)(480.541,-3.47615e-06)(481.133,-1.37617e-06)(481.725,-3.37328e-06)(482.317,-1.27548e-06)(482.91,-3.27472e-06)(483.502,-1.17901e-06)(484.094,-3.1803e-06)(484.686,-1.08659e-06)(485.278,-3.08984e-06)(485.871,-9.98049e-07)(486.463,-3.00318e-06)(487.055,-9.13224e-07)(487.647,-2.92015e-06)(488.239,-8.31958e-07)(488.832,-2.84061e-06)(489.424,-7.54102e-07)(490.016,-2.7644e-06)(490.608,-6.79513e-07)(491.201,-2.69139e-06)(491.793,-6.08054e-07)(492.385,-2.62145e-06)(492.977,-5.39593e-07)(493.569,-2.55444e-06)(494.162,-4.74004e-07)(494.754,-2.49024e-06)(495.346,-4.11167e-07)(495.938,-2.42874e-06)(496.531,-3.50967e-07)(497.123,-2.36982e-06)(497.715,-2.93293e-07)(498.307,-2.31336e-06)(498.899,-2.38038e-07)(499.492,-2.25928e-06)(500,-6.97926e-07) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,0)(1.6e-05,0)(9.6e-05,0)(0.000496,0)(0.002496,0)(0.012496,0)(0.0332001,0)(0.0625533,0)(0.100055,0)(0.145916,0)(0.20098,0)(0.266861,0)(0.346363,0)(0.444566,0)(0.572083,0)(0.761999,0)(0.992174,0)(1.27469,0)(1.63659,0)(2.15513,0)(2.73314,0)(3.31115,0)(3.68407,0)(4.05698,0)(4.60019,0)(4.98825,0)(5.37632,0)(5.89201,0)(6.28354,0)(6.67506,0)(7.17272,0)(7.66028,0)(8.05891,0)(8.42793,0)(8.84882,0)(9.32718,0)(9.77873,0)(10.1758,0)(10.5684,0)(11.0033,0)(11.4632,0)(11.896,0)(12.2993,0)(12.7096,0)(13.1487,0)(13.5948,0)(14.0203,0)(14.4316,0)(14.8531,0)(15.2918,0)(15.7297,0)(16.1534,0)(16.572,0)(17,0)(17.4371,0)(17.8705,0)(18.2955,0)(18.7198,0)(19.1513,0)(19.5868,0)(20.0186,0)(20.4458,0)(20.8743,0)(21.3076,0)(21.7424,0)(22.1741,0)(22.6039,0)(23.0354,0)(23.4699,0)(23.9045,0)(24.3373,0)(24.7693,0)(25.2031,0)(25.6385,0)(26.0737,0)(26.5077,0)(26.942,0)(27.3774,0)(27.8139,0)(28.25,0)(28.6857,0)(29.1217,0)(29.5588,0)(29.9963,0)(30.4336,0)(30.8708,0)(31.3087,0)(31.7471,0)(32.1859,0)(32.6245,0)(33.0634,0)(33.5027,0)(33.9427,0)(34.3827,0)(34.823,0)(35.2633,0)(35.7043,0)(35.9249,0)(35.9801,0)(35.987,0)(35.9939,0)(36.0011,0)(36.0296,0)(36.059,0)(36.0891,0)(36.1258,0)(36.172,0)(36.2299,0)(36.3024,0)(36.3932,0)(36.5083,0)(36.657,0)(36.8562,0)(37.1444,0)(37.699,0)(38.2361,0)(39.5991,0)(40.3123,0)(40.8247,0)(41.337,0)(41.8347,0)(42.2544,0)(42.6522,0)(43.0991,0)(43.593,0)(44.0602,0)(44.4814,0)(44.9016,0)(45.3598,0)(45.8369,0)(46.2898,0)(46.718,0)(47.1543,0)(47.6154,0)(48.0813,0)(48.5288,0)(48.9651,0)(49.4113,0)(49.8721,0)(50.3313,0)(50.7784,0)(51.2217,0)(51.6738,0)(52.1332,0)(52.5894,0)(53.0382,0)(53.4871,0)(53.9424,0)(54.401,0)(54.8562,0)(55.3078,0)(55.7608,0)(56.2181,0)(56.6764,0)(57.1323,0)(57.5865,0)(58.0427,0)(58.5014,0)(58.9603,0)(59.4174,0)(59.8744,0)(60.3328,0)(60.793,0)(61.2527,0)(61.7118,0)(62.171,0)(62.6316,0)(63.0929,0)(63.5542,0)(64.0151,0)(64.4766,0)(64.9389,0)(65.4019,0)(65.8647,0)(66.3276,0)(66.791,0)(67.2553,0)(67.7198,0)(68.1844,0)(68.6492,0)(69.1147,0)(69.5806,0)(70.047,0)(70.5134,0)(70.9803,0)(71.4475,0)(71.9154,0)(72.3834,0)(72.8519,0)(73.3206,0)(73.7899,0)(74.2595,0)(74.7296,0)(75.1998,0)(75.6706,0)(76.1417,0)(76.6134,0)(77.0852,0)(77.5576,0)(78.0302,0)(78.5035,0)(78.9769,0)(79.4509,0)(79.9251,0)(80.3999,0)(80.875,0)(81.3506,0)(81.8264,0)(82.3028,0)(82.7795,0)(83.2567,0)(83.7342,0)(84.2122,0)(84.4514,0)(84.5112,0)(84.5411,0)(84.5562,0)(84.5669,0)(84.5777,1.39196e-05)(84.6079,0.00015997)(84.6397,0.000465714)(84.6732,0.00093172)(84.7087,0.00155978)(84.7523,0.00249012)(84.8073,0.00385947)(84.8773,0.00584365)(84.9684,0.00870534)(85.0922,0.0128943)(85.2764,0.0194277)(85.5843,0.0305332)(85.8922,0.0415731)(86.9089,0.0762363)(87.6265,0.0991665)(88.1018,0.113609)(88.5771,0.127565)(89.179,0.144576)(89.6109,0.15619)(90.0428,0.167576)(90.62,0.18202)(91.0817,0.193342)(91.5434,0.204012)(92.1091,0.216899)(92.6514,0.228296)(93.1067,0.238062)(93.5392,0.246508)(94.0313,0.256216)(94.5736,0.266077)(95.0837,0.27552)(95.5401,0.283082)(95.9989,0.290961)(96.5017,0.298816)(97.0261,0.307192)(97.5187,0.3142)(97.9843,0.321168)(98.4603,0.327511)(98.9673,0.334522)(99.4767,0.340775)(99.9642,0.347111)(100.439,0.352489)(100.927,0.358368)(101.432,0.363697)(101.934,0.369354)(102.42,0.374063)(102.903,0.379144)(103.397,0.383607)(103.9,0.388532)(104.397,0.392661)(104.886,0.397149)(105.376,0.400919)(105.873,0.405169)(106.374,0.408736)(106.87,0.412714)(107.362,0.415942)(107.856,0.419638)(108.355,0.42268)(108.855,0.426184)(109.351,0.428968)(109.846,0.432217)(110.343,0.434802)(110.843,0.437878)(111.343,0.440273)(111.841,0.44315)(112.337,0.445352)(112.837,0.448058)(113.338,0.450108)(113.838,0.45266)(114.337,0.454542)(114.837,0.456937)(115.338,0.458684)(115.84,0.460951)(116.341,0.462561)(116.842,0.464694)(117.343,0.466181)(117.846,0.4682)(118.348,0.469575)(118.851,0.471485)(119.353,0.472751)(119.856,0.474559)(120.36,0.475729)(120.864,0.477446)(121.368,0.478524)(121.872,0.480153)(122.376,0.481148)(122.882,0.482698)(123.387,0.483615)(123.892,0.485091)(124.397,0.485936)(124.904,0.487344)(125.41,0.488122)(125.917,0.489469)(126.423,0.490185)(126.93,0.491473)(127.438,0.492132)(127.945,0.493367)(128.453,0.493973)(128.961,0.495158)(129.47,0.495716)(129.979,0.496856)(130.488,0.497369)(130.997,0.498467)(131.506,0.498938)(132.016,0.499997)(132.526,0.50043)(133.037,0.501454)(133.548,0.501851)(134.059,0.502842)(134.57,0.503206)(135.081,0.504167)(135.593,0.504501)(136.105,0.505435)(136.618,0.505741)(137.131,0.506649)(137.643,0.506929)(138.157,0.507814)(138.67,0.508071)(139.184,0.508934)(139.698,0.509169)(140.213,0.510013)(140.727,0.510227)(141.242,0.511053)(141.757,0.51125)(142.273,0.512059)(142.402,0.512109)(142.434,0.512128)(142.45,0.512138)(142.466,0.512148)(142.48,0.512157)(142.517,0.512183)(142.555,0.512212)(142.596,0.512244)(142.641,0.51228)(142.696,0.512326)(142.766,0.512387)(142.856,0.512466)(142.972,0.512571)(143.13,0.512717)(143.367,0.512935)(143.74,0.513278)(144.114,0.513619)(145.153,0.514543)(146.101,0.515384)(146.777,0.515903)(147.453,0.51661)(148.203,0.516743)(148.721,0.517888)(149.239,0.517643)(149.825,0.518891)(150.373,0.518307)(150.855,0.519584)(151.336,0.51935)(151.871,0.520249)(152.433,0.520094)(152.961,0.521137)(153.453,0.520936)(153.956,0.521742)(154.495,0.521722)(155.041,0.522581)(155.56,0.52247)(156.063,0.523255)(156.58,0.52325)(157.118,0.524)(157.654,0.523972)(158.172,0.524734)(158.685,0.524721)(159.209,0.525425)(159.745,0.525439)(160.275,0.526168)(160.795,0.526158)(161.315,0.52685)(161.844,0.526873)(162.377,0.527572)(162.905,0.527574)(163.428,0.528265)(163.953,0.528282)(164.484,0.528962)(165.016,0.528976)(165.544,0.529663)(166.07,0.529673)(166.599,0.530348)(167.131,0.530365)(167.663,0.531046)(168.192,0.531055)(168.721,0.53173)(169.252,0.531746)(169.785,0.532421)(170.317,0.532432)(170.848,0.533109)(171.38,0.53312)(171.913,0.533794)(172.447,0.533806)(172.98,0.534484)(173.513,0.534493)(174.047,0.535169)(174.581,0.53518)(175.117,0.535858)(175.652,0.535867)(176.186,0.536545)(176.722,0.536556)(177.258,0.537235)(177.795,0.537245)(178.331,0.537926)(178.868,0.537935)(179.405,0.538617)(179.943,0.538627)(180.481,0.539311)(181.019,0.53932)(181.557,0.540005)(182.097,0.540016)(182.636,0.540702)(183.176,0.540713)(183.715,0.541401)(184.256,0.541412)(184.796,0.542102)(185.338,0.542113)(185.879,0.542806)(186.421,0.542817)(186.963,0.543511)(187.505,0.543523)(188.048,0.54422)(188.591,0.544232)(189.134,0.544931)(189.678,0.544944)(190.222,0.545645)(190.767,0.545659)(191.311,0.546362)(191.857,0.546376)(192.402,0.547081)(192.948,0.547097)(193.494,0.547804)(194.041,0.54782)(194.588,0.54853)(195.135,0.548547)(195.683,0.54926)(196.231,0.549278)(196.779,0.549992)(197.328,0.550011)(197.877,0.550729)(198.427,0.550748)(198.977,0.551468)(199.527,0.551489)(200.077,0.552211)(200.628,0.552233)(201.18,0.552958)(201.731,0.552981)(202.283,0.553709)(202.836,0.553732)(203.389,0.554463)(203.7,0.55452)(204.012,0.552646)(204.284,0.545091)(204.678,0.530306)(205.071,0.514805)(206.181,0.475798)(206.78,0.456617)(207.379,0.43973)(208.108,0.419564)(208.596,0.408521)(209.083,0.396899)(209.81,0.381927)(210.346,0.370817)(210.883,0.361415)(211.562,0.349279)(212.088,0.341553)(212.614,0.333282)(213.266,0.324668)(213.895,0.31578)(214.417,0.310177)(214.909,0.304052)(215.472,0.298232)(216.099,0.291432)(216.687,0.286242)(217.21,0.281027)(217.733,0.276788)(218.31,0.271744)(218.915,0.267328)(219.481,0.262733)(220.014,0.259267)(220.559,0.255286)(221.141,0.251745)(221.727,0.247782)(222.286,0.24474)(222.829,0.241325)(223.388,0.238464)(223.968,0.235097)(224.544,0.232391)(225.101,0.229318)(225.655,0.226892)(226.22,0.223981)(226.798,0.221595)(227.368,0.218794)(227.928,0.216633)(228.487,0.214024)(229.058,0.211919)(229.631,0.209361)(230.2,0.207382)(230.762,0.204969)(231.327,0.203079)(231.898,0.200728)(232.471,0.198897)(233.039,0.19663)(233.605,0.194892)(234.173,0.192701)(234.745,0.191001)(235.317,0.188857)(235.886,0.187229)(236.454,0.185157)(237.025,0.183568)(237.597,0.181535)(238.169,0.179993)(238.738,0.178014)(239.309,0.176516)(239.881,0.174578)(240.454,0.173111)(241.026,0.171212)(241.598,0.169787)(242.17,0.16793)(242.743,0.166532)(243.317,0.164706)(243.89,0.163342)(244.463,0.161553)(245.036,0.160217)(245.61,0.158458)(246.185,0.157149)(246.756,0.15543)(247.322,0.154161)(247.89,0.152501)(248.462,0.151223)(249.037,0.149585)(249.607,0.148332)(250.176,0.146747)(250.746,0.145504)(251.319,0.143946)(251.893,0.142712)(252.464,0.141194)(253.034,0.139981)(253.607,0.138496)(254.18,0.13729)(254.754,0.135834)(255.326,0.134648)(255.898,0.133228)(256.471,0.132052)(257.046,0.130658)(257.619,0.129498)(258.193,0.128137)(258.766,0.126993)(259.341,0.125658)(259.915,0.124526)(260.49,0.12322)(261.064,0.122106)(261.639,0.120827)(262.214,0.119725)(262.79,0.118471)(263.365,0.117387)(263.94,0.11616)(264.515,0.11509)(265.092,0.113887)(265.667,0.112833)(266.244,0.111655)(266.819,0.110616)(267.396,0.109462)(267.972,0.108438)(268.549,0.107307)(269.126,0.1063)(269.703,0.105191)(270.28,0.104199)(270.858,0.103112)(271.435,0.102136)(272.012,0.101072)(272.59,0.100111)(273.168,0.0990671)(273.745,0.0981215)(274.324,0.0970991)(274.902,0.096169)(275.48,0.0951671)(276.058,0.094252)(276.637,0.0932701)(277.216,0.0923704)(277.795,0.0914082)(278.373,0.0905235)(278.953,0.0895804)(279.532,0.0887108)(280.111,0.0877866)(280.69,0.0869319)(281.27,0.0860261)(281.849,0.0851861)(282.429,0.0842985)(283.009,0.0834731)(283.589,0.0826033)(284.169,0.0817924)(284.75,0.0809399)(285.329,0.0801433)(285.91,0.079308)(286.49,0.0785256)(287.071,0.0777069)(287.652,0.0769385)(288.233,0.0761363)(288.813,0.0753818)(289.395,0.0745956)(289.976,0.0738548)(290.557,0.0730844)(291.138,0.0723571)(291.72,0.0716022)(292.301,0.0708883)(292.883,0.0701485)(293.464,0.0694477)(294.046,0.0687229)(294.628,0.0680351)(295.21,0.0673249)(295.792,0.0666498)(296.374,0.0659539)(296.956,0.0652915)(297.539,0.0646096)(298.121,0.0639597)(298.704,0.0632916)(299.286,0.0626539)(299.869,0.0619992)(300.451,0.0613736)(301.034,0.0607322)(301.617,0.0601185)(302.2,0.0594901)(302.783,0.0588881)(303.366,0.0582724)(303.949,0.0576819)(304.533,0.0570786)(305.116,0.0564995)(305.699,0.0559085)(306.283,0.0553405)(306.866,0.0547615)(307.45,0.0542044)(308.034,0.0536372)(308.617,0.053091)(309.201,0.0525352)(309.785,0.0519996)(310.369,0.0514552)(310.953,0.05093)(311.537,0.0503967)(312.121,0.0498817)(312.706,0.0493593)(313.29,0.0488544)(313.874,0.0483426)(314.458,0.0478476)(315.043,0.0473463)(315.627,0.046861)(316.212,0.0463699)(316.797,0.0458942)(317.382,0.0454131)(317.967,0.0449459)(318.557,0.0444709)(319.147,0.0440096)(319.735,0.0435454)(320.321,0.0430971)(320.909,0.0426428)(321.498,0.0422009)(322.088,0.0417542)(322.676,0.0413229)(323.263,0.0408871)(323.851,0.0404642)(324.441,0.0400356)(325.03,0.0396209)(325.618,0.0392021)(326.206,0.0387968)(326.795,0.038386)(327.384,0.037988)(327.973,0.0375855)(328.561,0.0371965)(329.15,0.0368026)(329.739,0.0364211)(330.329,0.0360346)(330.918,0.0356612)(331.506,0.0352831)(332.095,0.0349174)(332.685,0.0345466)(333.274,0.0341883)(333.863,0.0338252)(334.452,0.0334745)(335.042,0.0331188)(335.631,0.0327752)(336.22,0.0324267)(336.81,0.0320903)(337.399,0.031749)(337.989,0.0314195)(338.578,0.0310851)(339.168,0.0307625)(339.757,0.030435)(340.347,0.0301191)(340.937,0.0297982)(341.526,0.0294888)(342.116,0.0291745)(342.706,0.0288716)(343.296,0.0285638)(343.886,0.0282671)(344.475,0.0279656)(345.065,0.0276751)(345.655,0.0273798)(346.245,0.0270953)(346.835,0.026806)(347.425,0.0265275)(348.015,0.0262442)(348.605,0.0259715)(349.196,0.025694)(349.786,0.025427)(350.376,0.0251551)(350.966,0.0248937)(351.556,0.0246275)(352.147,0.0243715)(352.737,0.0241107)(353.327,0.0238602)(353.918,0.0236047)(354.508,0.0233594)(355.098,0.0231092)(355.689,0.022869)(356.279,0.022624)(356.87,0.0223889)(357.46,0.0221489)(358.051,0.0219187)(358.641,0.0216836)(359.232,0.0214582)(359.822,0.021228)(360.413,0.0210074)(361.004,0.0207819)(361.594,0.0205659)(362.185,0.0203451)(362.776,0.0201336)(363.366,0.0199173)(363.957,0.0197104)(364.548,0.0194985)(365.139,0.0192959)(365.73,0.0190884)(366.32,0.0188901)(366.911,0.0186869)(367.502,0.0184927)(368.093,0.0182937)(368.684,0.0181037)(369.275,0.0179088)(369.866,0.0177227)(370.457,0.0175318)(371.048,0.0173497)(371.639,0.0171628)(372.23,0.0169845)(372.821,0.0168014)(373.412,0.016627)(374.003,0.0164476)(374.594,0.0162769)(375.185,0.0161012)(375.776,0.0159341)(376.368,0.0157621)(376.959,0.0155985)(377.55,0.01543)(378.141,0.0152699)(378.732,0.0151049)(379.324,0.0149482)(379.915,0.0147866)(380.506,0.0146332)(381.097,0.0144749)(381.689,0.0143248)(382.28,0.0141698)(382.871,0.0140229)(383.463,0.0138711)(384.054,0.0137273)(384.645,0.0135786)(385.237,0.0134379)(385.828,0.0132923)(386.42,0.0131545)(387.011,0.0130119)(387.602,0.0128771)(388.194,0.0127375)(388.785,0.0126056)(389.377,0.0124688)(389.968,0.0123397)(390.56,0.0122057)(391.151,0.0120794)(391.743,0.0119482)(392.334,0.0118245)(392.926,0.0116961)(393.517,0.0115751)(394.109,0.0114492)(394.701,0.0113308)(395.292,0.0112076)(395.884,0.0110917)(396.475,0.010971)(397.067,0.0108576)(397.659,0.0107394)(398.25,0.0106284)(398.842,0.0105126)(399.433,0.0104041)(400.025,0.0102907)(400.617,0.0101844)(401.208,0.0100734)(401.8,0.0099694)(402.392,0.00986063)(402.984,0.00975889)(403.575,0.00965236)(404.167,0.00955282)(404.759,0.00944848)(405.35,0.00935108)(405.942,0.00924889)(406.534,0.00915358)(407.126,0.00905349)(407.718,0.00896024)(408.309,0.00886221)(408.901,0.00877097)(409.493,0.00867496)(410.085,0.00858569)(410.677,0.00849165)(411.268,0.0084043)(411.86,0.0083122)(412.452,0.00822674)(413.044,0.00813653)(413.636,0.00805291)(414.228,0.00796455)(414.819,0.00788275)(415.411,0.00779621)(416.003,0.00771617)(416.595,0.0076314)(417.187,0.00755311)(417.779,0.00747007)(418.371,0.00739347)(418.963,0.00731215)(419.555,0.00723721)(420.146,0.00715755)(420.738,0.00708423)(421.33,0.00700621)(421.922,0.00693449)(422.514,0.00685806)(423.106,0.0067879)(423.698,0.00671303)(424.29,0.0066444)(424.882,0.00657106)(425.474,0.00650392)(426.066,0.00643209)(426.658,0.00636641)(427.25,0.00629605)(427.842,0.0062318)(428.434,0.00616288)(429.026,0.00610003)(429.618,0.00603252)(430.21,0.00597104)(430.802,0.00590491)(431.394,0.00584478)(431.986,0.00577999)(432.578,0.00572118)(433.17,0.00565771)(433.762,0.00560018)(434.354,0.00553801)(434.946,0.00548174)(435.538,0.00542083)(436.13,0.0053658)(436.722,0.00530613)(437.314,0.00525231)(437.906,0.00519386)(438.498,0.00514122)(439.09,0.00508395)(439.682,0.00503247)(440.274,0.00497636)(440.867,0.00492601)(441.459,0.00487105)(442.051,0.00482181)(442.643,0.00476796)(443.235,0.0047198)(443.827,0.00466705)(444.419,0.00461995)(445.011,0.00456827)(445.603,0.00452221)(446.195,0.00447157)(446.787,0.00442654)(447.38,0.00437692)(447.972,0.00433289)(448.564,0.00428427)(449.156,0.00424121)(449.748,0.00419358)(450.34,0.00415147)(450.932,0.0041048)(451.524,0.00406363)(452.116,0.0040179)(452.709,0.00397765)(453.301,0.00393284)(453.893,0.00389348)(454.485,0.00384957)(455.077,0.00381109)(455.669,0.00376807)(456.261,0.00373045)(456.854,0.00368829)(457.446,0.0036515)(458.038,0.00361019)(458.63,0.00357423)(459.222,0.00353375)(459.814,0.00349859)(460.406,0.00345892)(460.999,0.00342455)(461.591,0.00338567)(462.183,0.00335208)(462.775,0.00331397)(463.367,0.00328113)(463.959,0.00324379)(464.552,0.00321169)(465.144,0.00317509)(465.736,0.00314372)(466.328,0.00310785)(466.92,0.00307718)(467.512,0.00304203)(468.105,0.00301205)(468.697,0.0029776)(469.289,0.0029483)(469.881,0.00291453)(470.473,0.0028859)(471.066,0.0028528)(471.658,0.00282482)(472.25,0.00279237)(472.842,0.00276503)(473.434,0.00273322)(474.027,0.0027065)(474.619,0.00267532)(475.211,0.00264921)(475.803,0.00261865)(476.395,0.00259314)(476.988,0.00256318)(477.58,0.00253825)(478.172,0.00250888)(478.764,0.00248452)(479.356,0.00245573)(479.949,0.00243193)(480.541,0.0024037)(481.133,0.00238045)(481.725,0.00235278)(482.317,0.00233006)(482.91,0.00230293)(483.502,0.00228074)(484.094,0.00225414)(484.686,0.00223246)(485.278,0.00220637)(485.871,0.0021852)(486.463,0.00215963)(487.055,0.00213894)(487.647,0.00211387)(488.239,0.00209366)(488.832,0.00206907)(489.424,0.00204934)(490.016,0.00202523)(490.608,0.00200596)(491.201,0.00198231)(491.793,0.0019635)(492.385,0.00194031)(492.977,0.00192193)(493.569,0.00189919)(494.162,0.00188125)(494.754,0.00185894)(495.346,0.00184143)(495.938,0.00181955)(496.531,0.00180244)(497.123,0.00178098)(497.715,0.00176429)(498.307,0.00174324)(498.899,0.00172694)(499.492,0.00170629)(500,0.00169238) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,0)(1.6e-05,7.99962e-05)(9.6e-05,0.000479862)(0.000496,0.00247631)(0.002496,0.012387)(0.012496,0.0601956)(0.0332001,0.15052)(0.0625533,0.260809)(0.100055,0.376228)(0.145916,0.486295)(0.20098,0.584112)(0.266861,0.665751)(0.346363,0.729719)(0.444566,0.776433)(0.572083,0.807773)(0.761999,0.827025)(0.992174,0.833184)(1.27469,0.834487)(1.63659,0.834813)(2.15513,0.835523)(2.73314,0.835875)(3.31115,0.837636)(3.68407,0.836745)(4.05698,0.837964)(4.60019,0.837543)(4.98825,0.839312)(5.37632,0.83885)(5.89201,0.840667)(6.28354,0.839704)(6.67506,0.841202)(7.17272,0.840537)(7.66028,0.843383)(8.05891,0.841299)(8.42793,0.843465)(8.84882,0.842772)(9.32718,0.84489)(9.77873,0.843253)(10.1758,0.845881)(10.5684,0.844774)(11.0033,0.846682)(11.4632,0.845523)(11.896,0.848105)(12.2993,0.846685)(12.7096,0.848753)(13.1487,0.847751)(13.5948,0.850091)(14.0203,0.848667)(14.4316,0.850962)(14.8531,0.849877)(15.2918,0.852061)(15.7297,0.850786)(16.1534,0.853172)(16.572,0.851952)(17,0.854132)(17.4371,0.852966)(17.8705,0.855318)(18.2955,0.854039)(18.7198,0.856294)(19.1513,0.855143)(19.5868,0.857436)(20.0186,0.856178)(20.4458,0.858497)(20.8743,0.85731)(21.3076,0.859581)(21.7424,0.858366)(22.1741,0.860704)(22.6039,0.859483)(23.0354,0.861772)(23.4699,0.860581)(23.9045,0.862911)(24.3373,0.861683)(24.7693,0.864003)(25.2031,0.862809)(25.6385,0.865132)(26.0737,0.863916)(26.5077,0.866257)(26.942,0.865053)(27.3774,0.867381)(27.8139,0.866177)(28.25,0.868528)(28.6857,0.867317)(29.1217,0.869661)(29.5588,0.868462)(29.9963,0.870817)(30.4336,0.869608)(30.8708,0.871968)(31.3087,0.870768)(31.7471,0.87313)(32.1859,0.871926)(32.6245,0.874299)(33.0634,0.873096)(33.5027,0.875469)(33.9427,0.874269)(34.3827,0.876652)(34.823,0.87545)(35.2633,0.877836)(35.7043,0.876638)(35.9249,0.877652)(35.9801,0.877776)(35.987,0.87779)(35.9939,0.877804)(36.0011,0.877819)(36.0296,0.877875)(36.059,0.87793)(36.0891,0.877984)(36.1258,0.878047)(36.172,0.878123)(36.2299,0.878214)(36.3024,0.878323)(36.3932,0.878455)(36.5083,0.878617)(36.657,0.878822)(36.8562,0.879095)(37.1444,0.879487)(37.699,0.880242)(38.2361,0.880976)(39.5991,0.882794)(40.3123,0.884121)(40.8247,0.884018)(41.337,0.886148)(41.8347,0.884524)(42.2544,0.887616)(42.6522,0.886406)(43.0991,0.888371)(43.593,0.88738)(44.0602,0.890257)(44.4814,0.888693)(44.9016,0.890953)(45.3598,0.890078)(45.8369,0.892581)(46.2898,0.891117)(46.718,0.893687)(47.1543,0.892637)(47.6154,0.894956)(48.0813,0.893733)(48.5288,0.896381)(48.9651,0.895143)(49.4113,0.897496)(49.8721,0.896404)(50.3313,0.898974)(50.7784,0.897685)(51.2217,0.900156)(51.6738,0.899057)(52.1332,0.901542)(52.5894,0.900307)(53.0382,0.902858)(53.4871,0.901697)(53.9424,0.904163)(54.401,0.902993)(54.8562,0.905557)(55.3078,0.904355)(55.7608,0.906854)(56.2181,0.905709)(56.6764,0.908256)(57.1323,0.907054)(57.5865,0.909597)(58.0427,0.908443)(58.5014,0.91098)(58.9603,0.9098)(59.4174,0.91237)(59.8744,0.911199)(60.3328,0.913748)(60.793,0.912585)(61.2527,0.915165)(61.7118,0.913988)(62.171,0.91656)(62.6316,0.915403)(63.0929,0.917987)(63.5542,0.916816)(64.0151,0.91941)(64.4766,0.91825)(64.9389,0.920845)(65.4019,0.919683)(65.8647,0.922294)(66.3276,0.921132)(66.791,0.923743)(67.2553,0.922587)(67.7198,0.92521)(68.1844,0.924051)(68.6492,0.926679)(69.1147,0.925526)(69.5806,0.928162)(70.047,0.927008)(70.5134,0.929653)(70.9803,0.928502)(71.4475,0.931154)(71.9154,0.930004)(72.3834,0.932665)(72.8519,0.931517)(73.3206,0.934185)(73.7899,0.933039)(74.2595,0.935716)(74.7296,0.934571)(75.1998,0.937256)(75.6706,0.936114)(76.1417,0.938807)(76.6134,0.937666)(77.0852,0.940368)(77.5576,0.93923)(78.0302,0.941939)(78.5035,0.940803)(78.9769,0.943521)(79.4509,0.942387)(79.9251,0.945113)(80.3999,0.943982)(80.875,0.946717)(81.3506,0.945587)(81.8264,0.948331)(82.3028,0.947204)(82.7795,0.949957)(83.2567,0.948832)(83.7342,0.951593)(84.2122,0.950471)(84.4514,0.951659)(84.5112,0.951815)(84.5411,0.951888)(84.5562,0.951923)(84.5669,0.951948)(84.5777,0.951958)(84.6079,0.95188)(84.6397,0.951644)(84.6732,0.951253)(84.7087,0.950705)(84.7523,0.949877)(84.8073,0.948642)(84.8773,0.94684)(84.9684,0.944231)(85.0922,0.940411)(85.2764,0.934459)(85.5843,0.924361)(85.8922,0.91433)(86.9089,0.882954)(87.6265,0.861505)(88.1018,0.849334)(88.5771,0.835727)(89.179,0.821747)(89.6109,0.809497)(90.0428,0.800171)(90.62,0.785889)(91.0817,0.776986)(91.5434,0.766177)(92.1091,0.755885)(92.6514,0.743253)(93.1067,0.736836)(93.5392,0.727534)(94.0313,0.720005)(94.5736,0.709498)(95.0837,0.703091)(95.5401,0.694281)(95.9989,0.688694)(96.5017,0.680273)(97.0261,0.674431)(97.5187,0.666256)(97.9843,0.661766)(98.4603,0.654672)(98.9673,0.649882)(99.4767,0.642689)(99.9642,0.638822)(100.439,0.632504)(100.927,0.628763)(101.432,0.622623)(101.934,0.61928)(102.42,0.613577)(102.903,0.610659)(103.397,0.605384)(103.9,0.602616)(104.397,0.597543)(104.886,0.595227)(105.376,0.590592)(105.873,0.588411)(106.374,0.583965)(106.87,0.582117)(107.362,0.577988)(107.856,0.576334)(108.355,0.572443)(108.855,0.571004)(109.351,0.567322)(109.846,0.566106)(110.343,0.562671)(110.843,0.561608)(111.343,0.558337)(111.841,0.55748)(112.337,0.554417)(112.837,0.553695)(113.338,0.550791)(113.838,0.550233)(114.337,0.547489)(114.837,0.547064)(115.338,0.544472)(115.84,0.544175)(116.341,0.54171)(116.842,0.541539)(117.343,0.539209)(117.846,0.539141)(118.348,0.536922)(118.851,0.536965)(119.353,0.534857)(119.856,0.534991)(120.36,0.532984)(120.864,0.533209)(121.368,0.531294)(121.872,0.531601)(122.376,0.529775)(122.882,0.530158)(123.387,0.528409)(123.892,0.528866)(124.397,0.527193)(124.904,0.527714)(125.41,0.526108)(125.917,0.526693)(126.423,0.525151)(126.93,0.525791)(127.438,0.524309)(127.945,0.525003)(128.453,0.523574)(128.961,0.524317)(129.47,0.522939)(129.979,0.523728)(130.488,0.522397)(130.997,0.523229)(131.506,0.52194)(132.016,0.522812)(132.526,0.521563)(133.037,0.522471)(133.548,0.52126)(134.059,0.522202)(134.57,0.521024)(135.081,0.521999)(135.593,0.520852)(136.105,0.521856)(136.618,0.520739)(137.131,0.521771)(137.643,0.520681)(138.157,0.521738)(138.67,0.520672)(139.184,0.521753)(139.698,0.520711)(140.213,0.521814)(140.727,0.520793)(141.242,0.521917)(141.757,0.520916)(142.273,0.522059)(142.402,0.521827)(142.434,0.521791)(142.45,0.521776)(142.466,0.521762)(142.48,0.521751)(142.517,0.521725)(142.555,0.521704)(142.596,0.521687)(142.641,0.521673)(142.696,0.521661)(142.766,0.521654)(142.856,0.521652)(142.972,0.521659)(143.13,0.521678)(143.367,0.521717)(143.74,0.521788)(144.114,0.521866)(145.153,0.522102)(146.101,0.522356)(146.777,0.522502)(147.453,0.522818)(148.203,0.522603)(148.721,0.523495)(149.239,0.522932)(149.825,0.524111)(150.373,0.522937)(150.855,0.524435)(151.336,0.523652)(151.871,0.524714)(152.433,0.523857)(152.961,0.52535)(153.453,0.524377)(153.956,0.525548)(154.495,0.524822)(155.041,0.526177)(155.56,0.525199)(156.063,0.526523)(156.58,0.525769)(157.118,0.527036)(157.654,0.526156)(158.172,0.52755)(158.685,0.526724)(159.209,0.527994)(159.745,0.527194)(160.275,0.528578)(160.795,0.527719)(161.315,0.529042)(161.844,0.528265)(162.377,0.529618)(162.905,0.528776)(163.428,0.530146)(163.953,0.529355)(164.484,0.530699)(165.016,0.52989)(165.544,0.531278)(166.07,0.530471)(166.599,0.53183)(167.131,0.531042)(167.663,0.532429)(168.192,0.531622)(168.721,0.533003)(169.252,0.532219)(169.785,0.533606)(170.317,0.532808)(170.848,0.534207)(171.38,0.53342)(171.913,0.534812)(172.447,0.534026)(172.98,0.535433)(173.513,0.534645)(174.047,0.536048)(174.581,0.535268)(175.117,0.53668)(175.652,0.535895)(176.186,0.53731)(176.722,0.536532)(177.258,0.53795)(177.795,0.53717)(178.331,0.538594)(178.868,0.537817)(179.405,0.539242)(179.943,0.538466)(180.481,0.539898)(181.019,0.539122)(181.557,0.540556)(182.097,0.539783)(182.636,0.541221)(183.176,0.540447)(183.715,0.54189)(184.256,0.541118)(184.796,0.542563)(185.338,0.541792)(185.879,0.543242)(186.421,0.542472)(186.963,0.543925)(187.505,0.543156)(188.048,0.544613)(188.591,0.543844)(189.134,0.545304)(189.678,0.544537)(190.222,0.546001)(190.767,0.545234)(191.311,0.546702)(191.857,0.545936)(192.402,0.547407)(192.948,0.546641)(193.494,0.548116)(194.041,0.547352)(194.588,0.54883)(195.135,0.548066)(195.683,0.549548)(196.231,0.548785)(196.779,0.550271)(197.328,0.549508)(197.877,0.550997)(198.427,0.550235)(198.977,0.551728)(199.527,0.550967)(200.077,0.552464)(200.628,0.551703)(201.18,0.553203)(201.731,0.552443)(202.283,0.553947)(202.836,0.553188)(203.389,0.554695)(203.7,0.554404)(204.012,0.554559)(204.284,0.554715)(204.678,0.554788)(205.071,0.554638)(206.181,0.552919)(206.78,0.551144)(207.379,0.549149)(208.108,0.545676)(208.596,0.543708)(209.083,0.540859)(209.81,0.53702)(210.346,0.533162)(210.883,0.530103)(211.562,0.524755)(212.088,0.521818)(212.614,0.517285)(213.266,0.513162)(213.895,0.506885)(214.417,0.504248)(214.909,0.499301)(215.472,0.495463)(216.099,0.489374)(216.687,0.485777)(217.21,0.480221)(217.733,0.476737)(218.31,0.471103)(218.915,0.467014)(219.481,0.461125)(220.014,0.45769)(220.559,0.452293)(221.141,0.448276)(221.727,0.442444)(222.286,0.438837)(222.829,0.433457)(223.388,0.429706)(223.968,0.424158)(224.544,0.420426)(225.101,0.415047)(225.655,0.4115)(226.22,0.406246)(226.798,0.402564)(227.368,0.397292)(227.928,0.393846)(228.487,0.388803)(229.058,0.385291)(229.631,0.380229)(230.2,0.376848)(230.762,0.371968)(231.327,0.368643)(231.898,0.363826)(232.471,0.360541)(233.039,0.355826)(233.605,0.352658)(234.173,0.348069)(234.745,0.34492)(235.317,0.340397)(235.886,0.337357)(236.454,0.332967)(237.025,0.329972)(237.597,0.325655)(238.169,0.322735)(238.738,0.31853)(239.309,0.315682)(239.881,0.311568)(240.454,0.308775)(241.026,0.304751)(241.598,0.302035)(242.17,0.298111)(242.743,0.295447)(243.317,0.291604)(243.89,0.28901)(244.463,0.285263)(245.036,0.282726)(245.61,0.279059)(246.185,0.276582)(246.756,0.273017)(247.322,0.27062)(247.89,0.267206)(248.462,0.264787)(249.037,0.261442)(249.607,0.259077)(250.176,0.255866)(250.746,0.253521)(251.319,0.250388)(251.893,0.248067)(252.464,0.245034)(253.034,0.242759)(253.607,0.239817)(254.18,0.237558)(254.754,0.234693)(255.326,0.23248)(255.898,0.229706)(256.471,0.227519)(257.046,0.224813)(257.619,0.222663)(258.193,0.220039)(258.766,0.217925)(259.341,0.215368)(259.915,0.213285)(260.49,0.210798)(261.064,0.208754)(261.639,0.206334)(262.214,0.204321)(262.79,0.201963)(263.365,0.199986)(263.94,0.197692)(264.515,0.195749)(265.092,0.193511)(265.667,0.191603)(266.244,0.189424)(266.819,0.18755)(267.396,0.185425)(267.972,0.183585)(268.549,0.181512)(269.126,0.179707)(269.703,0.177686)(270.28,0.175913)(270.858,0.173941)(271.435,0.172201)(272.012,0.170277)(272.59,0.16857)(273.168,0.166693)(273.745,0.165017)(274.324,0.163185)(274.902,0.161542)(275.48,0.159753)(276.058,0.158141)(276.637,0.156394)(277.216,0.154813)(277.795,0.153107)(278.373,0.151556)(278.953,0.14989)(279.532,0.148369)(280.111,0.146741)(280.69,0.145251)(281.27,0.14366)(281.849,0.142198)(282.429,0.140644)(283.009,0.139211)(283.589,0.137692)(284.169,0.136287)(284.75,0.134803)(285.329,0.133426)(285.91,0.131975)(286.49,0.130625)(287.071,0.129206)(287.652,0.127883)(288.233,0.126497)(288.813,0.1252)(289.395,0.123844)(289.976,0.122573)(290.557,0.121247)(291.138,0.120001)(291.72,0.118705)(292.301,0.117484)(292.883,0.116217)(293.464,0.11502)(294.046,0.113781)(294.628,0.112608)(295.21,0.111396)(295.792,0.110247)(296.374,0.109061)(296.956,0.107935)(297.539,0.106775)(298.121,0.105672)(298.704,0.104537)(299.286,0.103456)(299.869,0.102346)(300.451,0.101287)(301.034,0.100201)(301.617,0.0991634)(302.2,0.098101)(302.783,0.0970844)(303.366,0.0960449)(303.949,0.095049)(304.533,0.0940319)(305.116,0.0930562)(305.699,0.092061)(306.283,0.0911052)(306.866,0.0901314)(307.45,0.089195)(308.034,0.0882422)(308.617,0.0873249)(309.201,0.0863924)(309.785,0.0854939)(310.369,0.0845814)(310.953,0.0837012)(311.537,0.0828082)(312.121,0.081946)(312.706,0.0810721)(313.29,0.0802276)(313.874,0.0793723)(314.458,0.0785451)(315.043,0.0777081)(315.627,0.0768978)(316.212,0.0760786)(316.797,0.075285)(317.382,0.0744832)(317.967,0.0737042)(318.557,0.0729133)(319.147,0.0721448)(319.735,0.0713727)(320.321,0.0706262)(320.909,0.0698711)(321.498,0.069136)(322.088,0.0683941)(322.676,0.067677)(323.263,0.0669538)(323.851,0.0662511)(324.441,0.0655403)(325.03,0.0648518)(325.618,0.0641578)(326.206,0.0634852)(326.795,0.0628048)(327.384,0.0621449)(327.973,0.0614788)(328.561,0.0608341)(329.15,0.0601825)(329.739,0.0595506)(330.329,0.0589118)(330.918,0.0582936)(331.506,0.057669)(332.095,0.0570638)(332.685,0.0564518)(333.274,0.0558591)(333.863,0.0552602)(334.452,0.0546804)(335.042,0.0540939)(335.631,0.053526)(336.22,0.0529518)(336.81,0.0523961)(337.399,0.0518341)(337.989,0.0512901)(338.578,0.0507396)(339.168,0.0502071)(339.757,0.0496683)(340.347,0.0491471)(340.937,0.0486195)(341.526,0.0481092)(342.116,0.0475927)(342.706,0.0470933)(343.296,0.0465876)(343.886,0.0460987)(344.475,0.0456036)(345.065,0.0451251)(345.655,0.0446404)(346.245,0.044172)(346.835,0.0436974)(347.425,0.0432389)(348.015,0.0427742)(348.605,0.0423255)(349.196,0.0418705)(349.786,0.0414313)(350.376,0.0409859)(350.966,0.0405559)(351.556,0.0401198)(352.147,0.039699)(352.737,0.039272)(353.327,0.0388601)(353.918,0.0384421)(354.508,0.0380389)(355.098,0.0376297)(355.689,0.037235)(356.279,0.0368343)(356.87,0.036448)(357.46,0.0360557)(358.051,0.0356777)(358.641,0.0352936)(359.232,0.0349235)(359.822,0.0345475)(360.413,0.0341853)(361.004,0.0338171)(361.594,0.0334626)(362.185,0.0331021)(362.776,0.0327551)(363.366,0.0324022)(363.957,0.0320626)(364.548,0.0317171)(365.139,0.0313847)(365.73,0.0310464)(366.32,0.030721)(366.911,0.0303898)(367.502,0.0300714)(368.093,0.0297471)(368.684,0.0294355)(369.275,0.029118)(369.866,0.0288129)(370.457,0.0285021)(371.048,0.0282036)(371.639,0.0278992)(372.23,0.027607)(372.821,0.0273091)(373.412,0.0270231)(374.003,0.0267314)(374.594,0.0264515)(375.185,0.0261658)(375.776,0.0258919)(376.368,0.0256123)(376.959,0.0253442)(377.55,0.0250704)(378.141,0.024808)(378.732,0.0245399)(379.324,0.0242832)(379.915,0.0240207)(380.506,0.0237694)(381.097,0.0235124)(381.689,0.0232665)(382.28,0.0230148)(382.871,0.0227742)(383.463,0.0225278)(384.054,0.0222922)(384.645,0.022051)(385.237,0.0218205)(385.828,0.0215844)(386.42,0.0213587)(387.011,0.0211275)(387.602,0.0209067)(388.194,0.0206804)(388.785,0.0204643)(389.377,0.0202426)(389.968,0.0200312)(390.56,0.0198141)(391.151,0.0196072)(391.743,0.0193947)(392.334,0.0191922)(392.926,0.0189842)(393.517,0.018786)(394.109,0.0185823)(394.701,0.0183883)(395.292,0.0181889)(395.884,0.0179991)(396.475,0.0178038)(397.067,0.0176181)(397.659,0.0174269)(398.25,0.0172451)(398.842,0.0170579)(399.433,0.01688)(400.025,0.0166967)(400.617,0.0165227)(401.208,0.0163432)(401.8,0.0161729)(402.392,0.0159971)(402.984,0.0158305)(403.575,0.0156584)(404.167,0.0154953)(404.759,0.0153268)(405.35,0.0151672)(405.942,0.0150023)(406.534,0.0148461)(407.126,0.0146846)(407.718,0.0145318)(408.309,0.0143736)(408.901,0.0142241)(409.493,0.0140692)(410.085,0.0139229)(410.677,0.0137712)(411.268,0.0136281)(411.86,0.0134796)(412.452,0.0133395)(413.044,0.0131941)(413.636,0.013057)(414.228,0.0129146)(414.819,0.0127805)(415.411,0.0126411)(416.003,0.0125099)(416.595,0.0123734)(417.187,0.0122449)(417.779,0.0121113)(418.371,0.0119856)(418.963,0.0118547)(419.555,0.0117318)(420.146,0.0116036)(420.738,0.0114833)(421.33,0.0113578)(421.922,0.0112401)(422.514,0.0111172)(423.106,0.0110021)(423.698,0.0108817)(424.29,0.0107691)(424.882,0.0106512)(425.474,0.010541)(426.066,0.0104256)(426.658,0.0103177)(427.25,0.0102047)(427.842,0.0100992)(428.434,0.00998854)(429.026,0.00988529)(429.618,0.00977693)(430.21,0.00967592)(430.802,0.0095698)(431.394,0.00947097)(431.986,0.00936706)(432.578,0.00927037)(433.17,0.0091686)(433.762,0.00907401)(434.354,0.00897435)(434.946,0.00888181)(435.538,0.00878421)(436.13,0.00869368)(436.722,0.0085981)(437.314,0.00850953)(437.906,0.00841593)(438.498,0.00832928)(439.09,0.00823761)(439.682,0.00815285)(440.274,0.00806307)(440.867,0.00798015)(441.459,0.00789223)(442.051,0.00781111)(442.643,0.007725)(443.235,0.00764565)(443.827,0.00756132)(444.419,0.00748369)(445.011,0.0074011)(445.603,0.00732516)(446.195,0.00724428)(446.787,0.00716999)(447.38,0.00709077)(447.972,0.00701811)(448.564,0.00694052)(449.156,0.00686944)(449.748,0.00679345)(450.34,0.00672392)(450.932,0.00664949)(451.524,0.00658148)(452.116,0.00650858)(452.709,0.00644206)(453.301,0.00637066)(453.893,0.00630559)(454.485,0.00623566)(455.077,0.00617201)(455.669,0.00610352)(456.261,0.00604126)(456.854,0.00597417)(457.446,0.00591329)(458.038,0.00584757)(458.63,0.00578802)(459.222,0.00572365)(459.814,0.0056654)(460.406,0.00560235)(460.999,0.00554538)(461.591,0.00548362)(462.183,0.00542791)(462.775,0.00536741)(463.367,0.00531292)(463.959,0.00525366)(464.552,0.00520037)(465.144,0.00514231)(465.736,0.0050902)(466.328,0.00503333)(466.92,0.00498237)(467.512,0.00492666)(468.105,0.00487682)(468.697,0.00482224)(469.289,0.00477351)(469.881,0.00472004)(470.473,0.00467238)(471.066,0.00462)(471.658,0.0045734)(472.25,0.00452209)(472.842,0.00447651)(473.434,0.00442624)(474.027,0.00438168)(474.619,0.00433243)(475.211,0.00428886)(475.803,0.0042406)(476.395,0.004198)(476.988,0.00415072)(477.58,0.00410907)(478.172,0.00406275)(478.764,0.00402202)(479.356,0.00397664)(479.949,0.00393681)(480.541,0.00389235)(481.133,0.00385342)(481.725,0.00380985)(482.317,0.00377178)(482.91,0.00372909)(483.502,0.00369188)(484.094,0.00365005)(484.686,0.00361367)(485.278,0.00357268)(485.871,0.00353712)(486.463,0.00349695)(487.055,0.00346219)(487.647,0.00342283)(488.239,0.00338885)(488.832,0.00335028)(489.424,0.00331706)(490.016,0.00327926)(490.608,0.00324679)(491.201,0.00320975)(491.793,0.00317801)(492.385,0.00314171)(492.977,0.00311069)(493.569,0.00307511)(494.162,0.00304479)(494.754,0.00300992)(495.346,0.00298029)(495.938,0.00294612)(496.531,0.00291716)(497.123,0.00288367)(497.715,0.00285536)(498.307,0.00282254)(498.899,0.00279488)(499.492,0.0027627)(500,0.00273923) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/smartbuilding.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=500,
ymin=20, ymax=29,
xlabel={$t$},
ylabel={$x(t)$},
axis on top,
legend entries={$\text{Room }1$,$\text{Room }2$,$\text{Room }3$,$\text{Room }4$,$\text{Room }5$,$\text{Room }6$,Corridor},
legend style={nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (0,24)(0.5,23.9702)(1,23.9409)(1.5,23.9121)(2,23.8837)(2.5,23.8558)(3,23.8283)(3.5,23.8012)(4,23.7745)(4.5,23.7483)(5,23.7224)(5.5,23.697)(6,23.672)(6.5,23.6473)(7,23.623)(7.5,23.5991)(8,23.5756)(8.5,23.5524)(9,23.5296)(9.5,23.5071)(10,23.485)(10.5,23.4632)(11,23.4417)(11.5,23.4206)(12,23.3998)(12.5,23.3793)(13,23.3591)(13.5,23.3393)(14,23.3197)(14.5,23.3004)(15,23.2814)(15.5,23.2627)(16,23.2443)(16.5,23.2262)(17,23.2083)(17.5,23.1907)(18,23.1734)(18.5,23.1563)(19,23.1395)(19.5,23.123)(20,23.1066)(20.5,23.0906)(21,23.0747)(21.5,23.0592)(22,23.0438)(22.5,23.0287)(23,23.0138)(23.5,22.9991)(24,22.9846)(24.5,22.9703)(25,22.9563)(25.5,22.9425)(26,22.9288)(26.5,22.9154)(27,22.9022)(27.5,22.8892)(28,22.8763)(28.5,22.8637)(29,22.8512)(29.5,22.8389)(30,22.8268)(30.5,22.8149)(31,22.8032)(31.5,22.7916)(32,22.7802)(32.5,22.769)(33,22.7579)(33.5,22.747)(34,22.7363)(34.5,22.7257)(35,22.7152)(35.5,22.705)(36,22.6948)(36.5,22.6849)(37,22.675)(37.5,22.6653)(38,22.6558)(38.5,22.6464)(39,22.6371)(39.5,22.6279)(40,22.6189)(40.5,22.61)(41,22.6013)(41.5,22.5927)(42,22.5842)(42.5,22.5758)(43,22.5675)(43.5,22.5594)(44,22.5513)(44.5,22.5434)(45,22.5356)(45.5,22.5279)(46,22.5203)(46.5,22.5129)(47,22.5055)(47.5,22.4982)(48,22.491)(48.5,22.484)(49,22.477)(49.5,22.4701)(50,22.4633)(50.5,22.4567)(51,22.4501)(51.5,22.4436)(52,22.4372)(52.5,22.4308)(53,22.4246)(53.5,22.4185)(54,22.4124)(54.5,22.4064)(55,22.4005)(55.5,22.3947)(56,22.389)(56.5,22.3833)(57,22.3777)(57.5,22.3722)(58,22.3668)(58.5,22.3615)(59,22.3562)(59.5,22.351)(60,22.3458)(60.5,22.3408)(61,22.3358)(61.5,22.3308)(62,22.326)(62.5,22.3212)(63,22.3164)(63.5,22.3117)(64,22.3071)(64.5,22.3026)(65,22.2981)(65.5,22.2937)(66,22.2893)(66.5,22.285)(67,22.2808)(67.5,22.2766)(68,22.2724)(68.5,22.2683)(69,22.2643)(69.5,22.2603)(70,22.2564)(70.5,22.2526)(71,22.2487)(71.5,22.245)(72,22.2413)(72.5,22.2376)(73,22.234)(73.5,22.2304)(74,22.2269)(74.5,22.2234)(75,22.22)(75.5,22.2166)(76,22.2133)(76.5,22.21)(77,22.2067)(77.5,22.2035)(78,22.2003)(78.5,22.1972)(79,22.1941)(79.5,22.1911)(80,22.1881)(80.5,22.1851)(81,22.1822)(81.5,22.1793)(82,22.1765)(82.5,22.1737)(83,22.1709)(83.5,22.1682)(84,22.1655)(84.5,22.1628)(85,22.1602)(85.5,22.1576)(86,22.1551)(86.5,22.1525)(87,22.15)(87.5,22.1476)(88,22.1452)(88.5,22.1428)(89,22.1404)(89.5,22.1381)(90,22.1358)(90.5,22.1335)(91,22.1313)(91.5,22.1291)(92,22.1269)(92.5,22.1247)(93,22.1226)(93.5,22.1205)(94,22.1185)(94.5,22.1164)(95,22.1144)(95.5,22.1124)(96,22.1105)(96.5,22.1085)(97,22.1066)(97.5,22.1048)(98,22.1029)(98.5,22.1011)(99,22.0993)(99.5,22.0975)(100,22.0957)(100.5,22.094)(101,22.0923)(101.5,22.0906)(102,22.0889)(102.5,22.0873)(103,22.0856)(103.5,22.084)(104,22.0825)(104.5,22.0809)(105,22.0794)(105.5,22.0779)(106,22.0764)(106.5,22.0749)(107,22.0734)(107.5,22.072)(108,22.0706)(108.5,22.0692)(109,22.0678)(109.5,22.0665)(110,22.0651)(110.5,22.0638)(111,22.0625)(111.5,22.0612)(112,22.0599)(112.5,22.0587)(113,22.0574)(113.5,22.0562)(114,22.055)(114.5,22.0538)(115,22.0527)(115.5,22.0515)(116,22.0504)(116.5,22.0493)(117,22.0482)(117.5,22.0471)(118,22.046)(118.5,22.0449)(119,22.0439)(119.5,22.0429)(120,22.0419)(120.5,22.0409)(121,22.0399)(121.5,22.0389)(122,22.0379)(122.5,22.037)(123,22.0361)(123.5,22.0351)(124,22.0342)(124.5,22.0333)(125,22.0325)(125.5,22.0316)(126,22.0307)(126.5,22.0299)(127,22.0291)(127.5,22.0283)(128,22.0274)(128.5,22.0267)(129,22.0259)(129.5,22.0251)(130,22.0243)(130.5,22.0236)(131,22.0228)(131.5,22.0221)(132,22.0214)(132.5,22.0207)(133,22.02)(133.5,22.0193)(134,22.0186)(134.5,22.018)(135,22.0173)(135.5,22.0167)(136,22.016)(136.5,22.0154)(137,22.0148)(137.5,22.0142)(138,22.0136)(138.5,22.013)(139,22.0124)(139.5,22.0119)(140,22.0113)(140.5,22.0108)(141,22.0102)(141.5,22.0097)(142,22.0092)(142.5,22.0086)(143,22.0081)(143.5,22.0076)(144,22.0071)(144.5,22.0066)(145,22.0062)(145.5,22.0057)(146,22.0052)(146.5,22.0048)(147,22.0043)(147.5,22.0039)(148,22.0035)(148.5,22.003)(149,22.0026)(149.5,22.0022)(150,22.0018)(150.5,22.0014)(151,22.001)(151.5,22.0006)(152,22.0003)(152.5,21.9999)(153,21.9995)(153.5,21.9992)(154,21.9988)(154.5,21.9985)(155,21.9981)(155.5,21.9978)(156,21.9975)(156.5,21.9972)(157,21.9968)(157.5,21.9965)(158,21.9962)(158.5,21.9959)(159,21.9956)(159.5,21.9954)(160,21.9951)(160.5,21.9948)(161,21.9945)(161.5,21.9943)(162,21.994)(162.5,21.9938)(163,21.9935)(163.5,21.9933)(164,21.993)(164.5,21.9928)(165,21.9926)(165.5,21.9923)(166,21.9921)(166.5,21.9919)(167,21.9917)(167.5,21.9915)(168,21.9913)(168.5,21.9911)(169,21.9909)(169.5,21.9907)(170,21.9905)(170.5,21.9903)(171,21.9902)(171.5,21.99)(172,21.9898)(172.5,21.9897)(173,21.9895)(173.5,21.9894)(174,21.9892)(174.5,21.9891)(175,21.9889)(175.5,21.9888)(176,21.9886)(176.5,21.9885)(177,21.9884)(177.5,21.9882)(178,21.9881)(178.5,21.988)(179,21.9879)(179.5,21.9878)(180,21.9877)(180.5,21.9876)(181,21.9875)(181.5,21.9874)(182,21.9873)(182.5,21.9872)(183,21.9871)(183.5,21.987)(184,21.9869)(184.5,21.9868)(185,21.9868)(185.5,21.9867)(186,21.9866)(186.5,21.9866)(187,21.9865)(187.5,21.9864)(188,21.9864)(188.5,21.9863)(189,21.9863)(189.5,21.9862)(190,21.9862)(190.5,21.9861)(191,21.9861)(191.5,21.986)(192,21.986)(192.5,21.986)(193,21.9859)(193.5,21.9859)(194,21.9859)(194.5,21.9858)(195,21.9858)(195.5,21.9858)(196,21.9858)(196.5,21.9857)(197,21.9857)(197.5,21.9857)(198,21.9857)(198.5,21.9857)(199,21.9857)(199.5,21.9857)(200,21.9857)(200.5,21.9857)(201,21.9857)(201.5,21.9857)(202,21.9857)(202.5,21.9857)(203,21.9857)(203.5,21.9857)(204,21.9857)(204.5,21.9857)(205,21.9858)(205.5,21.9858)(206,21.9858)(206.5,21.9858)(207,21.9858)(207.5,21.9859)(208,21.9859)(208.5,21.9859)(209,21.9859)(209.5,21.986)(210,21.986)(210.5,21.986)(211,21.9861)(211.5,21.9861)(212,21.9862)(212.5,21.9862)(213,21.9862)(213.5,21.9863)(214,21.9863)(214.5,21.9864)(215,21.9864)(215.5,21.9865)(216,21.9865)(216.5,21.9866)(217,21.9866)(217.5,21.9867)(218,21.9867)(218.5,21.9868)(219,21.9868)(219.5,21.9869)(220,21.987)(220.5,21.987)(221,21.9871)(221.5,21.9871)(222,21.9872)(222.5,21.9873)(223,21.9873)(223.5,21.9874)(224,21.9875)(224.5,21.9875)(225,21.9876)(225.5,21.9877)(226,21.9878)(226.5,21.9878)(227,21.9879)(227.5,21.988)(228,21.988)(228.5,21.9881)(229,21.9882)(229.5,21.9883)(230,21.9884)(230.5,21.9884)(231,21.9885)(231.5,21.9886)(232,21.9887)(232.5,21.9888)(233,21.9889)(233.5,21.9889)(234,21.989)(234.5,21.9891)(235,21.9892)(235.5,21.9893)(236,21.9894)(236.5,21.9895)(237,21.9896)(237.5,21.9897)(238,21.9897)(238.5,21.9898)(239,21.9899)(239.5,21.99)(240,21.9901)(240.5,21.9902)(241,21.9903)(241.5,21.9904)(242,21.9905)(242.5,21.9906)(243,21.9907)(243.5,21.9908)(244,21.9909)(244.5,21.991)(245,21.9911)(245.5,21.9912)(246,21.9913)(246.5,21.9914)(247,21.9915)(247.5,21.9916)(248,21.9917)(248.5,21.9918)(249,21.9919)(249.5,21.992)(250,21.9921)(250.5,21.9922)(251,21.9923)(251.5,21.9924)(252,21.9926)(252.5,21.9927)(253,21.9928)(253.5,21.9929)(254,21.993)(254.5,21.9931)(255,21.9932)(255.5,21.9933)(256,21.9934)(256.5,21.9935)(257,21.9936)(257.5,21.9938)(258,21.9939)(258.5,21.994)(259,21.9941)(259.5,21.9942)(260,21.9943)(260.5,21.9944)(261,21.9945)(261.5,21.9947)(262,21.9948)(262.5,21.9949)(263,21.995)(263.5,21.9951)(264,21.9952)(264.5,21.9953)(265,21.9955)(265.5,21.9956)(266,21.9957)(266.5,21.9958)(267,21.9959)(267.5,21.996)(268,21.9962)(268.5,21.9963)(269,21.9964)(269.5,21.9965)(270,21.9966)(270.5,21.9967)(271,21.9969)(271.5,21.997)(272,21.9971)(272.5,21.9972)(273,21.9973)(273.5,21.9974)(274,21.9976)(274.5,21.9977)(275,21.9978)(275.5,21.9979)(276,21.998)(276.5,21.9982)(277,21.9983)(277.5,21.9984)(278,21.9985)(278.5,21.9986)(279,21.9988)(279.5,21.9989)(280,21.999)(280.5,21.9991)(281,21.9992)(281.5,21.9994)(282,21.9995)(282.5,21.9996)(283,21.9997)(283.5,21.9998)(284,22)(284.5,22.0001)(285,22.0002)(285.5,22.0003)(286,22.0004)(286.5,22.0006)(287,22.0007)(287.5,22.0008)(288,22.0009)(288.5,22.001)(289,22.0012)(289.5,22.0013)(290,22.0014)(290.5,22.0015)(291,22.0016)(291.5,22.0018)(292,22.0019)(292.5,22.002)(293,22.0021)(293.5,22.0023)(294,22.0024)(294.5,22.0025)(295,22.0026)(295.5,22.0027)(296,22.0029)(296.5,22.003)(297,22.0031)(297.5,22.0032)(298,22.0033)(298.5,22.0035)(299,22.0036)(299.5,22.0037)(300,22.0038)(300.5,22.0039)(301,22.0041)(301.5,22.0042)(302,22.0043)(302.5,22.0044)(303,22.0045)(303.5,22.0047)(304,22.0048)(304.5,22.0049)(305,22.005)(305.5,22.0051)(306,22.0053)(306.5,22.0054)(307,22.0055)(307.5,22.0056)(308,22.0057)(308.5,22.0058)(309,22.0059)(309.5,22.006)(310,22.0062)(310.5,22.0063)(311,22.0064)(311.5,22.0065)(312,22.0066)(312.5,22.0067)(313,22.0068)(313.5,22.0069)(314,22.007)(314.5,22.0071)(315,22.0072)(315.5,22.0073)(316,22.0074)(316.5,22.0075)(317,22.0076)(317.5,22.0077)(318,22.0078)(318.5,22.0079)(319,22.008)(319.5,22.0081)(320,22.0082)(320.5,22.0083)(321,22.0084)(321.5,22.0085)(322,22.0086)(322.5,22.0087)(323,22.0088)(323.5,22.0089)(324,22.009)(324.5,22.009)(325,22.0091)(325.5,22.0092)(326,22.0093)(326.5,22.0094)(327,22.0095)(327.5,22.0096)(328,22.0097)(328.5,22.0098)(329,22.0098)(329.5,22.0099)(330,22.01)(330.5,22.0101)(331,22.0102)(331.5,22.0103)(332,22.0103)(332.5,22.0104)(333,22.0105)(333.5,22.0106)(334,22.0107)(334.5,22.0107)(335,22.0108)(335.5,22.0109)(336,22.011)(336.5,22.0111)(337,22.0111)(337.5,22.0112)(338,22.0113)(338.5,22.0114)(339,22.0114)(339.5,22.0115)(340,22.0116)(340.5,22.0117)(341,22.0117)(341.5,22.0118)(342,22.0119)(342.5,22.0119)(343,22.012)(343.5,22.0121)(344,22.0122)(344.5,22.0122)(345,22.0123)(345.5,22.0124)(346,22.0124)(346.5,22.0125)(347,22.0126)(347.5,22.0126)(348,22.0127)(348.5,22.0128)(349,22.0128)(349.5,22.0129)(350,22.013)(350.5,22.013)(351,22.0131)(351.5,22.0132)(352,22.0132)(352.5,22.0133)(353,22.0134)(353.5,22.0134)(354,22.0135)(354.5,22.0135)(355,22.0136)(355.5,22.0137)(356,22.0137)(356.5,22.0138)(357,22.0138)(357.5,22.0139)(358,22.014)(358.5,22.014)(359,22.0141)(359.5,22.0141)(360,22.0142)(360.5,22.0143)(361,22.0143)(361.5,22.0144)(362,22.0144)(362.5,22.0145)(363,22.0145)(363.5,22.0146)(364,22.0147)(364.5,22.0147)(365,22.0148)(365.5,22.0148)(366,22.0149)(366.5,22.0149)(367,22.015)(367.5,22.015)(368,22.0151)(368.5,22.0151)(369,22.0152)(369.5,22.0152)(370,22.0153)(370.5,22.0153)(371,22.0154)(371.5,22.0155)(372,22.0155)(372.5,22.0156)(373,22.0156)(373.5,22.0157)(374,22.0157)(374.5,22.0158)(375,22.0158)(375.5,22.0159)(376,22.0159)(376.5,22.0159)(377,22.016)(377.5,22.016)(378,22.0161)(378.5,22.0161)(379,22.0162)(379.5,22.0162)(380,22.0163)(380.5,22.0163)(381,22.0164)(381.5,22.0164)(382,22.0165)(382.5,22.0165)(383,22.0166)(383.5,22.0166)(384,22.0166)(384.5,22.0167)(385,22.0167)(385.5,22.0168)(386,22.0168)(386.5,22.0169)(387,22.0169)(387.5,22.017)(388,22.017)(388.5,22.017)(389,22.0171)(389.5,22.0171)(390,22.0172)(390.5,22.0172)(391,22.0172)(391.5,22.0173)(392,22.0173)(392.5,22.0174)(393,22.0174)(393.5,22.0175)(394,22.0175)(394.5,22.0175)(395,22.0176)(395.5,22.0176)(396,22.0177)(396.5,22.0177)(397,22.0177)(397.5,22.0178)(398,22.0178)(398.5,22.0178)(399,22.0179)(399.5,22.0179)(400,22.018)(400.5,22.018)(401,22.018)(401.5,22.0181)(402,22.0181)(402.5,22.0182)(403,22.0182)(403.5,22.0182)(404,22.0183)(404.5,22.0183)(405,22.0183)(405.5,22.0184)(406,22.0184)(406.5,22.0184)(407,22.0185)(407.5,22.0185)(408,22.0186)(408.5,22.0186)(409,22.0186)(409.5,22.0187)(410,22.0187)(410.5,22.0187)(411,22.0188)(411.5,22.0188)(412,22.0188)(412.5,22.0189)(413,22.0189)(413.5,22.0189)(414,22.019)(414.5,22.019)(415,22.019)(415.5,22.0191)(416,22.0191)(416.5,22.0191)(417,22.0192)(417.5,22.0192)(418,22.0192)(418.5,22.0193)(419,22.0193)(419.5,22.0193)(420,22.0194)(420.5,22.0194)(421,22.0194)(421.5,22.0195)(422,22.0195)(422.5,22.0195)(423,22.0196)(423.5,22.0196)(424,22.0196)(424.5,22.0196)(425,22.0197)(425.5,22.0197)(426,22.0197)(426.5,22.0198)(427,22.0198)(427.5,22.0198)(428,22.0199)(428.5,22.0199)(429,22.0199)(429.5,22.02)(430,22.02)(430.5,22.02)(431,22.02)(431.5,22.0201)(432,22.0201)(432.5,22.0201)(433,22.0202)(433.5,22.0202)(434,22.0202)(434.5,22.0202)(435,22.0203)(435.5,22.0203)(436,22.0203)(436.5,22.0204)(437,22.0204)(437.5,22.0204)(438,22.0204)(438.5,22.0205)(439,22.0205)(439.5,22.0205)(440,22.0206)(440.5,22.0206)(441,22.0206)(441.5,22.0206)(442,22.0207)(442.5,22.0207)(443,22.0207)(443.5,22.0207)(444,22.0208)(444.5,22.0208)(445,22.0208)(445.5,22.0208)(446,22.0209)(446.5,22.0209)(447,22.0209)(447.5,22.021)(448,22.021)(448.5,22.021)(449,22.021)(449.5,22.0211)(450,22.0211)(450.5,22.0211)(451,22.0211)(451.5,22.0212)(452,22.0212)(452.5,22.0212)(453,22.0212)(453.5,22.0213)(454,22.0213)(454.5,22.0213)(455,22.0213)(455.5,22.0214)(456,22.0214)(456.5,22.0214)(457,22.0214)(457.5,22.0215)(458,22.0215)(458.5,22.0215)(459,22.0215)(459.5,22.0216)(460,22.0216)(460.5,22.0216)(461,22.0216)(461.5,22.0217)(462,22.0217)(462.5,22.0217)(463,22.0217)(463.5,22.0217)(464,22.0218)(464.5,22.0218)(465,22.0218)(465.5,22.0218)(466,22.0219)(466.5,22.0219)(467,22.0219)(467.5,22.0219)(468,22.022)(468.5,22.022)(469,22.022)(469.5,22.022)(470,22.0221)(470.5,22.0221)(471,22.0221)(471.5,22.0221)(472,22.0221)(472.5,22.0222)(473,22.0222)(473.5,22.0222)(474,22.0222)(474.5,22.0223)(475,22.0223)(475.5,22.0223)(476,22.0223)(476.5,22.0223)(477,22.0224)(477.5,22.0224)(478,22.0224)(478.5,22.0224)(479,22.0225)(479.5,22.0225)(480,22.0225)(480.5,22.0225)(481,22.0225)(481.5,22.0226)(482,22.0226)(482.5,22.0226)(483,22.0226)(483.5,22.0226)(484,22.0227)(484.5,22.0227)(485,22.0227)(485.5,22.0227)(486,22.0227)(486.5,22.0228)(487,22.0228)(487.5,22.0228)(488,22.0228)(488.5,22.0229)(489,22.0229)(489.5,22.0229)(490,22.0229)(490.5,22.0229)(491,22.023)(491.5,22.023)(492,22.023)(492.5,22.023)(493,22.023)(493.5,22.0231)(494,22.0231)(494.5,22.0231)(495,22.0231)(495.5,22.0231)(496,22.0232)(496.5,22.0232)(497,22.0232)(497.5,22.0232)(498,22.0232)(498.5,22.0233)(499,22.0233)(499.5,22.0233)(500,22.0233) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,20)(0.5,20.0297)(1,20.059)(1.5,20.0877)(2,20.1159)(2.5,20.1436)(3,20.1709)(3.5,20.1977)(4,20.224)(4.5,20.2499)(5,20.2753)(5.5,20.3003)(6,20.3249)(6.5,20.349)(7,20.3727)(7.5,20.3961)(8,20.419)(8.5,20.4415)(9,20.4637)(9.5,20.4855)(10,20.5069)(10.5,20.5279)(11,20.5486)(11.5,20.569)(12,20.589)(12.5,20.6087)(13,20.628)(13.5,20.647)(14,20.6657)(14.5,20.6841)(15,20.7022)(15.5,20.72)(16,20.7374)(16.5,20.7546)(17,20.7716)(17.5,20.7882)(18,20.8045)(18.5,20.8206)(19,20.8365)(19.5,20.852)(20,20.8673)(20.5,20.8824)(21,20.8972)(21.5,20.9118)(22,20.9262)(22.5,20.9403)(23,20.9541)(23.5,20.9678)(24,20.9812)(24.5,20.9945)(25,21.0075)(25.5,21.0203)(26,21.0329)(26.5,21.0453)(27,21.0575)(27.5,21.0695)(28,21.0814)(28.5,21.093)(29,21.1044)(29.5,21.1157)(30,21.1268)(30.5,21.1378)(31,21.1485)(31.5,21.1591)(32,21.1696)(32.5,21.1798)(33,21.1899)(33.5,21.1999)(34,21.2097)(34.5,21.2194)(35,21.2289)(35.5,21.2382)(36,21.2475)(36.5,21.2566)(37,21.2655)(37.5,21.2743)(38,21.283)(38.5,21.2916)(39,21.3)(39.5,21.3083)(40,21.3165)(40.5,21.3245)(41,21.3325)(41.5,21.3403)(42,21.348)(42.5,21.3556)(43,21.3631)(43.5,21.3704)(44,21.3777)(44.5,21.3848)(45,21.3919)(45.5,21.3988)(46,21.4057)(46.5,21.4124)(47,21.419)(47.5,21.4256)(48,21.432)(48.5,21.4384)(49,21.4447)(49.5,21.4508)(50,21.4569)(50.5,21.4629)(51,21.4688)(51.5,21.4747)(52,21.4804)(52.5,21.4861)(53,21.4916)(53.5,21.4971)(54,21.5026)(54.5,21.5079)(55,21.5132)(55.5,21.5184)(56,21.5235)(56.5,21.5286)(57,21.5335)(57.5,21.5384)(58,21.5433)(58.5,21.5481)(59,21.5528)(59.5,21.5574)(60,21.562)(60.5,21.5665)(61,21.571)(61.5,21.5754)(62,21.5797)(62.5,21.584)(63,21.5882)(63.5,21.5923)(64,21.5965)(64.5,21.6005)(65,21.6045)(65.5,21.6084)(66,21.6123)(66.5,21.6162)(67,21.6199)(67.5,21.6237)(68,21.6274)(68.5,21.631)(69,21.6346)(69.5,21.6381)(70,21.6416)(70.5,21.6451)(71,21.6485)(71.5,21.6518)(72,21.6551)(72.5,21.6584)(73,21.6616)(73.5,21.6648)(74,21.668)(74.5,21.6711)(75,21.6741)(75.5,21.6772)(76,21.6802)(76.5,21.6831)(77,21.686)(77.5,21.6889)(78,21.6918)(78.5,21.6946)(79,21.6973)(79.5,21.7001)(80,21.7028)(80.5,21.7055)(81,21.7081)(81.5,21.7107)(82,21.7133)(82.5,21.7158)(83,21.7183)(83.5,21.7208)(84,21.7233)(84.5,21.7257)(85,21.7281)(85.5,21.7305)(86,21.7328)(86.5,21.7351)(87,21.7374)(87.5,21.7396)(88,21.7419)(88.5,21.7441)(89,21.7463)(89.5,21.7484)(90,21.7505)(90.5,21.7526)(91,21.7547)(91.5,21.7568)(92,21.7588)(92.5,21.7608)(93,21.7628)(93.5,21.7648)(94,21.7667)(94.5,21.7686)(95,21.7705)(95.5,21.7724)(96,21.7743)(96.5,21.7761)(97,21.7779)(97.5,21.7797)(98,21.7815)(98.5,21.7833)(99,21.785)(99.5,21.7867)(100,21.7884)(100.5,21.7901)(101,21.7918)(101.5,21.7934)(102,21.795)(102.5,21.7967)(103,21.7983)(103.5,21.7998)(104,21.8014)(104.5,21.8029)(105,21.8045)(105.5,21.806)(106,21.8075)(106.5,21.809)(107,21.8104)(107.5,21.8119)(108,21.8133)(108.5,21.8148)(109,21.8162)(109.5,21.8176)(110,21.8189)(110.5,21.8203)(111,21.8217)(111.5,21.823)(112,21.8243)(112.5,21.8257)(113,21.827)(113.5,21.8283)(114,21.8295)(114.5,21.8308)(115,21.8321)(115.5,21.8333)(116,21.8345)(116.5,21.8357)(117,21.837)(117.5,21.8381)(118,21.8393)(118.5,21.8405)(119,21.8417)(119.5,21.8428)(120,21.844)(120.5,21.8451)(121,21.8462)(121.5,21.8473)(122,21.8484)(122.5,21.8495)(123,21.8506)(123.5,21.8517)(124,21.8527)(124.5,21.8538)(125,21.8548)(125.5,21.8559)(126,21.8569)(126.5,21.8579)(127,21.8589)(127.5,21.8599)(128,21.8609)(128.5,21.8619)(129,21.8628)(129.5,21.8638)(130,21.8648)(130.5,21.8657)(131,21.8666)(131.5,21.8676)(132,21.8685)(132.5,21.8694)(133,21.8703)(133.5,21.8712)(134,21.8721)(134.5,21.873)(135,21.8739)(135.5,21.8748)(136,21.8756)(136.5,21.8765)(137,21.8773)(137.5,21.8782)(138,21.879)(138.5,21.8798)(139,21.8807)(139.5,21.8815)(140,21.8823)(140.5,21.8831)(141,21.8839)(141.5,21.8847)(142,21.8855)(142.5,21.8863)(143,21.887)(143.5,21.8878)(144,21.8886)(144.5,21.8893)(145,21.8901)(145.5,21.8908)(146,21.8916)(146.5,21.8923)(147,21.893)(147.5,21.8937)(148,21.8945)(148.5,21.8952)(149,21.8959)(149.5,21.8966)(150,21.8973)(150.5,21.898)(151,21.8987)(151.5,21.8993)(152,21.9)(152.5,21.9007)(153,21.9014)(153.5,21.902)(154,21.9027)(154.5,21.9033)(155,21.904)(155.5,21.9046)(156,21.9053)(156.5,21.9059)(157,21.9065)(157.5,21.9072)(158,21.9078)(158.5,21.9084)(159,21.909)(159.5,21.9096)(160,21.9102)(160.5,21.9108)(161,21.9114)(161.5,21.912)(162,21.9126)(162.5,21.9132)(163,21.9138)(163.5,21.9144)(164,21.9149)(164.5,21.9155)(165,21.9161)(165.5,21.9166)(166,21.9172)(166.5,21.9178)(167,21.9183)(167.5,21.9189)(168,21.9194)(168.5,21.9199)(169,21.9205)(169.5,21.921)(170,21.9215)(170.5,21.9221)(171,21.9226)(171.5,21.9231)(172,21.9236)(172.5,21.9242)(173,21.9247)(173.5,21.9252)(174,21.9257)(174.5,21.9262)(175,21.9267)(175.5,21.9272)(176,21.9277)(176.5,21.9282)(177,21.9287)(177.5,21.9291)(178,21.9296)(178.5,21.9301)(179,21.9306)(179.5,21.9311)(180,21.9315)(180.5,21.932)(181,21.9325)(181.5,21.9329)(182,21.9334)(182.5,21.9338)(183,21.9343)(183.5,21.9348)(184,21.9352)(184.5,21.9357)(185,21.9361)(185.5,21.9365)(186,21.937)(186.5,21.9374)(187,21.9379)(187.5,21.9383)(188,21.9387)(188.5,21.9391)(189,21.9396)(189.5,21.94)(190,21.9404)(190.5,21.9408)(191,21.9412)(191.5,21.9417)(192,21.9421)(192.5,21.9425)(193,21.9429)(193.5,21.9433)(194,21.9437)(194.5,21.9441)(195,21.9445)(195.5,21.9449)(196,21.9453)(196.5,21.9457)(197,21.9461)(197.5,21.9465)(198,21.9469)(198.5,21.9472)(199,21.9476)(199.5,21.948)(200,21.9484)(200.5,21.9488)(201,21.9491)(201.5,21.9495)(202,21.9499)(202.5,21.9502)(203,21.9506)(203.5,21.951)(204,21.9513)(204.5,21.9517)(205,21.9521)(205.5,21.9524)(206,21.9528)(206.5,21.9531)(207,21.9535)(207.5,21.9538)(208,21.9542)(208.5,21.9545)(209,21.9549)(209.5,21.9552)(210,21.9556)(210.5,21.9559)(211,21.9562)(211.5,21.9566)(212,21.9569)(212.5,21.9573)(213,21.9576)(213.5,21.9579)(214,21.9583)(214.5,21.9586)(215,21.9589)(215.5,21.9592)(216,21.9596)(216.5,21.9599)(217,21.9602)(217.5,21.9605)(218,21.9608)(218.5,21.9612)(219,21.9615)(219.5,21.9618)(220,21.9621)(220.5,21.9624)(221,21.9627)(221.5,21.963)(222,21.9633)(222.5,21.9636)(223,21.9639)(223.5,21.9642)(224,21.9645)(224.5,21.9648)(225,21.9651)(225.5,21.9654)(226,21.9657)(226.5,21.966)(227,21.9663)(227.5,21.9666)(228,21.9669)(228.5,21.9672)(229,21.9675)(229.5,21.9678)(230,21.9681)(230.5,21.9683)(231,21.9686)(231.5,21.9689)(232,21.9692)(232.5,21.9695)(233,21.9697)(233.5,21.97)(234,21.9703)(234.5,21.9706)(235,21.9708)(235.5,21.9711)(236,21.9714)(236.5,21.9717)(237,21.9719)(237.5,21.9722)(238,21.9725)(238.5,21.9727)(239,21.973)(239.5,21.9733)(240,21.9735)(240.5,21.9738)(241,21.974)(241.5,21.9743)(242,21.9746)(242.5,21.9748)(243,21.9751)(243.5,21.9753)(244,21.9756)(244.5,21.9758)(245,21.9761)(245.5,21.9763)(246,21.9766)(246.5,21.9768)(247,21.9771)(247.5,21.9773)(248,21.9776)(248.5,21.9778)(249,21.9781)(249.5,21.9783)(250,21.9786)(250.5,21.9788)(251,21.979)(251.5,21.9793)(252,21.9795)(252.5,21.9798)(253,21.98)(253.5,21.9802)(254,21.9805)(254.5,21.9807)(255,21.9809)(255.5,21.9812)(256,21.9814)(256.5,21.9816)(257,21.9819)(257.5,21.9821)(258,21.9823)(258.5,21.9825)(259,21.9828)(259.5,21.983)(260,21.9832)(260.5,21.9834)(261,21.9837)(261.5,21.9839)(262,21.9841)(262.5,21.9843)(263,21.9846)(263.5,21.9848)(264,21.985)(264.5,21.9852)(265,21.9854)(265.5,21.9856)(266,21.9859)(266.5,21.9861)(267,21.9863)(267.5,21.9865)(268,21.9867)(268.5,21.9869)(269,21.9871)(269.5,21.9873)(270,21.9875)(270.5,21.9878)(271,21.988)(271.5,21.9882)(272,21.9884)(272.5,21.9886)(273,21.9888)(273.5,21.989)(274,21.9892)(274.5,21.9894)(275,21.9896)(275.5,21.9898)(276,21.99)(276.5,21.9902)(277,21.9904)(277.5,21.9906)(278,21.9908)(278.5,21.991)(279,21.9912)(279.5,21.9914)(280,21.9916)(280.5,21.9918)(281,21.992)(281.5,21.9922)(282,21.9923)(282.5,21.9925)(283,21.9927)(283.5,21.9929)(284,21.9931)(284.5,21.9933)(285,21.9935)(285.5,21.9937)(286,21.9939)(286.5,21.994)(287,21.9942)(287.5,21.9944)(288,21.9946)(288.5,21.9948)(289,21.995)(289.5,21.9952)(290,21.9953)(290.5,21.9955)(291,21.9957)(291.5,21.9959)(292,21.9961)(292.5,21.9962)(293,21.9964)(293.5,21.9966)(294,21.9968)(294.5,21.9969)(295,21.9971)(295.5,21.9973)(296,21.9975)(296.5,21.9976)(297,21.9978)(297.5,21.998)(298,21.9982)(298.5,21.9983)(299,21.9985)(299.5,21.9987)(300,21.9989)(300.5,21.999)(301,21.9992)(301.5,21.9994)(302,21.9995)(302.5,21.9997)(303,21.9999)(303.5,22)(304,22)(304.5,22)(305,22.0001)(305.5,22.0001)(306,22.0001)(306.5,22.0001)(307,22.0001)(307.5,22.0002)(308,22.0002)(308.5,22.0002)(309,22.0002)(309.5,22.0002)(310,22.0002)(310.5,22.0003)(311,22.0003)(311.5,22.0003)(312,22.0003)(312.5,22.0003)(313,22.0004)(313.5,22.0004)(314,22.0004)(314.5,22.0004)(315,22.0004)(315.5,22.0005)(316,22.0005)(316.5,22.0005)(317,22.0005)(317.5,22.0005)(318,22.0006)(318.5,22.0006)(319,22.0006)(319.5,22.0006)(320,22.0006)(320.5,22.0007)(321,22.0007)(321.5,22.0007)(322,22.0007)(322.5,22.0008)(323,22.0008)(323.5,22.0008)(324,22.0008)(324.5,22.0008)(325,22.0009)(325.5,22.0009)(326,22.0009)(326.5,22.0009)(327,22.001)(327.5,22.001)(328,22.001)(328.5,22.001)(329,22.0011)(329.5,22.0011)(330,22.0011)(330.5,22.0011)(331,22.0011)(331.5,22.0012)(332,22.0012)(332.5,22.0012)(333,22.0012)(333.5,22.0013)(334,22.0013)(334.5,22.0013)(335,22.0013)(335.5,22.0014)(336,22.0014)(336.5,22.0014)(337,22.0014)(337.5,22.0015)(338,22.0015)(338.5,22.0015)(339,22.0015)(339.5,22.0016)(340,22.0016)(340.5,22.0016)(341,22.0016)(341.5,22.0017)(342,22.0017)(342.5,22.0017)(343,22.0017)(343.5,22.0018)(344,22.0018)(344.5,22.0018)(345,22.0018)(345.5,22.0019)(346,22.0019)(346.5,22.0019)(347,22.0019)(347.5,22.002)(348,22.002)(348.5,22.002)(349,22.002)(349.5,22.0021)(350,22.0021)(350.5,22.0021)(351,22.0022)(351.5,22.0022)(352,22.0022)(352.5,22.0022)(353,22.0023)(353.5,22.0023)(354,22.0023)(354.5,22.0023)(355,22.0024)(355.5,22.0024)(356,22.0024)(356.5,22.0025)(357,22.0025)(357.5,22.0025)(358,22.0025)(358.5,22.0026)(359,22.0026)(359.5,22.0026)(360,22.0026)(360.5,22.0027)(361,22.0027)(361.5,22.0027)(362,22.0028)(362.5,22.0028)(363,22.0028)(363.5,22.0028)(364,22.0029)(364.5,22.0029)(365,22.0029)(365.5,22.0029)(366,22.003)(366.5,22.003)(367,22.003)(367.5,22.0031)(368,22.0031)(368.5,22.0031)(369,22.0031)(369.5,22.0032)(370,22.0032)(370.5,22.0032)(371,22.0033)(371.5,22.0033)(372,22.0033)(372.5,22.0033)(373,22.0034)(373.5,22.0034)(374,22.0034)(374.5,22.0035)(375,22.0035)(375.5,22.0035)(376,22.0035)(376.5,22.0036)(377,22.0036)(377.5,22.0036)(378,22.0037)(378.5,22.0037)(379,22.0037)(379.5,22.0037)(380,22.0038)(380.5,22.0038)(381,22.0038)(381.5,22.0039)(382,22.0039)(382.5,22.0039)(383,22.0039)(383.5,22.004)(384,22.004)(384.5,22.004)(385,22.0041)(385.5,22.0041)(386,22.0041)(386.5,22.0041)(387,22.0042)(387.5,22.0042)(388,22.0042)(388.5,22.0043)(389,22.0043)(389.5,22.0043)(390,22.0043)(390.5,22.0044)(391,22.0044)(391.5,22.0044)(392,22.0045)(392.5,22.0045)(393,22.0045)(393.5,22.0045)(394,22.0046)(394.5,22.0046)(395,22.0046)(395.5,22.0047)(396,22.0047)(396.5,22.0047)(397,22.0048)(397.5,22.0048)(398,22.0048)(398.5,22.0048)(399,22.0049)(399.5,22.0049)(400,22.0049)(400.5,22.005)(401,22.005)(401.5,22.005)(402,22.005)(402.5,22.0051)(403,22.0051)(403.5,22.0051)(404,22.0052)(404.5,22.0052)(405,22.0052)(405.5,22.0052)(406,22.0053)(406.5,22.0053)(407,22.0053)(407.5,22.0054)(408,22.0054)(408.5,22.0054)(409,22.0055)(409.5,22.0055)(410,22.0055)(410.5,22.0055)(411,22.0056)(411.5,22.0056)(412,22.0056)(412.5,22.0057)(413,22.0057)(413.5,22.0057)(414,22.0057)(414.5,22.0058)(415,22.0058)(415.5,22.0058)(416,22.0059)(416.5,22.0059)(417,22.0059)(417.5,22.006)(418,22.006)(418.5,22.006)(419,22.006)(419.5,22.0061)(420,22.0061)(420.5,22.0061)(421,22.0062)(421.5,22.0062)(422,22.0062)(422.5,22.0062)(423,22.0063)(423.5,22.0063)(424,22.0063)(424.5,22.0064)(425,22.0064)(425.5,22.0064)(426,22.0064)(426.5,22.0065)(427,22.0065)(427.5,22.0065)(428,22.0066)(428.5,22.0066)(429,22.0066)(429.5,22.0067)(430,22.0067)(430.5,22.0067)(431,22.0067)(431.5,22.0068)(432,22.0068)(432.5,22.0068)(433,22.0069)(433.5,22.0069)(434,22.0069)(434.5,22.0069)(435,22.007)(435.5,22.007)(436,22.007)(436.5,22.0071)(437,22.0071)(437.5,22.0071)(438,22.0071)(438.5,22.0072)(439,22.0072)(439.5,22.0072)(440,22.0073)(440.5,22.0073)(441,22.0073)(441.5,22.0074)(442,22.0074)(442.5,22.0074)(443,22.0074)(443.5,22.0075)(444,22.0075)(444.5,22.0075)(445,22.0076)(445.5,22.0076)(446,22.0076)(446.5,22.0076)(447,22.0077)(447.5,22.0077)(448,22.0077)(448.5,22.0078)(449,22.0078)(449.5,22.0078)(450,22.0078)(450.5,22.0079)(451,22.0079)(451.5,22.0079)(452,22.008)(452.5,22.008)(453,22.008)(453.5,22.008)(454,22.0081)(454.5,22.0081)(455,22.0081)(455.5,22.0082)(456,22.0082)(456.5,22.0082)(457,22.0082)(457.5,22.0083)(458,22.0083)(458.5,22.0083)(459,22.0084)(459.5,22.0084)(460,22.0084)(460.5,22.0084)(461,22.0085)(461.5,22.0085)(462,22.0085)(462.5,22.0086)(463,22.0086)(463.5,22.0086)(464,22.0086)(464.5,22.0087)(465,22.0087)(465.5,22.0087)(466,22.0088)(466.5,22.0088)(467,22.0088)(467.5,22.0088)(468,22.0089)(468.5,22.0089)(469,22.0089)(469.5,22.009)(470,22.009)(470.5,22.009)(471,22.009)(471.5,22.0091)(472,22.0091)(472.5,22.0091)(473,22.0092)(473.5,22.0092)(474,22.0092)(474.5,22.0092)(475,22.0093)(475.5,22.0093)(476,22.0093)(476.5,22.0094)(477,22.0094)(477.5,22.0094)(478,22.0094)(478.5,22.0095)(479,22.0095)(479.5,22.0095)(480,22.0095)(480.5,22.0096)(481,22.0096)(481.5,22.0096)(482,22.0097)(482.5,22.0097)(483,22.0097)(483.5,22.0097)(484,22.0098)(484.5,22.0098)(485,22.0098)(485.5,22.0099)(486,22.0099)(486.5,22.0099)(487,22.0099)(487.5,22.01)(488,22.01)(488.5,22.01)(489,22.01)(489.5,22.0101)(490,22.0101)(490.5,22.0101)(491,22.0102)(491.5,22.0102)(492,22.0102)(492.5,22.0102)(493,22.0103)(493.5,22.0103)(494,22.0103)(494.5,22.0103)(495,22.0104)(495.5,22.0104)(496,22.0104)(496.5,22.0105)(497,22.0105)(497.5,22.0105)(498,22.0105)(498.5,22.0106)(499,22.0106)(499.5,22.0106)(500,22.0106) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,20)(0.5,20.01)(1,20.0201)(1.5,20.0303)(2,20.0406)(2.5,20.0509)(3,20.0612)(3.5,20.0716)(4,20.0821)(4.5,20.0926)(5,20.1031)(5.5,20.1137)(6,20.1243)(6.5,20.1349)(7,20.1456)(7.5,20.1563)(8,20.167)(8.5,20.1777)(9,20.1885)(9.5,20.1993)(10,20.2101)(10.5,20.2209)(11,20.2317)(11.5,20.2425)(12,20.2533)(12.5,20.2641)(13,20.2749)(13.5,20.2858)(14,20.2966)(14.5,20.3074)(15,20.3182)(15.5,20.329)(16,20.3397)(16.5,20.3505)(17,20.3613)(17.5,20.372)(18,20.3827)(18.5,20.3934)(19,20.4041)(19.5,20.4147)(20,20.4254)(20.5,20.436)(21,20.4466)(21.5,20.4571)(22,20.4676)(22.5,20.4781)(23,20.4886)(23.5,20.4991)(24,20.5095)(24.5,20.5198)(25,20.5302)(25.5,20.5405)(26,20.5508)(26.5,20.561)(27,20.5712)(27.5,20.5814)(28,20.5915)(28.5,20.6016)(29,20.6116)(29.5,20.6216)(30,20.6316)(30.5,20.6415)(31,20.6514)(31.5,20.6612)(32,20.671)(32.5,20.6808)(33,20.6905)(33.5,20.7002)(34,20.7098)(34.5,20.7194)(35,20.7289)(35.5,20.7384)(36,20.7478)(36.5,20.7572)(37,20.7666)(37.5,20.7759)(38,20.7851)(38.5,20.7943)(39,20.8035)(39.5,20.8126)(40,20.8216)(40.5,20.8306)(41,20.8396)(41.5,20.8485)(42,20.8573)(42.5,20.8661)(43,20.8749)(43.5,20.8836)(44,20.8922)(44.5,20.9008)(45,20.9093)(45.5,20.9178)(46,20.9263)(46.5,20.9346)(47,20.943)(47.5,20.9512)(48,20.9595)(48.5,20.9676)(49,20.9758)(49.5,20.9838)(50,20.9918)(50.5,20.9998)(51,21.0077)(51.5,21.0156)(52,21.0234)(52.5,21.0311)(53,21.0388)(53.5,21.0464)(54,21.054)(54.5,21.0616)(55,21.069)(55.5,21.0765)(56,21.0839)(56.5,21.0912)(57,21.0985)(57.5,21.1057)(58,21.1129)(58.5,21.12)(59,21.1271)(59.5,21.1341)(60,21.141)(60.5,21.148)(61,21.1548)(61.5,21.1616)(62,21.1684)(62.5,21.1751)(63,21.1818)(63.5,21.1884)(64,21.195)(64.5,21.2015)(65,21.208)(65.5,21.2144)(66,21.2208)(66.5,21.2271)(67,21.2334)(67.5,21.2396)(68,21.2458)(68.5,21.2519)(69,21.258)(69.5,21.264)(70,21.27)(70.5,21.276)(71,21.2819)(71.5,21.2877)(72,21.2935)(72.5,21.2993)(73,21.305)(73.5,21.3107)(74,21.3163)(74.5,21.3219)(75,21.3275)(75.5,21.333)(76,21.3384)(76.5,21.3438)(77,21.3492)(77.5,21.3545)(78,21.3598)(78.5,21.365)(79,21.3702)(79.5,21.3754)(80,21.3805)(80.5,21.3856)(81,21.3906)(81.5,21.3956)(82,21.4006)(82.5,21.4055)(83,21.4104)(83.5,21.4152)(84,21.42)(84.5,21.4248)(85,21.4295)(85.5,21.4341)(86,21.4388)(86.5,21.4434)(87,21.448)(87.5,21.4525)(88,21.457)(88.5,21.4614)(89,21.4659)(89.5,21.4702)(90,21.4746)(90.5,21.4789)(91,21.4832)(91.5,21.4874)(92,21.4916)(92.5,21.4958)(93,21.4999)(93.5,21.504)(94,21.5081)(94.5,21.5121)(95,21.5161)(95.5,21.5201)(96,21.524)(96.5,21.5279)(97,21.5318)(97.5,21.5357)(98,21.5395)(98.5,21.5432)(99,21.547)(99.5,21.5507)(100,21.5544)(100.5,21.558)(101,21.5616)(101.5,21.5652)(102,21.5688)(102.5,21.5723)(103,21.5758)(103.5,21.5793)(104,21.5827)(104.5,21.5862)(105,21.5896)(105.5,21.5929)(106,21.5962)(106.5,21.5995)(107,21.6028)(107.5,21.6061)(108,21.6093)(108.5,21.6125)(109,21.6156)(109.5,21.6188)(110,21.6219)(110.5,21.625)(111,21.628)(111.5,21.6311)(112,21.6341)(112.5,21.6371)(113,21.64)(113.5,21.643)(114,21.6459)(114.5,21.6488)(115,21.6516)(115.5,21.6545)(116,21.6573)(116.5,21.6601)(117,21.6629)(117.5,21.6656)(118,21.6683)(118.5,21.671)(119,21.6737)(119.5,21.6764)(120,21.679)(120.5,21.6816)(121,21.6842)(121.5,21.6867)(122,21.6893)(122.5,21.6918)(123,21.6943)(123.5,21.6968)(124,21.6993)(124.5,21.7017)(125,21.7041)(125.5,21.7065)(126,21.7089)(126.5,21.7113)(127,21.7136)(127.5,21.7159)(128,21.7182)(128.5,21.7205)(129,21.7228)(129.5,21.725)(130,21.7272)(130.5,21.7294)(131,21.7316)(131.5,21.7338)(132,21.736)(132.5,21.7381)(133,21.7402)(133.5,21.7423)(134,21.7444)(134.5,21.7465)(135,21.7485)(135.5,21.7505)(136,21.7525)(136.5,21.7545)(137,21.7565)(137.5,21.7585)(138,21.7604)(138.5,21.7624)(139,21.7643)(139.5,21.7662)(140,21.7681)(140.5,21.7699)(141,21.7718)(141.5,21.7736)(142,21.7755)(142.5,21.7773)(143,21.7791)(143.5,21.7808)(144,21.7826)(144.5,21.7843)(145,21.7861)(145.5,21.7878)(146,21.7895)(146.5,21.7912)(147,21.7929)(147.5,21.7945)(148,21.7962)(148.5,21.7978)(149,21.7995)(149.5,21.8011)(150,21.8027)(150.5,21.8042)(151,21.8058)(151.5,21.8074)(152,21.8089)(152.5,21.8105)(153,21.812)(153.5,21.8135)(154,21.815)(154.5,21.8165)(155,21.8179)(155.5,21.8194)(156,21.8208)(156.5,21.8223)(157,21.8237)(157.5,21.8251)(158,21.8265)(158.5,21.8279)(159,21.8293)(159.5,21.8307)(160,21.832)(160.5,21.8334)(161,21.8347)(161.5,21.836)(162,21.8374)(162.5,21.8387)(163,21.84)(163.5,21.8412)(164,21.8425)(164.5,21.8438)(165,21.845)(165.5,21.8463)(166,21.8475)(166.5,21.8487)(167,21.8499)(167.5,21.8511)(168,21.8523)(168.5,21.8535)(169,21.8547)(169.5,21.8559)(170,21.857)(170.5,21.8582)(171,21.8593)(171.5,21.8604)(172,21.8616)(172.5,21.8627)(173,21.8638)(173.5,21.8649)(174,21.866)(174.5,21.867)(175,21.8681)(175.5,21.8692)(176,21.8702)(176.5,21.8713)(177,21.8723)(177.5,21.8733)(178,21.8744)(178.5,21.8754)(179,21.8764)(179.5,21.8774)(180,21.8784)(180.5,21.8794)(181,21.8803)(181.5,21.8813)(182,21.8823)(182.5,21.8832)(183,21.8842)(183.5,21.8851)(184,21.886)(184.5,21.887)(185,21.8879)(185.5,21.8888)(186,21.8897)(186.5,21.8906)(187,21.8915)(187.5,21.8924)(188,21.8932)(188.5,21.8941)(189,21.895)(189.5,21.8958)(190,21.8967)(190.5,21.8975)(191,21.8984)(191.5,21.8992)(192,21.9)(192.5,21.9008)(193,21.9016)(193.5,21.9025)(194,21.9033)(194.5,21.904)(195,21.9048)(195.5,21.9056)(196,21.9064)(196.5,21.9072)(197,21.9079)(197.5,21.9087)(198,21.9095)(198.5,21.9102)(199,21.9109)(199.5,21.9117)(200,21.9124)(200.5,21.9131)(201,21.9139)(201.5,21.9146)(202,21.9153)(202.5,21.916)(203,21.9167)(203.5,21.9174)(204,21.9181)(204.5,21.9188)(205,21.9195)(205.5,21.9201)(206,21.9208)(206.5,21.9215)(207,21.9221)(207.5,21.9228)(208,21.9235)(208.5,21.9241)(209,21.9248)(209.5,21.9254)(210,21.926)(210.5,21.9267)(211,21.9273)(211.5,21.9279)(212,21.9285)(212.5,21.9291)(213,21.9297)(213.5,21.9303)(214,21.931)(214.5,21.9315)(215,21.9321)(215.5,21.9327)(216,21.9333)(216.5,21.9339)(217,21.9345)(217.5,21.935)(218,21.9356)(218.5,21.9362)(219,21.9367)(219.5,21.9373)(220,21.9378)(220.5,21.9384)(221,21.9389)(221.5,21.9395)(222,21.94)(222.5,21.9406)(223,21.9411)(223.5,21.9416)(224,21.9421)(224.5,21.9427)(225,21.9432)(225.5,21.9437)(226,21.9442)(226.5,21.9447)(227,21.9452)(227.5,21.9457)(228,21.9462)(228.5,21.9467)(229,21.9472)(229.5,21.9477)(230,21.9482)(230.5,21.9486)(231,21.9491)(231.5,21.9496)(232,21.9501)(232.5,21.9505)(233,21.951)(233.5,21.9515)(234,21.9519)(234.5,21.9524)(235,21.9528)(235.5,21.9533)(236,21.9537)(236.5,21.9542)(237,21.9546)(237.5,21.955)(238,21.9555)(238.5,21.9559)(239,21.9563)(239.5,21.9568)(240,21.9572)(240.5,21.9576)(241,21.958)(241.5,21.9585)(242,21.9589)(242.5,21.9593)(243,21.9597)(243.5,21.9601)(244,21.9605)(244.5,21.9609)(245,21.9613)(245.5,21.9617)(246,21.9621)(246.5,21.9625)(247,21.9629)(247.5,21.9633)(248,21.9637)(248.5,21.964)(249,21.9644)(249.5,21.9648)(250,21.9652)(250.5,21.9656)(251,21.9659)(251.5,21.9663)(252,21.9667)(252.5,21.967)(253,21.9674)(253.5,21.9677)(254,21.9681)(254.5,21.9685)(255,21.9688)(255.5,21.9692)(256,21.9695)(256.5,21.9699)(257,21.9702)(257.5,21.9706)(258,21.9709)(258.5,21.9712)(259,21.9716)(259.5,21.9719)(260,21.9723)(260.5,21.9726)(261,21.9729)(261.5,21.9732)(262,21.9736)(262.5,21.9739)(263,21.9742)(263.5,21.9745)(264,21.9749)(264.5,21.9752)(265,21.9755)(265.5,21.9758)(266,21.9761)(266.5,21.9764)(267,21.9767)(267.5,21.977)(268,21.9774)(268.5,21.9777)(269,21.978)(269.5,21.9783)(270,21.9786)(270.5,21.9789)(271,21.9792)(271.5,21.9794)(272,21.9797)(272.5,21.98)(273,21.9803)(273.5,21.9806)(274,21.9809)(274.5,21.9812)(275,21.9815)(275.5,21.9817)(276,21.982)(276.5,21.9823)(277,21.9826)(277.5,21.9829)(278,21.9831)(278.5,21.9834)(279,21.9837)(279.5,21.9839)(280,21.9842)(280.5,21.9845)(281,21.9847)(281.5,21.985)(282,21.9853)(282.5,21.9855)(283,21.9858)(283.5,21.986)(284,21.9863)(284.5,21.9866)(285,21.9868)(285.5,21.9871)(286,21.9873)(286.5,21.9876)(287,21.9878)(287.5,21.9881)(288,21.9883)(288.5,21.9886)(289,21.9888)(289.5,21.9891)(290,21.9893)(290.5,21.9895)(291,21.9898)(291.5,21.99)(292,21.9903)(292.5,21.9905)(293,21.9907)(293.5,21.991)(294,21.9912)(294.5,21.9914)(295,21.9917)(295.5,21.9919)(296,21.9921)(296.5,21.9923)(297,21.9926)(297.5,21.9928)(298,21.993)(298.5,21.9932)(299,21.9935)(299.5,21.9937)(300,21.9939)(300.5,21.9941)(301,21.9943)(301.5,21.9946)(302,21.9948)(302.5,21.995)(303,21.9952)(303.5,21.9954)(304,21.9956)(304.5,21.9958)(305,21.996)(305.5,21.9963)(306,21.9965)(306.5,21.9967)(307,21.9969)(307.5,21.9971)(308,21.9973)(308.5,21.9975)(309,21.9977)(309.5,21.9978)(310,21.998)(310.5,21.9982)(311,21.9984)(311.5,21.9986)(312,21.9988)(312.5,21.999)(313,21.9992)(313.5,21.9993)(314,21.9995)(314.5,21.9997)(315,21.9999)(315.5,22)(316,22.0002)(316.5,22.0004)(317,22.0006)(317.5,22.0007)(318,22.0009)(318.5,22.0011)(319,22.0012)(319.5,22.0014)(320,22.0016)(320.5,22.0017)(321,22.0019)(321.5,22.002)(322,22.0022)(322.5,22.0024)(323,22.0025)(323.5,22.0027)(324,22.0028)(324.5,22.003)(325,22.0031)(325.5,22.0033)(326,22.0034)(326.5,22.0036)(327,22.0037)(327.5,22.0039)(328,22.004)(328.5,22.0041)(329,22.0043)(329.5,22.0044)(330,22.0046)(330.5,22.0047)(331,22.0048)(331.5,22.005)(332,22.0051)(332.5,22.0052)(333,22.0054)(333.5,22.0055)(334,22.0056)(334.5,22.0058)(335,22.0059)(335.5,22.006)(336,22.0061)(336.5,22.0063)(337,22.0064)(337.5,22.0065)(338,22.0066)(338.5,22.0068)(339,22.0069)(339.5,22.007)(340,22.0071)(340.5,22.0072)(341,22.0074)(341.5,22.0075)(342,22.0076)(342.5,22.0077)(343,22.0078)(343.5,22.0079)(344,22.008)(344.5,22.0082)(345,22.0083)(345.5,22.0084)(346,22.0085)(346.5,22.0086)(347,22.0087)(347.5,22.0088)(348,22.0089)(348.5,22.009)(349,22.0091)(349.5,22.0092)(350,22.0093)(350.5,22.0094)(351,22.0095)(351.5,22.0096)(352,22.0097)(352.5,22.0098)(353,22.0099)(353.5,22.01)(354,22.0101)(354.5,22.0102)(355,22.0103)(355.5,22.0104)(356,22.0105)(356.5,22.0106)(357,22.0107)(357.5,22.0108)(358,22.0109)(358.5,22.0109)(359,22.011)(359.5,22.0111)(360,22.0112)(360.5,22.0113)(361,22.0114)(361.5,22.0115)(362,22.0116)(362.5,22.0116)(363,22.0117)(363.5,22.0118)(364,22.0119)(364.5,22.012)(365,22.0121)(365.5,22.0121)(366,22.0122)(366.5,22.0123)(367,22.0124)(367.5,22.0125)(368,22.0125)(368.5,22.0126)(369,22.0127)(369.5,22.0128)(370,22.0129)(370.5,22.0129)(371,22.013)(371.5,22.0131)(372,22.0132)(372.5,22.0132)(373,22.0133)(373.5,22.0134)(374,22.0134)(374.5,22.0135)(375,22.0136)(375.5,22.0137)(376,22.0137)(376.5,22.0138)(377,22.0139)(377.5,22.0139)(378,22.014)(378.5,22.0141)(379,22.0141)(379.5,22.0142)(380,22.0143)(380.5,22.0143)(381,22.0144)(381.5,22.0145)(382,22.0145)(382.5,22.0146)(383,22.0147)(383.5,22.0147)(384,22.0148)(384.5,22.0149)(385,22.0149)(385.5,22.015)(386,22.015)(386.5,22.0151)(387,22.0152)(387.5,22.0152)(388,22.0153)(388.5,22.0153)(389,22.0154)(389.5,22.0155)(390,22.0155)(390.5,22.0156)(391,22.0156)(391.5,22.0157)(392,22.0158)(392.5,22.0158)(393,22.0159)(393.5,22.0159)(394,22.016)(394.5,22.016)(395,22.0161)(395.5,22.0161)(396,22.0162)(396.5,22.0163)(397,22.0163)(397.5,22.0164)(398,22.0164)(398.5,22.0165)(399,22.0165)(399.5,22.0166)(400,22.0166)(400.5,22.0167)(401,22.0167)(401.5,22.0168)(402,22.0168)(402.5,22.0169)(403,22.0169)(403.5,22.017)(404,22.017)(404.5,22.0171)(405,22.0171)(405.5,22.0172)(406,22.0172)(406.5,22.0173)(407,22.0173)(407.5,22.0174)(408,22.0174)(408.5,22.0175)(409,22.0175)(409.5,22.0175)(410,22.0176)(410.5,22.0176)(411,22.0177)(411.5,22.0177)(412,22.0178)(412.5,22.0178)(413,22.0179)(413.5,22.0179)(414,22.018)(414.5,22.018)(415,22.018)(415.5,22.0181)(416,22.0181)(416.5,22.0182)(417,22.0182)(417.5,22.0183)(418,22.0183)(418.5,22.0183)(419,22.0184)(419.5,22.0184)(420,22.0185)(420.5,22.0185)(421,22.0185)(421.5,22.0186)(422,22.0186)(422.5,22.0187)(423,22.0187)(423.5,22.0187)(424,22.0188)(424.5,22.0188)(425,22.0189)(425.5,22.0189)(426,22.0189)(426.5,22.019)(427,22.019)(427.5,22.0191)(428,22.0191)(428.5,22.0191)(429,22.0192)(429.5,22.0192)(430,22.0192)(430.5,22.0193)(431,22.0193)(431.5,22.0194)(432,22.0194)(432.5,22.0194)(433,22.0195)(433.5,22.0195)(434,22.0195)(434.5,22.0196)(435,22.0196)(435.5,22.0196)(436,22.0197)(436.5,22.0197)(437,22.0197)(437.5,22.0198)(438,22.0198)(438.5,22.0198)(439,22.0199)(439.5,22.0199)(440,22.0199)(440.5,22.02)(441,22.02)(441.5,22.02)(442,22.0201)(442.5,22.0201)(443,22.0201)(443.5,22.0202)(444,22.0202)(444.5,22.0202)(445,22.0203)(445.5,22.0203)(446,22.0203)(446.5,22.0204)(447,22.0204)(447.5,22.0204)(448,22.0205)(448.5,22.0205)(449,22.0205)(449.5,22.0206)(450,22.0206)(450.5,22.0206)(451,22.0207)(451.5,22.0207)(452,22.0207)(452.5,22.0207)(453,22.0208)(453.5,22.0208)(454,22.0208)(454.5,22.0209)(455,22.0209)(455.5,22.0209)(456,22.0209)(456.5,22.021)(457,22.021)(457.5,22.021)(458,22.0211)(458.5,22.0211)(459,22.0211)(459.5,22.0212)(460,22.0212)(460.5,22.0212)(461,22.0212)(461.5,22.0213)(462,22.0213)(462.5,22.0213)(463,22.0213)(463.5,22.0214)(464,22.0214)(464.5,22.0214)(465,22.0215)(465.5,22.0215)(466,22.0215)(466.5,22.0215)(467,22.0216)(467.5,22.0216)(468,22.0216)(468.5,22.0216)(469,22.0217)(469.5,22.0217)(470,22.0217)(470.5,22.0217)(471,22.0218)(471.5,22.0218)(472,22.0218)(472.5,22.0218)(473,22.0219)(473.5,22.0219)(474,22.0219)(474.5,22.022)(475,22.022)(475.5,22.022)(476,22.022)(476.5,22.0221)(477,22.0221)(477.5,22.0221)(478,22.0221)(478.5,22.0221)(479,22.0222)(479.5,22.0222)(480,22.0222)(480.5,22.0222)(481,22.0223)(481.5,22.0223)(482,22.0223)(482.5,22.0223)(483,22.0224)(483.5,22.0224)(484,22.0224)(484.5,22.0224)(485,22.0225)(485.5,22.0225)(486,22.0225)(486.5,22.0225)(487,22.0226)(487.5,22.0226)(488,22.0226)(488.5,22.0226)(489,22.0226)(489.5,22.0227)(490,22.0227)(490.5,22.0227)(491,22.0227)(491.5,22.0228)(492,22.0228)(492.5,22.0228)(493,22.0228)(493.5,22.0228)(494,22.0229)(494.5,22.0229)(495,22.0229)(495.5,22.0229)(496,22.023)(496.5,22.023)(497,22.023)(497.5,22.023)(498,22.023)(498.5,22.0231)(499,22.0231)(499.5,22.0231)(500,22.0231) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,20)(0.5,20.0101)(1,20.0204)(1.5,20.0309)(2,20.0415)(2.5,20.0523)(3,20.0633)(3.5,20.0744)(4,20.0857)(4.5,20.0971)(5,20.1087)(5.5,20.1203)(6,20.1321)(6.5,20.144)(7,20.156)(7.5,20.1681)(8,20.1803)(8.5,20.1926)(9,20.2049)(9.5,20.2174)(10,20.2299)(10.5,20.2425)(11,20.2551)(11.5,20.2678)(12,20.2806)(12.5,20.2934)(13,20.3062)(13.5,20.3191)(14,20.332)(14.5,20.345)(15,20.358)(15.5,20.371)(16,20.384)(16.5,20.3971)(17,20.4101)(17.5,20.4232)(18,20.4363)(18.5,20.4493)(19,20.4624)(19.5,20.4755)(20,20.4886)(20.5,20.5016)(21,20.5147)(21.5,20.5277)(22,20.5407)(22.5,20.5537)(23,20.5667)(23.5,20.5797)(24,20.5926)(24.5,20.6055)(25,20.6184)(25.5,20.6313)(26,20.6441)(26.5,20.6569)(27,20.6696)(27.5,20.6823)(28,20.695)(28.5,20.7076)(29,20.7202)(29.5,20.7328)(30,20.7453)(30.5,20.7577)(31,20.7701)(31.5,20.7825)(32,20.7948)(32.5,20.807)(33,20.8192)(33.5,20.8313)(34,20.8434)(34.5,20.8554)(35,20.8674)(35.5,20.8793)(36,20.8911)(36.5,20.9028)(37,20.9144)(37.5,20.9259)(38,20.9373)(38.5,20.9486)(39,20.9597)(39.5,20.9708)(40,20.9817)(40.5,20.9926)(41,21.0033)(41.5,21.0139)(42,21.0245)(42.5,21.0349)(43,21.0453)(43.5,21.0555)(44,21.0656)(44.5,21.0757)(45,21.0856)(45.5,21.0955)(46,21.1052)(46.5,21.1149)(47,21.1244)(47.5,21.1339)(48,21.1433)(48.5,21.1526)(49,21.1618)(49.5,21.1709)(50,21.1799)(50.5,21.1888)(51,21.1977)(51.5,21.2064)(52,21.2151)(52.5,21.2236)(53,21.2321)(53.5,21.2405)(54,21.2489)(54.5,21.2571)(55,21.2653)(55.5,21.2734)(56,21.2814)(56.5,21.2893)(57,21.2971)(57.5,21.3049)(58,21.3126)(58.5,21.3202)(59,21.3277)(59.5,21.3352)(60,21.3425)(60.5,21.3499)(61,21.3571)(61.5,21.3642)(62,21.3713)(62.5,21.3784)(63,21.3853)(63.5,21.3922)(64,21.399)(64.5,21.4057)(65,21.4124)(65.5,21.419)(66,21.4255)(66.5,21.432)(67,21.4384)(67.5,21.4448)(68,21.451)(68.5,21.4572)(69,21.4634)(69.5,21.4695)(70,21.4755)(70.5,21.4815)(71,21.4874)(71.5,21.4932)(72,21.499)(72.5,21.5047)(73,21.5104)(73.5,21.516)(74,21.5216)(74.5,21.5271)(75,21.5325)(75.5,21.5379)(76,21.5432)(76.5,21.5485)(77,21.5537)(77.5,21.5589)(78,21.564)(78.5,21.5691)(79,21.5741)(79.5,21.579)(80,21.5839)(80.5,21.5888)(81,21.5936)(81.5,21.5984)(82,21.6031)(82.5,21.6077)(83,21.6124)(83.5,21.6169)(84,21.6214)(84.5,21.6259)(85,21.6303)(85.5,21.6347)(86,21.6391)(86.5,21.6434)(87,21.6476)(87.5,21.6518)(88,21.656)(88.5,21.6601)(89,21.6642)(89.5,21.6682)(90,21.6722)(90.5,21.6762)(91,21.6801)(91.5,21.6839)(92,21.6878)(92.5,21.6916)(93,21.6953)(93.5,21.699)(94,21.7027)(94.5,21.7064)(95,21.71)(95.5,21.7135)(96,21.7171)(96.5,21.7206)(97,21.724)(97.5,21.7274)(98,21.7308)(98.5,21.7342)(99,21.7375)(99.5,21.7408)(100,21.744)(100.5,21.7472)(101,21.7504)(101.5,21.7536)(102,21.7567)(102.5,21.7598)(103,21.7628)(103.5,21.7658)(104,21.7688)(104.5,21.7718)(105,21.7747)(105.5,21.7776)(106,21.7805)(106.5,21.7833)(107,21.7861)(107.5,21.7889)(108,21.7917)(108.5,21.7944)(109,21.7971)(109.5,21.7998)(110,21.8024)(110.5,21.805)(111,21.8076)(111.5,21.8102)(112,21.8127)(112.5,21.8152)(113,21.8177)(113.5,21.8201)(114,21.8226)(114.5,21.825)(115,21.8274)(115.5,21.8297)(116,21.8321)(116.5,21.8344)(117,21.8366)(117.5,21.8389)(118,21.8411)(118.5,21.8434)(119,21.8456)(119.5,21.8477)(120,21.8499)(120.5,21.852)(121,21.8541)(121.5,21.8562)(122,21.8582)(122.5,21.8603)(123,21.8623)(123.5,21.8643)(124,21.8663)(124.5,21.8682)(125,21.8702)(125.5,21.8721)(126,21.874)(126.5,21.8758)(127,21.8777)(127.5,21.8795)(128,21.8814)(128.5,21.8832)(129,21.8849)(129.5,21.8867)(130,21.8885)(130.5,21.8902)(131,21.8919)(131.5,21.8936)(132,21.8953)(132.5,21.8969)(133,21.8986)(133.5,21.9002)(134,21.9018)(134.5,21.9034)(135,21.9049)(135.5,21.9065)(136,21.908)(136.5,21.9096)(137,21.9111)(137.5,21.9126)(138,21.9141)(138.5,21.9155)(139,21.917)(139.5,21.9184)(140,21.9198)(140.5,21.9212)(141,21.9226)(141.5,21.924)(142,21.9253)(142.5,21.9267)(143,21.928)(143.5,21.9293)(144,21.9307)(144.5,21.9319)(145,21.9332)(145.5,21.9345)(146,21.9357)(146.5,21.937)(147,21.9382)(147.5,21.9394)(148,21.9406)(148.5,21.9418)(149,21.943)(149.5,21.9442)(150,21.9453)(150.5,21.9465)(151,21.9476)(151.5,21.9487)(152,21.9498)(152.5,21.9509)(153,21.952)(153.5,21.9531)(154,21.9541)(154.5,21.9552)(155,21.9562)(155.5,21.9573)(156,21.9583)(156.5,21.9593)(157,21.9603)(157.5,21.9613)(158,21.9622)(158.5,21.9632)(159,21.9642)(159.5,21.9651)(160,21.9661)(160.5,21.967)(161,21.9679)(161.5,21.9688)(162,21.9697)(162.5,21.9706)(163,21.9715)(163.5,21.9724)(164,21.9732)(164.5,21.9741)(165,21.9749)(165.5,21.9758)(166,21.9766)(166.5,21.9774)(167,21.9782)(167.5,21.979)(168,21.9798)(168.5,21.9806)(169,21.9814)(169.5,21.9822)(170,21.9829)(170.5,21.9837)(171,21.9844)(171.5,21.9852)(172,21.9859)(172.5,21.9866)(173,21.9874)(173.5,21.9881)(174,21.9888)(174.5,21.9895)(175,21.9902)(175.5,21.9908)(176,21.9915)(176.5,21.9922)(177,21.9929)(177.5,21.9935)(178,21.9942)(178.5,21.9948)(179,21.9954)(179.5,21.9961)(180,21.9967)(180.5,21.9973)(181,21.9979)(181.5,21.9985)(182,21.9991)(182.5,21.9997)(183,22.0003)(183.5,22.0009)(184,22.0014)(184.5,22.002)(185,22.0026)(185.5,22.0031)(186,22.0037)(186.5,22.0042)(187,22.0048)(187.5,22.0053)(188,22.0058)(188.5,22.0063)(189,22.0069)(189.5,22.0074)(190,22.0079)(190.5,22.0084)(191,22.0089)(191.5,22.0094)(192,22.0099)(192.5,22.0103)(193,22.0108)(193.5,22.0113)(194,22.0118)(194.5,22.0122)(195,22.0127)(195.5,22.0131)(196,22.0136)(196.5,22.014)(197,22.0145)(197.5,22.0149)(198,22.0153)(198.5,22.0158)(199,22.0162)(199.5,22.0166)(200,22.017)(200.5,22.0174)(201,22.0178)(201.5,22.0182)(202,22.0186)(202.5,22.019)(203,22.0194)(203.5,22.0198)(204,22.0202)(204.5,22.0206)(205,22.0209)(205.5,22.0213)(206,22.0217)(206.5,22.022)(207,22.0224)(207.5,22.0227)(208,22.0231)(208.5,22.0234)(209,22.0238)(209.5,22.0241)(210,22.0245)(210.5,22.0248)(211,22.0251)(211.5,22.0255)(212,22.0258)(212.5,22.0261)(213,22.0264)(213.5,22.0267)(214,22.0271)(214.5,22.0274)(215,22.0277)(215.5,22.028)(216,22.0283)(216.5,22.0286)(217,22.0289)(217.5,22.0292)(218,22.0294)(218.5,22.0297)(219,22.03)(219.5,22.0303)(220,22.0306)(220.5,22.0308)(221,22.0311)(221.5,22.0314)(222,22.0316)(222.5,22.0319)(223,22.0322)(223.5,22.0324)(224,22.0327)(224.5,22.0329)(225,22.0332)(225.5,22.0334)(226,22.0337)(226.5,22.0339)(227,22.0342)(227.5,22.0344)(228,22.0346)(228.5,22.0349)(229,22.0351)(229.5,22.0353)(230,22.0356)(230.5,22.0358)(231,22.036)(231.5,22.0362)(232,22.0364)(232.5,22.0367)(233,22.0369)(233.5,22.0371)(234,22.0373)(234.5,22.0375)(235,22.0377)(235.5,22.0379)(236,22.0381)(236.5,22.0383)(237,22.0385)(237.5,22.0387)(238,22.0389)(238.5,22.0391)(239,22.0393)(239.5,22.0395)(240,22.0396)(240.5,22.0398)(241,22.04)(241.5,22.0402)(242,22.0404)(242.5,22.0405)(243,22.0407)(243.5,22.0409)(244,22.0411)(244.5,22.0412)(245,22.0414)(245.5,22.0416)(246,22.0417)(246.5,22.0419)(247,22.0421)(247.5,22.0422)(248,22.0424)(248.5,22.0425)(249,22.0427)(249.5,22.0429)(250,22.043)(250.5,22.0432)(251,22.0433)(251.5,22.0435)(252,22.0436)(252.5,22.0437)(253,22.0439)(253.5,22.044)(254,22.0442)(254.5,22.0443)(255,22.0445)(255.5,22.0446)(256,22.0447)(256.5,22.0449)(257,22.045)(257.5,22.0451)(258,22.0453)(258.5,22.0454)(259,22.0455)(259.5,22.0456)(260,22.0458)(260.5,22.0459)(261,22.046)(261.5,22.0461)(262,22.0463)(262.5,22.0464)(263,22.0465)(263.5,22.0466)(264,22.0467)(264.5,22.0469)(265,22.047)(265.5,22.0471)(266,22.0472)(266.5,22.0473)(267,22.0474)(267.5,22.0475)(268,22.0476)(268.5,22.0477)(269,22.0479)(269.5,22.048)(270,22.0481)(270.5,22.0482)(271,22.0483)(271.5,22.0484)(272,22.0485)(272.5,22.0486)(273,22.0487)(273.5,22.0488)(274,22.0489)(274.5,22.049)(275,22.0491)(275.5,22.0491)(276,22.0492)(276.5,22.0493)(277,22.0494)(277.5,22.0495)(278,22.0496)(278.5,22.0497)(279,22.0498)(279.5,22.0499)(280,22.05)(280.5,22.05)(281,22.0501)(281.5,22.0502)(282,22.0503)(282.5,22.0504)(283,22.0505)(283.5,22.0505)(284,22.0506)(284.5,22.0507)(285,22.0508)(285.5,22.0509)(286,22.0509)(286.5,22.051)(287,22.0511)(287.5,22.0512)(288,22.0512)(288.5,22.0513)(289,22.0514)(289.5,22.0515)(290,22.0515)(290.5,22.0516)(291,22.0517)(291.5,22.0517)(292,22.0518)(292.5,22.0519)(293,22.052)(293.5,22.052)(294,22.0521)(294.5,22.0522)(295,22.0522)(295.5,22.0523)(296,22.0524)(296.5,22.0524)(297,22.0525)(297.5,22.0525)(298,22.0526)(298.5,22.0527)(299,22.0527)(299.5,22.0528)(300,22.0528)(300.5,22.0529)(301,22.053)(301.5,22.053)(302,22.0531)(302.5,22.0531)(303,22.0532)(303.5,22.0533)(304,22.0533)(304.5,22.0534)(305,22.0534)(305.5,22.0535)(306,22.0535)(306.5,22.0536)(307,22.0536)(307.5,22.0537)(308,22.0537)(308.5,22.0538)(309,22.0538)(309.5,22.0539)(310,22.0539)(310.5,22.054)(311,22.054)(311.5,22.0541)(312,22.0541)(312.5,22.0542)(313,22.0542)(313.5,22.0543)(314,22.0543)(314.5,22.0544)(315,22.0544)(315.5,22.0545)(316,22.0545)(316.5,22.0546)(317,22.0546)(317.5,22.0547)(318,22.0547)(318.5,22.0547)(319,22.0548)(319.5,22.0548)(320,22.0549)(320.5,22.0549)(321,22.0549)(321.5,22.055)(322,22.055)(322.5,22.0551)(323,22.0551)(323.5,22.0551)(324,22.0552)(324.5,22.0552)(325,22.0553)(325.5,22.0553)(326,22.0553)(326.5,22.0554)(327,22.0554)(327.5,22.0554)(328,22.0555)(328.5,22.0555)(329,22.0555)(329.5,22.0556)(330,22.0556)(330.5,22.0556)(331,22.0557)(331.5,22.0557)(332,22.0557)(332.5,22.0558)(333,22.0558)(333.5,22.0558)(334,22.0559)(334.5,22.0559)(335,22.0559)(335.5,22.0559)(336,22.056)(336.5,22.056)(337,22.056)(337.5,22.0561)(338,22.0561)(338.5,22.0561)(339,22.0561)(339.5,22.0562)(340,22.0562)(340.5,22.0562)(341,22.0563)(341.5,22.0563)(342,22.0563)(342.5,22.0563)(343,22.0563)(343.5,22.0564)(344,22.0564)(344.5,22.0564)(345,22.0564)(345.5,22.0565)(346,22.0565)(346.5,22.0565)(347,22.0565)(347.5,22.0566)(348,22.0566)(348.5,22.0566)(349,22.0566)(349.5,22.0566)(350,22.0567)(350.5,22.0567)(351,22.0567)(351.5,22.0567)(352,22.0567)(352.5,22.0568)(353,22.0568)(353.5,22.0568)(354,22.0568)(354.5,22.0568)(355,22.0568)(355.5,22.0569)(356,22.0569)(356.5,22.0569)(357,22.0569)(357.5,22.0569)(358,22.0569)(358.5,22.057)(359,22.057)(359.5,22.057)(360,22.057)(360.5,22.057)(361,22.057)(361.5,22.057)(362,22.0571)(362.5,22.0571)(363,22.0571)(363.5,22.0571)(364,22.0571)(364.5,22.0571)(365,22.0571)(365.5,22.0572)(366,22.0572)(366.5,22.0572)(367,22.0572)(367.5,22.0572)(368,22.0572)(368.5,22.0572)(369,22.0572)(369.5,22.0572)(370,22.0573)(370.5,22.0573)(371,22.0573)(371.5,22.0573)(372,22.0573)(372.5,22.0573)(373,22.0573)(373.5,22.0573)(374,22.0573)(374.5,22.0573)(375,22.0573)(375.5,22.0574)(376,22.0574)(376.5,22.0574)(377,22.0574)(377.5,22.0574)(378,22.0574)(378.5,22.0574)(379,22.0574)(379.5,22.0574)(380,22.0574)(380.5,22.0574)(381,22.0574)(381.5,22.0574)(382,22.0574)(382.5,22.0575)(383,22.0575)(383.5,22.0575)(384,22.0575)(384.5,22.0575)(385,22.0575)(385.5,22.0575)(386,22.0575)(386.5,22.0575)(387,22.0575)(387.5,22.0575)(388,22.0575)(388.5,22.0575)(389,22.0575)(389.5,22.0575)(390,22.0575)(390.5,22.0575)(391,22.0575)(391.5,22.0575)(392,22.0575)(392.5,22.0575)(393,22.0575)(393.5,22.0575)(394,22.0575)(394.5,22.0575)(395,22.0575)(395.5,22.0575)(396,22.0575)(396.5,22.0575)(397,22.0575)(397.5,22.0575)(398,22.0576)(398.5,22.0576)(399,22.0576)(399.5,22.0576)(400,22.0576)(400.5,22.0576)(401,22.0576)(401.5,22.0576)(402,22.0576)(402.5,22.0576)(403,22.0576)(403.5,22.0576)(404,22.0576)(404.5,22.0576)(405,22.0576)(405.5,22.0576)(406,22.0575)(406.5,22.0575)(407,22.0575)(407.5,22.0575)(408,22.0575)(408.5,22.0575)(409,22.0575)(409.5,22.0575)(410,22.0575)(410.5,22.0575)(411,22.0575)(411.5,22.0575)(412,22.0575)(412.5,22.0575)(413,22.0575)(413.5,22.0575)(414,22.0575)(414.5,22.0575)(415,22.0575)(415.5,22.0575)(416,22.0575)(416.5,22.0575)(417,22.0575)(417.5,22.0575)(418,22.0575)(418.5,22.0575)(419,22.0575)(419.5,22.0575)(420,22.0575)(420.5,22.0575)(421,22.0575)(421.5,22.0575)(422,22.0575)(422.5,22.0575)(423,22.0575)(423.5,22.0574)(424,22.0574)(424.5,22.0574)(425,22.0574)(425.5,22.0574)(426,22.0574)(426.5,22.0574)(427,22.0574)(427.5,22.0574)(428,22.0574)(428.5,22.0574)(429,22.0574)(429.5,22.0574)(430,22.0574)(430.5,22.0574)(431,22.0574)(431.5,22.0574)(432,22.0574)(432.5,22.0574)(433,22.0573)(433.5,22.0573)(434,22.0573)(434.5,22.0573)(435,22.0573)(435.5,22.0573)(436,22.0573)(436.5,22.0573)(437,22.0573)(437.5,22.0573)(438,22.0573)(438.5,22.0573)(439,22.0573)(439.5,22.0573)(440,22.0573)(440.5,22.0572)(441,22.0572)(441.5,22.0572)(442,22.0572)(442.5,22.0572)(443,22.0572)(443.5,22.0572)(444,22.0572)(444.5,22.0572)(445,22.0572)(445.5,22.0572)(446,22.0572)(446.5,22.0572)(447,22.0572)(447.5,22.0571)(448,22.0571)(448.5,22.0571)(449,22.0571)(449.5,22.0571)(450,22.0571)(450.5,22.0571)(451,22.0571)(451.5,22.0571)(452,22.0571)(452.5,22.0571)(453,22.0571)(453.5,22.057)(454,22.057)(454.5,22.057)(455,22.057)(455.5,22.057)(456,22.057)(456.5,22.057)(457,22.057)(457.5,22.057)(458,22.057)(458.5,22.057)(459,22.057)(459.5,22.0569)(460,22.0569)(460.5,22.0569)(461,22.0569)(461.5,22.0569)(462,22.0569)(462.5,22.0569)(463,22.0569)(463.5,22.0569)(464,22.0569)(464.5,22.0569)(465,22.0568)(465.5,22.0568)(466,22.0568)(466.5,22.0568)(467,22.0568)(467.5,22.0568)(468,22.0568)(468.5,22.0568)(469,22.0568)(469.5,22.0568)(470,22.0567)(470.5,22.0567)(471,22.0567)(471.5,22.0567)(472,22.0567)(472.5,22.0567)(473,22.0567)(473.5,22.0567)(474,22.0567)(474.5,22.0567)(475,22.0566)(475.5,22.0566)(476,22.0566)(476.5,22.0566)(477,22.0566)(477.5,22.0566)(478,22.0566)(478.5,22.0566)(479,22.0566)(479.5,22.0566)(480,22.0565)(480.5,22.0565)(481,22.0565)(481.5,22.0565)(482,22.0565)(482.5,22.0565)(483,22.0565)(483.5,22.0565)(484,22.0565)(484.5,22.0564)(485,22.0564)(485.5,22.0564)(486,22.0564)(486.5,22.0564)(487,22.0564)(487.5,22.0564)(488,22.0564)(488.5,22.0564)(489,22.0563)(489.5,22.0563)(490,22.0563)(490.5,22.0563)(491,22.0563)(491.5,22.0563)(492,22.0563)(492.5,22.0563)(493,22.0563)(493.5,22.0563)(494,22.0562)(494.5,22.0562)(495,22.0562)(495.5,22.0562)(496,22.0562)(496.5,22.0562)(497,22.0562)(497.5,22.0562)(498,22.0561)(498.5,22.0561)(499,22.0561)(499.5,22.0561)(500,22.0561) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,20)(0.5,20.0544)(1,20.1077)(1.5,20.1599)(2,20.211)(2.5,20.2611)(3,20.3101)(3.5,20.3581)(4,20.4051)(4.5,20.4511)(5,20.4961)(5.5,20.5402)(6,20.5834)(6.5,20.6257)(7,20.6671)(7.5,20.7076)(8,20.7473)(8.5,20.7861)(9,20.8241)(9.5,20.8613)(10,20.8978)(10.5,20.9334)(11,20.9683)(11.5,21.0025)(12,21.0359)(12.5,21.0686)(13,21.1006)(13.5,21.132)(14,21.1626)(14.5,21.1926)(15,21.222)(15.5,21.2507)(16,21.2789)(16.5,21.3064)(17,21.3333)(17.5,21.3596)(18,21.3854)(18.5,21.4106)(19,21.4353)(19.5,21.4594)(20,21.483)(20.5,21.5061)(21,21.5287)(21.5,21.5508)(22,21.5724)(22.5,21.5935)(23,21.6142)(23.5,21.6344)(24,21.6541)(24.5,21.6735)(25,21.6924)(25.5,21.7108)(26,21.7289)(26.5,21.7466)(27,21.7638)(27.5,21.7807)(28,21.7972)(28.5,21.8133)(29,21.8291)(29.5,21.8445)(30,21.8595)(30.5,21.8743)(31,21.8886)(31.5,21.9027)(32,21.9164)(32.5,21.9298)(33,21.9429)(33.5,21.9557)(34,21.9682)(34.5,21.9804)(35,21.9924)(35.5,22.001)(36,22.0021)(36.5,22.0033)(37,22.0044)(37.5,22.0055)(38,22.0066)(38.5,22.0077)(39,22.0088)(39.5,22.0099)(40,22.0109)(40.5,22.012)(41,22.013)(41.5,22.014)(42,22.0151)(42.5,22.0161)(43,22.0171)(43.5,22.018)(44,22.019)(44.5,22.02)(45,22.0209)(45.5,22.0219)(46,22.0228)(46.5,22.0237)(47,22.0246)(47.5,22.0256)(48,22.0264)(48.5,22.0273)(49,22.0282)(49.5,22.0291)(50,22.0299)(50.5,22.0308)(51,22.0316)(51.5,22.0324)(52,22.0333)(52.5,22.0341)(53,22.0349)(53.5,22.0357)(54,22.0365)(54.5,22.0372)(55,22.038)(55.5,22.0388)(56,22.0395)(56.5,22.0403)(57,22.041)(57.5,22.0417)(58,22.0424)(58.5,22.0432)(59,22.0439)(59.5,22.0446)(60,22.0452)(60.5,22.0459)(61,22.0466)(61.5,22.0473)(62,22.0479)(62.5,22.0486)(63,22.0492)(63.5,22.0499)(64,22.0505)(64.5,22.0511)(65,22.0517)(65.5,22.0523)(66,22.0529)(66.5,22.0535)(67,22.0541)(67.5,22.0547)(68,22.0553)(68.5,22.0558)(69,22.0564)(69.5,22.057)(70,22.0575)(70.5,22.058)(71,22.0586)(71.5,22.0591)(72,22.0596)(72.5,22.0601)(73,22.0607)(73.5,22.0612)(74,22.0617)(74.5,22.0622)(75,22.0626)(75.5,22.0631)(76,22.0636)(76.5,22.0641)(77,22.0645)(77.5,22.065)(78,22.0655)(78.5,22.0659)(79,22.0663)(79.5,22.0668)(80,22.0672)(80.5,22.0676)(81,22.0681)(81.5,22.0685)(82,22.0689)(82.5,22.0693)(83,22.0697)(83.5,22.0701)(84,22.0705)(84.5,22.0709)(85,22.0713)(85.5,22.0716)(86,22.072)(86.5,22.0724)(87,22.0728)(87.5,22.0731)(88,22.0735)(88.5,22.0738)(89,22.0742)(89.5,22.0745)(90,22.0749)(90.5,22.0752)(91,22.0755)(91.5,22.0758)(92,22.0762)(92.5,22.0765)(93,22.0768)(93.5,22.0771)(94,22.0774)(94.5,22.0777)(95,22.078)(95.5,22.0783)(96,22.0786)(96.5,22.0789)(97,22.0792)(97.5,22.0794)(98,22.0797)(98.5,22.08)(99,22.0802)(99.5,22.0805)(100,22.0808)(100.5,22.081)(101,22.0813)(101.5,22.0815)(102,22.0818)(102.5,22.082)(103,22.0823)(103.5,22.0825)(104,22.0827)(104.5,22.083)(105,22.0832)(105.5,22.0834)(106,22.0836)(106.5,22.0839)(107,22.0841)(107.5,22.0843)(108,22.0845)(108.5,22.0847)(109,22.0849)(109.5,22.0851)(110,22.0853)(110.5,22.0855)(111,22.0857)(111.5,22.0859)(112,22.0861)(112.5,22.0862)(113,22.0864)(113.5,22.0866)(114,22.0868)(114.5,22.0869)(115,22.0871)(115.5,22.0873)(116,22.0874)(116.5,22.0876)(117,22.0878)(117.5,22.0879)(118,22.0881)(118.5,22.0882)(119,22.0884)(119.5,22.0885)(120,22.0887)(120.5,22.0888)(121,22.089)(121.5,22.0891)(122,22.0892)(122.5,22.0894)(123,22.0895)(123.5,22.0896)(124,22.0898)(124.5,22.0899)(125,22.09)(125.5,22.0901)(126,22.0902)(126.5,22.0904)(127,22.0905)(127.5,22.0906)(128,22.0907)(128.5,22.0908)(129,22.0909)(129.5,22.091)(130,22.0911)(130.5,22.0912)(131,22.0913)(131.5,22.0914)(132,22.0915)(132.5,22.0916)(133,22.0917)(133.5,22.0918)(134,22.0919)(134.5,22.092)(135,22.0921)(135.5,22.0921)(136,22.0922)(136.5,22.0923)(137,22.0924)(137.5,22.0925)(138,22.0925)(138.5,22.0926)(139,22.0927)(139.5,22.0928)(140,22.0928)(140.5,22.0929)(141,22.093)(141.5,22.093)(142,22.0931)(142.5,22.0932)(143,22.0932)(143.5,22.0933)(144,22.0933)(144.5,22.0934)(145,22.0934)(145.5,22.0935)(146,22.0935)(146.5,22.0936)(147,22.0936)(147.5,22.0937)(148,22.0937)(148.5,22.0938)(149,22.0938)(149.5,22.0939)(150,22.0939)(150.5,22.094)(151,22.094)(151.5,22.094)(152,22.0941)(152.5,22.0941)(153,22.0941)(153.5,22.0942)(154,22.0942)(154.5,22.0942)(155,22.0943)(155.5,22.0943)(156,22.0943)(156.5,22.0944)(157,22.0944)(157.5,22.0944)(158,22.0944)(158.5,22.0945)(159,22.0945)(159.5,22.0945)(160,22.0945)(160.5,22.0945)(161,22.0946)(161.5,22.0946)(162,22.0946)(162.5,22.0946)(163,22.0946)(163.5,22.0946)(164,22.0947)(164.5,22.0947)(165,22.0947)(165.5,22.0947)(166,22.0947)(166.5,22.0947)(167,22.0947)(167.5,22.0947)(168,22.0947)(168.5,22.0947)(169,22.0947)(169.5,22.0947)(170,22.0947)(170.5,22.0947)(171,22.0947)(171.5,22.0947)(172,22.0947)(172.5,22.0947)(173,22.0947)(173.5,22.0947)(174,22.0947)(174.5,22.0947)(175,22.0947)(175.5,22.0947)(176,22.0947)(176.5,22.0947)(177,22.0947)(177.5,22.0947)(178,22.0947)(178.5,22.0947)(179,22.0947)(179.5,22.0947)(180,22.0947)(180.5,22.0946)(181,22.0946)(181.5,22.0946)(182,22.0946)(182.5,22.0946)(183,22.0946)(183.5,22.0946)(184,22.0945)(184.5,22.0945)(185,22.0945)(185.5,22.0945)(186,22.0945)(186.5,22.0945)(187,22.0944)(187.5,22.0944)(188,22.0944)(188.5,22.0944)(189,22.0944)(189.5,22.0943)(190,22.0943)(190.5,22.0943)(191,22.0943)(191.5,22.0943)(192,22.0942)(192.5,22.0942)(193,22.0942)(193.5,22.0942)(194,22.0941)(194.5,22.0941)(195,22.0941)(195.5,22.0941)(196,22.094)(196.5,22.094)(197,22.094)(197.5,22.0939)(198,22.0939)(198.5,22.0939)(199,22.0939)(199.5,22.0938)(200,22.0938)(200.5,22.0938)(201,22.0937)(201.5,22.0937)(202,22.0937)(202.5,22.0936)(203,22.0936)(203.5,22.0936)(204,22.0936)(204.5,22.0935)(205,22.0935)(205.5,22.0935)(206,22.0934)(206.5,22.0934)(207,22.0933)(207.5,22.0933)(208,22.0933)(208.5,22.0932)(209,22.0932)(209.5,22.0932)(210,22.0931)(210.5,22.0931)(211,22.0931)(211.5,22.093)(212,22.093)(212.5,22.093)(213,22.0929)(213.5,22.0929)(214,22.0928)(214.5,22.0928)(215,22.0928)(215.5,22.0927)(216,22.0927)(216.5,22.0926)(217,22.0926)(217.5,22.0926)(218,22.0925)(218.5,22.0925)(219,22.0924)(219.5,22.0924)(220,22.0924)(220.5,22.0923)(221,22.0923)(221.5,22.0922)(222,22.0922)(222.5,22.0922)(223,22.0921)(223.5,22.0921)(224,22.092)(224.5,22.092)(225,22.0919)(225.5,22.0919)(226,22.0919)(226.5,22.0918)(227,22.0918)(227.5,22.0917)(228,22.0917)(228.5,22.0916)(229,22.0916)(229.5,22.0916)(230,22.0915)(230.5,22.0915)(231,22.0914)(231.5,22.0914)(232,22.0913)(232.5,22.0913)(233,22.0912)(233.5,22.0912)(234,22.0912)(234.5,22.0911)(235,22.0911)(235.5,22.091)(236,22.091)(236.5,22.0909)(237,22.0909)(237.5,22.0908)(238,22.0908)(238.5,22.0907)(239,22.0907)(239.5,22.0907)(240,22.0906)(240.5,22.0906)(241,22.0905)(241.5,22.0905)(242,22.0904)(242.5,22.0904)(243,22.0903)(243.5,22.0903)(244,22.0902)(244.5,22.0902)(245,22.0901)(245.5,22.0901)(246,22.09)(246.5,22.09)(247,22.0899)(247.5,22.0899)(248,22.0899)(248.5,22.0898)(249,22.0898)(249.5,22.0897)(250,22.0897)(250.5,22.0896)(251,22.0896)(251.5,22.0895)(252,22.0895)(252.5,22.0894)(253,22.0894)(253.5,22.0893)(254,22.0893)(254.5,22.0892)(255,22.0892)(255.5,22.0891)(256,22.0891)(256.5,22.089)(257,22.089)(257.5,22.0889)(258,22.0889)(258.5,22.0888)(259,22.0888)(259.5,22.0887)(260,22.0887)(260.5,22.0887)(261,22.0886)(261.5,22.0886)(262,22.0885)(262.5,22.0885)(263,22.0884)(263.5,22.0884)(264,22.0883)(264.5,22.0883)(265,22.0882)(265.5,22.0882)(266,22.0881)(266.5,22.0881)(267,22.088)(267.5,22.088)(268,22.0879)(268.5,22.0879)(269,22.0878)(269.5,22.0878)(270,22.0877)(270.5,22.0877)(271,22.0876)(271.5,22.0876)(272,22.0875)(272.5,22.0875)(273,22.0874)(273.5,22.0874)(274,22.0873)(274.5,22.0873)(275,22.0872)(275.5,22.0872)(276,22.0871)(276.5,22.0871)(277,22.087)(277.5,22.087)(278,22.087)(278.5,22.0869)(279,22.0869)(279.5,22.0868)(280,22.0868)(280.5,22.0867)(281,22.0867)(281.5,22.0866)(282,22.0866)(282.5,22.0865)(283,22.0865)(283.5,22.0864)(284,22.0864)(284.5,22.0863)(285,22.0863)(285.5,22.0862)(286,22.0862)(286.5,22.0861)(287,22.0861)(287.5,22.086)(288,22.086)(288.5,22.0859)(289,22.0859)(289.5,22.0858)(290,22.0858)(290.5,22.0857)(291,22.0857)(291.5,22.0857)(292,22.0856)(292.5,22.0856)(293,22.0855)(293.5,22.0855)(294,22.0854)(294.5,22.0854)(295,22.0853)(295.5,22.0853)(296,22.0852)(296.5,22.0852)(297,22.0851)(297.5,22.0851)(298,22.085)(298.5,22.085)(299,22.0849)(299.5,22.0849)(300,22.0849)(300.5,22.0848)(301,22.0848)(301.5,22.0847)(302,22.0847)(302.5,22.0846)(303,22.0846)(303.5,22.0845)(304,22.0845)(304.5,22.0844)(305,22.0844)(305.5,22.0843)(306,22.0843)(306.5,22.0842)(307,22.0842)(307.5,22.0842)(308,22.0841)(308.5,22.0841)(309,22.084)(309.5,22.084)(310,22.0839)(310.5,22.0839)(311,22.0838)(311.5,22.0838)(312,22.0837)(312.5,22.0837)(313,22.0837)(313.5,22.0836)(314,22.0836)(314.5,22.0835)(315,22.0835)(315.5,22.0834)(316,22.0834)(316.5,22.0833)(317,22.0833)(317.5,22.0832)(318,22.0832)(318.5,22.0832)(319,22.0831)(319.5,22.0831)(320,22.083)(320.5,22.083)(321,22.0829)(321.5,22.0829)(322,22.0828)(322.5,22.0828)(323,22.0828)(323.5,22.0827)(324,22.0827)(324.5,22.0826)(325,22.0826)(325.5,22.0825)(326,22.0825)(326.5,22.0824)(327,22.0824)(327.5,22.0824)(328,22.0823)(328.5,22.0823)(329,22.0822)(329.5,22.0822)(330,22.0821)(330.5,22.0821)(331,22.082)(331.5,22.082)(332,22.082)(332.5,22.0819)(333,22.0819)(333.5,22.0818)(334,22.0818)(334.5,22.0817)(335,22.0817)(335.5,22.0817)(336,22.0816)(336.5,22.0816)(337,22.0815)(337.5,22.0815)(338,22.0814)(338.5,22.0814)(339,22.0814)(339.5,22.0813)(340,22.0813)(340.5,22.0812)(341,22.0812)(341.5,22.0811)(342,22.0811)(342.5,22.0811)(343,22.081)(343.5,22.081)(344,22.0809)(344.5,22.0809)(345,22.0809)(345.5,22.0808)(346,22.0808)(346.5,22.0807)(347,22.0807)(347.5,22.0806)(348,22.0806)(348.5,22.0806)(349,22.0805)(349.5,22.0805)(350,22.0804)(350.5,22.0804)(351,22.0804)(351.5,22.0803)(352,22.0803)(352.5,22.0802)(353,22.0802)(353.5,22.0801)(354,22.0801)(354.5,22.0801)(355,22.08)(355.5,22.08)(356,22.0799)(356.5,22.0799)(357,22.0799)(357.5,22.0798)(358,22.0798)(358.5,22.0797)(359,22.0797)(359.5,22.0797)(360,22.0796)(360.5,22.0796)(361,22.0795)(361.5,22.0795)(362,22.0795)(362.5,22.0794)(363,22.0794)(363.5,22.0793)(364,22.0793)(364.5,22.0793)(365,22.0792)(365.5,22.0792)(366,22.0791)(366.5,22.0791)(367,22.0791)(367.5,22.079)(368,22.079)(368.5,22.0789)(369,22.0789)(369.5,22.0789)(370,22.0788)(370.5,22.0788)(371,22.0787)(371.5,22.0787)(372,22.0787)(372.5,22.0786)(373,22.0786)(373.5,22.0785)(374,22.0785)(374.5,22.0785)(375,22.0784)(375.5,22.0784)(376,22.0784)(376.5,22.0783)(377,22.0783)(377.5,22.0782)(378,22.0782)(378.5,22.0782)(379,22.0781)(379.5,22.0781)(380,22.078)(380.5,22.078)(381,22.078)(381.5,22.0779)(382,22.0779)(382.5,22.0779)(383,22.0778)(383.5,22.0778)(384,22.0777)(384.5,22.0777)(385,22.0777)(385.5,22.0776)(386,22.0776)(386.5,22.0775)(387,22.0775)(387.5,22.0775)(388,22.0774)(388.5,22.0774)(389,22.0774)(389.5,22.0773)(390,22.0773)(390.5,22.0772)(391,22.0772)(391.5,22.0772)(392,22.0771)(392.5,22.0771)(393,22.0771)(393.5,22.077)(394,22.077)(394.5,22.077)(395,22.0769)(395.5,22.0769)(396,22.0768)(396.5,22.0768)(397,22.0768)(397.5,22.0767)(398,22.0767)(398.5,22.0767)(399,22.0766)(399.5,22.0766)(400,22.0765)(400.5,22.0765)(401,22.0765)(401.5,22.0764)(402,22.0764)(402.5,22.0764)(403,22.0763)(403.5,22.0763)(404,22.0763)(404.5,22.0762)(405,22.0762)(405.5,22.0761)(406,22.0761)(406.5,22.0761)(407,22.076)(407.5,22.076)(408,22.076)(408.5,22.0759)(409,22.0759)(409.5,22.0759)(410,22.0758)(410.5,22.0758)(411,22.0758)(411.5,22.0757)(412,22.0757)(412.5,22.0757)(413,22.0756)(413.5,22.0756)(414,22.0755)(414.5,22.0755)(415,22.0755)(415.5,22.0754)(416,22.0754)(416.5,22.0754)(417,22.0753)(417.5,22.0753)(418,22.0753)(418.5,22.0752)(419,22.0752)(419.5,22.0752)(420,22.0751)(420.5,22.0751)(421,22.0751)(421.5,22.075)(422,22.075)(422.5,22.075)(423,22.0749)(423.5,22.0749)(424,22.0748)(424.5,22.0748)(425,22.0748)(425.5,22.0747)(426,22.0747)(426.5,22.0747)(427,22.0746)(427.5,22.0746)(428,22.0746)(428.5,22.0745)(429,22.0745)(429.5,22.0745)(430,22.0744)(430.5,22.0744)(431,22.0744)(431.5,22.0743)(432,22.0743)(432.5,22.0743)(433,22.0742)(433.5,22.0742)(434,22.0742)(434.5,22.0741)(435,22.0741)(435.5,22.0741)(436,22.074)(436.5,22.074)(437,22.074)(437.5,22.0739)(438,22.0739)(438.5,22.0739)(439,22.0738)(439.5,22.0738)(440,22.0738)(440.5,22.0737)(441,22.0737)(441.5,22.0737)(442,22.0736)(442.5,22.0736)(443,22.0736)(443.5,22.0735)(444,22.0735)(444.5,22.0735)(445,22.0734)(445.5,22.0734)(446,22.0734)(446.5,22.0733)(447,22.0733)(447.5,22.0733)(448,22.0732)(448.5,22.0732)(449,22.0732)(449.5,22.0732)(450,22.0731)(450.5,22.0731)(451,22.0731)(451.5,22.073)(452,22.073)(452.5,22.073)(453,22.0729)(453.5,22.0729)(454,22.0729)(454.5,22.0728)(455,22.0728)(455.5,22.0728)(456,22.0727)(456.5,22.0727)(457,22.0727)(457.5,22.0726)(458,22.0726)(458.5,22.0726)(459,22.0725)(459.5,22.0725)(460,22.0725)(460.5,22.0724)(461,22.0724)(461.5,22.0724)(462,22.0724)(462.5,22.0723)(463,22.0723)(463.5,22.0723)(464,22.0722)(464.5,22.0722)(465,22.0722)(465.5,22.0721)(466,22.0721)(466.5,22.0721)(467,22.072)(467.5,22.072)(468,22.072)(468.5,22.0719)(469,22.0719)(469.5,22.0719)(470,22.0719)(470.5,22.0718)(471,22.0718)(471.5,22.0718)(472,22.0717)(472.5,22.0717)(473,22.0717)(473.5,22.0716)(474,22.0716)(474.5,22.0716)(475,22.0715)(475.5,22.0715)(476,22.0715)(476.5,22.0715)(477,22.0714)(477.5,22.0714)(478,22.0714)(478.5,22.0713)(479,22.0713)(479.5,22.0713)(480,22.0712)(480.5,22.0712)(481,22.0712)(481.5,22.0712)(482,22.0711)(482.5,22.0711)(483,22.0711)(483.5,22.071)(484,22.071)(484.5,22.071)(485,22.0709)(485.5,22.0709)(486,22.0709)(486.5,22.0709)(487,22.0708)(487.5,22.0708)(488,22.0708)(488.5,22.0707)(489,22.0707)(489.5,22.0707)(490,22.0707)(490.5,22.0706)(491,22.0706)(491.5,22.0706)(492,22.0705)(492.5,22.0705)(493,22.0705)(493.5,22.0704)(494,22.0704)(494.5,22.0704)(495,22.0704)(495.5,22.0703)(496,22.0703)(496.5,22.0703)(497,22.0702)(497.5,22.0702)(498,22.0702)(498.5,22.0702)(499,22.0701)(499.5,22.0701)(500,22.0701) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,29)(0.5,28.9205)(1,28.8422)(1.5,28.7649)(2,28.6886)(2.5,28.6134)(3,28.5392)(3.5,28.466)(4,28.3937)(4.5,28.3225)(5,28.2522)(5.5,28.1828)(6,28.1144)(6.5,28.0469)(7,27.9802)(7.5,27.9145)(8,27.8496)(8.5,27.7856)(9,27.7224)(9.5,27.66)(10,27.5985)(10.5,27.5377)(11,27.4778)(11.5,27.4186)(12,27.3602)(12.5,27.3026)(13,27.2457)(13.5,27.1895)(14,27.1341)(14.5,27.0794)(15,27.0253)(15.5,26.972)(16,26.9194)(16.5,26.8674)(17,26.816)(17.5,26.7654)(18,26.7153)(18.5,26.6659)(19,26.6172)(19.5,26.569)(20,26.5214)(20.5,26.4745)(21,26.4281)(21.5,26.3823)(22,26.3371)(22.5,26.2924)(23,26.2483)(23.5,26.2047)(24,26.1617)(24.5,26.1192)(25,26.0772)(25.5,26.0357)(26,25.9948)(26.5,25.9543)(27,25.9144)(27.5,25.8749)(28,25.8359)(28.5,25.7974)(29,25.7593)(29.5,25.7217)(30,25.6846)(30.5,25.6479)(31,25.6116)(31.5,25.5758)(32,25.5404)(32.5,25.5054)(33,25.4709)(33.5,25.4367)(34,25.403)(34.5,25.3696)(35,25.3367)(35.5,25.3041)(36,25.2719)(36.5,25.24)(37,25.2085)(37.5,25.1772)(38,25.1463)(38.5,25.1157)(39,25.0854)(39.5,25.0554)(40,25.0257)(40.5,24.9963)(41,24.9672)(41.5,24.9384)(42,24.9099)(42.5,24.8817)(43,24.8537)(43.5,24.8261)(44,24.7987)(44.5,24.7716)(45,24.7448)(45.5,24.7182)(46,24.6919)(46.5,24.6659)(47,24.6401)(47.5,24.6146)(48,24.5893)(48.5,24.5643)(49,24.5396)(49.5,24.5151)(50,24.4908)(50.5,24.4668)(51,24.443)(51.5,24.4195)(52,24.3962)(52.5,24.3731)(53,24.3502)(53.5,24.3276)(54,24.3052)(54.5,24.2831)(55,24.2611)(55.5,24.2394)(56,24.2179)(56.5,24.1966)(57,24.1755)(57.5,24.1546)(58,24.1339)(58.5,24.1135)(59,24.0932)(59.5,24.0732)(60,24.0533)(60.5,24.0336)(61,24.0142)(61.5,23.9949)(62,23.9758)(62.5,23.9569)(63,23.9382)(63.5,23.9197)(64,23.9013)(64.5,23.8832)(65,23.8652)(65.5,23.8474)(66,23.8298)(66.5,23.8123)(67,23.795)(67.5,23.7779)(68,23.761)(68.5,23.7442)(69,23.7276)(69.5,23.7112)(70,23.6949)(70.5,23.6788)(71,23.6628)(71.5,23.647)(72,23.6314)(72.5,23.6159)(73,23.6005)(73.5,23.5853)(74,23.5703)(74.5,23.5554)(75,23.5407)(75.5,23.5261)(76,23.5116)(76.5,23.4973)(77,23.4831)(77.5,23.4691)(78,23.4552)(78.5,23.4415)(79,23.4278)(79.5,23.4144)(80,23.401)(80.5,23.3878)(81,23.3747)(81.5,23.3617)(82,23.3489)(82.5,23.3362)(83,23.3236)(83.5,23.3111)(84,23.2988)(84.5,23.2866)(85,23.2745)(85.5,23.2625)(86,23.2507)(86.5,23.2389)(87,23.2273)(87.5,23.2158)(88,23.2044)(88.5,23.1931)(89,23.1819)(89.5,23.1709)(90,23.1599)(90.5,23.1491)(91,23.1383)(91.5,23.1277)(92,23.1171)(92.5,23.1067)(93,23.0964)(93.5,23.0862)(94,23.076)(94.5,23.066)(95,23.0561)(95.5,23.0463)(96,23.0365)(96.5,23.0269)(97,23.0173)(97.5,23.0079)(98,22.9985)(98.5,22.9893)(99,22.9801)(99.5,22.971)(100,22.962)(100.5,22.9531)(101,22.9443)(101.5,22.9356)(102,22.9269)(102.5,22.9184)(103,22.9099)(103.5,22.9015)(104,22.8932)(104.5,22.885)(105,22.8768)(105.5,22.8688)(106,22.8608)(106.5,22.8529)(107,22.845)(107.5,22.8373)(108,22.8296)(108.5,22.822)(109,22.8145)(109.5,22.807)(110,22.7996)(110.5,22.7923)(111,22.7851)(111.5,22.7779)(112,22.7708)(112.5,22.7638)(113,22.7568)(113.5,22.75)(114,22.7431)(114.5,22.7364)(115,22.7297)(115.5,22.7231)(116,22.7165)(116.5,22.71)(117,22.7036)(117.5,22.6972)(118,22.6909)(118.5,22.6847)(119,22.6785)(119.5,22.6724)(120,22.6663)(120.5,22.6603)(121,22.6544)(121.5,22.6485)(122,22.6427)(122.5,22.6369)(123,22.6312)(123.5,22.6256)(124,22.62)(124.5,22.6144)(125,22.6089)(125.5,22.6035)(126,22.5981)(126.5,22.5928)(127,22.5875)(127.5,22.5823)(128,22.5771)(128.5,22.572)(129,22.5669)(129.5,22.5619)(130,22.5569)(130.5,22.552)(131,22.5471)(131.5,22.5423)(132,22.5375)(132.5,22.5328)(133,22.5281)(133.5,22.5234)(134,22.5188)(134.5,22.5143)(135,22.5098)(135.5,22.5053)(136,22.5009)(136.5,22.4965)(137,22.4922)(137.5,22.4879)(138,22.4837)(138.5,22.4795)(139,22.4753)(139.5,22.4712)(140,22.4671)(140.5,22.4631)(141,22.4591)(141.5,22.4551)(142,22.4512)(142.5,22.4473)(143,22.4434)(143.5,22.4396)(144,22.4359)(144.5,22.4321)(145,22.4284)(145.5,22.4248)(146,22.4211)(146.5,22.4176)(147,22.414)(147.5,22.4105)(148,22.407)(148.5,22.4035)(149,22.4001)(149.5,22.3967)(150,22.3934)(150.5,22.3901)(151,22.3868)(151.5,22.3835)(152,22.3803)(152.5,22.3771)(153,22.374)(153.5,22.3709)(154,22.3678)(154.5,22.3647)(155,22.3617)(155.5,22.3587)(156,22.3557)(156.5,22.3527)(157,22.3498)(157.5,22.3469)(158,22.3441)(158.5,22.3412)(159,22.3384)(159.5,22.3357)(160,22.3329)(160.5,22.3302)(161,22.3275)(161.5,22.3248)(162,22.3222)(162.5,22.3196)(163,22.317)(163.5,22.3144)(164,22.3119)(164.5,22.3094)(165,22.3069)(165.5,22.3044)(166,22.302)(166.5,22.2996)(167,22.2972)(167.5,22.2948)(168,22.2925)(168.5,22.2901)(169,22.2878)(169.5,22.2856)(170,22.2833)(170.5,22.2811)(171,22.2789)(171.5,22.2767)(172,22.2745)(172.5,22.2724)(173,22.2702)(173.5,22.2681)(174,22.266)(174.5,22.264)(175,22.2619)(175.5,22.2599)(176,22.2579)(176.5,22.2559)(177,22.254)(177.5,22.252)(178,22.2501)(178.5,22.2482)(179,22.2463)(179.5,22.2444)(180,22.2426)(180.5,22.2408)(181,22.239)(181.5,22.2372)(182,22.2354)(182.5,22.2336)(183,22.2319)(183.5,22.2302)(184,22.2284)(184.5,22.2268)(185,22.2251)(185.5,22.2234)(186,22.2218)(186.5,22.2202)(187,22.2185)(187.5,22.217)(188,22.2154)(188.5,22.2138)(189,22.2123)(189.5,22.2107)(190,22.2092)(190.5,22.2077)(191,22.2062)(191.5,22.2048)(192,22.2033)(192.5,22.2019)(193,22.2004)(193.5,22.199)(194,22.1976)(194.5,22.1962)(195,22.1949)(195.5,22.1935)(196,22.1922)(196.5,22.1908)(197,22.1895)(197.5,22.1882)(198,22.1869)(198.5,22.1856)(199,22.1844)(199.5,22.1831)(200,22.1819)(200.5,22.1806)(201,22.1794)(201.5,22.1782)(202,22.177)(202.5,22.1758)(203,22.1747)(203.5,22.1735)(204,22.1723)(204.5,22.1712)(205,22.1701)(205.5,22.169)(206,22.1679)(206.5,22.1668)(207,22.1657)(207.5,22.1646)(208,22.1636)(208.5,22.1625)(209,22.1615)(209.5,22.1604)(210,22.1594)(210.5,22.1584)(211,22.1574)(211.5,22.1564)(212,22.1555)(212.5,22.1545)(213,22.1535)(213.5,22.1526)(214,22.1516)(214.5,22.1507)(215,22.1498)(215.5,22.1489)(216,22.148)(216.5,22.1471)(217,22.1462)(217.5,22.1453)(218,22.1444)(218.5,22.1436)(219,22.1427)(219.5,22.1419)(220,22.1411)(220.5,22.1402)(221,22.1394)(221.5,22.1386)(222,22.1378)(222.5,22.137)(223,22.1362)(223.5,22.1355)(224,22.1347)(224.5,22.1339)(225,22.1332)(225.5,22.1324)(226,22.1317)(226.5,22.1309)(227,22.1302)(227.5,22.1295)(228,22.1288)(228.5,22.1281)(229,22.1274)(229.5,22.1267)(230,22.126)(230.5,22.1253)(231,22.1247)(231.5,22.124)(232,22.1234)(232.5,22.1227)(233,22.1221)(233.5,22.1214)(234,22.1208)(234.5,22.1202)(235,22.1196)(235.5,22.1189)(236,22.1183)(236.5,22.1177)(237,22.1171)(237.5,22.1166)(238,22.116)(238.5,22.1154)(239,22.1148)(239.5,22.1143)(240,22.1137)(240.5,22.1132)(241,22.1126)(241.5,22.1121)(242,22.1115)(242.5,22.111)(243,22.1105)(243.5,22.11)(244,22.1094)(244.5,22.1089)(245,22.1084)(245.5,22.1079)(246,22.1074)(246.5,22.1069)(247,22.1065)(247.5,22.106)(248,22.1055)(248.5,22.105)(249,22.1046)(249.5,22.1041)(250,22.1036)(250.5,22.1032)(251,22.1027)(251.5,22.1023)(252,22.1019)(252.5,22.1014)(253,22.101)(253.5,22.1006)(254,22.1002)(254.5,22.0997)(255,22.0993)(255.5,22.0989)(256,22.0985)(256.5,22.0981)(257,22.0977)(257.5,22.0973)(258,22.0969)(258.5,22.0966)(259,22.0962)(259.5,22.0958)(260,22.0954)(260.5,22.0951)(261,22.0947)(261.5,22.0943)(262,22.094)(262.5,22.0936)(263,22.0933)(263.5,22.0929)(264,22.0926)(264.5,22.0922)(265,22.0919)(265.5,22.0916)(266,22.0912)(266.5,22.0909)(267,22.0906)(267.5,22.0903)(268,22.0899)(268.5,22.0896)(269,22.0893)(269.5,22.089)(270,22.0887)(270.5,22.0884)(271,22.0881)(271.5,22.0878)(272,22.0875)(272.5,22.0872)(273,22.087)(273.5,22.0867)(274,22.0864)(274.5,22.0861)(275,22.0858)(275.5,22.0856)(276,22.0853)(276.5,22.085)(277,22.0848)(277.5,22.0845)(278,22.0842)(278.5,22.084)(279,22.0837)(279.5,22.0835)(280,22.0832)(280.5,22.083)(281,22.0828)(281.5,22.0825)(282,22.0823)(282.5,22.082)(283,22.0818)(283.5,22.0816)(284,22.0813)(284.5,22.0811)(285,22.0809)(285.5,22.0807)(286,22.0805)(286.5,22.0802)(287,22.08)(287.5,22.0798)(288,22.0796)(288.5,22.0794)(289,22.0792)(289.5,22.079)(290,22.0788)(290.5,22.0786)(291,22.0784)(291.5,22.0782)(292,22.078)(292.5,22.0778)(293,22.0776)(293.5,22.0774)(294,22.0772)(294.5,22.0771)(295,22.0769)(295.5,22.0767)(296,22.0765)(296.5,22.0763)(297,22.0762)(297.5,22.076)(298,22.0758)(298.5,22.0757)(299,22.0755)(299.5,22.0753)(300,22.0752)(300.5,22.075)(301,22.0748)(301.5,22.0747)(302,22.0745)(302.5,22.0744)(303,22.0742)(303.5,22.0741)(304,22.0739)(304.5,22.0738)(305,22.0736)(305.5,22.0735)(306,22.0733)(306.5,22.0732)(307,22.073)(307.5,22.0729)(308,22.0728)(308.5,22.0726)(309,22.0725)(309.5,22.0723)(310,22.0722)(310.5,22.0721)(311,22.072)(311.5,22.0718)(312,22.0717)(312.5,22.0716)(313,22.0714)(313.5,22.0713)(314,22.0712)(314.5,22.0711)(315,22.071)(315.5,22.0708)(316,22.0707)(316.5,22.0706)(317,22.0705)(317.5,22.0704)(318,22.0703)(318.5,22.0701)(319,22.07)(319.5,22.0699)(320,22.0698)(320.5,22.0697)(321,22.0696)(321.5,22.0695)(322,22.0694)(322.5,22.0693)(323,22.0692)(323.5,22.0691)(324,22.069)(324.5,22.0689)(325,22.0688)(325.5,22.0687)(326,22.0686)(326.5,22.0685)(327,22.0684)(327.5,22.0683)(328,22.0682)(328.5,22.0681)(329,22.068)(329.5,22.0679)(330,22.0678)(330.5,22.0678)(331,22.0677)(331.5,22.0676)(332,22.0675)(332.5,22.0674)(333,22.0673)(333.5,22.0672)(334,22.0672)(334.5,22.0671)(335,22.067)(335.5,22.0669)(336,22.0668)(336.5,22.0668)(337,22.0667)(337.5,22.0666)(338,22.0665)(338.5,22.0664)(339,22.0664)(339.5,22.0663)(340,22.0662)(340.5,22.0661)(341,22.0661)(341.5,22.066)(342,22.0659)(342.5,22.0659)(343,22.0658)(343.5,22.0657)(344,22.0657)(344.5,22.0656)(345,22.0655)(345.5,22.0654)(346,22.0654)(346.5,22.0653)(347,22.0652)(347.5,22.0652)(348,22.0651)(348.5,22.0651)(349,22.065)(349.5,22.0649)(350,22.0649)(350.5,22.0648)(351,22.0647)(351.5,22.0647)(352,22.0646)(352.5,22.0646)(353,22.0645)(353.5,22.0644)(354,22.0644)(354.5,22.0643)(355,22.0643)(355.5,22.0642)(356,22.0642)(356.5,22.0641)(357,22.064)(357.5,22.064)(358,22.0639)(358.5,22.0639)(359,22.0638)(359.5,22.0638)(360,22.0637)(360.5,22.0637)(361,22.0636)(361.5,22.0636)(362,22.0635)(362.5,22.0635)(363,22.0634)(363.5,22.0634)(364,22.0633)(364.5,22.0633)(365,22.0632)(365.5,22.0632)(366,22.0631)(366.5,22.0631)(367,22.063)(367.5,22.063)(368,22.0629)(368.5,22.0629)(369,22.0628)(369.5,22.0628)(370,22.0628)(370.5,22.0627)(371,22.0627)(371.5,22.0626)(372,22.0626)(372.5,22.0625)(373,22.0625)(373.5,22.0625)(374,22.0624)(374.5,22.0624)(375,22.0623)(375.5,22.0623)(376,22.0622)(376.5,22.0622)(377,22.0622)(377.5,22.0621)(378,22.0621)(378.5,22.062)(379,22.062)(379.5,22.062)(380,22.0619)(380.5,22.0619)(381,22.0619)(381.5,22.0618)(382,22.0618)(382.5,22.0617)(383,22.0617)(383.5,22.0617)(384,22.0616)(384.5,22.0616)(385,22.0616)(385.5,22.0615)(386,22.0615)(386.5,22.0614)(387,22.0614)(387.5,22.0614)(388,22.0613)(388.5,22.0613)(389,22.0613)(389.5,22.0612)(390,22.0612)(390.5,22.0612)(391,22.0611)(391.5,22.0611)(392,22.0611)(392.5,22.061)(393,22.061)(393.5,22.061)(394,22.0609)(394.5,22.0609)(395,22.0609)(395.5,22.0608)(396,22.0608)(396.5,22.0608)(397,22.0608)(397.5,22.0607)(398,22.0607)(398.5,22.0607)(399,22.0606)(399.5,22.0606)(400,22.0606)(400.5,22.0605)(401,22.0605)(401.5,22.0605)(402,22.0605)(402.5,22.0604)(403,22.0604)(403.5,22.0604)(404,22.0603)(404.5,22.0603)(405,22.0603)(405.5,22.0603)(406,22.0602)(406.5,22.0602)(407,22.0602)(407.5,22.0601)(408,22.0601)(408.5,22.0601)(409,22.0601)(409.5,22.06)(410,22.06)(410.5,22.06)(411,22.06)(411.5,22.0599)(412,22.0599)(412.5,22.0599)(413,22.0599)(413.5,22.0598)(414,22.0598)(414.5,22.0598)(415,22.0597)(415.5,22.0597)(416,22.0597)(416.5,22.0597)(417,22.0596)(417.5,22.0596)(418,22.0596)(418.5,22.0596)(419,22.0596)(419.5,22.0595)(420,22.0595)(420.5,22.0595)(421,22.0595)(421.5,22.0594)(422,22.0594)(422.5,22.0594)(423,22.0594)(423.5,22.0593)(424,22.0593)(424.5,22.0593)(425,22.0593)(425.5,22.0592)(426,22.0592)(426.5,22.0592)(427,22.0592)(427.5,22.0592)(428,22.0591)(428.5,22.0591)(429,22.0591)(429.5,22.0591)(430,22.059)(430.5,22.059)(431,22.059)(431.5,22.059)(432,22.059)(432.5,22.0589)(433,22.0589)(433.5,22.0589)(434,22.0589)(434.5,22.0588)(435,22.0588)(435.5,22.0588)(436,22.0588)(436.5,22.0588)(437,22.0587)(437.5,22.0587)(438,22.0587)(438.5,22.0587)(439,22.0587)(439.5,22.0586)(440,22.0586)(440.5,22.0586)(441,22.0586)(441.5,22.0586)(442,22.0585)(442.5,22.0585)(443,22.0585)(443.5,22.0585)(444,22.0585)(444.5,22.0584)(445,22.0584)(445.5,22.0584)(446,22.0584)(446.5,22.0584)(447,22.0583)(447.5,22.0583)(448,22.0583)(448.5,22.0583)(449,22.0583)(449.5,22.0582)(450,22.0582)(450.5,22.0582)(451,22.0582)(451.5,22.0582)(452,22.0581)(452.5,22.0581)(453,22.0581)(453.5,22.0581)(454,22.0581)(454.5,22.058)(455,22.058)(455.5,22.058)(456,22.058)(456.5,22.058)(457,22.058)(457.5,22.0579)(458,22.0579)(458.5,22.0579)(459,22.0579)(459.5,22.0579)(460,22.0578)(460.5,22.0578)(461,22.0578)(461.5,22.0578)(462,22.0578)(462.5,22.0578)(463,22.0577)(463.5,22.0577)(464,22.0577)(464.5,22.0577)(465,22.0577)(465.5,22.0576)(466,22.0576)(466.5,22.0576)(467,22.0576)(467.5,22.0576)(468,22.0576)(468.5,22.0575)(469,22.0575)(469.5,22.0575)(470,22.0575)(470.5,22.0575)(471,22.0575)(471.5,22.0574)(472,22.0574)(472.5,22.0574)(473,22.0574)(473.5,22.0574)(474,22.0574)(474.5,22.0573)(475,22.0573)(475.5,22.0573)(476,22.0573)(476.5,22.0573)(477,22.0573)(477.5,22.0572)(478,22.0572)(478.5,22.0572)(479,22.0572)(479.5,22.0572)(480,22.0572)(480.5,22.0571)(481,22.0571)(481.5,22.0571)(482,22.0571)(482.5,22.0571)(483,22.0571)(483.5,22.057)(484,22.057)(484.5,22.057)(485,22.057)(485.5,22.057)(486,22.057)(486.5,22.0569)(487,22.0569)(487.5,22.0569)(488,22.0569)(488.5,22.0569)(489,22.0569)(489.5,22.0568)(490,22.0568)(490.5,22.0568)(491,22.0568)(491.5,22.0568)(492,22.0568)(492.5,22.0567)(493,22.0567)(493.5,22.0567)(494,22.0567)(494.5,22.0567)(495,22.0567)(495.5,22.0567)(496,22.0566)(496.5,22.0566)(497,22.0566)(497.5,22.0566)(498,22.0566)(498.5,22.0566)(499,22.0565)(499.5,22.0565)(500,22.0565) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,22)(0.5,22.0049)(1,22.0097)(1.5,22.0142)(2,22.0187)(2.5,22.0229)(3,22.0271)(3.5,22.031)(4,22.0349)(4.5,22.0386)(5,22.0422)(5.5,22.0456)(6,22.049)(6.5,22.0522)(7,22.0553)(7.5,22.0583)(8,22.0613)(8.5,22.0641)(9,22.0668)(9.5,22.0694)(10,22.0719)(10.5,22.0744)(11,22.0767)(11.5,22.079)(12,22.0812)(12.5,22.0833)(13,22.0854)(13.5,22.0873)(14,22.0892)(14.5,22.0911)(15,22.0929)(15.5,22.0946)(16,22.0962)(16.5,22.0978)(17,22.0994)(17.5,22.1009)(18,22.1023)(18.5,22.1037)(19,22.1051)(19.5,22.1064)(20,22.1076)(20.5,22.1088)(21,22.11)(21.5,22.1111)(22,22.1122)(22.5,22.1133)(23,22.1143)(23.5,22.1153)(24,22.1162)(24.5,22.1171)(25,22.118)(25.5,22.1189)(26,22.1197)(26.5,22.1205)(27,22.1213)(27.5,22.122)(28,22.1227)(28.5,22.1234)(29,22.1241)(29.5,22.1247)(30,22.1254)(30.5,22.126)(31,22.1265)(31.5,22.1271)(32,22.1276)(32.5,22.1282)(33,22.1287)(33.5,22.1292)(34,22.1296)(34.5,22.1301)(35,22.1305)(35.5,22.131)(36,22.1313)(36.5,22.1316)(37,22.1319)(37.5,22.1321)(38,22.1322)(38.5,22.1323)(39,22.1323)(39.5,22.1323)(40,22.1322)(40.5,22.1321)(41,22.1319)(41.5,22.1317)(42,22.1315)(42.5,22.1312)(43,22.1309)(43.5,22.1306)(44,22.1302)(44.5,22.1298)(45,22.1294)(45.5,22.129)(46,22.1285)(46.5,22.128)(47,22.1274)(47.5,22.1269)(48,22.1263)(48.5,22.1257)(49,22.1251)(49.5,22.1245)(50,22.1238)(50.5,22.1232)(51,22.1225)(51.5,22.1218)(52,22.1211)(52.5,22.1204)(53,22.1197)(53.5,22.119)(54,22.1182)(54.5,22.1175)(55,22.1167)(55.5,22.1159)(56,22.1152)(56.5,22.1144)(57,22.1136)(57.5,22.1128)(58,22.112)(58.5,22.1112)(59,22.1104)(59.5,22.1096)(60,22.1088)(60.5,22.1079)(61,22.1071)(61.5,22.1063)(62,22.1055)(62.5,22.1047)(63,22.1039)(63.5,22.103)(64,22.1022)(64.5,22.1014)(65,22.1006)(65.5,22.0998)(66,22.0989)(66.5,22.0981)(67,22.0973)(67.5,22.0965)(68,22.0957)(68.5,22.0949)(69,22.0941)(69.5,22.0933)(70,22.0925)(70.5,22.0917)(71,22.0909)(71.5,22.0901)(72,22.0893)(72.5,22.0886)(73,22.0878)(73.5,22.087)(74,22.0863)(74.5,22.0855)(75,22.0847)(75.5,22.084)(76,22.0832)(76.5,22.0825)(77,22.0818)(77.5,22.081)(78,22.0803)(78.5,22.0796)(79,22.0788)(79.5,22.0781)(80,22.0774)(80.5,22.0767)(81,22.076)(81.5,22.0753)(82,22.0747)(82.5,22.074)(83,22.0733)(83.5,22.0726)(84,22.072)(84.5,22.0713)(85,22.0706)(85.5,22.07)(86,22.0694)(86.5,22.0687)(87,22.0681)(87.5,22.0675)(88,22.0669)(88.5,22.0662)(89,22.0656)(89.5,22.065)(90,22.0644)(90.5,22.0638)(91,22.0633)(91.5,22.0627)(92,22.0621)(92.5,22.0615)(93,22.061)(93.5,22.0604)(94,22.0599)(94.5,22.0593)(95,22.0588)(95.5,22.0582)(96,22.0577)(96.5,22.0572)(97,22.0567)(97.5,22.0562)(98,22.0556)(98.5,22.0551)(99,22.0547)(99.5,22.0542)(100,22.0537)(100.5,22.0532)(101,22.0527)(101.5,22.0522)(102,22.0518)(102.5,22.0513)(103,22.0509)(103.5,22.0504)(104,22.05)(104.5,22.0495)(105,22.0491)(105.5,22.0487)(106,22.0482)(106.5,22.0478)(107,22.0474)(107.5,22.047)(108,22.0466)(108.5,22.0462)(109,22.0458)(109.5,22.0454)(110,22.045)(110.5,22.0446)(111,22.0443)(111.5,22.0439)(112,22.0435)(112.5,22.0432)(113,22.0428)(113.5,22.0424)(114,22.0421)(114.5,22.0417)(115,22.0414)(115.5,22.0411)(116,22.0407)(116.5,22.0404)(117,22.0401)(117.5,22.0398)(118,22.0394)(118.5,22.0391)(119,22.0388)(119.5,22.0385)(120,22.0382)(120.5,22.0379)(121,22.0376)(121.5,22.0373)(122,22.0371)(122.5,22.0368)(123,22.0365)(123.5,22.0362)(124,22.036)(124.5,22.0357)(125,22.0354)(125.5,22.0352)(126,22.0349)(126.5,22.0347)(127,22.0344)(127.5,22.0342)(128,22.0339)(128.5,22.0337)(129,22.0335)(129.5,22.0332)(130,22.033)(130.5,22.0328)(131,22.0326)(131.5,22.0323)(132,22.0321)(132.5,22.0319)(133,22.0317)(133.5,22.0315)(134,22.0313)(134.5,22.0311)(135,22.0309)(135.5,22.0307)(136,22.0305)(136.5,22.0303)(137,22.0301)(137.5,22.03)(138,22.0298)(138.5,22.0296)(139,22.0294)(139.5,22.0293)(140,22.0291)(140.5,22.0289)(141,22.0288)(141.5,22.0286)(142,22.0285)(142.5,22.0283)(143,22.0282)(143.5,22.028)(144,22.0279)(144.5,22.0277)(145,22.0276)(145.5,22.0274)(146,22.0273)(146.5,22.0272)(147,22.027)(147.5,22.0269)(148,22.0268)(148.5,22.0267)(149,22.0265)(149.5,22.0264)(150,22.0263)(150.5,22.0262)(151,22.0261)(151.5,22.0259)(152,22.0258)(152.5,22.0257)(153,22.0256)(153.5,22.0255)(154,22.0254)(154.5,22.0253)(155,22.0252)(155.5,22.0251)(156,22.025)(156.5,22.025)(157,22.0249)(157.5,22.0248)(158,22.0247)(158.5,22.0246)(159,22.0245)(159.5,22.0244)(160,22.0244)(160.5,22.0243)(161,22.0242)(161.5,22.0241)(162,22.0241)(162.5,22.024)(163,22.0239)(163.5,22.0239)(164,22.0238)(164.5,22.0237)(165,22.0237)(165.5,22.0236)(166,22.0236)(166.5,22.0235)(167,22.0235)(167.5,22.0234)(168,22.0234)(168.5,22.0233)(169,22.0233)(169.5,22.0232)(170,22.0232)(170.5,22.0231)(171,22.0231)(171.5,22.023)(172,22.023)(172.5,22.023)(173,22.0229)(173.5,22.0229)(174,22.0229)(174.5,22.0228)(175,22.0228)(175.5,22.0228)(176,22.0227)(176.5,22.0227)(177,22.0227)(177.5,22.0227)(178,22.0226)(178.5,22.0226)(179,22.0226)(179.5,22.0226)(180,22.0225)(180.5,22.0225)(181,22.0225)(181.5,22.0225)(182,22.0225)(182.5,22.0225)(183,22.0225)(183.5,22.0224)(184,22.0224)(184.5,22.0224)(185,22.0224)(185.5,22.0224)(186,22.0224)(186.5,22.0224)(187,22.0224)(187.5,22.0224)(188,22.0224)(188.5,22.0224)(189,22.0224)(189.5,22.0224)(190,22.0224)(190.5,22.0224)(191,22.0224)(191.5,22.0224)(192,22.0224)(192.5,22.0224)(193,22.0224)(193.5,22.0224)(194,22.0224)(194.5,22.0224)(195,22.0224)(195.5,22.0225)(196,22.0225)(196.5,22.0225)(197,22.0225)(197.5,22.0225)(198,22.0225)(198.5,22.0225)(199,22.0226)(199.5,22.0226)(200,22.0226)(200.5,22.0226)(201,22.0226)(201.5,22.0226)(202,22.0227)(202.5,22.0227)(203,22.0227)(203.5,22.0227)(204,22.0228)(204.5,22.0228)(205,22.0228)(205.5,22.0228)(206,22.0229)(206.5,22.0229)(207,22.0229)(207.5,22.0229)(208,22.023)(208.5,22.023)(209,22.023)(209.5,22.0231)(210,22.0231)(210.5,22.0231)(211,22.0231)(211.5,22.0232)(212,22.0232)(212.5,22.0232)(213,22.0233)(213.5,22.0233)(214,22.0233)(214.5,22.0234)(215,22.0234)(215.5,22.0235)(216,22.0235)(216.5,22.0235)(217,22.0236)(217.5,22.0236)(218,22.0236)(218.5,22.0237)(219,22.0237)(219.5,22.0238)(220,22.0238)(220.5,22.0238)(221,22.0239)(221.5,22.0239)(222,22.024)(222.5,22.024)(223,22.024)(223.5,22.0241)(224,22.0241)(224.5,22.0242)(225,22.0242)(225.5,22.0243)(226,22.0243)(226.5,22.0244)(227,22.0244)(227.5,22.0244)(228,22.0245)(228.5,22.0245)(229,22.0246)(229.5,22.0246)(230,22.0247)(230.5,22.0247)(231,22.0248)(231.5,22.0248)(232,22.0249)(232.5,22.0249)(233,22.025)(233.5,22.025)(234,22.0251)(234.5,22.0251)(235,22.0252)(235.5,22.0252)(236,22.0253)(236.5,22.0253)(237,22.0254)(237.5,22.0254)(238,22.0255)(238.5,22.0255)(239,22.0256)(239.5,22.0256)(240,22.0257)(240.5,22.0257)(241,22.0258)(241.5,22.0259)(242,22.0259)(242.5,22.026)(243,22.026)(243.5,22.0261)(244,22.0261)(244.5,22.0262)(245,22.0262)(245.5,22.0263)(246,22.0263)(246.5,22.0264)(247,22.0265)(247.5,22.0265)(248,22.0266)(248.5,22.0266)(249,22.0267)(249.5,22.0267)(250,22.0268)(250.5,22.0269)(251,22.0269)(251.5,22.027)(252,22.027)(252.5,22.0271)(253,22.0271)(253.5,22.0272)(254,22.0273)(254.5,22.0273)(255,22.0274)(255.5,22.0274)(256,22.0275)(256.5,22.0276)(257,22.0276)(257.5,22.0277)(258,22.0277)(258.5,22.0278)(259,22.0278)(259.5,22.0279)(260,22.028)(260.5,22.028)(261,22.0281)(261.5,22.0281)(262,22.0282)(262.5,22.0283)(263,22.0283)(263.5,22.0284)(264,22.0284)(264.5,22.0285)(265,22.0286)(265.5,22.0286)(266,22.0287)(266.5,22.0287)(267,22.0288)(267.5,22.0289)(268,22.0289)(268.5,22.029)(269,22.0291)(269.5,22.0291)(270,22.0292)(270.5,22.0292)(271,22.0293)(271.5,22.0294)(272,22.0294)(272.5,22.0295)(273,22.0295)(273.5,22.0296)(274,22.0297)(274.5,22.0297)(275,22.0298)(275.5,22.0298)(276,22.0299)(276.5,22.03)(277,22.03)(277.5,22.0301)(278,22.0302)(278.5,22.0302)(279,22.0303)(279.5,22.0303)(280,22.0304)(280.5,22.0305)(281,22.0305)(281.5,22.0306)(282,22.0306)(282.5,22.0307)(283,22.0308)(283.5,22.0308)(284,22.0309)(284.5,22.031)(285,22.031)(285.5,22.0311)(286,22.0311)(286.5,22.0312)(287,22.0313)(287.5,22.0313)(288,22.0314)(288.5,22.0314)(289,22.0315)(289.5,22.0316)(290,22.0316)(290.5,22.0317)(291,22.0318)(291.5,22.0318)(292,22.0319)(292.5,22.0319)(293,22.032)(293.5,22.0321)(294,22.0321)(294.5,22.0322)(295,22.0323)(295.5,22.0323)(296,22.0324)(296.5,22.0324)(297,22.0325)(297.5,22.0326)(298,22.0326)(298.5,22.0327)(299,22.0327)(299.5,22.0328)(300,22.0329)(300.5,22.0329)(301,22.033)(301.5,22.033)(302,22.0331)(302.5,22.0332)(303,22.0332)(303.5,22.0333)(304,22.0334)(304.5,22.0334)(305,22.0335)(305.5,22.0335)(306,22.0336)(306.5,22.0336)(307,22.0337)(307.5,22.0338)(308,22.0338)(308.5,22.0339)(309,22.0339)(309.5,22.034)(310,22.034)(310.5,22.0341)(311,22.0341)(311.5,22.0342)(312,22.0342)(312.5,22.0343)(313,22.0343)(313.5,22.0344)(314,22.0344)(314.5,22.0345)(315,22.0345)(315.5,22.0346)(316,22.0346)(316.5,22.0347)(317,22.0347)(317.5,22.0347)(318,22.0348)(318.5,22.0348)(319,22.0349)(319.5,22.0349)(320,22.035)(320.5,22.035)(321,22.035)(321.5,22.0351)(322,22.0351)(322.5,22.0352)(323,22.0352)(323.5,22.0352)(324,22.0353)(324.5,22.0353)(325,22.0354)(325.5,22.0354)(326,22.0354)(326.5,22.0355)(327,22.0355)(327.5,22.0355)(328,22.0356)(328.5,22.0356)(329,22.0356)(329.5,22.0357)(330,22.0357)(330.5,22.0358)(331,22.0358)(331.5,22.0358)(332,22.0359)(332.5,22.0359)(333,22.0359)(333.5,22.036)(334,22.036)(334.5,22.036)(335,22.0361)(335.5,22.0361)(336,22.0361)(336.5,22.0361)(337,22.0362)(337.5,22.0362)(338,22.0362)(338.5,22.0363)(339,22.0363)(339.5,22.0363)(340,22.0364)(340.5,22.0364)(341,22.0364)(341.5,22.0364)(342,22.0365)(342.5,22.0365)(343,22.0365)(343.5,22.0366)(344,22.0366)(344.5,22.0366)(345,22.0366)(345.5,22.0367)(346,22.0367)(346.5,22.0367)(347,22.0367)(347.5,22.0368)(348,22.0368)(348.5,22.0368)(349,22.0368)(349.5,22.0369)(350,22.0369)(350.5,22.0369)(351,22.0369)(351.5,22.037)(352,22.037)(352.5,22.037)(353,22.037)(353.5,22.0371)(354,22.0371)(354.5,22.0371)(355,22.0371)(355.5,22.0372)(356,22.0372)(356.5,22.0372)(357,22.0372)(357.5,22.0372)(358,22.0373)(358.5,22.0373)(359,22.0373)(359.5,22.0373)(360,22.0374)(360.5,22.0374)(361,22.0374)(361.5,22.0374)(362,22.0374)(362.5,22.0375)(363,22.0375)(363.5,22.0375)(364,22.0375)(364.5,22.0375)(365,22.0376)(365.5,22.0376)(366,22.0376)(366.5,22.0376)(367,22.0376)(367.5,22.0377)(368,22.0377)(368.5,22.0377)(369,22.0377)(369.5,22.0377)(370,22.0378)(370.5,22.0378)(371,22.0378)(371.5,22.0378)(372,22.0378)(372.5,22.0378)(373,22.0379)(373.5,22.0379)(374,22.0379)(374.5,22.0379)(375,22.0379)(375.5,22.0379)(376,22.038)(376.5,22.038)(377,22.038)(377.5,22.038)(378,22.038)(378.5,22.038)(379,22.0381)(379.5,22.0381)(380,22.0381)(380.5,22.0381)(381,22.0381)(381.5,22.0381)(382,22.0382)(382.5,22.0382)(383,22.0382)(383.5,22.0382)(384,22.0382)(384.5,22.0382)(385,22.0382)(385.5,22.0383)(386,22.0383)(386.5,22.0383)(387,22.0383)(387.5,22.0383)(388,22.0383)(388.5,22.0383)(389,22.0384)(389.5,22.0384)(390,22.0384)(390.5,22.0384)(391,22.0384)(391.5,22.0384)(392,22.0384)(392.5,22.0385)(393,22.0385)(393.5,22.0385)(394,22.0385)(394.5,22.0385)(395,22.0385)(395.5,22.0385)(396,22.0385)(396.5,22.0386)(397,22.0386)(397.5,22.0386)(398,22.0386)(398.5,22.0386)(399,22.0386)(399.5,22.0386)(400,22.0386)(400.5,22.0387)(401,22.0387)(401.5,22.0387)(402,22.0387)(402.5,22.0387)(403,22.0387)(403.5,22.0387)(404,22.0387)(404.5,22.0387)(405,22.0388)(405.5,22.0388)(406,22.0388)(406.5,22.0388)(407,22.0388)(407.5,22.0388)(408,22.0388)(408.5,22.0388)(409,22.0388)(409.5,22.0388)(410,22.0389)(410.5,22.0389)(411,22.0389)(411.5,22.0389)(412,22.0389)(412.5,22.0389)(413,22.0389)(413.5,22.0389)(414,22.0389)(414.5,22.0389)(415,22.039)(415.5,22.039)(416,22.039)(416.5,22.039)(417,22.039)(417.5,22.039)(418,22.039)(418.5,22.039)(419,22.039)(419.5,22.039)(420,22.039)(420.5,22.0391)(421,22.0391)(421.5,22.0391)(422,22.0391)(422.5,22.0391)(423,22.0391)(423.5,22.0391)(424,22.0391)(424.5,22.0391)(425,22.0391)(425.5,22.0391)(426,22.0391)(426.5,22.0392)(427,22.0392)(427.5,22.0392)(428,22.0392)(428.5,22.0392)(429,22.0392)(429.5,22.0392)(430,22.0392)(430.5,22.0392)(431,22.0392)(431.5,22.0392)(432,22.0392)(432.5,22.0392)(433,22.0393)(433.5,22.0393)(434,22.0393)(434.5,22.0393)(435,22.0393)(435.5,22.0393)(436,22.0393)(436.5,22.0393)(437,22.0393)(437.5,22.0393)(438,22.0393)(438.5,22.0393)(439,22.0393)(439.5,22.0393)(440,22.0394)(440.5,22.0394)(441,22.0394)(441.5,22.0394)(442,22.0394)(442.5,22.0394)(443,22.0394)(443.5,22.0394)(444,22.0394)(444.5,22.0394)(445,22.0394)(445.5,22.0394)(446,22.0394)(446.5,22.0394)(447,22.0394)(447.5,22.0394)(448,22.0394)(448.5,22.0395)(449,22.0395)(449.5,22.0395)(450,22.0395)(450.5,22.0395)(451,22.0395)(451.5,22.0395)(452,22.0395)(452.5,22.0395)(453,22.0395)(453.5,22.0395)(454,22.0395)(454.5,22.0395)(455,22.0395)(455.5,22.0395)(456,22.0395)(456.5,22.0395)(457,22.0395)(457.5,22.0396)(458,22.0396)(458.5,22.0396)(459,22.0396)(459.5,22.0396)(460,22.0396)(460.5,22.0396)(461,22.0396)(461.5,22.0396)(462,22.0396)(462.5,22.0396)(463,22.0396)(463.5,22.0396)(464,22.0396)(464.5,22.0396)(465,22.0396)(465.5,22.0396)(466,22.0396)(466.5,22.0396)(467,22.0396)(467.5,22.0396)(468,22.0397)(468.5,22.0397)(469,22.0397)(469.5,22.0397)(470,22.0397)(470.5,22.0397)(471,22.0397)(471.5,22.0397)(472,22.0397)(472.5,22.0397)(473,22.0397)(473.5,22.0397)(474,22.0397)(474.5,22.0397)(475,22.0397)(475.5,22.0397)(476,22.0397)(476.5,22.0397)(477,22.0397)(477.5,22.0397)(478,22.0397)(478.5,22.0397)(479,22.0397)(479.5,22.0397)(480,22.0397)(480.5,22.0397)(481,22.0398)(481.5,22.0398)(482,22.0398)(482.5,22.0398)(483,22.0398)(483.5,22.0398)(484,22.0398)(484.5,22.0398)(485,22.0398)(485.5,22.0398)(486,22.0398)(486.5,22.0398)(487,22.0398)(487.5,22.0398)(488,22.0398)(488.5,22.0398)(489,22.0398)(489.5,22.0398)(490,22.0398)(490.5,22.0398)(491,22.0398)(491.5,22.0398)(492,22.0398)(492.5,22.0398)(493,22.0398)(493.5,22.0398)(494,22.0398)(494.5,22.0398)(495,22.0398)(495.5,22.0398)(496,22.0398)(496.5,22.0399)(497,22.0399)(497.5,22.0399)(498,22.0399)(498.5,22.0399)(499,22.0399)(499.5,22.0399)(500,22.0399) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (0,22.05)(0.5,22.05)(1,22.05)(1.5,22.05)(2,22.05)(2.5,22.05)(3,22.05)(3.5,22.05)(4,22.05)(4.5,22.05)(5,22.05)(5.5,22.05)(6,22.05)(6.5,22.05)(7,22.05)(7.5,22.05)(8,22.05)(8.5,22.05)(9,22.05)(9.5,22.05)(10,22.05)(10.5,22.05)(11,22.05)(11.5,22.05)(12,22.05)(12.5,22.05)(13,22.05)(13.5,22.05)(14,22.05)(14.5,22.05)(15,22.05)(15.5,22.05)(16,22.05)(16.5,22.05)(17,22.05)(17.5,22.05)(18,22.05)(18.5,22.05)(19,22.05)(19.5,22.05)(20,22.05)(20.5,22.05)(21,22.05)(21.5,22.05)(22,22.05)(22.5,22.05)(23,22.05)(23.5,22.05)(24,22.05)(24.5,22.05)(25,22.05)(25.5,22.05)(26,22.05)(26.5,22.05)(27,22.05)(27.5,22.05)(28,22.05)(28.5,22.05)(29,22.05)(29.5,22.05)(30,22.05)(30.5,22.05)(31,22.05)(31.5,22.05)(32,22.05)(32.5,22.05)(33,22.05)(33.5,22.05)(34,22.05)(34.5,22.05)(35,22.05)(35.5,22.05)(36,22.05)(36.5,22.05)(37,22.05)(37.5,22.05)(38,22.05)(38.5,22.05)(39,22.05)(39.5,22.05)(40,22.05)(40.5,22.05)(41,22.05)(41.5,22.05)(42,22.05)(42.5,22.05)(43,22.05)(43.5,22.05)(44,22.05)(44.5,22.05)(45,22.05)(45.5,22.05)(46,22.05)(46.5,22.05)(47,22.05)(47.5,22.05)(48,22.05)(48.5,22.05)(49,22.05)(49.5,22.05)(50,22.05)(50.5,22.05)(51,22.05)(51.5,22.05)(52,22.05)(52.5,22.05)(53,22.05)(53.5,22.05)(54,22.05)(54.5,22.05)(55,22.05)(55.5,22.05)(56,22.05)(56.5,22.05)(57,22.05)(57.5,22.05)(58,22.05)(58.5,22.05)(59,22.05)(59.5,22.05)(60,22.05)(60.5,22.05)(61,22.05)(61.5,22.05)(62,22.05)(62.5,22.05)(63,22.05)(63.5,22.05)(64,22.05)(64.5,22.05)(65,22.05)(65.5,22.05)(66,22.05)(66.5,22.05)(67,22.05)(67.5,22.05)(68,22.05)(68.5,22.05)(69,22.05)(69.5,22.05)(70,22.05)(70.5,22.05)(71,22.05)(71.5,22.05)(72,22.05)(72.5,22.05)(73,22.05)(73.5,22.05)(74,22.05)(74.5,22.05)(75,22.05)(75.5,22.05)(76,22.05)(76.5,22.05)(77,22.05)(77.5,22.05)(78,22.05)(78.5,22.05)(79,22.05)(79.5,22.05)(80,22.05)(80.5,22.05)(81,22.05)(81.5,22.05)(82,22.05)(82.5,22.05)(83,22.05)(83.5,22.05)(84,22.05)(84.5,22.05)(85,22.05)(85.5,22.05)(86,22.05)(86.5,22.05)(87,22.05)(87.5,22.05)(88,22.05)(88.5,22.05)(89,22.05)(89.5,22.05)(90,22.05)(90.5,22.05)(91,22.05)(91.5,22.05)(92,22.05)(92.5,22.05)(93,22.05)(93.5,22.05)(94,22.05)(94.5,22.05)(95,22.05)(95.5,22.05)(96,22.05)(96.5,22.05)(97,22.05)(97.5,22.05)(98,22.05)(98.5,22.05)(99,22.05)(99.5,22.05)(100,22.05)(100.5,22.05)(101,22.05)(101.5,22.05)(102,22.05)(102.5,22.05)(103,22.05)(103.5,22.05)(104,22.05)(104.5,22.05)(105,22.05)(105.5,22.05)(106,22.05)(106.5,22.05)(107,22.05)(107.5,22.05)(108,22.05)(108.5,22.05)(109,22.05)(109.5,22.05)(110,22.05)(110.5,22.05)(111,22.05)(111.5,22.05)(112,22.05)(112.5,22.05)(113,22.05)(113.5,22.05)(114,22.05)(114.5,22.05)(115,22.05)(115.5,22.05)(116,22.05)(116.5,22.05)(117,22.05)(117.5,22.05)(118,22.05)(118.5,22.05)(119,22.05)(119.5,22.05)(120,22.05)(120.5,22.05)(121,22.05)(121.5,22.05)(122,22.05)(122.5,22.05)(123,22.05)(123.5,22.05)(124,22.05)(124.5,22.05)(125,22.05)(125.5,22.05)(126,22.05)(126.5,22.05)(127,22.05)(127.5,22.05)(128,22.05)(128.5,22.05)(129,22.05)(129.5,22.05)(130,22.05)(130.5,22.05)(131,22.05)(131.5,22.05)(132,22.05)(132.5,22.05)(133,22.05)(133.5,22.05)(134,22.05)(134.5,22.05)(135,22.05)(135.5,22.05)(136,22.05)(136.5,22.05)(137,22.05)(137.5,22.05)(138,22.05)(138.5,22.05)(139,22.05)(139.5,22.05)(140,22.05)(140.5,22.05)(141,22.05)(141.5,22.05)(142,22.05)(142.5,22.05)(143,22.05)(143.5,22.05)(144,22.05)(144.5,22.05)(145,22.05)(145.5,22.05)(146,22.05)(146.5,22.05)(147,22.05)(147.5,22.05)(148,22.05)(148.5,22.05)(149,22.05)(149.5,22.05)(150,22.05)(150.5,22.05)(151,22.05)(151.5,22.05)(152,22.05)(152.5,22.05)(153,22.05)(153.5,22.05)(154,22.05)(154.5,22.05)(155,22.05)(155.5,22.05)(156,22.05)(156.5,22.05)(157,22.05)(157.5,22.05)(158,22.05)(158.5,22.05)(159,22.05)(159.5,22.05)(160,22.05)(160.5,22.05)(161,22.05)(161.5,22.05)(162,22.05)(162.5,22.05)(163,22.05)(163.5,22.05)(164,22.05)(164.5,22.05)(165,22.05)(165.5,22.05)(166,22.05)(166.5,22.05)(167,22.05)(167.5,22.05)(168,22.05)(168.5,22.05)(169,22.05)(169.5,22.05)(170,22.05)(170.5,22.05)(171,22.05)(171.5,22.05)(172,22.05)(172.5,22.05)(173,22.05)(173.5,22.05)(174,22.05)(174.5,22.05)(175,22.05)(175.5,22.05)(176,22.05)(176.5,22.05)(177,22.05)(177.5,22.05)(178,22.05)(178.5,22.05)(179,22.05)(179.5,22.05)(180,22.05)(180.5,22.05)(181,22.05)(181.5,22.05)(182,22.05)(182.5,22.05)(183,22.05)(183.5,22.05)(184,22.05)(184.5,22.05)(185,22.05)(185.5,22.05)(186,22.05)(186.5,22.05)(187,22.05)(187.5,22.05)(188,22.05)(188.5,22.05)(189,22.05)(189.5,22.05)(190,22.05)(190.5,22.05)(191,22.05)(191.5,22.05)(192,22.05)(192.5,22.05)(193,22.05)(193.5,22.05)(194,22.05)(194.5,22.05)(195,22.05)(195.5,22.05)(196,22.05)(196.5,22.05)(197,22.05)(197.5,22.05)(198,22.05)(198.5,22.05)(199,22.05)(199.5,22.05)(200,22.05)(200.5,22.05)(201,22.05)(201.5,22.05)(202,22.05)(202.5,22.05)(203,22.05)(203.5,22.05)(204,22.05)(204.5,22.05)(205,22.05)(205.5,22.05)(206,22.05)(206.5,22.05)(207,22.05)(207.5,22.05)(208,22.05)(208.5,22.05)(209,22.05)(209.5,22.05)(210,22.05)(210.5,22.05)(211,22.05)(211.5,22.05)(212,22.05)(212.5,22.05)(213,22.05)(213.5,22.05)(214,22.05)(214.5,22.05)(215,22.05)(215.5,22.05)(216,22.05)(216.5,22.05)(217,22.05)(217.5,22.05)(218,22.05)(218.5,22.05)(219,22.05)(219.5,22.05)(220,22.05)(220.5,22.05)(221,22.05)(221.5,22.05)(222,22.05)(222.5,22.05)(223,22.05)(223.5,22.05)(224,22.05)(224.5,22.05)(225,22.05)(225.5,22.05)(226,22.05)(226.5,22.05)(227,22.05)(227.5,22.05)(228,22.05)(228.5,22.05)(229,22.05)(229.5,22.05)(230,22.05)(230.5,22.05)(231,22.05)(231.5,22.05)(232,22.05)(232.5,22.05)(233,22.05)(233.5,22.05)(234,22.05)(234.5,22.05)(235,22.05)(235.5,22.05)(236,22.05)(236.5,22.05)(237,22.05)(237.5,22.05)(238,22.05)(238.5,22.05)(239,22.05)(239.5,22.05)(240,22.05)(240.5,22.05)(241,22.05)(241.5,22.05)(242,22.05)(242.5,22.05)(243,22.05)(243.5,22.05)(244,22.05)(244.5,22.05)(245,22.05)(245.5,22.05)(246,22.05)(246.5,22.05)(247,22.05)(247.5,22.05)(248,22.05)(248.5,22.05)(249,22.05)(249.5,22.05)(250,22.05)(250.5,22.05)(251,22.05)(251.5,22.05)(252,22.05)(252.5,22.05)(253,22.05)(253.5,22.05)(254,22.05)(254.5,22.05)(255,22.05)(255.5,22.05)(256,22.05)(256.5,22.05)(257,22.05)(257.5,22.05)(258,22.05)(258.5,22.05)(259,22.05)(259.5,22.05)(260,22.05)(260.5,22.05)(261,22.05)(261.5,22.05)(262,22.05)(262.5,22.05)(263,22.05)(263.5,22.05)(264,22.05)(264.5,22.05)(265,22.05)(265.5,22.05)(266,22.05)(266.5,22.05)(267,22.05)(267.5,22.05)(268,22.05)(268.5,22.05)(269,22.05)(269.5,22.05)(270,22.05)(270.5,22.05)(271,22.05)(271.5,22.05)(272,22.05)(272.5,22.05)(273,22.05)(273.5,22.05)(274,22.05)(274.5,22.05)(275,22.05)(275.5,22.05)(276,22.05)(276.5,22.05)(277,22.05)(277.5,22.05)(278,22.05)(278.5,22.05)(279,22.05)(279.5,22.05)(280,22.05)(280.5,22.05)(281,22.05)(281.5,22.05)(282,22.05)(282.5,22.05)(283,22.05)(283.5,22.05)(284,22.05)(284.5,22.05)(285,22.05)(285.5,22.05)(286,22.05)(286.5,22.05)(287,22.05)(287.5,22.05)(288,22.05)(288.5,22.05)(289,22.05)(289.5,22.05)(290,22.05)(290.5,22.05)(291,22.05)(291.5,22.05)(292,22.05)(292.5,22.05)(293,22.05)(293.5,22.05)(294,22.05)(294.5,22.05)(295,22.05)(295.5,22.05)(296,22.05)(296.5,22.05)(297,22.05)(297.5,22.05)(298,22.05)(298.5,22.05)(299,22.05)(299.5,22.05)(300,22.05)(300.5,22.05)(301,22.05)(301.5,22.05)(302,22.05)(302.5,22.05)(303,22.05)(303.5,22.05)(304,22.05)(304.5,22.05)(305,22.05)(305.5,22.05)(306,22.05)(306.5,22.05)(307,22.05)(307.5,22.05)(308,22.05)(308.5,22.05)(309,22.05)(309.5,22.05)(310,22.05)(310.5,22.05)(311,22.05)(311.5,22.05)(312,22.05)(312.5,22.05)(313,22.05)(313.5,22.05)(314,22.05)(314.5,22.05)(315,22.05)(315.5,22.05)(316,22.05)(316.5,22.05)(317,22.05)(317.5,22.05)(318,22.05)(318.5,22.05)(319,22.05)(319.5,22.05)(320,22.05)(320.5,22.05)(321,22.05)(321.5,22.05)(322,22.05)(322.5,22.05)(323,22.05)(323.5,22.05)(324,22.05)(324.5,22.05)(325,22.05)(325.5,22.05)(326,22.05)(326.5,22.05)(327,22.05)(327.5,22.05)(328,22.05)(328.5,22.05)(329,22.05)(329.5,22.05)(330,22.05)(330.5,22.05)(331,22.05)(331.5,22.05)(332,22.05)(332.5,22.05)(333,22.05)(333.5,22.05)(334,22.05)(334.5,22.05)(335,22.05)(335.5,22.05)(336,22.05)(336.5,22.05)(337,22.05)(337.5,22.05)(338,22.05)(338.5,22.05)(339,22.05)(339.5,22.05)(340,22.05)(340.5,22.05)(341,22.05)(341.5,22.05)(342,22.05)(342.5,22.05)(343,22.05)(343.5,22.05)(344,22.05)(344.5,22.05)(345,22.05)(345.5,22.05)(346,22.05)(346.5,22.05)(347,22.05)(347.5,22.05)(348,22.05)(348.5,22.05)(349,22.05)(349.5,22.05)(350,22.05)(350.5,22.05)(351,22.05)(351.5,22.05)(352,22.05)(352.5,22.05)(353,22.05)(353.5,22.05)(354,22.05)(354.5,22.05)(355,22.05)(355.5,22.05)(356,22.05)(356.5,22.05)(357,22.05)(357.5,22.05)(358,22.05)(358.5,22.05)(359,22.05)(359.5,22.05)(360,22.05)(360.5,22.05)(361,22.05)(361.5,22.05)(362,22.05)(362.5,22.05)(363,22.05)(363.5,22.05)(364,22.05)(364.5,22.05)(365,22.05)(365.5,22.05)(366,22.05)(366.5,22.05)(367,22.05)(367.5,22.05)(368,22.05)(368.5,22.05)(369,22.05)(369.5,22.05)(370,22.05)(370.5,22.05)(371,22.05)(371.5,22.05)(372,22.05)(372.5,22.05)(373,22.05)(373.5,22.05)(374,22.05)(374.5,22.05)(375,22.05)(375.5,22.05)(376,22.05)(376.5,22.05)(377,22.05)(377.5,22.05)(378,22.05)(378.5,22.05)(379,22.05)(379.5,22.05)(380,22.05)(380.5,22.05)(381,22.05)(381.5,22.05)(382,22.05)(382.5,22.05)(383,22.05)(383.5,22.05)(384,22.05)(384.5,22.05)(385,22.05)(385.5,22.05)(386,22.05)(386.5,22.05)(387,22.05)(387.5,22.05)(388,22.05)(388.5,22.05)(389,22.05)(389.5,22.05)(390,22.05)(390.5,22.05)(391,22.05)(391.5,22.05)(392,22.05)(392.5,22.05)(393,22.05)(393.5,22.05)(394,22.05)(394.5,22.05)(395,22.05)(395.5,22.05)(396,22.05)(396.5,22.05)(397,22.05)(397.5,22.05)(398,22.05)(398.5,22.05)(399,22.05)(399.5,22.05)(400,22.05)(400.5,22.05)(401,22.05)(401.5,22.05)(402,22.05)(402.5,22.05)(403,22.05)(403.5,22.05)(404,22.05)(404.5,22.05)(405,22.05)(405.5,22.05)(406,22.05)(406.5,22.05)(407,22.05)(407.5,22.05)(408,22.05)(408.5,22.05)(409,22.05)(409.5,22.05)(410,22.05)(410.5,22.05)(411,22.05)(411.5,22.05)(412,22.05)(412.5,22.05)(413,22.05)(413.5,22.05)(414,22.05)(414.5,22.05)(415,22.05)(415.5,22.05)(416,22.05)(416.5,22.05)(417,22.05)(417.5,22.05)(418,22.05)(418.5,22.05)(419,22.05)(419.5,22.05)(420,22.05)(420.5,22.05)(421,22.05)(421.5,22.05)(422,22.05)(422.5,22.05)(423,22.05)(423.5,22.05)(424,22.05)(424.5,22.05)(425,22.05)(425.5,22.05)(426,22.05)(426.5,22.05)(427,22.05)(427.5,22.05)(428,22.05)(428.5,22.05)(429,22.05)(429.5,22.05)(430,22.05)(430.5,22.05)(431,22.05)(431.5,22.05)(432,22.05)(432.5,22.05)(433,22.05)(433.5,22.05)(434,22.05)(434.5,22.05)(435,22.05)(435.5,22.05)(436,22.05)(436.5,22.05)(437,22.05)(437.5,22.05)(438,22.05)(438.5,22.05)(439,22.05)(439.5,22.05)(440,22.05)(440.5,22.05)(441,22.05)(441.5,22.05)(442,22.05)(442.5,22.05)(443,22.05)(443.5,22.05)(444,22.05)(444.5,22.05)(445,22.05)(445.5,22.05)(446,22.05)(446.5,22.05)(447,22.05)(447.5,22.05)(448,22.05)(448.5,22.05)(449,22.05)(449.5,22.05)(450,22.05)(450.5,22.05)(451,22.05)(451.5,22.05)(452,22.05)(452.5,22.05)(453,22.05)(453.5,22.05)(454,22.05)(454.5,22.05)(455,22.05)(455.5,22.05)(456,22.05)(456.5,22.05)(457,22.05)(457.5,22.05)(458,22.05)(458.5,22.05)(459,22.05)(459.5,22.05)(460,22.05)(460.5,22.05)(461,22.05)(461.5,22.05)(462,22.05)(462.5,22.05)(463,22.05)(463.5,22.05)(464,22.05)(464.5,22.05)(465,22.05)(465.5,22.05)(466,22.05)(466.5,22.05)(467,22.05)(467.5,22.05)(468,22.05)(468.5,22.05)(469,22.05)(469.5,22.05)(470,22.05)(470.5,22.05)(471,22.05)(471.5,22.05)(472,22.05)(472.5,22.05)(473,22.05)(473.5,22.05)(474,22.05)(474.5,22.05)(475,22.05)(475.5,22.05)(476,22.05)(476.5,22.05)(477,22.05)(477.5,22.05)(478,22.05)(478.5,22.05)(479,22.05)(479.5,22.05)(480,22.05)(480.5,22.05)(481,22.05)(481.5,22.05)(482,22.05)(482.5,22.05)(483,22.05)(483.5,22.05)(484,22.05)(484.5,22.05)(485,22.05)(485.5,22.05)(486,22.05)(486.5,22.05)(487,22.05)(487.5,22.05)(488,22.05)(488.5,22.05)(489,22.05)(489.5,22.05)(490,22.05)(490.5,22.05)(491,22.05)(491.5,22.05)(492,22.05)(492.5,22.05)(493,22.05)(493.5,22.05)(494,22.05)(494.5,22.05)(495,22.05)(495.5,22.05)(496,22.05)(496.5,22.05)(497,22.05)(497.5,22.05)(498,22.05)(498.5,22.05)(499,22.05)(499.5,22.05)(500,22.05) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/u_dec_transient.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=50,
ymin=-100, ymax=150,
xlabel={t [s]},
ylabel={$P(t)\text{ [kW]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,55.297)(0.0227671,55.4096)(0.0886113,54.2828)(0.136987,52.2766)(0.20192,48.4263)(0.295931,41.5958)(0.433747,32.2677)(0.560395,27.9095)(0.665929,28.8603)(0.769391,33.9644)(0.884626,43.7144)(1.02103,58.7881)(1.08527,66.46)(1.16794,76.2412)(1.32881,93.0484)(1.49536,104.564)(1.59263,107.684)(1.72362,107.542)(1.88348,101.611)(2.0199,93.3819)(2.15043,84.7604)(2.27872,77.1994)(2.49618,69.2077)(2.65192,67.6306)(2.86951,69.2235)(3.08264,71.7654)(3.34,72.6948)(3.78972,68.5751)(4.1672,65.8108)(4.51943,64.1152)(5.03885,59.0574)(5.57775,58.4917)(6.06392,61.521)(6.71457,52.9366)(7.57773,43.2492)(8.50979,47.4674)(9.34887,43.2035)(10.027,44.8005)(10.474,44.4322)(11.3362,43.0197)(12.2386,43.4244)(13.1229,43.1782)(14.1229,42.6068)(15.1229,43.1347)(16.1229,42.535)(17.1229,42.5657)(18.1229,42.1961)(19.1229,42.1365)(20.1229,41.8709)(21.1229,41.688)(22.1229,41.5141)(23.1229,41.318)(24.1229,41.1787)(25.1229,41.0119)(26.1229,40.8834)(27.1229,40.7446)(28.1229,40.6263)(29.1229,40.512)(30.1229,40.4052)(31.1229,40.3056)(32.1229,40.2115)(33.1229,40.1244)(34.1229,40.0416)(35.1229,39.9646)(36.1229,39.892)(37.1229,39.8238)(38.1229,39.7598)(39.1229,39.6997)(40.1229,39.6431)(41.1229,39.5899)(42.1229,39.5398)(43.1229,39.4926)(44.1229,39.448)(45.1229,39.4061)(46.1229,39.3664)(47.1229,39.3289)(48.1229,39.2935)(49.1229,39.2599)(50,39.2319) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-88.1382)(0.0227671,-84.7012)(0.0886113,-72.7198)(0.136987,-62.2701)(0.20192,-46.6627)(0.295931,-22.513)(0.433747,11.0473)(0.560395,34.5324)(0.665929,46.2762)(0.769391,50.466)(0.884626,47.5063)(1.02103,36.2789)(1.08527,29.1651)(1.16794,19.2404)(1.32881,0.551662)(1.49536,-13.1011)(1.59263,-16.7455)(1.72362,-15.9365)(1.88348,-6.96417)(2.0199,5.28722)(2.15043,18.1943)(2.27872,29.6364)(2.49618,41.9734)(2.65192,44.3765)(2.86951,40.766)(3.08264,33.2768)(3.34,23.6588)(3.78972,10.8404)(4.1672,5.11357)(4.51943,6.97717)(5.03885,19.264)(5.57775,19.3918)(6.06392,7.62249)(6.71457,8.43256)(7.57773,11.3947)(8.50979,1.20755)(9.34887,8.07965)(10.027,4.76152)(10.474,3.85884)(11.3362,5.46139)(12.2386,5.63366)(13.1229,5.36589)(14.1229,6.35671)(15.1229,5.94056)(16.1229,6.98025)(17.1229,6.71603)(18.1229,7.22203)(19.1229,7.28731)(20.1229,7.54195)(21.1229,7.69829)(22.1229,7.82171)(23.1229,8.00289)(24.1229,8.09532)(25.1229,8.24643)(26.1229,8.3419)(27.1229,8.45842)(28.1229,8.5504)(29.1229,8.6438)(30.1229,8.72846)(31.1229,8.80477)(32.1229,8.87759)(33.1229,8.94252)(34.1229,9.00372)(35.1229,9.05888)(36.1229,9.11007)(37.1229,9.15668)(38.1229,9.1994)(39.1229,9.2385)(40.1229,9.27419)(41.1229,9.30674)(42.1229,9.33643)(43.1229,9.36343)(44.1229,9.388)(45.1229,9.41029)(46.1229,9.43051)(47.1229,9.44881)(48.1229,9.46534)(49.1229,9.48025)(50,9.49209) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,-53.7579)(0.0227671,-50.2683)(0.0886113,-39.2759)(0.136987,-30.563)(0.20192,-18.4448)(0.295931,-1.11121)(0.433747,20.6925)(0.560395,33.9063)(0.665929,39.004)(0.769391,39.3973)(0.884626,36.2849)(1.02103,31)(1.08527,28.8355)(1.16794,26.8848)(1.32881,26.5561)(1.49536,30.8594)(1.59263,34.8979)(1.72362,41.0041)(1.88348,47.6223)(2.0199,50.9171)(2.15043,51.0342)(2.27872,47.9136)(2.49618,36.5055)(2.65192,26.4144)(2.86951,16.0202)(3.08264,15.1222)(3.34,25.9339)(3.78972,47.8608)(4.1672,42.8435)(4.51943,29.2334)(5.03885,28.2576)(5.57775,32.3161)(6.06392,22.9968)(6.71457,19.6119)(7.57773,24.1605)(8.50979,18.7006)(9.34887,17.8325)(10.027,15.8407)(10.474,18.0432)(11.3362,17.4288)(12.2386,16.9045)(13.1229,16.5124)(14.1229,16.9983)(15.1229,16.4877)(16.1229,16.624)(17.1229,16.394)(18.1229,16.438)(19.1229,16.2609)(20.1229,16.1897)(21.1229,16.1462)(22.1229,16.0307)(23.1229,15.9949)(24.1229,15.9165)(25.1229,15.8796)(26.1229,15.827)(27.1229,15.7889)(28.1229,15.7577)(29.1229,15.723)(30.1229,15.6998)(31.1229,15.674)(32.1229,15.6547)(33.1229,15.6352)(34.1229,15.6192)(35.1229,15.6049)(36.1229,15.5916)(37.1229,15.5806)(38.1229,15.5702)(39.1229,15.5613)(40.1229,15.5533)(41.1229,15.5462)(42.1229,15.5399)(43.1229,15.5343)(44.1229,15.5293)(45.1229,15.5248)(46.1229,15.5208)(47.1229,15.5172)(48.1229,15.514)(49.1229,15.5111)(50,15.5088) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,58.7105)(0.0227671,58.8399)(0.0886113,57.8154)(0.136987,55.9866)(0.20192,52.5753)(0.295931,46.8443)(0.433747,39.9199)(0.560395,37.8889)(0.665929,40.0429)(0.769391,44.8515)(0.884626,51.6369)(1.02103,58.8242)(1.08527,61.181)(1.16794,62.9221)(1.32881,61.993)(1.49536,55.8792)(1.59263,50.6122)(1.72362,42.559)(1.88348,33.0605)(2.0199,27.0733)(2.15043,24.5255)(2.27872,25.6906)(2.49618,35.0886)(2.65192,44.5685)(2.86951,54.5988)(3.08264,55.326)(3.34,45.2362)(3.78972,29.3473)(4.1672,37.5632)(4.51943,44.6948)(5.03885,27.6026)(5.57775,14.0763)(6.06392,22.2594)(6.71457,24.4887)(7.57773,18.2555)(8.50979,18.6313)(9.34887,17.0546)(10.027,20.1183)(10.474,18.7535)(11.3362,19.8103)(12.2386,19.2247)(13.1229,20.7607)(14.1229,20.886)(15.1229,21.7401)(16.1229,21.8031)(17.1229,22.4923)(18.1229,22.6371)(19.1229,22.9225)(20.1229,23.1887)(21.1229,23.3375)(22.1229,23.556)(23.1229,23.6675)(24.1229,23.837)(25.1229,23.9411)(26.1229,24.0561)(27.1229,24.155)(28.1229,24.2389)(29.1229,24.3206)(30.1229,24.3861)(31.1229,24.4508)(32.1229,24.5037)(33.1229,24.5533)(34.1229,24.5965)(35.1229,24.6347)(36.1229,24.6693)(37.1229,24.6993)(38.1229,24.7265)(39.1229,24.7503)(40.1229,24.7716)(41.1229,24.7903)(42.1229,24.8069)(43.1229,24.8215)(44.1229,24.8343)(45.1229,24.8456)(46.1229,24.8554)(47.1229,24.864)(48.1229,24.8713)(49.1229,24.8776)(50,24.8824) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,22.0817)(0.0227671,22.1382)(0.0886113,21.8558)(0.136987,21.3056)(0.20192,20.2651)(0.295931,18.5309)(0.433747,16.6405)(0.560395,16.7491)(0.665929,18.717)(0.769391,22.41)(0.884626,28.4043)(1.02103,37.471)(1.08527,42.2192)(1.16794,48.5254)(1.32881,60.5318)(1.49536,71.1027)(1.59263,75.8461)(1.72362,80.2526)(1.88348,82.5616)(2.0199,82.2515)(2.15043,80.5318)(2.27872,77.995)(2.49618,72.8784)(2.65192,69.1337)(2.86951,64.2163)(3.08264,59.9957)(3.34,56.0948)(3.78972,53.7356)(4.1672,55.3535)(4.51943,56.7173)(5.03885,54.1378)(5.57775,47.9729)(6.06392,43.3918)(6.71457,38.6765)(7.57773,37.2013)(8.50979,36.4878)(9.34887,33.0946)(10.027,33.6939)(10.474,34.1621)(11.3362,33.7305)(12.2386,33.1337)(13.1229,33.3966)(14.1229,33.545)(15.1229,33.4838)(16.1229,33.3878)(17.1229,33.46)(18.1229,33.2818)(19.1229,33.2547)(20.1229,33.1648)(21.1229,33.0471)(22.1229,32.966)(23.1229,32.8772)(24.1229,32.7965)(25.1229,32.719)(26.1229,32.6512)(27.1229,32.5807)(28.1229,32.521)(29.1229,32.4625)(30.1229,32.4066)(31.1229,32.355)(32.1229,32.3053)(33.1229,32.2586)(34.1229,32.2143)(35.1229,32.1723)(36.1229,32.1323)(37.1229,32.0946)(38.1229,32.0587)(39.1229,32.0246)(40.1229,31.9923)(41.1229,31.9617)(42.1229,31.9325)(43.1229,31.9048)(44.1229,31.8785)(45.1229,31.8534)(46.1229,31.8296)(47.1229,31.8068)(48.1229,31.7852)(49.1229,31.7646)(50,31.7473) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,27.4332)(0.0227671,27.5058)(0.0886113,27.1978)(0.136987,26.5921)(0.20192,25.4844)(0.295931,23.7997)(0.433747,22.6647)(0.560395,24.5024)(0.665929,28.6672)(0.769391,34.8857)(0.884626,43.4549)(1.02103,53.9205)(1.08527,58.2806)(1.16794,62.8598)(1.32881,67.6084)(1.49536,67.3805)(1.59263,66.0916)(1.72362,64.8655)(1.88348,66.3797)(2.0199,71.0657)(2.15043,77.7946)(2.27872,85.1245)(2.49618,94.9387)(2.65192,97.7392)(2.86951,95.5428)(3.08264,89.5083)(3.34,82.934)(3.78972,81.7125)(4.1672,85.0497)(4.51943,85.6318)(5.03885,76.835)(5.57775,70.5686)(6.06392,74.2476)(6.71457,69.7023)(7.57773,65.3355)(8.50979,64.4342)(9.34887,62.7252)(10.027,61.2638)(10.474,60.2942)(11.3362,60.4113)(12.2386,59.2514)(13.1229,59.3365)(14.1229,58.2933)(15.1229,58.2323)(16.1229,57.5875)(17.1229,57.3383)(18.1229,56.9435)(19.1229,56.5793)(20.1229,56.3155)(21.1229,55.9824)(22.1229,55.7598)(23.1229,55.5071)(24.1229,55.3098)(25.1229,55.1112)(26.1229,54.9441)(27.1229,54.7934)(28.1229,54.6509)(29.1229,54.5278)(30.1229,54.4116)(31.1229,54.3091)(32.1229,54.2134)(33.1229,54.1266)(34.1229,54.0471)(35.1229,53.9736)(36.1229,53.9063)(37.1229,53.8438)(38.1229,53.7861)(39.1229,53.7324)(40.1229,53.6824)(41.1229,53.6357)(42.1229,53.592)(43.1229,53.5509)(44.1229,53.5121)(45.1229,53.4755)(46.1229,53.4408)(47.1229,53.4078)(48.1229,53.3763)(49.1229,53.3462)(50,53.3208) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,-21.6262)(0.0227671,-18.0882)(0.0886113,-7.98121)(0.136987,-0.754352)(0.20192,8.54708)(0.295931,20.9212)(0.433747,36.0289)(0.560395,46.1647)(0.665929,51.7023)(0.769391,54.6386)(0.884626,55.2986)(1.02103,53.2478)(1.08527,51.5202)(1.16794,48.8549)(1.32881,43.1144)(1.49536,37.577)(1.59263,34.8388)(1.72362,31.7907)(1.88348,28.9634)(2.0199,27.2486)(2.15043,26.2591)(2.27872,26.0618)(2.49618,27.9828)(2.65192,31.2715)(2.86951,38.0132)(3.08264,45.5315)(3.34,52.8857)(3.78972,54.4155)(4.1672,45.8803)(4.51943,36.0731)(5.03885,27.835)(5.57775,27.4848)(6.06392,28.6788)(6.71457,29.0499)(7.57773,23.747)(8.50979,21.8088)(9.34887,22.9377)(10.027,22.1476)(10.474,21.5592)(11.3362,21.1463)(12.2386,22.0973)(13.1229,22.0458)(14.1229,22.101)(15.1229,22.4377)(16.1229,22.5619)(17.1229,22.5976)(18.1229,22.8069)(19.1229,22.8468)(20.1229,22.8767)(21.1229,22.9701)(22.1229,22.9959)(23.1229,23.0364)(24.1229,23.085)(25.1229,23.12)(26.1229,23.1545)(27.1229,23.1931)(28.1229,23.2263)(29.1229,23.2575)(30.1229,23.2897)(31.1229,23.318)(32.1229,23.3458)(33.1229,23.3723)(34.1229,23.397)(35.1229,23.4207)(36.1229,23.4432)(37.1229,23.4646)(38.1229,23.485)(39.1229,23.5045)(40.1229,23.523)(41.1229,23.5407)(42.1229,23.5576)(43.1229,23.5738)(44.1229,23.5892)(45.1229,23.604)(46.1229,23.6181)(47.1229,23.6315)(48.1229,23.6444)(49.1229,23.6568)(50,23.6671) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,-0.000174486)(0.0886113,-0.0102136)(0.136987,-0.0363652)(0.20192,-0.108757)(0.295931,-0.297402)(0.433747,-0.687634)(0.560395,-0.953908)(0.665929,-0.860262)(0.769391,-0.233982)(0.884626,1.406)(1.02103,5.0452)(1.08527,7.47347)(1.16794,11.2542)(1.32881,20.2836)(1.49536,30.4895)(1.59263,35.9471)(1.72362,41.7637)(1.88348,45.5465)(2.0199,45.7087)(2.15043,43.7312)(2.27872,40.6184)(2.49618,35.2717)(2.65192,32.915)(2.86951,32.4809)(3.08264,34.3123)(3.34,36.6826)(3.78972,35.0139)(4.1672,29.6872)(4.51943,25.9665)(5.03885,25.1931)(5.57775,22.9578)(6.06392,18.5551)(6.71457,17.8931)(7.57773,16.6714)(8.50979,16.3716)(9.34887,15.2814)(10.027,14.8498)(10.474,14.8155)(11.3362,14.4346)(12.2386,15.5546)(13.1229,15.2645)(14.1229,15.5866)(15.1229,15.6635)(16.1229,15.82)(17.1229,15.9403)(18.1229,15.9859)(19.1229,16.0402)(20.1229,16.0311)(21.1229,16.0591)(22.1229,16.0549)(23.1229,16.0642)(24.1229,16.0459)(25.1229,16.0421)(26.1229,16.0343)(27.1229,16.0186)(28.1229,16.0084)(29.1229,15.9911)(30.1229,15.9756)(31.1229,15.9577)(32.1229,15.9396)(33.1229,15.9206)(34.1229,15.9008)(35.1229,15.881)(36.1229,15.8607)(37.1229,15.8404)(38.1229,15.8199)(39.1229,15.7997)(40.1229,15.7795)(41.1229,15.7595)(42.1229,15.7397)(43.1229,15.7202)(44.1229,15.7011)(45.1229,15.6822)(46.1229,15.6637)(47.1229,15.6456)(48.1229,15.6279)(49.1229,15.6105)(50,15.5956) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,-2.80317e-05)(0.0886113,-0.00203617)(0.136987,-0.00731151)(0.20192,-0.0219691)(0.295931,-0.0604115)(0.433747,-0.141475)(0.560395,-0.201143)(0.665929,-0.191155)(0.769391,-0.0764628)(0.884626,0.242513)(1.02103,0.981254)(1.08527,1.48999)(1.16794,2.30391)(1.32881,4.35634)(1.49536,6.90921)(1.59263,8.44262)(1.72362,10.3766)(1.88348,12.338)(2.0199,13.5952)(2.15043,14.4845)(2.27872,15.1618)(2.49618,16.1753)(2.65192,16.9738)(2.86951,18.258)(3.08264,19.5453)(3.34,20.7576)(3.78972,21.4549)(4.1672,21.4229)(4.51943,21.7432)(5.03885,23.0844)(5.57775,23.9107)(6.06392,23.6703)(6.71457,23.5687)(7.57773,23.201)(8.50979,22.7427)(9.34887,22.0137)(10.027,21.6109)(10.474,21.4372)(11.3362,21.1216)(12.2386,21.1736)(13.1229,21.1173)(14.1229,21.0862)(15.1229,21.0379)(16.1229,21.0532)(17.1229,21.0172)(18.1229,20.9703)(19.1229,20.936)(20.1229,20.886)(21.1229,20.8461)(22.1229,20.8071)(23.1229,20.773)(24.1229,20.7367)(25.1229,20.7039)(26.1229,20.6732)(27.1229,20.6428)(28.1229,20.614)(29.1229,20.5856)(30.1229,20.5587)(31.1229,20.5326)(32.1229,20.5074)(33.1229,20.4832)(34.1229,20.4597)(35.1229,20.4372)(36.1229,20.4154)(37.1229,20.3944)(38.1229,20.3741)(39.1229,20.3545)(40.1229,20.3356)(41.1229,20.3172)(42.1229,20.2995)(43.1229,20.2824)(44.1229,20.2658)(45.1229,20.2497)(46.1229,20.2342)(47.1229,20.219)(48.1229,20.2044)(49.1229,20.1901)(50,20.178) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,-4.82824e-06)(0.0886113,-0.000739859)(0.136987,-0.00269892)(0.20192,-0.00814697)(0.295931,-0.0223808)(0.433747,-0.0519731)(0.560395,-0.0726519)(0.665929,-0.0667056)(0.769391,-0.021167)(0.884626,0.100684)(1.02103,0.376868)(1.08527,0.564708)(1.16794,0.862541)(1.32881,1.60224)(1.49536,2.50327)(1.59263,3.03543)(1.72362,3.69958)(1.88348,4.37798)(2.0199,4.84425)(2.15043,5.23664)(2.27872,5.62905)(2.49618,6.45351)(2.65192,7.22644)(2.86951,8.52453)(3.08264,9.87848)(3.34,11.3357)(3.78972,13.0559)(4.1672,14.1553)(4.51943,15.3531)(5.03885,17.2692)(5.57775,18.544)(6.06392,19.2666)(6.71457,20.5493)(7.57773,21.3526)(8.50979,21.743)(9.34887,21.7022)(10.027,21.6573)(10.474,21.6947)(11.3362,21.6323)(12.2386,21.6452)(13.1229,21.6308)(14.1229,21.6731)(15.1229,21.6944)(16.1229,21.7513)(17.1229,21.8062)(18.1229,21.8578)(19.1229,21.9105)(20.1229,21.9564)(21.1229,22.0062)(22.1229,22.0512)(23.1229,22.0977)(24.1229,22.1405)(25.1229,22.1809)(26.1229,22.2192)(27.1229,22.2548)(28.1229,22.2885)(29.1229,22.3198)(30.1229,22.3496)(31.1229,22.3775)(32.1229,22.404)(33.1229,22.429)(34.1229,22.4527)(35.1229,22.4753)(36.1229,22.4966)(37.1229,22.5169)(38.1229,22.5362)(39.1229,22.5546)(40.1229,22.5721)(41.1229,22.5887)(42.1229,22.6047)(43.1229,22.6198)(44.1229,22.6344)(45.1229,22.6483)(46.1229,22.6616)(47.1229,22.6744)(48.1229,22.6866)(49.1229,22.6984)(50,22.7083) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03362e-06)(0.0886113,3.35933e-05)(0.136987,4.61478e-05)(0.20192,3.54768e-05)(0.295931,-0.000142628)(0.433747,-0.00132686)(0.560395,-0.00436498)(0.665929,-0.00900898)(0.769391,-0.0155614)(0.884626,-0.0243149)(1.02103,-0.0326492)(1.08527,-0.0333546)(1.16794,-0.0280758)(1.32881,0.0171982)(1.49536,0.145912)(1.59263,0.27652)(1.72362,0.53345)(1.88348,0.990935)(2.0199,1.51466)(2.15043,2.12911)(2.27872,2.83339)(2.49618,4.22271)(2.65192,5.341)(2.86951,7.03542)(3.08264,8.80739)(3.34,11.042)(3.78972,14.9647)(4.1672,17.9554)(4.51943,20.2585)(5.03885,22.6589)(5.57775,24.0724)(6.06392,24.5997)(6.71457,24.3931)(7.57773,23.2278)(8.50979,21.753)(9.34887,20.7269)(10.027,20.1301)(10.474,19.8334)(11.3362,19.4452)(12.2386,19.2307)(13.1229,19.205)(14.1229,19.266)(15.1229,19.3009)(16.1229,19.2759)(17.1229,19.2269)(18.1229,19.1665)(19.1229,19.1008)(20.1229,19.0393)(21.1229,18.9802)(22.1229,18.9237)(23.1229,18.871)(24.1229,18.8222)(25.1229,18.7749)(26.1229,18.7289)(27.1229,18.6844)(28.1229,18.6414)(29.1229,18.5994)(30.1229,18.5585)(31.1229,18.5186)(32.1229,18.4798)(33.1229,18.4419)(34.1229,18.405)(35.1229,18.3689)(36.1229,18.3337)(37.1229,18.2994)(38.1229,18.2658)(39.1229,18.233)(40.1229,18.2009)(41.1229,18.1695)(42.1229,18.1388)(43.1229,18.1087)(44.1229,18.0792)(45.1229,18.0503)(46.1229,18.022)(47.1229,17.9942)(48.1229,17.9669)(49.1229,17.9401)(50,17.9171) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,-5.5573e-05)(0.0886113,-0.00352221)(0.136987,-0.0123727)(0.20192,-0.0357061)(0.295931,-0.088933)(0.433747,-0.149791)(0.560395,-0.0564574)(0.665929,0.247945)(0.769391,0.827694)(0.884626,1.85337)(1.02103,3.57498)(1.08527,4.54398)(1.16794,5.89088)(1.32881,8.61272)(1.49536,11.1437)(1.59263,12.3036)(1.72362,13.359)(1.88348,13.781)(2.0199,13.4369)(2.15043,12.6486)(2.27872,11.6382)(2.49618,10.0328)(2.65192,9.43066)(2.86951,9.78342)(3.08264,11.3774)(3.34,14.0488)(3.78972,17.2433)(4.1672,17.7171)(4.51943,18.0677)(5.03885,19.3258)(5.57775,19.361)(6.06392,18.9)(6.71457,19.8698)(7.57773,20.3167)(8.50979,20.2918)(9.34887,19.9467)(10.027,19.8729)(10.474,19.9618)(11.3362,19.6897)(12.2386,19.4723)(13.1229,18.9886)(14.1229,18.9005)(15.1229,18.5041)(16.1229,18.2251)(17.1229,18.0289)(18.1229,17.8018)(19.1229,17.6344)(20.1229,17.4689)(21.1229,17.3374)(22.1229,17.1934)(23.1229,17.069)(24.1229,16.9488)(25.1229,16.8304)(26.1229,16.7206)(27.1229,16.6147)(28.1229,16.5141)(29.1229,16.4178)(30.1229,16.3267)(31.1229,16.2391)(32.1229,16.1556)(33.1229,16.0755)(34.1229,15.9987)(35.1229,15.925)(36.1229,15.8542)(37.1229,15.7862)(38.1229,15.7207)(39.1229,15.6576)(40.1229,15.5967)(41.1229,15.538)(42.1229,15.4812)(43.1229,15.4264)(44.1229,15.3733)(45.1229,15.3219)(46.1229,15.2721)(47.1229,15.2238)(48.1229,15.1769)(49.1229,15.1313)(50,15.0925) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03188e-06)(0.0886113,3.24629e-05)(0.136987,3.62801e-05)(0.20192,-3.54723e-05)(0.295931,-0.000656355)(0.433747,-0.00509095)(0.560395,-0.0180054)(0.665929,-0.0394233)(0.769391,-0.0706904)(0.884626,-0.112314)(1.02103,-0.151327)(1.08527,-0.156207)(1.16794,-0.13996)(1.32881,-0.0001964)(1.49536,0.352672)(1.59263,0.676759)(1.72362,1.2593)(1.88348,2.1879)(2.0199,3.14027)(2.15043,4.14824)(2.27872,5.18538)(2.49618,6.91626)(2.65192,8.04213)(2.86951,9.36801)(3.08264,10.3863)(3.34,11.3589)(3.78972,12.8921)(4.1672,14.2756)(4.51943,15.5254)(5.03885,17.1148)(5.57775,18.4626)(6.06392,19.2477)(6.71457,19.5487)(7.57773,19.7346)(8.50979,20.1737)(9.34887,20.6185)(10.027,20.8358)(10.474,20.9168)(11.3362,21.0884)(12.2386,21.2343)(13.1229,21.297)(14.1229,21.2211)(15.1229,21.2516)(16.1229,21.2871)(17.1229,21.3098)(18.1229,21.3737)(19.1229,21.4526)(20.1229,21.5454)(21.1229,21.6459)(22.1229,21.754)(23.1229,21.8564)(24.1229,21.9556)(25.1229,22.0545)(26.1229,22.1516)(27.1229,22.2485)(28.1229,22.3453)(29.1229,22.4418)(30.1229,22.538)(31.1229,22.6341)(32.1229,22.73)(33.1229,22.8257)(34.1229,22.9211)(35.1229,23.0162)(36.1229,23.1111)(37.1229,23.2057)(38.1229,23.3001)(39.1229,23.3943)(40.1229,23.4882)(41.1229,23.5818)(42.1229,23.6752)(43.1229,23.7683)(44.1229,23.8612)(45.1229,23.9538)(46.1229,24.0461)(47.1229,24.1381)(48.1229,24.2299)(49.1229,24.3214)(50,24.4013) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03303e-06)(0.0886113,3.3293e-05)(0.136987,4.34288e-05)(0.20192,1.44506e-05)(0.295931,-0.000312277)(0.433747,-0.0027361)(0.560395,-0.00987104)(0.665929,-0.0218017)(0.769391,-0.0394121)(0.884626,-0.0633591)(1.02103,-0.0873983)(1.08527,-0.0919584)(1.16794,-0.0861222)(1.32881,-0.0171158)(1.49536,0.168797)(1.59263,0.344659)(1.72362,0.668669)(1.88348,1.20236)(2.0199,1.77026)(2.15043,2.39486)(2.27872,3.06586)(2.49618,4.26634)(2.65192,5.12178)(2.86951,6.24451)(3.08264,7.22662)(3.34,8.25477)(3.78972,9.74018)(4.1672,10.7863)(4.51943,11.6476)(5.03885,12.9064)(5.57775,14.3717)(6.06392,15.6114)(6.71457,16.6957)(7.57773,17.513)(8.50979,18.4741)(9.34887,19.1868)(10.027,19.2725)(10.474,19.1574)(11.3362,18.9685)(12.2386,18.9422)(13.1229,18.8768)(14.1229,18.6558)(15.1229,18.4863)(16.1229,18.3272)(17.1229,18.1636)(18.1229,18.0714)(19.1229,18.0174)(20.1229,17.9569)(21.1229,17.9009)(22.1229,17.8535)(23.1229,17.8031)(24.1229,17.7536)(25.1229,17.7047)(26.1229,17.6534)(27.1229,17.6022)(28.1229,17.5523)(29.1229,17.5028)(30.1229,17.4538)(31.1229,17.4054)(32.1229,17.3575)(33.1229,17.31)(34.1229,17.2632)(35.1229,17.2167)(36.1229,17.1708)(37.1229,17.1253)(38.1229,17.0803)(39.1229,17.0357)(40.1229,16.9916)(41.1229,16.9479)(42.1229,16.9046)(43.1229,16.8618)(44.1229,16.8193)(45.1229,16.7773)(46.1229,16.7356)(47.1229,16.6943)(48.1229,16.6533)(49.1229,16.6128)(50,16.5775) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03179e-06)(0.0886113,3.23301e-05)(0.136987,3.51369e-05)(0.20192,-4.3328e-05)(0.295931,-0.000708614)(0.433747,-0.00542202)(0.560395,-0.0190307)(0.665929,-0.0413455)(0.769391,-0.0733577)(0.884626,-0.114467)(1.02103,-0.148205)(1.08527,-0.147756)(1.16794,-0.121171)(1.32881,0.0509412)(1.49536,0.449947)(1.59263,0.800699)(1.72362,1.40683)(1.88348,2.32017)(2.0199,3.1944)(2.15043,4.04882)(2.27872,4.84394)(2.49618,5.93694)(2.65192,6.43779)(2.86951,6.71902)(3.08264,6.64475)(3.34,6.43579)(3.78972,6.88702)(4.1672,8.45473)(4.51943,10.3592)(5.03885,12.7552)(5.57775,14.1788)(6.06392,14.7708)(6.71457,15.5706)(7.57773,17.7899)(8.50979,18.9892)(9.34887,18.8413)(10.027,18.948)(10.474,19.1423)(11.3362,19.3077)(12.2386,19.0069)(13.1229,18.8274)(14.1229,18.6652)(15.1229,18.4761)(16.1229,18.2533)(17.1229,18.148)(18.1229,18.0603)(19.1229,17.9478)(20.1229,17.8926)(21.1229,17.8269)(22.1229,17.7576)(23.1229,17.6978)(24.1229,17.635)(25.1229,17.5701)(26.1229,17.5072)(27.1229,17.445)(28.1229,17.3822)(29.1229,17.321)(30.1229,17.2609)(31.1229,17.2012)(32.1229,17.1427)(33.1229,17.0852)(34.1229,17.0284)(35.1229,16.9727)(36.1229,16.918)(37.1229,16.864)(38.1229,16.811)(39.1229,16.7589)(40.1229,16.7077)(41.1229,16.6573)(42.1229,16.6077)(43.1229,16.559)(44.1229,16.511)(45.1229,16.4639)(46.1229,16.4175)(47.1229,16.3719)(48.1229,16.327)(49.1229,16.2828)(50,16.2446) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03263e-06)(0.0886113,3.30049e-05)(0.136987,4.09481e-05)(0.20192,-2.83924e-06)(0.295931,-0.000430916)(0.433747,-0.00354022)(0.560395,-0.0126122)(0.665929,-0.0276452)(0.769391,-0.0495438)(0.884626,-0.0785547)(1.02103,-0.105275)(1.08527,-0.108149)(1.16794,-0.0957477)(1.32881,0.00533032)(1.49536,0.257409)(1.59263,0.487833)(1.72362,0.900719)(1.88348,1.55678)(2.0199,2.22805)(2.15043,2.93761)(2.27872,3.66776)(2.49618,4.89068)(2.65192,5.69508)(2.86951,6.66892)(3.08264,7.46867)(3.34,8.33686)(3.78972,10.0212)(4.1672,11.7769)(4.51943,13.5154)(5.03885,15.8397)(5.57775,17.6357)(6.06392,18.5183)(6.71457,18.7636)(7.57773,18.8401)(8.50979,19.2126)(9.34887,19.4198)(10.027,19.3512)(10.474,19.251)(11.3362,19.121)(12.2386,19.0199)(13.1229,18.8797)(14.1229,18.6672)(15.1229,18.5731)(16.1229,18.448)(17.1229,18.3032)(18.1229,18.215)(19.1229,18.1388)(20.1229,18.0636)(21.1229,17.9967)(22.1229,17.9377)(23.1229,17.8744)(24.1229,17.8132)(25.1229,17.7559)(26.1229,17.6973)(27.1229,17.6388)(28.1229,17.5823)(29.1229,17.5269)(30.1229,17.4724)(31.1229,17.4194)(32.1229,17.3675)(33.1229,17.3166)(34.1229,17.2669)(35.1229,17.2182)(36.1229,17.1705)(37.1229,17.1239)(38.1229,17.0783)(39.1229,17.0337)(40.1229,16.9899)(41.1229,16.9472)(42.1229,16.9053)(43.1229,16.8643)(44.1229,16.8241)(45.1229,16.7848)(46.1229,16.7463)(47.1229,16.7085)(48.1229,16.6716)(49.1229,16.6353)(50,16.6042) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03371e-06)(0.0886113,3.36577e-05)(0.136987,4.66008e-05)(0.20192,3.8462e-05)(0.295931,-0.000123337)(0.433747,-0.00120708)(0.560395,-0.00398152)(0.665929,-0.00821611)(0.769391,-0.0142004)(0.884626,-0.0222709)(1.02103,-0.0303408)(1.08527,-0.0315)(1.16794,-0.0278335)(1.32881,0.00860852)(1.49536,0.114624)(1.59263,0.222325)(1.72362,0.433177)(1.88348,0.804506)(2.0199,1.2233)(2.15043,1.70683)(2.27872,2.25189)(2.49618,3.30375)(2.65192,4.13362)(2.86951,5.37312)(3.08264,6.65515)(3.34,8.25116)(3.78972,10.926)(4.1672,12.7538)(4.51943,14.0034)(5.03885,15.3309)(5.57775,16.6158)(6.06392,17.7685)(6.71457,18.9326)(7.57773,19.6771)(8.50979,19.6673)(9.34887,19.6715)(10.027,19.7208)(10.474,19.6987)(11.3362,19.5755)(12.2386,19.4366)(13.1229,19.4168)(14.1229,19.4012)(15.1229,19.3444)(16.1229,19.3395)(17.1229,19.3661)(18.1229,19.3692)(19.1229,19.386)(20.1229,19.4233)(21.1229,19.4542)(22.1229,19.4852)(23.1229,19.5244)(24.1229,19.5642)(25.1229,19.6015)(26.1229,19.6404)(27.1229,19.6801)(28.1229,19.7188)(29.1229,19.7576)(30.1229,19.7971)(31.1229,19.8365)(32.1229,19.8758)(33.1229,19.9152)(34.1229,19.9545)(35.1229,19.9937)(36.1229,20.0328)(37.1229,20.0716)(38.1229,20.1103)(39.1229,20.1486)(40.1229,20.1867)(41.1229,20.2245)(42.1229,20.2619)(43.1229,20.299)(44.1229,20.3357)(45.1229,20.3719)(46.1229,20.4078)(47.1229,20.4432)(48.1229,20.4782)(49.1229,20.5127)(50,20.5426) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03436e-06)(0.0886113,3.42962e-05)(0.136987,5.2071e-05)(0.20192,7.48524e-05)(0.295931,0.000104737)(0.433747,0.000128049)(0.560395,6.76224e-05)(0.665929,-0.000157139)(0.769391,-0.000708876)(0.884626,-0.0020108)(1.02103,-0.00501626)(1.08527,-0.0071306)(1.16794,-0.0105513)(1.32881,-0.0189371)(1.49536,-0.0270149)(1.59263,-0.0286895)(1.72362,-0.0227804)(1.88348,0.00619306)(2.0199,0.0594424)(2.15043,0.143074)(2.27872,0.262348)(2.49618,0.557885)(2.65192,0.841878)(2.86951,1.32536)(3.08264,1.8657)(3.34,2.54779)(3.78972,3.66453)(4.1672,4.51518)(4.51943,5.36259)(5.03885,6.94808)(5.57775,9.01803)(6.06392,10.9584)(6.71457,13.13)(7.57773,15.0695)(8.50979,16.6874)(9.34887,17.6821)(10.027,17.9382)(10.474,17.9021)(11.3362,17.6696)(12.2386,17.3854)(13.1229,17.0259)(14.1229,16.6032)(15.1229,16.2974)(16.1229,16.0909)(17.1229,15.9049)(18.1229,15.7669)(19.1229,15.6626)(20.1229,15.5552)(21.1229,15.4581)(22.1229,15.3671)(23.1229,15.2767)(24.1229,15.19)(25.1229,15.1068)(26.1229,15.0256)(27.1229,14.9463)(28.1229,14.8694)(29.1229,14.7943)(30.1229,14.7212)(31.1229,14.6503)(32.1229,14.5813)(33.1229,14.5143)(34.1229,14.4494)(35.1229,14.3862)(36.1229,14.3248)(37.1229,14.2652)(38.1229,14.2071)(39.1229,14.1506)(40.1229,14.0956)(41.1229,14.042)(42.1229,13.9897)(43.1229,13.9389)(44.1229,13.8893)(45.1229,13.8409)(46.1229,13.7937)(47.1229,13.7477)(48.1229,13.7028)(49.1229,13.6589)(50,13.6213) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03449e-06)(0.0886113,3.42974e-05)(0.136987,5.20762e-05)(0.20192,7.49152e-05)(0.295931,0.00010564)(0.433747,0.000141343)(0.560395,0.000146978)(0.665929,0.000101942)(0.769391,-2.81951e-05)(0.884626,-0.000339324)(1.02103,-0.00104036)(1.08527,-0.00152108)(1.16794,-0.00227912)(1.32881,-0.00399861)(1.49536,-0.00507642)(1.59263,-0.00438683)(1.72362,-0.000123597)(1.88348,0.014211)(2.0199,0.0391352)(2.15043,0.0786663)(2.27872,0.136874)(2.49618,0.290735)(2.65192,0.451178)(2.86951,0.753712)(3.08264,1.14139)(3.34,1.72504)(3.78972,2.99784)(4.1672,4.23134)(4.51943,5.43922)(5.03885,7.22854)(5.57775,9.09807)(6.06392,10.8372)(6.71457,13.1003)(7.57773,15.4736)(8.50979,17.2657)(9.34887,18.3675)(10.027,18.7973)(10.474,18.876)(11.3362,18.789)(12.2386,18.5758)(13.1229,18.2996)(14.1229,18.0397)(15.1229,17.8832)(16.1229,17.791)(17.1229,17.757)(18.1229,17.7474)(19.1229,17.7553)(20.1229,17.7678)(21.1229,17.7789)(22.1229,17.7942)(23.1229,17.8077)(24.1229,17.8225)(25.1229,17.8383)(26.1229,17.8531)(27.1229,17.8681)(28.1229,17.8822)(29.1229,17.8959)(30.1229,17.9092)(31.1229,17.9223)(32.1229,17.9352)(33.1229,17.9481)(34.1229,17.9609)(35.1229,17.9737)(36.1229,17.9863)(37.1229,17.9988)(38.1229,18.0113)(39.1229,18.0236)(40.1229,18.0358)(41.1229,18.0479)(42.1229,18.0599)(43.1229,18.0718)(44.1229,18.0835)(45.1229,18.0952)(46.1229,18.1067)(47.1229,18.1182)(48.1229,18.1295)(49.1229,18.1408)(50,18.1506) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03414e-06)(0.0886113,3.40382e-05)(0.136987,4.98642e-05)(0.20192,6.02338e-05)(0.295931,1.38891e-05)(0.433747,-0.000392667)(0.560395,-0.00146031)(0.665929,-0.00307)(0.769391,-0.00527958)(0.884626,-0.00808364)(1.02103,-0.0103327)(1.08527,-0.0101051)(1.16794,-0.0075163)(1.32881,0.00982228)(1.49536,0.0548796)(1.59263,0.0984746)(1.72362,0.18074)(1.88348,0.319422)(2.0199,0.469125)(2.15043,0.635083)(2.27872,0.814939)(2.49618,1.14607)(2.65192,1.39896)(2.86951,1.77866)(3.08264,2.19652)(3.34,2.78993)(3.78972,4.09818)(4.1672,5.40371)(4.51943,6.69861)(5.03885,8.61721)(5.57775,10.5044)(6.06392,12.0158)(6.71457,13.8074)(7.57773,16.0912)(8.50979,17.8169)(9.34887,18.5481)(10.027,18.8675)(10.474,18.9887)(11.3362,18.9775)(12.2386,18.6968)(13.1229,18.4528)(14.1229,18.2658)(15.1229,18.1323)(16.1229,18.0693)(17.1229,18.0635)(18.1229,18.0849)(19.1229,18.1107)(20.1229,18.148)(21.1229,18.1894)(22.1229,18.2288)(23.1229,18.2737)(24.1229,18.3204)(25.1229,18.3679)(26.1229,18.4175)(27.1229,18.4673)(28.1229,18.5178)(29.1229,18.5688)(30.1229,18.6204)(31.1229,18.6726)(32.1229,18.7254)(33.1229,18.779)(34.1229,18.8331)(35.1229,18.8877)(36.1229,18.9428)(37.1229,18.9983)(38.1229,19.0542)(39.1229,19.1104)(40.1229,19.1668)(41.1229,19.2234)(42.1229,19.2802)(43.1229,19.3371)(44.1229,19.3941)(45.1229,19.4512)(46.1229,19.5084)(47.1229,19.5655)(48.1229,19.6226)(49.1229,19.6797)(50,19.7296) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03362e-06)(0.0886113,3.35767e-05)(0.136987,4.59112e-05)(0.20192,3.3992e-05)(0.295931,-0.000149877)(0.433747,-0.00134259)(0.560395,-0.00430858)(0.665929,-0.00867231)(0.769391,-0.0145271)(0.884626,-0.0216926)(1.02103,-0.0267041)(1.08527,-0.0253371)(1.16794,-0.0171729)(1.32881,0.0320372)(1.49536,0.154035)(1.59263,0.26908)(1.72362,0.48153)(1.88348,0.830289)(2.0199,1.19722)(2.15043,1.59547)(2.27872,2.01991)(2.49618,2.79163)(2.65192,3.38005)(2.86951,4.26537)(3.08264,5.22083)(3.34,6.47873)(3.78972,8.71276)(4.1672,10.3767)(4.51943,11.7396)(5.03885,13.4744)(5.57775,14.8648)(6.06392,15.8467)(6.71457,16.7836)(7.57773,17.4313)(8.50979,17.5229)(9.34887,17.2982)(10.027,17.0512)(10.474,16.9026)(11.3362,16.6596)(12.2386,16.4047)(13.1229,16.1599)(14.1229,15.9559)(15.1229,15.799)(16.1229,15.6392)(17.1229,15.5024)(18.1229,15.3949)(19.1229,15.2903)(20.1229,15.1898)(21.1229,15.1036)(22.1229,15.0271)(23.1229,14.9546)(24.1229,14.8881)(25.1229,14.8264)(26.1229,14.7672)(27.1229,14.7112)(28.1229,14.6587)(29.1229,14.609)(30.1229,14.5618)(31.1229,14.5171)(32.1229,14.4748)(33.1229,14.4347)(34.1229,14.3966)(35.1229,14.3605)(36.1229,14.3261)(37.1229,14.2934)(38.1229,14.2622)(39.1229,14.2325)(40.1229,14.2042)(41.1229,14.1772)(42.1229,14.1514)(43.1229,14.1268)(44.1229,14.1032)(45.1229,14.0807)(46.1229,14.0591)(47.1229,14.0385)(48.1229,14.0188)(49.1229,13.9999)(50,13.984) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03402e-06)(0.0886113,3.3918e-05)(0.136987,4.89673e-05)(0.20192,5.42444e-05)(0.295931,-2.48926e-05)(0.433747,-0.000636448)(0.560395,-0.00226651)(0.665929,-0.00482171)(0.769391,-0.00852673)(0.884626,-0.0136932)(1.02103,-0.0192474)(1.08527,-0.0203721)(1.16794,-0.018711)(1.32881,0.00301162)(1.49536,0.0707629)(1.59263,0.142158)(1.72362,0.28631)(1.88348,0.549594)(2.0199,0.856388)(2.15043,1.21935)(2.27872,1.63534)(2.49618,2.44396)(2.65192,3.07536)(2.86951,3.99558)(3.08264,4.92757)(3.34,6.11519)(3.78972,8.42955)(4.1672,10.4357)(4.51943,12.0586)(5.03885,13.9475)(5.57775,15.7053)(6.06392,17.0216)(6.71457,18.1599)(7.57773,19.1822)(8.50979,19.5804)(9.34887,19.6019)(10.027,19.5315)(10.474,19.4567)(11.3362,19.3639)(12.2386,19.2229)(13.1229,19.0926)(14.1229,18.9805)(15.1229,18.9068)(16.1229,18.8132)(17.1229,18.7308)(18.1229,18.6684)(19.1229,18.6018)(20.1229,18.5331)(21.1229,18.4716)(22.1229,18.4163)(23.1229,18.3601)(24.1229,18.3065)(25.1229,18.2548)(26.1229,18.2029)(27.1229,18.1521)(28.1229,18.103)(29.1229,18.0552)(30.1229,18.0084)(31.1229,17.9633)(32.1229,17.9196)(33.1229,17.8774)(34.1229,17.8367)(35.1229,17.7974)(36.1229,17.7595)(37.1229,17.723)(38.1229,17.6878)(39.1229,17.6539)(40.1229,17.6213)(41.1229,17.5899)(42.1229,17.5597)(43.1229,17.5307)(44.1229,17.5027)(45.1229,17.4758)(46.1229,17.45)(47.1229,17.4252)(48.1229,17.4013)(49.1229,17.3783)(50,17.3589) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03439e-06)(0.0886113,3.42963e-05)(0.136987,5.20706e-05)(0.20192,7.48444e-05)(0.295931,0.000104621)(0.433747,0.000126395)(0.560395,5.80351e-05)(0.665929,-0.000187885)(0.769391,-0.000788772)(0.884626,-0.00220617)(1.02103,-0.00548375)(1.08527,-0.00779476)(1.16794,-0.0115434)(1.32881,-0.020799)(1.49536,-0.0299292)(1.59263,-0.0321019)(1.72362,-0.0263784)(1.88348,0.00387006)(2.0199,0.060379)(2.15043,0.149826)(2.27872,0.278116)(2.49618,0.598143)(2.65192,0.907804)(2.86951,1.43914)(3.08264,2.03908)(3.34,2.80638)(3.78972,4.08809)(4.1672,5.07384)(4.51943,6.04019)(5.03885,7.81875)(5.57775,10.1712)(6.06392,12.4344)(6.71457,14.9466)(7.57773,16.7102)(8.50979,17.4344)(9.34887,17.7299)(10.027,17.8006)(10.474,17.8196)(11.3362,17.9046)(12.2386,17.9627)(13.1229,17.8201)(14.1229,17.5783)(15.1229,17.4227)(16.1229,17.3286)(17.1229,17.2349)(18.1229,17.1675)(19.1229,17.1205)(20.1229,17.0747)(21.1229,17.0492)(22.1229,17.0314)(23.1229,17.0072)(24.1229,16.9825)(25.1229,16.9598)(26.1229,16.9366)(27.1229,16.9136)(28.1229,16.8913)(29.1229,16.8692)(30.1229,16.8476)(31.1229,16.8268)(32.1229,16.8065)(33.1229,16.7866)(34.1229,16.7672)(35.1229,16.7482)(36.1229,16.7296)(37.1229,16.7115)(38.1229,16.6936)(39.1229,16.6761)(40.1229,16.6589)(41.1229,16.6419)(42.1229,16.6252)(43.1229,16.6088)(44.1229,16.5925)(45.1229,16.5765)(46.1229,16.5606)(47.1229,16.5449)(48.1229,16.5294)(49.1229,16.514)(50,16.5006) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03447e-06)(0.0886113,3.42973e-05)(0.136987,5.20773e-05)(0.20192,7.49325e-05)(0.295931,0.000105879)(0.433747,0.000144414)(0.560395,0.00016289)(0.665929,0.000148216)(0.769391,8.07052e-05)(0.884626,-0.000101802)(1.02103,-0.000548838)(1.08527,-0.000873756)(1.16794,-0.0014136)(1.32881,-0.0028039)(1.49536,-0.0042187)(1.59263,-0.00446576)(1.72362,-0.00294968)(1.88348,0.00467134)(2.0199,0.0200975)(2.15043,0.0469807)(2.27872,0.0897115)(2.49618,0.213874)(2.65192,0.355342)(2.86951,0.646172)(3.08264,1.05435)(3.34,1.72806)(3.78972,3.39184)(4.1672,5.21029)(4.51943,7.13001)(5.03885,9.98315)(5.57775,12.4697)(6.06392,14.075)(6.71457,15.3715)(7.57773,16.2637)(8.50979,17.0754)(9.34887,17.7345)(10.027,18.0212)(10.474,18.066)(11.3362,17.9612)(12.2386,17.8678)(13.1229,17.871)(14.1229,17.8473)(15.1229,17.7815)(16.1229,17.7556)(17.1229,17.7441)(18.1229,17.7168)(19.1229,17.7086)(20.1229,17.7225)(21.1229,17.7319)(22.1229,17.7407)(23.1229,17.7572)(24.1229,17.7734)(25.1229,17.7871)(26.1229,17.8017)(27.1229,17.8169)(28.1229,17.8316)(29.1229,17.8466)(30.1229,17.8621)(31.1229,17.8777)(32.1229,17.8934)(33.1229,17.9096)(34.1229,17.926)(35.1229,17.9425)(36.1229,17.9592)(37.1229,17.976)(38.1229,17.993)(39.1229,18.01)(40.1229,18.0271)(41.1229,18.0442)(42.1229,18.0614)(43.1229,18.0785)(44.1229,18.0957)(45.1229,18.1128)(46.1229,18.1299)(47.1229,18.1469)(48.1229,18.1639)(49.1229,18.1808)(50,18.1955) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03444e-06)(0.0886113,3.42972e-05)(0.136987,5.20741e-05)(0.20192,7.48853e-05)(0.295931,0.000105246)(0.433747,0.00013636)(0.560395,0.000121683)(0.665929,2.93595e-05)(0.769391,-0.000198613)(0.884626,-0.000718331)(1.02103,-0.00188456)(1.08527,-0.00270465)(1.16794,-0.00405766)(1.32881,-0.00764881)(1.49536,-0.0119722)(1.59263,-0.0137391)(1.72362,-0.0127782)(1.88348,9.26619e-05)(2.0199,0.0301667)(2.15043,0.0852586)(2.27872,0.174394)(2.49618,0.432121)(2.65192,0.718688)(2.86951,1.28413)(3.08264,2.03284)(3.34,3.17687)(3.78972,5.61685)(4.1672,7.7659)(4.51943,9.52735)(5.03885,11.2631)(5.57775,11.9122)(6.06392,11.9492)(6.71457,12.1651)(7.57773,13.4786)(8.50979,15.2359)(9.34887,16.267)(10.027,16.7732)(10.474,17.0046)(11.3362,17.251)(12.2386,17.3167)(13.1229,17.3754)(14.1229,17.5457)(15.1229,17.708)(16.1229,17.7555)(17.1229,17.7601)(18.1229,17.8094)(19.1229,17.8783)(20.1229,17.9367)(21.1229,17.9968)(22.1229,18.0598)(23.1229,18.121)(24.1229,18.1839)(25.1229,18.2486)(26.1229,18.3121)(27.1229,18.3751)(28.1229,18.4391)(29.1229,18.5036)(30.1229,18.5681)(31.1229,18.6331)(32.1229,18.6986)(33.1229,18.7644)(34.1229,18.8306)(35.1229,18.8972)(36.1229,18.964)(37.1229,19.031)(38.1229,19.0982)(39.1229,19.1656)(40.1229,19.2332)(41.1229,19.3009)(42.1229,19.3686)(43.1229,19.4364)(44.1229,19.5043)(45.1229,19.5722)(46.1229,19.64)(47.1229,19.7079)(48.1229,19.7757)(49.1229,19.8435)(50,19.9028) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03444e-06)(0.0886113,3.4297e-05)(0.136987,5.20782e-05)(0.20192,7.49525e-05)(0.295931,0.000106156)(0.433747,0.000148083)(0.560395,0.000182859)(0.665929,0.000209068)(0.769391,0.000231911)(0.884626,0.00025276)(1.02103,0.000267254)(1.08527,0.000268088)(1.16794,0.000260802)(1.32881,0.000206362)(1.49536,6.32511e-05)(1.59263,-7.64822e-05)(1.72362,-0.000338518)(1.88348,-0.000744209)(2.0199,-0.0010575)(2.15043,-0.00111187)(2.27872,-0.000574699)(2.49618,0.00335032)(2.65192,0.0105787)(2.86951,0.0318698)(3.08264,0.0729667)(3.34,0.163773)(3.78972,0.487854)(4.1672,0.982877)(4.51943,1.66176)(5.03885,3.03129)(5.57775,4.77715)(6.06392,6.42959)(6.71457,8.4462)(7.57773,10.4981)(8.50979,12.0606)(9.34887,13.149)(10.027,13.8745)(10.474,14.278)(11.3362,14.8795)(12.2386,15.2521)(13.1229,15.3828)(14.1229,15.3432)(15.1229,15.2363)(16.1229,15.1413)(17.1229,15.0606)(18.1229,14.9802)(19.1229,14.9044)(20.1229,14.8391)(21.1229,14.7819)(22.1229,14.7292)(23.1229,14.6789)(24.1229,14.6291)(25.1229,14.5795)(26.1229,14.5304)(27.1229,14.4818)(28.1229,14.4334)(29.1229,14.3858)(30.1229,14.339)(31.1229,14.2932)(32.1229,14.2484)(33.1229,14.2045)(34.1229,14.1617)(35.1229,14.1198)(36.1229,14.0788)(37.1229,14.0387)(38.1229,13.9994)(39.1229,13.9608)(40.1229,13.923)(41.1229,13.8859)(42.1229,13.8495)(43.1229,13.8137)(44.1229,13.7785)(45.1229,13.7439)(46.1229,13.7099)(47.1229,13.6765)(48.1229,13.6435)(49.1229,13.6111)(50,13.5831) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03304e-06)(0.0886113,3.30286e-05)(0.136987,4.1522e-05)(0.20192,4.69373e-06)(0.295931,-0.000337636)(0.433747,-0.00249078)(0.560395,-0.0079549)(0.665929,-0.0162328)(0.769391,-0.0277156)(0.884626,-0.0424045)(1.02103,-0.0538216)(1.08527,-0.0518529)(1.16794,-0.0360341)(1.32881,0.0667955)(1.49536,0.334512)(1.59263,0.595958)(1.72362,1.09639)(1.88348,1.96093)(2.0199,2.92181)(2.15043,4.01565)(2.27872,5.22551)(2.49618,7.46512)(2.65192,9.11334)(2.86951,11.3255)(3.08264,13.2555)(3.34,15.1254)(3.78972,16.9048)(4.1672,16.9401)(4.51943,16.1449)(5.03885,14.7587)(5.57775,14.4431)(6.06392,15.1637)(6.71457,16.2139)(7.57773,16.676)(8.50979,17.1186)(9.34887,17.9351)(10.027,18.2808)(10.474,18.3088)(11.3362,18.2596)(12.2386,18.2663)(13.1229,18.3617)(14.1229,18.4456)(15.1229,18.4499)(16.1229,18.4139)(17.1229,18.3942)(18.1229,18.3401)(19.1229,18.2762)(20.1229,18.2324)(21.1229,18.1783)(22.1229,18.1173)(23.1229,18.0605)(24.1229,18.0054)(25.1229,17.9494)(26.1229,17.8954)(27.1229,17.8435)(28.1229,17.792)(29.1229,17.7417)(30.1229,17.6929)(31.1229,17.6454)(32.1229,17.5988)(33.1229,17.5533)(34.1229,17.5089)(35.1229,17.4655)(36.1229,17.4231)(37.1229,17.3816)(38.1229,17.341)(39.1229,17.3012)(40.1229,17.2623)(41.1229,17.2242)(42.1229,17.1869)(43.1229,17.1504)(44.1229,17.1145)(45.1229,17.0794)(46.1229,17.045)(47.1229,17.0112)(48.1229,16.9781)(49.1229,16.9456)(50,16.9176) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,-0.000119662)(0.0886113,-0.00715447)(0.136987,-0.0255105)(0.20192,-0.0764241)(0.295931,-0.20973)(0.433747,-0.489747)(0.560395,-0.69294)(0.665929,-0.651943)(0.769391,-0.244577)(0.884626,0.875419)(1.02103,3.45268)(1.08527,5.2205)(1.16794,8.04003)(1.32881,15.1077)(1.49536,23.8052)(1.59263,28.9589)(1.72362,35.3273)(1.88348,41.4696)(2.0199,44.9773)(2.15043,46.927)(2.27872,47.8044)(2.49618,47.946)(2.65192,47.641)(2.86951,47.0581)(3.08264,46.0933)(3.34,43.7387)(3.78972,36.8098)(4.1672,32.117)(4.51943,31.0661)(5.03885,33.2296)(5.57775,31.7441)(6.06392,26.3633)(6.71457,22.8335)(7.57773,23.2174)(8.50979,23.7696)(9.34887,21.3782)(10.027,20.8412)(10.474,21.1265)(11.3362,20.9551)(12.2386,21.169)(13.1229,21.2282)(14.1229,21.2861)(15.1229,21.116)(16.1229,21.2715)(17.1229,21.204)(18.1229,21.1388)(19.1229,21.1134)(20.1229,20.9978)(21.1229,20.9366)(22.1229,20.8633)(23.1229,20.7882)(24.1229,20.7077)(25.1229,20.6365)(26.1229,20.5692)(27.1229,20.4997)(28.1229,20.435)(29.1229,20.3709)(30.1229,20.309)(31.1229,20.2485)(32.1229,20.1905)(33.1229,20.1335)(34.1229,20.0782)(35.1229,20.0248)(36.1229,19.9728)(37.1229,19.9225)(38.1229,19.8736)(39.1229,19.8263)(40.1229,19.7805)(41.1229,19.7361)(42.1229,19.6931)(43.1229,19.6515)(44.1229,19.6112)(45.1229,19.5722)(46.1229,19.5344)(47.1229,19.4978)(48.1229,19.4624)(49.1229,19.4281)(50,19.3989) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03444e-06)(0.0886113,3.42969e-05)(0.136987,5.2076e-05)(0.20192,7.49183e-05)(0.295931,0.000105691)(0.433747,0.000142175)(0.560395,0.000152014)(0.665929,0.000118346)(0.769391,1.42181e-05)(0.884626,-0.000239345)(1.02103,-0.000826668)(1.08527,-0.00124583)(1.16794,-0.00194408)(1.32881,-0.00382992)(1.49536,-0.00618628)(1.59263,-0.00724707)(1.72362,-0.0070853)(1.88348,-0.00111912)(2.0199,0.0135857)(2.15043,0.0411372)(2.27872,0.0864422)(2.49618,0.220156)(2.65192,0.37207)(2.86951,0.679631)(3.08264,1.10097)(3.34,1.77469)(3.78972,3.34593)(4.1672,4.93553)(4.51943,6.49104)(5.03885,8.6225)(5.57775,10.3664)(6.06392,11.4973)(6.71457,12.555)(7.57773,13.5368)(8.50979,14.2819)(9.34887,14.7889)(10.027,15.1647)(10.474,15.394)(11.3362,15.7418)(12.2386,15.9447)(13.1229,16.0337)(14.1229,16.1002)(15.1229,16.1773)(16.1229,16.251)(17.1229,16.3006)(18.1229,16.3273)(19.1229,16.3347)(20.1229,16.3304)(21.1229,16.3245)(22.1229,16.3181)(23.1229,16.3094)(24.1229,16.2989)(25.1229,16.2882)(26.1229,16.2782)(27.1229,16.2693)(28.1229,16.2618)(29.1229,16.2553)(30.1229,16.2495)(31.1229,16.2445)(32.1229,16.2403)(33.1229,16.2368)(34.1229,16.234)(35.1229,16.2318)(36.1229,16.2302)(37.1229,16.2292)(38.1229,16.2286)(39.1229,16.2286)(40.1229,16.229)(41.1229,16.2298)(42.1229,16.2311)(43.1229,16.2327)(44.1229,16.2347)(45.1229,16.2371)(46.1229,16.2397)(47.1229,16.2426)(48.1229,16.2458)(49.1229,16.2493)(50,16.2526) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,5.00222e-09)(0.0227671,9.03444e-06)(0.0886113,3.4297e-05)(0.136987,5.20767e-05)(0.20192,7.49291e-05)(0.295931,0.000105841)(0.433747,0.000144013)(0.560395,0.000161604)(0.665929,0.000146549)(0.769391,8.18877e-05)(0.884626,-8.63927e-05)(1.02103,-0.000486727)(1.08527,-0.000775424)(1.16794,-0.00125909)(1.32881,-0.00257654)(1.49536,-0.00424718)(1.59263,-0.00502406)(1.72362,-0.00499917)(1.88348,-0.00102389)(2.0199,0.00899993)(2.15043,0.0279556)(2.27872,0.0593306)(2.49618,0.152698)(2.65192,0.259684)(2.86951,0.478498)(3.08264,0.782269)(3.34,1.27657)(3.78972,2.46879)(4.1672,3.73565)(4.51943,5.0488)(5.03885,7.02162)(5.57775,8.8955)(6.06392,10.3387)(6.71457,11.9024)(7.57773,13.3827)(8.50979,14.2984)(9.34887,14.7184)(10.027,14.9532)(10.474,15.0957)(11.3362,15.3539)(12.2386,15.5821)(13.1229,15.7474)(14.1229,15.8702)(15.1229,15.9448)(16.1229,15.9905)(17.1229,16.0216)(18.1229,16.0465)(19.1229,16.0609)(20.1229,16.0618)(21.1229,16.0539)(22.1229,16.0414)(23.1229,16.0269)(24.1229,16.0127)(25.1229,15.9993)(26.1229,15.9866)(27.1229,15.9745)(28.1229,15.9634)(29.1229,15.9534)(30.1229,15.9443)(31.1229,15.9362)(32.1229,15.9289)(33.1229,15.9223)(34.1229,15.9164)(35.1229,15.9112)(36.1229,15.9065)(37.1229,15.9025)(38.1229,15.8991)(39.1229,15.8962)(40.1229,15.8937)(41.1229,15.8918)(42.1229,15.8902)(43.1229,15.8891)(44.1229,15.8884)(45.1229,15.8881)(46.1229,15.8881)(47.1229,15.8884)(48.1229,15.8891)(49.1229,15.89)(50,15.8911) 
};

\end{axis}
\end{tikzpicture}

